Characterization of uncertainties in electron-argon collision cross sections

The predictive capability of a plasma discharge model depends on accurate representations of electron-impact collision cross sections, which determine the key reaction rates and transport properties of the plasma. Although many cross sections have been identified through experiments and quantum mechanical simulations, their uncertainties are not well-investigated. We characterize the uncertainties in electron-argon collision cross sections using a Bayesian framework. Six collision processes -- elastic momentum transfer, ionization, and four excitations -- are characterized with semi-empirical models, whose parametric uncertainties effectively capture the features important to the macroscopic properties of the plasma, namely transport properties and chemical reaction rates. The method is designed to capture the effects of systematic errors that lead to large discrepancies between some data sets. Specifically, for the purposes of Bayesian inference, each of the parametric cross section models is augmented with a Gaussian process representing systematic measurement errors as well as model inadequacies in the parametric form. The results show that the method is able to capture scatter in the data between the electron-beam experiments and ab-initio quantum simulations. The calibrated cross section models are further validated against measurements from swarm-parameter experiments.

==> data/All.1s3.param.txt <==
1.533241317021879935e+00 1.471898734310452594e+00 2.117020715431171818e-01
1.551542852234228498e+00 1.475224585941351085e+00 1.878647391555719470e-01
1.328900557649292269e+00 1.437481544014925117e+00 7.115983105291287525e-02
1.747777941516088340e+00 1.506341452053602037e+00 8.317479652493638131e-03
1.565689304165382767e+00 1.478453727904411874e+00 1.655665026318438871e-01
1.490765176140988357e+00 1.463861006465633885e+00 2.662303911966106273e-01
1.445360505202256673e+00 1.458802798057824868e+00 2.806912115736932556e-01
1.500729035817304213e+00 1.466857151006235815e+00 2.482787107615315458e-01
1.533698436995945213e+00 1.472850696825774408e+00 2.066933599727888982e-01
1.562491761898140874e+00 1.479085960179174819e+00 1.635200541425625709e-01
1.524524757794711860e+00 1.472503359017806934e+00 2.118060626140765013e-01
1.588409422293051820e+00 1.481213182320141986e+00 1.418083775058893437e-01
1.639118432260535441e+00 1.489082358080062507e+00 8.381269275874066171e-02
1.584755381112066264e+00 1.479855321150232550e+00 1.505559671971451186e-01
1.428594093896560668e+00 1.458591723362486992e+00 2.833245370812030317e-01
1.645069466474819109e+00 1.491499130610469237e+00 7.255055243538134635e-02
1.542877021837123497e+00 1.478532614372759513e+00 1.741605281321603749e-01
1.505494235201095155e+00 1.470250911044082009e+00 2.298881408109171576e-01
1.428210095947010094e+00 1.453036238989166229e+00 2.258530717475932259e-01
1.467839809900493897e+00 1.465005228195641829e+00 2.681546692965288137e-01
1.529613185122327579e+00 1.473431127906065452e+00 2.052490607579494086e-01
1.519839839603374987e+00 1.468171478991035173e+00 2.352537109573972218e-01
1.554027477609569940e+00 1.478341204036643042e+00 1.707508223082357113e-01
1.448059397679057447e+00 1.460071440893274453e+00 2.928024994950825799e-01
1.507760895210292107e+00 1.468279215182824560e+00 2.388625995367045229e-01
1.434070531040596119e+00 1.460237122928382814e+00 2.987159290535045253e-01
1.449536779564434719e+00 1.459301201875385479e+00 2.845458199905754881e-01
1.547159170416915419e+00 1.476906827636443431e+00 1.808508571289969280e-01
1.505798613455531454e+00 1.468850189128116490e+00 2.367114793112421733e-01
1.575933321039403534e+00 1.477536030844327941e+00 1.663885577587296272e-01
1.489893116714179344e+00 1.467178665870162435e+00 2.503588014557651120e-01
1.416006242366693257e+00 1.453217048736335171e+00 2.305265867755446618e-01
1.480701565244234796e+00 1.461674559227835068e+00 2.800089689997427578e-01
1.553722470241928777e+00 1.476209669111716583e+00 1.819294951851026798e-01
1.459075635162355944e+00 1.459660364294950385e+00 2.853613328284659301e-01
1.556220770418489163e+00 1.475808047764259667e+00 1.830606935642020983e-01
1.685440387867033873e+00 1.500102977328249931e+00 3.275653238163538788e-02
1.454032144994728659e+00 1.458952790810479128e+00 2.797125295938862610e-01
1.636330553749383299e+00 1.492841375225410383e+00 7.013841089116858163e-02
1.527872091691770517e+00 1.474872256734309994e+00 1.986019771756101782e-01
1.506914446415255071e+00 1.464307745056328880e+00 2.588267948466028145e-01
1.552544130360819619e+00 1.475871078927027513e+00 1.841357151650064861e-01
1.426058882971507735e+00 1.455212176841623295e+00 2.489441644690374711e-01
1.531817129284914980e+00 1.471416359980909361e+00 2.146668199624288398e-01
1.464597503991813321e+00 1.459444355406906091e+00 2.815674686006979788e-01
1.391458919064565203e+00 1.447706374439812649e+00 1.769344555499365035e-01
1.462853386296310454e+00 1.461720090475477907e+00 2.853347153656297097e-01
1.540877245537720874e+00 1.474196989666635149e+00 1.971648043927703431e-01
1.606209822103086049e+00 1.486170715068027892e+00 1.085917844445073721e-01
1.628646086863851705e+00 1.494298972758357325e+00 6.658186169022783929e-02
1.403671187238842100e+00 1.449503520696719283e+00 1.939186558543991024e-01
1.502680551802991538e+00 1.467543370367955680e+00 2.442374237892614153e-01
1.458891802251809811e+00 1.460806292599718503e+00 2.908724942541168201e-01
1.392354662401180665e+00 1.448442179459527024e+00 1.846811476570101029e-01
1.533966470239169322e+00 1.473377210295486295e+00 2.039156465742443247e-01
1.453282469872266613e+00 1.459676873475659109e+00 2.872453043692472230e-01
1.459981883894220678e+00 1.462950665498350178e+00 2.804201735973763099e-01
1.502439341105143100e+00 1.468892312908129494e+00 2.376673901816415413e-01
1.464336558833353008e+00 1.464579345167498436e+00 2.713196278851092713e-01
1.506202300100957903e+00 1.465838454243006739e+00 2.514800892494531426e-01
1.354820759495925397e+00 1.443127745689997354e+00 1.322876346156763028e-01
1.514472326982323258e+00 1.468538587755124247e+00 2.352623157785835306e-01
1.523138238841142744e+00 1.471306669335171291e+00 2.183369429382980564e-01
1.645207885548586546e+00 1.493094196815696995e+00 6.650465165927231526e-02
1.367669690552677952e+00 1.442935656382499987e+00 1.285766778515567421e-01
1.570558017891857450e+00 1.479967016482285569e+00 1.556672941605376226e-01
1.323532811359011019e+00 1.438787911777310136e+00 8.647509765517619185e-02
1.447600008987734110e+00 1.455502169539534929e+00 2.465029719289489885e-01
1.671809197490160992e+00 1.494982545000860252e+00 5.229330877314468384e-02
1.428166259992661002e+00 1.455765930425652499e+00 2.541567665164249368e-01
1.473824448751740457e+00 1.464241308390400453e+00 2.698544852666309724e-01
1.548065278546266743e+00 1.479587211336058861e+00 1.666703740537043565e-01
1.383233653877499636e+00 1.446931339057407895e+00 1.699542116409788750e-01
1.503216442915320750e+00 1.468424839204746757e+00 2.397051034677581127e-01
1.534718371001815074e+00 1.475054305374093433e+00 1.950968681223420320e-01
1.577305604341247003e+00 1.478311034060294737e+00 1.617412479384187918e-01
1.359867831118494852e+00 1.438575870601839890e+00 8.124491170947140128e-02
1.549014520672419071e+00 1.477491433682644795e+00 1.771141389642894581e-01
1.470220143203735175e+00 1.461472542126028396e+00 2.842267037481142622e-01
1.576770584044142387e+00 1.481496284123729801e+00 1.450590695638863947e-01
1.519879056335340151e+00 1.470056491986529768e+00 2.257801342688925406e-01
1.527484675858543195e+00 1.473613950750024104e+00 2.051107107823429143e-01
1.368741607905825441e+00 1.442347501633119977e+00 1.219855564487770661e-01
1.449307177963167881e+00 1.462602225690964541e+00 2.854280664454816874e-01
1.505448705593692926e+00 1.468141711123691628e+00 2.403370624634566799e-01
1.387813257378542886e+00 1.446362417764964103e+00 1.630673407544548370e-01
1.501701431522979080e+00 1.466013241499374287e+00 2.521100152462322219e-01
1.486125325511406414e+00 1.465622112192432658e+00 2.591810594953439240e-01
1.537807629734438297e+00 1.476561310182070486e+00 1.862324597435238427e-01
1.509696417428442627e+00 1.469301326544206754e+00 2.331202232235092542e-01
1.559310132646901215e+00 1.480066993756846916e+00 1.596681122645227380e-01
1.522797420592262529e+00 1.470676081176301331e+00 2.216330766652520601e-01
1.462379397615569676e+00 1.462995218606163883e+00 2.794497414186568052e-01
1.565446475638775814e+00 1.478170197236393868e+00 1.671499113713687257e-01
1.546686168218557311e+00 1.471918775125341305e+00 2.067363489725825287e-01
1.403164233414416984e+00 1.450493930265872367e+00 2.045386933331066470e-01
1.479302466054655651e+00 1.462549677133311743e+00 2.762292739192466762e-01
1.571843437847675773e+00 1.480372560101573143e+00 1.530097007418251831e-01
1.421534949304381401e+00 1.458259514202218332e+00 2.818721684244900882e-01
1.495082485733152611e+00 1.466909824619107017e+00 2.499204902696134656e-01
1.504710461348798267e+00 1.468438884763795693e+00 2.391213427149189164e-01
1.382413680418426383e+00 1.446132283571557986e+00 1.614260867649131570e-01
1.420361742315406683e+00 1.451615749213583939e+00 2.127997321947460441e-01
1.468479015530528731e+00 1.462816354890838833e+00 2.783672959739640906e-01
1.430240400374382936e+00 1.458300692307395563e+00 2.798445430122186717e-01
1.488614861557612468e+00 1.464579508060492641e+00 2.634281361493591711e-01
1.477259061705467946e+00 1.464819649184731398e+00 2.659649725879393856e-01
1.551287127984639191e+00 1.476452200209720900e+00 1.816075192518953330e-01
1.503189494773713886e+00 1.465994142251502597e+00 2.517099508983943190e-01
1.563461207756432048e+00 1.477014063734711558e+00 1.739847063481479161e-01
1.465280626510888640e+00 1.459206680972460424e+00 2.789947334001345869e-01
1.525156516638148441e+00 1.470683912034470131e+00 2.207548230032013170e-01
1.388715368990228738e+00 1.448041599135013513e+00 1.810187680302837443e-01
1.469545846624391361e+00 1.464778538347344616e+00 2.686770860250099480e-01
1.456331112879994283e+00 1.458287577753552444e+00 2.723478365076322794e-01
1.418122138660298903e+00 1.451845043048321182e+00 2.156768034012643831e-01
1.546244675678517311e+00 1.471758955009879744e+00 2.077192350661866138e-01
1.417128070502770454e+00 1.452638795203676780e+00 2.242091595663105452e-01
1.490773149211982229e+00 1.466302682117951672e+00 2.543298770892582494e-01
1.519429617787094511e+00 1.472026250914512779e+00 2.160575334820659665e-01
1.481175493058112913e+00 1.465665291610125598e+00 2.606073182393548460e-01
1.580367817108920381e+00 1.483186967364996889e+00 1.345883024269010353e-01
1.396430007785124161e+00 1.450253304967763279e+00 2.033191795155078196e-01
1.513717132728362724e+00 1.469372817356985772e+00 2.313618074425219107e-01
1.477072216115918879e+00 1.465822699255941775e+00 2.612070096520108242e-01
1.613594760435725917e+00 1.485447460496336802e+00 1.086494934379666627e-01
1.527202687785459867e+00 1.473180548669339007e+00 2.074060806457277972e-01
1.506826326554536521e+00 1.469600947884673436e+00 2.326367940079680230e-01
1.438811844183997657e+00 1.455335918717939769e+00 2.470229830390089087e-01
1.604093102904263990e+00 1.482003256955868320e+00 1.311065477633467924e-01
1.510508958548302694e+00 1.469889517686074454e+00 2.299126280362759900e-01
1.500399068819799009e+00 1.467906594782994789e+00 2.432253397233890557e-01
1.434481233231309716e+00 1.457878893088855099e+00 2.743031691876522404e-01
1.431556674924354011e+00 1.453158946695319420e+00 2.263592444246540492e-01
1.397997325565422999e+00 1.452101002238224803e+00 2.227394701114151498e-01
1.409861359480147458e+00 1.453142222048055210e+00 2.311463390008246799e-01
1.431420456114538942e+00 1.456733012218900614e+00 2.633152383785848372e-01
1.530083938735767646e+00 1.469853005290728598e+00 2.232151921853717524e-01
1.508019218201163802e+00 1.470147574368030341e+00 2.295082592863328386e-01
1.458685818583994598e+00 1.462503740357146143e+00 2.829368388426309333e-01
1.414134121174841718e+00 1.447230604690938005e+00 1.680317701360067306e-01
1.530278122208935443e+00 1.469870483774299075e+00 2.230583253774882646e-01
1.491823045934441261e+00 1.464739890864350969e+00 2.616030738076661200e-01
1.454526078554369439e+00 1.458012614049898792e+00 2.700824396545502548e-01
1.453235502780209965e+00 1.463424268196036104e+00 2.803390155889648461e-01
1.561312501634619876e+00 1.481527146695874153e+00 1.512311924696698173e-01
1.512187695845028657e+00 1.466406832177036712e+00 2.466664665620923458e-01
1.416088875571606787e+00 1.452958567299186043e+00 2.277959558814408036e-01
1.496681753503648737e+00 1.466325864512250554e+00 2.522448840831949535e-01
1.493532218836702841e+00 1.465315807245887392e+00 2.582318829596818577e-01
1.578993318760918640e+00 1.481637220918928799e+00 1.433993597487105975e-01
1.517693892167646164e+00 1.470646711151173847e+00 2.235946467611741872e-01
1.361610365917316434e+00 1.445279758450837004e+00 1.552384354450733195e-01
1.443647246700040965e+00 1.456823415695984725e+00 2.609858488933785026e-01
1.415966085440486744e+00 1.453147019676783724e+00 2.298010486138752362e-01
1.606779159421746872e+00 1.487686097055638257e+00 1.017039448298941717e-01
1.441613733486718285e+00 1.459284981987957641e+00 2.866988542174080945e-01
1.541710329963386750e+00 1.477967257654350330e+00 1.775203256155578335e-01
1.619003468737613138e+00 1.484915667497488823e+00 1.088979643828938831e-01
1.486489959979839792e+00 1.466044904493706058e+00 2.570095039895604616e-01
1.462428027490259019e+00 1.463805339040286979e+00 2.756016938919125803e-01
1.447938417719213611e+00 1.465233647849987886e+00 2.736011996449957961e-01
1.510123797637644483e+00 1.465580188440121390e+00 2.514643563940513471e-01
1.428671516032305577e+00 1.455046987346356069e+00 2.465792787750890613e-01
1.441054275020963615e+00 1.456459023553658971e+00 2.579497836465727278e-01
1.347475861890206295e+00 1.436671648609842533e+00 6.086459221567074723e-02
1.441694179207344995e+00 1.453296793355912664e+00 2.254493108652769473e-01
1.487551245475666750e+00 1.464946437804225177e+00 2.619917442706802269e-01
1.360342828506359014e+00 1.445388642932482925e+00 1.566299724768253632e-01
1.565436410177982296e+00 1.481185454488090025e+00 1.513336868214895936e-01
1.526485645887908582e+00 1.473693977684536804e+00 2.050763287987886763e-01
1.449531392387476192e+00 1.460203625982394504e+00 2.937006347033039866e-01
1.372202634394402265e+00 1.446995646748201247e+00 1.724674295661542123e-01
1.463256792013105878e+00 1.457226209559279839e+00 2.597799981600080743e-01
1.583800280553024686e+00 1.482465696065687455e+00 1.370035346748232075e-01
1.413486258664691242e+00 1.451641210872772758e+00 2.145302029975535707e-01
1.566023116716275254e+00 1.481800943817406013e+00 1.478631150623170853e-01
1.475876508235190565e+00 1.464197694012394191e+00 2.694002917190052027e-01
1.626447763611779562e+00 1.492334495508326420e+00 7.518735709774899967e-02
1.536658583170031234e+00 1.473484434542032151e+00 2.023749652213396033e-01
1.445623913702216212e+00 1.455875673976242624e+00 2.508068575727392391e-01
1.417930826929574062e+00 1.452130635111221979e+00 2.187085745391192382e-01
1.413163898252726813e+00 1.455314156837977269e+00 2.532427300989529284e-01
1.484596607640426891e+00 1.466554614844673532e+00 2.551707717195378922e-01
1.339613596013057961e+00 1.438757144167072566e+00 8.485248943940112976e-02
1.455183813661969250e+00 1.459149566269144493e+00 2.813639507327410638e-01
1.418237762135862168e+00 1.453426813474143042e+00 2.322106027892256730e-01
1.465874489560264671e+00 1.464220579341455331e+00 2.725232738414529177e-01
1.454126718493966131e+00 1.459146430870959410e+00 2.816400178055770143e-01
1.622014895467835727e+00 1.485801594754663002e+00 1.036201504840342652e-01
1.374553971661026885e+00 1.446075180660121084e+00 1.620261277210231221e-01
1.511797034437644349e+00 1.469727822087747882e+00 2.302646839389894118e-01
1.471012214136495411e+00 1.464872470931210646e+00 2.677506124131614484e-01
1.511967185801544655e+00 1.470831996566259736e+00 2.247073295665155679e-01
1.503652483067633661e+00 1.467212937833559216e+00 2.455385729885270762e-01
1.428088328788763128e+00 1.453329326810360200e+00 2.289189185118358505e-01
1.457108197225581714e+00 1.464515945641263750e+00 2.739671705828154447e-01
1.575963377238943863e+00 1.477351925793848997e+00 1.673524892257461649e-01
1.365454936120303442e+00 1.439147411889775130e+00 8.711105602418631189e-02
1.417382697966816929e+00 1.453084902921766508e+00 2.288263019615259797e-01
1.606491631728598435e+00 1.485835695823921165e+00 1.099484455815914474e-01
1.585572950624007049e+00 1.482132094512424780e+00 1.380525865175033784e-01
1.582634079159092488e+00 1.481250207417843745e+00 1.439689889691311009e-01
1.495589710960412155e+00 1.469470916620249756e+00 2.372081010784831134e-01
1.451071470845674449e+00 1.460833723251321326e+00 2.931382277468906894e-01
1.368896563918661213e+00 1.445984047836818887e+00 1.619028425908483060e-01
1.513339893438964356e+00 1.471296891585537114e+00 2.219003088233669208e-01
1.519392261433029967e+00 1.474496307396347294e+00 2.036808637105939623e-01
1.518486969518291207e+00 1.472377931237335069e+00 2.146365614812233980e-01
1.354752872908292050e+00 1.440039190248307177e+00 9.792424819121331447e-02
1.502242045836540640e+00 1.471337540232807495e+00 2.256800959912760030e-01
1.564796155310751891e+00 1.481332961905950096e+00 1.508215567731670537e-01
1.514544436606596989e+00 1.468498955501001957e+00 2.354352896749294377e-01
1.504799750093204658e+00 1.465397003342031379e+00 2.541269090322073043e-01
1.442373688415563793e+00 1.458859779608616902e+00 2.821321009893685838e-01
1.476334208371234968e+00 1.462359418493488494e+00 2.780771718246591306e-01
1.405495275575715519e+00 1.451449999795875412e+00 2.142052704402170327e-01
1.381814792811350001e+00 1.444489227897475248e+00 1.436966294574142655e-01
1.506738709705064627e+00 1.469334058305196589e+00 2.339893253092757974e-01
1.527683584399055716e+00 1.471661233915030342e+00 2.149132778040387382e-01
1.490640373981069855e+00 1.465606588429208434e+00 2.577656826714644911e-01
1.507479297937981189e+00 1.467982674288380140e+00 2.404291470431867972e-01
1.475001788156678373e+00 1.463203951285405813e+00 2.744468108438308240e-01
1.531583264867848238e+00 1.475327668003829640e+00 1.948923262468848228e-01
1.400317488373427288e+00 1.450533214318189712e+00 2.055296488429054491e-01
1.536212008726453693e+00 1.471236182764600331e+00 2.140069581562984991e-01
1.454358295140902424e+00 1.460849412192507746e+00 2.920580298764401950e-01
1.414551802677955328e+00 1.450399036208484649e+00 2.012519826071147988e-01
1.450550988898432481e+00 1.458738243177480243e+00 2.785448962415282281e-01
1.511051940531911164e+00 1.471120292017861875e+00 2.235993507086430077e-01
1.437829064073087748e+00 1.455226404259968520e+00 2.461459559102264216e-01
1.507681563075617293e+00 1.470846515923380560e+00 2.261623942161274381e-01
1.498899618601786887e+00 1.467637305269192449e+00 2.450608256357021675e-01
1.598081146340935899e+00 1.482958594239381700e+00 1.284164662349841501e-01
1.612578709802969801e+00 1.485711971820038446e+00 1.079430814841094571e-01
1.524042326239717582e+00 1.474196723855257130e+00 2.034483791116402096e-01
1.561572617956012987e+00 1.479914184614353312e+00 1.595561181547578977e-01
1.435339380329867964e+00 1.456834276689005447e+00 2.633150158672167840e-01
1.440093290913615265e+00 1.457601203699929737e+00 2.698998291511232051e-01
1.518467701727844732e+00 1.469490993530900846e+00 2.291115591136858032e-01
1.541233839969653463e+00 1.475642904725698479e+00 1.896206609196341430e-01
1.367959852371652518e+00 1.439654702120585883e+00 9.247885721967745443e-02
1.450807698391757050e+00 1.461297520106890069e+00 2.910518019027779624e-01
1.529916083583028108e+00 1.472479046070933162e+00 2.099631564110070459e-01
1.362284536542422098e+00 1.440375190142888728e+00 1.009418361568343442e-01
1.543870063844861917e+00 1.474664468479880197e+00 1.936457384289596018e-01
1.484157179664149062e+00 1.466970551891742192e+00 2.533049108326395626e-01
1.650556728428812070e+00 1.491507841674451607e+00 7.073992131262370198e-02
1.485945198736744688e+00 1.467962727381411758e+00 2.478916275944230696e-01
1.356922201748707701e+00 1.440762923934360007e+00 1.057619042279133587e-01
1.503440272736520811e+00 1.468929801473628283e+00 2.371354070391029079e-01
1.486602600013676945e+00 1.464977254392825223e+00 2.621522860492579432e-01
1.393695289547527194e+00 1.448409336625565702e+00 1.840880031077732903e-01
1.383435356215438672e+00 1.445830710276689635e+00 1.580008404428351609e-01
1.595855601240494970e+00 1.483588636943697914e+00 1.259429867630821875e-01
1.474141107319936861e+00 1.464464506619285178e+00 2.686830770834029991e-01
1.531355645393517317e+00 1.477536930184650821e+00 1.837641984629589942e-01
1.491224175319291190e+00 1.465204200170499682e+00 2.595346300696255160e-01
1.457475769013068856e+00 1.462107913671311321e+00 2.851803573681522264e-01
1.531368611401267010e+00 1.470075616571046684e+00 2.216337338959883385e-01
1.471747514969494963e+00 1.464742306588689091e+00 2.681324259586920222e-01
1.471777884001110426e+00 1.464928071124703690e+00 2.672349940683205194e-01
1.408220587846568783e+00 1.450732646898407197e+00 2.060458843729874312e-01
1.531285015584293419e+00 1.474717503592528178e+00 1.981023294261428369e-01
1.460883769211595462e+00 1.466077270988854542e+00 2.653668112157749337e-01
1.366635897234053765e+00 1.441810558162974321e+00 1.163213662306182838e-01
1.563652010900334899e+00 1.474728975343914117e+00 1.858795935432699109e-01
1.502471367359952126e+00 1.472322769775855189e+00 2.207392062505937891e-01
1.499443324012342815e+00 1.469297895367316142e+00 2.367118720289660139e-01
1.473371478342500929e+00 1.464915030739561974e+00 2.667766845981384138e-01
1.467840858116725489e+00 1.463127205909917850e+00 2.770900292184160785e-01
1.579918195170242790e+00 1.480072855615228944e+00 1.513409774536736974e-01
1.576504286394294185e+00 1.477722611403560204e+00 1.651766723874672216e-01
1.368307547783743860e+00 1.440036128356595002e+00 9.663917689877349337e-02
1.498476722291458341e+00 1.461328975908531280e+00 2.761877013321807350e-01
1.615291717736971888e+00 1.486467374746931025e+00 1.035952868747917061e-01
1.452067705953465460e+00 1.460561113367192521e+00 2.941086833938916789e-01
1.489003789073778172e+00 1.464814525533790768e+00 2.621586044718984265e-01
1.451822976474807181e+00 1.458892973572810003e+00 2.797457976534977186e-01
1.499296486184122257e+00 1.467674117263597200e+00 2.447448120626065093e-01
1.603234833975925255e+00 1.485795323719911298e+00 1.114853640706584409e-01
1.411610127270159998e+00 1.453174848471629144e+00 2.310903427258939324e-01
1.543027170499629008e+00 1.474677695203025385e+00 1.938943386544573211e-01
1.519527197156122167e+00 1.469381156292527191e+00 2.292921914106276493e-01
1.451289320749994172e+00 1.454831597312933322e+00 2.387796662125080127e-01
1.498690450520073325e+00 1.465871640796233999e+00 2.538058474055793767e-01
1.587781847743752195e+00 1.483580904976583126e+00 1.293769452165979550e-01
1.531932117489429590e+00 1.476477195119781705e+00 1.889217795667260946e-01
1.570690062957996513e+00 1.482098571095184614e+00 1.443744832765268826e-01
1.491557525426503439e+00 1.464042537045054937e+00 2.650904327615679068e-01
1.553564002056546656e+00 1.479724013407183625e+00 1.637603964994932826e-01
1.366865269351945411e+00 1.445970572543584298e+00 1.620677196725275326e-01
1.434242995821356503e+00 1.461060449584930643e+00 2.972514118905200120e-01
1.526965107740613448e+00 1.468269951756863811e+00 2.323120792899035780e-01
1.467717139441968799e+00 1.461113397317085116e+00 2.867098713599069426e-01
1.537587453270354398e+00 1.473493961659462892e+00 2.019829981393242435e-01
1.483169739056318992e+00 1.467913534598460190e+00 2.490785365501380910e-01
1.512995813261754696e+00 1.468198103436142432e+00 2.374684885848082350e-01
1.506741424997972922e+00 1.466522260424351520e+00 2.479147015483474936e-01
1.494256131411704214e+00 1.469181903948266088e+00 2.390875506007080487e-01
1.441206334374166564e+00 1.459151658702853904e+00 2.854541860337014292e-01
1.531365565035440968e+00 1.472037008844444550e+00 2.116785574623432642e-01
1.431494610321058847e+00 1.457180594737747414e+00 2.679192908334221968e-01
1.575919099435603599e+00 1.479073361837211387e+00 1.582474810509098828e-01
1.518800428251799506e+00 1.467751733770507938e+00 2.377144917052886053e-01
1.545696869998094636e+00 1.477093318897391594e+00 1.804563472657230161e-01
1.585113350814945976e+00 1.482203649322357597e+00 1.378598774968122775e-01
1.493706934821414256e+00 1.470751686483237952e+00 2.316063063717655746e-01
1.524185045584290465e+00 1.473955324483330109e+00 2.046118126589186459e-01
1.613916012907335995e+00 1.491386179244907018e+00 8.313127132719015655e-02
1.425146143989489911e+00 1.450628918418182867e+00 2.015222430262491871e-01
1.502417473909875012e+00 1.467646483817838909e+00 2.438183615153786676e-01
1.519041623552873199e+00 1.470441627863383838e+00 2.241440470621310077e-01
1.608348446333808246e+00 1.487867318253638826e+00 1.003063685336808980e-01
1.636204405830081310e+00 1.492049685769270884e+00 7.327164245573529466e-02
1.468481776007651174e+00 1.466647552120552866e+00 2.601251433542464686e-01
1.424803128434858346e+00 1.457562689771329634e+00 2.737039797828297871e-01
1.601064417303509124e+00 1.485033796141689955e+00 1.159141462344704665e-01
1.450354942508975675e+00 1.456546819779694468e+00 2.563924114659605902e-01
1.413347640874590860e+00 1.456846067796910615e+00 2.693112137700968134e-01
1.621959758832986820e+00 1.488157575839360813e+00 9.388356078074576450e-02
1.553112796682899255e+00 1.475801562607608419e+00 1.842791833715492211e-01
1.508191184626874293e+00 1.473619807882769805e+00 2.122250276425272919e-01
1.449577705435103780e+00 1.458668443066218678e+00 2.781161090224039123e-01
1.398401128781725067e+00 1.450660017877524854e+00 2.072693500797263555e-01
1.509965283195734642e+00 1.468148189618791344e+00 2.387563737308688316e-01
1.509972337844496693e+00 1.467193755399021304e+00 2.434965342788858456e-01
1.529039129203950687e+00 1.475953679012932618e+00 1.926857060920182108e-01
1.485328125473737160e+00 1.466014428264997838e+00 2.575433136167998849e-01
1.532213181898678611e+00 1.474019022179885674e+00 2.013020849629248432e-01
1.534371284899869625e+00 1.473141787406182512e+00 2.049648212626391519e-01
1.571447590293395757e+00 1.481282438746859942e+00 1.483684026174164616e-01
1.406202305821408594e+00 1.453541391726007159e+00 2.362115059047777688e-01
1.397181639649031526e+00 1.449545681000224739e+00 1.956072317582184528e-01
1.455759653402810105e+00 1.459732811315713974e+00 2.870743625911816310e-01
1.566524239502637528e+00 1.479085077074747900e+00 1.619211916121224282e-01
1.539852237094243126e+00 1.470076134400500889e+00 2.186403441982616158e-01
1.605315332714987608e+00 1.485521129217192149e+00 1.118274018518836121e-01
1.471531568733798423e+00 1.464241162559084986e+00 2.705965106792326824e-01
1.552673886710514761e+00 1.474132570740644965e+00 1.930965588546820488e-01
1.508472653532105134e+00 1.467851864920725058e+00 2.407383774980006164e-01
1.523653618124209519e+00 1.472811631813319089e+00 2.105708317264467222e-01
1.358248101399269769e+00 1.441872774407943592e+00 1.179404360936934654e-01
1.524310468403761165e+00 1.471177918302261522e+00 2.185654769876841652e-01
1.464682236996700082e+00 1.457539765745981430e+00 2.625245392151772106e-01
1.644204303264111822e+00 1.496112808386702131e+00 5.539745614360862269e-02
1.546080418871723872e+00 1.476551925437936008e+00 1.830957212506077181e-01
1.536383147102888591e+00 1.475362446107190584e+00 1.928965833744560876e-01
1.477818608312872151e+00 1.462745638393639025e+00 2.757542815168516070e-01
1.583290843319060004e+00 1.483505653271809610e+00 1.316654064262893220e-01
1.416334713897147157e+00 1.452642914680624786e+00 2.244295839678291937e-01
1.468415523816890111e+00 1.464425265018364231e+00 2.707274847103732229e-01
1.563644949370138093e+00 1.479425458757744005e+00 1.612832878132137160e-01
1.559743675838847654e+00 1.476112331822114987e+00 1.801298264849795494e-01
1.434308902561568511e+00 1.455605115732848898e+00 2.509282394800189109e-01
1.389575762962931282e+00 1.448445626028499023e+00 1.852176993660964999e-01
1.395517703092185702e+00 1.446709360018039847e+00 1.655632421261243326e-01
1.433748032059259714e+00 1.452491784991919666e+00 2.189813760473381388e-01
1.467805725978417630e+00 1.456458429664159393e+00 2.509052013377381929e-01
1.526795023901850845e+00 1.477687408702558214e+00 1.847819385232283007e-01
1.454745224558402494e+00 1.458778441257398528e+00 2.777474495715016589e-01
1.563025763119039402e+00 1.481455285489069240e+00 1.509051458360393116e-01
1.597578020547936184e+00 1.483675686061400878e+00 1.247485092203320656e-01
1.576696959292112066e+00 1.480494164539546187e+00 1.504035680515698747e-01
1.506274136965438215e+00 1.469326596660738282e+00 2.341883152185635919e-01
1.527112271882428374e+00 1.475526231762974261e+00 1.955823616995734648e-01
1.517844289296164773e+00 1.471071758442901611e+00 2.214123854150785720e-01
1.662990004742103789e+00 1.494600252157297415e+00 5.597657578990548194e-02
1.454698982534886831e+00 1.459956743515029132e+00 2.896488530535960559e-01
1.603736057476092380e+00 1.484865249894416817e+00 1.156888479581029416e-01
1.402185986894471714e+00 1.450356537999744067e+00 2.032741655836726724e-01
1.577281979823242253e+00 1.480352740019936775e+00 1.509172133109682179e-01
1.474676890023351117e+00 1.463530112524792814e+00 2.729871166993801390e-01
1.474687451250720205e+00 1.461784361005185051e+00 2.813499402834084839e-01
1.466978523401690326e+00 1.461864252312324419e+00 2.833677558705446353e-01
1.568715392988554447e+00 1.480028571241733593e+00 1.560841657804377947e-01
1.490667191529369218e+00 1.464189648886874862e+00 2.646606295739661330e-01
1.587572482080838343e+00 1.484576975085100781e+00 1.241284175924000782e-01
1.501549273216945091e+00 1.471008678529183156e+00 2.275489395596220210e-01
1.401569712683310431e+00 1.451895113535036197e+00 2.197704317543506813e-01
1.403235758846337999e+00 1.447865650319739572e+00 1.766001932712019662e-01
1.617378249181158800e+00 1.487238860057852996e+00 9.949358393513429988e-02
1.507978348690111492e+00 1.469124947757650901e+00 2.345938988824699811e-01
1.408139972003747742e+00 1.453969924712680717e+00 2.402915648958694195e-01
1.611422116275206928e+00 1.487020168588774061e+00 1.027828086859361306e-01
1.467982120307398608e+00 1.459896689805447734e+00 2.850730259928869192e-01
1.514266777906386974e+00 1.471303096893554985e+00 2.215369179957556722e-01
1.451164949323691555e+00 1.462691934078350187e+00 2.844233172968939627e-01
1.507691438108774928e+00 1.466840794515965163e+00 2.460175387416272119e-01
1.475077745346875524e+00 1.464465666164771918e+00 2.683736394232704714e-01
1.470217896027068649e+00 1.459887844829751646e+00 2.843170084086816818e-01
1.545645050701657475e+00 1.474495828790999941e+00 1.938473090948051314e-01
1.568870176158975172e+00 1.478137314484000431e+00 1.659772791402397973e-01
1.565099092254107926e+00 1.482238883251695727e+00 1.459461099613272861e-01
1.513985900318747246e+00 1.470125289913718047e+00 2.275138496145916178e-01
1.488591111361932118e+00 1.462660484352681367e+00 2.727660285780229565e-01
1.337947592348768477e+00 1.437885761999388334e+00 7.513435480977843917e-02
1.465622404126174061e+00 1.465191725822501345e+00 2.679947863037610567e-01
1.483767652406288384e+00 1.465937176190822200e+00 2.584354254761568326e-01
1.505101765011004566e+00 1.468121301686777569e+00 2.405569268431384522e-01
1.477808557997561500e+00 1.463416921222826295e+00 2.725299626865556046e-01
1.439332547638459525e+00 1.459413173924938523e+00 2.886799609269382061e-01
1.535293718729203727e+00 1.470987146977188242e+00 2.156050520982916163e-01
1.474909508071892583e+00 1.460743320639311671e+00 2.862710336235135822e-01
1.431098191531046337e+00 1.457340127164105992e+00 2.696752852095344322e-01
1.488586664177135699e+00 1.464227662484328008e+00 2.651479439830995433e-01
1.344495148296734666e+00 1.436737169343046183e+00 6.177153523360169596e-02
1.587865351023906468e+00 1.479662171941938054e+00 1.503424073615557965e-01
1.553650344814308859e+00 1.477100443807408015e+00 1.773360684738624349e-01
1.499790222472751955e+00 1.469181920883436465e+00 2.371612944954154534e-01
1.427688915240760359e+00 1.456070006547090401e+00 2.574322322736236623e-01
1.539862605182332311e+00 1.474648122860288124e+00 1.952342374654074120e-01
1.441533921764821313e+00 1.457676989802858980e+00 2.702786629802976237e-01
1.532484840506360246e+00 1.475287138370674489e+00 1.947567439983294013e-01
1.515890648473501079e+00 1.469748782790939234e+00 2.287239130317556823e-01
1.550102268408547701e+00 1.476989463513040723e+00 1.792854352685304131e-01
1.410585881206905867e+00 1.450101915585454426e+00 1.989114513356484426e-01
1.600763057759739372e+00 1.482099900273433635e+00 1.319552171967981746e-01
1.595306324408639842e+00 1.482322787500742312e+00 1.330046564022981659e-01
1.538638198810075464e+00 1.472731352795277004e+00 2.054934530856134534e-01
1.601884661779707342e+00 1.485375151434121133e+00 1.139274691965777714e-01
1.546140409908482782e+00 1.477247252301920000e+00 1.794916291667074115e-01
1.483796904228934066e+00 1.462697772328587664e+00 2.740977363598072758e-01
1.470527340215738166e+00 1.460192846511568776e+00 2.872515600525037405e-01
1.476932170073496531e+00 1.466497980192268846e+00 2.580096454830131392e-01
1.684561777034767394e+00 1.498579427322825453e+00 3.766903261737993003e-02
1.471566259412526945e+00 1.462314411875760944e+00 2.797887896482668113e-01
1.420172374695080508e+00 1.455561631493979435e+00 2.540678571519709994e-01
1.426707555854899390e+00 1.457522447018904765e+00 2.727633031312935996e-01
1.448889823665535204e+00 1.460372462412793171e+00 2.956080539937453455e-01
1.534829078995939122e+00 1.473927114155569651e+00 2.007963791778384910e-01
1.700832530917686380e+00 1.500529924398225523e+00 2.871547951973412935e-02
1.397296743259431206e+00 1.451870317129099863e+00 2.204268851842163812e-01
1.455887871632388864e+00 1.463526590216907675e+00 2.790115802968511916e-01
1.527531024331189036e+00 1.472149449580618663e+00 2.124994065975603641e-01
1.628153722522274194e+00 1.484205807402546373e+00 1.089396512543306245e-01
1.517594998805452455e+00 1.468977844628975848e+00 2.319860793539604560e-01
1.537528515838506360e+00 1.470382727777080012e+00 2.178937695796797636e-01
1.531226612936444242e+00 1.469529363533699229e+00 2.244562552472345596e-01
1.496811982166670996e+00 1.468563199158388954e+00 2.412315434077717535e-01
1.454965260012745620e+00 1.462183760851826886e+00 2.856092379365932077e-01
1.526802116608263482e+00 1.470629992193800417e+00 2.204421573985107796e-01
1.379779507298517061e+00 1.447651552800824026e+00 1.783483501777366476e-01
1.528572949884775989e+00 1.471906809722322462e+00 2.133495512368722147e-01
1.320414437225460480e+00 1.434852153158555632e+00 4.900377969085768781e-02
1.509885118704967111e+00 1.471479834745428761e+00 2.222303855084767354e-01
1.573427659882147500e+00 1.476038121068509623e+00 1.752845140249456590e-01
1.498385003385049652e+00 1.468082768788056880e+00 2.430482995493130072e-01
1.381143792167146778e+00 1.445512939340679814e+00 1.549012794127837545e-01
1.570733988141390647e+00 1.477026852389678346e+00 1.711007221959660041e-01
1.495349148089853530e+00 1.463470945798746037e+00 2.666666900254602290e-01
1.466389184372092647e+00 1.461682163440776394e+00 2.844163475959037846e-01
1.644114092445404740e+00 1.495009059847151267e+00 5.959221029772436562e-02
1.465170916635717635e+00 1.463224689056759287e+00 2.774758492812743893e-01
1.579427562054219081e+00 1.479367830732538636e+00 1.552869523517708961e-01
1.428239975619876923e+00 1.452623443725887586e+00 2.215678963221581754e-01
1.632128478833567042e+00 1.489674270426689429e+00 8.400114024290569747e-02
1.614919948509598635e+00 1.486441144075320464e+00 1.038580659293095454e-01
1.364106115028271393e+00 1.443812014726194581e+00 1.386805795743887015e-01
1.423387247129076716e+00 1.454300211397228315e+00 2.401144488331654059e-01
1.446144863171803019e+00 1.460899761320255452e+00 2.943399913439436744e-01
1.549364786111144587e+00 1.478416452118745061e+00 1.721987884015704906e-01
1.589627204792962045e+00 1.484598289500608015e+00 1.231404591898645068e-01
1.537522831222047470e+00 1.477900540673662944e+00 1.795027337211983764e-01
1.532043802710638669e+00 1.476509762256849490e+00 1.887134021072493784e-01
1.595428957705967932e+00 1.484499625710903770e+00 1.212057563343564709e-01
1.448877555847610354e+00 1.457932107933207933e+00 2.708428037174234193e-01
1.462368217979760132e+00 1.459116904026627859e+00 2.789456473647214940e-01
1.614772134094019540e+00 1.487731684258674081e+00 9.842046132907461553e-02
1.429952780008848068e+00 1.449677871796275941e+00 1.907089425972547381e-01
1.541624590061883238e+00 1.475058653737583159e+00 1.924677532608155828e-01
1.501322613871822753e+00 1.469153925886585776e+00 2.367658311111479341e-01
1.590468142509323668e+00 1.482325943151654446e+00 1.349900034504921964e-01
1.647050899986002070e+00 1.492421780822641875e+00 6.846487105800465323e-02
1.484378230313176283e+00 1.467839842090293390e+00 2.490223229226120882e-01
1.636864501253254556e+00 1.489250423768728515e+00 8.397712577128170486e-02
1.487854927642533465e+00 1.464227007585795715e+00 2.653876590699273397e-01
1.516355536920105829e+00 1.469762662488510951e+00 2.284913745636658056e-01
1.609640480440062804e+00 1.482456520828654423e+00 1.263411534568414929e-01
1.413145267050258447e+00 1.451142473973118241e+00 2.093554186699196629e-01
1.288800373398422572e+00 1.425150037666204073e+00 3.021268656060964106e-02
1.512286113051237502e+00 1.467073223085584521e+00 2.433145655421762032e-01
1.441300105322324887e+00 1.453089858320914196e+00 2.234233875594265339e-01
1.518419434541770530e+00 1.470380976633859360e+00 2.246684690637397730e-01
1.465895744941035694e+00 1.461594431172050790e+00 2.849861415173325363e-01
1.498327492125572036e+00 1.469153812066989140e+00 2.378084401317930030e-01
1.431204265572159740e+00 1.456575640728219767e+00 2.617465274437822953e-01
1.450234592997647898e+00 1.453696308050338004e+00 2.275324529013028618e-01
1.460457868207184484e+00 1.461123129091488559e+00 2.888972851655121077e-01
1.509613904538688711e+00 1.470748645144633659e+00 2.259598694128023000e-01
1.394126028148669150e+00 1.446540571717014556e+00 1.639789988911030671e-01
1.534766940261683921e+00 1.472628060017035834e+00 2.074357542176819835e-01
1.338637254659978959e+00 1.440370094202036766e+00 1.031501367575091005e-01
1.454725562054181243e+00 1.462165768540424127e+00 2.857686936557649049e-01
1.529479853040771387e+00 1.470017259588854541e+00 2.225952550205042846e-01
1.536871787717421833e+00 1.473565427959358853e+00 2.018828002029216806e-01
1.619851621980829659e+00 1.491246008710565896e+00 8.178184694162042578e-02
1.472833118800568553e+00 1.462118915999183644e+00 2.803264781124548133e-01
1.400257447226731955e+00 1.447881034467088490e+00 1.772815422141522657e-01
1.360293378713153700e+00 1.445734360459597134e+00 1.604647781823529962e-01
1.660201609860097349e+00 1.494759092178902682e+00 5.618032495993793840e-02
1.432731532671676744e+00 1.456375884017675038e+00 2.592818029069505759e-01
1.490505147124336682e+00 1.466539699156710785e+00 2.532646595631976583e-01
1.477752641852745796e+00 1.462471749433637669e+00 2.770918828482867302e-01
1.509567940228023541e+00 1.467441167777856492e+00 2.424043714640082559e-01
1.574022687512328655e+00 1.482121702537129382e+00 1.428766473701988671e-01
1.509122831278687960e+00 1.467231351178063470e+00 2.435970999415849048e-01
1.696798930614921153e+00 1.498215146530097019e+00 3.618273495815905322e-02
1.498526742929196853e+00 1.468845573262865134e+00 2.392530900553312967e-01
1.619374108281802283e+00 1.482912031847319900e+00 1.197933830176795417e-01
1.617766550699186068e+00 1.485333862113279890e+00 1.073627240395023524e-01
1.414688228417001703e+00 1.449544243082677264e+00 1.922447747547421926e-01
1.486487035339449703e+00 1.464569004191597745e+00 2.641706619277602308e-01
1.479237375511887054e+00 1.465612431604877752e+00 2.615022912610098227e-01
1.429777279678980717e+00 1.452311545692214656e+00 2.179970916308024420e-01
1.543519408807605853e+00 1.475545825799585486e+00 1.892499065017925197e-01
1.521116108362640995e+00 1.471536403908418444e+00 2.179079017725567835e-01
1.603679948713632841e+00 1.490160359039059301e+00 9.191247816629467826e-02
1.522114829608964826e+00 1.471181928044186016e+00 2.193314575379553266e-01
1.596812721302014015e+00 1.481766778636372850e+00 1.353857974051033419e-01
1.363485965274579437e+00 1.444948149634863066e+00 1.513027569343967926e-01
1.583211590466645946e+00 1.480590840381857953e+00 1.472512782059575143e-01
1.398156895757460827e+00 1.451164661808122425e+00 2.127071199180844141e-01
1.494615240786636212e+00 1.469619885979215113e+00 2.368199081586095656e-01
1.351100227893483829e+00 1.441324398478311508e+00 1.126130967202864375e-01
1.440450235318505801e+00 1.454684894403408535e+00 2.399462420713768251e-01
1.515942198470061397e+00 1.470111922654416814e+00 2.268905291663926294e-01
1.442717725890987346e+00 1.458034041640768663e+00 2.735990528734684180e-01
1.603023357247805203e+00 1.487996414218369035e+00 1.017739699187031471e-01
1.533231331515474194e+00 1.473244898121718327e+00 2.048598262177623586e-01
1.563775387396739935e+00 1.479216590171024137e+00 1.623253336472194330e-01
1.381445404911020747e+00 1.449381476195832130e+00 1.968342736131119819e-01
1.503472441794550196e+00 1.466201792015056293e+00 2.505909331182050725e-01
1.450836722236496845e+00 1.459737163319017705e+00 2.885813713931750235e-01
1.524333670305081156e+00 1.472515975878971428e+00 2.118121492977169118e-01
1.482052649658938126e+00 1.465695335149667766e+00 2.601723775442385533e-01
1.532944878566703473e+00 1.476589429672872544e+00 1.879616848030001564e-01
1.515408382374091811e+00 1.473922357715736098e+00 2.080410620348414064e-01
1.436931898830116072e+00 1.454349234889622533e+00 2.373584741047103652e-01
1.552760150262473715e+00 1.474100464570051505e+00 1.932308099226281162e-01
1.588045409610028491e+00 1.484224195549080694e+00 1.258182255130986804e-01
1.642514300514313463e+00 1.491910362686361458e+00 7.181350060164029547e-02
1.565195031034514184e+00 1.475293722155311293e+00 1.823372990169988550e-01
1.437899483792257183e+00 1.455734540774140440e+00 2.513438095100234415e-01
1.583673174904403069e+00 1.478835699728211495e+00 1.564332349200594496e-01
1.506870782606757775e+00 1.471868565118884531e+00 2.213886631524484283e-01
1.450416388083249464e+00 1.458719893422681269e+00 2.783975509018102867e-01
1.565387865847338356e+00 1.474657134678720283e+00 1.856041157527216490e-01
1.403323708674460324e+00 1.448083928402309262e+00 1.789038060406211161e-01
1.530054065933317275e+00 1.473635774993866443e+00 2.040487612621038338e-01
1.515569395095463179e+00 1.465655200832920446e+00 2.492923526795954026e-01
1.642830569349892134e+00 1.491074710754511035e+00 7.488953474487726469e-02
1.427405058984310804e+00 1.453443901937275573e+00 2.302649515485573894e-01
1.502118173115686073e+00 1.464710770135493556e+00 2.583923305014401151e-01
1.421879071550536056e+00 1.454324118614798822e+00 2.407267706676920471e-01
1.518413957368913492e+00 1.473482390249453822e+00 2.091284068318425560e-01
1.556575814969035410e+00 1.474061934029288867e+00 1.920092233230968615e-01
1.451528901368234648e+00 1.457655979682540126e+00 2.673095577453367122e-01
1.686776858510674826e+00 1.495677379445839339e+00 4.615275057688286720e-02
1.425714979722597420e+00 1.453419679476189330e+00 2.304049434934552776e-01
1.631987230365149033e+00 1.488345188261118945e+00 8.933886052801741362e-02
1.479930693362335292e+00 1.464475629111951172e+00 2.667511361907328737e-01
1.501596224630754151e+00 1.467595254555232653e+00 2.443502977837459511e-01
1.384244821084255284e+00 1.448615749178845613e+00 1.880170815938796425e-01
1.558688348914882837e+00 1.478723332851263450e+00 1.669228160647542869e-01
1.517804003415656133e+00 1.469071911699092015e+00 2.314424400212682642e-01
1.504296173909760670e+00 1.467346337718808957e+00 2.446618065906660255e-01
1.432612204448540760e+00 1.458636078179107454e+00 2.826358776201985945e-01
1.433664128784446046e+00 1.456518365842435880e+00 2.605059313773424590e-01
1.515069616264457020e+00 1.470075074557560368e+00 2.273823383635021900e-01
1.433903799568747139e+00 1.455472392823808025e+00 2.496634544395934241e-01
1.507731077915882567e+00 1.464870777278203029e+00 2.557711055559195867e-01
1.631610116056305904e+00 1.491140870337654967e+00 7.834075395892618754e-02
1.540928176589137388e+00 1.477030077877435676e+00 1.826290693060322046e-01
1.593732220282574996e+00 1.480830319689808050e+00 1.416981042979227334e-01
1.434275715705586096e+00 1.453269928140287437e+00 2.268804491631904174e-01
1.428918654412725031e+00 1.457369285213079291e+00 2.705707259618782001e-01
1.516656073949504968e+00 1.471467020177999130e+00 2.198599127312310941e-01
1.467605311064819507e+00 1.463492425195370483e+00 2.754275750071650264e-01
1.500200444420558776e+00 1.466230414227639667e+00 2.515401238848492538e-01
1.383499937853137629e+00 1.444463526560816780e+00 1.431847103167690205e-01
1.532081217313498334e+00 1.471177115075843478e+00 2.157872395774259877e-01
1.574746701306299901e+00 1.478396336274204526e+00 1.622973253774721847e-01
1.506601295785417793e+00 1.468662146974621718e+00 2.373646408633065530e-01
1.471499776874228393e+00 1.460750214453755413e+00 2.872808122035149792e-01
1.573313939387551486e+00 1.475573537645467725e+00 1.777838585427773954e-01
1.422423184538675889e+00 1.452885546917073389e+00 2.255987119216768810e-01
1.509980224176075358e+00 1.471729684563636953e+00 2.209546766946248464e-01
1.614852519712811407e+00 1.483948098445256880e+00 1.159857026512263606e-01
1.493781171885196324e+00 1.464397228007966012e+00 2.626399987631682365e-01
1.471350779313932877e+00 1.459730284659781940e+00 2.824161621086579421e-01
1.302290348037604018e+00 1.432864517017782946e+00 4.572953891779281410e-02
1.524502073436870830e+00 1.469315646989080681e+00 2.278859746197860470e-01
1.443525507492200211e+00 1.458290426496337888e+00 2.759897948572879733e-01
1.488181488018798238e+00 1.466539576789359645e+00 2.540432758683180969e-01
1.471061487156972936e+00 1.462260359646430974e+00 2.802051756048697384e-01
1.585994629541480183e+00 1.480071237446444199e+00 1.489033343851377811e-01
1.571127353111615221e+00 1.478215757956901522e+00 1.646766366516376201e-01
1.491846974615519184e+00 1.467146077655357317e+00 2.498573209287384966e-01
1.590452759442289699e+00 1.485559519584693566e+00 1.179192289421835405e-01
1.440856240997845150e+00 1.458879327151428651e+00 2.827692880903761030e-01
1.645543313613083924e+00 1.491748923869222532e+00 7.145854770624443519e-02
1.413051814618866198e+00 1.449564604101750254e+00 1.927718875904088081e-01
1.548045902745702751e+00 1.473530046420780337e+00 1.979308816493255962e-01
1.490670704488445963e+00 1.469316569318896315e+00 2.396793425950580481e-01
1.470414752180481566e+00 1.464787053027045705e+00 2.683531931817031424e-01
1.539893462703330718e+00 1.475852835489051218e+00 1.890559530164113988e-01
1.359890200295865714e+00 1.439053536018041868e+00 8.653349309951297030e-02
1.566418151595886377e+00 1.478085532707107186e+00 1.672126096766517467e-01
1.499880879797551803e+00 1.472624841815232122e+00 2.201958490870882801e-01
1.515178005392752381e+00 1.469401513268097315e+00 2.307086078444872401e-01
1.546757399473047911e+00 1.474440438758339855e+00 1.937159878269668900e-01
1.528081279127640357e+00 1.470165441638887183e+00 2.223381345738598691e-01
1.508482784997760451e+00 1.470026579948382262e+00 2.299449890223075055e-01
1.515225672152344272e+00 1.470959580163089697e+00 2.229089537722652725e-01
1.563721983596593201e+00 1.477433898153785563e+00 1.716845695577855768e-01
1.530936153154962787e+00 1.471526749806335133e+00 2.144231914040814202e-01
1.521136388466294731e+00 1.471019028774462445e+00 2.205003599077456911e-01
1.408823119344720265e+00 1.450954304320974719e+00 2.082653521373567518e-01
1.442360946088340645e+00 1.460424862374750887e+00 2.976990880871903666e-01
1.562067322384153911e+00 1.475255279855176571e+00 1.837226792444629497e-01
1.422408676136205141e+00 1.451686253219529155e+00 2.130992824292668453e-01
1.460962468866060959e+00 1.462476818128183087e+00 2.823477344322899985e-01
1.395075112264452910e+00 1.447229630638356968e+00 1.712065792384451779e-01
1.557897377161848729e+00 1.478320781398505979e+00 1.693327820491002111e-01
1.535560503763330198e+00 1.476051309163764147e+00 1.896971507618053221e-01
1.473220306580770078e+00 1.466249708992374057e+00 2.604396700168292167e-01
1.401728301102657781e+00 1.446892088907739682e+00 1.665032318612981455e-01
1.450172667869680021e+00 1.457242488306161432e+00 2.634920241897627524e-01
1.482123555754639055e+00 1.459626339707495557e+00 2.781960765508766364e-01
1.560361660914924231e+00 1.478719233751097928e+00 1.662818702405998994e-01
1.489322027065206777e+00 1.467958256690165664e+00 2.467586693035643264e-01
1.487114460734850541e+00 1.466872458262761691e+00 2.527845560711141637e-01
1.620718471283838502e+00 1.486100278165701116e+00 1.029178224524076313e-01
1.518737301232872206e+00 1.469899908058514226e+00 2.269674656127227408e-01
1.540723238052946087e+00 1.475343699785321760e+00 1.913477148865731503e-01
1.539599332599599801e+00 1.470852507522024011e+00 2.147565353483433526e-01
1.537949274689620394e+00 1.472215710156186796e+00 2.083799400940259949e-01
1.381696544160506024e+00 1.449647160276111846e+00 1.996689630081723288e-01
1.425804678693445515e+00 1.456814446246044170e+00 2.656549082056369193e-01
1.601366299200934540e+00 1.481896973497257131e+00 1.328074422239997332e-01
1.554797841308161788e+00 1.479242147087677761e+00 1.657683673743617081e-01
1.427386757223874980e+00 1.453458855413689577e+00 2.304243096193756002e-01
1.578782542386443888e+00 1.480024149301048864e+00 1.520569804014487436e-01
1.461387449095500557e+00 1.460293620212126608e+00 2.910210704005085081e-01
1.562868668843582887e+00 1.478927234793062873e+00 1.642009237753329909e-01
1.534237268271758214e+00 1.473470233079151592e+00 2.033421734514272439e-01
1.523022793643612260e+00 1.471402473002888511e+00 2.178960442309806622e-01
1.414860650795535690e+00 1.448521640198452864e+00 1.814708292964238023e-01
1.438800498467244449e+00 1.457048879386197537e+00 2.645914957114299249e-01
1.429305337485570870e+00 1.453662077320799995e+00 2.320833983653199373e-01
1.400675549584775137e+00 1.450026672499040492e+00 2.000622731662747289e-01
1.534713609096310716e+00 1.473974492568976169e+00 2.005980202217553521e-01
1.452771134797892660e+00 1.454914806619165946e+00 2.392560475869653647e-01
1.430032987300101199e+00 1.452970143544399129e+00 2.247545349673376325e-01
1.565853723526766661e+00 1.481577070721515454e+00 1.491078414834643151e-01
1.572056616521016803e+00 1.482254239553400632e+00 1.429885568665079654e-01
1.544252299402864015e+00 1.474235662149689485e+00 1.957065446214500959e-01
1.479702815264106075e+00 1.465120410769264359e+00 2.637188882483602614e-01
1.477856044657332557e+00 1.459442691287786475e+00 2.776508778894416496e-01
1.516900819880099061e+00 1.472298382676298756e+00 2.156120491949407303e-01
1.465144603418731428e+00 1.458297840231387088e+00 2.699636838143171236e-01
1.492279917911594200e+00 1.469089689443956903e+00 2.402254276705665381e-01
1.617122683071167133e+00 1.486966214521273644e+00 1.007452270656308824e-01
1.510692441835036925e+00 1.468478775714224360e+00 2.368631727901433781e-01
1.604713602167387787e+00 1.483767215039875076e+00 1.212488587717077820e-01
1.505127100460716738e+00 1.466428594933670171e+00 2.489182295357659225e-01
1.529124921313623098e+00 1.474339256480552418e+00 2.008298167372530307e-01
1.414559522641311240e+00 1.453277425559620362e+00 2.314928147695941574e-01
1.538685362408742874e+00 1.474401593276940314e+00 1.969366525568080339e-01
1.449638515206307376e+00 1.456645494400166996e+00 2.575823087937230138e-01
1.380877317562673845e+00 1.447560328805632679e+00 1.771696488685829407e-01
1.631261261873319990e+00 1.490179649652077387e+00 8.229148024248056359e-02
1.480768329808326067e+00 1.462221882032539888e+00 2.773486299769247765e-01
1.421016597513196977e+00 1.454848247200771105e+00 2.464062078503113651e-01
1.457936711511710559e+00 1.460303051118537754e+00 2.921614723556166804e-01
1.505487918002664349e+00 1.470138798492145682e+00 2.304449427685425489e-01
1.467139686057598702e+00 1.460856345242376175e+00 2.881096896134491270e-01
1.476137607156391640e+00 1.466742117200125151e+00 2.571037644122616816e-01
1.504192228557333477e+00 1.471036025784348000e+00 2.264697718186354791e-01
1.465858852684325475e+00 1.460291490324826080e+00 2.896449989161533622e-01
1.499597662292829758e+00 1.468855529391681403e+00 2.388331990032968588e-01
1.420333714383922530e+00 1.454037435132951250e+00 2.381041794506091325e-01
1.363618831502729334e+00 1.443871332255531215e+00 1.393993512514703215e-01
1.550600217995399488e+00 1.478337832226245263e+00 1.721183201347152858e-01
1.519246149357782460e+00 1.472179621474866806e+00 2.153547842940982116e-01
1.468404036983613103e+00 1.463270344115369603e+00 2.762296243738430745e-01
1.507340758734629249e+00 1.472118638275026425e+00 2.199794455996163800e-01
1.566836207771435285e+00 1.479295347818076811e+00 1.606924364693562146e-01
1.570028184685035910e+00 1.481299110197010549e+00 1.488605813943214284e-01
1.476101216227976298e+00 1.463365574089306120e+00 2.733213644524270514e-01
1.570413798105978920e+00 1.477475210938480332e+00 1.688611619463887825e-01
1.533388538022728342e+00 1.472559904288648580e+00 2.082859564992546875e-01
1.505475882782067121e+00 1.467229823053366466e+00 2.448383821875272648e-01
1.466614874490832054e+00 1.463823380922248507e+00 2.741714183071657374e-01
1.380683985007564507e+00 1.447265621091586851e+00 1.740023756662776588e-01
1.533962762299238225e+00 1.467784393146879918e+00 2.323795227870994740e-01
1.566827835320896201e+00 1.480649455967739003e+00 1.535817274292077539e-01
1.484832843004433744e+00 1.461488615314723294e+00 2.796268972192038071e-01
1.409431190384492938e+00 1.453224815885698851e+00 2.321168762693283649e-01
1.462982991405060051e+00 1.465148956136376190e+00 2.690631753791558056e-01
1.579672742217109738e+00 1.481731379336010290e+00 1.426197763118052242e-01
1.552693580881429725e+00 1.473361457207772673e+00 1.970858245314546786e-01
1.463083302683918285e+00 1.459073475512040918e+00 2.783033584372286984e-01
1.618299424531689956e+00 1.487872700078956667e+00 9.646719841855019850e-02
1.414446373300188631e+00 1.448355132487747943e+00 1.797959859338239819e-01
1.365188534173430224e+00 1.445221273465582268e+00 1.540685219685455354e-01
1.533032210118390193e+00 1.472639006255444860e+00 2.080138147517504310e-01
1.438881191554489458e+00 1.456952597462191523e+00 2.635825211116307742e-01
1.418524009812334175e+00 1.454180652985024524e+00 2.400335961506015470e-01
1.386071151620838604e+00 1.451813187574831909e+00 2.222275339328400878e-01
1.500624920211629743e+00 1.467433528153246236e+00 2.454766978421745460e-01
1.560318451783322180e+00 1.479250097447674994e+00 1.635272889049372569e-01
1.454814247055576715e+00 1.460634483419396279e+00 2.929269767888729725e-01
1.447342151903181495e+00 1.457352924843176689e+00 2.653825042381573462e-01
1.573256736028893155e+00 1.477731975073217185e+00 1.663963852236020058e-01
1.576062187170646167e+00 1.482683261048904466e+00 1.390584342800747775e-01
1.549781117754704285e+00 1.479683949337617932e+00 1.654837969143562182e-01
1.470029311425713026e+00 1.463137358446109815e+00 2.763462541068330558e-01
1.461131761851882649e+00 1.466627554577074610e+00 2.626845661497168027e-01
1.542410278535064183e+00 1.477377757768917110e+00 1.802708832908477832e-01
1.545992531293134187e+00 1.477677024894112678e+00 1.773360205172552773e-01
1.512792102575201136e+00 1.469316140987035668e+00 2.319670787048443705e-01
1.541053289076552923e+00 1.473509131718015341e+00 2.006241222375004796e-01
1.506198117191615227e+00 1.469890505383145696e+00 2.314234261637652668e-01
1.394464342320966610e+00 1.449538984047598289e+00 1.960550305287275807e-01
1.488725432208559241e+00 1.466051943292144388e+00 2.562323210679354757e-01
1.615991527482382839e+00 1.486128310590966173e+00 1.047485243221371876e-01
1.517988205927778722e+00 1.469226168513334985e+00 2.306057359739285550e-01
1.430120606301547470e+00 1.457998226458052882e+00 2.767493951482338232e-01
1.439343624286767431e+00 1.456703656325130325e+00 2.609070989030948806e-01
1.475987144120519456e+00 1.463125992052465518e+00 2.745074588064108645e-01
1.477108452633000280e+00 1.464745656819377073e+00 2.663695953854625653e-01
1.576890617572080933e+00 1.480186340754459096e+00 1.519579116490338555e-01
1.533451294705831192e+00 1.472945851250199167e+00 2.062999108797294590e-01
1.455756507034425606e+00 1.458661826812761131e+00 2.762817068761053707e-01
1.527405613854588395e+00 1.475520052318465725e+00 1.955021888302175548e-01
1.485582964180315768e+00 1.463130762257390582e+00 2.714354270464723329e-01
1.475353069956608421e+00 1.465189737940682413e+00 2.648119156489133208e-01
1.501945153722922699e+00 1.471465413698643365e+00 2.251563724612792583e-01
1.479793210294961581e+00 1.465278482072039257e+00 2.629276945978122337e-01
1.519469711115485566e+00 1.470877807597342990e+00 2.218042310508856196e-01
1.441256353637141885e+00 1.457332232943339800e+00 2.668286875900849342e-01
1.554098301804471172e+00 1.477483377233521633e+00 1.751749922414226612e-01
1.441193801971198507e+00 1.459640670031388421e+00 2.904602577710431177e-01
1.507147933348979008e+00 1.470741136678071603e+00 2.268747136381263352e-01
1.505401487925364101e+00 1.465606240049589504e+00 2.528939668952702169e-01
1.437094892538206992e+00 1.455575554267567462e+00 2.499162879429721040e-01
1.598856869599664332e+00 1.487166646612963827e+00 1.071139943967992503e-01
1.520852073506240520e+00 1.471809989887449266e+00 2.166285620209890128e-01
1.479828107454851827e+00 1.466828434006631321e+00 2.554484687533581933e-01
1.525998071613697382e+00 1.476950932747709277e+00 1.888119055282727887e-01
1.551283744941898357e+00 1.478701813496932083e+00 1.699651673800068319e-01
1.656729627015891992e+00 1.494953416791104495e+00 5.642612366250292916e-02
1.498098912094408819e+00 1.467573185617117248e+00 2.456481218445949466e-01
1.693425472477052773e+00 1.499207358444495375e+00 3.395517016138473870e-02
1.594939468245923697e+00 1.486096138908099107e+00 1.135689878276429782e-01
1.508563584597948593e+00 1.468713930227598219e+00 2.364298160714845554e-01
1.477944529564975795e+00 1.463188634658306508e+00 2.735843073050263641e-01
1.484056481365476410e+00 1.463270313045372362e+00 2.712451592072431250e-01
1.540551133003284390e+00 1.472964925854239215e+00 2.035972613825874633e-01
1.467280540088623964e+00 1.463346200155236865e+00 2.762266955921302003e-01
1.546558426807544961e+00 1.479314245844440157e+00 1.686797193523838778e-01
1.434247960915433495e+00 1.458195160203826557e+00 2.776261480256562164e-01
1.467009843280421055e+00 1.462020224494202658e+00 2.826165296814402983e-01
1.558316037333657311e+00 1.477198638095822414e+00 1.750154608083254459e-01
1.484143836697408902e+00 1.461913423687011271e+00 2.777842364699529831e-01
1.473797390278221320e+00 1.465023597989152382e+00 2.661177377308976411e-01
1.516653323093961614e+00 1.471726374644771740e+00 2.185634944192308138e-01
1.461016593495525262e+00 1.461383381936626868e+00 2.874959624319749496e-01
1.424517285434266034e+00 1.457755636672297461e+00 2.757897213831862482e-01
1.428586855775362263e+00 1.456683896316967708e+00 2.635599927249158148e-01
1.656357374858838272e+00 1.490999329786902416e+00 7.068096737415113795e-02
1.680564826875068585e+00 1.493146976915925128e+00 5.579852251263221069e-02
1.448628747263512873e+00 1.455915737171962210e+00 2.504412121120910828e-01
1.540843989712934903e+00 1.478583226758067193e+00 1.747040071955093532e-01
1.459372755552620138e+00 1.461625687910521165e+00 2.868612939402369055e-01
1.543773940955780466e+00 1.477132836354929424e+00 1.809987572242048037e-01
1.522990189738795630e+00 1.471483004311101794e+00 2.175023458308213420e-01
1.481213762492408881e+00 1.463515416008713599e+00 2.709678183827433640e-01
1.490689783421158099e+00 1.466582853844506484e+00 2.529925696433891202e-01
1.339437264011256179e+00 1.439446806082744557e+00 9.265137495621127151e-02
1.499702469749703226e+00 1.468812467762256713e+00 2.390086501474739666e-01
1.597673606310870076e+00 1.484868414564773254e+00 1.182578780298781107e-01
1.501078258467835713e+00 1.466547677988084164e+00 2.496852149410324628e-01
1.552907537749109057e+00 1.473488687893266924e+00 1.963473170967177661e-01
1.499734686905622061e+00 1.471675363252394675e+00 2.249185361933060956e-01
1.530161448465097163e+00 1.476080026046741267e+00 1.916164316562169179e-01
1.505319913804615162e+00 1.470591485688949929e+00 2.282653673083850088e-01
1.606502166618949179e+00 1.482819707386614727e+00 1.256618443649927530e-01
1.459350894615098815e+00 1.459878626024225134e+00 2.874712668151722661e-01
1.440768797538966917e+00 1.455376829945791650e+00 2.469496318977952853e-01
1.437157849193623438e+00 1.459124809146580271e+00 2.863569950925678453e-01
1.488662359950049696e+00 1.468509976897916625e+00 2.443016025720944617e-01
1.491511109947515790e+00 1.469804612560042578e+00 2.370062965815426526e-01
1.540202394704149214e+00 1.473864058024155099e+00 1.991213665212219763e-01
1.549171972428865951e+00 1.476702176069754291e+00 1.811295164618711984e-01
1.356032620948020018e+00 1.444218351213286899e+00 1.442594037258901896e-01
1.524847282284029104e+00 1.466769206310708729e+00 2.406085040599934832e-01
1.466787172340196399e+00 1.462638874783476650e+00 2.797457486725569709e-01
1.524099749713363483e+00 1.473460495431221373e+00 2.071373453860814728e-01
1.497699593602716650e+00 1.465723932122908080e+00 2.548591845742253503e-01
1.498216480203467205e+00 1.469812044207697177e+00 2.346150556650054286e-01
1.373941962567345909e+00 1.447553020842212268e+00 1.782726368070248479e-01
1.462366955411965819e+00 1.460962394049985180e+00 2.890702281094698622e-01
1.517517071217607150e+00 1.468158723777994279e+00 2.361142749615034453e-01
1.487950860500547590e+00 1.463960809760489257e+00 2.666500329558429416e-01
1.524747124329272507e+00 1.473604437936190337e+00 2.061722555250490307e-01
1.519232400936156857e+00 1.469390433178117794e+00 2.293485641368246397e-01
1.558615005500414874e+00 1.480665051860390324e+00 1.568305311674205726e-01
1.524832342816681674e+00 1.469014383734608797e+00 2.292901927304204779e-01
1.477178509169370324e+00 1.462143980300584012e+00 2.788472860792039487e-01
1.427541366436179571e+00 1.457400780839557264e+00 2.712728116575224280e-01
1.411837910412139241e+00 1.451001156520833835e+00 2.081383250707078969e-01
1.411884465360345065e+00 1.452250014076417406e+00 2.212848404999639418e-01
1.482567467189180199e+00 1.465052197541085066e+00 2.631096769469048469e-01
1.569788977651276785e+00 1.482712208970915713e+00 1.415134355459056470e-01
1.560376539459373380e+00 1.476494423627906949e+00 1.778925487953066098e-01
1.438031504638271230e+00 1.454469969436041232e+00 2.383323289014834812e-01
1.563262113890276472e+00 1.479410076090013959e+00 1.615167127273957060e-01
1.525524602023427434e+00 1.474549571027886419e+00 2.011144718634187145e-01
1.594746094315689922e+00 1.479817303021708996e+00 1.467497573061197769e-01
1.528132889908886405e+00 1.474600914154764242e+00 1.998767478754485682e-01
1.488118818774800234e+00 1.465669317047996856e+00 2.582933495993339212e-01
1.409876025767198060e+00 1.450749521515609652e+00 2.058870364014591114e-01
1.464627960545587859e+00 1.461295061451663102e+00 2.867988332160690823e-01
1.469900900963578394e+00 1.465382816646729980e+00 2.656799229470105383e-01
1.612480948645481194e+00 1.483253265117977948e+00 1.207957481246219600e-01
1.530259048028467683e+00 1.473539621620902684e+00 2.044603974648460110e-01
1.453963141440216766e+00 1.460733098588431700e+00 2.927244212891425557e-01
1.424616496417059341e+00 1.449452666028574033e+00 1.893939933961031885e-01
1.426440612949872566e+00 1.455753406809692674e+00 2.544683331292829087e-01
1.407146359175104999e+00 1.453949968297020057e+00 2.403160583578476117e-01
1.481579142269903171e+00 1.464843923975192030e+00 2.644385334022332223e-01
1.367825104548280990e+00 1.445268029224462403e+00 1.541969654620830854e-01
1.465027771149169045e+00 1.459939295334051090e+00 2.863812709951863988e-01
1.552423163434027087e+00 1.479893862413474759e+00 1.633376104088416769e-01
1.467634487882884864e+00 1.460738532841799886e+00 2.885185319574306573e-01
1.556145562075168742e+00 1.476879835492549198e+00 1.775158658000227374e-01
1.410952770107416043e+00 1.454724767433761778e+00 2.475835280289594709e-01
1.570974983750353271e+00 1.480443720622349080e+00 1.529853011395883589e-01
1.515950432620625232e+00 1.470851401901880795e+00 2.231910209412362178e-01
1.522441438931230628e+00 1.471412184661067934e+00 2.180559884855951258e-01
1.514225010063828814e+00 1.472483755006580575e+00 2.156600737331621498e-01
1.459540291243444088e+00 1.457299750854138320e+00 2.615257863008666472e-01
1.406864663424174600e+00 1.453762417586122124e+00 2.383972744224616691e-01
1.451810865218975177e+00 1.459795187000277217e+00 2.888790007986601904e-01
1.468630110560349422e+00 1.463975861876598339e+00 2.727979609033951980e-01
1.444519270312064618e+00 1.459854539065770673e+00 2.916556416054137957e-01
1.615455154145983174e+00 1.486037583313571941e+00 1.053549858239756359e-01
1.488991120716524508e+00 1.464513699425210813e+00 2.636259370002603242e-01
1.595317561825913222e+00 1.484858265379122466e+00 1.193177347129852350e-01
1.549687058904018810e+00 1.478305657126688821e+00 1.726442901614586301e-01
1.594848277955470017e+00 1.483257915113621150e+00 1.281501623235560827e-01
1.489316289933016124e+00 1.467494692382660171e+00 2.490161349142718805e-01
1.568705183273267245e+00 1.479209038555445055e+00 1.604015376782751690e-01
1.479827424707483408e+00 1.469198625756293675e+00 2.440289798858408521e-01
1.523632440389735887e+00 1.471529866303724399e+00 2.170353445256580915e-01
1.492728938497323021e+00 1.465891258731203406e+00 2.556861878389561360e-01
1.563697131170125987e+00 1.478156856988632306e+00 1.679073870586674511e-01
1.568984129481725276e+00 1.481659640778037135e+00 1.473893121375371151e-01
1.596142001498581653e+00 1.486496490384273228e+00 1.112454399850680564e-01
1.530480638060189191e+00 1.470767793272730772e+00 2.184362711056205830e-01
1.396137560627539242e+00 1.448041069685351401e+00 1.797100588778915431e-01
1.533106970719283479e+00 1.475340493126691133e+00 1.942498896485874982e-01
1.478853821957134329e+00 1.467652293614752912e+00 2.518107073549699093e-01
1.412521103556458657e+00 1.450809270292654274e+00 2.059771924213915917e-01
1.470876519114501901e+00 1.456655814381219827e+00 2.520554919083493606e-01
1.563859697647006941e+00 1.479185491312548395e+00 1.624546740018863733e-01
1.437156774473228094e+00 1.454048674826892373e+00 2.342169908578750903e-01
1.409123240703155311e+00 1.455408344393835929e+00 2.552526915062106050e-01
1.397253618384887597e+00 1.452586388265206807e+00 2.280886158540343933e-01
1.463375939379545576e+00 1.463747954464676981e+00 2.755690415036599061e-01
1.441419507213419715e+00 1.455397261489827399e+00 2.469947058471169132e-01
1.542265997671329991e+00 1.474317191859481957e+00 1.960298474194607232e-01
1.481292249886893231e+00 1.468227234463615805e+00 2.482063593730659545e-01
1.385365826709775927e+00 1.445302593157650861e+00 1.519971852303622639e-01
1.393599025127787217e+00 1.445441960598825348e+00 1.522809957146993021e-01
1.539082192949515981e+00 1.478051726180892089e+00 1.781186382238423294e-01
1.332465921398136022e+00 1.438898952499235273e+00 8.702810603192419336e-02
1.413686514801097749e+00 1.452512828819258583e+00 2.236532921397723084e-01
1.588296966311443237e+00 1.484867359606132586e+00 1.222636075487412433e-01
1.603239087406124197e+00 1.482645565128266174e+00 1.279670366176398344e-01
1.572024500218142995e+00 1.479898959477559561e+00 1.554370034931355227e-01
1.525089610584901667e+00 1.470840424425106763e+00 2.199890568281140657e-01
1.599034051136243306e+00 1.487035463670405733e+00 1.076366189078427626e-01
1.419613348751726400e+00 1.452324931703249167e+00 2.203728320732765422e-01
1.572508766698857974e+00 1.477083695744355607e+00 1.701130323865487348e-01
1.505284089667106695e+00 1.468721420715254800e+00 2.375265346373088837e-01
1.423522875463682613e+00 1.453930117376096121e+00 2.362278457462670955e-01
1.502050527998655571e+00 1.464076773323934377e+00 2.615395400441332674e-01
1.511369102992013769e+00 1.465162846442866318e+00 2.531300679634031492e-01
1.424419990096867039e+00 1.454288449830016816e+00 2.397435409973596721e-01
1.544354043560266732e+00 1.475970088412552839e+00 1.867516143875866952e-01
1.496120953843113277e+00 1.465002193474324255e+00 2.589175658603936614e-01
1.491456355730821803e+00 1.466016237481130524e+00 2.554987179812727716e-01
1.621960063504789495e+00 1.486710891278550051e+00 9.987629686862101175e-02
1.534951949440061858e+00 1.476838280901380251e+00 1.859210033352833302e-01
1.449668618234745132e+00 1.459156089973950632e+00 2.830355790428359941e-01
1.475772015972558027e+00 1.458463860023439862e+00 2.686028203641384060e-01
1.494663900098440967e+00 1.464076521489537486e+00 2.639229147060839220e-01
1.359343666316513932e+00 1.442586748105502359e+00 1.257299533024094640e-01
1.533651133593147753e+00 1.476455924535577058e+00 1.883688885221249942e-01
1.518741087488243213e+00 1.471438195325833087e+00 2.192548513484945671e-01
1.420296553184358546e+00 1.451120676898357553e+00 2.076415659580812534e-01
1.526432338797147903e+00 1.470581041590218518e+00 2.208208115881422628e-01
1.499667617346980508e+00 1.461318145416897973e+00 2.758732877107438197e-01
1.490943100984544634e+00 1.465744088121798239e+00 2.569956019786744927e-01
1.486342579323635782e+00 1.461009053035768002e+00 2.814857839981126375e-01
1.452558621699909569e+00 1.459844028481935618e+00 2.891501667270020004e-01
1.455955705776101672e+00 1.458204438333658315e+00 2.716160282662459791e-01
1.511196980028411296e+00 1.471424751518719765e+00 2.220327363076464999e-01
1.468850083417464925e+00 1.465309605667458159e+00 2.663743876735404359e-01
1.454992821212361953e+00 1.465320490362403305e+00 2.708777207622226624e-01
1.559208654518995818e+00 1.481260469628515875e+00 1.534843573768372438e-01
1.607791792411822573e+00 1.483737725737664048e+00 1.201136515689647383e-01
1.554117799976900027e+00 1.479809171185807459e+00 1.630964394088156022e-01
1.464346483303721635e+00 1.462886686096560140e+00 2.793405238415301861e-01
1.520658793966592093e+00 1.468219796858987403e+00 2.347301357566079494e-01
1.619883144507056283e+00 1.490604149013780244e+00 8.445218830818784772e-02
1.552184597918046860e+00 1.476540140973799042e+00 1.808069143010986590e-01
1.442793177068748989e+00 1.456880499245996274e+00 2.617967994485826955e-01
1.443105060265780670e+00 1.457413976005871081e+00 2.671600559376770545e-01
1.472580247519888141e+00 1.459417125960803086e+00 2.789495640840606305e-01
1.450187522487058622e+00 1.458405621337528490e+00 2.752776509620849521e-01
1.470651146205171678e+00 1.462052589576153139e+00 2.813252776931326471e-01
1.487071198853090248e+00 1.463061105430302655e+00 2.713006668754442963e-01
1.543829347597534873e+00 1.473151765502790589e+00 2.014340841439495322e-01
1.558347906743916989e+00 1.477611629584071773e+00 1.728509008370548439e-01
1.444540472341512949e+00 1.458646430521149950e+00 2.793328198427084130e-01
1.534475371461689663e+00 1.475523028457351948e+00 1.928020003743820543e-01
1.408152334756225921e+00 1.451094312359011207e+00 2.098837910234124526e-01
1.525484074248360411e+00 1.470370023726578212e+00 2.222224401820645512e-01
1.450590115440059780e+00 1.459815933610184802e+00 2.894527609020868253e-01
1.591133870797725169e+00 1.486680951082427038e+00 1.124213966353317939e-01
1.572400000164970724e+00 1.480159989875287962e+00 1.539075063606901161e-01
1.323264878149635004e+00 1.435868503058228773e+00 5.305074590850453881e-02
1.558410655962596092e+00 1.477089778391091013e+00 1.755460559636116413e-01
1.423166533742937778e+00 1.448794700666089508e+00 1.828156898638315375e-01
1.462462401325420380e+00 1.460992659030964536e+00 2.888977488677217376e-01
1.424503605103305315e+00 1.453687364033399820e+00 2.334701713866125516e-01
1.442944926931284400e+00 1.455605148345661792e+00 2.487330204988279503e-01
1.458166509953963352e+00 1.465447065766987578e+00 2.692383422193306286e-01
1.518538008120776883e+00 1.470365296790897336e+00 2.247050724998398419e-01
1.527767972915798023e+00 1.472684748887383988e+00 2.097058169140924022e-01
1.441114668344295913e+00 1.457723087158409259e+00 2.708658841652961669e-01
1.467359598224701189e+00 1.460703992662079065e+00 2.887668477223510610e-01
1.456949198428522774e+00 1.457367859313976055e+00 2.629157619788035083e-01
1.560384395976828431e+00 1.476937578463352274e+00 1.755756316774067793e-01
1.475659212351946303e+00 1.465453004851817065e+00 2.634485401693527629e-01
1.561091662172531924e+00 1.473079699379593377e+00 1.954592446528511940e-01
1.357398537093998048e+00 1.442652079268358145e+00 1.266863365365669958e-01
1.594398383779420447e+00 1.481308184256867166e+00 1.388508735373230607e-01
1.531173641064280444e+00 1.470090299456241256e+00 2.216279490537647889e-01
1.441990109795846520e+00 1.457041659768466557e+00 2.636589017026203519e-01
1.476252961991087576e+00 1.465077261039594125e+00 2.650565980963330848e-01
1.452554871747266496e+00 1.458456833328445557e+00 2.751246664587033708e-01
1.634896036337464054e+00 1.492527314657656978e+00 7.180643918650260471e-02
1.525745435456669297e+00 1.473854638404436423e+00 2.045396755258065968e-01
1.565198606501598144e+00 1.476255619298999067e+00 1.772902949478412649e-01
1.588426063555933743e+00 1.480830524173290419e+00 1.438533277221828444e-01
1.481470681261721767e+00 1.461409207390467646e+00 2.810508483238917110e-01
1.448895009770284847e+00 1.459316727106066525e+00 2.848912250943539393e-01
1.485117419130125738e+00 1.466292437039560470e+00 2.562664835734360103e-01
1.574118647984792618e+00 1.480649303057671062e+00 1.506262931901657109e-01
1.458833336216171395e+00 1.460701104637923908e+00 2.913861360274891954e-01
1.535794373568947435e+00 1.475342555633614605e+00 1.932211374028525719e-01
1.509720196444812812e+00 1.473358367396906177e+00 2.129576364128442922e-01
1.456681562282629683e+00 1.463219992532852620e+00 2.801994786435347828e-01
1.635925004563184348e+00 1.491875110568660512e+00 7.404299054772880972e-02
1.458308835835902428e+00 1.463662018307241963e+00 2.775995949798722440e-01
1.533429054553218540e+00 1.474983884713172877e+00 1.959417238799947003e-01
1.371405679240451425e+00 1.445591265157644356e+00 1.572128844693501115e-01
1.455454042694246386e+00 1.458361389992256951e+00 2.733394134345967230e-01
1.405348777656500125e+00 1.449176882460972982e+00 1.901354436939847459e-01
1.575752415789312133e+00 1.478399316043686573e+00 1.618850913526546365e-01
1.490499385376127028e+00 1.465592187888685949e+00 2.578823827294092208e-01
1.509389032605064074e+00 1.469082091956730673e+00 2.343161295064588867e-01
1.441994645281172716e+00 1.456226183854249623e+00 2.553224262356591501e-01
1.394421193541090620e+00 1.448614379600302815e+00 1.861550612913319136e-01
1.527200496377976613e+00 1.467779830298092891e+00 2.347089165774706998e-01
1.519927467926484033e+00 1.473524781189699429e+00 2.083562767651859216e-01
1.633980191057932574e+00 1.490663553138632968e+00 7.944207600835523353e-02
1.486215971084448917e+00 1.467865806787605809e+00 2.482691058696215591e-01
1.441694608878457462e+00 1.460702070769252403e+00 2.966191164969415595e-01
1.507006791505558496e+00 1.468255086787573660e+00 2.392411969186669651e-01
1.480404691690207830e+00 1.462473568030655535e+00 2.762491588047212843e-01
1.540252123546514307e+00 1.471483462251749863e+00 2.112929941716011617e-01
1.448314767036821715e+00 1.460781001579472438e+00 2.942281809877105858e-01
1.602918869497584664e+00 1.482121345317292116e+00 1.309488918115478406e-01
1.527494429731241388e+00 1.470101908856106476e+00 2.228665491563359413e-01
1.438878082099754208e+00 1.459359933950186594e+00 2.882675918824770256e-01
1.581482164019984094e+00 1.478798341166927877e+00 1.575007483205216330e-01
1.520081310016662135e+00 1.473874276736624633e+00 2.065450536374332513e-01
1.583728389583136442e+00 1.482211443417509100e+00 1.383906153900826275e-01
1.557006577662396030e+00 1.481297548466568692e+00 1.541910049658949400e-01
1.493675426255674621e+00 1.467504508796324991e+00 2.474877614829640027e-01
1.505957187890421878e+00 1.468173651350315190e+00 2.400046618679788635e-01
1.526529134050818692e+00 1.471058884874012707e+00 2.183724281433298553e-01
1.556139626827239164e+00 1.480131759226488652e+00 1.606076360610571574e-01
1.506539471704873900e+00 1.470748555612954700e+00 2.270545055550658164e-01
1.558689619423033967e+00 1.476501327347542247e+00 1.785054684558210758e-01
1.556453774565190074e+00 1.476375975596333268e+00 1.800176555063822958e-01
1.469229653794027701e+00 1.464170099733414609e+00 2.716793728352558390e-01
1.378274632712950254e+00 1.446270800369105158e+00 1.635781738489884563e-01
1.455133478916060374e+00 1.458422143212862343e+00 2.740427777246616237e-01
1.480701237303561735e+00 1.463476190091967499e+00 2.713208283659910847e-01
1.437533808705095284e+00 1.458429006063642230e+00 2.791033277185880346e-01
1.492009532599197108e+00 1.468650007441445471e+00 2.424646442132190605e-01
1.532846406560654851e+00 1.476773583455313066e+00 1.870634599095752082e-01
1.489974795891084725e+00 1.464629631064712667e+00 2.627421001228231745e-01
1.396348045708721619e+00 1.453259428003020215e+00 2.354893249744287320e-01
1.536819566315836161e+00 1.472178839343156298e+00 2.089784699920821387e-01
1.350979126167465072e+00 1.440862087422839499e+00 1.074627943484823545e-01
1.522792208645597389e+00 1.470362750110039585e+00 2.232119832671253523e-01
1.515370943735474096e+00 1.474237253577725504e+00 2.064817531836621589e-01
1.476923929061071838e+00 1.463526942963764732e+00 2.722838358842167850e-01
1.364398623450963077e+00 1.443981847257262752e+00 1.405150837421829113e-01
1.511227048635191528e+00 1.466353576265995384e+00 2.472524401466676403e-01
1.471035738194218512e+00 1.462266298331045045e+00 2.801848938092102448e-01
1.442943623866190794e+00 1.461802451566173167e+00 2.911389444027942530e-01
1.412838598079178221e+00 1.452981076341675726e+00 2.287697054883334469e-01
1.612552340033862830e+00 1.486549970313318259e+00 1.043537991969416406e-01
1.602370327832675967e+00 1.484060524450416141e+00 1.206424271792506109e-01
1.589325285498587315e+00 1.483064188308039988e+00 1.315013341330494578e-01
1.510985222694948504e+00 1.471600963237557069e+00 2.212323288245956199e-01
1.439534486764676213e+00 1.459837188680886744e+00 2.929654710696783515e-01
1.516693660555797685e+00 1.473613593497341556e+00 2.091078454352213456e-01
1.467439628898643100e+00 1.462394227210550568e+00 2.807035840371643887e-01
1.488520715788856474e+00 1.465190857405548996e+00 2.604866077498526056e-01
1.641908046362720031e+00 1.491135993132708615e+00 7.496109462014897973e-02
1.419409322328319734e+00 1.451373303434000173e+00 2.104672717362367496e-01
1.572483775676814632e+00 1.482086928545873317e+00 1.436956583475990645e-01
1.512687450223136887e+00 1.467899468504078930e+00 2.390622727178422779e-01
1.538544636497648277e+00 1.476515286857142950e+00 1.861839822118681043e-01
1.449394014189164359e+00 1.457714216158136011e+00 2.684886276194896060e-01
1.485287271211418902e+00 1.462325079393909322e+00 2.754332371798787760e-01
1.397147296940787653e+00 1.447585229556127340e+00 1.746608605669116576e-01
1.478948185061152110e+00 1.467306954214867121e+00 2.534409309459295656e-01
1.525117648025918760e+00 1.471773631506540614e+00 2.152711945034871399e-01
1.479738178900672052e+00 1.463161407962663585e+00 2.731450102641554412e-01
1.482820203046682384e+00 1.466502042935885042e+00 2.560197731740003757e-01
1.467609977820225398e+00 1.463619481108465292e+00 2.748216935834555397e-01
1.430866846810206150e+00 1.457501094203575320e+00 2.714022048916415741e-01
1.498655765741673473e+00 1.465340014911743927e+00 2.564288677635938596e-01
1.478636049879100245e+00 1.460447274659835815e+00 2.865560464106642335e-01
1.508662435213155906e+00 1.468464670231782065e+00 2.376325791340194171e-01
1.540039963715456928e+00 1.476649920040046249e+00 1.849193568729368409e-01
1.665360738715423672e+00 1.496055233444846477e+00 5.033394885310808753e-02
1.498262687329045884e+00 1.470450958944904185e+00 2.314615232045615922e-01
1.559487407635576695e+00 1.477610423952776753e+00 1.724124838905924106e-01
1.477427980034250021e+00 1.463392727445161468e+00 2.727677156799002134e-01
1.465580751222296918e+00 1.462968604397622441e+00 2.785609913964775530e-01
1.530278006279548464e+00 1.473371567376841051e+00 2.053055325966127720e-01
1.472926712835189278e+00 1.465261653400554920e+00 2.652639146107750867e-01
1.508324416118148159e+00 1.466003092157952770e+00 2.499602741091778713e-01
1.543810570302522889e+00 1.475309567899596885e+00 1.903532822591605111e-01
1.508700860827155044e+00 1.470029484308306156e+00 2.298537508645680238e-01
1.427104100789197583e+00 1.453959186358322109e+00 2.356814038040799530e-01
1.612262836460385040e+00 1.484292106709075743e+00 1.151929581615403764e-01
1.488272222885741680e+00 1.468029161190808729e+00 2.467730076814057261e-01
1.470138174698361500e+00 1.462811916051317329e+00 2.778638694940598342e-01
1.505354734870754996e+00 1.468091723814135552e+00 2.406165110643955218e-01
1.517702471349309246e+00 1.471281386514224909e+00 2.204133332160908565e-01
1.542397052489635101e+00 1.470849021942763679e+00 2.137772556515754874e-01
1.526504147340952633e+00 1.470948790171968223e+00 2.189375330952049448e-01
1.413431012200176973e+00 1.452985746594559702e+00 2.286843879090040554e-01
1.469718435852454874e+00 1.463523607811848759e+00 2.746036266325581621e-01
1.551607353504329767e+00 1.474992451546199623e+00 1.890422056147725294e-01
1.530685852616360032e+00 1.471814310499201861e+00 2.130545366082142733e-01
1.424803225031354259e+00 1.456621458722239915e+00 2.639150069273471511e-01
1.479205146146032046e+00 1.466998349411064106e+00 2.548398204197873662e-01
1.466384993204970844e+00 1.459532834848386695e+00 2.819235829606325239e-01
1.525404263883176403e+00 1.472693373901334368e+00 2.105264529643608995e-01
1.383474494898258911e+00 1.450130536941425685e+00 2.045621161032474544e-01
1.337869790409880855e+00 1.439558179491268630e+00 9.404544040242172886e-02
1.416596043875241406e+00 1.452367382159604592e+00 2.214820960718248133e-01
1.480104643745995041e+00 1.461025314955573640e+00 2.833232896658997579e-01
1.435213587272352598e+00 1.454166246196111789e+00 2.358895815272462337e-01
1.471283129900754716e+00 1.464673349655887469e+00 2.686130231249818090e-01
1.640653351543729377e+00 1.489359608408019842e+00 8.219076209991282855e-02
1.503140312889216235e+00 1.467178554061052020e+00 2.458814640149138420e-01
1.546456387437893376e+00 1.476716748863299733e+00 1.821018722663197420e-01
1.500507906575935246e+00 1.469131978126147597e+00 2.371572988606713561e-01
1.450479194980638153e+00 1.454302511119164976e+00 2.336178317958563233e-01
1.575195218494382488e+00 1.480108242850361355e+00 1.530549955895350311e-01
1.515657412122089820e+00 1.473493891577351889e+00 2.100897177927988080e-01
1.542277263235375173e+00 1.472578365377611886e+00 2.049471203909641326e-01
1.346476512949637439e+00 1.435690841305083065e+00 4.992223610877169482e-02
1.435331675976737387e+00 1.454858536968497873e+00 2.429854433226995014e-01
1.398742172075968071e+00 1.451900846199965844e+00 2.204413445052563203e-01
1.384334024712106759e+00 1.446400488445809707e+00 1.640293556932347352e-01
1.436445503902754162e+00 1.459584673206760330e+00 2.912911433041521780e-01
1.426271040757788544e+00 1.454563535669344487e+00 2.421550303180720343e-01
1.507997691531604234e+00 1.466062110156366671e+00 2.497761155060726768e-01
1.585395286535140391e+00 1.479017661949455942e+00 1.547777134915709618e-01
1.413400357029749310e+00 1.449138293042163461e+00 1.882209129412060478e-01
1.515633598962305317e+00 1.471097285263072818e+00 2.220751819927621606e-01
1.532863976191486177e+00 1.472084033699583960e+00 2.108965493396930124e-01
1.481639718317168564e+00 1.462193922003613089e+00 2.772106723481079227e-01
1.571151286210890285e+00 1.480596049517446167e+00 1.521104120394512205e-01
1.538027582183434161e+00 1.473789456680430154e+00 2.003104825898129882e-01
1.569715122365726190e+00 1.479712232013400186e+00 1.573484258729226648e-01
1.489104056281354227e+00 1.468534821162127191e+00 2.440284985546610497e-01
1.468625311041574788e+00 1.460359949517937350e+00 2.894876082696348218e-01
1.588828418957836330e+00 1.481345017872311320e+00 1.409301577628276070e-01
1.562233178326791982e+00 1.481319196744073086e+00 1.519415527179399650e-01
1.442289734929080636e+00 1.453268982384527952e+00 2.250280208553043226e-01
1.436251662846378174e+00 1.455418916808947971e+00 2.485200033764139449e-01
1.572704889580622822e+00 1.478149725068640397e+00 1.644050670127725766e-01
1.457055734442749495e+00 1.462072863163027980e+00 2.854765540108734623e-01
1.463288277261968418e+00 1.461662018549372943e+00 2.854745821681173856e-01
1.600466632061257721e+00 1.482071297626762929e+00 1.322326499477354533e-01
1.517882548696602996e+00 1.469207488126239802e+00 2.307360966505254407e-01
1.546985360172231427e+00 1.478607548676442285e+00 1.721520087947963074e-01
1.479454996532270306e+00 1.461368605589701497e+00 2.818695173902289741e-01
1.531280746101018941e+00 1.472663908170538827e+00 2.085273456722946117e-01
1.543640035055747539e+00 1.472855527880904347e+00 2.030256810684785140e-01
1.531744136393099254e+00 1.472732530923344330e+00 2.080095138838057023e-01
1.646676614538221672e+00 1.491709862580862023e+00 7.124185386805963194e-02
1.544464606631430259e+00 1.474855169797200105e+00 1.924419537017594550e-01
1.433226530005593080e+00 1.456189408673158381e+00 2.572289562958676168e-01
1.401718807053740745e+00 1.448901083810734791e+00 1.878810183371108777e-01
1.533730332241016070e+00 1.475155415634580525e+00 1.949553684427038081e-01
1.523753604321294919e+00 1.474454953483897102e+00 2.022551593595612041e-01
1.477785405391248696e+00 1.466255704014536310e+00 2.588889615043229453e-01
1.485733642009999356e+00 1.462670695818443001e+00 2.736177798947012629e-01
1.459024366382985827e+00 1.457238863477990698e+00 2.610544795194562617e-01
1.607694508082386120e+00 1.488177280159789895e+00 9.920084879507838627e-02
1.509531584715955166e+00 1.467113824660866150e+00 2.440425524339089880e-01
1.508345402293030046e+00 1.467640849429397987e+00 2.418286366552938882e-01
1.434170079424910149e+00 1.455012524665358242e+00 2.448582305127443570e-01
1.522365756512977786e+00 1.471549033773623005e+00 2.173946805243958946e-01
1.594623049047631635e+00 1.483568751078867543e+00 1.265681367347213371e-01
1.485266903514442127e+00 1.464150841668916625e+00 2.665932741060304534e-01
1.464149965340650450e+00 1.465362884696705059e+00 2.676666416037601359e-01
1.584813558819392787e+00 1.483193624185285442e+00 1.326936067056311841e-01
1.504098051306303807e+00 1.469525372583614597e+00 2.339654210834178072e-01
1.548122886892395966e+00 1.476379624942790958e+00 1.831985300512035120e-01
1.418116402007162158e+00 1.452570008179728589e+00 2.232682083002062168e-01
1.328909982183632321e+00 1.437684863719877582e+00 7.347656343616471020e-02
1.553002531689833710e+00 1.477625032330742716e+00 1.748675245238400233e-01
1.528434624184408896e+00 1.476719897806791915e+00 1.890384354439408610e-01
1.513152729129666474e+00 1.472113836499334472e+00 2.178950293453677800e-01
1.488192587433016634e+00 1.465003831199102935e+00 2.615031940881443751e-01
1.477470765767124661e+00 1.466479376921822508e+00 2.579188342132353040e-01
1.517609278965086128e+00 1.471883320976020482e+00 2.174327219821154122e-01
1.437309577815339523e+00 1.454731725330162373e+00 2.411955928444366459e-01
1.532926664571655051e+00 1.472533717501370187e+00 2.085876581958662768e-01
1.483577468993395820e+00 1.464906364583218101e+00 2.634843943609718742e-01
1.662299397764046116e+00 1.494831520892081045e+00 5.535995691620918674e-02
1.526375231097637286e+00 1.471692358434348646e+00 2.152276861998968227e-01
1.611552352171768954e+00 1.489478527257885210e+00 9.212890520930348826e-02
1.599945304299091209e+00 1.486819695160244814e+00 1.082462274954031911e-01
1.529447887037998832e+00 1.472907258216461512e+00 2.079643026095066571e-01
1.510295201980006441e+00 1.469809601761550732e+00 2.303850156939545868e-01
1.385988219543159650e+00 1.448946970112933830e+00 1.912790699724980226e-01
1.490964601246342891e+00 1.468116818854381389e+00 2.454242219409269454e-01
1.474155022716184149e+00 1.463487321651149253e+00 2.733589407834139950e-01
1.496710183957831397e+00 1.463054657086475974e+00 2.682727859748705868e-01
1.614164321686036185e+00 1.485829431247501997e+00 1.067774992574666154e-01
1.566394996407861395e+00 1.478940908009522603e+00 1.627296893845756320e-01
1.411093268077550977e+00 1.451774726673996874e+00 2.164475383432546696e-01
1.521268689801888341e+00 1.474952425096146325e+00 2.006855846632675799e-01
1.542750333011144503e+00 1.474741584852349519e+00 1.936703584390009336e-01
1.524997531332167533e+00 1.473513595721951619e+00 2.065377837359611279e-01
1.514525516907396119e+00 1.468200776204666269e+00 2.369302596710896047e-01
1.483149959314290278e+00 1.467546576213669240e+00 2.508594265499807796e-01
1.520575217361386899e+00 1.471484752554274023e+00 2.183619362548644693e-01
1.464405194042258440e+00 1.463489916743762498e+00 2.764621222515443177e-01
1.460061177049253978e+00 1.459686032596928751e+00 2.853267472106056912e-01
1.651839273970817645e+00 1.492031023757978803e+00 6.841278753964982751e-02
1.461027658187773692e+00 1.461737419098045887e+00 2.858200985906324543e-01
1.541592484301986810e+00 1.472122117622244764e+00 2.075364360989818691e-01
1.451265061070329487e+00 1.463974428371310976e+00 2.783960113993094732e-01
1.454900481576667071e+00 1.464227794932000837e+00 2.760363620398708084e-01
1.389896447808549595e+00 1.450772066962946694e+00 2.102000745864415765e-01
1.398159286538208423e+00 1.451790454842638578e+00 2.193883940611014161e-01
1.510071419701471740e+00 1.471314192835833534e+00 2.229865548767817063e-01
1.452206909515943112e+00 1.459708187689364278e+00 2.878810450036974888e-01
1.613500861732338088e+00 1.487686571414712944e+00 9.910397979237053900e-02
1.561643226477180013e+00 1.479033364289227936e+00 1.641324277531730491e-01
1.510939296325119585e+00 1.470982888670690381e+00 2.243230723671039706e-01
1.407748531208571574e+00 1.450005529839595964e+00 1.984508587205666141e-01
1.506094792341830191e+00 1.472720230160639021e+00 2.174538055122152980e-01
1.526609014717850821e+00 1.471787090168278356e+00 2.146647648767922023e-01
1.562879525572800965e+00 1.477799421202977248e+00 1.700994873562636789e-01
1.545913945785593269e+00 1.480382534228261049e+00 1.634361584784423671e-01
1.444502919392708140e+00 1.460576126196526436e+00 2.963454386816309349e-01
1.535146973563983330e+00 1.472063866029606150e+00 2.101715191058180499e-01
1.474774716949791564e+00 1.461825576695545026e+00 2.811252624899562846e-01
1.482064101045047710e+00 1.463645064792462147e+00 2.700698723035612758e-01
1.634526945085354566e+00 1.490257255575778261e+00 8.085694944279313290e-02
1.545321481626026117e+00 1.471900789094999551e+00 2.073225935179340285e-01
1.617235279390207836e+00 1.488876547676397655e+00 9.263925824008675813e-02
1.488787890369365208e+00 1.469534654593598555e+00 2.392754047762067071e-01
1.507649931427022638e+00 1.466102645311024633e+00 2.496907753970261379e-01
1.516278974335405927e+00 1.467046345686924269e+00 2.421013873810798356e-01
1.550271349032386947e+00 1.474141013911764775e+00 1.939486737676923145e-01
1.592177682213875123e+00 1.485724540003039884e+00 1.164285789632761026e-01
1.516329530106404366e+00 1.468749443174723224e+00 2.335674362627723211e-01
1.548992685901771527e+00 1.477325113678584323e+00 1.779815859746082807e-01
1.328270756522047513e+00 1.438052139802203477e+00 7.770842505192626648e-02
1.617864170212843788e+00 1.488382979018950891e+00 9.448609559458810703e-02
1.417715016703443798e+00 1.455195695518226140e+00 2.508587148741051043e-01
1.517854004967114756e+00 1.469981505159525081e+00 2.268694017992067546e-01
1.571797204861665742e+00 1.476586649356565584e+00 1.730125375415867695e-01
1.518301055118076892e+00 1.471851663163602053e+00 2.173412158272111649e-01
1.473773655127535998e+00 1.464468574583865923e+00 2.687828151851584524e-01
1.423742129045731053e+00 1.456018617181982888e+00 2.579196911567184225e-01
1.515410351318597026e+00 1.473905413898615180e+00 2.081249851086316716e-01
1.486023319227146366e+00 1.466153188606009072e+00 2.566395130187332785e-01
1.552915509281394657e+00 1.476728737672540426e+00 1.795478985671154493e-01
1.617898718016373527e+00 1.487164599098243167e+00 9.960117269147213126e-02
1.439739060660164993e+00 1.458489071154399186e+00 2.790932637765085600e-01
1.563551214573281500e+00 1.480198885059482716e+00 1.572700774884595032e-01
1.612363818382197111e+00 1.487969251912656832e+00 9.832807478250452093e-02
1.442851315799326350e+00 1.453118826592648460e+00 2.233654399514080069e-01
1.389665035704537255e+00 1.447360272772718170e+00 1.735171305309748391e-01
1.475490225972123648e+00 1.463462908951953523e+00 2.730493782365299160e-01
1.377874671574792709e+00 1.447817828567028453e+00 1.804854926837647089e-01
1.338380629244984465e+00 1.440369764827284405e+00 1.031709911991743195e-01
1.485687163773330877e+00 1.461442234732146517e+00 2.795872803677937335e-01
1.484438113429298101e+00 1.466114910099146629e+00 2.573525251011338777e-01
1.577090697820532128e+00 1.480487516045789542e+00 1.502794937168268063e-01
1.512937182173946349e+00 1.468691132791433818e+00 2.350314267956131742e-01
1.494568575310250891e+00 1.468728598887562242e+00 2.411963108813124090e-01
1.514671617779517421e+00 1.471666927897511634e+00 2.195752757542495659e-01
1.437145192688151996e+00 1.453439146940577409e+00 2.279588122652767834e-01
1.549398273903670464e+00 1.474976546763477669e+00 1.899575303101604939e-01
1.597331604519308224e+00 1.483892582162795737e+00 1.236795287817798877e-01
1.467945571782405922e+00 1.462139066285782052e+00 2.817588822993762898e-01
1.496375771866818694e+00 1.467316735642388625e+00 2.474908307791416628e-01
1.533080970346459182e+00 1.470906107908341864e+00 2.168072728683240191e-01
1.532724307129008423e+00 1.475065049218316604e+00 1.957949366105655453e-01
1.594812105521356882e+00 1.487317973586937514e+00 1.080175979254413554e-01
1.449845963245654401e+00 1.462090212663868627e+00 2.876483336800858548e-01
1.583974014794340857e+00 1.480381784861583228e+00 1.480586160865645373e-01
1.447261229863956444e+00 1.454039037112998534e+00 2.317137172399366396e-01
1.357601096840977073e+00 1.445343679947465265e+00 1.565366053153072201e-01
1.545708152084552367e+00 1.475307749814901204e+00 1.896439558125446734e-01
1.454687964474860928e+00 1.458598372067879900e+00 2.759471231278146086e-01
1.539946766400007494e+00 1.476242213662424696e+00 1.870423615717488053e-01
1.444036960148866511e+00 1.455583761100565754e+00 2.482372386346625992e-01
1.559418287404417347e+00 1.476077352442923818e+00 1.804368438864826230e-01
1.523639620770174341e+00 1.468970865533071102e+00 2.299235460389162933e-01
1.422572092019905199e+00 1.453706180798670200e+00 2.341188288761829051e-01
1.484437257749934513e+00 1.467034325194695787e+00 2.529017937658656900e-01
1.542718178111222693e+00 1.477583681633155788e+00 1.790940831518194887e-01
1.432699614380049891e+00 1.449265882387882121e+00 1.859290422107303664e-01
1.414555923609267296e+00 1.452537330443058661e+00 2.237176566834628844e-01
1.479437952430624481e+00 1.465027915503574807e+00 2.642511560360472078e-01
1.505450112768286886e+00 1.467364431307872419e+00 2.441812798537262574e-01
1.426626729160937357e+00 1.454498347356171450e+00 2.413917245393294442e-01
1.521594839408685562e+00 1.468987805218993969e+00 2.305479244361277880e-01
1.480716651969897990e+00 1.465390335906907371e+00 2.620849176905833411e-01
1.451777730614676631e+00 1.457510805019244016e+00 2.657718828507684705e-01
1.533576048306968254e+00 1.473074245406172267e+00 2.056009740618246484e-01
1.376621822020777319e+00 1.448894033715385277e+00 1.924345696188666521e-01
1.583245590781172218e+00 1.481453869793055267e+00 1.426324782410596237e-01
1.520877977345906462e+00 1.469711135440455951e+00 2.271630131263978059e-01
1.579654346821117938e+00 1.482978439115532954e+00 1.359955945087761298e-01
1.514750264592489071e+00 1.474599478290966825e+00 2.049049365221050634e-01
1.449312126916436627e+00 1.460714578763774973e+00 2.942328771357695105e-01
1.575337583389004870e+00 1.483920433493937985e+00 1.328072024701847653e-01
1.553476326157628096e+00 1.473879214969876728e+00 1.941114857988888720e-01
1.398286988321981505e+00 1.453191794172413065e+00 2.343216353038618804e-01
1.491293722544226208e+00 1.463407090267493382e+00 2.682735639232688429e-01
1.588153661558304508e+00 1.483609267443865454e+00 1.290686906401016520e-01
1.465788899460206185e+00 1.460229155900673481e+00 2.890444792763599002e-01
1.494611317950891527e+00 1.463817471401992698e+00 2.652071661600454155e-01
1.464910835560973235e+00 1.464122227396710052e+00 2.733012597307540870e-01
1.461335401427805269e+00 1.462983231782441385e+00 2.798374134424297943e-01
1.458601811372168600e+00 1.460727401820724136e+00 2.913329815879898699e-01
1.592975099817214746e+00 1.482286558800143705e+00 1.341645193009337600e-01
1.453500906194766351e+00 1.459547510093438527e+00 2.858737352601183890e-01
1.418565958794446136e+00 1.453687755456999575e+00 2.348653661664997228e-01
1.423900242987085951e+00 1.454574556591504697e+00 2.428468003263153929e-01
1.413739596080208605e+00 1.451354668608244358e+00 2.114631840192622569e-01
1.417930447194253984e+00 1.455074945402623499e+00 2.495404114102399706e-01
1.534502350297882511e+00 1.470027419874839758e+00 2.207744033995027166e-01
1.478678618460812944e+00 1.462215193373236355e+00 2.780353285646538497e-01
1.568979287882565687e+00 1.480385750456330252e+00 1.540976313483369275e-01
1.462977084414004647e+00 1.462899025565690847e+00 2.797155753926466870e-01
1.591406727606847094e+00 1.481944803192220661e+00 1.366508446110547836e-01
1.448128157874096322e+00 1.456990405848578529e+00 2.614860858332493931e-01
1.573705069026008152e+00 1.483301218522410592e+00 1.367703622402213770e-01
1.479427183959456382e+00 1.464932467072382005e+00 2.647143647659335741e-01
1.462465953238619276e+00 1.462258753571434422e+00 2.829066053982136064e-01
1.445582322018529764e+00 1.452440747166655832e+00 2.158361825902526121e-01
1.388356451255779778e+00 1.448929321350436172e+00 1.906507592834149334e-01
1.550173322544725618e+00 1.478245553667624224e+00 1.727635810611918565e-01
1.390267253017337445e+00 1.447012189718282826e+00 1.696705166128279763e-01
1.498565729593552165e+00 1.467670828718986353e+00 2.450097921605232099e-01
1.539084763600681915e+00 1.477997076114443864e+00 1.783971515533873953e-01
1.413701727584645296e+00 1.453017237573120957e+00 2.289540863886954380e-01
1.553046147155644707e+00 1.480400959924747850e+00 1.604582293090965894e-01
1.527251378625933187e+00 1.473977353643791455e+00 2.033599002424102409e-01
1.523916137222601774e+00 1.471272911131625616e+00 2.182280161425475262e-01
1.478914343879901727e+00 1.464174650551334667e+00 2.685296882429150100e-01
1.614529208261283877e+00 1.488757888366904147e+00 9.413842970364746932e-02
1.491817853402124472e+00 1.467323201687614764e+00 2.490031321812037624e-01
1.462711124819860542e+00 1.460071964544622958e+00 2.884021432786260664e-01
1.510272717655438912e+00 1.468681745856637022e+00 2.359989195328178746e-01
1.428673836153405929e+00 1.453885372451530156e+00 2.345444968224288662e-01
1.453116791648099149e+00 1.461047905264449609e+00 2.915085409957651752e-01
1.532057680620440232e+00 1.471848237437188178e+00 2.123866475510945984e-01
1.350845803948545809e+00 1.442567211204462962e+00 1.265214757392197353e-01
1.525054487340156584e+00 1.471035584448653566e+00 2.190170859733681918e-01
1.561265916420760735e+00 1.477622415582116711e+00 1.716557397696522325e-01
1.557958239558483005e+00 1.473340865204568750e+00 1.952505224628424130e-01
1.458972202737149226e+00 1.460543134616631544e+00 2.920883122065047743e-01
1.508752139676306614e+00 1.468791774660220373e+00 2.359782971524818918e-01
1.464306578612292631e+00 1.460021290490924217e+00 2.874162046589029962e-01
1.430829204514546760e+00 1.455542675038929756e+00 2.511674103358629284e-01
1.469341467757232067e+00 1.462467942704159585e+00 2.797549799123980607e-01
1.473261772709903994e+00 1.463508921519304007e+00 2.735410128030024146e-01
1.473587267961461444e+00 1.462450623280624251e+00 2.785028423868670666e-01
1.515756326353683958e+00 1.473726680053875082e+00 2.088896877825217047e-01
1.464110177783513711e+00 1.462657491460755077e+00 2.805015584411412188e-01
1.431045794581841779e+00 1.457633010811681951e+00 2.727165689710035479e-01
1.553747146077670394e+00 1.475228474648854871e+00 1.870106525486059379e-01
1.467126315755831412e+00 1.464168849381937143e+00 2.723646141957062339e-01
1.509502299368856049e+00 1.473656546998240779e+00 2.115570820769392124e-01
1.521864685317654065e+00 1.472254177634243932e+00 2.140291747966346914e-01
1.489083630790165369e+00 1.463670444209559607e+00 2.676978343903443358e-01
1.486889841335326645e+00 1.466618014396453118e+00 2.540950614635945626e-01
1.513707486869608099e+00 1.472187294070051333e+00 2.173274143709356954e-01
1.562797662197686233e+00 1.477476176191457213e+00 1.718232147097012164e-01
1.587160431741106104e+00 1.482583498736898209e+00 1.349796289762122403e-01
1.602202405136811336e+00 1.482709778859695238e+00 1.280490148245011506e-01
1.481906609185139612e+00 1.462619811863174801e+00 2.750707224743185186e-01
1.522780715975363242e+00 1.469990576002628835e+00 2.250892514289073720e-01
1.477938177500607075e+00 1.463619251188208681e+00 2.715156661506616387e-01
1.699876416937416312e+00 1.501634080703920793e+00 2.571731037889422519e-02
1.493121180702087436e+00 1.464158855841808604e+00 2.640182583610346523e-01
1.564292558563228575e+00 1.475672254977605791e+00 1.806951437842478081e-01
1.489393312054315244e+00 1.464748545712214023e+00 2.623526015695618052e-01
1.584961226116272437e+00 1.480968055346961076e+00 1.445263427802651601e-01
1.394952281997588361e+00 1.447335151882701343e+00 1.723573064925610077e-01
1.500854392270493554e+00 1.467720067892942515e+00 2.439881047459801500e-01
1.593707039808796244e+00 1.483626864837186865e+00 1.266398129193752609e-01
1.481271795113995093e+00 1.462157156029705973e+00 2.775032631439652286e-01
1.437935565879144173e+00 1.457557836484267177e+00 2.700480884510026991e-01
1.600842756941210920e+00 1.484009815431600376e+00 1.215629548437960616e-01
1.433074596170242687e+00 1.454567980724227105e+00 2.405449059602376982e-01
1.501319877686506432e+00 1.468278513297999410e+00 2.410787781833632626e-01
1.439948883172676997e+00 1.457151336559148191e+00 2.653317238483916540e-01
1.504574842230546716e+00 1.469828638112429919e+00 2.322999221562606631e-01
1.543223226839097739e+00 1.475361130860370684e+00 1.903109305066671697e-01
1.523078654724087766e+00 1.472697371770744335e+00 2.113566566774139621e-01
1.563767372543879874e+00 1.479454086402550717e+00 1.610844368423930140e-01
1.416123998446005672e+00 1.452440275030056238e+00 2.223508854224273967e-01
1.486472977361498859e+00 1.468037887259009633e+00 2.473465274984683326e-01
1.409286384160501227e+00 1.449862091859558832e+00 1.966345302705799214e-01
1.494042793845635764e+00 1.468186671145289557e+00 2.440277307161254072e-01
1.588921744027703475e+00 1.482712582139767088e+00 1.335559615996927130e-01
1.582130560831380706e+00 1.479043584673735756e+00 1.559366279986949821e-01
1.418798786746453544e+00 1.451913763897020981e+00 2.162502408774076845e-01
1.454215687292314652e+00 1.459805261204081495e+00 2.882645014329181521e-01
1.548105030263229764e+00 1.477351050788075604e+00 1.781928992532721689e-01
1.560344148220041749e+00 1.477001249911086500e+00 1.752587609364466281e-01
1.625423968352962545e+00 1.488344020696359626e+00 9.180957871233361156e-02
1.400464883114438841e+00 1.449671420597736793e+00 1.963190007641544277e-01
1.445776018549882691e+00 1.454386568665663404e+00 2.356056803492497242e-01
1.467122693434738112e+00 1.462453034690758935e+00 2.805235269120968100e-01
1.510335813340088817e+00 1.467983642255204835e+00 2.394472609736917335e-01
1.428637208030829386e+00 1.455492124340931337e+00 2.511995428449813050e-01
1.457322419270710379e+00 1.461015120257375344e+00 2.903702992891440959e-01
1.521710594398724803e+00 1.469758729796146746e+00 2.266317160263747743e-01
1.535572928120141567e+00 1.473499567394686682e+00 2.026990874598620096e-01
1.511872574033434002e+00 1.467806264082916812e+00 2.398046817623020466e-01
1.431868382238654647e+00 1.450310693190817846e+00 1.968749700280948423e-01
1.467274279098653711e+00 1.460800517536299692e+00 2.883339265033459387e-01
1.438569124037552438e+00 1.459124060781920473e+00 2.859388618166383011e-01
1.525713805131010181e+00 1.470229031419769905e+00 2.228528173797688361e-01
1.551655009245585637e+00 1.477570213056120130e+00 1.756773430373360922e-01
1.517072531628253174e+00 1.469871122545504782e+00 2.276969419339652245e-01
1.594279754925317594e+00 1.483003118264500486e+00 1.297617530745785452e-01
1.477117620247212049e+00 1.465001603657652085e+00 2.651369145381544112e-01
1.518201817939824005e+00 1.474672966770062654e+00 2.032417829340637805e-01
1.615343236762676771e+00 1.488064140829972626e+00 9.678698542820954320e-02
1.521101264533612163e+00 1.476829807209176781e+00 1.913153773226224097e-01
1.505076313635670404e+00 1.466914302550991644e+00 2.465336341006880982e-01
1.542019251245339451e+00 1.474786987626120149e+00 1.937122759074873524e-01
1.465402775321856588e+00 1.460610009729037984e+00 2.898108917538332885e-01
1.470203484403928007e+00 1.463899780019164210e+00 2.726542528571221924e-01
1.497948030714687961e+00 1.467519760999900891e+00 2.459616717920025397e-01
1.597809248309681518e+00 1.482557197251696213e+00 1.307009356477940587e-01
1.570871915724303403e+00 1.475146910118807497e+00 1.809619748718649113e-01
1.373323917013028028e+00 1.446009812431588104e+00 1.615020766299818111e-01
1.460158839933352715e+00 1.456700319738900129e+00 2.553438931639266385e-01
1.608982749465940776e+00 1.488529990671938918e+00 9.717733742564869936e-02
1.651354064741120231e+00 1.492104552321611877e+00 6.829659904193870201e-02
1.563178777333787295e+00 1.477221019249043810e+00 1.730105877007417914e-01
1.440140102042873682e+00 1.458908168318828746e+00 2.832710941273713368e-01
1.517034614798935310e+00 1.469805202267190802e+00 2.280401585777155071e-01
1.453671234702958781e+00 1.459507432923190295e+00 2.854186729756379437e-01
1.522268918970377749e+00 1.471771901052381093e+00 2.163083846280711986e-01
1.565741233934018428e+00 1.479722956686613466e+00 1.588848045644911944e-01
1.538537239997537664e+00 1.471988999763569561e+00 2.093253125547019644e-01
1.523347335394068303e+00 1.469173508525429384e+00 2.290044656710253923e-01
1.474190672774896793e+00 1.465582994526529736e+00 2.633096260440776493e-01
1.570189046406932132e+00 1.475264793435090649e+00 1.805987422285224575e-01
1.564009174899593901e+00 1.475049627923320061e+00 1.840652807046595785e-01
1.496569202987705349e+00 1.468815876513266172e+00 2.400766967597345036e-01
1.404449561052626638e+00 1.452308217358496023e+00 2.235332132520602699e-01
1.478290091344210300e+00 1.463468570519704803e+00 2.721278104009891563e-01
1.490822858679122120e+00 1.467036811329145429e+00 2.507357981090843624e-01
1.454218598194497725e+00 1.458358685914300956e+00 2.736616263117198078e-01
1.617459610185091323e+00 1.488071314592887662e+00 9.595184864665395885e-02
1.479085678195576570e+00 1.464111553370059493e+00 2.687781214592133150e-01
1.492766962813271814e+00 1.467161701798927353e+00 2.494702013448107658e-01
1.520853693039479371e+00 1.470638574080328942e+00 2.225125605731750889e-01
1.450022358428841862e+00 1.460827683172205349e+00 2.934877243626449750e-01
1.539314256577833717e+00 1.473272958665583054e+00 2.024753230853319763e-01
1.636961848971441702e+00 1.488803300189591727e+00 8.568448318276113140e-02
1.501096004064912837e+00 1.466045204291271720e+00 2.521537298151885209e-01
1.558429763784124011e+00 1.477629097588456286e+00 1.727279182226142407e-01
1.447774780156638519e+00 1.456827367884530045e+00 2.599243534959909674e-01
1.575049286018238126e+00 1.477997510121189961e+00 1.642897702613063671e-01
1.620880784444750811e+00 1.488533226380771124e+00 9.272951052597369626e-02
1.484303192124645232e+00 1.465115479599658821e+00 2.622351240871747535e-01
1.451856106771193256e+00 1.459557563890156118e+00 2.864610748872119528e-01
1.556713561436760207e+00 1.477266452135255648e+00 1.752846976065396967e-01
1.623548328903504645e+00 1.488487990400488625e+00 9.192167872441572851e-02
1.544472570637613451e+00 1.471776260903681077e+00 2.082699106515519816e-01
1.516727398598060939e+00 1.466796011871134953e+00 2.432024804264750206e-01
1.537312212069951611e+00 1.471793907369540966e+00 2.107650291624074690e-01
1.466229179616127087e+00 1.461165488845683313e+00 2.869202179567840738e-01
1.514221080084647175e+00 1.468410198343604423e+00 2.359896521950781145e-01
1.544337531462803614e+00 1.476581609914829896e+00 1.836140504582527422e-01
1.483000215813509381e+00 1.461665859880199925e+00 2.793373688154340839e-01
1.401727379260034878e+00 1.448133074937366649e+00 1.797076891926953357e-01
1.524878295019909347e+00 1.470038195097773448e+00 2.241105102687278583e-01
1.517557828788398400e+00 1.465633588139804599e+00 2.487435938569670935e-01
1.491489724419961194e+00 1.467282488290852394e+00 2.493128224824101291e-01
1.445186771743786736e+00 1.458788422503854321e+00 2.805946984953366363e-01
1.393241152332083121e+00 1.445061083455751572e+00 1.482479289372961584e-01
1.559696912115695389e+00 1.475372860890799664e+00 1.840062641713036129e-01
1.456897919956176679e+00 1.461191626760410811e+00 2.896705365953374245e-01
1.457879885279077525e+00 1.460452167253806000e+00 2.928495404194039753e-01
1.544411851236334954e+00 1.474836006889661766e+00 1.925603390302281226e-01
1.507092739396483472e+00 1.475333010987538440e+00 2.041435596054501644e-01
1.447004397613012472e+00 1.456694066226161155e+00 2.587744280914776596e-01
1.521034074748393028e+00 1.471826838805894377e+00 2.164781650303267968e-01
1.542346421415297320e+00 1.479634368761899132e+00 1.687168417649722030e-01
1.520073947383183910e+00 1.470632700861064013e+00 2.228191239183937578e-01
1.514126317855053916e+00 1.469600989705231786e+00 2.300804637623795612e-01
1.479283512809758339e+00 1.464484448863208277e+00 2.669186704359931550e-01
1.381804957514354504e+00 1.447412924836836812e+00 1.754124864537632000e-01
1.480465512260776606e+00 1.463276915405844925e+00 2.723568928228157771e-01
1.517687154816858230e+00 1.470726776798237045e+00 2.231961024525586923e-01
1.566261902020821495e+00 1.480465619191803972e+00 1.547764974432006835e-01
1.482719487751689824e+00 1.463737816841501393e+00 2.694117029950934272e-01
1.478231141665561799e+00 1.464754399567672394e+00 2.659617217390795596e-01
1.508757236130784385e+00 1.469412400552867481e+00 2.328964219005147662e-01
1.512779077996418531e+00 1.467231872550758709e+00 2.423576330220958974e-01
1.615307408076661178e+00 1.484044405708952130e+00 1.152643983679936812e-01
1.409278496697120797e+00 1.448436901052354342e+00 1.815837246335155197e-01
1.479527026550271795e+00 1.467934483385890498e+00 2.502223686799242564e-01
1.593781678321749329e+00 1.484397772843318197e+00 1.224542919782019845e-01
1.338796521729978206e+00 1.438542038530805423e+00 8.248746693874793590e-02
1.709527360243269456e+00 1.500125015057504729e+00 2.827882805922918644e-02
1.373935441607571528e+00 1.444808633814443466e+00 1.482796611871198544e-01
1.494376402048948504e+00 1.464186512708773868e+00 2.634776741038735159e-01
1.475337579594963477e+00 1.464137106029929969e+00 2.698649734847895498e-01
1.598007198181831345e+00 1.481161568559450581e+00 1.381688469926043439e-01
1.437233533443918354e+00 1.463883228969179440e+00 2.833338568903218668e-01
1.469289899840384050e+00 1.462839864585274485e+00 2.779988776321445365e-01
1.394284823170743648e+00 1.447416928026056704e+00 1.733460243762665054e-01
1.562634769491906050e+00 1.477922082502224566e+00 1.695533895042217742e-01
1.463566483268156748e+00 1.458788233958834946e+00 2.753115389421496584e-01
1.445933387491161515e+00 1.455605741513777973e+00 2.479792964533094057e-01
1.554516945631441827e+00 1.474361923754988535e+00 1.912185757628190319e-01
1.516500854892197658e+00 1.471379353814342039e+00 2.203541931228493178e-01
1.366681008162398125e+00 1.440229515119703763e+00 9.891745866198579928e-02
1.560347013703979435e+00 1.477841018511246718e+00 1.708730288944988185e-01
1.537553272407077509e+00 1.476299263874201628e+00 1.876686844036567769e-01
1.503335342137385622e+00 1.466893466163020854e+00 2.472226657077031264e-01
1.535305796235451492e+00 1.470045373755631379e+00 2.203998677167596787e-01
1.491991220923198691e+00 1.465766287382175070e+00 2.565405301663872817e-01
1.337283147713577591e+00 1.437590653598003421e+00 7.184299797134967303e-02
1.484158254983061642e+00 1.467207332779268514e+00 2.521585901273674102e-01
1.468817924524981722e+00 1.462997107269347730e+00 2.773992276403860480e-01
1.572847860984617485e+00 1.477570596501767808e+00 1.674088963182887579e-01
1.566844773070999342e+00 1.484517045424558424e+00 1.332554650898661319e-01
1.577896104014064882e+00 1.482588309154557082e+00 1.388002598023807543e-01
1.543556104740357648e+00 1.477163522201560664e+00 1.809256108171641564e-01
1.528203325464982942e+00 1.474628184906711548e+00 1.997123235557502485e-01
1.504509194602535072e+00 1.466459183060618621e+00 2.489736212253658709e-01
1.494458817476668866e+00 1.462661989238233984e+00 2.709079790489580253e-01
1.493671750038364943e+00 1.467614955122111819e+00 2.469492173238784782e-01
1.529962008558455100e+00 1.473785929839905862e+00 2.033217075101961535e-01
1.476118206133500088e+00 1.464475364006458502e+00 2.679895264897385054e-01
1.567270926645976337e+00 1.477310717464278111e+00 1.709501265717973395e-01
1.412482819632757236e+00 1.453709008576427708e+00 2.365143354299096834e-01
1.413047341278671487e+00 1.451633398730426405e+00 2.145414904065908734e-01
1.509089753560521663e+00 1.471401754781031412e+00 2.229040024169703926e-01
1.543757152898400653e+00 1.476026412656130882e+00 1.866902505324942729e-01
1.462648938156447365e+00 1.462793635144535198e+00 2.803181773790561215e-01
1.476150476696936664e+00 1.461084708019189105e+00 2.842530031923962697e-01
1.394315031953396566e+00 1.448918843297593906e+00 1.894373518703093284e-01
1.524661402272245114e+00 1.471272210848668438e+00 2.179643506354549121e-01
1.448733433862952058e+00 1.458392275505087987e+00 2.755542061057758008e-01
1.580520368423419475e+00 1.481127325926271388e+00 1.454864086304256676e-01
1.487060649712558691e+00 1.460993387519328168e+00 2.813412852282675125e-01
1.509891874189442484e+00 1.468016711196509450e+00 2.394348069379890476e-01
1.508440887952536613e+00 1.467605386345430141e+00 2.419720830737063788e-01
1.581352392338998492e+00 1.481383337644011533e+00 1.437834311756174543e-01
1.520493232146667095e+00 1.474427652506025366e+00 2.036131303416299776e-01
1.624823028820754578e+00 1.486363376579585616e+00 1.001473965495192631e-01
1.547332702410547434e+00 1.475529992766190235e+00 1.878827934483802697e-01
1.437662353314463015e+00 1.452602274158177442e+00 2.192473144422004139e-01
1.426602236708638394e+00 1.452178950515251143e+00 2.173189898724320612e-01
1.576519779832222801e+00 1.482759097517916347e+00 1.384661313881538625e-01
1.476355650589290747e+00 1.460360136196354297e+00 2.871418328407885356e-01
1.723320043766073395e+00 1.496916918395805984e+00 3.372513489797002856e-02
1.527624775553962477e+00 1.475414343669398054e+00 1.959535621991922161e-01
1.522345081675380296e+00 1.467927218066766626e+00 2.356232853915259939e-01
1.540980640907728239e+00 1.474255402378609414e+00 1.968268988818280552e-01
1.522109372297574037e+00 1.474058311459738535e+00 2.048658731355010865e-01
1.476135681360390972e+00 1.460192161737057015e+00 2.855513619333303610e-01
1.550331836146886522e+00 1.478373268911193916e+00 1.720407899681354602e-01
1.585499536888975047e+00 1.483650226705877984e+00 1.299651904717005479e-01
1.525934108346689078e+00 1.471141248346683028e+00 2.181692761112899170e-01
1.412503142439414772e+00 1.454050556444635989e+00 2.401054163686216769e-01
1.668960359435430529e+00 1.494972993762384128e+00 5.308663902614661756e-02
1.431628366438856270e+00 1.456478366858332985e+00 2.606296687982168625e-01
1.467652498366599723e+00 1.464892427138839270e+00 2.687525523294569951e-01
1.551611081253278623e+00 1.477235522485162100e+00 1.774273329588601511e-01
1.491727514394582954e+00 1.461268432049379173e+00 2.785667320268296887e-01
1.438133410497627773e+00 1.456337572380986378e+00 2.574720317289053706e-01
1.597884056158833888e+00 1.480696712361806666e+00 1.407335841713409641e-01
1.519985493378542385e+00 1.472432055918803551e+00 2.138193518660832793e-01
1.475614654256789837e+00 1.469097908460934798e+00 2.459787491891404498e-01
1.555111106988436687e+00 1.479758422377972504e+00 1.629614979401316499e-01
1.564523389690684274e+00 1.477726949876572826e+00 1.698363047348738220e-01
1.525172483481275654e+00 1.470119536367481050e+00 2.235964797106854696e-01
1.436243902933743044e+00 1.455966602972189827e+00 2.541528066002139985e-01
1.469153993647684286e+00 1.458310770902636833e+00 2.689605898570548437e-01
1.564252587281502072e+00 1.477271195581850494e+00 1.723306548389898496e-01
1.651934740124546330e+00 1.493264532159171765e+00 6.387762012647640875e-02
1.527526304885536312e+00 1.471508945268722224e+00 2.157400793345711776e-01
1.510531183480336770e+00 1.466269282590598522e+00 2.479038762025996823e-01
1.430272738495584894e+00 1.452642644766799274e+00 2.213127479475065218e-01
1.439742133045417205e+00 1.453191553422584104e+00 2.248205562997877827e-01
1.516661363251115446e+00 1.471145153171553588e+00 2.214681471656232414e-01
1.414099519560033213e+00 1.452236412168204538e+00 2.206560274069684358e-01
1.605356676908980873e+00 1.484177666055498168e+00 1.187425084065599212e-01
1.493790556439169581e+00 1.464970403429642021e+00 2.598352920085384987e-01
1.528192927221784458e+00 1.471803409580898503e+00 2.140102336373105041e-01
1.461641068685705980e+00 1.460804300874846362e+00 2.900403084340192894e-01
1.620944992575105381e+00 1.487840007534915188e+00 9.558873263702570566e-02
1.437735544787333231e+00 1.457276317858698711e+00 2.672130344487229636e-01
1.561498106971013655e+00 1.478764872338404368e+00 1.655935007242453905e-01
1.602717954519524923e+00 1.486591683816126608e+00 1.081515988271623957e-01
1.654267838513268751e+00 1.492302708617179174e+00 6.666484076334258657e-02
1.392464360152021463e+00 1.451252596857224964e+00 2.148355393685702497e-01
1.619855494950737107e+00 1.486853653408250597e+00 1.001269766787660914e-01
1.467473658857825880e+00 1.463070735991826021e+00 2.774752851005368726e-01
1.355036924789948305e+00 1.442232982409971331e+00 1.223057583606039361e-01
1.515819527574232106e+00 1.469634862916062934e+00 2.293182715964013352e-01
1.440420535791168577e+00 1.454782773260185902e+00 2.409555637683587492e-01
1.416670337233778776e+00 1.451743775528993030e+00 2.149273533356486077e-01
1.479092088761838619e+00 1.461453318212235564e+00 2.815737935572342199e-01
1.588194618571374228e+00 1.484714340402642163e+00 1.231275529208674946e-01
1.486464361814774149e+00 1.464384134051871067e+00 2.650748882942094431e-01
1.469234176432472561e+00 1.467462034358248957e+00 2.559917934760140290e-01
1.523800078295102889e+00 1.474314970375707912e+00 2.029430242386072725e-01
1.522016070414775157e+00 1.468829525390113355e+00 2.311977586222784542e-01
1.458461749113558747e+00 1.460536138668221184e+00 2.922768572327534842e-01
1.511088762438381083e+00 1.468155446279752807e+00 2.383350563535551470e-01
1.583373112858403431e+00 1.481496947086561322e+00 1.423503746908084955e-01
1.545263649397554451e+00 1.473970753652067645e+00 1.966920868611944928e-01
1.467954941924269674e+00 1.461742719781679023e+00 2.836420098336960294e-01
1.514477259173117485e+00 1.468257288324722687e+00 2.366647357877193769e-01
1.459315822394317674e+00 1.460628203145681425e+00 2.915824485807823607e-01
1.563584421528011026e+00 1.477197162180176271e+00 1.729780224795955390e-01
1.579374790797911210e+00 1.486195109729661512e+00 1.195105584994576170e-01
1.502910580780200123e+00 1.468831766869899136e+00 2.378027679077282519e-01
1.478451932536916313e+00 1.461582308114719675e+00 2.811512387153658477e-01
1.472302377467713974e+00 1.463426720470125897e+00 2.742406361866724929e-01
1.544207814517287947e+00 1.474694993873509219e+00 1.933619972368977313e-01
1.405644487701265044e+00 1.452926698725967913e+00 2.298259516876798580e-01
1.545300380040862231e+00 1.473559629519029857e+00 1.987940201011308416e-01
1.535483974095059878e+00 1.477248890875996645e+00 1.836226629059162507e-01
1.494426076252676872e+00 1.463257296490364290e+00 2.680065666242205102e-01
1.432206143675211596e+00 1.453502622636295927e+00 2.297584724917813570e-01
1.536614571972690690e+00 1.475315921341781022e+00 1.930462605540698706e-01
1.524159317304460526e+00 1.474773564457747543e+00 2.004974273580072408e-01
1.627558187882377716e+00 1.487199620242233289e+00 9.564353696397979998e-02
1.438891143690824492e+00 1.455085532563233253e+00 2.444356805506209263e-01
1.615933070038234387e+00 1.485108513898938387e+00 1.091479537398560018e-01
1.522961579346354011e+00 1.473356633859619347e+00 2.080807183887926071e-01
1.415807318217270572e+00 1.449273570135649836e+00 1.891904489238591391e-01
1.434831341948498151e+00 1.452375550017283246e+00 2.175443076394771857e-01
1.426197139538801117e+00 1.451441249238978104e+00 2.097460320437483650e-01
1.509051313777208136e+00 1.471172270484188527e+00 2.240570570261276595e-01
1.533283364438645435e+00 1.475836772662674434e+00 1.916591183928366970e-01
1.487038137420498174e+00 1.468497200526915902e+00 2.449234767574011429e-01
1.516548097041805487e+00 1.476213672803605936e+00 1.961563480689861028e-01
1.520677201786144517e+00 1.468854747812105010e+00 2.315347153606594210e-01
1.506110223648068347e+00 1.467235013428447532e+00 2.445981057774740675e-01
1.453378613465280855e+00 1.457513091620461720e+00 2.653562564683713543e-01
1.454346989025820047e+00 1.459675667633825613e+00 2.869174148863944951e-01
1.463999887250067244e+00 1.462040687282571527e+00 2.834592584065419030e-01
1.598142108367384129e+00 1.483265588968151416e+00 1.267300566886695734e-01
1.587434883276804820e+00 1.480312443653261756e+00 1.470314095377499297e-01
1.412901455302466136e+00 1.452799107303102133e+00 2.268404081990761656e-01
1.526814537772387403e+00 1.470630183437193761e+00 2.204367776617432440e-01
1.448518524854460310e+00 1.460382315792442709e+00 2.958209076690333506e-01
1.628862156451580834e+00 1.491692064173280263e+00 7.702648504346348846e-02
1.548269448588557751e+00 1.475772864922243022e+00 1.862735751554306374e-01
1.460996576484068665e+00 1.460522049637315245e+00 2.915708824119236375e-01
1.576365997333976532e+00 1.482404279999428365e+00 1.404111530916722084e-01
1.523356192294594624e+00 1.470683994579440101e+00 2.213945604693383640e-01
1.435982783232926607e+00 1.455502278081061807e+00 2.494451168098771321e-01
1.461302409283659509e+00 1.461824449735465992e+00 2.853234654256375236e-01
1.488544680943840959e+00 1.464449306124068650e+00 2.640839490417690172e-01
1.445771978371104938e+00 1.457265544641514809e+00 2.649205280763907711e-01
1.537063345192035246e+00 1.472586916122245571e+00 2.068068768345665553e-01
1.466460095208373726e+00 1.462005964176573469e+00 2.828559116925967731e-01
1.622063157446704373e+00 1.487292844036327777e+00 9.742506454752213052e-02
1.543218377328539281e+00 1.472220216561202610e+00 2.064428147813232861e-01
1.583909959839448378e+00 1.482138952587090719e+00 1.387026168100238266e-01
1.332545757095637828e+00 1.439814002824527206e+00 9.741643308906137999e-02
1.503330872820624275e+00 1.466104280594980880e+00 2.511193856953011228e-01
1.523258482912720035e+00 1.470410626143488608e+00 2.228058561119446168e-01
1.544984500344202427e+00 1.473192714929057567e+00 2.007984085381361028e-01
1.526651983469899054e+00 1.474327641945540224e+00 2.018130795316512571e-01
1.446387903085152082e+00 1.460216482034423668e+00 2.947809842190515228e-01
1.499668686510925886e+00 1.466029802355121481e+00 2.527038364442651397e-01
1.470730129974989309e+00 1.464752852246317349e+00 2.684135875551468819e-01
1.453695423836906420e+00 1.461132026355354663e+00 2.909364177834826148e-01
1.473448415263011846e+00 1.460552475342779433e+00 2.876312479435766956e-01
1.500901415544812822e+00 1.468286244844536625e+00 2.411844666617461996e-01
1.493838699172095774e+00 1.469611296383742660e+00 2.371338787610226539e-01
1.476524412223966243e+00 1.466028407984983684e+00 2.604007477829703987e-01
1.381162529095859792e+00 1.443165391937939690e+00 1.294180236106157733e-01
1.435647880465616755e+00 1.455453893712026714e+00 2.490321544368142848e-01
1.465734513803095718e+00 1.460630161049395026e+00 2.896139983446170407e-01
1.511289340738321219e+00 1.471286900246882023e+00 2.226854438013544379e-01
1.536118727661513139e+00 1.474630949240245403e+00 1.967273696679650574e-01
1.662909513218326474e+00 1.496414962812363969e+00 4.969657930824514236e-02
1.547614993502278047e+00 1.481092372633701970e+00 1.590877245648364691e-01
1.483709468580378665e+00 1.463753775069103424e+00 2.690169225421886745e-01
1.525573358849117156e+00 1.474810118947535109e+00 1.997811769263430903e-01
1.401608954064921919e+00 1.448549209253102044e+00 1.841568465346288819e-01
1.482376150556738770e+00 1.463398403704202488e+00 2.711614877194364892e-01
1.478978845591003122e+00 1.459412046116669304e+00 2.770191624757758486e-01
1.474169075238159099e+00 1.457433259993886843e+00 2.588687909078059568e-01
1.448284449376366911e+00 1.459020688779672836e+00 2.820634801771461087e-01
1.561422432752768819e+00 1.477129712840410614e+00 1.741698145061278957e-01
1.463786514962266638e+00 1.465429030216242934e+00 2.674728124953346109e-01
1.567843446197016988e+00 1.479886136066671964e+00 1.571840405244377403e-01
1.482218014442134413e+00 1.463256142451652586e+00 2.718990741716791892e-01
1.615531093486103353e+00 1.485833113508913561e+00 1.061920979873507143e-01
1.466945348822670470e+00 1.460644364423258512e+00 2.891768909487247297e-01
1.505074406148166677e+00 1.464846393493532073e+00 2.567589930048101987e-01
1.503799115708787326e+00 1.468682098146387727e+00 2.382341428477616208e-01
1.569361035934266679e+00 1.475232912667907126e+00 1.810800510385007778e-01
1.563219623851823892e+00 1.480677716222674301e+00 1.548968077312272984e-01
1.526893111951054705e+00 1.472981407526311903e+00 2.085264320711475994e-01
1.516912918526958531e+00 1.467430079661037556e+00 2.399674100927598475e-01
1.493454142699053966e+00 1.469074373368338682e+00 2.398921127706307443e-01
1.350918061052454267e+00 1.442546235589416526e+00 1.262786351073916236e-01
1.525668509035748022e+00 1.471248693399406671e+00 2.177219868477869580e-01
1.540422409382433244e+00 1.473294367845059849e+00 2.019572779116291239e-01
1.498515080862746096e+00 1.470710461293119442e+00 2.300974934020505458e-01
1.588084042227054349e+00 1.483780919271696419e+00 1.281778787539346598e-01
1.477065607578253559e+00 1.464352696755408356e+00 2.682714259228914377e-01
1.405213261100741740e+00 1.451152947224276346e+00 2.111148587812636812e-01
1.396279302988735482e+00 1.447420540462601268e+00 1.730474728589876665e-01
1.432262191361085790e+00 1.456708117670616920e+00 2.628343918445069649e-01
1.526340430323301245e+00 1.474207717895271275e+00 2.025352753482639045e-01
1.585815152879313850e+00 1.484068887569133688e+00 1.275931620937318933e-01
1.597889321319739375e+00 1.486188017048457155e+00 1.119353887944554427e-01
1.571163247190603185e+00 1.479370771199995493e+00 1.585693802874179881e-01
1.429261178704551494e+00 1.457324748054062979e+00 2.700162320352074707e-01
1.502648014516671626e+00 1.464621365655361052e+00 2.586607495721383043e-01
1.329538491321345717e+00 1.438581885397486548e+00 8.365193630761964816e-02
1.420174879467801743e+00 1.452886429926506517e+00 2.261159299993029115e-01
1.516629729728799614e+00 1.470070784474551751e+00 2.268538150008208298e-01
1.531522476364618468e+00 1.473500122011451419e+00 2.041936219255055251e-01
1.382399095957855817e+00 1.445670549864863652e+00 1.564226034258503206e-01
1.563933205167441276e+00 1.475368301470201038e+00 1.824243652535814941e-01
1.497025525731478179e+00 1.468263039626018562e+00 2.426299130926361791e-01
1.377060003313955727e+00 1.445877958075491465e+00 1.594883393300428887e-01
1.609362669755715736e+00 1.485928535755312030e+00 1.083481870869870689e-01
1.494017867402738009e+00 1.464752179748056715e+00 2.608278880546582301e-01
1.495513121468052375e+00 1.468542859816562407e+00 2.417791892709620638e-01
1.586142735094644429e+00 1.482028616237318186e+00 1.383709721839994355e-01
1.531793443277197353e+00 1.474121736875426025e+00 2.009367319642931526e-01
1.557038527198137512e+00 1.480594159540836730e+00 1.578388475042757921e-01
1.503644047981913090e+00 1.470163134436135222e+00 2.309753929387146354e-01
1.552104574008168925e+00 1.476379276194465406e+00 1.816709879682905926e-01
1.540134426481875485e+00 1.477902306593133819e+00 1.784707015631581961e-01
1.442182126005603360e+00 1.458802077804904007e+00 2.815976101220855621e-01
1.530450175469629581e+00 1.470201532428877078e+00 2.213189247327555786e-01
1.568111071433217596e+00 1.478128278585232769e+00 1.663230585299137754e-01
1.474696358741001356e+00 1.465743997309026270e+00 2.623711475068536414e-01
1.425108562945799573e+00 1.454868278968816764e+00 2.456063838933857935e-01
1.526743058782867868e+00 1.472911559792948966e+00 2.089344520353465240e-01
1.570674626307113408e+00 1.478468210169231911e+00 1.635235242906141195e-01
1.466394675051363672e+00 1.464094750678988532e+00 2.729529291257260515e-01
1.439095019329533987e+00 1.458592513306844252e+00 2.803367559688060284e-01
1.560747608249502427e+00 1.478842040687920356e+00 1.654876590879696407e-01
1.539558715861186089e+00 1.475206083442869964e+00 1.924931641822494877e-01
1.526070699301046218e+00 1.471614475137406064e+00 2.157307879145498319e-01
1.568703911148509267e+00 1.478918467118663260e+00 1.619313423914175709e-01
1.495213179986110585e+00 1.468539806258446268e+00 2.418975733763965852e-01
1.487592698047574435e+00 1.463881813268375742e+00 2.671490112977638054e-01
1.475234216987797442e+00 1.464956895836770912e+00 2.659673987629131986e-01
1.437316928943793926e+00 1.456567644693052888e+00 2.600486686195598862e-01
1.445717876146052294e+00 1.459140613631040084e+00 2.840283147389218166e-01
1.371425590170519238e+00 1.446257686944230736e+00 1.645107831295955780e-01
1.508328350055876843e+00 1.471144301627716366e+00 2.244546407222228757e-01
1.424107442718828054e+00 1.453739009205580190e+00 2.341004775161425189e-01
1.451073563123187471e+00 1.461407294641717147e+00 2.904566666213372894e-01
1.480703582688745801e+00 1.462951629396872510e+00 2.738497435227137400e-01
1.430638326012626305e+00 1.454924012422061486e+00 2.448191768767708776e-01
1.541030598281586173e+00 1.476228939090243220e+00 1.866948378513584028e-01
1.607373137348232506e+00 1.488433195582972157e+00 9.820129935215385353e-02
1.457800764315484221e+00 1.460733768432298518e+00 2.915479077814980835e-01
1.503090344400048073e+00 1.466053072026697102e+00 2.514520870416113718e-01
1.489615640573182853e+00 1.465304646574481673e+00 2.595735737417594891e-01
1.508850995218109281e+00 1.469524899716051491e+00 2.323053040909185685e-01
1.611630612373947669e+00 1.486569772794759769e+00 1.046417970147787285e-01
1.577656472896239892e+00 1.484193570317613453e+00 1.303791891562293137e-01
1.428601401524337344e+00 1.455159523770720664e+00 2.477626471350792559e-01
1.465964383750509414e+00 1.462270502823100893e+00 2.817544361026516619e-01
1.509835831260138095e+00 1.471732929621863750e+00 2.209906530549667902e-01
1.531060775581102318e+00 1.467288251421759560e+00 2.358869843391299403e-01
1.603765967922800240e+00 1.484931149552909169e+00 1.153176847536209193e-01
1.398595940901430579e+00 1.449152171198709649e+00 1.911369803248074706e-01
1.630135125353213699e+00 1.488780847602030333e+00 8.828827622865186020e-02
1.483994528591933815e+00 1.471343905775449601e+00 2.321974035351269672e-01
1.481308033136630620e+00 1.463523164930734755e+00 2.709002894531533090e-01
1.600416414590153602e+00 1.485048541959966606e+00 1.161111709837022582e-01
1.529081858526613935e+00 1.473856176408286478e+00 2.032925625321431728e-01
1.492968037683670257e+00 1.468437941359146626e+00 2.431692832792305969e-01
1.538144008905338644e+00 1.474926569777410101e+00 1.944565640190758504e-01
1.681981240123715082e+00 1.497820562751617013e+00 4.060527625715321803e-02
1.477787356316079714e+00 1.463744286685675799e+00 2.709628086454333729e-01
1.473996525980315386e+00 1.463889577390964591e+00 2.714832404562457779e-01
1.470110932660542158e+00 1.460824796170679285e+00 2.873498623903357752e-01
1.457130716486564559e+00 1.458736276169830370e+00 2.766378984209989511e-01
1.445637235967975442e+00 1.459601183029702431e+00 2.887419667586141325e-01
1.420300743505592544e+00 1.457404165116624517e+00 2.732841999148573064e-01
1.368486905782876129e+00 1.447712008918631277e+00 1.809492385950979554e-01
1.446221166369743516e+00 1.457796796355027791e+00 2.702053207596629703e-01
1.448327099723877964e+00 1.457862181027364201e+00 2.702859297075824174e-01
1.440055160270533152e+00 1.456700629926023005e+00 2.606870786677770724e-01
1.485281527266423041e+00 1.466514475018456443e+00 2.551358837816162239e-01
1.593813153970089047e+00 1.484640780335389376e+00 1.211314209460991470e-01
1.597738811414497917e+00 1.484041759252067605e+00 1.227009869216876270e-01
1.584226866807388001e+00 1.479314726152046511e+00 1.536553726653132890e-01
1.559473744153812014e+00 1.475166512737853042e+00 1.851673453064147656e-01
1.547600845944435033e+00 1.477419243834904750e+00 1.780373074108391462e-01
1.540061233817784814e+00 1.474425423240322885e+00 1.962998121369491922e-01
1.592090372590977188e+00 1.486223008746098362e+00 1.141567160726604940e-01
1.522577758487474009e+00 1.472219583712392588e+00 2.139440966515688547e-01
1.436901369363729364e+00 1.455165604368625631e+00 2.457534738735450142e-01
1.511441665319914307e+00 1.471865448125034836e+00 2.197517625574938460e-01
1.461512092475939273e+00 1.460313847899338269e+00 2.911859512310301934e-01
1.408655212474752005e+00 1.450930144433948632e+00 2.080445924736349095e-01
1.592543457116830430e+00 1.484928533864522171e+00 1.201228107635029518e-01
1.571457898684573307e+00 1.478698871547116100e+00 1.619973136246845580e-01
1.596683258865492450e+00 1.482376773722830832e+00 1.321431104725795114e-01
1.471002210662355925e+00 1.464038002525501758e+00 2.717375203447599530e-01
1.510223462417716211e+00 1.471508754460499668e+00 2.219649917177984044e-01
1.434992949937353268e+00 1.457803522239725869e+00 2.733850922366075631e-01
1.491144388863808734e+00 1.468398332186458433e+00 2.439903053677992817e-01
1.443488874141700240e+00 1.457645525020964783e+00 2.694183988206333424e-01
1.574169908040658594e+00 1.480736971711247074e+00 1.501417028237595763e-01
1.519991733690309710e+00 1.467980655678372326e+00 2.361593852719136577e-01
1.419166714442784194e+00 1.454264286694657571e+00 2.407544293315699024e-01
1.481431299494806009e+00 1.463059669232992688e+00 2.730977493164277736e-01
1.582542405395459983e+00 1.483953649438604749e+00 1.295907053974344469e-01
1.495032625031410323e+00 1.469047011165458771e+00 2.394774784718194938e-01
1.486839203288457645e+00 1.467547294211566600e+00 2.496020875013919560e-01
1.478325997524120083e+00 1.464282650255607443e+00 2.682001779167788591e-01
1.504928368855502407e+00 1.468183210362078439e+00 2.403102971730818049e-01
1.452681207562903198e+00 1.458480721712082540e+00 2.753303164409410808e-01
1.474898613870253783e+00 1.464792237077241710e+00 2.668663793141892726e-01
1.510919974133837718e+00 1.465382823838864867e+00 2.521832412022497749e-01
1.485522880339503082e+00 1.464041404970822136e+00 2.670410213178613934e-01
1.576964382380853902e+00 1.479075184141574573e+00 1.578222275613274106e-01
1.504417532501256982e+00 1.468401838476590893e+00 2.394052609621098171e-01
1.541543119696591413e+00 1.477500356040696294e+00 1.799797186537528959e-01
1.520021626133883474e+00 1.471468137932325559e+00 2.186443941655036860e-01
1.568146369595634582e+00 1.482007616380108139e+00 1.459027915749686877e-01
1.573344434502961020e+00 1.481294795682523979e+00 1.475279450468550968e-01
1.494246500870811900e+00 1.466504355574649754e+00 2.521847959609905820e-01
1.351981093729181627e+00 1.440990659844417321e+00 1.087962723139785648e-01
1.373197933496544287e+00 1.445843153413619131e+00 1.596987956662768715e-01
1.507317017999371789e+00 1.468466116839278968e+00 2.380888587736963991e-01
1.503449130923556920e+00 1.467088901226803799e+00 2.462196321017585954e-01
1.501696853419822952e+00 1.471437108404369809e+00 2.253851098651892260e-01
1.500364109648445687e+00 1.468255239879361129e+00 2.415216413966534414e-01
1.469924987305688102e+00 1.462173283121422696e+00 2.809765756227583511e-01
1.462826211140747512e+00 1.462178444297674407e+00 2.831738020115842080e-01
1.530963070860212216e+00 1.473679763812252519e+00 2.034889014474281499e-01
1.399892285506165512e+00 1.449747954354979385e+00 1.972450265847044415e-01
1.436877806975287220e+00 1.457966379521061118e+00 2.745360884540878899e-01
1.497804835325490247e+00 1.467792485460428953e+00 2.446717688547941916e-01
1.559342976160699834e+00 1.479375327113595207e+00 1.632627621555650388e-01
1.514178082800655023e+00 1.468226022303549483e+00 2.369234999362432315e-01
1.395842136575653925e+00 1.446779660361869890e+00 1.662630913527176346e-01
1.545570849215527343e+00 1.477433029317345436e+00 1.787566301757735898e-01
1.563611750282821511e+00 1.484138857313024085e+00 1.366097724805383218e-01
1.463489437207091015e+00 1.462273783157115314e+00 2.825146709480835239e-01
1.470721455565499491e+00 1.460086097071485511e+00 2.861337213564512094e-01
1.486376722244948656e+00 1.461740322509987422e+00 2.779280191599945993e-01
1.507071350273126775e+00 1.465951499697518035e+00 2.506320797054857885e-01
1.308059269875404551e+00 1.435383243262970732e+00 5.064923341431455672e-02
1.516283689423250314e+00 1.472359610925219719e+00 2.155302972938054340e-01
1.531217514658767431e+00 1.471811482311911057e+00 2.128768349230165946e-01
1.501965401326966543e+00 1.466676557045809126e+00 2.487529084490298359e-01
1.538034944224301759e+00 1.467493379837637946e+00 2.324776059055796984e-01
1.556545416108950475e+00 1.478969182392180892e+00 1.664920983923321718e-01
1.614636213146931398e+00 1.489493925751186332e+00 9.096176789932880480e-02
1.409826919917823052e+00 1.449595419757507608e+00 1.937144268447866802e-01
1.576256159359952225e+00 1.483800319700794512e+00 1.330564077061223982e-01
1.555005033901581069e+00 1.477770462180339806e+00 1.733304524918651002e-01
1.300195149148806184e+00 1.429491689659871057e+00 3.885903754644088465e-02
1.482050248689682048e+00 1.461157600592965844e+00 2.820867387134145532e-01
1.503308518421022422e+00 1.473882061404630184e+00 2.127385801217380468e-01
1.500303951538827452e+00 1.469783135987223099e+00 2.340241580435032942e-01
1.622475708646853976e+00 1.486557611271763779e+00 1.003024414373071410e-01
1.553871671510279828e+00 1.477159817643926010e+00 1.769421798257835021e-01
1.477436354009342034e+00 1.460914290807900029e+00 2.846766195723965942e-01
1.403302837260900215e+00 1.451495361657278549e+00 2.151498177002539314e-01
1.479909129681403979e+00 1.463897560491139060e+00 2.695435373473396012e-01
1.591804630183163427e+00 1.483626732271366988e+00 1.274402672473970710e-01
1.602045437835334596e+00 1.487454303588119364e+00 1.045692212459080339e-01
1.411725421070768371e+00 1.450173776388942626e+00 1.994441107704036376e-01
1.445828943718049819e+00 1.459267460730997890e+00 2.852874815295844968e-01
1.474267753048097651e+00 1.460823849213890746e+00 2.860815347121203889e-01
1.504590649148831449e+00 1.462650254136229400e+00 2.677702940151803768e-01
1.459332583172849862e+00 1.462087859109336918e+00 2.846944171249272126e-01
1.517422810756130280e+00 1.471913766213566399e+00 2.173477275360137517e-01
1.560013742714750240e+00 1.482924731850489231e+00 1.444687373629620075e-01
1.389299131087441186e+00 1.449872871332724911e+00 2.006380666707441029e-01
1.460767403564047440e+00 1.461196183434429141e+00 2.884570316887151709e-01
1.518513357056852975e+00 1.471603961660544746e+00 2.185059057234342850e-01
1.437267632009008755e+00 1.454654068808099332e+00 2.404083040369084934e-01
1.520528642485841075e+00 1.471346630993868754e+00 2.190723100060873452e-01
1.453538166708242096e+00 1.459022128064277224e+00 2.805557093932808388e-01
1.451516646609932737e+00 1.455738110171469479e+00 2.478996927750406198e-01
1.587274304839329853e+00 1.483561185395811499e+00 1.296958101497761306e-01
1.650095498265421234e+00 1.493106028970474064e+00 6.500433701095767458e-02
1.476576890358951566e+00 1.463319738285737470e+00 2.733897498276419702e-01
1.550305712669160396e+00 1.475283620017053376e+00 1.880275019631394984e-01
1.495538493020784232e+00 1.465182267263713145e+00 2.582263332615689633e-01
1.406947368526548781e+00 1.451009059122973843e+00 2.092311159920818009e-01
1.512678050832790833e+00 1.472419082060045792e+00 2.165463131682027476e-01
1.533775399574926368e+00 1.472177418086372480e+00 2.100909223692471184e-01
1.479773722869841324e+00 1.464913197607960571e+00 2.646939595027170689e-01
1.428690783072369408e+00 1.456259526293892437e+00 2.591360518867297236e-01
1.473416627724364325e+00 1.464538702917047353e+00 2.685630235616700001e-01
1.548192735191173508e+00 1.474510660270419660e+00 1.928162494310082520e-01
1.631365507212794830e+00 1.493691789054686359e+00 6.824676725610395733e-02
1.365787725030212396e+00 1.444444171930599374e+00 1.454219119258435555e-01
1.464401655647041167e+00 1.461906611469806494e+00 2.839694155977302015e-01
1.481473996520739744e+00 1.465647808743544722e+00 2.605930560084289693e-01
1.593159299177629329e+00 1.483315474506687437e+00 1.285470733165462176e-01
1.431860085868277288e+00 1.454826824830663723e+00 2.435135900642074192e-01
1.520806991449680901e+00 1.474101060458552936e+00 2.051362355250982428e-01
1.500212201161951864e+00 1.467506269031626065e+00 2.452588398023368976e-01
1.406383300033627881e+00 1.451124462702904960e+00 2.105698799432936530e-01
1.535376007621050531e+00 1.473154453451347212e+00 2.045306518014642638e-01
1.515021961783149074e+00 1.472485678501854744e+00 2.153599077629144154e-01
1.502611493093734207e+00 1.472545177582532672e+00 2.195912847270157786e-01
1.603754175528584236e+00 1.489037378527889866e+00 9.687309137248360791e-02
1.431495687082277257e+00 1.452656923635675001e+00 2.211870277087226999e-01
1.510783553648808342e+00 1.472363540292867423e+00 2.175126241242656133e-01
1.473659236688594998e+00 1.462433791437017794e+00 2.785607958319472610e-01
1.450874634194081914e+00 1.457105626188409220e+00 2.619153341274176316e-01
1.472711336812972727e+00 1.463467408818873938e+00 2.739154913911076572e-01
1.639989547820261517e+00 1.487377319553481625e+00 9.005619810237124045e-02
1.472865550066030593e+00 1.461435694849057443e+00 2.835843191529469065e-01
1.494472992601259431e+00 1.466683728033327805e+00 2.512316202888164041e-01
1.494810235508714724e+00 1.465876155888260479e+00 2.550699723254938878e-01
1.439023298593408828e+00 1.456015304256463860e+00 2.539350428322159625e-01
1.489012948112753865e+00 1.462164151869373097e+00 2.750471661128498502e-01
1.418865931290925086e+00 1.452660227570355955e+00 2.240451832894067574e-01
1.532189866322580141e+00 1.473738152652757316e+00 2.027376497199427363e-01
1.491199489906607889e+00 1.471449683383870388e+00 2.290960125026591243e-01
1.386048056178611487e+00 1.453486270335844877e+00 2.403072430510428403e-01
1.397301879302136562e+00 1.448016683768225787e+00 1.792450638202881530e-01
1.591859913774773316e+00 1.484495780176841251e+00 1.227424048383203709e-01
1.469223808048215396e+00 1.461808194856197840e+00 2.829356509474251768e-01
1.613337722900883842e+00 1.490662048287567210e+00 8.642159481205063942e-02
1.529562140068456921e+00 1.473940730011101374e+00 2.026857167425828166e-01
1.507226340516625518e+00 1.472713408928320922e+00 2.170737170359926804e-01
1.428453888187706688e+00 1.453433845229322285e+00 2.299176736949428701e-01
1.541619044591332477e+00 1.473429904380424427e+00 2.008211840852956176e-01
1.514389766651815572e+00 1.470873271167662866e+00 2.236381140353466968e-01
1.481363510960254981e+00 1.465107466187810070e+00 2.632371131308035017e-01
1.414309908307693986e+00 1.452202514934893829e+00 2.202536756448770228e-01
1.462234872212061054e+00 1.462364112772651659e+00 2.824806783347011963e-01
1.518476466367707944e+00 1.469417626143186606e+00 2.294761812550873969e-01
1.539781184103610645e+00 1.471201349062468022e+00 2.129062608912416776e-01
1.464619571827256994e+00 1.465742106893740182e+00 2.657139349265614792e-01
1.457947709177164208e+00 1.462978768780951455e+00 2.809323884164076635e-01
1.492788832043578706e+00 1.468340279212841937e+00 2.437078692515110556e-01
1.331264464760311794e+00 1.438889486950357455e+00 8.701712799893771000e-02
1.417904227077795509e+00 1.454432195992624521e+00 2.428161178152221655e-01
1.398265344927484444e+00 1.451514463765727569e+00 2.164191074647858204e-01
1.590469080228760212e+00 1.483063850982692999e+00 1.310255365324946020e-01
1.569740133512214753e+00 1.477899906915614459e+00 1.668862005361784751e-01
1.538820668120426394e+00 1.470673838287581470e+00 2.159476823463343798e-01
1.485701089779025041e+00 1.461204734760542134e+00 2.807342462616382317e-01
1.570373486642749006e+00 1.480063295801500312e+00 1.552339566857403597e-01
1.564536247576479466e+00 1.480165274040969425e+00 1.570490891816488377e-01
1.389865334910965977e+00 1.449876545137079420e+00 2.005674218146963061e-01
1.495367718078534747e+00 1.466415758848804929e+00 2.522433395840076864e-01
1.321670741376887337e+00 1.437975712104814896e+00 7.730451269703725314e-02
1.445492853315442527e+00 1.460956024591036906e+00 2.942784815938288001e-01
1.543478835593052878e+00 1.476907635357495474e+00 1.822700237455722183e-01
1.432615767838107956e+00 1.458186204173370415e+00 2.779926585122586835e-01
1.550900747731929430e+00 1.474944480002320812e+00 1.895569032477442684e-01
1.551469015428931675e+00 1.475322613902929625e+00 1.873852039254571000e-01
1.422629826204252490e+00 1.452640454475487619e+00 2.229974829849274143e-01
1.472835394938492692e+00 1.461905667709218815e+00 2.813457429676647914e-01
1.622856973085821775e+00 1.487632766133368589e+00 9.571001792302244460e-02
1.547885541704943746e+00 1.478473132204507268e+00 1.724896429515326846e-01
1.492430371166144409e+00 1.463033999025910026e+00 2.697319314871279849e-01
1.589029881336625483e+00 1.484754941765333403e+00 1.225540542578406611e-01
1.482976912491271726e+00 1.468536230873736637e+00 2.461344205227306015e-01
1.495388227302221651e+00 1.468285564670499532e+00 2.430819694620201254e-01
1.412696282757733179e+00 1.451097228193015676e+00 2.089724631669846455e-01
1.473445956983962857e+00 1.462873349794286515e+00 2.765240506216156691e-01
1.508447745124338102e+00 1.465105360106193633e+00 2.543732852262296507e-01
1.469242370607268589e+00 1.459254293055293861e+00 2.783122851944275222e-01
1.523872463205741878e+00 1.473870837992566241e+00 2.051537730399179971e-01
1.492781281600531251e+00 1.464084482160198819e+00 2.644911740518359755e-01
1.589110658790538144e+00 1.485346746722758349e+00 1.194803500481649988e-01
1.449765139128682101e+00 1.462152051017901355e+00 2.873849625375846095e-01
1.450235065655769651e+00 1.459288781857368988e+00 2.842155635798025992e-01
1.469422714892139270e+00 1.463188890714474111e+00 2.762934238295662870e-01
1.519064774933986062e+00 1.471961992519569717e+00 2.165119404104377809e-01
1.492405116828119382e+00 1.464737050140253682e+00 2.614272925046663976e-01
1.483199780225936237e+00 1.461664477907726356e+00 2.792821013450937917e-01
1.507281135626638235e+00 1.466372441554816275e+00 2.484764699680564737e-01
1.605179021767268566e+00 1.486053325674618897e+00 1.095342370795246989e-01
1.582048815428444888e+00 1.481955793695212575e+00 1.404473619084985470e-01
1.433046520287143633e+00 1.455584898405796190e+00 2.510406473833025620e-01
1.363778559903904064e+00 1.440905692670476856e+00 1.066527190517981838e-01
1.454769122299902628e+00 1.458697225767816574e+00 2.769212455705451492e-01
1.492096508808333333e+00 1.465858378336001966e+00 2.560563279380942414e-01
1.474177321703502574e+00 1.462864688389063250e+00 2.763340830131721382e-01
1.436681903732075272e+00 1.459746284936118910e+00 2.928820763637050573e-01
1.468084898961137030e+00 1.459395265197946712e+00 2.800531524493713453e-01
1.611433651478310969e+00 1.486094444546533611e+00 1.067723864974909759e-01
1.469855719623187840e+00 1.462233239430843934e+00 2.807123745191023589e-01
1.481258346977505802e+00 1.464781523256709184e+00 2.648443174678825618e-01
1.493512406326684250e+00 1.466541324469100571e+00 2.522498086079181245e-01
1.551137250139060786e+00 1.478472820175099844e+00 1.712082050105219189e-01
1.507497410898366086e+00 1.465849182074977941e+00 2.509978262050184816e-01
1.401245732185788073e+00 1.453482990405978059e+00 2.367435359074787360e-01
1.489579213146349224e+00 1.467535017261249575e+00 2.487305875892495688e-01
1.594004945618982649e+00 1.485445237346990632e+00 1.169484254773798526e-01
1.520737595023626598e+00 1.471429534813476714e+00 2.185809005468465349e-01
1.594963193758045072e+00 1.482416797232069650e+00 1.326395217154199002e-01
1.524399170489983968e+00 1.469894857895916118e+00 2.250019227677662881e-01
1.614297609710769743e+00 1.486089607738231066e+00 1.056115562217573439e-01
1.444740436903287906e+00 1.459742233462690830e+00 2.904449324472423988e-01
1.491017708417872401e+00 1.466424065843717095e+00 2.536566476004067372e-01
1.485481820808452591e+00 1.464300039966744071e+00 2.658008148796026093e-01
1.423848472212226657e+00 1.454136544448058954e+00 2.382996643311840190e-01
1.376239610220075571e+00 1.444506326432812848e+00 1.446558757195469114e-01
1.557022957560843857e+00 1.477560452960600568e+00 1.736343343254071747e-01
1.532292304762061574e+00 1.473855620544319400e+00 2.021028329595581652e-01
1.491311748689518213e+00 1.464404273862791594e+00 2.634059825616900108e-01
1.480484767931098178e+00 1.463219146500377432e+00 2.726292841118447829e-01
1.419270392154921234e+00 1.448997619929141223e+00 1.856522878562353873e-01
1.703767188026586554e+00 1.501444015211019556e+00 2.563414292707048500e-02
1.516758563874993859e+00 1.471211999275171767e+00 2.210989310342351133e-01
1.444802085276779113e+00 1.455608537153258331e+00 2.482954103519745825e-01
1.469480477066906099e+00 1.462753576546911072e+00 2.783498681781161332e-01
1.545898548205737688e+00 1.476977293170315786e+00 1.809755656213799524e-01
1.433085489117140066e+00 1.457870143366172933e+00 2.746007770253378055e-01
1.526249314861923168e+00 1.472984683600858880e+00 2.087462115500987037e-01
1.486374166165936872e+00 1.467437200165163436e+00 2.502941884997237909e-01
1.534725255238784669e+00 1.474472512650497391e+00 1.980573027784618134e-01
1.478831635163135871e+00 1.463717092636365180e+00 2.707586604597692070e-01
1.470926290202832831e+00 1.464306526336070613e+00 2.704801943444807288e-01
1.374198951176019978e+00 1.446995293271007510e+00 1.721348112424285759e-01
1.594238151683544213e+00 1.482994208818100956e+00 1.298271425947175595e-01
1.431875651176723219e+00 1.457305587221613408e+00 2.691069199892232588e-01
1.717661707509756663e+00 1.503401390866410781e+00 1.834575859706944964e-02
1.444405681643406325e+00 1.458329710784305622e+00 2.761419952667783506e-01
1.437426755072508833e+00 1.460369094035101956e+00 2.990561610302506779e-01
1.602222467875050516e+00 1.485502358611328955e+00 1.132161229524760171e-01
1.517073041012549028e+00 1.470706033075241725e+00 2.235184117322997210e-01
1.630220456599255741e+00 1.488851035066771633e+00 8.797555634717821316e-02
1.506583360087242029e+00 1.468863112023451656e+00 2.363756525369684613e-01
1.596353574552415333e+00 1.484237298451001719e+00 1.222299870655478155e-01
1.382378683275329978e+00 1.447023952051111007e+00 1.710984944281190301e-01
1.359999315466847936e+00 1.444028238074828163e+00 1.416154005956911655e-01
1.493443986267359191e+00 1.465797187425312176e+00 2.559087474759872416e-01
1.446698928914911253e+00 1.458696859393042722e+00 2.792287740913263483e-01
1.474937608200292072e+00 1.458992904638050092e+00 2.740660294127165164e-01
1.575517133112907864e+00 1.480160414320619511e+00 1.526489776280660071e-01
1.561332583127053919e+00 1.478427187855459790e+00 1.674238483589821080e-01
1.494523020033271754e+00 1.467200003705763534e+00 2.486893993980253958e-01
1.445332397702754346e+00 1.456226062701733825e+00 2.544510675025710156e-01
1.432528746675357345e+00 1.452321064353764957e+00 2.174900708755497236e-01
1.471848603179396919e+00 1.462711424988413667e+00 2.778032562690793128e-01
1.535695332980760774e+00 1.470619133551840596e+00 2.173376941082465763e-01
1.368846400777277372e+00 1.442168917551868157e+00 1.200121226801035279e-01
1.445484912691262336e+00 1.456859788613561024e+00 2.608658282243875304e-01
1.532605350336108341e+00 1.473667437851367668e+00 2.029429547353065189e-01
1.638287037857796280e+00 1.487048562563548559e+00 9.199689330129129372e-02
1.444548463612920663e+00 1.459595607519224014e+00 2.890071807125483838e-01
1.424087262885048943e+00 1.456129673069575414e+00 2.589862879290917297e-01
1.489344822946131908e+00 1.463689436445517744e+00 2.675217221722756555e-01
1.616975034163789626e+00 1.486630217235458407e+00 1.022232857383186672e-01
1.551314687006598358e+00 1.479257457010792587e+00 1.670769114035984548e-01
1.422287955007641269e+00 1.451041896978108925e+00 2.064067918397445023e-01
1.462136210538833359e+00 1.458610195569754131e+00 2.739400230964024185e-01
1.410216724778674546e+00 1.453270905984524575e+00 2.324229538930134009e-01
1.584964770538971113e+00 1.481202378266295971e+00 1.432725632716129738e-01
1.440322240688689082e+00 1.455512681929736374e+00 2.484530526884712598e-01
1.432090128458623379e+00 1.453717958353029971e+00 2.320086332459954659e-01
1.545484967697888790e+00 1.475521422144122186e+00 1.886287510008075319e-01
1.551633252783365613e+00 1.475689890910970581e+00 1.854213782433909441e-01
1.581618074408606800e+00 1.477996006597286582e+00 1.617215245217021868e-01
1.448380774840689611e+00 1.459752642844376114e+00 2.894684988636501699e-01
1.591896403813353622e+00 1.486933640346384200e+00 1.109431366134046165e-01
1.515907515358815738e+00 1.471727444267876272e+00 2.188272323486252779e-01
1.448278865734764720e+00 1.457580385997322869e+00 2.674374219909753658e-01
1.403178791626813027e+00 1.453386333324538482e+00 2.352677703763439432e-01
1.388356668211207179e+00 1.447857277311199065e+00 1.790948912329398679e-01
1.535013487345349370e+00 1.471620037757355393e+00 2.124809355882991690e-01
1.480807353762986445e+00 1.464249545755261783e+00 2.675570595043532673e-01
1.563152516698646410e+00 1.477972603530459894e+00 1.690860349286918973e-01
1.524260851584728238e+00 1.473193609088644829e+00 2.084230728043887093e-01
1.514624485767379403e+00 1.470314383749651954e+00 2.263445586083928651e-01
1.418222025340564407e+00 1.450802167937179421e+00 2.047378669149400032e-01
1.385319603828732538e+00 1.447764058866128689e+00 1.786144881883275914e-01
1.502449670649504077e+00 1.467222470516096333e+00 2.458983517891440429e-01
1.461358030482313941e+00 1.458747960675859767e+00 2.755425817143072886e-01
1.384833967640231478e+00 1.445751598342229549e+00 1.569317963572490204e-01
1.482440975261400951e+00 1.464710035418947287e+00 2.648041218002814001e-01
1.453294701448238690e+00 1.459308003741917048e+00 2.835146902034408889e-01
1.558801386093144448e+00 1.481690367829990862e+00 1.514094715245004885e-01
1.460280100145718851e+00 1.460224648871690345e+00 2.906647343870319977e-01
1.567664316215225506e+00 1.479694925438195918e+00 1.582613484102270984e-01
1.526192639625575387e+00 1.471236349789353026e+00 2.175964739406478499e-01
1.413781274795028908e+00 1.452468074817864663e+00 2.231616698093485396e-01
1.386783535235968090e+00 1.445439739319021255e+00 1.532692576582175004e-01
1.522318648352817272e+00 1.468373673093400278e+00 2.333862869966352172e-01
1.431459053839572393e+00 1.455513548437695537e+00 2.507067870187386083e-01
1.582946376454558379e+00 1.480058520897653329e+00 1.501983348314321620e-01
1.415734438822079388e+00 1.452845219137121502e+00 2.266867780444589697e-01
1.445720031507705894e+00 1.453508690069940323e+00 2.266801280219398751e-01
1.440225983208354599e+00 1.457266694571256460e+00 2.664380550262333003e-01
1.539082462077464353e+00 1.473335033968663055e+00 2.022432488285981766e-01
1.544582325624452857e+00 1.475400221134924639e+00 1.895948240359597026e-01
1.433493769736538415e+00 1.459136275156422080e+00 2.875408733322964983e-01
1.570483637980102598e+00 1.479353920275907397e+00 1.589294314811061648e-01
1.524744106978899616e+00 1.469415163326552864e+00 2.272997144922343782e-01
1.364102425603612057e+00 1.443194761540564919e+00 1.318718207812297760e-01
1.434576088537346639e+00 1.461036674888514186e+00 2.972581832396576362e-01
1.610904628074398381e+00 1.487476999020007629e+00 1.010134443668530974e-01
1.616099187904343149e+00 1.487564568864326642e+00 9.861683523392517081e-02
1.451834072475935544e+00 1.459994226764751879e+00 2.908861714934082854e-01
1.494742212209572596e+00 1.465811169909634115e+00 2.554104815804290607e-01
1.524166062976703762e+00 1.469810078096792649e+00 2.255111850671788765e-01
1.496771836346984852e+00 1.469486827223976944e+00 2.367169366497906824e-01
1.393901763487959800e+00 1.448274594244572722e+00 1.826063146806630733e-01
1.519224349325111856e+00 1.465736556092469556e+00 2.476767429752721184e-01
1.533074942835184640e+00 1.471638009774926203e+00 2.130879412804363437e-01
1.413723389359694327e+00 1.452154395810157705e+00 2.198760376978228515e-01
1.525329871321225994e+00 1.471418224461926272e+00 2.169879206227056656e-01
1.422452878188454894e+00 1.455047264388676043e+00 2.481270411656162356e-01
1.499755398760038050e+00 1.470835691681602109e+00 2.290404377305658157e-01
1.449334839890285664e+00 1.461358384412676292e+00 2.912223385489466354e-01
1.403983927076478233e+00 1.450271979446666304e+00 2.020174931573611998e-01
1.522056705762370177e+00 1.470389114261812402e+00 2.233397295172938890e-01
1.541460467702344683e+00 1.476074670237166320e+00 1.873209351925792521e-01
1.555379829342760978e+00 1.479278344543029977e+00 1.653483918535393060e-01
1.484704333122743414e+00 1.464605082858159379e+00 2.645752562224720772e-01
1.589943811659528139e+00 1.482204519263394804e+00 1.358589840030442197e-01
1.617166323918216575e+00 1.480872239751562125e+00 1.319441357926644798e-01
1.510773863097207848e+00 1.469049044400267512e+00 2.339991690292391180e-01
1.453803227601403680e+00 1.457140891147657991e+00 2.614812084313953289e-01
1.606775146969222190e+00 1.486228190106335001e+00 1.081069124375264173e-01
1.517388409616370115e+00 1.470489363466742416e+00 2.244909150534655506e-01
1.587136273386148044e+00 1.486928452152092461e+00 1.128659527052435635e-01
1.530025479202474115e+00 1.471773721263777146e+00 2.134988508816178798e-01
1.419042479320258732e+00 1.457211828329891379e+00 2.716157794362815681e-01
1.540981427387188241e+00 1.472960822784373347e+00 2.034603694690803877e-01
1.434835122055748480e+00 1.454925894075250303e+00 2.438013228960821399e-01
1.419806296765583120e+00 1.454330793959819790e+00 2.412958895068244847e-01
1.474875850990898796e+00 1.466934971780424757e+00 2.566031092140807490e-01
1.558027064605723933e+00 1.478492611759549380e+00 1.683865398608239694e-01
1.528090002401974790e+00 1.472981456965952951e+00 2.080868269177189589e-01
1.456121951136701398e+00 1.459542113030783961e+00 2.850455305292292074e-01
1.299039522652734924e+00 1.430362731000927257e+00 4.069834037792083303e-02
1.413486162138230418e+00 1.455025379708311695e+00 2.501244566192180052e-01
1.489435240923294490e+00 1.463991289023173215e+00 2.660238740896745946e-01
1.487647582753717446e+00 1.465828554863066291e+00 2.576756259943059346e-01
1.481541802113397921e+00 1.463152888618643566e+00 2.726127391597082394e-01
1.325045333915848556e+00 1.433447641009875095e+00 4.596225006338146984e-02
1.352362666526941704e+00 1.438189815802386695e+00 7.751767459887128064e-02
1.445487443550631079e+00 1.456511410391308825e+00 2.573169169176222071e-01
1.513045953528877829e+00 1.471180190369148599e+00 2.225874130005523199e-01
1.475284159716786947e+00 1.462950717568419101e+00 2.755713154977100787e-01
1.625089982915224551e+00 1.489646117525024183e+00 8.660782464991910456e-02
1.566136764486615096e+00 1.478493165731211034e+00 1.651829309464009909e-01
1.460570402705014148e+00 1.464312389123308966e+00 2.738041365704799168e-01
1.608236688667028069e+00 1.484767927257347520e+00 1.143004309063638535e-01
1.403614071905299188e+00 1.448119236986223024e+00 1.792276983858332451e-01
1.485097709738605332e+00 1.463359847967948157e+00 2.704798268319411059e-01
1.553821706722063656e+00 1.474900026254756025e+00 1.886866161574901057e-01
1.508385396814981183e+00 1.468208086037099624e+00 2.390009359753973162e-01
1.418011234072194426e+00 1.454955791867820647e+00 2.482726856564547446e-01
1.492001034308288343e+00 1.465389044712093192e+00 2.583778536655766955e-01
1.494169829749692369e+00 1.465579423325706898e+00 2.567332530342586461e-01
1.543780620223434541e+00 1.471543046019938572e+00 2.097180593827143724e-01
1.526387780492153290e+00 1.473073034782929058e+00 2.082491027000419603e-01
1.501150447958208733e+00 1.468539504739851509e+00 2.398516460238672710e-01
1.611233580217027450e+00 1.486855172584442109e+00 1.035701687242741864e-01
1.433787593479067368e+00 1.454975676616059532e+00 2.445733311672845800e-01
1.524964529643167754e+00 1.468574940356547565e+00 2.314608753452762069e-01
1.413169268030912917e+00 1.454436058699052792e+00 2.440027686163406262e-01
1.486723064097800195e+00 1.461211444292329409e+00 2.803868037982908956e-01
1.571588294394234975e+00 1.481557764742116090e+00 1.468578680492216570e-01
1.566140316112381692e+00 1.479849022176829454e+00 1.580629646321320414e-01
1.422755423532254815e+00 1.458179678994176554e+00 2.806961896282063051e-01
1.486196407396719099e+00 1.465283386552735045e+00 2.608003874010264012e-01
1.440412464459560837e+00 1.458507860989281202e+00 2.790942293833564292e-01
1.510668674595082805e+00 1.468523739025201280e+00 2.366477821761054090e-01
1.421956168529260767e+00 1.457433539740878636e+00 2.731387313369529890e-01
1.433298639794042817e+00 1.456021292545081947e+00 2.554766075436357142e-01
1.376932831864178253e+00 1.444782705732869932e+00 1.475716655615899042e-01
1.375303825179866379e+00 1.444700777071102227e+00 1.469081839714192483e-01
1.532759103084682994e+00 1.473901289349077270e+00 2.016972984389716894e-01
1.565887482814955156e+00 1.482923012443822408e+00 1.420291901042624316e-01
1.474525008628874589e+00 1.465340874259690507e+00 2.643594042247955356e-01
1.649104159829729577e+00 1.491726481920389258e+00 7.040189839830408858e-02
1.515390637090648474e+00 1.472467271628620455e+00 2.153174524555175051e-01
1.479602221763594017e+00 1.466121893852821545e+00 2.589277816182684044e-01
1.659435448872090157e+00 1.493836574521356875e+00 5.964388920715743558e-02
1.426772845176419446e+00 1.453353018365294513e+00 2.294681273795667886e-01
1.463885786274640388e+00 1.461007345544472535e+00 2.883911083261095909e-01
1.536906541350727018e+00 1.473354485958199955e+00 2.029465592294300569e-01
1.525099093925204929e+00 1.471078702727063758e+00 2.187836260005161793e-01
1.434224283595848748e+00 1.454847893423162342e+00 2.431487267572703115e-01
1.448468095078586648e+00 1.456300002349666389e+00 2.543844044763582390e-01
1.484855477486967557e+00 1.463947789469670413e+00 2.677095381537633600e-01
1.448853723091964918e+00 1.454300721709225419e+00 2.339908925718613419e-01
1.479622162754796522e+00 1.465726377140496250e+00 2.608263620535357652e-01
1.588143303925537930e+00 1.481356792874588324e+00 1.411472221581401010e-01
1.520270773501154915e+00 1.470261279638709340e+00 2.246139305278539167e-01
1.493089044467101223e+00 1.466376664634919447e+00 2.531958388678587357e-01
1.575727722815769116e+00 1.482836208826185942e+00 1.383871032537468404e-01
1.475928525196979146e+00 1.463936645765581579e+00 2.706361341107975660e-01
1.594924536539518156e+00 1.483023035082487118e+00 1.293852728993583889e-01
1.510577944582629062e+00 1.468757364489783335e+00 2.355174699489081813e-01
1.608760833473581675e+00 1.486892919222910781e+00 1.043949756416373137e-01
1.478799332451030013e+00 1.463458608235893799e+00 2.720130816155399978e-01
1.503843066418994567e+00 1.468921663857716498e+00 2.370359068210354525e-01
1.569633483924835371e+00 1.480065830102642588e+00 1.555184874928816630e-01
1.540532384477278915e+00 1.477249465887153779e+00 1.816586721264308035e-01
1.443341706312216921e+00 1.462177045476268145e+00 2.892787175516393083e-01
1.484901449926045114e+00 1.464131379957513968e+00 2.668055282808411977e-01
1.507161493978731670e+00 1.470627277513219422e+00 2.274340511240179885e-01
1.486532256001445340e+00 1.464675236863143271e+00 2.636405656182225221e-01
1.522007949687500528e+00 1.470333221212939190e+00 2.236380946980269235e-01
1.389603177371142806e+00 1.450165437920971856e+00 2.037287510852253958e-01
1.499828794345617222e+00 1.467951492390011659e+00 2.431993698739639553e-01
1.547789881735049278e+00 1.475011342853655094e+00 1.903845166743310946e-01
1.453826614010740315e+00 1.462763519452661809e+00 2.832478199179618295e-01
1.416778379854722214e+00 1.454301446110709772e+00 2.417178763066443747e-01
1.565285428809826573e+00 1.475829101391992193e+00 1.794944941903110491e-01
1.414934914839269586e+00 1.457470355639522097e+00 2.754439585198047435e-01
1.538089210209353297e+00 1.472690820146870916e+00 2.059014015771032657e-01
1.390126260765940813e+00 1.447250883768480323e+00 1.722623084310987152e-01
1.526252473423835854e+00 1.472843181903102705e+00 2.094597080738431483e-01
1.526745635812124080e+00 1.472431705409252167e+00 2.113582021924987342e-01
1.490892763868925996e+00 1.462875477366947230e+00 2.709923215142797104e-01
1.526133748446850458e+00 1.471130944827817810e+00 2.181498635265340380e-01
1.480427527649631925e+00 1.464327816746450850e+00 2.673025304333520036e-01
1.566030325233036313e+00 1.481870490359467718e+00 1.474950532596206176e-01
1.453474572650163665e+00 1.459524968907409459e+00 2.856538004373342376e-01
1.622143505551078002e+00 1.486288931242367495e+00 1.015491627553272574e-01
1.478510076268211515e+00 1.459750380519257984e+00 2.804866274607165089e-01
1.518176750123394259e+00 1.473362334726622702e+00 2.098175632774856025e-01
1.425243944405736984e+00 1.452324305825070772e+00 2.191269566880140185e-01
1.559696664008900280e+00 1.475766720061880033e+00 1.819512126238823913e-01
1.327624484992720344e+00 1.432385114139969717e+00 4.371480909300711620e-02
1.498093253144888282e+00 1.468213617223242506e+00 2.425058368318172841e-01
1.594145713343451343e+00 1.480657917071655616e+00 1.424593982308637319e-01
1.500989429494898442e+00 1.466296536427203590e+00 2.509515861151684901e-01
1.634111844538573166e+00 1.490557692105693111e+00 7.981509015423601805e-02
1.594789429602190278e+00 1.485115991499399213e+00 1.181529158058216289e-01
1.604291944974662654e+00 1.487102444621295483e+00 1.052516727844515221e-01
1.366051955278761332e+00 1.444272942762378165e+00 1.434999637598119437e-01
1.572608418619532156e+00 1.480225610914900347e+00 1.534768575618710718e-01
1.454224724381658174e+00 1.458152852801791077e+00 2.715821876536557156e-01
1.451899831985304701e+00 1.455650752059194142e+00 2.469178283495448434e-01
1.304930003703039798e+00 1.429059656293257818e+00 3.780495911089987865e-02
1.491629676954524530e+00 1.466519152306375862e+00 2.529883477862301389e-01
1.589516863452600903e+00 1.485476786231928692e+00 1.187001239730179486e-01
1.417434203299851037e+00 1.450528655397085753e+00 2.020332625065172083e-01
1.530706103858625822e+00 1.472776774058722982e+00 2.081648246169417460e-01
1.507410379982784043e+00 1.469061303553150788e+00 2.351068530870482343e-01
1.496573167082161371e+00 1.465891466584061664e+00 2.544105025518100804e-01
1.548680115014482661e+00 1.474910817099320592e+00 1.905676764088003183e-01
1.411145841519614974e+00 1.454773384515814172e+00 2.480487424650729134e-01
1.471614113687038206e+00 1.465446500681932607e+00 2.648120044068281720e-01
1.580165403292240756e+00 1.487123370963705726e+00 1.147058845054391707e-01
1.428596292886286090e+00 1.453721165524099801e+00 2.328615251359708038e-01
1.450950818859678471e+00 1.459354634192489675e+00 2.846731364423857880e-01
1.469570994627173333e+00 1.461885677752480239e+00 2.824582912269046897e-01
1.402450564912237851e+00 1.448393153365284514e+00 1.823453613600035106e-01
1.480115246333040702e+00 1.464046883742271543e+00 2.687575878342745028e-01
1.550202251795395947e+00 1.478866266878615887e+00 1.695428442859906459e-01
1.475135413133915385e+00 1.463656681765007406e+00 2.722336566028293325e-01
1.563643642030098091e+00 1.477191290305391203e+00 1.729857890409521870e-01
1.470009861530651163e+00 1.462794039479652808e+00 2.779896886363091291e-01
1.513723755943615634e+00 1.464131660885793051e+00 2.575012279345238464e-01
1.447311554223144503e+00 1.456790030428592564e+00 2.596684354496310854e-01
1.484526490976115776e+00 1.466438156528605541e+00 2.557580967391540061e-01
1.526189172427477869e+00 1.469131155501156361e+00 2.282293581360455015e-01
1.591078023348046377e+00 1.481668280626009748e+00 1.382725945464559347e-01
1.502863970879082967e+00 1.467274390564593967e+00 2.455020743691217755e-01
1.550545786532195658e+00 1.473898568290199274e+00 1.951003051038679992e-01
1.586407006193394587e+00 1.483709064383126996e+00 1.292687170382084139e-01
1.453412981995507502e+00 1.461766280816165109e+00 2.880513515015812320e-01
1.551904330400594167e+00 1.478834755213804586e+00 1.690310884157462112e-01
1.615888147728892221e+00 1.484757907977109159e+00 1.110952683639145760e-01
1.567899167749243317e+00 1.477984597851290660e+00 1.671619281085075515e-01
1.534049660063720344e+00 1.473071180413911163e+00 2.054424997611403736e-01
1.406217140268014809e+00 1.452562382966616106e+00 2.258369495036756935e-01
1.453256856015688214e+00 1.459556986824253055e+00 2.860415429313351021e-01
1.356736412629702127e+00 1.438671455156498080e+00 8.254812305775137415e-02
1.405758147189534180e+00 1.451975755903837539e+00 2.197218946629814484e-01
1.586107969390353478e+00 1.480982405821347658e+00 1.439827594333524530e-01
1.499391031603236391e+00 1.471441321210013253e+00 2.261929919043227655e-01
1.585852253186406990e+00 1.482726769772503284e+00 1.347563838013785542e-01
1.475742917862918002e+00 1.467435738827560510e+00 2.539085939553110127e-01
1.486863962098332825e+00 1.469675954387342554e+00 2.392626686375776690e-01
1.566027541691427771e+00 1.481790110748203437e+00 1.479181653709631949e-01
1.440049919967136161e+00 1.455451056405677290e+00 2.478908816158508222e-01
1.395903205790646862e+00 1.445478606447397896e+00 1.523309151289335972e-01
1.443364196450678039e+00 1.458212260992304055e+00 2.752374683092677077e-01
1.524160938702823209e+00 1.471255773429919200e+00 2.182266231994497430e-01
1.550786887010647597e+00 1.476222625054729454e+00 1.829875159677789020e-01
1.515091854080518274e+00 1.471577088728825977e+00 2.198724945078734672e-01
1.539940231309951946e+00 1.477285696628509504e+00 1.817032277144535746e-01
1.514042233268594106e+00 1.468105658238376465e+00 2.375706742971036289e-01
1.478861690252773808e+00 1.465920009419072079e+00 2.601458961220051158e-01
1.540822344923544973e+00 1.474650825685527744e+00 1.948600785713142658e-01
1.556765228130831291e+00 1.474744847610597542e+00 1.883852694771070702e-01
1.493514217295631941e+00 1.472541974829360445e+00 2.229264960046299093e-01
1.497388550993777212e+00 1.467733781630728984e+00 2.451017632180720052e-01
1.552099332445454616e+00 1.477914311960577542e+00 1.737216234174200347e-01
1.456506428618931759e+00 1.462193522926916511e+00 2.850809341132127250e-01
1.350554405146164871e+00 1.441368390874013805e+00 1.131622886060911076e-01
1.498816077610682473e+00 1.467470850724849729e+00 2.459070701136656933e-01
1.477729420655420789e+00 1.463661703998351715e+00 2.713784166448185986e-01
1.609688709499273118e+00 1.486917856682864247e+00 1.039160072846092991e-01
1.588930012604441000e+00 1.475838227654894474e+00 1.704289336951805844e-01
1.517737334132742477e+00 1.471607175436880244e+00 2.187693220765219160e-01
1.466214396055556035e+00 1.462220645504840100e+00 2.819128868342440919e-01
1.472699150339565888e+00 1.460267012976496748e+00 2.873301746350255259e-01
1.494378224166984959e+00 1.466658861869073460e+00 2.513850378498657667e-01
1.459549631755598265e+00 1.461010261156271417e+00 2.897090980898197055e-01
1.410788089925156141e+00 1.452692868444227514e+00 2.261956238448796785e-01
1.550053292855930964e+00 1.480123690655644975e+00 1.631014282773967372e-01
1.575007111157827877e+00 1.480146122730839009e+00 1.529301986646719180e-01
1.386602764243698660e+00 1.443850634586339998e+00 1.361377585073254570e-01
1.584928584898794179e+00 1.483693815646492276e+00 1.299723231642064269e-01
1.450295033271955081e+00 1.464073604406817886e+00 2.782451719483785557e-01
1.636203515444589307e+00 1.494103063527344011e+00 6.524420803486911946e-02
1.449449510060562885e+00 1.457584909495340586e+00 2.671616408706674051e-01
1.514180477982378648e+00 1.472092355086921156e+00 2.176294211379182497e-01
1.399524535446939444e+00 1.447620468363501667e+00 1.746305498850093674e-01
1.654090025811556508e+00 1.495217057420206386e+00 5.617900497511076757e-02
1.568162068090313221e+00 1.479610227125688349e+00 1.585074448127805902e-01
1.509331442201266471e+00 1.470698912410055792e+00 2.263073601021683146e-01
1.526816521974895036e+00 1.475583690990682539e+00 1.954043333972482199e-01
1.409697332613009113e+00 1.451362818925641562e+00 2.123981902478539463e-01
1.448784184575685252e+00 1.461298364545033479e+00 2.916722762581191453e-01
1.536738173870865420e+00 1.471915836630707686e+00 2.103501272749536410e-01
1.600882347098233183e+00 1.487038504800558103e+00 1.068889390390126426e-01
1.499011964923072426e+00 1.467137879973594350e+00 2.474768254813668467e-01
1.533179361855925960e+00 1.470258648417949621e+00 2.200646358817140991e-01
1.643186077657161404e+00 1.489120171558849570e+00 8.218992575119610233e-02
1.474705077945222653e+00 1.464173219534839809e+00 2.698960718229792000e-01
1.489578343937524751e+00 1.463476525063623690e+00 2.684830802645963854e-01
1.555955754976828587e+00 1.481988900937499798e+00 1.510259903309628393e-01
1.566643671413617822e+00 1.477444211278841069e+00 1.704927665641131629e-01
1.740375960032821023e+00 1.506964264662395747e+00 7.546127833189537892e-03
1.603738866960608744e+00 1.481975802045730983e+00 1.314018962422791315e-01
1.430704451147990497e+00 1.456721154928892314e+00 2.633830797518942890e-01
1.471411024324072780e+00 1.462592522907620651e+00 2.785092475339617235e-01
1.456358468002359352e+00 1.459863968449738758e+00 2.882174214677676316e-01
1.503764597311735951e+00 1.465548763110476660e+00 2.537182059238244358e-01
1.478219293469681395e+00 1.464599347528413142e+00 2.667113839489891891e-01
1.507050220921335670e+00 1.468368650334535452e+00 2.386636474201176694e-01
1.534692110995345082e+00 1.472157881817906633e+00 2.098575996865259252e-01
1.466811396759745811e+00 1.465430615797111980e+00 2.664692892606450036e-01
1.408869691330048912e+00 1.452319468267383673e+00 2.226799280041534268e-01
1.544983403900977770e+00 1.474850081291626980e+00 1.922728227775034049e-01
1.424449448219947456e+00 1.456867374563719508e+00 2.665671552905942154e-01
1.595592541521835939e+00 1.484559471369212513e+00 1.208132443442704179e-01
1.589853915626550096e+00 1.485208872165289629e+00 1.198081844171166588e-01
1.474333671599533879e+00 1.462426936281321810e+00 2.783816829288188188e-01
1.422808033640935887e+00 1.454533923939168805e+00 2.426893379877449464e-01
1.575432017300330889e+00 1.478286211117650240e+00 1.626104847013551402e-01
1.512445803588218007e+00 1.467064981191730455e+00 2.433017263998146218e-01
1.515118296650235230e+00 1.471991257707921052e+00 2.177942984239885915e-01
1.469900341936221544e+00 1.466498266282977525e+00 2.603612516955278178e-01
1.431410273080848672e+00 1.456815667899066469e+00 2.641718980555046725e-01
1.420343733335822867e+00 1.452079288935920642e+00 2.176459483730898148e-01
1.495213097327928065e+00 1.466253344339399689e+00 2.530900490578236184e-01
1.550577470347816122e+00 1.476884069307047520e+00 1.796465927340292479e-01
1.447720923511951918e+00 1.459950995987309375e+00 2.916803403583410614e-01
1.426966368757241810e+00 1.453142230499928411e+00 2.272359775609368304e-01
1.492518348150917884e+00 1.468223337549696472e+00 2.443717355182540296e-01
1.521030744709261029e+00 1.473626040798610592e+00 2.074395184243502666e-01
1.618314047301739889e+00 1.488214377636141839e+00 9.502582654277866303e-02
1.508623782542805936e+00 1.471375130220478278e+00 2.232034831880884418e-01
1.585699181136049019e+00 1.481601098128551008e+00 1.408403239738477419e-01
1.566943920557486436e+00 1.480712876358079244e+00 1.532014306325570618e-01
1.611628900942215559e+00 1.487706354583532065e+00 9.974218313755060794e-02
1.478563530672260429e+00 1.464393303404734725e+00 2.675908971663351621e-01
1.442174412883846513e+00 1.454860793472861236e+00 2.413219992947941428e-01
1.509206240016158551e+00 1.470582269096983419e+00 2.269310411442691244e-01
1.506141305991462342e+00 1.466205474442382695e+00 2.496836160687888606e-01
1.426548069564629095e+00 1.459252169334397164e+00 2.907650134718500201e-01
1.453886416791055014e+00 1.462055051581532483e+00 2.865503430873397317e-01
1.435834704871630008e+00 1.454560023712258676e+00 2.397911325254778458e-01
1.564416029966293253e+00 1.476365889048393498e+00 1.770124032279137283e-01
1.425224599075895826e+00 1.457046378757511196e+00 2.682207964800889521e-01
1.439590663602430931e+00 1.455438518136583426e+00 2.478784318622794247e-01
1.452555505119412338e+00 1.460441034201420241e+00 2.945221090146902809e-01
1.520836371149736799e+00 1.471591687969060702e+00 2.177308502733593942e-01
1.507433305582479566e+00 1.466859565585283409e+00 2.460113226817532972e-01
1.521369415831692606e+00 1.466308254934896471e+00 2.440937512105210982e-01
1.439242993605511556e+00 1.460929631212404711e+00 2.963181649136265583e-01
1.585187986033058438e+00 1.478899899964960296e+00 1.554895843826241963e-01
1.442430107704012476e+00 1.456976453333300947e+00 2.628742641256646140e-01
1.491423008527632765e+00 1.469265203578652423e+00 2.396674568655388082e-01
1.546160448201600257e+00 1.478106376619204632e+00 1.750591891388189603e-01
1.493497145062806064e+00 1.465509445876178374e+00 2.572971959750146587e-01
1.381401500532695614e+00 1.447944260134198968e+00 1.812465126593723608e-01
1.494245880440613572e+00 1.464540743128161848e+00 2.617875623914541761e-01
1.561972030605051964e+00 1.479128555580874416e+00 1.635039766433247221e-01
1.444358361244158617e+00 1.457753734312593252e+00 2.702822776102081770e-01
1.518821260384959126e+00 1.468291355484054650e+00 2.350021029224536040e-01
1.507797379024365503e+00 1.468818645974715675e+00 2.361755113352012325e-01
1.541843380296815669e+00 1.475307550013727376e+00 1.911086802204756407e-01
1.509858412110992809e+00 1.468084111748229947e+00 2.391113837869039693e-01
1.487928704128067103e+00 1.464088933801211079e+00 2.660346592613719308e-01
1.534783384044718701e+00 1.473724773224139417e+00 2.018439376065866986e-01
1.568240717870083678e+00 1.480068831370858540e+00 1.560633605047736794e-01
1.577603036362226208e+00 1.480720814721508294e+00 1.488339056159697360e-01
1.411661690604698816e+00 1.453244478625634217e+00 2.318122190915796188e-01
1.390857717891117895e+00 1.449890473090312382e+00 2.005240283000339907e-01
1.516040170365233530e+00 1.469852627150122215e+00 2.281522894609422925e-01
1.487812279211416344e+00 1.464002562399478347e+00 2.664918082140769195e-01
1.428138760984779543e+00 1.454909448848634712e+00 2.452859796968428208e-01
1.498091316049603883e+00 1.466164074528014671e+00 2.525687439314752147e-01
1.327780139061550235e+00 1.436491622641822952e+00 5.993912896161734949e-02
1.488014660943600465e+00 1.463875442001094207e+00 2.670443010564490516e-01
1.354630522185717778e+00 1.443499356742768303e+00 1.364473578670777065e-01
1.438120737084078726e+00 1.453053615719623659e+00 2.237765966109123983e-01
1.531538994355457373e+00 1.475189261534642693e+00 1.956117843489632024e-01
1.568608576832681623e+00 1.478702405427512412e+00 1.631062166611331743e-01
1.478570201189284283e+00 1.462288301798281509e+00 2.777175015818278414e-01
1.549867155246796191e+00 1.474750148623151791e+00 1.909509252228273335e-01
1.479307752674497545e+00 1.462601713131414849e+00 2.759770324461489621e-01
1.494898611925642218e+00 1.469980694658694187e+00 2.349550333012112857e-01
1.429489080564630754e+00 1.455109806679475648e+00 2.470264429503980508e-01
1.560987872354928196e+00 1.483101997146321960e+00 1.431365430369585523e-01
1.532158493496393437e+00 1.472236900137150029e+00 2.103757739339483512e-01
1.532767212637934140e+00 1.473895453461842919e+00 2.017239488140055437e-01
1.494317228399555164e+00 1.469759015234930022e+00 2.362438599025325492e-01
1.494457019715413448e+00 1.469858617399308676e+00 2.357076158293529289e-01
1.519050631977849841e+00 1.471373442298027578e+00 2.194683164224520422e-01
1.472849786385396209e+00 1.460601448786391199e+00 2.875794925816793079e-01
1.505348763999585504e+00 1.467902025425283918e+00 2.415567754728392413e-01
1.516940865731311927e+00 1.465881627661960618e+00 2.477062080731311233e-01
1.565844400409892812e+00 1.475388694411725155e+00 1.815929239376719018e-01
1.470268805279215441e+00 1.465166091539294779e+00 2.665926913195084680e-01
1.511347417734070886e+00 1.465572027075277450e+00 2.511011452091944096e-01
1.541644860952475327e+00 1.476561354144323213e+00 1.847548798207530873e-01
1.601638393910841396e+00 1.491216992815453279e+00 8.789065485258865107e-02
1.647002061007411866e+00 1.493629734682021093e+00 6.397078946345631512e-02
1.434234601044815260e+00 1.458015466343423272e+00 2.757786887895824490e-01
1.386447705457661828e+00 1.448267660026550274e+00 1.838581354803676127e-01
1.601919914656970922e+00 1.483148269778818751e+00 1.257857350375614081e-01
1.451742244342786092e+00 1.459186199721391297e+00 2.827365168932807205e-01
1.469382802552987366e+00 1.460809230012346083e+00 2.876470083489252039e-01
1.602408464909305330e+00 1.483514602411445615e+00 1.235916696438460471e-01
1.437699856668585685e+00 1.458281303900039516e+00 2.775399240179859395e-01
1.613964652032763292e+00 1.485916205798334389e+00 1.064899262082494719e-01
1.463161752141888705e+00 1.460256626334948127e+00 2.901134766666684794e-01
1.423962611801506517e+00 1.452874993213241872e+00 2.251410344137319552e-01
1.611614992987265627e+00 1.483072169635055504e+00 1.221501901563403353e-01
1.502944028917919894e+00 1.469099253799429405e+00 2.364714566155096120e-01
1.426054889052745134e+00 1.453332638103870700e+00 2.294221440729465322e-01
1.670284704176658863e+00 1.498043281906216384e+00 4.244067530972651242e-02
1.396158713865179646e+00 1.449920304136379956e+00 1.998105745085943519e-01
1.403495932389834167e+00 1.452143004731595743e+00 2.219881019807402878e-01
1.434289540059846546e+00 1.457041610002875576e+00 2.657311811324132300e-01
1.511826313283739509e+00 1.471376774036616153e+00 2.220454709314407804e-01
1.526089632661305817e+00 1.470522198918754464e+00 2.212396309797757255e-01
1.508581426280911186e+00 1.469363228565826018e+00 2.332018093868005182e-01
1.539901109325920059e+00 1.472384665468081666e+00 2.068060858204147368e-01
1.459181828557166050e+00 1.462264723921531617e+00 2.839076718913645658e-01
1.484600079162393671e+00 1.465993480391232895e+00 2.578865963069424394e-01
1.442336351240612657e+00 1.458778514415727035e+00 2.813125071253597120e-01
1.431548523755522329e+00 1.453991896024086516e+00 2.349654690972358129e-01
1.364473458772670789e+00 1.442676809320923237e+00 1.261135830126562107e-01
1.586977724046977567e+00 1.478429368959099488e+00 1.572990597645715916e-01
1.546097606040011119e+00 1.473159460005005306e+00 2.005598903910208730e-01
1.538417131550029460e+00 1.469640907420796783e+00 2.213708954347098079e-01
1.520579283845285623e+00 1.471037660869748187e+00 2.206058157105667550e-01
1.560852631591592932e+00 1.479979731289262856e+00 1.595030040118081138e-01
1.502760660663274850e+00 1.467013319660071202e+00 2.468248783672555569e-01
1.537036781855150247e+00 1.475010884824074608e+00 1.944434023211080442e-01
1.459068136634827928e+00 1.460245572972750594e+00 2.912412448310074398e-01
1.559570930163115987e+00 1.476276395222807514e+00 1.793399714249745702e-01
1.491306814659917324e+00 1.468249394130298091e+00 2.446605621383761142e-01
1.376992989130096268e+00 1.443611487711499608e+00 1.347998588432084421e-01
1.469890413013636099e+00 1.464895207171544422e+00 2.680084426333994019e-01
1.489533444165656473e+00 1.467758358097513316e+00 2.476592173413807996e-01
1.669504832057312260e+00 1.495610068408233628e+00 5.079742114764621008e-02
1.665589912414059626e+00 1.494670559253006514e+00 5.502464290612932296e-02
1.370459371012525018e+00 1.444011336899352349e+00 1.400303483969262131e-01
1.427607149550143895e+00 1.457434307093418591e+00 2.716025592037388803e-01
1.486250228587018718e+00 1.467156008189438365e+00 2.517000849405764407e-01
1.565624346447447524e+00 1.477863366148642221e+00 1.686901397787055890e-01
1.602683200695960819e+00 1.488436588279897554e+00 9.994152714971128726e-02
1.311927100136690783e+00 1.437650089963396161e+00 7.422613788858181683e-02
1.543805013411190474e+00 1.474492570483419085e+00 1.945534459340648170e-01
1.544358450734604427e+00 1.472751351182992607e+00 2.032980077524340345e-01
1.627358463375999209e+00 1.488739277219185864e+00 8.948027238057172650e-02
1.441337562485446089e+00 1.457357669059874850e+00 2.670667478276613771e-01
1.488031031704266871e+00 1.466596541989144020e+00 2.538168509808661488e-01
1.518411039732184387e+00 1.470063192783730877e+00 2.262639353587945212e-01
1.487666333434030763e+00 1.466552543909276363e+00 2.541527774475292323e-01
1.550434728403839779e+00 1.479459694983793261e+00 1.663816865947746471e-01
1.447642095325660128e+00 1.462972265685398732e+00 2.842295120417802079e-01
1.444525775243106880e+00 1.457716599917709521e+00 2.698573886350296713e-01
1.481668421950013581e+00 1.466685308516605168e+00 2.555205289981380967e-01
1.555054126278412330e+00 1.474573452140688135e+00 1.899188422971534729e-01
1.426722623554035563e+00 1.451790666206434599e+00 2.132622098180252113e-01
1.424504703636924052e+00 1.453535885411769257e+00 2.318940429236290846e-01
1.530221010255198300e+00 1.473686010192333473e+00 2.037322205952153686e-01
1.504030377716051969e+00 1.466851073462658528e+00 2.471981064082118540e-01
1.502161966547262972e+00 1.464678059065486648e+00 2.585393302834623208e-01
1.552136343360697390e+00 1.479678774284761245e+00 1.645670049844195071e-01
1.550081909231904476e+00 1.473616549469943804e+00 1.967307045791506503e-01
1.424962485029111603e+00 1.454287971381348354e+00 2.396080759452232922e-01
1.453690669842208294e+00 1.459738928395465596e+00 2.877509738824581831e-01
1.481128059884749382e+00 1.462504591457908454e+00 2.758720090677573289e-01
1.398123510366762190e+00 1.452136762674814507e+00 2.230938267994233282e-01
1.494587954270740759e+00 1.467818776979984641e+00 2.456404262402169247e-01
1.582616785034564044e+00 1.478677132628270607e+00 1.576975771352495115e-01
1.439564941549759780e+00 1.455138607579798959e+00 2.448118601670645766e-01
1.408288762300836217e+00 1.452342018309351612e+00 2.230461625721333052e-01
1.480066557884232692e+00 1.460539873034186753e+00 2.856744582092552998e-01
1.585211599396689763e+00 1.481249871831960441e+00 1.429179093338255602e-01
1.517967836640281121e+00 1.467523979586963012e+00 2.391391454139252526e-01
1.519438909898379375e+00 1.474012485212705226e+00 2.060904296788262369e-01
1.400387872412217627e+00 1.451973375638273556e+00 2.208590996131319928e-01
1.517644710526963703e+00 1.468987191249632840e+00 2.319220253103796148e-01
1.548523571269761590e+00 1.475680620426845335e+00 1.866529082623030467e-01
1.568538766679005381e+00 1.478545137431410694e+00 1.639614249256606537e-01
1.539551132897261754e+00 1.473355699021772880e+00 2.019646339761471121e-01
1.501386163217664826e+00 1.466051118743757264e+00 2.520281607864254814e-01
1.487828340425267015e+00 1.463741379445406610e+00 2.677554922101886281e-01
1.524807302594472169e+00 1.470274048808493550e+00 2.229460486535886909e-01
1.520513010180228664e+00 1.473078732714345529e+00 2.103796971740060640e-01
1.457687045832296802e+00 1.459766071807969690e+00 2.868361457240489187e-01
1.492233393712843803e+00 1.464172893466085368e+00 2.642364230855211993e-01
1.415388667784915677e+00 1.453950777819252194e+00 2.383709981387598931e-01
1.385567117985247565e+00 1.446813671411028013e+00 1.682997117296749501e-01
1.608839361389165390e+00 1.485855220294643786e+00 1.088849285178672133e-01
1.478234711113887379e+00 1.466829223274179972e+00 2.559804865393567330e-01
1.532959117151947215e+00 1.470681096994918002e+00 2.179947129612846146e-01
1.484876625685509044e+00 1.463937714372490984e+00 2.677515287544423028e-01
1.527451555735488187e+00 1.473690114872257872e+00 2.047378483309923447e-01
1.528720713642911067e+00 1.478141474268479083e+00 1.817308044324156824e-01
1.546333979456975483e+00 1.477687616896799394e+00 1.771480935849761573e-01
1.393421143685948049e+00 1.447918402951502648e+00 1.788711466102089753e-01
1.465449763883623913e+00 1.458895634659434615e+00 2.758419725320549465e-01
1.410716605107203758e+00 1.450709100145139319e+00 2.052894768555783567e-01
1.388989097375953996e+00 1.450298253706739926e+00 2.052809054886425288e-01
1.423697847798206517e+00 1.458536751290581357e+00 2.841490699028358380e-01
1.481044506040870568e+00 1.463631624605420622e+00 2.704613190172080461e-01
1.543966005660712071e+00 1.475804669440148542e+00 1.877499844387724715e-01
1.421721119582087134e+00 1.454969967670179054e+00 2.475024558480591330e-01
1.437201173711420976e+00 1.453321437942334482e+00 2.267368290714026346e-01
1.597244522335999894e+00 1.482693609859088379e+00 1.301978690025089314e-01
1.709305866530562046e+00 1.501351695625038785e+00 2.499027848075903446e-02
1.507307332655566157e+00 1.471918037279917657e+00 2.209856799079861489e-01
1.529581205316859149e+00 1.470844316911900762e+00 2.183687070822838139e-01
1.385462998824297465e+00 1.447381715776146383e+00 1.744568490102367808e-01
1.462431662416929123e+00 1.459616976529318322e+00 2.839323080218069117e-01
1.474503643465638003e+00 1.463338013078540056e+00 2.739629387484443512e-01
1.483037034697299195e+00 1.466140721522142032e+00 2.576938870087789879e-01
1.457404060928361611e+00 1.463307593073043700e+00 2.795573478133720480e-01
1.541934043269385990e+00 1.476173373277264833e+00 1.866335090313375744e-01
1.528170857023797957e+00 1.472605277037580152e+00 2.099606614084860157e-01
1.590682406857550690e+00 1.484434409570016822e+00 1.235722837664533363e-01
1.299959209059203813e+00 1.433825037228220189e+00 4.780792292756983614e-02
1.472161957171165270e+00 1.459496825633377348e+00 2.798621210252335567e-01
1.534042383481154070e+00 1.471314575592933105e+00 2.143854440627668279e-01
1.440035380521720310e+00 1.455044152881744379e+00 2.437271640907858195e-01
1.457200013326730659e+00 1.462907253939878860e+00 2.815058651674569590e-01
1.551032023603375887e+00 1.478090548805457427e+00 1.732278209505833388e-01
1.445885206351663621e+00 1.458309708168548990e+00 2.755202798766666072e-01
1.509171865964317849e+00 1.469413894006903476e+00 2.327442140438399643e-01
1.475765917084407963e+00 1.462911818996347035e+00 2.756052924309717600e-01
1.500564549980343276e+00 1.467881784011175972e+00 2.432909156188819699e-01
1.458372300536509236e+00 1.463329994964719383e+00 2.791432984784635862e-01
1.434099230335821096e+00 1.452873596269057987e+00 2.228374407090880083e-01
1.406217690154661026e+00 1.447525531363293316e+00 1.724791014468071981e-01
1.531002653081616316e+00 1.472076535499541317e+00 2.116094892432615893e-01
1.431391263418715365e+00 1.453274659430320970e+00 2.275925895140638588e-01
1.494471732961241139e+00 1.459524680257029194e+00 2.735566918927074820e-01
1.412117272520536426e+00 1.452930256852538848e+00 2.283981656149385309e-01
1.556866776149725240e+00 1.478499352334416539e+00 1.688094007605549507e-01
1.508038798274800030e+00 1.471683580447323170e+00 2.218838129431871531e-01
1.554574582871407262e+00 1.475104280657780542e+00 1.873424624102461855e-01
1.445571528611311107e+00 1.460505924200434347e+00 2.963457453606541114e-01
1.605261612890966916e+00 1.487157231925776646e+00 1.046257225977382105e-01
1.477921176775229606e+00 1.464010351623368678e+00 2.696404986979811236e-01
1.502356905713621238e+00 1.468015109681692465e+00 2.420213328619011117e-01
1.493599837564745458e+00 1.467698389679590321e+00 2.465659365857761354e-01
1.501122595826522632e+00 1.468770070997170052e+00 2.387257845752353835e-01
1.559327429060116454e+00 1.478988488178874627e+00 1.652867659510032783e-01
1.446234902347768081e+00 1.457189833022344727e+00 2.640243082335033686e-01
1.579643589976814866e+00 1.482584167259632713e+00 1.380967590062944228e-01
1.528624955454167766e+00 1.474641737911495776e+00 1.994854642570268177e-01
1.587265868107731848e+00 1.481669955290151552e+00 1.398288063321153907e-01
1.477819181871354637e+00 1.463201778150817978e+00 2.735609798233130108e-01
1.435656535686204771e+00 1.456716780905871644e+00 2.620216200641601323e-01
1.491938488970235399e+00 1.464502116780809216e+00 2.627254888157468105e-01
1.572117352910407329e+00 1.477594159109759886e+00 1.675694231296045722e-01
1.580811451502492027e+00 1.485688644412920034e+00 1.213591250817895456e-01
1.450109485348741289e+00 1.458771714737207015e+00 2.790108275203235788e-01
1.349969205402304917e+00 1.438845459374822777e+00 8.502174053040569002e-02
1.580484373629335026e+00 1.483899131613136024e+00 1.307493820587620759e-01
1.466871864625308719e+00 1.463436117471970555e+00 2.759296021734310433e-01
1.334438316991009676e+00 1.437994284238152565e+00 7.661039382648995866e-02
1.523800980451490705e+00 1.472656741114560131e+00 2.112972392434665225e-01
1.607316177317801076e+00 1.482825403726373503e+00 1.252918561353226767e-01
1.476350578535681413e+00 1.464896584062441942e+00 2.658919948809067568e-01
1.426949686680194507e+00 1.452738422220330783e+00 2.230491391882186702e-01
1.481868333800752779e+00 1.464630296482343663e+00 2.653756125100755203e-01
1.389126965971705596e+00 1.444509198057983390e+00 1.428981847498264068e-01
1.510236531195291887e+00 1.469699985681938603e+00 2.309504476268022799e-01
1.433798718368723080e+00 1.455913094460505874e+00 2.542321539799948793e-01
1.628241390430254842e+00 1.495519854506346169e+00 6.176246183642251225e-02
1.540772696828243582e+00 1.479427720080692454e+00 1.704056551374033279e-01
1.484340246093995175e+00 1.464901858393846235e+00 2.632570478176681217e-01
1.341207936955529423e+00 1.435613210354481861e+00 4.957726114476977697e-02
1.520196334133580685e+00 1.476845118250828426e+00 1.915881326283176422e-01
1.493394178056675070e+00 1.465041773908589251e+00 2.596161799924724400e-01
1.651516934483952426e+00 1.491044978686903999e+00 7.212246465631340364e-02
1.574822587498334148e+00 1.481019283332267289e+00 1.483822963143591189e-01
1.464131803092427520e+00 1.459632660685111549e+00 2.835858347723158590e-01
1.490313676421111788e+00 1.467048675617647735e+00 2.508497672391944988e-01
1.502645812677627424e+00 1.468255223690830169e+00 2.407381480244123739e-01
1.643089971846149355e+00 1.492856859712501372e+00 6.803703449882567145e-02
1.546750802898226196e+00 1.479453403122024113e+00 1.678859035397501365e-01
1.510005696282503473e+00 1.468933922003186954e+00 2.348380848871405857e-01
1.541143047834148572e+00 1.475653880528434492e+00 1.895989470988696524e-01
1.497151833357085016e+00 1.469458086458338864e+00 2.367250640546199048e-01
1.404776499962920200e+00 1.448631811426866367e+00 1.844603075903407663e-01
1.475327382502778839e+00 1.463346624542377850e+00 2.736590384824802435e-01
1.642215769965411853e+00 1.492900260954405756e+00 6.813557220297751515e-02
1.523081814270245582e+00 1.472748857285319346e+00 2.110962905299490211e-01
1.353260516166227667e+00 1.439926121896905942e+00 9.680196198304379107e-02
1.511373889051301989e+00 1.469797329097305205e+00 2.300672510197131482e-01
1.441876151343729706e+00 1.459771615551683999e+00 2.915967407394651212e-01
1.377419408798352451e+00 1.448512281149106018e+00 1.881290383427613455e-01
1.441932363649418347e+00 1.459552196257276835e+00 2.893371128581752050e-01
1.567273797226064413e+00 1.476119519684246928e+00 1.772098391330527434e-01
1.486963756525238711e+00 1.466135117511713881e+00 2.564141634172688589e-01
1.431914537624181749e+00 1.456225533159011265e+00 2.579435081789173134e-01
1.450300512729025160e+00 1.458649580138569268e+00 2.777181429682344938e-01
1.481286454890658355e+00 1.464688882415779991e+00 2.652821792730722938e-01
1.485651567473809109e+00 1.465891858443030271e+00 2.580299902459581851e-01
1.405874443849620015e+00 1.450874871727893645e+00 2.080306070246231709e-01
1.485084558747695960e+00 1.466450054541562187e+00 2.555138863554049511e-01
1.583333226659646265e+00 1.485331327497703358e+00 1.220079884455722019e-01
1.512795310301603191e+00 1.465792492710096706e+00 2.495247593989811108e-01
1.444342430652232334e+00 1.457735834533620212e+00 2.701041611331121972e-01
1.554286746531654106e+00 1.475167641536551555e+00 1.871222821429317784e-01
1.467552921629172724e+00 1.460538334190363274e+00 2.894957375165815860e-01
1.630359772105578475e+00 1.486062047570199995e+00 9.909451982985857665e-02
1.547166977562587142e+00 1.476805966046130125e+00 1.813678028446134294e-01
1.567264647301191527e+00 1.478497040988880684e+00 1.647174121937291236e-01
1.538704971392633958e+00 1.477894034838180604e+00 1.790729398476607892e-01
1.453334593505890115e+00 1.458259033870433541e+00 2.729048640707234519e-01
1.527109996038133133e+00 1.470567562499977221e+00 2.206483357797422717e-01
1.492959543650194565e+00 1.466130555331352170e+00 2.544410446552420324e-01
1.596340670791996708e+00 1.487562197129432384e+00 1.063035829116232289e-01
1.488424540204562829e+00 1.467633142128623946e+00 2.486459615454874317e-01
1.588727091744391640e+00 1.485761446546384423e+00 1.176999873449363909e-01
1.599403852829108352e+00 1.485100093563011647e+00 1.162647988319805564e-01
1.441650051571947477e+00 1.455663911197390581e+00 2.496630649967946924e-01
1.560928908865804710e+00 1.479972417479305635e+00 1.595105396333577064e-01
1.454938280289265862e+00 1.461724556797369123e+00 2.877729270074445567e-01
1.471526320928514098e+00 1.460873404799213127e+00 2.866842763034612718e-01
1.454973043622605600e+00 1.457706985956447987e+00 2.668749441822000912e-01
1.450513703659018994e+00 1.459483586525786025e+00 2.861079514727053463e-01
1.471495030742328014e+00 1.463614034610953629e+00 2.736036975789410408e-01
1.628059082356742904e+00 1.486291882981244150e+00 9.911568513934954083e-02
1.624945032598132721e+00 1.490431197386028916e+00 8.344535689448322191e-02
1.412305017069366286e+00 1.453945418414480217e+00 2.390454631800316698e-01
1.449934560925040250e+00 1.457831982281691419e+00 2.695333466100554021e-01
1.528397520454003899e+00 1.470035183261631406e+00 2.228857780746353601e-01
1.457882898721787113e+00 1.462844503964776832e+00 2.815850757574346885e-01
1.461449917321964387e+00 1.462053905029515155e+00 2.841931439347213928e-01
1.464117997417960337e+00 1.461916165027285386e+00 2.840125332447650530e-01
1.508008804102822564e+00 1.468353730844254246e+00 2.384078985231997128e-01
1.521106748903437111e+00 1.474023129104719665e+00 2.054161052584296543e-01
1.531334269821739591e+00 1.471850918347167081e+00 2.126344847152367712e-01
1.402055610711265388e+00 1.452183077054387095e+00 2.227286500875103048e-01
1.545268361984858396e+00 1.475476873776020659e+00 1.889402512494930686e-01
1.469314096758589816e+00 1.463202089887619906e+00 2.762650700878849230e-01
1.579666510340341334e+00 1.480492514921563751e+00 1.492105705872571741e-01
1.454903568826349858e+00 1.459388121030237295e+00 2.838518475408706165e-01
1.511367098186762625e+00 1.469053504064213866e+00 2.337708935298966617e-01
1.517927195219155756e+00 1.471803161676832117e+00 2.177192731579081775e-01
1.322142888106671244e+00 1.428877761975271943e+00 3.684497210838133530e-02
1.485364709311413955e+00 1.466477116299720329e+00 2.552890749995349595e-01
1.461086007356522165e+00 1.462376314379131736e+00 2.827836851749138680e-01
1.511598974083013802e+00 1.470543587116787787e+00 2.262739843561758502e-01
1.567242971444644306e+00 1.479577515724010084e+00 1.590472562305502990e-01
1.556888360160129103e+00 1.479732999405492189e+00 1.623810940478878639e-01
1.503709096368742060e+00 1.470639912171004093e+00 2.285982784995547468e-01
1.430022193768941907e+00 1.454864096285822805e+00 2.443515679167785060e-01
1.531776784663521296e+00 1.472269156967268566e+00 2.103506630550645851e-01
1.472026719694071728e+00 1.464018920380985911e+00 2.714985148236754298e-01
1.515870368298387172e+00 1.469985195991863947e+00 2.275493113007438228e-01
1.501823695781681955e+00 1.468124336447732325e+00 2.416655138038447392e-01
1.463798475127543686e+00 1.463774297058778151e+00 2.753086660764174631e-01
1.528765742784755632e+00 1.469668959606747149e+00 2.246102685160342727e-01
1.489131900557932653e+00 1.465088180380849758e+00 2.607855822867674589e-01
1.409792910318252490e+00 1.454572973744505227e+00 2.462654038289168179e-01
1.450996319065691376e+00 1.459714790432629528e+00 2.883073514298870599e-01
1.497436933744225485e+00 1.469932515662552452e+00 2.342977803819021598e-01
1.565317582711899913e+00 1.479116895219433792e+00 1.622340875121754400e-01
1.508557624056305890e+00 1.469069095189263763e+00 2.346695794267840696e-01
1.512298247317888311e+00 1.470368229519120939e+00 2.268992238601059697e-01
1.432401986468922583e+00 1.455996848320454840e+00 2.554561551365485128e-01
1.411288758969936108e+00 1.451997965943434776e+00 2.187587299795007156e-01
1.691289622526670477e+00 1.496853854208247236e+00 4.145888405432128498e-02
1.546704001841690213e+00 1.478314517388824356e+00 1.737731812922145014e-01
1.502202755588403660e+00 1.466818063644433456e+00 2.479756327908822777e-01
1.540366524948647120e+00 1.475386889619635600e+00 1.912616935345351210e-01
1.450519346591846004e+00 1.456722261540228880e+00 2.581266976330014451e-01
1.533852138492716399e+00 1.476359519387744568e+00 1.887821704252529986e-01
1.491234168528221105e+00 1.469735888077586816e+00 2.374385948037078253e-01
1.592370523406102745e+00 1.484107084869939808e+00 1.246173233710659439e-01
1.408355033378309917e+00 1.452137165383045936e+00 2.208660149114419768e-01
1.527717837629564146e+00 1.473341417911360862e+00 2.064028132059327891e-01
1.426665020400895045e+00 1.456375074376311973e+00 2.608643341448006470e-01
1.513694709131595539e+00 1.471997386065754254e+00 2.182792456248007773e-01
1.516514139444821607e+00 1.472424653267337069e+00 2.151210954887629312e-01
1.464207582893311654e+00 1.463266982166946173e+00 2.775819456632339643e-01
1.520753278023201593e+00 1.471439084229472671e+00 2.185272989921944464e-01
1.411693514250480730e+00 1.452367793431718290e+00 2.225677061327659689e-01
1.412314878825373654e+00 1.451142529352358768e+00 2.095285681939684785e-01
1.545833101606532090e+00 1.470823167995389813e+00 2.126857468670824425e-01
1.475670974579964545e+00 1.462369862011608568e+00 2.782352574419786895e-01
1.518772644986566833e+00 1.468040261315740613e+00 2.362775570707001949e-01
1.469793066582050889e+00 1.460812415378117901e+00 2.875062257678722144e-01
1.444660806571766098e+00 1.455260216520720018e+00 2.447806896945073363e-01
1.598142469448861513e+00 1.484897799043029432e+00 1.178988771374687161e-01
1.461004992329151042e+00 1.457809074876581068e+00 2.662328570916098758e-01
1.684581885219190056e+00 1.501689149935583556e+00 2.796787603934636213e-02
1.486454615081162389e+00 1.461454081191845056e+00 2.792924357389820478e-01
1.527266746980826762e+00 1.472835673744692375e+00 2.091260483141159365e-01
1.519420924984204557e+00 1.470238540431725083e+00 2.250283851457325901e-01
1.622789511208724278e+00 1.488928583920612558e+00 9.038583965554769506e-02
1.561904719902219574e+00 1.477183168837672200e+00 1.737032359315853758e-01
1.488989386502266532e+00 1.463379963138926820e+00 2.691409159500021131e-01
1.370480844039506874e+00 1.444095379755995001e+00 1.409490238657158945e-01
1.591535962780014302e+00 1.485169003595459003e+00 1.192749175444832166e-01
1.547904987871421278e+00 1.477805893704459805e+00 1.759242056075373817e-01
1.521552963864912789e+00 1.474637940148899373e+00 2.021593375724045072e-01
1.416950736645923747e+00 1.455069527612457225e+00 2.497272940085216164e-01
1.487504334855946242e+00 1.467373713467080565e+00 2.502190226170457610e-01
1.520604474114482629e+00 1.477849266134781292e+00 1.863873530766637643e-01
1.584099455050596905e+00 1.485222323958348190e+00 1.222013734039447269e-01
1.516735320242657670e+00 1.467747372319181842e+00 2.384402961008265098e-01
1.594004990638525188e+00 1.479861329331055186e+00 1.468098773992458084e-01
1.419989119807024469e+00 1.456638575045384076e+00 2.653686667595943627e-01
1.404860248773506237e+00 1.450965082348222301e+00 2.091954651272721066e-01
1.436302086458311367e+00 1.459831369329158468e+00 2.938697124194273314e-01
1.505570575915739617e+00 1.473695942386083146e+00 2.128187445647049814e-01
1.478581082252564904e+00 1.466392376166982148e+00 2.579660383268104207e-01
1.510485021948386741e+00 1.470368475142080911e+00 2.275398771102160878e-01
1.540950933906454656e+00 1.470211653198316037e+00 2.175586038524318089e-01
1.433201211966424804e+00 1.452774213641312206e+00 2.220153180606430077e-01
1.499893564461395545e+00 1.465878342459327355e+00 2.533740756422215856e-01
1.417266282398591981e+00 1.450104388303211200e+00 1.976213840089030283e-01
1.409834827030345128e+00 1.456252375830571655e+00 2.639827047240323465e-01
1.449333137604748023e+00 1.459551767608911366e+00 2.871474122890169678e-01
1.464444745590187447e+00 1.461853853600631137e+00 2.842061144333410394e-01
1.499699227752351982e+00 1.466608288474989363e+00 2.498489499232840749e-01
1.430091184056862419e+00 1.460082036225224700e+00 2.983149326612818952e-01
1.484372109371326021e+00 1.463581251781702397e+00 2.696394494838160183e-01
1.489705392492341574e+00 1.465340674763931705e+00 2.593687096714556994e-01
1.459539375985796417e+00 1.460373784556804333e+00 2.923857919789443205e-01
1.712220664500949674e+00 1.504635393424096579e+00 1.576007749182684048e-02
1.604664788547957910e+00 1.484483661356904793e+00 1.173697024401418737e-01
1.438745345485826777e+00 1.451793792259970406e+00 2.107147183934085510e-01
1.537505566198760887e+00 1.471170914571846122e+00 2.138767377296123817e-01
1.526594507775577592e+00 1.472730876766559449e+00 2.099017814723443953e-01
1.495252344412489443e+00 1.467395599078557433e+00 2.474852950168537347e-01
1.376344744917164409e+00 1.444463122781704412e+00 1.441701834480330069e-01
1.501885586545819162e+00 1.469245241160717974e+00 2.361199163117741473e-01
1.502022252076650632e+00 1.467415878519786165e+00 2.450895793427163294e-01
1.496826005258242720e+00 1.469313374856916488e+00 2.375484666695163172e-01
1.465604561296321107e+00 1.465406932134069029e+00 2.669790898922829170e-01
1.477697037482210929e+00 1.462080450218297578e+00 2.789904958766368792e-01
1.545355001705927656e+00 1.477147240460111144e+00 1.803113900494025257e-01
1.651890956379701292e+00 1.492019870750207922e+00 6.843722631502456577e-02
1.411835065449997373e+00 1.454680503339642383e+00 2.469009755717558041e-01
1.487633407758589765e+00 1.461955730220545702e+00 2.764911816297866975e-01
1.408694190812661340e+00 1.452244516512680494e+00 2.219264797112737997e-01
1.478163797035201066e+00 1.463059382343845582e+00 2.741362382868515191e-01
1.562305981125482912e+00 1.477256533484247347e+00 1.731637257153186837e-01
1.554830110056643289e+00 1.478862747431239022e+00 1.677259618860667545e-01
1.457401964679609918e+00 1.456116476823779982e+00 2.502020936076830848e-01
1.461114328940264606e+00 1.462304003202592018e+00 2.831164166849741703e-01
1.566094086458247547e+00 1.478520168004039848e+00 1.650580130205663854e-01
1.482342164430860088e+00 1.471656968062361237e+00 2.312781122008115975e-01
1.681006466033579061e+00 1.499485419434331002e+00 3.553161962227416315e-02
1.507181597640792736e+00 1.472919947361868376e+00 2.160666787306874670e-01
1.406464670630778624e+00 1.448937056058524631e+00 1.873863825291029739e-01
1.543586227289613699e+00 1.477757029286336454e+00 1.778648963481500311e-01
1.429897252653412165e+00 1.455544664843903435e+00 2.514243257034179946e-01
1.522016492197202142e+00 1.471553492660027995e+00 2.174979585755250910e-01
1.561195226335001296e+00 1.479818029667177681e+00 1.602102068571523708e-01
1.567650864573050029e+00 1.480371626700805798e+00 1.547087797566813472e-01
1.520624809063038763e+00 1.469896188230568335e+00 2.263224038466722932e-01
1.456400524866650725e+00 1.460171762791033556e+00 2.913048158272544264e-01
1.518375535377604724e+00 1.468006123985960754e+00 2.365845679824747083e-01
1.694196477144982449e+00 1.499408537918342610e+00 3.320676318105238861e-02
1.420682304034826648e+00 1.455259458929287542e+00 2.507828546996572761e-01
1.468380288995582816e+00 1.464293952772492080e+00 2.713640526376789874e-01
1.498870250075907684e+00 1.464720591560588758e+00 2.594018197885764043e-01
1.550037668557736614e+00 1.480241589248898926e+00 1.624982330144390807e-01
1.539537217250140477e+00 1.473113785321505498e+00 2.032076479104351630e-01
1.442493343893967106e+00 1.455900762803868487e+00 2.518678691997238150e-01
1.570729754330939310e+00 1.483208989111199916e+00 1.385026290180517150e-01
1.428660635566869175e+00 1.455899404622306825e+00 2.554130502556502536e-01
1.441291954794409413e+00 1.458781388956356340e+00 2.816419017753725162e-01
1.690433833062624513e+00 1.498308560514376886e+00 3.726438548876282592e-02
1.601724624466494884e+00 1.484684255861690394e+00 1.175294028735014706e-01
1.558855146527447832e+00 1.475142007232214114e+00 1.855289542239124123e-01
1.459345537672892545e+00 1.460241581974355718e+00 2.911172582134817777e-01
1.568106786557555532e+00 1.477840389559385459e+00 1.678390614533303848e-01
1.616239751802557079e+00 1.488357981748571479e+00 9.520130698732097441e-02
1.553316412311613881e+00 1.477118011934916542e+00 1.773744269891354697e-01
1.437930396081100515e+00 1.456389279661910008e+00 2.580558945707521201e-01
1.546157871909858095e+00 1.476505888398897071e+00 1.833030041159547097e-01
1.532664138918423236e+00 1.468189874612168433e+00 2.307615226246047535e-01
1.559563296362791673e+00 1.481199699554065274e+00 1.536565298197071494e-01
1.593776213129411090e+00 1.482911905509941342e+00 1.304633710229944343e-01
1.606773473977699762e+00 1.484705427681778378e+00 1.152647551969582657e-01
1.478896568695589941e+00 1.464224611155471534e+00 2.682949491762298133e-01
1.457055376451322326e+00 1.460409117122742684e+00 2.933029849763789665e-01
1.601516495286995134e+00 1.486146787315515416e+00 1.106291952400934586e-01
1.479612806286192184e+00 1.465943819990452868e+00 2.597820384077498268e-01
1.463668058778018644e+00 1.464300872102335616e+00 2.728560646434391446e-01
1.661501654556574614e+00 1.494886834597376035e+00 5.538169219746279237e-02
1.550335439340651433e+00 1.473337946605253190e+00 1.980775150811141250e-01
1.503424190873532851e+00 1.468112876120931443e+00 2.411734978586004552e-01
1.506749942686840704e+00 1.469874528130953983e+00 2.313085352711209686e-01
1.663362844417252573e+00 1.494599305146375290e+00 5.587791700994127614e-02
1.462980886511206613e+00 1.457980849813367286e+00 2.674034995901973799e-01
1.523024114168991527e+00 1.469189908922108767e+00 2.290343858330157467e-01
1.396781250382223893e+00 1.450608538370221412e+00 2.070474554124525080e-01
1.568358840369188156e+00 1.482404399100470505e+00 1.437275850387498832e-01
1.469728472540967834e+00 1.461503385726811599e+00 2.842318067615046684e-01
1.465919851263206786e+00 1.459561976868574806e+00 2.823514579044849038e-01
1.421002293106166769e+00 1.449560615330438784e+00 1.912085082097340072e-01
1.422330150713605690e+00 1.452760689439877240e+00 2.243179838516523583e-01
1.493857859816995592e+00 1.469119615112360222e+00 2.395306584203118205e-01
1.588184184254177955e+00 1.481869065683525610e+00 1.383844063052941664e-01
1.528732295714767764e+00 1.469554171369702900e+00 2.252031561966423845e-01
1.537014708576654787e+00 1.473680756817460136e+00 2.012412342385288266e-01
1.604631248805621802e+00 1.490025297653305714e+00 9.218106467935333059e-02
1.506652953746749235e+00 1.471900425884700159e+00 2.213096236214495416e-01
1.489363145100625063e+00 1.469582326710190401e+00 2.388422048110774298e-01
1.527314641321798394e+00 1.474756852538538610e+00 1.993953480736894435e-01
1.469037280815309376e+00 1.460403572386792748e+00 2.896853487961513207e-01
1.487406192219674850e+00 1.463638350196640570e+00 2.683912339997227559e-01
1.437228613561449597e+00 1.453325303305685212e+00 2.267702055826457397e-01
1.654204242585541218e+00 1.493481208332788635e+00 6.242421308992996548e-02
1.598952479313514363e+00 1.485290035513070039e+00 1.155562007315982381e-01
1.380810931619364412e+00 1.443943865311815289e+00 1.379143740277256891e-01
1.488227122515483281e+00 1.466551213152984978e+00 2.539714422125707305e-01
1.531662693757912974e+00 1.472413434223543316e+00 2.096595542843069926e-01
1.567662925047224487e+00 1.479489262915545833e+00 1.593432503025748737e-01
1.521564837420325222e+00 1.473728339797238496e+00 2.067274783427454909e-01
1.501391657206637475e+00 1.468044984858230650e+00 2.422044879711029441e-01
1.504181514104558248e+00 1.467791022058816397e+00 2.425039199965211556e-01
1.497160409375511980e+00 1.466993938088779093e+00 2.488083328401563543e-01
1.478176123730374769e+00 1.464907223402249103e+00 2.652446010320067549e-01
1.381709606136651391e+00 1.446385039420520657e+00 1.642777049739011785e-01
1.572060659110809722e+00 1.482504624199615373e+00 1.416648847038772530e-01
1.696527293710585749e+00 1.498804032145727883e+00 3.451968932968539627e-02
1.620568909326635998e+00 1.487295533591579177e+00 9.800099871440016985e-02
1.444850059555631061e+00 1.459566989063696196e+00 2.886263182668775684e-01
1.540047229895977310e+00 1.476195956691973565e+00 1.872406595426144849e-01
1.389536347037457542e+00 1.449940945414339266e+00 2.013248545206167694e-01
1.409228711342711327e+00 1.445482705230102027e+00 1.503900130753795528e-01
1.343934226631053219e+00 1.439682537848911981e+00 9.491383611611806104e-02
1.444981654870060028e+00 1.462299495152458606e+00 2.881968386300332030e-01
1.440995710875018432e+00 1.457646644433710614e+00 2.701166063920693583e-01
1.478223554284955554e+00 1.464304576414112713e+00 2.681278554487828703e-01
1.484268167148872442e+00 1.471656403074972141e+00 2.305866215927392660e-01
1.494345077864593918e+00 1.465680268833074562e+00 2.561822080402695323e-01
1.638358871372598502e+00 1.494012440230072514e+00 6.498847048264322357e-02
1.570435470748354767e+00 1.483029617188296623e+00 1.395713275072583970e-01
1.441819932894450096e+00 1.459167007064563037e+00 2.854324634233522673e-01
1.500660089865244906e+00 1.467641823883326868e+00 2.444394564498451050e-01
1.521166955934406095e+00 1.467736725144549670e+00 2.369831736913759201e-01
1.462527130636264161e+00 1.457634244145382452e+00 2.640613213115635682e-01
1.500542142503102694e+00 1.463268351161773451e+00 2.660048592930797651e-01
1.527916715848537388e+00 1.471993613607527118e+00 2.131477835231782580e-01
1.592523573097430534e+00 1.482822879038520947e+00 1.314646463157738143e-01
1.464408699863085417e+00 1.456808815051810369e+00 2.552987036157214340e-01
1.495416622335999035e+00 1.464346647525760270e+00 2.623575995551984397e-01
1.506325616737434592e+00 1.468099044559768140e+00 2.402476465660545735e-01
1.459449431902952732e+00 1.461025755575912521e+00 2.896668014052968809e-01
1.445062033108675426e+00 1.456451965607855170e+00 2.568233714001006418e-01
1.435634036056495866e+00 1.455741894658591828e+00 2.519984611728626200e-01
1.574779290990520941e+00 1.481608529111192452e+00 1.452807649312246041e-01
1.411975188538003856e+00 1.452489732962969793e+00 2.237900403317021336e-01
1.512512655059555344e+00 1.472487653878762570e+00 2.162649557444863702e-01
1.445622509356592200e+00 1.457182480939807734e+00 2.641152215568417505e-01
1.503799372279587931e+00 1.468311307327548887e+00 2.400650514763047194e-01
1.490454917323124295e+00 1.465716151518025478e+00 2.572932005404715561e-01
1.612728465885188811e+00 1.486499682257124144e+00 1.044983636088074735e-01
1.437396107905652531e+00 1.457712446787336802e+00 2.717839120671963205e-01
1.471942912645983537e+00 1.462242634370186201e+00 2.800136394062377465e-01
1.464301724165988805e+00 1.461180699871619248e+00 2.874416087874250292e-01
1.562903465312939222e+00 1.478677771190723966e+00 1.654928140757241373e-01
1.400609225018043968e+00 1.451136024705064198e+00 2.118918885696957355e-01
1.568436156939483350e+00 1.475460555253419903e+00 1.802321887489032048e-01
1.458715537765894910e+00 1.460343699889866009e+00 2.923338277013082243e-01
1.548639537183207571e+00 1.473821946828036467e+00 1.962043724061287853e-01
1.477724476319451918e+00 1.467594842556092738e+00 2.524713306711428573e-01
1.453906872069576917e+00 1.456566869157287725e+00 2.556570540106495315e-01
1.524242380675573605e+00 1.469982284883943446e+00 2.246163829745473073e-01
1.466065602383050059e+00 1.465489171545771407e+00 2.664367690047385606e-01
1.438536293916505171e+00 1.454828213005795901e+00 2.418845706127487061e-01
1.586550544047976352e+00 1.484025956601161766e+00 1.275121733377286293e-01
1.567465358963482158e+00 1.476666596303474188e+00 1.742606002898649253e-01
1.468418972243167531e+00 1.461041967215672033e+00 2.868340222603673051e-01
1.397912284258608251e+00 1.449239653380698822e+00 1.921991978811493362e-01
1.523559298678409446e+00 1.469848429860955763e+00 2.255311025426682547e-01
1.601526203131847126e+00 1.484523582071259007e+00 1.184859098734909466e-01
1.487245746094179255e+00 1.465441612508427971e+00 2.596874234826099248e-01
1.457737253536965261e+00 1.463064180118621049e+00 2.805970325222109096e-01
1.518838339061061804e+00 1.469864112122869715e+00 2.271113944978164212e-01
1.453760331302879516e+00 1.460215670061202120e+00 2.925448625464189267e-01
1.531959071793614902e+00 1.473557917923528970e+00 2.037386719759560205e-01
1.636799782806226400e+00 1.490600242389963803e+00 7.873650851639746318e-02
1.486555756266343398e+00 1.465276381703114028e+00 2.607163142705322123e-01
1.389260169373709219e+00 1.447541560491066859e+00 1.755377814405904013e-01
1.492274679811265381e+00 1.464739984700847542e+00 2.614554671092712002e-01
1.572264447084875005e+00 1.476934052546233778e+00 1.709979863925889798e-01
1.431048452417500227e+00 1.453150615633832521e+00 2.263894166197198965e-01
1.595362355688871192e+00 1.483608490498238064e+00 1.260431038060357278e-01
1.481175622998301744e+00 1.463464716901845541e+00 2.712246243604009566e-01
1.493499642401564964e+00 1.466390591812817945e+00 2.529906398004007073e-01
1.386045121725168583e+00 1.448203266908154152e+00 1.832341023848613748e-01
1.447134171164772942e+00 1.460941115214083652e+00 2.938442072516104231e-01
1.425973138110966154e+00 1.451878016162654994e+00 2.143304064829854583e-01
1.573698620808204218e+00 1.479833392408636206e+00 1.551112041813660081e-01
1.543137876921268470e+00 1.473463516091143566e+00 2.000876416171150640e-01
1.481320573103991345e+00 1.464479356768109808e+00 2.662821447455642199e-01
1.512331687048366957e+00 1.470621997335175068e+00 2.256234172789024217e-01
1.449824552232639174e+00 1.457312708029701032e+00 2.642984756669786162e-01
1.571958684411947971e+00 1.477214985690745497e+00 1.696331278925930497e-01
1.495274860740815059e+00 1.466505477503335486e+00 2.518351639756398197e-01
1.466657581812160105e+00 1.462205825479373278e+00 2.818445074652071169e-01
1.405772845833146656e+00 1.450229386051195890e+00 2.012105192882763793e-01
1.485474649798532942e+00 1.463024757008134058e+00 2.719835814582921563e-01
1.582185569555326854e+00 1.482349186883724190e+00 1.382940051070445930e-01
1.449902215450476151e+00 1.456914693972110042e+00 2.602418523109616411e-01
1.431148999931364241e+00 1.448948720375696331e+00 1.829434160380247754e-01
1.485809792073870650e+00 1.463740834309400274e+00 2.684057147545094169e-01
1.462723780077529012e+00 1.465496499222487259e+00 2.675034422304678472e-01
1.448463363818498495e+00 1.455320326604110370e+00 2.444379611749334658e-01
1.514759022167516234e+00 1.470041080540235523e+00 2.276615623703851787e-01
1.546722030307344564e+00 1.476175328526114994e+00 1.847893334409283495e-01
1.497075165372737215e+00 1.470674534184044813e+00 2.307858865983148100e-01
1.459139545622514467e+00 1.456157785648825920e+00 2.501659681219405851e-01
1.451629895657054581e+00 1.460791081474109188e+00 2.931666370036100644e-01
1.487378269787814844e+00 1.462856256890919138e+00 2.721979167802968669e-01
1.420703662445522264e+00 1.453436150114367997e+00 2.317370639748694283e-01
1.408577953594111420e+00 1.453196406563304066e+00 2.320124155862050008e-01
1.565120673460519418e+00 1.476133063907357101e+00 1.779629991669424705e-01
1.487760964415980824e+00 1.460537180271391788e+00 2.833424048868901091e-01
1.613221374368203787e+00 1.486590902789410862e+00 1.039073740888221131e-01
1.494234856746037954e+00 1.462490400630839682e+00 2.718177204725453211e-01
1.526248857700504225e+00 1.473047057305243213e+00 2.084313613597256476e-01
1.425822057612347482e+00 1.457174976359138840e+00 2.693960188003511891e-01
1.516159921155130208e+00 1.471740269767257026e+00 2.186720367118397401e-01
1.393742727014786853e+00 1.445324066840696142e+00 1.509954517121385731e-01
1.596938880311098208e+00 1.480180444507956494e+00 1.439071950649597753e-01
1.523894737355623752e+00 1.468579943975805380e+00 2.318047598098606499e-01
1.417558518715323013e+00 1.454098253817380337e+00 2.394015764924384004e-01
1.473557518346745532e+00 1.462862542765122953e+00 2.765404745956069887e-01
1.499823429276637476e+00 1.470498011798473836e+00 2.306769660580749448e-01
1.448845700419583826e+00 1.457986573078541293e+00 2.714044988309685102e-01
1.557034429532957232e+00 1.480249992689643967e+00 1.596317726215525923e-01
1.561893003542693226e+00 1.474437851571201108e+00 1.880629592840558362e-01
1.471421750109907389e+00 1.464035724790973880e+00 2.716131812566821013e-01
1.472742073156366738e+00 1.464961420482663756e+00 2.667604430702659735e-01
1.542805619465434486e+00 1.475433285162597086e+00 1.900988054326842591e-01
1.551529270533185345e+00 1.477676452851245381e+00 1.751763768508695085e-01
1.410565501433853619e+00 1.452946155600622014e+00 2.289172052646961109e-01
1.479293695787617491e+00 1.466950307394331077e+00 2.550413091129870580e-01
1.542577912733834156e+00 1.480972311486556281e+00 1.617574908496433872e-01
1.423272103967804014e+00 1.452015653213718283e+00 2.163460224420694633e-01
1.446893016152449807e+00 1.457976291236677158e+00 2.718447318722616579e-01
1.538098197512511645e+00 1.471857446629080579e+00 2.101565082648203242e-01
1.488716243693450014e+00 1.468681699911544847e+00 2.434480151518356728e-01
1.307993399507820786e+00 1.431546518764732490e+00 4.279344801944161975e-02
1.478609493527867746e+00 1.460792151342015677e+00 2.849045957811875973e-01
1.524847879839987153e+00 1.469337111877867086e+00 2.276571253836468800e-01
1.554829078140927301e+00 1.476378668222162016e+00 1.806276801838446744e-01
1.469811952421143264e+00 1.464538810031431826e+00 2.697333360913615197e-01
1.565841417363077026e+00 1.476166967415365461e+00 1.775091037564713592e-01
1.507366064498546043e+00 1.465270960690037594e+00 2.539069840689017754e-01
1.558279301693666685e+00 1.476063749092938027e+00 1.809434847822326831e-01
1.468217832559987501e+00 1.459252213357714378e+00 2.785909532236149344e-01
1.434728743680755869e+00 1.453310995585149978e+00 2.271991466502270851e-01
1.475738073193874067e+00 1.461195153058418406e+00 2.838499533360575033e-01
1.477177494709778660e+00 1.462835083091244659e+00 2.755270008108688939e-01
1.321959285968328901e+00 1.433010514043237649e+00 4.520945255073323399e-02
1.389929441072419447e+00 1.449760818453297517e+00 1.993093903814077694e-01
1.611611497078967670e+00 1.484060274103431221e+00 1.167388989766612595e-01
1.575475326071400506e+00 1.482117665249395699e+00 1.422983155777477748e-01
1.570038818469490005e+00 1.478540352693220150e+00 1.633942110080225107e-01
1.455172164566290727e+00 1.460948690684328533e+00 2.913426405251611784e-01
1.448977899963903582e+00 1.455823580671600892e+00 2.494160494559604646e-01
1.622000149728402896e+00 1.488183343061020070e+00 9.376153806020473547e-02
1.491870411585404232e+00 1.467718061586773537e+00 2.470590604627641573e-01
1.486820494294646355e+00 1.468177226207721731e+00 2.465513409168741121e-01
1.488513594915501281e+00 1.465597584633426598e+00 2.585116194091712782e-01
1.472530818908207362e+00 1.465736864448610399e+00 2.631217047293115119e-01
1.576401101385360048e+00 1.481022260331142038e+00 1.477235422730357739e-01
1.398531219792551239e+00 1.450239342517874785e+00 2.027529242465082870e-01
1.489500277387956650e+00 1.469652007959430851e+00 2.384550970814075799e-01
1.495292837282181875e+00 1.467064873383548518e+00 2.490906289936949403e-01
1.541191120318173624e+00 1.474229322075516269e+00 1.968819630401576759e-01
1.579178959002012217e+00 1.484937262979578509e+00 1.257817275844352600e-01
1.388911533515271524e+00 1.448067897786150748e+00 1.812676571433672890e-01
1.388179270619235739e+00 1.449636396323243037e+00 1.983065420090570075e-01
1.472764522127352205e+00 1.462512839046708146e+00 2.784639150161088983e-01
1.437174044196279921e+00 1.454232820918061719e+00 2.361043325603223164e-01
1.495603555053588218e+00 1.464217722338593486e+00 2.629284153221361220e-01
1.489450854049541029e+00 1.463975831553657958e+00 2.660940654267786032e-01
1.444297952897585002e+00 1.459725772511987874e+00 2.904086082648280054e-01
1.580140045639004232e+00 1.482245372916517479e+00 1.396931479411123722e-01
1.440798164288946026e+00 1.454807448176967721e+00 2.411153063812800923e-01
1.560150200352111938e+00 1.475533792869608840e+00 1.829943393570491184e-01
1.497243903582529345e+00 1.465755570657663487e+00 2.548547048068963705e-01
1.481524223130428863e+00 1.459754326100832778e+00 2.796290827474369189e-01
1.487947629668483485e+00 1.463989489843272374e+00 2.665117246399908435e-01
1.505289518424326678e+00 1.470226493020261094e+00 2.300812499727699911e-01
1.528432991095873383e+00 1.472477675326006263e+00 2.105107779584189098e-01
1.512358653865062630e+00 1.472328596807713552e+00 2.171133602152009734e-01
1.485048994042616810e+00 1.466635602521454196e+00 2.546269465329471515e-01
1.622022762993369449e+00 1.491381584285071282e+00 8.050763425703007237e-02
1.428715107643637738e+00 1.455437615631621551e+00 2.506151488636675362e-01
1.509013893060515699e+00 1.469046114252091861e+00 2.346251119376406846e-01
1.463577597215118598e+00 1.459251326141417504e+00 2.799378061251219796e-01
1.527864704251305383e+00 1.471734556632357860e+00 2.144770803381115531e-01
1.552867017043910058e+00 1.476685215276564600e+00 1.797922192488305704e-01
1.526672054916201171e+00 1.474176971452787477e+00 2.025668560739182777e-01
1.591372099595456335e+00 1.480277259956544356e+00 1.456307778615975046e-01
1.441845209709322839e+00 1.459853253938221851e+00 2.924405284217251877e-01
1.557622248487853689e+00 1.479197803193287308e+00 1.648739673899873304e-01
1.562842657034968497e+00 1.480135699740909638e+00 1.578864758505454102e-01
1.485863524323329798e+00 1.461947192889161640e+00 2.770845529785426198e-01
1.448144290026569747e+00 1.457008343301295916e+00 2.616639494726749060e-01
1.507771823983591553e+00 1.470928492645364294e+00 2.257237873286762064e-01
1.469905296822383134e+00 1.467615277599338963e+00 2.550332641569933445e-01
1.480960626400719349e+00 1.462208334004423627e+00 2.773537535173931645e-01
1.370329624167777594e+00 1.444703771981170615e+00 1.476414529066310821e-01
1.452025722709552991e+00 1.459354815061515209e+00 2.843597700636056880e-01
1.424146965041586776e+00 1.456824912606109468e+00 2.662061268358598687e-01
1.428548292839171951e+00 1.451603061105616765e+00 2.109266874761763222e-01
1.535469370948582712e+00 1.471739396165850700e+00 2.117083677395332764e-01
1.497580479883626525e+00 1.467643114657477543e+00 2.454812510466027053e-01
1.559392128308467296e+00 1.475677482453597422e+00 1.825327520162918216e-01
1.493770637484531427e+00 1.466413392001120641e+00 2.527886615086011868e-01
1.488607319374380733e+00 1.464896294166659674e+00 2.618903674817012472e-01
1.484888460882864969e+00 1.466085515086166913e+00 2.573450666578470103e-01
1.438959159234729057e+00 1.455494486234875984e+00 2.486117219776913523e-01
1.530511376197002615e+00 1.473037141219900592e+00 2.069155660553775034e-01
1.450174800241697204e+00 1.458658686574955565e+00 2.778463891162595845e-01
1.447418030172414216e+00 1.456356049857362667e+00 2.552286728302960994e-01
1.331936732249550559e+00 1.436542700125577721e+00 6.028930209692219544e-02
1.402651215910063920e+00 1.450522779548191199e+00 2.049485290564269091e-01
1.537454073540488464e+00 1.477621279971724988e+00 1.809557394530889873e-01
1.450482700677605319e+00 1.458201400008258375e+00 2.731246240469366593e-01
1.582227185970364491e+00 1.477872960264237978e+00 1.621385710051931328e-01
1.608112220030674777e+00 1.484627228120448450e+00 1.151217391043484889e-01
1.500876052999335242e+00 1.469317235518619702e+00 2.361171499493490977e-01
1.500693011007304900e+00 1.470037589345142726e+00 2.326350173215425421e-01
1.457328836667782568e+00 1.460626842780244683e+00 2.921953304694272502e-01
1.449180037735619875e+00 1.461465578987662495e+00 2.907701342171581382e-01
1.422359418677981102e+00 1.454754983261478563e+00 2.451030615002538215e-01
1.530642661150170891e+00 1.473767593513235719e+00 2.031621223138441179e-01
1.542856300561904703e+00 1.477501444279587073e+00 1.794623759244083072e-01
1.590262910919082451e+00 1.478158506662325289e+00 1.574583236303188083e-01
1.533326333912338191e+00 1.472047669000212444e+00 2.109138527513883254e-01
1.486664186905040541e+00 1.469074785953208506e+00 2.422497388571324684e-01
1.525472076394060572e+00 1.476910810756635550e+00 1.892179224694687800e-01
1.514183646424154484e+00 1.466712536236066899e+00 2.444740098190634203e-01
1.470915955428164779e+00 1.463765458775267314e+00 2.730662905672142093e-01
1.438882104218018210e+00 1.455891065395611195e+00 2.526976317967893348e-01
1.501881193028870021e+00 1.469765653800745087e+00 2.335566023694385096e-01
1.549819102542635552e+00 1.478876728330292600e+00 1.696407106374121510e-01
1.537144500611668629e+00 1.470402293530900684e+00 2.179298531373315695e-01
1.515806033963077892e+00 1.470003898318093860e+00 2.274784839359209332e-01
1.604056239449886068e+00 1.482665555315017425e+00 1.275187862847053655e-01
1.512490330821514295e+00 1.470216623622545127e+00 2.275864675440473772e-01
1.447024143729068291e+00 1.461159249451002617e+00 2.928628082451418813e-01
1.402457048046218402e+00 1.450798283302758396e+00 2.079169450888332105e-01
1.552093064070714679e+00 1.474118743163608691e+00 1.933847407581575917e-01
1.656729296237314797e+00 1.492637387481254185e+00 6.470326447735449960e-02
1.544041001675256819e+00 1.475485003385670568e+00 1.893643443018511174e-01
1.438824054919082052e+00 1.453555847816421442e+00 2.287665030325880811e-01
1.454723081406586127e+00 1.458313684329366255e+00 2.730649032721831349e-01
1.504085715191843864e+00 1.467519663817023368e+00 2.438769758379620567e-01
1.437563473765852029e+00 1.457532512802303781e+00 2.698902345881480369e-01
1.488049429916272093e+00 1.462316736459167155e+00 2.746072246571578113e-01
1.517963406838768625e+00 1.469349485891156659e+00 2.299966752376335077e-01
1.515564325965723214e+00 1.468473972644731118e+00 2.352086380329132531e-01
1.496671313926500435e+00 1.466467242324179576e+00 2.515552783350399335e-01
1.498762972334321875e+00 1.468020750765258731e+00 2.432235118180124667e-01
1.527836026638516476e+00 1.473528258924728052e+00 2.054140910454397562e-01
1.450440418968457656e+00 1.459956332759124509e+00 2.909201083091334517e-01
1.414520741497334200e+00 1.449491636110885162e+00 1.917240496701556329e-01
1.561191069075126281e+00 1.478739202802053176e+00 1.658492346105363002e-01
1.552747326079941148e+00 1.474838889464305414e+00 1.894082041551552464e-01
1.576635150871281255e+00 1.478733001210317699e+00 1.597676495559572640e-01
1.588783899440950886e+00 1.482582069707749417e+00 1.343132963752524112e-01
1.420987975684672389e+00 1.460094717772212780e+00 3.011855529868955328e-01
1.560124060732397400e+00 1.481426222140434845e+00 1.522451358704422220e-01
1.545984952680572233e+00 1.474434077118307096e+00 1.940379391063069281e-01
1.384623899793795854e+00 1.447328721805904772e+00 1.740251098054890477e-01
1.463892762625482513e+00 1.462780690131052053e+00 2.799863798564838913e-01
1.493027805666499619e+00 1.470178481737803633e+00 2.346476386550908344e-01
1.458486858767535921e+00 1.461508211043569760e+00 2.876895750767083371e-01
1.474984485355984365e+00 1.462907769092734123e+00 2.758721557413850167e-01
1.600711235146448086e+00 1.483041725048564130e+00 1.268687750674141745e-01
1.486783126458325777e+00 1.465616381310718586e+00 2.589916441448744666e-01
1.571511445967771703e+00 1.481216243010408773e+00 1.486916317542565646e-01
1.515787043292513125e+00 1.473505687963520216e+00 2.099828404505119372e-01
1.445094258524878494e+00 1.459144705209550530e+00 2.842514806443395270e-01
1.502698535922937451e+00 1.470438292326516239e+00 2.299518924670984898e-01
1.570291501577930404e+00 1.480896039099907524e+00 1.508775522730990137e-01
1.609495852186005216e+00 1.486036096792107353e+00 1.078253881309428758e-01
1.431896750674930052e+00 1.456585464932558027e+00 2.616649335692535217e-01
1.507442203097828504e+00 1.468434257946812593e+00 2.382036391203436743e-01
1.419739695922670686e+00 1.454005208448934328e+00 2.379086519959711377e-01
1.442854828188453231e+00 1.456742159383599633e+00 2.603675272264182050e-01
1.361671073351417238e+00 1.440887930928876237e+00 1.066698977242581114e-01
1.564660029430117616e+00 1.476619618274500834e+00 1.755884435250873454e-01
1.400335348151130033e+00 1.449129295683389884e+00 1.905677853964289625e-01
1.446591623519829728e+00 1.457744292951083986e+00 2.695685490642367732e-01
1.537850380253565685e+00 1.472094935314524067e+00 2.090328515657686181e-01
1.504219114940127833e+00 1.471256250205674965e+00 2.253722140718494305e-01
1.527449337324815248e+00 1.469866499062549181e+00 2.240728023093827015e-01
1.502952961441126334e+00 1.466769342922183084e+00 2.479637793652665900e-01
1.609550502996903276e+00 1.488229008952717258e+00 9.827363367606702094e-02
1.461283540075916099e+00 1.463412309104740627e+00 2.778263758939752970e-01
1.471092514280315289e+00 1.456710639218266490e+00 2.525420084843665869e-01
1.479596157041424442e+00 1.462880518560029319e+00 2.745431763462126140e-01
1.505940406998315106e+00 1.467951947288536507e+00 2.411075885173153965e-01
1.489230387119296894e+00 1.466132391160033022e+00 2.556730922168793940e-01
1.533795540279386138e+00 1.477566837053832183e+00 1.826607323852895148e-01
1.453213823136464189e+00 1.457166363132122333e+00 2.618978543546497950e-01
1.442744228963709796e+00 1.457109263024964907e+00 2.641463811592703048e-01
1.489236298294507099e+00 1.467328003892619082e+00 2.498542682123560954e-01
1.475856975853507391e+00 1.468218432654710526e+00 2.501143896461141547e-01
1.542189573975214723e+00 1.474942273557055650e+00 1.928515488490180063e-01
1.514854413994350057e+00 1.470048283278751589e+00 2.275919838639642589e-01
1.521673224637208222e+00 1.473107713794454598e+00 2.098075350242182557e-01
1.601585077606078933e+00 1.487623135935530083e+00 1.039932505383492911e-01
1.522936205638184992e+00 1.471364541748541699e+00 2.181180868433773290e-01
1.465381585339671444e+00 1.461797359249736417e+00 2.841825233563369801e-01
1.590153218303379301e+00 1.486034102154105030e+00 1.158325914586835620e-01
1.531386951141413100e+00 1.476263535886273237e+00 1.902160233727279992e-01
1.529868716804138273e+00 1.475285974599736871e+00 1.957531736533771605e-01
1.491843581912545291e+00 1.465744988762618384e+00 2.566932912290966762e-01
1.580917169450630100e+00 1.481705847048785607e+00 1.422443901989054182e-01
1.428207416793012996e+00 1.456495183870680998e+00 2.617047595966782714e-01
1.490733105181010876e+00 1.465683742192870787e+00 2.573591228402176134e-01
1.390903715540256602e+00 1.449937662917814007e+00 2.010224889812589066e-01
1.596576192514006065e+00 1.482843514287613962e+00 1.296658224508160095e-01
1.466899854617772725e+00 1.460325187750425302e+00 2.896653031351039687e-01
1.463414607504857301e+00 1.463647879848922528e+00 2.760305759090238564e-01
1.514217181312049743e+00 1.471584315891550032e+00 2.201513540453130247e-01
1.498963947329495561e+00 1.468409792333073005e+00 2.412430279705612135e-01
1.506260989282772300e+00 1.470054043950653755e+00 2.305917367245079452e-01
1.570512517172908407e+00 1.479983010820950629e+00 1.556012639107476614e-01
1.554395223725272945e+00 1.475927375091602656e+00 1.831371744724109019e-01
1.425581102688047608e+00 1.453328151121392908e+00 2.294847677758163340e-01
1.453985483451374350e+00 1.454070354522329245e+00 2.304299320985491728e-01
1.517482127062580455e+00 1.472003181415699968e+00 2.168786048106751685e-01
1.516481180850471011e+00 1.470539711057037069e+00 2.245608027888508773e-01
1.450991307160049093e+00 1.457348972932856368e+00 2.643484085563226338e-01
1.489734205780553822e+00 1.466420535223489585e+00 2.541028404558792197e-01
1.525639636092823048e+00 1.469245595026820395e+00 2.278428608038438052e-01
1.566874951450102138e+00 1.479420950238983234e+00 1.600170853551656502e-01
1.464242711450864043e+00 1.458587377438911092e+00 2.731106891771700185e-01
1.445528498230056913e+00 1.460700213526541669e+00 2.954561229621767704e-01
1.495665136847128096e+00 1.466988847478231328e+00 2.493373204676436194e-01
1.518679965339846616e+00 1.470642115703085562e+00 2.232672410379004935e-01
1.511232628790997179e+00 1.471071022045242760e+00 2.237798405836345372e-01
1.499388775164953724e+00 1.466672970463170689e+00 2.496350273383604323e-01
1.504038650827664414e+00 1.469999378944881752e+00 2.316449454141654152e-01
1.600029062943502334e+00 1.484378399605223775e+00 1.199088819975418913e-01
1.517897481682153105e+00 1.470384252268933212e+00 2.248368649597302926e-01
1.578757720495147288e+00 1.482552436913406879e+00 1.386331351164653558e-01
1.539302378155550155e+00 1.479249492670337451e+00 1.719046237672170185e-01
1.503542132898264994e+00 1.467547782969307324e+00 2.439228299970892522e-01
1.553042150619620365e+00 1.477587708920564902e+00 1.750455688550030253e-01
1.466699076625254561e+00 1.461887325461955767e+00 2.833451289231014303e-01
1.466709745820207189e+00 1.461407562339482880e+00 2.856218194851485870e-01
1.393443827864670581e+00 1.447578318236295791e+00 1.752193310279936966e-01
1.580468687129623184e+00 1.480005561156017446e+00 1.514774956421040819e-01
1.522379019501967745e+00 1.469661666379594944e+00 2.268854736121225790e-01
1.542274965922513008e+00 1.478293204015418638e+00 1.756266173830456911e-01
1.507199182704497487e+00 1.466881958542858078e+00 2.459791285233578761e-01
1.452540653627433898e+00 1.460003926732685198e+00 2.907723612582729378e-01
1.513423347422800269e+00 1.467220800892877763e+00 2.421948882637426081e-01
1.470593554364608924e+00 1.462494856875016902e+00 2.792328462576432746e-01
1.504650356350559326e+00 1.467523458630326960e+00 2.436663934036909784e-01
1.421702967827202846e+00 1.454871801468307746e+00 2.464828416598718874e-01
1.391352472059702805e+00 1.446925127531291988e+00 1.685558626404456140e-01
1.476216944697903433e+00 1.464751287928174772e+00 2.666330578863533307e-01
1.556839513104323336e+00 1.478174529136509374e+00 1.705104327100795680e-01
1.436044139710492162e+00 1.458030477289800064e+00 2.754276405895987323e-01
1.506081060394218962e+00 1.472133034350885161e+00 2.203651607333124984e-01
1.528102138803965726e+00 1.472075343498985278e+00 2.126671007578659067e-01
1.469732141757196464e+00 1.464117641993364138e+00 2.717671814391928731e-01
1.427130432010413008e+00 1.456460529506334423e+00 2.616289622277022664e-01
1.533766754304565882e+00 1.473598738637225125e+00 2.028621876691644454e-01
1.597244254244043482e+00 1.484724588996446437e+00 1.192185570723787724e-01
1.578162084234916440e+00 1.479302237209616733e+00 1.561402810029415278e-01
1.524421914907875930e+00 1.472871306379717637e+00 2.099886180199143082e-01
1.480900751625181977e+00 1.468152796468219945e+00 2.486997977618547184e-01
1.507645330809332940e+00 1.471110676966609354e+00 2.248657698891827206e-01
1.404018782313968039e+00 1.449718180779806742e+00 1.961312506289829005e-01
1.486384986258274532e+00 1.468722796117478469e+00 2.440542309271635235e-01
1.580566076358789429e+00 1.483242895651564197e+00 1.342077178264494686e-01
1.416190573247372297e+00 1.455931568582179203e+00 2.589588991206585589e-01
1.493188992669250759e+00 1.466196689777943041e+00 2.540416251010880755e-01
1.454475364284282923e+00 1.461221114871451121e+00 2.902784670994260630e-01
1.409296167716653780e+00 1.449318247869976206e+00 1.908888477074291434e-01
1.547169042101372183e+00 1.476970432833802027e+00 1.805191391191887651e-01
1.499716556449857574e+00 1.470011043228517611e+00 2.331096060253469715e-01
1.465847774790046909e+00 1.461113516417491986e+00 2.872844270783561083e-01
1.469248309318496259e+00 1.460972584775722893e+00 2.869097816637596887e-01
1.551715451915032240e+00 1.479698833637703270e+00 1.646317528460847501e-01
1.537779372705838421e+00 1.472416759210480652e+00 2.074146518947384277e-01
1.382692183556893051e+00 1.449856181782646525e+00 2.017429504159859444e-01
1.523302090422916644e+00 1.467543770845360029e+00 2.372271453200341662e-01
1.414919759573987301e+00 1.452836189572644932e+00 2.267756714973921117e-01
1.385504265810288294e+00 1.447668285417087919e+00 1.775473946866033825e-01
1.405533213243717050e+00 1.448435894910915511e+00 1.822459828645009716e-01
1.467524919941869621e+00 1.459798393461672505e+00 2.842310520649041217e-01
1.509194483553286448e+00 1.473396092573570293e+00 2.129642982681827501e-01
1.620605949211786578e+00 1.487763050676608856e+00 9.603941531451419544e-02
1.530577235929455160e+00 1.475508703295008051e+00 1.943551973918668241e-01
1.413931185723680706e+00 1.452598039753634218e+00 2.244948013585224833e-01
1.646700173142180645e+00 1.491406477090662541e+00 7.236830555660765663e-02
1.646803628398111785e+00 1.494452550600891216e+00 6.095403119286890714e-02
1.427060101724804797e+00 1.458631419765620052e+00 2.841740967455111400e-01
1.555375781302355431e+00 1.477104055022658624e+00 1.766483433135502823e-01
1.571267281589169285e+00 1.479050543319563538e+00 1.602173551946503571e-01
1.542831617814051759e+00 1.471543905380321204e+00 2.100551732562206952e-01
1.579951425453297142e+00 1.481615609209076645e+00 1.431210937514191261e-01
1.518663551570030412e+00 1.469526464377031383e+00 2.288652912294372177e-01
1.525276063527963410e+00 1.474373646263352544e+00 2.020953070231849280e-01
1.552435213240311196e+00 1.475523873669100094e+00 1.859763552690098243e-01
1.545394506575509919e+00 1.478155245939806184e+00 1.751085072888926009e-01
1.538476641603817363e+00 1.473102073598289818e+00 2.036575344506889318e-01
1.483699651052941437e+00 1.462149520479723463e+00 2.767805668122577667e-01
1.407976471610419944e+00 1.454304986552892975e+00 2.438736883291682256e-01
1.489943780562249520e+00 1.465955719099139687e+00 2.562958495363046318e-01
1.629367917170069902e+00 1.491777506757407723e+00 7.652055407059668579e-02
1.579688294649939762e+00 1.481771856578748991e+00 1.423981250887054462e-01
1.718185894631629074e+00 1.505656768174773008e+00 1.248457072112865718e-02
1.444556440918835616e+00 1.460567524946672080e+00 2.963690387276443072e-01
1.563261229323348322e+00 1.478366017050118497e+00 1.669835698650644351e-01
1.595953540595947517e+00 1.487475051882129584e+00 1.068520565900485247e-01
1.413695580687959197e+00 1.446961000165112088e+00 1.652699843910526711e-01
1.413776761185762787e+00 1.450981231139728767e+00 2.075287422111761204e-01
1.492012587813052127e+00 1.464256046673214406e+00 2.639020276637430440e-01
1.450442543347464586e+00 1.455024085257982103e+00 2.409387014318468134e-01
1.464399050184208129e+00 1.462247390052427543e+00 2.823546626337799514e-01
1.463291395190833510e+00 1.461101488132655390e+00 2.881278711194881215e-01
1.556547101776226461e+00 1.474863123551148236e+00 1.878519702290010474e-01
1.433869200822370349e+00 1.458726182253376580e+00 2.832052801985556201e-01
1.534569351947413285e+00 1.472105872474953170e+00 2.101669955916018462e-01
1.505653704652839098e+00 1.470548468847356904e+00 2.283596538832773915e-01
1.434787524916154577e+00 1.456591125780462903e+00 2.609588154088426926e-01
1.641538394645039922e+00 1.496074480763392778e+00 5.620690741010134217e-02
1.623614252576229156e+00 1.488388461199539270e+00 9.230666813486494704e-02
1.500146539319274774e+00 1.472022257009982793e+00 2.230633997713661332e-01
1.523618773445475583e+00 1.474274872268366954e+00 2.032127755069692565e-01
1.473338060220397816e+00 1.463428515377705796e+00 2.739014161767293620e-01
1.513425582587769602e+00 1.468527930629430767e+00 2.356764090545009349e-01
1.565651480926059103e+00 1.476400789997696750e+00 1.763548041455492155e-01
1.481259846034052252e+00 1.463609685726551035e+00 2.704982132674440543e-01
1.604961949541648725e+00 1.487219471619636302e+00 1.044690048828236933e-01
1.462338622062135052e+00 1.456444059734842034e+00 2.521997979911359544e-01
1.546842395521104585e+00 1.476798052907029479e+00 1.815339474986830404e-01
1.536952947412452808e+00 1.470619004330337320e+00 2.168915833453495257e-01
1.426130264789963187e+00 1.454886151149881623e+00 2.455400919682081962e-01
1.475330098154231662e+00 1.463811601549429131e+00 2.714283576327584102e-01
1.549903225943770613e+00 1.472685880095551791e+00 2.016074323945191982e-01
1.494678879979572272e+00 1.471627151824878244e+00 2.269772317922746085e-01
1.581847658035870685e+00 1.479180348538235545e+00 1.553202646486397942e-01
1.577493759764237335e+00 1.482275845591404684e+00 1.406255763069272913e-01
1.518213847094775915e+00 1.470181419410429013e+00 2.257410932219996724e-01
1.566198477986993076e+00 1.480982681880247398e+00 1.520873048784472104e-01
1.572523375946372370e+00 1.482407439224230128e+00 1.419863163761436453e-01
1.432574505215759020e+00 1.452738565476478838e+00 2.217883284280467437e-01
1.467039885767612573e+00 1.457790138391432011e+00 2.643716267177287360e-01
1.366935299799454828e+00 1.446249947524357538e+00 1.651306338244348526e-01
1.560362964225263438e+00 1.479026828808330585e+00 1.646753061874588475e-01
1.364776758658743594e+00 1.445784835878175745e+00 1.603417342293758374e-01
1.494293126044009767e+00 1.468182313554876162e+00 2.439631593366928808e-01
1.512349720306618961e+00 1.468270344344978939e+00 2.373303576720911245e-01
1.546545206010462081e+00 1.476377774769714213e+00 1.838140426822401086e-01
1.490080308219583038e+00 1.462029556136309472e+00 2.753685704201661033e-01
1.446481351994113540e+00 1.459756000033689993e+00 2.900674920772245979e-01
1.399413998245257584e+00 1.445458677180120555e+00 1.515956208166499009e-01
1.581338665991716130e+00 1.484105985492826907e+00 1.292873142110917417e-01
1.474114602975111099e+00 1.462356938805321249e+00 2.787857710792315258e-01
1.585827984632848242e+00 1.480308412277610008e+00 1.477018184652619248e-01
1.510014945542721421e+00 1.471183952207585355e+00 2.236540068859562136e-01
1.482340108594498940e+00 1.466667163498257764e+00 2.553827931100879911e-01
1.608518519847036199e+00 1.489127824492019636e+00 9.474241612181072414e-02
1.573181112421362604e+00 1.476992560129801735e+00 1.703341133428925569e-01
1.461437765254425480e+00 1.459257964353638304e+00 2.806294829540906810e-01
1.543345058222919564e+00 1.477104081565650651e+00 1.813127940661866666e-01
1.564616860134624643e+00 1.480749447222293513e+00 1.539540080539876510e-01
1.450270659274017326e+00 1.460849888252950812e+00 2.933079892186409854e-01
1.535763948344351038e+00 1.472971105351566168e+00 2.053226439637534095e-01
1.453436762504946911e+00 1.460937403657170730e+00 2.919280062147915356e-01
1.401312323697847306e+00 1.454712504102861681e+00 2.498156230149003176e-01
1.383243888071884919e+00 1.447451945368393833e+00 1.755919632167409761e-01
1.394729761891704722e+00 1.444815293316205729e+00 1.453995972783845014e-01
1.425612787998616904e+00 1.455603965505488651e+00 2.531271154690874492e-01
1.551384844475897529e+00 1.474478898891972145e+00 1.917844544234145188e-01
1.505677215217921194e+00 1.471288896096429433e+00 2.246880540053410036e-01
1.413648862521278193e+00 1.451162425131099054e+00 2.094605742676802218e-01
1.428417240916789233e+00 1.458977192314803162e+00 2.873694384003682156e-01
1.434584706332562742e+00 1.457720079435596894e+00 2.726388875246688048e-01
1.396718123343595686e+00 1.447859451727937730e+00 1.776662286542744218e-01
1.435214826575758718e+00 1.452615706313688193e+00 2.199313499705476960e-01
1.561442134604352105e+00 1.478743526395196906e+00 1.657272370172194753e-01
1.424484998491773791e+00 1.455112503209395891e+00 2.483009124243740207e-01
1.425551143782975760e+00 1.453989974535503826e+00 2.363695905109707840e-01
1.558131310051603657e+00 1.476340051028917744e+00 1.795605238908676293e-01
1.507696585838253389e+00 1.470788150117334103e+00 2.264463946018104579e-01
1.528380301561080845e+00 1.469172266645174307e+00 2.272592092407150210e-01
1.358179664155230171e+00 1.440497572997364140e+00 1.026927711846559038e-01
1.470419680695038256e+00 1.461201574420939897e+00 2.854577297217400500e-01
1.453446172671365888e+00 1.459515741466846261e+00 2.855689608497496979e-01
1.347212507495324063e+00 1.437978451552527348e+00 7.552528904968641710e-02
1.449316001463306858e+00 1.457960192983594805e+00 2.710056528170802226e-01
1.517677713084177649e+00 1.469878061147397386e+00 2.274494709214519017e-01
1.437518376659512098e+00 1.456467112669687980e+00 2.589631849152610465e-01
1.578819366006419367e+00 1.483962924761769608e+00 1.311126144248639935e-01
1.509464893614554271e+00 1.468600672495915749e+00 2.366807115328221911e-01
1.442882339608306808e+00 1.456889018762666632e+00 2.618599508794586805e-01
1.501028169354277519e+00 1.467790099302119566e+00 2.435840431382375881e-01
1.482585102859979242e+00 1.465588740381320143e+00 2.605114009630080107e-01
1.511422712997682050e+00 1.468654899793829349e+00 2.357351298307497622e-01
1.582530117163075900e+00 1.479197568108947536e+00 1.549567446845608043e-01
1.451978010437299682e+00 1.459861870688096364e+00 2.895038945379733719e-01
1.418627659811739328e+00 1.451032498219885669e+00 2.070652713480356233e-01
1.420058437609540647e+00 1.454441699142673405e+00 2.423940335832611981e-01
1.513870286810571120e+00 1.465536877531852911e+00 2.504439907640125806e-01
1.522551620780923765e+00 1.470181193055510871e+00 2.242107355148846570e-01
1.420688987379735257e+00 1.452525435752863192e+00 2.222299226992234256e-01
1.514073415811897583e+00 1.469837523555691527e+00 2.289187948613091161e-01
1.541986923029178724e+00 1.476725144804978296e+00 1.837830532276075179e-01
1.418359631929048792e+00 1.457791151422971554e+00 2.778646687827506789e-01
1.376599713058910712e+00 1.447873965166887489e+00 1.813183329291688795e-01
1.462960176722946315e+00 1.459312422493828088e+00 2.807293532524672286e-01
1.416275219159540688e+00 1.451250073120669670e+00 2.098335624177759540e-01
1.506338020463574789e+00 1.470457926951162397e+00 2.285650459554140479e-01
1.472781503021570737e+00 1.463668572925383327e+00 2.729309542202063565e-01
1.485230151511162111e+00 1.464535749267057652e+00 2.647402208335241647e-01
1.456766401448572612e+00 1.460856988472140294e+00 2.912847164894962204e-01
1.385852997423581812e+00 1.450700258446445456e+00 2.102488703874500486e-01
1.456407143821884631e+00 1.457166125075116447e+00 2.610317563006812613e-01
1.360093063082563836e+00 1.442291926097299282e+00 1.223762765997185864e-01
1.537721166551353713e+00 1.475179387660444430e+00 1.933245216704858327e-01
1.459185193427914085e+00 1.460825220189501561e+00 2.906934439665503911e-01
1.445883636964079733e+00 1.457797619625892604e+00 2.703072075965032850e-01
1.636379023457882997e+00 1.491608363173892560e+00 7.494070623888371419e-02
1.413023363757274886e+00 1.451750440717008317e+00 2.157781910079936971e-01
1.482770520521632607e+00 1.463149875575101788e+00 2.722367303965479435e-01
1.659219706102072145e+00 1.496656102782683018e+00 4.974395217553094495e-02
1.453789896927128344e+00 1.459614827627451428e+00 2.864682304065818141e-01
1.480539318300686302e+00 1.459991841848921279e+00 2.822544871978190373e-01
1.550033313864544571e+00 1.475068020507385169e+00 1.892451943144911330e-01
1.586700718402421550e+00 1.482872067793948645e+00 1.336257202182905279e-01
1.511889785011773180e+00 1.469780703799062227e+00 2.299688713259215866e-01
1.409729663277729639e+00 1.447685903494078996e+00 1.735744274661041031e-01
1.421128679688272278e+00 1.453559226239750535e+00 2.329233140569880456e-01
1.594677475399920441e+00 1.486075409224002053e+00 1.137721828986838352e-01
1.380950702961522225e+00 1.448560204601168744e+00 1.880120640473404714e-01
1.506862756363401834e+00 1.468581337753556593e+00 2.376746008871681304e-01
1.481004205387259853e+00 1.464663125135861055e+00 2.654983198939518951e-01
1.555644610879348244e+00 1.475190442650158973e+00 1.864904597072251924e-01
1.577825826804130527e+00 1.481072573154853966e+00 1.468760940974648821e-01
1.597212377382641213e+00 1.482745530133147138e+00 1.299305605541402620e-01
1.460431295151992437e+00 1.461976257453397876e+00 2.848778954709506039e-01
1.536764672909512797e+00 1.472518536313283333e+00 2.072648758794354562e-01
1.489444705946981973e+00 1.463171544524442647e+00 2.700098758768600948e-01
1.517126956033958640e+00 1.468613430507542672e+00 2.339723330803342438e-01
1.524735529946543711e+00 1.473466544279713242e+00 2.068719339598943385e-01
1.584804214516797316e+00 1.483911451263281833e+00 1.288616715092117393e-01
1.604126024417044993e+00 1.486521540714593970e+00 1.078932021762337296e-01
1.423700004240319172e+00 1.456067985401687803e+00 2.584445853097245838e-01
1.434291121798372259e+00 1.459314992174230552e+00 2.891499222558570614e-01
1.401776941236889673e+00 1.449582672277801132e+00 1.951221606440698697e-01
1.518103047585621201e+00 1.468093280902688758e+00 2.362411741385155584e-01
1.632351187978579476e+00 1.492756958510199183e+00 7.167625626802004435e-02
1.383264765656715634e+00 1.446660905091256444e+00 1.670197113221469909e-01
1.547205213370823174e+00 1.480190613039895187e+00 1.639037426002443176e-01
1.520960942552292305e+00 1.469827737511327781e+00 2.265481059942567876e-01
1.440888864034196581e+00 1.453667791760721473e+00 2.294310792035971214e-01
1.557917487666321543e+00 1.474463736516961943e+00 1.894164486117170254e-01
1.551467284534063573e+00 1.475524754827203466e+00 1.863394234793492310e-01
1.485857517635240210e+00 1.464227042392101774e+00 2.660331454370405968e-01
1.362742901580991983e+00 1.441862452899055569e+00 1.173257241184915700e-01
1.533457804145301528e+00 1.472158613373554692e+00 2.103018787504737086e-01
1.615446177203921474e+00 1.487711279987670165e+00 9.824714452445887369e-02
1.472880296490297614e+00 1.464914220765865638e+00 2.669410236948576709e-01
1.529814534061517683e+00 1.469201168745603248e+00 2.266135995329646435e-01
1.459507278859457857e+00 1.460846680657892582e+00 2.904936029485124527e-01
1.630401448763609373e+00 1.489611944320176962e+00 8.486205768578559960e-02
1.521076666242863196e+00 1.471704015957830514e+00 2.170799119640141606e-01
1.497056410169182339e+00 1.470696955134374706e+00 2.306825950200452335e-01
1.358645746637197282e+00 1.441736840817702037e+00 1.163888698446530756e-01
1.440545610893601669e+00 1.455021977851826742e+00 2.433734317073050768e-01
1.491437181830659986e+00 1.461524922358840906e+00 2.774055849618352609e-01
1.495754988801572649e+00 1.467170971977203475e+00 2.484150228267329452e-01
1.594003716781097202e+00 1.483326599138902635e+00 1.281334518361232910e-01
1.458193018852713907e+00 1.461204096402085817e+00 2.892128557225932539e-01
1.511921043066228654e+00 1.468963897389631068e+00 2.340245754052908411e-01
1.465577866499673698e+00 1.460080364351032722e+00 2.876239301749023980e-01
1.335625287306428932e+00 1.437943731829159022e+00 7.595341025092371134e-02
1.522658745896403376e+00 1.476496054669001579e+00 1.923932604201702701e-01
1.502625405976788731e+00 1.470501760403473801e+00 2.296647680211148790e-01
1.468975552547082231e+00 1.464182388012405411e+00 2.717028997591675044e-01
1.460255046247781685e+00 1.460533994004964198e+00 2.917404449143676803e-01
1.448817017519555161e+00 1.456531562796423929e+00 2.566436008249235456e-01
1.477044508300717762e+00 1.459690747687261814e+00 2.803346245428332550e-01
1.513403057696968812e+00 1.473385647030975854e+00 2.114627579877678132e-01
1.435148577482422638e+00 1.460512887162329410e+00 2.994887350426076456e-01
1.495022923963469363e+00 1.471638235842771092e+00 2.267990261639271088e-01
1.399505739114896619e+00 1.448705206396649681e+00 1.862006344869377439e-01
1.544723187684198917e+00 1.473387812490218662e+00 1.998912216268291797e-01
1.572860567168883339e+00 1.479610618221287810e+00 1.566247026001991449e-01
1.550577772755852957e+00 1.474503167961978889e+00 1.919612389356410431e-01
1.480836728841164573e+00 1.465053115807517292e+00 2.636718536632578491e-01
1.440480597522937778e+00 1.454969925348306603e+00 2.428566998925095755e-01
1.602858461763891462e+00 1.483706038092430735e+00 1.223624733852259339e-01
1.523517020516044207e+00 1.472700754085740638e+00 2.111793285422330635e-01
1.540149153556605199e+00 1.476400129443181442e+00 1.861562211329671757e-01
1.506262208725687390e+00 1.469573946940868847e+00 2.329679881285653120e-01
1.473841583744858408e+00 1.464215254479277917e+00 2.699736935610833055e-01
1.503154370075487023e+00 1.466327852424535561e+00 2.500748035266638358e-01
1.538310938800505623e+00 1.470648315663204198e+00 2.162593477673473430e-01
1.419318736307968232e+00 1.454686946600386221e+00 2.451377393332958010e-01
1.450510803167431639e+00 1.457690309324969569e+00 2.679379625452914526e-01
1.460414430496008276e+00 1.458383443554890357e+00 2.721573069086066221e-01
1.458683877511040450e+00 1.457161033025812236e+00 2.603648079943194360e-01
1.415206390999306230e+00 1.452221175300375755e+00 2.202534227024871283e-01
1.588552842472555238e+00 1.485133442463737463e+00 1.207275943714705146e-01
1.457082056549639404e+00 1.456335961579962923e+00 2.524941099974662428e-01
1.602136118131042286e+00 1.483733632864226992e+00 1.225165683961320640e-01
1.386138810477805627e+00 1.446832444390975025e+00 1.684094384284547663e-01
1.483668539750919724e+00 1.464955359275141866e+00 2.632176447837477062e-01
1.548640106909976666e+00 1.480308850842428248e+00 1.627148100228484051e-01
1.656453846147754261e+00 1.489320915611707319e+00 7.665480627516439716e-02
1.544446170749260494e+00 1.475975592841683781e+00 1.866881160264493300e-01
1.649913682273709270e+00 1.493651785559009015e+00 6.304722432594200843e-02
1.472636467182533604e+00 1.464002016742894652e+00 2.713828856515552723e-01
1.506498600685042710e+00 1.469283811449114685e+00 2.343218820330649488e-01
1.446632761451381199e+00 1.457228709835689751e+00 2.643120992834344651e-01
1.458907614949430442e+00 1.463054008770276360e+00 2.802734727115174240e-01
1.444000213974519164e+00 1.460773984814013104e+00 2.955809465828822535e-01
1.500063426188525284e+00 1.465336755987784567e+00 2.559820339982528115e-01
1.498281329948160323e+00 1.463668546391220682e+00 2.647596644995078297e-01
1.450587639661817363e+00 1.457933048769147755e+00 2.703761877333148989e-01
1.574753024948643665e+00 1.481064737960427147e+00 1.481700233252147558e-01
1.500875801563197109e+00 1.465718257767963273e+00 2.538366184271871329e-01
1.520082520405726001e+00 1.469299492688429298e+00 2.295082739940978722e-01
1.639459769328120986e+00 1.491644417968126968e+00 7.380859230488812095e-02
1.646043262223433112e+00 1.489585605893057441e+00 7.940791979820249757e-02
1.561914959116941892e+00 1.475543191068407811e+00 1.822748333873297488e-01
1.507665426929186925e+00 1.467810851842619835e+00 2.412172816663966102e-01
1.657723654116613154e+00 1.494400410943727220e+00 5.812742712096225645e-02
1.555395844997705668e+00 1.473489878202585146e+00 1.954214026385831526e-01
1.460890932589869351e+00 1.457356284156505088e+00 2.617253376235147977e-01
1.427356086157850923e+00 1.457146725110491037e+00 2.686879040827152565e-01
1.403926996200117738e+00 1.448888883709781528e+00 1.873440742519336122e-01
1.490592286719789161e+00 1.466295882063323175e+00 2.544233494999561529e-01
1.387130466287121999e+00 1.446700301792418042e+00 1.668217314825865549e-01
1.541593326803566422e+00 1.472881743721723424e+00 2.036412803446173980e-01
1.426593876042079323e+00 1.450764850259240957e+00 2.026402973338810587e-01
1.393222428357755893e+00 1.446343080482437982e+00 1.620047160560561805e-01
1.549977262716942583e+00 1.476251727717534434e+00 1.831474121277618661e-01
1.465606389361922668e+00 1.463919989984296732e+00 2.740367803245857270e-01
1.358801600456220449e+00 1.441544476569792010e+00 1.142390513905852667e-01
1.487412162511564606e+00 1.466032047910781788e+00 2.567654433094056499e-01
1.681397767609005500e+00 1.496696588815285889e+00 4.429746837494036305e-02
1.570216006971678180e+00 1.481429709377829251e+00 1.480954716205987731e-01
1.446468469465457041e+00 1.457504830553032704e+00 2.671661161027577558e-01
1.400957777189056452e+00 1.447290859241961547e+00 1.708754704027485027e-01
1.417392043369439136e+00 1.454969856977117892e+00 2.485732851978095237e-01
1.353653125978427019e+00 1.438185226576507603e+00 7.737223206465757008e-02
1.482473402640690274e+00 1.465012661261221538e+00 2.633314834542081484e-01
1.496953281996461493e+00 1.470127373954565053e+00 2.335123883482498885e-01
1.459151003480402942e+00 1.458289022517206934e+00 2.715667614969389243e-01
1.490263140728789182e+00 1.466318510915219919e+00 2.544229448131758442e-01
1.335272554150125801e+00 1.436208026092900880e+00 5.631031851124671667e-02
1.520779058709596843e+00 1.469070414796128210e+00 2.304161121885938135e-01
1.496958311316867629e+00 1.467468554986542939e+00 2.465490181966440986e-01
1.570908964153945098e+00 1.479374997310049844e+00 1.586485687057433702e-01
1.496115979950114028e+00 1.467004426791657101e+00 2.491090198903124497e-01
1.558488447457401005e+00 1.478603096713729359e+00 1.676286044694574318e-01
1.476113104963885148e+00 1.462419599829967387e+00 2.778577372212928664e-01
1.509042379531191358e+00 1.468784857768570928e+00 2.359121822269938384e-01
1.602364838216227438e+00 1.485158179903521170e+00 1.146920673775758959e-01
1.491039150200916596e+00 1.461175399202455205e+00 2.792325059948441712e-01
1.477058861477287488e+00 1.461287314948195970e+00 2.830003006192067239e-01
1.443675663803570153e+00 1.459689002742388553e+00 2.902182923009346549e-01
1.508750261309133700e+00 1.473213709361005819e+00 2.140334312765415081e-01
1.549995510715441505e+00 1.477782342144107863e+00 1.752280628497668025e-01
1.427527503568496003e+00 1.450691665892408722e+00 2.016908886963674208e-01
1.594789433443785764e+00 1.483039691428286622e+00 1.293518204479754963e-01
1.486805697872877863e+00 1.463450741573494307e+00 2.694940357792985353e-01
1.481058597948769151e+00 1.465033698481674973e+00 2.636928910628337230e-01
1.559846474353036028e+00 1.480068244199243654e+00 1.594456775497926637e-01
1.421510995737940153e+00 1.454615186823850159e+00 2.438525639444534820e-01
1.426637534729124912e+00 1.453762182645910395e+00 2.337469222203445163e-01
1.501896917312884661e+00 1.467897847777844156e+00 2.427566796050774078e-01
1.669332131239280814e+00 1.493256953061536052e+00 5.876634728006330938e-02
1.650674351223314629e+00 1.493724597387181996e+00 6.256001879130031196e-02
1.492106162864422991e+00 1.473976355685946871e+00 2.164411514991094188e-01
1.477531010543919665e+00 1.461995216611672532e+00 2.794520592901700851e-01
1.558850426007679202e+00 1.477178279335238154e+00 1.749141581423516445e-01
1.503156830792156118e+00 1.466685066567693596e+00 2.483111769976178440e-01
1.497115198087963117e+00 1.466313211526175442e+00 2.521622776985895653e-01
1.516342622393975326e+00 1.467878901199359154e+00 2.379163944317212454e-01
1.533583223644929827e+00 1.473865957298799323e+00 2.015707259306140919e-01
1.589226844198633470e+00 1.483075274002845001e+00 1.314829558980966095e-01
1.581246634650898208e+00 1.479478518080954430e+00 1.539715302498442517e-01
1.535934350059838582e+00 1.473902411786569111e+00 2.005113792515969273e-01
1.466257951272476046e+00 1.462769884650695129e+00 2.792902973398547761e-01
1.569683682894141619e+00 1.477476627575738943e+00 1.691381383949281392e-01
1.537603082905833363e+00 1.475341534457218495e+00 1.925410276847790980e-01
1.727153582380478225e+00 1.505184569376680992e+00 1.279797480375444510e-02
1.501121700893092381e+00 1.468079425726896314e+00 2.421273008333902632e-01
1.511576827071739348e+00 1.471394435138438261e+00 2.220471480862787061e-01
1.498075163168594459e+00 1.465648088367217827e+00 2.551073174053073433e-01
1.462006356060489010e+00 1.458304400078617391e+00 2.709151073901152618e-01
1.464207812374673789e+00 1.462351733690689271e+00 2.819200109868049697e-01
1.527121264208466389e+00 1.474037515843567681e+00 2.031041999232856832e-01
1.548612690321051755e+00 1.473809170671504187e+00 1.962802969024892152e-01
1.598612559023068203e+00 1.482184235751746515e+00 1.323863156691518772e-01
1.506455039122003514e+00 1.467191731049299008e+00 2.446957597772612958e-01
1.592185523094863386e+00 1.480144262737410399e+00 1.460180817202113568e-01
1.468055194778126404e+00 1.457024732922154620e+00 2.564744354191652587e-01
1.595088817493731881e+00 1.484418973580756695e+00 1.217853650223614526e-01
1.558768451492737350e+00 1.475427352344022669e+00 1.840741199374507087e-01
1.587457271821743676e+00 1.487942908132901643e+00 1.079630918529677491e-01
1.563969694882492822e+00 1.479623418777769261e+00 1.601164168177130198e-01
1.580147699164581532e+00 1.481759656594334729e+00 1.422741745877128261e-01
1.541812692594544121e+00 1.472931505403499930e+00 2.033056659487057771e-01
1.578905003759773162e+00 1.484078172879449431e+00 1.304640239856081629e-01
1.468965637249537215e+00 1.462486379470964826e+00 2.797853287462043204e-01
1.478200718754600018e+00 1.461329387541676850e+00 2.824456415827352740e-01
1.634996903013183456e+00 1.492927775349665254e+00 7.020193011862917165e-02
1.561901750646224940e+00 1.478761295906630968e+00 1.654523433670571364e-01
1.589510713246999218e+00 1.479326390991290374e+00 1.514856089011168971e-01
1.515002312406342089e+00 1.467225620985591616e+00 2.416367524068042949e-01
1.526655183339578059e+00 1.471833859165427194e+00 2.144117916867595564e-01
1.516167151078938069e+00 1.469373751321808586e+00 2.305020523329180115e-01
1.513152692164898117e+00 1.469338550889131456e+00 2.317296194502721229e-01
1.515645602788281865e+00 1.465897906699675346e+00 2.480542750197639590e-01
1.385200923321384447e+00 1.450128013704938157e+00 2.041942301499067303e-01
1.384250123511691966e+00 1.448618260653257162e+00 1.880432981089851796e-01
1.489209483491940711e+00 1.467833616609172775e+00 2.474035294094034387e-01
1.497055155921919178e+00 1.467535870153051647e+00 2.461860067113406103e-01
1.433885753591392476e+00 1.458744877409676732e+00 2.833932009229551685e-01
1.482557979617612931e+00 1.465504040645016381e+00 2.609295995524207878e-01
1.486780905806342146e+00 1.463679536800722936e+00 2.683916390345983949e-01
1.472157661204610779e+00 1.461555631791947585e+00 2.832299907458282751e-01
1.414116651540713310e+00 1.448517412561483697e+00 1.815607231713470271e-01
1.534094695490445082e+00 1.471810277898385255e+00 2.118436628408058575e-01
1.512790042761703591e+00 1.470339353489239498e+00 2.268690225448577180e-01
1.505863852951725201e+00 1.467221799583637853e+00 2.447468425554207017e-01
1.462597496014691911e+00 1.458920706059016137e+00 2.769156218897304012e-01
1.515975861641573941e+00 1.468217387330836177e+00 2.363495437214618300e-01
1.472253292637419664e+00 1.459225962774138852e+00 2.771518719806148057e-01
1.597023329423422178e+00 1.483500337616865172e+00 1.259295631365379142e-01
1.516871717992590796e+00 1.468785138481783381e+00 2.332012956819610738e-01
1.609259403266674715e+00 1.488931803640604290e+00 9.532626413610746641e-02
1.695182273337890289e+00 1.492225042324534456e+00 5.416944129535411490e-02
1.451028441630209720e+00 1.455440499634013340e+00 2.450104722759217646e-01
1.516512300860582529e+00 1.470774613889578530e+00 2.233748363708770723e-01
1.515383027333454535e+00 1.472998046745668033e+00 2.126684273248876378e-01
1.454001515368258390e+00 1.461950342970849581e+00 2.870053414738357178e-01
1.454785846107220948e+00 1.459058192297665757e+00 2.805579914633971050e-01
1.596015856775417463e+00 1.484379014628713023e+00 1.216077477025372111e-01
1.493351308070164141e+00 1.466876516980871514e+00 2.506660755145539987e-01
1.616949089902064429e+00 1.486281087699863335e+00 1.037086340913315891e-01
1.595408556773644015e+00 1.483886873476033763e+00 1.245213131107399673e-01
1.552079248332212558e+00 1.479215631250735186e+00 1.669888800158622622e-01
1.548372212423835714e+00 1.473209173404610661e+00 1.994663149637810606e-01
1.515904873961359201e+00 1.472732357692969174e+00 2.138049241764053143e-01
1.565024449723082078e+00 1.479118669447943235e+00 1.623413910303473096e-01
1.411396955821507593e+00 1.450890467702147246e+00 2.070626980292799846e-01
1.453423697766258016e+00 1.461265559020809679e+00 2.903943271733569476e-01
1.417325310993810428e+00 1.452146456339009184e+00 2.190064066994611702e-01
1.363430669485265589e+00 1.446527777524663216e+00 1.687474278705278496e-01
1.453958155912616235e+00 1.463360018300198462e+00 2.804095627165914539e-01
1.435572551171773403e+00 1.457016037536829733e+00 2.651227357240518723e-01
1.440249530974428538e+00 1.459029548056910208e+00 2.844823807553773509e-01
1.514731750960192080e+00 1.469837069720193679e+00 2.286897622228626081e-01
1.491671085975944555e+00 1.465157882565905290e+00 2.596138888211004803e-01
1.584250284423844635e+00 1.478448606622553729e+00 1.582719031868274895e-01
1.537447218613007038e+00 1.475927255857180986e+00 1.896090597533199029e-01
1.481464204238604809e+00 1.466535248013995041e+00 2.563132851495830700e-01
1.547551278962914001e+00 1.476297777762967112e+00 1.838401809427088196e-01
1.458256349213677971e+00 1.458293477025691454e+00 2.718639641451258138e-01
1.457927196483801202e+00 1.458223621882122512e+00 2.712544126795469746e-01
1.548145303887411339e+00 1.477226845238734487e+00 1.788181514365382030e-01
1.530395293850881133e+00 1.473210487268447055e+00 2.060791278926149550e-01
1.460528465777545692e+00 1.461814116553143306e+00 2.856131166004840516e-01
1.621779886428127870e+00 1.488361109673255633e+00 9.310796118035004343e-02
1.510218389688087415e+00 1.472541825965496765e+00 2.168322158895905072e-01
1.605020746347668448e+00 1.485502710657034653e+00 1.120330914518013199e-01
1.565120280463262237e+00 1.480367803328496157e+00 1.557514023855138541e-01
1.392201780844033010e+00 1.448929045310515473e+00 1.899372001409086741e-01
1.497215620610651055e+00 1.464901597117068688e+00 2.590529074881682825e-01
1.444381964242464234e+00 1.460890445296003204e+00 2.949237037049774468e-01
1.586536394668012662e+00 1.480560449690804470e+00 1.460667905464301808e-01
1.519141393642541527e+00 1.467658100660309994e+00 2.380678196130057434e-01
1.480521762418288256e+00 1.463699622421590574e+00 2.703008817682787668e-01
1.608456771171469679e+00 1.487329792671387096e+00 1.026102199812125026e-01
1.580767208676959967e+00 1.479878696130889626e+00 1.520327775813256899e-01
1.393221142343449737e+00 1.450246057144503942e+00 2.038785901167904646e-01
1.461963237715538932e+00 1.460590661493316400e+00 2.909519068982616141e-01
1.514324000145844007e+00 1.467965661950904277e+00 2.381728134421258469e-01
1.495478268933179145e+00 1.469918107756197800e+00 2.350574137713439815e-01
1.470973301990809334e+00 1.461844866009482713e+00 2.822162643770574908e-01
1.399026001271680197e+00 1.448936178114313744e+00 1.887522379343022361e-01
1.473632282911284674e+00 1.466804275489184350e+00 2.576475974338156005e-01
1.607131091459861993e+00 1.483520821224305175e+00 1.215750842009890864e-01
1.511168460539229264e+00 1.475585280986723813e+00 2.013444124227146137e-01
1.443455075638898633e+00 1.456452537329780750e+00 2.572519009227690057e-01
1.501695716139906711e+00 1.467788334667021743e+00 2.433650469795054228e-01
1.508301711262161948e+00 1.471860583619151619e+00 2.209109638960584654e-01
1.559166747023606137e+00 1.475992967729855776e+00 1.809731717895714798e-01
1.453744577228051504e+00 1.461945866507857517e+00 2.871064500024492760e-01
1.616885914404883273e+00 1.489780082828034535e+00 8.894963190735021008e-02
1.548649995825253756e+00 1.474159918523861856e+00 1.944556566796618591e-01
1.431159131669111684e+00 1.454542243897050113e+00 2.407452491262851990e-01
1.557048409828965641e+00 1.476061419165450861e+00 1.814264447466724106e-01
1.504070715496131916e+00 1.467272401373748592e+00 2.451034111025497397e-01
1.420823796108007908e+00 1.454198504855741314e+00 2.396693929935844458e-01
1.538807902561639906e+00 1.472463707800181432e+00 2.067999407757072083e-01
1.536996322175139262e+00 1.475418307923504591e+00 1.923790525975135057e-01
1.484268217295932946e+00 1.465273271719724324e+00 2.614828251715649032e-01
1.553499165166076779e+00 1.477589178493555533e+00 1.748596444997155275e-01
1.434334182034358252e+00 1.456918437406092171e+00 2.644503616746607944e-01
1.493884771909241627e+00 1.464196911822777336e+00 2.635856564945475156e-01
1.474472834444030989e+00 1.461962997537546327e+00 2.805607979189260748e-01
1.484581058742437731e+00 1.464722555343016319e+00 2.640465523805196613e-01
1.478583189883087234e+00 1.462520409977865254e+00 2.765965647686881024e-01
1.457844710761376117e+00 1.459358545525510253e+00 2.826909607934167679e-01
1.420991248628831194e+00 1.455588973178206791e+00 2.541454855097913246e-01
1.692388798754981716e+00 1.496427580101832300e+00 4.247367600238795282e-02
1.549936672569803831e+00 1.477643377214366449e+00 1.759693993787768695e-01
1.557194642071904278e+00 1.482374951313764733e+00 1.485057804005057158e-01
1.387623831021512766e+00 1.447837370010440772e+00 1.790074061574493947e-01
1.549067606882027937e+00 1.479610389024575312e+00 1.661495790428089703e-01
1.498221370582093703e+00 1.470015953350499727e+00 2.336121121535920109e-01
1.505904238678066553e+00 1.467468855029760766e+00 2.435105973774817911e-01
1.493201904130470936e+00 1.465605196417206990e+00 2.569267835909402886e-01
1.596757832614997596e+00 1.484480623869381066e+00 1.207439894921712165e-01
1.544224265139595431e+00 1.476557906462905079e+00 1.837795176734723368e-01
1.544716939120064580e+00 1.477979837847560596e+00 1.762768998237110030e-01
1.508258376224248076e+00 1.467819208415966692e+00 2.409735207298667747e-01
1.353183453314760643e+00 1.443496224185111032e+00 1.365981258605523108e-01
1.518188466173703732e+00 1.466540552821315568e+00 2.439912860556265606e-01
1.419020387310102160e+00 1.451521483866849760e+00 2.120990438001920664e-01
1.545887222528441018e+00 1.472936492056454272e+00 2.017853286258612378e-01
1.612832561007520038e+00 1.487672713473260799e+00 9.942174738616671448e-02
1.419230847337032309e+00 1.451066688127320869e+00 2.072981723763213935e-01
1.398565642168400736e+00 1.448624907133951867e+00 1.855151286634650343e-01
1.412072171749675142e+00 1.451714934083300435e+00 2.156079009552443471e-01
1.404491334028071137e+00 1.451019015104320742e+00 2.098437534827911344e-01
1.442516588137329636e+00 1.455784433962871161e+00 2.506734834784686838e-01
1.501564522846192240e+00 1.467522152560321258e+00 2.447212459030037590e-01
1.507737015046440421e+00 1.472380882189730622e+00 2.185355458053572786e-01
1.529277533914081388e+00 1.473507554735407510e+00 2.049858753098926234e-01
1.519611042303114168e+00 1.470129904216999517e+00 2.255062637245581758e-01
1.451320553054280982e+00 1.454884702665623752e+00 2.393096336415994618e-01
1.439986396262440405e+00 1.455976005341536705e+00 2.532835753155527891e-01
1.517922417219396136e+00 1.470930058165320631e+00 2.220942019379750776e-01
1.362436602625446636e+00 1.440070767553696340e+00 9.756374506664090840e-02
1.485779875349209300e+00 1.462631066935032420e+00 2.737953107563961819e-01
1.505296463955207553e+00 1.469075776069162620e+00 2.357697624091240618e-01
1.459111157410595272e+00 1.462871739352142875e+00 2.810681517256167217e-01
1.621287353278549004e+00 1.488777545636200683e+00 9.156323094884780134e-02
1.528964058406291349e+00 1.476547022850140944e+00 1.897096342363542854e-01
1.406762742307307246e+00 1.453522524358839885e+00 2.358812913569681424e-01
1.487725400354355854e+00 1.469853089150504388e+00 2.381002586887543404e-01
1.517671454917784102e+00 1.474537019909982094e+00 2.041217210166384743e-01
1.465780472878957408e+00 1.461349982924693425e+00 2.861824556691540677e-01
1.470102279287500036e+00 1.463994319357876162e+00 2.722359088773002034e-01
1.574611063950614120e+00 1.481186369055945917e+00 1.475841295133559494e-01
1.504119485674758838e+00 1.470750268699292596e+00 2.279073170780913649e-01
1.517761308329026670e+00 1.470715967020111759e+00 2.232238546088977371e-01
1.536603761300409099e+00 1.470278089690509660e+00 2.187550953479489024e-01
1.428613866130683974e+00 1.454127170704967442e+00 2.370638251491948290e-01
1.508666699245803100e+00 1.466064625089047446e+00 2.495412338680865760e-01
1.557330044858414198e+00 1.476187671591328687e+00 1.806614333200620703e-01
1.536495969338987910e+00 1.472595430978552500e+00 2.069705875504349035e-01
1.519611887204387557e+00 1.467946682334235309e+00 2.364597615381617279e-01
1.553015825735116540e+00 1.478079418938516909e+00 1.725065594505255928e-01
1.481735022638782873e+00 1.461671247337880786e+00 2.797041043532043636e-01
1.435395286674135740e+00 1.455332573675778285e+00 2.478475937358887993e-01
1.542767561523470610e+00 1.475316194675482029e+00 1.907142924388190164e-01
1.457255354139392223e+00 1.462856556539521291e+00 2.817268752568513057e-01
1.415413313626383562e+00 1.447497491722450125e+00 1.706197170139100716e-01
1.504574832584290922e+00 1.469197347529151765e+00 2.354197444914648274e-01
1.637157197620326299e+00 1.492326662803548087e+00 7.189286142574316529e-02
1.556567984237559044e+00 1.477315343134970371e+00 1.750869137050878044e-01
1.418698440616561918e+00 1.454028373816291353e+00 2.383984387068545097e-01
1.466759841558518795e+00 1.465255431790761564e+00 2.673188490471825052e-01
1.541532123952130462e+00 1.476498571086898748e+00 1.851201741110244658e-01
1.526097571699022382e+00 1.468797568523886765e+00 2.299457433267000916e-01
1.578937831686826554e+00 1.478586531161144801e+00 1.596344537731212987e-01
1.560456568544780653e+00 1.480114319861683292e+00 1.589594782537357420e-01
1.522650225480562280e+00 1.474725813922735496e+00 2.013052306098986055e-01
1.576763775653345689e+00 1.480345371153297895e+00 1.511656425704641094e-01
1.466249354031772922e+00 1.465265307786123516e+00 2.674395792317884601e-01
1.464067461587556185e+00 1.459859771548763785e+00 2.858741226906005850e-01
1.401322046951005706e+00 1.449475389789454782e+00 1.940673572500013211e-01
1.584795559654240460e+00 1.481095368964223447e+00 1.439134621058680008e-01
1.460830352388739595e+00 1.463741560239932626e+00 2.764159862186099104e-01
1.467106085199998189e+00 1.465020853311435278e+00 2.683204146253988509e-01
1.458955819563327427e+00 1.460741082645199196e+00 2.911602677939825745e-01
1.572061035100627002e+00 1.479227451460248366e+00 1.589678088038903869e-01
1.520578574053934817e+00 1.467664623141959002e+00 2.375458094472976400e-01
1.436545377249239364e+00 1.455268395182589325e+00 2.468988367552200636e-01
1.480611948309034087e+00 1.462883026235773487e+00 2.742095822238569403e-01
1.447341132128947327e+00 1.459756797582486554e+00 2.898198952918055737e-01
1.552164853158419344e+00 1.478139918743405667e+00 1.725272523595821061e-01
1.609053963550968414e+00 1.484426119446501824e+00 1.158202093159831220e-01
1.495245955831448148e+00 1.465615357646991912e+00 2.562022044056883607e-01
1.586499312892351909e+00 1.485798745367193918e+00 1.184550076534457569e-01
1.498231929573199395e+00 1.465246423790190544e+00 2.570277852669759500e-01
1.498165363306251718e+00 1.465878815715299321e+00 2.539446758799264736e-01
1.575615719810408155e+00 1.478666045681063634e+00 1.605259300433772018e-01
1.494005922658721897e+00 1.466846857079125099e+00 2.505907982415151447e-01
1.447846096205687605e+00 1.456910577990571776e+00 2.607507701870100392e-01
1.565036485192258908e+00 1.479631223803331785e+00 1.596484054201240954e-01
1.647218738023064288e+00 1.492496528968684455e+00 6.813423867945180012e-02
1.609034664318866881e+00 1.486264268858286997e+00 1.070226508422617295e-01
1.514727479401196231e+00 1.473886727499080562e+00 2.084721109181313647e-01
1.448673700046262613e+00 1.457908941058587038e+00 2.706643774538299296e-01
1.413798893013810565e+00 1.452689999860803383e+00 2.254912214675304227e-01
1.470890239374430974e+00 1.462234162536235171e+00 2.803838913375348296e-01
1.435528738406328886e+00 1.455766093228300306e+00 2.522743502022426476e-01
1.528276518093820036e+00 1.475281047873246099e+00 1.963809437074834352e-01
1.371964158442877002e+00 1.445894667929866317e+00 1.604512566238449067e-01
1.559537601718113953e+00 1.474466603752843774e+00 1.887947528800930086e-01
1.517296616866220083e+00 1.470612654222031468e+00 2.239063122685108487e-01
1.525210400965008262e+00 1.471923362692321602e+00 2.144822697523692256e-01
1.394251628789919817e+00 1.447700884120836085e+00 1.763950583308777076e-01
1.511919285439179417e+00 1.469799828568459699e+00 2.298632977451242898e-01
1.462789214177539598e+00 1.457945901547387457e+00 2.671073062214268656e-01
1.472239874556644734e+00 1.462344783907350676e+00 2.794323167742729930e-01
1.475970559948135863e+00 1.463346640978392177e+00 2.734538902072540245e-01
1.591751677000312171e+00 1.481602453552855359e+00 1.383500573671971601e-01
1.486004783645714422e+00 1.463897363508739780e+00 2.675841510201975026e-01
1.442746086095166635e+00 1.456369063091266014e+00 2.565858319674352295e-01
1.427753436862881475e+00 1.454596842985687699e+00 2.421395972876591030e-01
1.512923187427183125e+00 1.470748815989056268e+00 2.247812418657383904e-01
1.508433781042448851e+00 1.471203406884508569e+00 2.241236704604399055e-01
1.668294820175288073e+00 1.494544205054880948e+00 5.471585240871935929e-02
1.495628252120833945e+00 1.463535373940262563e+00 2.662620115482651206e-01
1.570876883621853404e+00 1.482037383381856310e+00 1.446200776119966891e-01
1.566536226062241077e+00 1.476968246579772659e+00 1.730344785063257784e-01
1.469091442532450609e+00 1.461087545534285104e+00 2.864102244592792168e-01
1.513943063890149654e+00 1.468780297012380665e+00 2.342389661960901648e-01
1.572814645280259604e+00 1.479749080282790619e+00 1.559114983220515893e-01
1.441752896816028473e+00 1.457253232171274560e+00 2.658858381979375962e-01
1.466913869081193367e+00 1.462667981288552355e+00 2.795674471430870112e-01
1.526562012426574189e+00 1.474019457945070721e+00 2.034036772514996871e-01
1.521744107902671228e+00 1.470485390876686171e+00 2.229663477104298075e-01
1.515940446616455439e+00 1.468558267252153549e+00 2.346576817606149945e-01
1.468181711405345702e+00 1.463052151496114783e+00 2.773389666257882746e-01
1.531696113235616608e+00 1.475668509589407984e+00 1.931188612876744426e-01
1.517345467751230803e+00 1.469608876296361721e+00 2.289137850979435507e-01
1.453528049698439961e+00 1.461174546988087020e+00 2.907886595052870393e-01
1.580594061929823324e+00 1.478949270357147183e+00 1.570492834080493005e-01
1.471507595075779218e+00 1.458451440588477421e+00 2.696906432453409774e-01
1.551642107309476160e+00 1.475124828358220785e+00 1.883436986622595566e-01
1.547403445164976299e+00 1.474258445497875103e+00 1.944125505993413716e-01
1.482557280583443493e+00 1.465838680193979782e+00 2.593129435494151425e-01
1.476736750452604552e+00 1.463602242200425119e+00 2.719820538164366419e-01
1.447463990649132670e+00 1.460475562777497238e+00 2.959106374440873544e-01
1.451786284768953106e+00 1.459934963781170492e+00 2.903007910718337081e-01
1.462171298460485325e+00 1.462170958552841071e+00 2.834141872935468376e-01
1.571346983461627822e+00 1.478999703656369347e+00 1.604539217269779217e-01
1.536196661895058213e+00 1.471961827806172129e+00 2.103114475410186035e-01
1.592713149949451790e+00 1.482563992709803768e+00 1.327793741347220446e-01
1.432693525154431935e+00 1.456388512293779414e+00 2.594220699265925023e-01
1.516471693554209077e+00 1.466638658729512379e+00 2.440754331142510614e-01
1.472447270427123200e+00 1.466455644825426896e+00 2.597127796596832017e-01
1.503127735760584560e+00 1.470589218723341807e+00 2.290550268028151981e-01
1.573270957533726921e+00 1.479189263426695877e+00 1.586876897609104664e-01
1.529719348942567336e+00 1.468649803676422172e+00 2.294409855039292734e-01
1.471800973386227174e+00 1.463440236095729707e+00 2.743361280748922160e-01
1.547843189221290716e+00 1.474102387788935209e+00 1.950533596093537436e-01
1.520222949285880532e+00 1.469029155879157056e+00 2.308164919189837905e-01
1.413433107846724379e+00 1.452134250791668357e+00 2.197275239025121840e-01
1.567006780490373341e+00 1.478406279247831412e+00 1.652961058544506479e-01
1.512506683564541543e+00 1.469751277071998929e+00 2.298989012460488368e-01
1.395800213429159609e+00 1.450556133731073505e+00 2.066850551246683931e-01
1.506866720713505137e+00 1.472601244397194087e+00 2.177608447236773492e-01
1.492452975501630474e+00 1.465166675244265804e+00 2.593145821788666039e-01
1.442697492274569449e+00 1.458973659377653442e+00 2.832019890429584574e-01
1.511824479817322597e+00 1.470557716157634864e+00 2.261236200720228018e-01
1.532492175247775590e+00 1.475353358809789350e+00 1.944174508410704827e-01
1.324111999283653196e+00 1.435470296469640417e+00 5.008457120254978384e-02
1.516036481830952853e+00 1.471328273838292233e+00 2.207762974825797919e-01
1.524279794513446973e+00 1.466267535222228302e+00 2.433279065259822960e-01
1.426708663507384678e+00 1.451819999287590868e+00 2.135696921874615239e-01
1.593365979869527660e+00 1.481735999318231523e+00 1.369684428311279401e-01
1.629673400392856353e+00 1.488734912124302312e+00 8.864295703423256956e-02
1.565533979284032595e+00 1.479421624684027270e+00 1.605490285933812988e-01
1.624039784775477724e+00 1.491079157406265843e+00 8.109247507234854102e-02
1.519801524828698458e+00 1.471811378747224452e+00 2.170010663353322822e-01
1.442849037680887569e+00 1.458527359665199974e+00 2.786003377735985498e-01
1.412378489759094746e+00 1.451597940242277174e+00 2.143105463956700985e-01
1.521846286091868228e+00 1.475426898847631119e+00 1.980819926306619794e-01
1.509353999530567148e+00 1.469102822136447939e+00 2.342253614753090907e-01
1.549175053296601989e+00 1.472848093668439606e+00 2.010357729920708436e-01
1.498870236981779680e+00 1.466718126264306532e+00 2.495871246624488116e-01
1.513397456268052332e+00 1.471540195188892008e+00 2.206665169773395774e-01
1.502947755123987372e+00 1.469361379654561039e+00 2.351768787176721498e-01
1.455099990804305632e+00 1.464295673600210401e+00 2.756532316389133097e-01
1.560279299819959498e+00 1.477017931743376256e+00 1.751967767888973349e-01
1.461588073296618440e+00 1.460256498167050498e+00 2.905884099906647089e-01
1.549508310899640584e+00 1.478668244167159918e+00 1.708411988518936109e-01
1.356695506825671194e+00 1.443024239959736388e+00 1.309045223942819913e-01
1.455358094363021104e+00 1.460492268345419786e+00 2.934287390757369662e-01
1.472414934652876095e+00 1.462174090346964439e+00 2.801934550769877297e-01
1.587831592062619146e+00 1.482685636761534420e+00 1.341536488044910991e-01
1.513896173090826025e+00 1.468822757957889635e+00 2.340433700366877645e-01
1.381169876935021135e+00 1.445292511470354091e+00 1.525048618993575245e-01
1.583714424229067941e+00 1.481783289634247991e+00 1.406819706519226998e-01
1.586932289561417964e+00 1.481748308207953224e+00 1.395462402912561739e-01
1.428433553736161210e+00 1.455264141335731676e+00 2.488886296500229522e-01
1.463527354498874500e+00 1.466251919866545350e+00 2.636605769771779295e-01
1.560341835453503689e+00 1.483370742067643411e+00 1.420032570747726541e-01
1.460102343157733351e+00 1.461203283017495691e+00 2.886284121802095703e-01
1.588082496401948429e+00 1.481725630474776789e+00 1.391950864642186592e-01
1.468239160430572454e+00 1.461116759942948429e+00 2.865332622705635823e-01
1.563728372972879477e+00 1.478587416290960466e+00 1.656397716171711387e-01
1.660116955543898154e+00 1.492952152353364648e+00 6.256079767279662529e-02
1.536328965559452753e+00 1.475406177859176271e+00 1.926940441315782016e-01
1.638723078490941232e+00 1.494957104947171489e+00 6.123113414834879115e-02
1.501570514851451543e+00 1.467122329317412932e+00 2.466891099891908024e-01
1.579081715458684032e+00 1.478273786155034797e+00 1.612398489403228941e-01
1.498940235677347577e+00 1.468713724176482716e+00 2.397577421515705298e-01
1.526589157873841085e+00 1.470814984263285385e+00 2.195832065125924437e-01
1.497350246114964145e+00 1.466053240571838279e+00 2.533592083725614286e-01
1.440282833337239499e+00 1.454101014814199955e+00 2.340087721578126556e-01
1.429125439990945434e+00 1.452978267583029170e+00 2.250445148569490128e-01
1.451580166782032277e+00 1.457910157519104244e+00 2.698681260993093245e-01
1.481622719928230358e+00 1.463623874086962484e+00 2.703135494475205625e-01
1.495401315700520595e+00 1.469905917657889471e+00 2.351441646353698012e-01
1.453913095927757970e+00 1.460986536301328576e+00 2.915515305198229656e-01
1.537537048371933501e+00 1.471133996559101487e+00 2.140540074853653219e-01
1.400196644713910032e+00 1.448018161258831871e+00 1.787533513387856987e-01
1.517272800640170116e+00 1.471867626517765038e+00 2.176329459287678070e-01
1.404875086586226063e+00 1.453867896475552923e+00 2.399838148660562720e-01
1.457730046570466120e+00 1.462503568439736723e+00 2.832383508039069131e-01
1.488813114086778633e+00 1.466932755828980195e+00 2.519197424143409525e-01
1.590124944268086260e+00 1.479255869985870220e+00 1.516193435679821233e-01
1.568956349385572935e+00 1.479425200772523930e+00 1.591635572593672332e-01
1.525522147036918907e+00 1.477133199502512984e+00 1.880761935895605697e-01
1.430512095601605083e+00 1.454258070718826623e+00 2.379640229706080357e-01
1.442909998221308943e+00 1.460087410220187731e+00 2.945139369972453736e-01
1.394338931705267459e+00 1.447112242508041602e+00 1.700715547432858910e-01
1.452831996650360225e+00 1.462391354858933790e+00 2.853048427923481900e-01
1.602706017471375421e+00 1.489383774641469316e+00 9.571102035638420769e-02
1.475577343581925494e+00 1.463306140137631495e+00 2.737735360230831305e-01
1.469588684757342500e+00 1.461370000125575608e+00 2.849109074675972852e-01
1.501822389121487911e+00 1.465894156499635725e+00 2.526567075979006538e-01
1.459623141522199630e+00 1.461910698590571211e+00 2.854392544028527268e-01
1.512149016389490175e+00 1.470332870703973782e+00 2.271281341677015286e-01
1.520353517969357027e+00 1.473490936960972775e+00 2.083686540219355510e-01
1.708410137982314669e+00 1.503167947629107326e+00 2.018053237706462014e-02
1.404208646766563318e+00 1.453114869149213062e+00 2.321482961271553735e-01
1.529104003637763221e+00 1.470432812464088190e+00 2.206229556681118809e-01
1.568849586670866048e+00 1.480180749872767931e+00 1.552291328412140625e-01
1.390045610355775452e+00 1.448037491062639015e+00 1.807410202049256065e-01
1.585687226321234489e+00 1.481916710945110127e+00 1.391572968317319192e-01
1.501856415892574903e+00 1.468030083333344171e+00 2.421188117621161096e-01
1.488533648644743579e+00 1.468422056460290559e+00 2.447734066353556837e-01
1.412351918974735554e+00 1.451694273089093157e+00 2.153305465030493637e-01
1.330317277485940641e+00 1.432191092346524641e+00 4.321618270430255954e-02
1.419671737416333235e+00 1.456587682584288279e+00 2.649207614153109569e-01
1.511700147599363442e+00 1.474627871511542621e+00 2.059079548060196163e-01
1.486538953715583089e+00 1.460742635498943676e+00 2.827180387166247089e-01
1.463608770235222067e+00 1.462233315322185812e+00 2.826689540753586360e-01
1.526025788637920044e+00 1.476049917353777330e+00 1.933507466229816563e-01
1.417963519828255192e+00 1.457182838695341820e+00 2.716045578657762527e-01
1.454727785961463349e+00 1.463566746102751281e+00 2.791940783567268825e-01
1.525655930887641398e+00 1.472227327437797939e+00 2.127868150975350536e-01
1.466966847432405130e+00 1.459872148089133015e+00 2.851319861963214075e-01
1.591827008118689601e+00 1.480783748516608656e+00 1.427228451910937945e-01
1.527554394971894158e+00 1.471076583869897592e+00 2.179164400511716670e-01
1.445891716267840410e+00 1.459202892921695138e+00 2.846117794022772207e-01
1.498944449370318788e+00 1.466740536925968730e+00 2.494520891080254654e-01
1.491153954445088026e+00 1.465558928749960854e+00 2.578284520653428835e-01
1.490827987643791097e+00 1.469237713963920111e+00 2.400087662281553680e-01
1.534127035077972989e+00 1.472981871107444274e+00 2.058686412112169795e-01
1.493296440743939968e+00 1.465024472867427319e+00 2.597326961300175929e-01
1.511818146226450166e+00 1.471437594505538904e+00 2.217456245236695545e-01
1.462570790287570865e+00 1.460286713469898467e+00 2.905934014941767285e-01
1.419677830369986848e+00 1.456784083874840263e+00 2.669722238706043749e-01
1.477876994337087080e+00 1.463353335384582010e+00 2.728138576928674786e-01
1.472828379304904622e+00 1.464070853905199199e+00 2.709918180330506687e-01
1.694682236251795482e+00 1.501259763343324227e+00 2.764533291379889929e-02
1.489683686999606183e+00 1.468171369591408926e+00 2.455976998373158859e-01
1.487930459081954204e+00 1.465600729726635354e+00 2.586888368292585838e-01
1.576774398043489844e+00 1.478566490585568216e+00 1.605956103765609766e-01
1.408574112961241687e+00 1.451508127524969494e+00 2.141699458784730170e-01
1.506576630331247779e+00 1.468351698353427937e+00 2.389105010067545387e-01
1.446495948805090137e+00 1.460313462706524623e+00 2.957350647585624825e-01
1.561735794212746109e+00 1.476141132442221782e+00 1.792167538751606171e-01
1.477078782027963388e+00 1.466991041287708963e+00 2.555917761231655261e-01
1.385841825526876736e+00 1.443250298451383973e+00 1.297513034095647833e-01
1.485728658389326107e+00 1.466470485461981221e+00 2.551994730934867284e-01
1.484173083613675503e+00 1.462766010876167533e+00 2.736487562278757668e-01
1.597318092031374315e+00 1.483615580496609132e+00 1.251827938059003609e-01
1.445060374843955664e+00 1.459270727266138934e+00 2.855454378501394164e-01
1.540381308023271334e+00 1.477995721062504098e+00 1.778955936960839035e-01
1.535727470012346441e+00 1.474110226694889558e+00 1.995288439901453381e-01
1.420716439490103955e+00 1.455139862819347929e+00 2.495253975181452033e-01
1.559051308478372144e+00 1.479955629149638074e+00 1.603530415699397083e-01
1.457238200828009589e+00 1.456137099509869248e+00 2.504521202470306185e-01
1.569827172496308210e+00 1.476077918517210819e+00 1.764516081945126658e-01
1.455813733785502606e+00 1.457788461064389196e+00 2.674639080510660127e-01
1.468134634728712085e+00 1.462064800757290506e+00 2.820532125010651869e-01
1.462902796402005379e+00 1.461747278254422966e+00 2.851906756768877726e-01
1.548945535161985410e+00 1.476397124483558310e+00 1.827921843997323825e-01
1.345280587678159279e+00 1.440253844330041000e+00 1.012087572121873752e-01
1.547745671275599477e+00 1.479150057229441151e+00 1.690531649692381955e-01
1.504240306900888280e+00 1.470203157340921774e+00 2.305672070881503166e-01
1.341349245666093370e+00 1.438469449033177305e+00 8.147358805144430671e-02
1.471367252557754579e+00 1.462256997703601735e+00 2.801254046675137888e-01
1.590378843786138141e+00 1.481216654572972802e+00 1.409856155672194189e-01
1.386211122335937462e+00 1.445527496922579980e+00 1.543021790356099432e-01
1.433728135196960185e+00 1.461864140097448805e+00 2.937229599435037808e-01
1.609929068123362228e+00 1.489909567416307423e+00 9.083832770802616197e-02
1.486175455541245194e+00 1.464135696039418510e+00 2.663733885576389238e-01
1.462529495251492895e+00 1.462529735944238407e+00 2.816045539329417591e-01
1.437401529255577959e+00 1.456579906619840825e+00 2.601522326466798041e-01
1.385957722281908833e+00 1.442152697219314605e+00 1.178780293201644319e-01
1.515614380243158532e+00 1.468683442895500901e+00 2.341446194193041175e-01
1.464482088691143824e+00 1.461514863452578084e+00 2.858017143783622149e-01
1.573152871974339950e+00 1.476448495073017009e+00 1.732206198377340689e-01
1.480889148692328128e+00 1.466890000884366385e+00 2.547947105121632916e-01
1.459939452243255387e+00 1.461492249292047463e+00 2.873151195466248087e-01
1.365834129153265408e+00 1.438198192293597133e+00 7.662532191041861174e-02
1.457476823570972080e+00 1.457058615382026190e+00 2.596608617407839548e-01
1.600679212990656186e+00 1.483025600227225516e+00 1.269695905501151412e-01
1.501511844468104595e+00 1.464852976037878340e+00 2.578891962965166318e-01
1.469589852486012704e+00 1.461678561188121117e+00 2.834396990179394726e-01
1.411165428266843769e+00 1.453149375633328688e+00 2.309236233997134236e-01
1.462045861980532546e+00 1.460870351063926043e+00 2.896040450094966578e-01
1.419692383447388018e+00 1.452689350870449481e+00 2.241648228336049486e-01
1.415293221042964733e+00 1.452936118887864669e+00 2.277406465115048850e-01
1.558170380024493928e+00 1.474584876871215533e+00 1.886905587502130666e-01
1.420119553299899584e+00 1.449763712957948814e+00 1.934995703155664715e-01
1.382178940794814626e+00 1.448087879082825102e+00 1.826681445590630781e-01
1.513392368890974060e+00 1.470099465520983140e+00 2.278519988541312102e-01
1.492913527030901299e+00 1.464451914866561788e+00 2.626541334696074204e-01
1.529017875729109077e+00 1.473944085890242617e+00 2.028711244642010525e-01
1.636311615767611194e+00 1.492061899468489994e+00 7.319012914069665532e-02
1.527655673734882313e+00 1.474509158614154769e+00 2.005198514677239141e-01
1.563153850577957860e+00 1.478723800828069868e+00 1.651527828996816050e-01
1.514688274432390402e+00 1.467617730003467624e+00 2.397853321251234571e-01
1.479743359477887488e+00 1.463871403479171773e+00 2.697228634375700151e-01
1.543007287338902911e+00 1.471950443493292848e+00 2.079046214622758681e-01
1.490289536628425893e+00 1.464995540806511620e+00 2.608575848089492721e-01
1.577376938713450638e+00 1.482204236422935306e+00 1.410538895562772066e-01
1.501121039754097053e+00 1.468879555479030596e+00 2.381871473436680542e-01
1.501843098207969573e+00 1.470492156272211748e+00 2.299895567916763750e-01
1.531869662895633866e+00 1.472219946909289146e+00 2.105668205750132471e-01
1.453487705381933948e+00 1.455702943686612683e+00 2.470406157618139087e-01
1.302472540338853957e+00 1.429628057322848367e+00 3.905958376771263840e-02
1.524610057205020297e+00 1.472970125135268038e+00 2.094213857454312322e-01
1.566521750766472598e+00 1.478549253968042931e+00 1.647364016685890220e-01
1.494625586322732458e+00 1.468947967232100860e+00 2.401034138094752246e-01
1.536385750317022847e+00 1.473952561946105133e+00 2.000877688891246897e-01
1.349212058596088504e+00 1.436944564691505333e+00 6.381806290058222864e-02
1.422030076728513004e+00 1.451477944354580885e+00 2.110076495798188512e-01
1.535671792218432197e+00 1.471728029586514719e+00 2.116932648304487852e-01
1.575248801439604218e+00 1.480291252405327551e+00 1.520642245799020964e-01
1.471677751160161307e+00 1.461867283864649369e+00 2.818898605927178114e-01
1.453085743889044767e+00 1.459232761641766851e+00 2.828154671414029320e-01
1.524358979700226380e+00 1.469984545461135106e+00 2.245639370795464718e-01
1.440337989028409593e+00 1.457674855753818166e+00 2.705866303091014613e-01
1.437607620356793348e+00 1.458509676509494923e+00 2.799106353743288644e-01
1.480887430740475130e+00 1.464600802750623432e+00 2.658369254210435906e-01
1.390876361789848303e+00 1.446171140785804665e+00 1.605262709171686453e-01
1.403424117185029685e+00 1.450991385195365968e+00 2.097706663283355477e-01
1.566356551887726045e+00 1.479178949832434364e+00 1.614949156214381398e-01
1.470425637206834280e+00 1.464976270044781037e+00 2.674468933122925995e-01
1.462623316507083882e+00 1.458610628990938629e+00 2.738052969333971132e-01
1.558069838993992429e+00 1.475967935505190232e+00 1.815227792174121391e-01
1.561518365301544531e+00 1.479761461688830604e+00 1.603762133183866123e-01
1.583741518953973859e+00 1.479850287414848697e+00 1.509899035626191544e-01
1.493365739644960000e+00 1.465818261029345537e+00 2.558316932216454509e-01
1.530612223527841653e+00 1.475595664849955746e+00 1.939008126582837110e-01
1.637888457423682276e+00 1.486713715033517680e+00 9.345496488613522224e-02
1.462454681418787095e+00 1.458851937901760154e+00 2.762685873158606253e-01
1.513545889455210069e+00 1.474302287154754421e+00 2.068388558161247393e-01
1.499187584520015770e+00 1.469211099519810881e+00 2.372276333593848485e-01
1.492718238544257892e+00 1.466962608252999178e+00 2.504587618892545886e-01
1.523936733182969627e+00 1.472703911475398808e+00 2.110099402387609624e-01
1.410692122109534985e+00 1.450054376736319428e+00 1.983891340542538739e-01
1.460601236941729608e+00 1.460214948224415332e+00 2.904703845291645714e-01
1.523603385795684773e+00 1.471679224538940733e+00 2.162934442967101578e-01
1.458761167508413337e+00 1.459009771721085702e+00 2.789180787261985595e-01
1.472979189283348367e+00 1.463858731282892345e+00 2.719579323896373912e-01
1.497031277492165913e+00 1.468608007800814574e+00 2.409361452752376009e-01
1.498468182947367167e+00 1.469496711114608001e+00 2.360753796506074309e-01
1.427058548245418779e+00 1.455721186449945082e+00 2.539759403940177185e-01
1.441386301346985199e+00 1.460817799787165860e+00 2.961780205814353306e-01
1.497908678625674783e+00 1.470005527991713468e+00 2.337734261056341190e-01
1.530538028982137089e+00 1.475266297244449465e+00 1.955995619071896063e-01
1.412151255144432183e+00 1.452928586396816657e+00 2.283728788020218947e-01
1.466713529005869265e+00 1.457822332080566330e+00 2.647827994048674305e-01
1.560269845007377310e+00 1.475868478168806508e+00 1.812015524779654330e-01
1.438223936505983902e+00 1.454702253621053876e+00 2.406690440748265603e-01
1.571021806269343291e+00 1.478418978490659175e+00 1.636462244544182321e-01
1.473070058798182647e+00 1.457186973797439000e+00 2.567313260589814128e-01
1.473767287108530555e+00 1.465245988629608753e+00 2.650628459673796122e-01
1.655414015898626579e+00 1.495580171369398359e+00 5.452484879915667215e-02
1.531525769165144046e+00 1.473966291889096780e+00 2.018256993627574880e-01
1.386462650776201233e+00 1.447713612650835868e+00 1.778723478073372943e-01
1.482157762326897332e+00 1.463732897231848185e+00 2.696156630367015361e-01
1.540339427945835560e+00 1.473713316225844672e+00 1.998424145017017872e-01
1.582101421463437463e+00 1.480474584937877092e+00 1.483207576721130294e-01
1.454407991538356093e+00 1.459562192394384450e+00 2.857541060473718919e-01
1.479160806611863999e+00 1.467474369869282924e+00 2.525628635504250652e-01
1.528870722590804698e+00 1.469352649644924735e+00 2.261751476945948469e-01
1.469146908758021786e+00 1.463526190854437248e+00 2.747740505456854887e-01
1.573984079380112533e+00 1.481787793235864736e+00 1.446588029587483060e-01
1.600549463528213812e+00 1.482439741294770519e+00 1.302005791448286598e-01
1.471506001366618355e+00 1.459726833792454936e+00 2.823358263304315274e-01
1.563922118462147459e+00 1.478425621847277771e+00 1.664108748270823335e-01
1.501105502636108868e+00 1.469820011635340817e+00 2.335611627135135704e-01
1.471361244478519570e+00 1.462951874888370085e+00 2.768087863424789630e-01
1.543781850444165382e+00 1.473440649067176089e+00 1.999671942896478205e-01
1.581868834261454637e+00 1.483546981250845054e+00 1.320420959336099376e-01
1.599942239533204358e+00 1.483009549896362023e+00 1.273641676960541314e-01
1.384495311034749765e+00 1.446335139155029426e+00 1.632967524590299147e-01
1.361189901465982954e+00 1.445212557173321199e+00 1.545568053672593256e-01
1.497410815453849908e+00 1.468464651262912923e+00 2.415084568155037026e-01
1.551996283705393775e+00 1.479431584535569222e+00 1.659034130088389292e-01
1.531969965036386494e+00 1.472102550467095483e+00 2.111266570261734754e-01
1.470730117730287834e+00 1.463114967273529743e+00 2.762304067481180514e-01
1.467686273472525560e+00 1.460907759993828048e+00 2.876976386479221937e-01
1.441403279830740791e+00 1.458242238321290296e+00 2.760957644970766234e-01
1.374871087923331681e+00 1.445834081074999444e+00 1.593442498669192520e-01
1.510604654590402385e+00 1.465835777828883302e+00 2.500348314073743694e-01
1.509956601395019637e+00 1.471807958605474420e+00 2.205742628955253415e-01
1.422415676854122735e+00 1.450915526177580350e+00 2.050629692021506967e-01
1.410606694826481489e+00 1.455016376551100166e+00 2.507441817538033635e-01
1.484324318507659779e+00 1.469761199430936083e+00 2.397402540715859731e-01
1.492569177151499282e+00 1.467492686186704809e+00 2.479212229712782212e-01
1.464829447198760182e+00 1.462900712069248987e+00 2.791211242200284381e-01
1.568021482918901199e+00 1.479577205533045614e+00 1.587373992120320321e-01
1.481694649665298291e+00 1.462732970022791124e+00 2.745912714521777098e-01
1.483384618712519032e+00 1.464992686872844230e+00 2.631299452741645006e-01
1.354048715849579976e+00 1.441777499518315464e+00 1.173472415237976768e-01
1.480818025059890797e+00 1.464717078706888165e+00 2.652986895483617769e-01
1.491472864583744284e+00 1.467909245975019150e+00 2.462622299634497636e-01
1.484929889153875360e+00 1.463588821197673084e+00 2.694242895541703042e-01
1.546545712568625275e+00 1.475461522085037336e+00 1.885344941198839053e-01
1.567697358770971716e+00 1.476344320270878141e+00 1.758656941848454058e-01
1.530556173079254512e+00 1.472663247174998302e+00 2.087955229307347227e-01
1.605323085421985985e+00 1.485274256391560854e+00 1.129139696813099975e-01
1.497001207890432450e+00 1.467999102059692529e+00 2.439326276097368573e-01
1.482801565112536357e+00 1.466735860184274598e+00 2.548959833751751614e-01
1.669228445606470768e+00 1.493819095030317401e+00 5.690290235020789567e-02
1.460989856579660184e+00 1.461012635209649746e+00 2.892555336627731233e-01
1.509843554128211807e+00 1.469524222536553237e+00 2.319614979749834716e-01
1.415802823991873183e+00 1.450760519280253069e+00 2.047949965211287859e-01
1.431041453986912959e+00 1.455203658477756345e+00 2.476097612527701775e-01
1.566492045808719036e+00 1.478878070090843933e+00 1.630211930013769905e-01
1.603211733480845558e+00 1.487822613425801688e+00 1.024753770732222680e-01
1.494663166884032446e+00 1.468262078092174239e+00 2.434459812177575400e-01
1.475145682324899621e+00 1.463783673200993007e+00 2.716214914327786389e-01
1.533217527309920003e+00 1.474468778705438465e+00 1.986410055590181745e-01
1.465043263284775632e+00 1.463817469181853737e+00 2.747043048458118197e-01
1.360283155907694885e+00 1.442989671070854296e+00 1.300791820417476485e-01
1.484832095098668869e+00 1.467076816031429143e+00 2.525628260223859445e-01
1.600637080153356040e+00 1.484982878487308033e+00 1.163729266830535736e-01
1.397472068616815166e+00 1.447867778956960727e+00 1.776242656659026697e-01
1.462478258070863513e+00 1.464047366591887833e+00 2.744404853399079469e-01
1.457768220427436701e+00 1.461991737439500838e+00 2.856358383280159785e-01
1.482553527223620771e+00 1.469085387949542687e+00 2.436270475493454435e-01
1.397963627436418443e+00 1.452418632690833267e+00 2.261388867980418660e-01
1.619252184847474574e+00 1.487789949134010969e+00 9.644832326552330026e-02
1.604724104379731564e+00 1.483075402786608876e+00 1.250102665391488177e-01
1.418963685290515198e+00 1.453313547215940194e+00 2.308576314949641883e-01
1.377098174261191632e+00 1.442819128823977337e+00 1.261524183932350163e-01
1.391899633058721442e+00 1.448265402668680313e+00 1.828639226060049250e-01
1.489155433490400249e+00 1.465798062312096528e+00 2.573244664353955269e-01
1.527154983183452774e+00 1.470705388933235991e+00 2.199356487262431881e-01
1.441544728803326958e+00 1.457008451492868062e+00 2.634391982209630667e-01
1.554052102311176409e+00 1.475977859004659720e+00 1.830061921656574164e-01
1.406875594058079937e+00 1.451949621499710075e+00 2.192033130811038288e-01
1.462513105311030959e+00 1.463319648222443314e+00 2.778723515862250304e-01
1.627261196347964622e+00 1.488996691432533659e+00 8.847217744814761531e-02
1.476396747619938887e+00 1.465640622665395520e+00 2.623048767921603575e-01
1.548532031718997226e+00 1.474210443537586457e+00 1.942388415235100363e-01
1.449400834366264545e+00 1.460703242448637473e+00 2.942586548322244089e-01
1.331864135126838100e+00 1.436193290486840857e+00 5.632167787602306713e-02
1.482904439342018987e+00 1.463681446322149915e+00 2.696248359905749070e-01
1.455510981542618820e+00 1.460632335345923183e+00 2.927243810092682308e-01
1.505234760301683794e+00 1.468957240183942581e+00 2.363773983752627816e-01
1.536723372522974307e+00 1.472896542687053056e+00 2.053509965325808206e-01
1.521190111956013169e+00 1.471655650961575690e+00 2.172820359193534667e-01
1.327006589738473963e+00 1.434828177126690640e+00 4.865796230950314438e-02
1.481563175239293706e+00 1.463341494426078748e+00 2.716955926470797644e-01
1.500567861651313173e+00 1.472269192076189892e+00 2.216953727597363033e-01
1.411353987677700372e+00 1.451167142410362709e+00 2.099876781672851966e-01
1.459899142926760263e+00 1.461860315194095428e+00 2.855909617316241822e-01
1.499528189437755010e+00 1.466137730095939284e+00 2.522198714291132848e-01
1.513456145151749643e+00 1.471917609995063048e+00 2.187634408950666909e-01
1.429596743456777341e+00 1.458030762101499178e+00 2.772323710192922674e-01
1.465776249654977770e+00 1.457549598634631405e+00 2.623224645198745097e-01
1.503113673757921154e+00 1.471614964849377261e+00 2.239983185021884315e-01
1.496450612817350256e+00 1.466115798167564543e+00 2.533516247859576853e-01
1.540631029225151938e+00 1.473551769831950908e+00 2.005618272765519183e-01
1.669442127781165519e+00 1.492619573294058366e+00 6.087920556403351308e-02
1.492360323798973543e+00 1.469585236028134734e+00 2.377788101528822140e-01
1.404129331853013030e+00 1.449226877261087010e+00 1.908946345674437106e-01
1.417138830562459484e+00 1.453407784337512831e+00 2.322656642941181293e-01
1.565504323281904808e+00 1.481717071088482607e+00 1.485165484821246440e-01
1.588152063090782384e+00 1.483595084537519648e+00 1.291453892270321702e-01
1.489716715049206774e+00 1.467391599668543600e+00 2.493819587840070406e-01
1.574317664031335218e+00 1.480549984560521892e+00 1.510711092889311657e-01
1.452211953316617121e+00 1.458967096178042100e+00 2.803833598681897410e-01
1.514134628383369652e+00 1.471970447198378107e+00 2.182543479723106916e-01
1.525661508104745989e+00 1.467851808634432320e+00 2.348704517871268993e-01
1.517151413837561913e+00 1.472760623880901454e+00 2.132074276711283800e-01
1.489078343020126649e+00 1.466156261880333656e+00 2.556075742729350120e-01
1.547665949569001942e+00 1.476622323128432335e+00 1.821222655825532055e-01
1.476959539141206923e+00 1.462207223593560368e+00 2.786119818401541215e-01
1.479418151524514613e+00 1.465461049617674982e+00 2.621716588599722342e-01
1.449712262299587051e+00 1.459984801545443300e+00 2.914268881078241336e-01
1.529841469451263647e+00 1.473688804750708181e+00 2.038587174360559362e-01
1.540665856341017159e+00 1.471656911180175831e+00 2.102557005391369471e-01
1.519497981252735164e+00 1.469437516726874504e+00 2.290196464116183994e-01
1.314943908067157663e+00 1.431719339519818002e+00 4.287406294078775770e-02
1.540097877467173859e+00 1.475587733398486145e+00 1.903352569867827471e-01
1.462692047017490449e+00 1.461773715655287020e+00 2.851310742801029807e-01
1.534682793330569561e+00 1.471010431204812230e+00 2.157046303117948205e-01
1.437938337579108161e+00 1.455506937384386745e+00 2.489978653747252912e-01
1.498011031442512575e+00 1.466522474175502744e+00 2.508360531457312081e-01
1.518047119991118521e+00 1.472460755285254663e+00 2.143817915186770340e-01
1.470837777003906943e+00 1.463302976003244327e+00 2.752988316959428805e-01
1.452023330119695865e+00 1.459399475787403366e+00 2.848123053454409415e-01
1.519350187239160377e+00 1.468565475324177694e+00 2.334453935297925997e-01
1.518127595020135612e+00 1.465792835646336112e+00 2.477576033907638309e-01
1.507921529856061094e+00 1.470982887687027230e+00 2.254006419300200459e-01
1.540382127678968427e+00 1.471378605035391862e+00 2.117832484246955638e-01
1.461118515531074191e+00 1.463755226406820098e+00 2.762589748678984658e-01
1.450023726480426323e+00 1.457112891404597210e+00 2.622185958679315032e-01
1.434033500157618102e+00 1.452897003424350464e+00 2.230934746235395116e-01
1.513309446667624236e+00 1.469437609022662405e+00 2.311810625583813894e-01
1.589556649429548330e+00 1.481884909205890777e+00 1.377344847297019004e-01
1.561690599490238585e+00 1.478204081831395955e+00 1.684490534679265183e-01
1.534477278021413982e+00 1.474096420415496267e+00 2.000651285329048401e-01
1.596411510024053904e+00 1.484361827615216622e+00 1.215327725147717086e-01
1.585244231917783742e+00 1.483109747552022073e+00 1.329618884266430545e-01
1.484286167813053448e+00 1.464068209162966649e+00 2.673098920430434511e-01
1.353373608334739187e+00 1.443931951662183355e+00 1.414290959127481040e-01
1.491880813804214334e+00 1.465130260419072128e+00 2.596798697071300288e-01
1.569888445192447746e+00 1.478470936677972247e+00 1.638193487354382971e-01
1.423050551284299470e+00 1.453805461159080714e+00 2.350409804225975785e-01
1.559468342895582449e+00 1.473030951515191811e+00 1.963102414368566861e-01
1.446038205200733451e+00 1.459057520034851452e+00 2.830892641965141454e-01
1.548249555601183935e+00 1.478258084182494159e+00 1.734557994434826056e-01
1.526439434822332242e+00 1.471513258785204670e+00 2.161092452568265654e-01
1.427666382852793792e+00 1.454191942947511418e+00 2.379618523796106222e-01
1.416966653234967399e+00 1.453974967938277851e+00 2.382505298151054440e-01
1.537438923193903406e+00 1.469867309605120687e+00 2.205574866497233555e-01
1.411272848816684355e+00 1.454272345981223902e+00 2.427361612709162397e-01
1.506073502807199649e+00 1.468758076573535964e+00 2.370721677026105256e-01
1.431836144900344276e+00 1.455163125853152106e+00 2.469924635340404184e-01
1.569856988070140957e+00 1.477905688513146965e+00 1.668099653519603820e-01
1.399909328064392389e+00 1.452446340376656764e+00 2.260040544198012036e-01
1.586560497143006065e+00 1.483494057779394915e+00 1.303549475337587304e-01
1.455169785469594634e+00 1.462753651285026990e+00 2.828698144829079331e-01
1.589890064488185706e+00 1.481249714246710036e+00 1.410076891368171603e-01
1.386713930031487241e+00 1.444015953354398585e+00 1.379079247629410587e-01
1.527312820988853126e+00 1.471591104973767106e+00 2.154014863315499573e-01
1.501888933559531569e+00 1.466753993161530323e+00 2.483969187175764926e-01
1.435834307925571096e+00 1.458044273986860206e+00 2.756281846957120418e-01
1.494619933524716338e+00 1.466369383492500456e+00 2.527201272903356055e-01
1.506820937116925885e+00 1.469951320605771050e+00 2.309032093012589326e-01
1.511405681273950696e+00 1.470765783440624919e+00 2.252368917004722582e-01
1.392020849321873754e+00 1.448540301931613428e+00 1.857950896715259148e-01
1.478049852578443346e+00 1.466507933307359401e+00 2.575877836461529236e-01
1.518080607624479716e+00 1.470985862884675255e+00 2.217581991491864579e-01
1.564038366116409895e+00 1.476495914479198479e+00 1.764761407321450148e-01
1.614190874966670464e+00 1.489582648011041455e+00 9.074192003644265814e-02
1.536007519605666838e+00 1.476515531835982609e+00 1.871589518616602610e-01
1.533520740134916016e+00 1.472097619568066618e+00 2.105893051614967371e-01
1.628437453037986593e+00 1.488656706145818021e+00 8.941513000615415596e-02
1.477311282435804340e+00 1.462092420707121976e+00 2.790535199189401183e-01
1.433148900402831050e+00 1.456917087880296835e+00 2.647539712247898303e-01
1.530815808029143632e+00 1.471709822829188052e+00 2.135376956370834689e-01
1.502928008152968564e+00 1.472713142754025206e+00 2.186470958267789366e-01
1.783240562097577531e+00 1.515717248974581599e+00 7.965408053363426573e-05
1.572351409934177768e+00 1.481951437533813865e+00 1.444658554080355817e-01
1.398271944629199126e+00 1.453301904651800980e+00 2.355006343733094809e-01
1.392077442581173274e+00 1.446048089060439246e+00 1.590171331097038065e-01
1.445819380632589857e+00 1.457739476114438659e+00 2.697330176100723453e-01
1.534962773523344204e+00 1.474152063062822204e+00 1.996007515196500104e-01
1.497906497283448601e+00 1.467187923600206334e+00 2.476046327215092324e-01
1.367833384372548755e+00 1.443274456764687352e+00 1.322809703959459959e-01
1.634415289429040019e+00 1.492968651845371308e+00 7.021585931286501714e-02
1.348515227489978985e+00 1.442316139867799052e+00 1.239875216302681882e-01
1.500381869778158128e+00 1.469239436498332552e+00 2.366723352251421109e-01
1.424944211512358949e+00 1.457353490081174874e+00 2.714898374426890637e-01
1.648838565037755277e+00 1.488204189357148932e+00 8.352957999750382223e-02
1.502386441075013623e+00 1.465195561690076254e+00 2.559144510271871287e-01
1.524352335285121374e+00 1.473425225091411717e+00 2.072218179698955831e-01
1.402494123591251807e+00 1.451156119270936129e+00 2.117139559254298531e-01
1.544286600915004914e+00 1.474110862120779464e+00 1.963353111265901396e-01
1.511070519713096250e+00 1.471027898202174944e+00 2.240523163030097853e-01
1.468266338993629017e+00 1.461410756476857253e+00 2.851254269216164094e-01
1.521839699554785152e+00 1.469129219509214934e+00 2.297518474134078725e-01
1.484517673159392315e+00 1.467380148154606712e+00 2.512003532643126147e-01
1.600628846397569083e+00 1.485848120933673799e+00 1.123360340542582797e-01
1.440242081231636995e+00 1.459548121392654219e+00 2.897945063405331090e-01
1.442482701523841726e+00 1.452697752789389396e+00 2.191478207976751413e-01
1.511079491633439797e+00 1.466490756480719027e+00 2.466193001999055501e-01
1.514861287578599391e+00 1.467556033723487641e+00 2.400345477606505573e-01
1.452743063062926776e+00 1.461321974663125189e+00 2.903400840784882697e-01
1.567993854764278217e+00 1.476180543314840055e+00 1.766132512356018425e-01
1.449491285701443477e+00 1.456280548214329063e+00 2.539195511378928849e-01
1.499033793337859910e+00 1.466683654620826616e+00 2.497016170279998948e-01
1.546577855864056605e+00 1.474437601719066571e+00 1.937978236541670340e-01
1.552084062301479772e+00 1.472987116146176723e+00 1.992497585974721264e-01
1.599496774878015115e+00 1.486565165891385876e+00 1.095738327330481321e-01
1.456582866049575209e+00 1.462280545121438902e+00 2.846478547475392307e-01
1.455077865661440928e+00 1.462055978245935250e+00 2.861738191927783448e-01
1.422701879428010407e+00 1.456405939399814109e+00 2.622253055503308561e-01
1.417089430738035283e+00 1.451442734477302210e+00 2.116826120252935928e-01
1.512479861370660483e+00 1.468595603212035750e+00 2.356653616624133363e-01
1.514526724717181860e+00 1.470555573282883666e+00 2.251751693730352222e-01
1.413688476979028330e+00 1.448934272167116788e+00 1.860216089677785289e-01
1.495138135003192481e+00 1.470482323567122052e+00 2.324153752568617060e-01
1.641407531440012058e+00 1.491623498443154006e+00 7.326188519459114756e-02
1.481986278656240996e+00 1.469350882552999948e+00 2.425421696335034183e-01
1.534379247452161366e+00 1.471309679048311114e+00 2.142895286824459955e-01
1.335418062943694917e+00 1.436422228822977987e+00 5.872957476811716676e-02
1.573456194504841976e+00 1.480351158855550020e+00 1.524711495620647839e-01
1.528501994054431767e+00 1.473238610738494270e+00 2.066339380753996757e-01
1.506617943904198897e+00 1.467644151501521277e+00 2.424002066894628826e-01
1.498356473875091410e+00 1.465023442290928735e+00 2.580819161523913441e-01
1.338949243186275950e+00 1.439218960439328177e+00 9.012032835931788055e-02
1.500204432677644473e+00 1.468713561282557034e+00 2.393214959948974929e-01
1.459986892213286591e+00 1.460897404968099833e+00 2.901073340777470810e-01
1.382186626404114493e+00 1.445631757411306229e+00 1.560340217112126671e-01
1.546582211330544299e+00 1.478528829718948723e+00 1.727169378994114490e-01
1.496472407734568799e+00 1.467914053649205242e+00 2.445304041075490320e-01
1.492122817038734395e+00 1.462373442542699964e+00 2.730527753768204335e-01
1.544821488783634678e+00 1.475188922793149171e+00 1.905909460718364368e-01
1.489916530051097254e+00 1.462511800807300810e+00 2.730718651748258452e-01
1.473898363924908805e+00 1.467922569576525671e+00 2.522033489540880802e-01
1.561728136116728560e+00 1.478000395579888604e+00 1.694991936445572056e-01
1.476899806063299625e+00 1.463768515368928380e+00 2.711311806109599765e-01
1.433496120959743436e+00 1.453862142756176201e+00 2.331652864315632567e-01
1.498986497114774830e+00 1.465417835279451575e+00 2.559377085902022619e-01
1.546320663550065921e+00 1.475368193695083763e+00 1.891006340268754360e-01
1.599603980596135511e+00 1.484010843796328860e+00 1.220805196246597668e-01
1.413889505836089189e+00 1.449483267896540362e+00 1.917564097329321204e-01
1.428451776843242316e+00 1.456301892986012314e+00 2.596374539701332695e-01
1.554892089315977000e+00 1.475849202692081086e+00 1.833534763999637440e-01
1.484519960331979194e+00 1.465459696804416456e+00 2.604975444863731893e-01
1.500186272773049723e+00 1.464532722155811317e+00 2.598974847177955572e-01
1.466175202265380895e+00 1.461668137357332364e+00 2.845494095341210006e-01
1.401403402365495543e+00 1.449595992895388541e+00 1.953355055179448463e-01
1.405302322121988245e+00 1.454948171526863732e+00 2.513370624088554495e-01
1.523915737540023185e+00 1.472492321940880311e+00 2.120837779784201793e-01
1.434816424010813662e+00 1.459224378500703745e+00 2.880631449392369037e-01
1.468622737069161133e+00 1.462426568684311201e+00 2.801779975603929107e-01
1.489445508937677021e+00 1.465165522310454049e+00 2.603064948052722927e-01
1.467789267371316875e+00 1.462605445536588888e+00 2.795888429289460353e-01
1.517156579159162799e+00 1.472937551300883552e+00 2.123200212399147802e-01
1.428574052968306418e+00 1.455687962099425858e+00 2.532445860513440339e-01
1.471810065143864588e+00 1.461085169475148993e+00 2.855855284647099701e-01
1.419208258286345670e+00 1.453851717035406166e+00 2.364296499526014339e-01
1.535547692012234622e+00 1.474298051077365557e+00 1.986385020451903738e-01
1.464329284709439127e+00 1.463490543006290556e+00 2.764834107239985128e-01
1.499823018769681049e+00 1.466093693317669588e+00 2.523383289550176212e-01
1.419727680909661505e+00 1.455254435730058082e+00 2.509696108584745788e-01
1.553507327926100690e+00 1.479692480584563263e+00 1.639466739529917561e-01
1.497130784715912988e+00 1.464448065130965704e+00 2.613050536969291349e-01
1.374422309723209557e+00 1.442542381198141932e+00 1.234535973346501669e-01
1.413161155260312496e+00 1.451178745570466999e+00 2.097337392798480082e-01
1.551550305443801570e+00 1.476606729941122742e+00 1.807063099234473280e-01
1.506669311399091438e+00 1.468785569700676863e+00 2.367298988961337447e-01
1.483076016766804006e+00 1.465512347200439880e+00 2.607186770073850468e-01
1.577179446978650423e+00 1.480355614902273187e+00 1.509433827832719066e-01
1.491001133029888237e+00 1.467564644253141148e+00 2.481030032918262462e-01
1.447458199101490317e+00 1.460305792093223420e+00 2.953653374679461319e-01
1.538346299672249673e+00 1.476807253338840331e+00 1.847680369698201097e-01
1.509931371966624969e+00 1.466535505280172291e+00 2.467810918110656671e-01
1.389330151218203913e+00 1.451487938345005668e+00 2.180248833444188294e-01
1.539931607764722044e+00 1.474419872796262521e+00 1.963767453088593185e-01
1.577570412217119022e+00 1.482698858246346951e+00 1.383487459620671989e-01
1.430287465784519485e+00 1.455126304229060308e+00 2.469982171926645986e-01
1.493089188297367587e+00 1.465212542216209446e+00 2.588819000595540265e-01
1.399778955876648467e+00 1.449756636173618496e+00 1.973594862426102658e-01
1.441918537820736868e+00 1.460312911828368199e+00 2.971173283235222784e-01
1.519917670026760481e+00 1.471553412248760351e+00 2.182537925883644980e-01
1.477468896044990654e+00 1.465841537771103820e+00 2.609850724304643710e-01
1.533144575469998827e+00 1.473970774809421735e+00 2.012006885644161136e-01
1.492765709161190113e+00 1.466829679581291845e+00 2.510918364263689528e-01
1.420715393269453175e+00 1.453143752942980260e+00 2.286809386596474480e-01
1.462994627700936245e+00 1.459547230890980041e+00 2.830680331567384522e-01
1.356630336419998750e+00 1.441142828430046485e+00 1.100114999822183470e-01
1.418886229672547517e+00 1.452906517822327270e+00 2.266172586389986754e-01
1.495208376809883166e+00 1.468713160590739975e+00 2.410506479654327683e-01
1.540395117538437164e+00 1.476520171827496064e+00 1.854469460404057635e-01
1.506461771373984071e+00 1.469750195143952887e+00 2.320254589436106518e-01
1.458904664631280879e+00 1.459205955678606337e+00 2.808472716046243600e-01
1.534228069844672859e+00 1.475066165265722873e+00 1.952215648568673134e-01
1.565189407177232761e+00 1.480209845348841258e+00 1.565520350903962243e-01
1.490975333532697178e+00 1.468212191914002984e+00 2.449557073159271403e-01
1.561378699081023669e+00 1.474212341165919593e+00 1.894341069172499892e-01
1.351208674079056760e+00 1.438857957674272159e+00 8.506224858314007098e-02
1.517060090414522167e+00 1.470116308306802066e+00 2.264742867036324825e-01
1.507373867187732586e+00 1.472427718554801590e+00 2.184356379996512665e-01
1.392186744927147002e+00 1.448433486072157494e+00 1.846179651601095872e-01
1.524167621392645167e+00 1.469953512085474312e+00 2.247877199880618793e-01
1.539406825909169108e+00 1.477424153940106066e+00 1.812021265065995035e-01
1.542535493418702330e+00 1.474974448495185220e+00 1.925560491181562695e-01
1.500930838770095255e+00 1.469489828805681686e+00 2.352482426329129406e-01
1.549041784751132189e+00 1.477048857124979797e+00 1.793892551456967577e-01
1.512486033451394984e+00 1.470671382627807722e+00 2.253225662806428164e-01
1.625462881759172307e+00 1.486883015455594981e+00 9.776343147450959614e-02
1.545051852465563869e+00 1.477917188039109320e+00 1.764678884694089178e-01
1.398393848652562887e+00 1.446654767878507775e+00 1.645153965322797840e-01
1.579930381485808333e+00 1.477303523062889257e+00 1.660669350714519266e-01
1.476600910394117339e+00 1.467194450025557151e+00 2.547761112683014639e-01
1.510387526977959416e+00 1.471571889912261399e+00 2.215921255700215586e-01
1.459706492944724765e+00 1.460842682248867153e+00 2.904514413214525637e-01
1.516785053072659872e+00 1.475293966898447051e+00 2.006669187989369996e-01
1.399270728377183026e+00 1.452326397803581415e+00 2.248661505274138217e-01
1.464807996425621761e+00 1.465664114831408016e+00 2.660215028387258318e-01
1.459233845035483368e+00 1.460949314723153813e+00 2.900934476154728991e-01
1.462119634983968464e+00 1.461919778279063387e+00 2.846182854199981738e-01
1.573996008817625025e+00 1.480050818656282852e+00 1.538417447646426295e-01
1.615458885192933014e+00 1.490481254463400518e+00 8.647316623295181470e-02
1.550510072535831618e+00 1.475114728624930649e+00 1.888236313403968414e-01
1.619882671481796432e+00 1.487827113890143993e+00 9.605049470016180369e-02
1.432732724597963081e+00 1.451613453743944682e+00 2.101442848719230483e-01
1.525036379041967871e+00 1.472054821431751481e+00 2.138820943898278315e-01
1.554818006075123105e+00 1.480580350041804660e+00 1.588103189951772798e-01
1.396758328122978732e+00 1.450801570958561770e+00 2.091159687879159956e-01
1.404528586689703484e+00 1.445946202841722705e+00 1.560082615337674561e-01
1.445270738585411552e+00 1.459377690620231371e+00 2.865735997364323162e-01
1.575015015985803180e+00 1.481005010526004417e+00 1.483794848347357309e-01
1.620654421161311420e+00 1.489680495924449621e+00 8.803683162638914483e-02
1.524366133725810757e+00 1.470943676180402004e+00 2.197263762169996415e-01
1.431045732657546976e+00 1.458555925252912333e+00 2.822551112728798883e-01
1.415967705752640304e+00 1.455318005274162774e+00 2.525787764599199403e-01
1.476128228036489354e+00 1.462793728405354932e+00 2.760573425970159200e-01
1.534084501824606317e+00 1.475770002880900877e+00 1.916934226331577229e-01
1.452908429211886343e+00 1.460037493899535743e+00 2.910013247369675482e-01
1.481108867793572870e+00 1.462602960768550009e+00 2.754034672242953175e-01
1.526294555674717168e+00 1.472962767122451222e+00 2.088402978482651329e-01
1.632500179900697956e+00 1.488138036998141622e+00 8.996854355249235546e-02
1.564144201939265066e+00 1.478375435902472113e+00 1.665862847888208154e-01
1.484489662077993710e+00 1.463761622711420740e+00 2.687285830937775621e-01
1.500995748908339200e+00 1.468980518007920288e+00 2.377334214543156410e-01
1.551406819531260250e+00 1.477261510298585101e+00 1.773721394280686758e-01
1.442207026801366254e+00 1.460289002244694601e+00 2.967855235147287551e-01
1.492662982553123907e+00 1.465473359225990979e+00 2.577483790003083364e-01
1.480908864185859208e+00 1.468028969181989662e+00 2.492942933481101242e-01
1.519505441475021756e+00 1.467557378049136441e+00 2.384491862934983719e-01
1.429025184092108214e+00 1.463001979839972710e+00 2.899947879839827047e-01
1.470921002209856665e+00 1.462144151805097270e+00 2.808039170812980378e-01
1.399490958246407013e+00 1.445904259458895558e+00 1.563356150645786313e-01
1.667401942498107026e+00 1.494803788032470271e+00 5.407840895725734426e-02
1.626569546167372149e+00 1.489343669979738438e+00 8.731348356647901376e-02
1.424330554859867259e+00 1.456914608242779074e+00 2.670904124249075529e-01
1.586730096249124422e+00 1.481770002152485777e+00 1.395132022885454404e-01
1.496388885408351577e+00 1.468079764441169610e+00 2.437467987449303541e-01
1.560824775570981204e+00 1.480357409256102708e+00 1.575413596359854229e-01
1.443042693237998941e+00 1.458956761109599487e+00 2.829295942913530593e-01
1.545434837879695600e+00 1.477582933760022144e+00 1.780380966959448363e-01
1.459537986393933728e+00 1.458940740880469544e+00 2.780000859327717011e-01
1.509344101535079252e+00 1.476284944934643129e+00 1.985634583959182131e-01
1.572374029101728521e+00 1.477368339996421254e+00 1.686619258112522779e-01
1.553552135427878067e+00 1.476843751762038082e+00 1.787056588178723704e-01
1.430858951841673887e+00 1.457338209475973700e+00 2.697206015372732302e-01
1.404058833630398295e+00 1.451054419463992051e+00 2.103089277248181288e-01
1.536127622801471526e+00 1.472535865341947137e+00 2.074088707023366562e-01
1.558621406617860083e+00 1.479702636050661546e+00 1.618446110397607773e-01
1.461534910251208963e+00 1.458285694139066502e+00 2.708608025559413601e-01
1.481706840896160227e+00 1.463183035712755320e+00 2.724147445142256485e-01
1.463237785151184189e+00 1.463942767305680626e+00 2.746909309536328392e-01
1.559648511099659185e+00 1.476013956222985257e+00 1.806795487488953578e-01
1.435159925780925994e+00 1.454513682499254168e+00 2.394783840889069260e-01
1.598711310068793967e+00 1.485064879806350158e+00 1.167516642580756631e-01
1.452110872075654369e+00 1.459449354929389431e+00 2.852911775328098587e-01
1.438904508581344999e+00 1.457124446397974227e+00 2.653383158913221740e-01
1.501919508065230335e+00 1.468264904392514225e+00 2.409398595309548419e-01
1.418407122767336714e+00 1.454629578618101826e+00 2.447603419978273132e-01
1.459234322736010503e+00 1.457806582562205078e+00 2.666985810076988317e-01
1.617227999226931612e+00 1.488688219871362683e+00 9.343664859564748681e-02
1.583333530321084037e+00 1.481113313067372150e+00 1.444137874225728257e-01
1.486488437392658790e+00 1.465666162897708347e+00 2.588474404812898255e-01
1.411192205700700031e+00 1.452203841440755872e+00 2.209499373480282858e-01
1.522485217548016800e+00 1.467228752365061561e+00 2.390898248692694406e-01
1.481328015070535020e+00 1.463409637113819439e+00 2.714417372642070614e-01
1.600252450318298214e+00 1.488666275744567002e+00 9.981815354328414658e-02
1.495402534553801122e+00 1.467632930129309843e+00 2.462723807531097264e-01
1.608656682819109562e+00 1.482589353558062761e+00 1.260232795139039075e-01
1.577996750092798273e+00 1.481872323548471204e+00 1.425600712360088618e-01
1.606330740953011871e+00 1.486516139953628413e+00 1.070228409523292928e-01
1.571548227746190962e+00 1.484038962231353453e+00 1.337802412848703715e-01
1.401946783264737650e+00 1.447878616379598249e+00 1.769620592509575929e-01
1.507491764265828316e+00 1.465895903964018698e+00 2.507681167692541457e-01
1.483106232115080081e+00 1.461305875499255169e+00 2.810447941773919212e-01
1.477477448296711682e+00 1.463949670616970788e+00 2.700751013866197203e-01
1.541503677503692993e+00 1.475700486477051099e+00 1.892227983686109449e-01
1.435846322946724429e+00 1.455444086963431749e+00 2.488811509412088840e-01
1.433513593733346969e+00 1.455923556039272704e+00 2.544134092938017955e-01
1.522411776607577538e+00 1.469357992682063463e+00 2.284018613889030047e-01
1.423806420039341436e+00 1.452689491133059230e+00 2.232451347199958247e-01
1.580683746450003424e+00 1.479410756479508038e+00 1.545571659385620578e-01
1.394103474631367190e+00 1.448873428765342641e+00 1.889896035483624448e-01
1.490357768552399875e+00 1.466629709589735597e+00 2.528755844303658962e-01
1.516026152773375602e+00 1.465664552208239213e+00 2.490946907834381829e-01
1.361724985881406669e+00 1.440627997347032840e+00 1.037905526055223765e-01
1.588416693513839073e+00 1.484051194621825331e+00 1.265886255094139934e-01
1.435525316098854809e+00 1.454252423526785298e+00 2.367016420274255795e-01
1.585799750294796473e+00 1.483822946900769324e+00 1.289151270418393558e-01
1.387821913034764432e+00 1.447965862114412028e+00 1.803588144065956800e-01
1.458241072289381712e+00 1.460792739991394917e+00 2.911355269873736051e-01
1.482877479201414328e+00 1.463471331209606818e+00 2.706490325184423562e-01
1.617446293659085654e+00 1.489287470199557539e+00 9.082923846074919538e-02
1.528216424096141335e+00 1.475360205464843144e+00 1.960031302114573215e-01
1.496302494707764996e+00 1.465242741006225424e+00 2.576793638095188910e-01
1.387119806556928125e+00 1.448564374011769518e+00 1.869407313322895836e-01
1.498788567871542243e+00 1.464762067547292768e+00 2.592246537097711023e-01
1.464704271757337306e+00 1.459841709430022672e+00 2.855036911425317681e-01
1.483923964163806675e+00 1.466496220453616939e+00 2.556785857851093802e-01
1.545997509540699477e+00 1.473013708939432176e+00 2.013472503499836308e-01
1.572114871861465479e+00 1.479322040705229435e+00 1.584469172645822932e-01
1.518371158863333958e+00 1.471814370423049745e+00 2.175027544425117421e-01
1.679809360092953119e+00 1.497232414769643860e+00 4.296462787245891590e-02
1.556164797879694861e+00 1.479351405333985792e+00 1.646555586617032274e-01
1.451437036565986993e+00 1.456018805350465239e+00 2.507615542870322289e-01
1.418344287904319323e+00 1.452832805969612284e+00 2.259682589988726287e-01
1.497125685044412791e+00 1.465228542326350469e+00 2.574787238949535206e-01
1.489638833839757037e+00 1.467850254284089440e+00 2.471760114398387498e-01
1.483921457649080233e+00 1.463662606731273019e+00 2.693900233160886337e-01
1.426596566195066140e+00 1.453017619818882888e+00 2.260268740588448622e-01
1.591934536715620352e+00 1.483135354945728901e+00 1.300289666400706035e-01
1.527245161650848004e+00 1.470098520215602056e+00 2.229715878541077834e-01
1.428978512094321918e+00 1.454286557337428398e+00 2.386274494317882355e-01
1.458203859344835651e+00 1.460609340927998767e+00 2.920106862333164965e-01
1.597983993957799331e+00 1.484966978519551839e+00 1.175922672928005897e-01
1.462289604039332058e+00 1.461362029824927689e+00 2.872035928940722127e-01
1.433576440664571905e+00 1.457104430654714067e+00 2.665707402162409423e-01
1.612800788775321070e+00 1.484796139375307522e+00 1.122009711292504541e-01
1.499517766687084919e+00 1.469602170179733935e+00 2.351899063009054713e-01
1.452075799549004342e+00 1.458027471999709279e+00 2.709170469135130377e-01
1.445690131753488483e+00 1.456102817460413146e+00 2.531028157360689645e-01
1.481786824665686897e+00 1.465456507967519917e+00 2.614132848604465709e-01
1.523232788634635071e+00 1.474415585389171168e+00 2.026484170576270949e-01
1.568600716845315990e+00 1.480118596198523484e+00 1.556565463803644411e-01
1.529630546940853320e+00 1.474817403133928506e+00 1.982178008331259289e-01
1.502955570909467964e+00 1.472552580354289153e+00 2.194292078097177245e-01
1.402429505534446674e+00 1.452978717216562909e+00 2.311068411757556118e-01
1.508377698267177935e+00 1.465806413390154050e+00 2.509183025638755393e-01
1.525994409935128360e+00 1.470746457717279743e+00 2.201410808720065393e-01
1.543840025034648455e+00 1.478338560456451400e+00 1.747774219618838110e-01
1.614171316594719574e+00 1.486971694625586204e+00 1.018972784513290236e-01
1.510820658818845974e+00 1.469249904970395537e+00 2.329839841617441509e-01
1.560563721556619710e+00 1.477515058219547095e+00 1.724904730034752531e-01
1.588236942976224197e+00 1.483743173248285308e+00 1.283158355943996853e-01
1.612851808180385094e+00 1.489994467379829768e+00 8.945063401550969184e-02
1.527229856516794770e+00 1.470075146087128415e+00 2.230951508460331245e-01
1.478919533758942695e+00 1.463202289413914503e+00 2.732084829130388970e-01
1.384240274884209976e+00 1.449270728446616641e+00 1.951061342152618505e-01
1.514899519801575334e+00 1.473055312524892857e+00 2.125599875317577547e-01
1.507175887951517579e+00 1.465384356039647118e+00 2.534075787774144328e-01
1.461844708711854235e+00 1.461235367659798223e+00 2.879398821330690916e-01
1.373913334115725693e+00 1.441181722481067906e+00 1.086425503858796937e-01
1.548266208515201470e+00 1.476207181710060157e+00 1.840334150372631705e-01
1.543645449595200780e+00 1.475957989709484552e+00 1.870844874911462841e-01
1.533885904895500474e+00 1.472120657164524005e+00 2.103396440901355580e-01
1.499987153398623763e+00 1.468054428385598298e+00 2.426388856664119797e-01
1.487722889815110694e+00 1.466285156374676157e+00 2.554326963364984548e-01
1.331963392962922654e+00 1.438108470018094387e+00 7.808406308140727892e-02
1.483478987918523950e+00 1.466053264640048370e+00 2.579697637214368733e-01
1.656094041250910642e+00 1.490857249567379972e+00 7.127772002234400439e-02
1.451443240948326219e+00 1.462477675180826608e+00 2.853373601172710106e-01
1.602439186653534797e+00 1.484941648079708854e+00 1.158270784205012172e-01
1.505990311083780453e+00 1.470038410742930290e+00 2.307644995206206973e-01
1.522401458851340816e+00 1.471443254634370090e+00 2.179140300865770319e-01
1.474737103326450027e+00 1.462292637432806686e+00 2.788985478615408908e-01
1.568670176657827930e+00 1.479416904963415158e+00 1.593214989792884340e-01
1.493579524385528989e+00 1.466337662973732137e+00 2.532226116096602531e-01
1.525612723929826275e+00 1.471823061175701941e+00 2.148429690065553621e-01
1.464918088759762149e+00 1.463057033828928155e+00 2.783515625528958370e-01
1.459020141038476659e+00 1.456833540575758201e+00 2.569844615076766758e-01
1.402118567683417139e+00 1.447122051173884927e+00 1.688852853129355902e-01
1.680472132263319596e+00 1.497466103489103695e+00 4.206753417533031641e-02
1.571508857441708651e+00 1.482019561491293436e+00 1.444534842227666593e-01
1.481608721795641292e+00 1.464406509917201671e+00 2.665402676963780637e-01
1.538107660538566401e+00 1.476481623431534995e+00 1.865241353926662959e-01
1.519113329335010087e+00 1.470147966331806666e+00 2.255912808820185189e-01
1.562262273935820067e+00 1.476746545617708684e+00 1.758483585305777031e-01
1.585929888238254870e+00 1.479991831118944834e+00 1.493541680450514164e-01
1.644834536110082457e+00 1.487380695196344638e+00 8.814642415927986807e-02
1.508055671562252842e+00 1.466878444304630547e+00 2.457083144552720810e-01
1.467963653010295966e+00 1.464911230203797654e+00 2.685614587989236246e-01
1.438749994685470268e+00 1.456022597399625029e+00 2.540804832504013344e-01
1.440939270148061446e+00 1.455727461262296130e+00 2.504944671996747196e-01
1.589933659193276227e+00 1.479857848630897976e+00 1.484633237570984199e-01
1.533700141122111171e+00 1.473982363650099714e+00 2.009350373725665440e-01
1.501848093326129785e+00 1.472271230899292904e+00 2.212199423469918547e-01
1.518983771623996448e+00 1.472943721763827707e+00 2.116187565495939171e-01
1.518671528763434475e+00 1.473324942564302464e+00 2.098224262428988740e-01
1.533150793452098037e+00 1.473619350097814529e+00 2.029853884135686126e-01
1.439673293810860732e+00 1.455594641501432696e+00 2.494571270871637769e-01
1.463349263154425817e+00 1.464027897823326096e+00 2.742519150485229207e-01
1.572954929008670399e+00 1.484931080481174392e+00 1.284717143091529956e-01
1.519790957808610621e+00 1.470022189252767397e+00 2.259833198292094669e-01
1.616642047491240852e+00 1.486055916801166887e+00 1.047867106469884541e-01
1.395660292778541534e+00 1.449073914357947857e+00 1.908486709694142691e-01
1.545562307842071936e+00 1.480083448441230631e+00 1.651177228374243744e-01
1.486606768908319109e+00 1.464040312020003398e+00 2.666969687908372633e-01
1.554562664336056832e+00 1.479259619636078771e+00 1.657713465137146958e-01
1.515256156925271158e+00 1.470443527990743515e+00 2.254759860119269765e-01
1.550660910158005334e+00 1.475310023721427388e+00 1.877564422492161988e-01
1.495594079977693225e+00 1.470188853007457608e+00 2.336908380788994266e-01
1.469530228167436725e+00 1.460988509507822997e+00 2.867473412169611602e-01
1.382858865219708910e+00 1.444412975860418058e+00 1.427256094498184635e-01
1.476177190233555647e+00 1.468789784732795090e+00 2.472621178426389066e-01
1.553181065026791208e+00 1.480212114264884748e+00 1.613829214914847821e-01
1.462418265912383220e+00 1.461381288309148152e+00 2.870727394066993066e-01
1.550117941419670187e+00 1.478879688395882575e+00 1.695068879062706646e-01
1.444521391329794735e+00 1.458494926538507430e+00 2.777936828738047370e-01
1.498644036757219355e+00 1.463481978776712600e+00 2.655599063090310352e-01
1.557465301685943215e+00 1.477617781239959349e+00 1.731633197411474034e-01
1.547196030698940517e+00 1.471905901611727296e+00 2.066182691286097550e-01
1.514599007517920537e+00 1.468018911314532549e+00 2.378129408287630586e-01
1.488571811354399976e+00 1.463887684622959595e+00 2.668056634123722182e-01
1.535022989282514905e+00 1.475005751285865641e+00 1.952292422805232130e-01
1.421569763053114555e+00 1.450623410586591611e+00 2.021888939315616418e-01
1.453329175792757777e+00 1.457403745165290809e+00 2.642650305761580221e-01
1.458588683345543258e+00 1.458822825222433117e+00 2.770894618005595444e-01
1.605132314910671765e+00 1.484521824778699317e+00 1.169633385914354146e-01
1.500089672558074350e+00 1.467897971554717573e+00 2.433734732965435743e-01
1.403180302044119143e+00 1.451032082787831134e+00 2.102533657880817364e-01
1.526617877144365032e+00 1.474413816806715349e+00 2.013904443597046567e-01
1.663501663123318819e+00 1.494410187741760154e+00 5.649488209603720223e-02
1.493469303939173098e+00 1.468365458542919555e+00 2.433508592511585689e-01
1.507166268297996936e+00 1.466857371104851815e+00 2.461120349414394615e-01
1.370367034425337360e+00 1.442630604842748188e+00 1.249010769575012447e-01
1.548120209673562897e+00 1.473134594774568651e+00 1.999439338112123377e-01
1.531039439035296601e+00 1.469735662363950146e+00 2.234748683968785510e-01
1.477873139806928027e+00 1.466659813441493654e+00 2.569166426625362765e-01
1.501033408596501140e+00 1.469208893479701628e+00 2.365957767077407625e-01
1.500141595231523350e+00 1.467209385993652582e+00 2.467434190849857045e-01
1.657552964232862358e+00 1.492797310775830333e+00 6.388223640658935443e-02
1.589733818145020461e+00 1.487168879966321189e+00 1.107071275562049317e-01
1.522873657431700334e+00 1.474424382757781871e+00 2.027385436463531310e-01
1.503761780170423279e+00 1.466327849055603316e+00 2.498720877394539630e-01
1.442643734912519848e+00 1.456791143416527934e+00 2.609240420415969153e-01
1.477767115101604967e+00 1.463678035413568779e+00 2.712878215472824261e-01
1.529744753605618790e+00 1.475201473138079367e+00 1.962283618064140644e-01
1.506050483952225738e+00 1.468362395600880888e+00 2.390384976715350107e-01
1.459799641409090576e+00 1.462265331702724769e+00 2.837111691202683916e-01
1.527402890395627599e+00 1.473595212002105193e+00 2.052357398643344655e-01
1.464941895941425765e+00 1.455305863643967745e+00 2.401530283715240244e-01
1.617196963717849822e+00 1.489033122842151835e+00 9.199251533520205748e-02
1.538254437753149073e+00 1.473645987512188116e+00 2.009595050580610665e-01
1.491840210242001419e+00 1.466385255033294088e+00 2.535710559097198447e-01
1.521236178995513777e+00 1.471104977864990282e+00 2.200327811695669544e-01
1.501194570893285007e+00 1.466912159218970668e+00 2.478511796236070042e-01
1.443743603359060046e+00 1.456263019428894800e+00 2.552423259988143012e-01
1.413819077026624127e+00 1.452210479302400437e+00 2.204448297313179039e-01
1.449913132782063796e+00 1.460211641920678538e+00 2.936665985524588018e-01
1.606845141711646718e+00 1.484832352214341844e+00 1.145419877260760028e-01
1.396313790669891253e+00 1.448169246526384901e+00 1.810501620896951547e-01
1.474923682093689958e+00 1.465869317922134929e+00 2.616952146557174341e-01
1.470766786040392793e+00 1.461937525660677473e+00 2.818383209009805435e-01
1.501416289768640722e+00 1.469005351592596265e+00 2.374651397246619056e-01
1.516953829557227573e+00 1.474080125828677756e+00 2.066770132416253236e-01
1.564744358765796095e+00 1.478678997212609536e+00 1.647581233487252772e-01
1.396956424931961482e+00 1.453083699778206173e+00 2.334709999067356989e-01
1.510036204407518179e+00 1.466101315724413601e+00 2.489036182231346706e-01
1.523402904927951607e+00 1.472829341450895280e+00 2.105734604403455001e-01
1.615611787714333669e+00 1.485998494059393327e+00 1.054562086191384029e-01
1.486370755741910576e+00 1.463841547383153197e+00 2.677372099808252304e-01
1.440177297423703706e+00 1.457422779726658790e+00 2.680496234644890174e-01
1.458850534096101548e+00 1.458215854093257491e+00 2.709164874586290073e-01
1.426987254510443170e+00 1.452655371073389157e+00 2.221788505202453301e-01
1.476282058396237717e+00 1.462654178724521525e+00 2.766786024974701719e-01
1.608056768840225192e+00 1.484662920464547398e+00 1.149504433120979580e-01
1.602683909048475241e+00 1.481919218728429577e+00 1.321440907537441978e-01
1.501290293951175192e+00 1.466666111558790897e+00 2.490308641082100150e-01
1.524211086138460125e+00 1.472716064817927828e+00 2.108483554741818200e-01
1.511202679665891502e+00 1.465862026851027178e+00 2.497061118533282220e-01
1.327773843952966493e+00 1.435485630839245630e+00 4.994593860879997099e-02
1.405506047255293600e+00 1.453959933840370367e+00 2.408104818829582827e-01
1.380118693598502810e+00 1.440877567688040095e+00 1.046912782265965736e-01
1.539759036704225315e+00 1.474971289417435383e+00 1.936191078012569067e-01
1.503759985208412031e+00 1.466491183166281242e+00 2.490661610142081706e-01
1.508056466434692933e+00 1.470583121247425185e+00 2.273350623764723299e-01
1.612469503380537184e+00 1.489528533752456196e+00 9.158640111326467326e-02
1.444041664341509268e+00 1.454707516363868747e+00 2.392983073165773911e-01
1.448521929395921726e+00 1.459282323934540715e+00 2.846511664056141644e-01
1.518134347704364950e+00 1.475062695306619043e+00 2.013146345592312370e-01
1.466785797356359833e+00 1.462467563650900804e+00 2.805603822039089978e-01
1.533792475539762279e+00 1.474694974152275240e+00 1.972747289489183709e-01
1.569907125230431078e+00 1.477662727140998777e+00 1.680705114599121974e-01
1.450356461676407527e+00 1.461473917743296713e+00 2.903671797413880373e-01
1.517191583584494463e+00 1.473808548671283081e+00 2.079477129704086769e-01
1.602415746666856489e+00 1.483631959021926905e+00 1.229511467934251423e-01
1.545775104992851201e+00 1.476617189604333635e+00 1.828772572247485129e-01
1.486462433305072661e+00 1.466678365610648793e+00 2.539455558318132744e-01
1.490942662626134840e+00 1.469755065509891656e+00 2.374473984552512018e-01
1.433662362407781998e+00 1.456353278193843082e+00 2.588046729212429842e-01
1.581092283155328237e+00 1.479573215502239414e+00 1.535289376622563651e-01
1.513568402407647895e+00 1.469450999562673221e+00 2.310238213007766717e-01
1.421452491210587032e+00 1.455660763736752683e+00 2.547774352384225005e-01
1.564266637985811448e+00 1.480467603004535393e+00 1.555732938806826671e-01
1.575616961055421594e+00 1.480701955171795925e+00 1.497398313307042594e-01
1.413052426731790101e+00 1.452230438065386320e+00 2.208226806225239147e-01
1.512191082043395030e+00 1.471344316590119439e+00 2.220761437317464448e-01
1.549379088163459484e+00 1.479179409085861430e+00 1.682514774060198670e-01
1.571230839083681774e+00 1.476539196030776990e+00 1.734810138736304075e-01
1.528386232671228973e+00 1.474930337598246544e+00 1.981144197503846849e-01
1.453339172429920501e+00 1.457946762708166144e+00 2.697485922467238173e-01
1.474036365422187300e+00 1.463155265159853835e+00 2.749870954004249302e-01
1.390104331999092224e+00 1.447828631199776783e+00 1.784831580467460821e-01
1.501519368899307372e+00 1.470932589207113006e+00 2.279344884955279149e-01
1.426217979181163109e+00 1.454941243170815079e+00 2.460906028398996137e-01
1.565167909496280041e+00 1.476146692890317302e+00 1.778734253275165711e-01
1.485704376453023112e+00 1.463268034448231392e+00 2.707314227742330104e-01
1.429140296818490530e+00 1.456784700670130217e+00 2.644569135362544454e-01
1.534374409425920405e+00 1.475418502271449883e+00 1.933725079812287084e-01
1.563658327552932104e+00 1.476445963700508290e+00 1.768839657110203023e-01
1.560693743246349685e+00 1.477914268767826611e+00 1.703547310634472844e-01
1.525862800371553973e+00 1.474740053072405299e+00 2.000260101696264281e-01
1.630359437813390322e+00 1.489130948939508592e+00 8.680340553689751271e-02
1.561389510881537657e+00 1.480544377314598758e+00 1.563360207021455284e-01
1.448554202981158001e+00 1.459452284606088890e+00 2.863673562642247705e-01
1.520969297763017369e+00 1.475433144880569536e+00 1.983832759851190397e-01
1.441053485607255435e+00 1.456593303902433911e+00 2.593238306520092573e-01
1.574858520793637195e+00 1.479183282029493673e+00 1.580872444139661825e-01
1.458007054602887154e+00 1.457964461642906606e+00 2.686261343826993331e-01
1.494716216431012379e+00 1.469456634686189256e+00 2.375832659008339787e-01
1.463136976449771476e+00 1.465737625830106250e+00 2.662256410845868504e-01
1.424742043109319845e+00 1.453694565605281985e+00 2.334892110844592472e-01
1.506322486227066548e+00 1.466181977885613774e+00 2.497395802931579867e-01
1.588249797561253507e+00 1.481835513944183003e+00 1.385372698960414817e-01
1.477116889671449718e+00 1.464493625789151876e+00 2.675777255015617806e-01
1.516024906986984222e+00 1.471129935402763600e+00 2.217720042033503869e-01
1.519634182334095307e+00 1.471673085962215577e+00 2.177553806675232295e-01
1.474670793650895595e+00 1.465238187142879234e+00 2.648035676957571916e-01
1.584097055649995811e+00 1.484614888313870562e+00 1.254035004064169845e-01
1.473086530235541369e+00 1.465621231788963641e+00 2.634910938333229757e-01
1.431157840234613676e+00 1.457165414659707281e+00 2.678535554412123654e-01
1.559180254006422572e+00 1.476915877635701646e+00 1.761546795556600820e-01
1.414834284905436723e+00 1.451497081302757231e+00 2.127291567633052272e-01
1.454092157780493944e+00 1.459412158118922775e+00 2.843327284534533095e-01
1.519422210292011410e+00 1.469981446474617925e+00 2.263175945230438135e-01
1.503673426340798258e+00 1.472269466579967157e+00 2.205651004151146788e-01
1.437685305385104417e+00 1.457762626230678871e+00 2.722192001313620824e-01
1.513365423707877078e+00 1.471083201708851096e+00 2.229566070513077924e-01
1.471778115768198170e+00 1.465101524438123137e+00 2.664062012418925152e-01
1.514263807682382224e+00 1.470893942666563481e+00 2.235798607478718669e-01
1.638036346158569856e+00 1.492342863105458717e+00 7.155694674138780853e-02
1.480534682891018194e+00 1.466812456569826173e+00 2.552879041511662561e-01
1.420630219119201731e+00 1.452207825742277247e+00 2.189260025421917721e-01
1.645843257937210868e+00 1.492773188406239182e+00 6.751965727792977323e-02
1.525927483699761611e+00 1.471322971868125329e+00 2.172541457370688045e-01
1.597680903043413814e+00 1.485883163634902138e+00 1.134049510579412667e-01
1.346473575921886656e+00 1.439775970817730233e+00 9.573665274596508679e-02
1.519892121312789168e+00 1.470242352290350496e+00 2.248427591064774966e-01
1.368652104070247955e+00 1.442352815107662778e+00 1.220543330775202967e-01
1.419796935688290018e+00 1.455517539841463481e+00 2.537022800133171274e-01
1.526230429169685765e+00 1.473308796361239015e+00 2.071162448182424787e-01
1.435565965053855919e+00 1.459332640268710346e+00 2.889581902590505624e-01
1.472052074316261949e+00 1.463750536429497373e+00 2.727729858491241832e-01
1.651536134753442076e+00 1.494554813666456594e+00 5.927449939892878716e-02
1.594677349620349460e+00 1.482092851540836920e+00 1.345050327725867412e-01
1.390904631479432219e+00 1.450074861886667232e+00 2.024975756489475198e-01
1.395620090622886833e+00 1.450832315627438973e+00 2.096775561872699367e-01
1.554925810148109599e+00 1.480252389041902594e+00 1.604701009079304019e-01
1.432874948324112996e+00 1.454119466989352905e+00 2.359665538265674767e-01
1.463221318042887908e+00 1.462455836539516607e+00 2.817367111728885654e-01
1.512005717387126413e+00 1.472229768672327799e+00 2.177338454053827366e-01
1.528706181622428106e+00 1.477869880862066720e+00 1.831115368637559748e-01
1.517111248656560107e+00 1.472549634234333604e+00 2.142780756326683467e-01
1.554255131303167170e+00 1.476704181125770177e+00 1.791584801599981625e-01
1.521461676730722523e+00 1.471721906926061196e+00 2.168511153280663906e-01
1.423842989280411198e+00 1.451624260003558486e+00 2.121477413070811946e-01
1.583872986914501180e+00 1.482073978370283651e+00 1.390647830667369467e-01
1.537431952847486016e+00 1.473390053353494711e+00 2.025710849778108447e-01
1.468691241308784479e+00 1.460454485442006289e+00 2.895481169604626759e-01
1.602914736061034295e+00 1.487333827081032123e+00 1.047665405216035156e-01
1.443595313996638430e+00 1.461329138908412428e+00 2.931307793934713191e-01
1.638805768614590930e+00 1.489995473523828551e+00 8.039541955248304117e-02
1.534218605503355759e+00 1.476845157985121837e+00 1.861693545811364814e-01
1.589710634999391914e+00 1.482637877784187319e+00 1.336289684023931612e-01
1.395166934097601841e+00 1.449424891571123419e+00 1.946989911056098699e-01
1.535780981910756848e+00 1.473379419107229138e+00 2.032347178767087703e-01
1.456410227575822391e+00 1.457746926503925788e+00 2.668804031016711598e-01
1.495048835658147501e+00 1.466579893425317360e+00 2.515465925673436298e-01
1.439049064218815621e+00 1.459847330401785825e+00 2.932142216341840912e-01
1.448305765269599643e+00 1.457247191456354285e+00 2.640462090886837032e-01
1.431132551524493035e+00 1.454234873903611058e+00 2.375752533677660816e-01
1.518143832418782591e+00 1.472645679498768789e+00 2.134200885287994565e-01
1.453553205514911184e+00 1.458398822518196081e+00 2.742552721323607834e-01
1.467438256622673576e+00 1.463919215961211107e+00 2.734511336113587543e-01
1.439460864393653505e+00 1.457215207650552680e+00 2.661181737775830114e-01
1.504452473026680392e+00 1.469833861022501464e+00 2.323171014753143138e-01
1.492224419581529959e+00 1.464894672692420574e+00 2.607169451415189965e-01
1.334065207226012184e+00 1.443212522790162877e+00 1.358323651655875819e-01
1.381907317825263659e+00 1.443077904568220493e+00 1.283761263559694277e-01
1.660335467627504169e+00 1.495873549231387045e+00 5.222694502005919420e-02
1.506661040458571632e+00 1.471314869211803877e+00 2.242066189115358987e-01
1.581355469088443488e+00 1.484105435512504512e+00 1.292831395840068898e-01
1.513219877269282643e+00 1.471213116777254637e+00 2.223609910200161632e-01
1.532530493863466514e+00 1.473965730229828131e+00 2.014547842387038046e-01
1.505231044510347171e+00 1.471301133930327243e+00 2.247875341918761372e-01
1.615361173514497928e+00 1.484899961489692277e+00 1.105389599728191091e-01
1.570090959203540137e+00 1.480037135523795566e+00 1.554855504072338857e-01
1.488089386488195887e+00 1.464454710965854778e+00 2.642053635774522791e-01
1.497108224291528566e+00 1.472095275400894021e+00 2.238059890874721236e-01
1.489228528547059227e+00 1.466934918639481777e+00 2.517693109090262116e-01
1.455185153143537136e+00 1.458177244767230984e+00 2.715585366833838110e-01
1.557312855882607705e+00 1.477505602634823889e+00 1.738068243135658941e-01
1.533147259463515599e+00 1.469724760645050088e+00 2.227908203561787537e-01
1.545551401998280117e+00 1.476044763646289892e+00 1.859098053840575471e-01
1.581905684761119923e+00 1.481628186647911072e+00 1.422522088740419688e-01
1.543546508981131993e+00 1.476684279610664285e+00 1.833912537214581195e-01
1.482778738238650806e+00 1.463739170789067900e+00 2.693861522283130250e-01
1.444473060883117554e+00 1.457260931705330442e+00 2.652261560594919021e-01
1.383833478185315213e+00 1.446909844110922938e+00 1.696231223776088481e-01
1.550341485778906403e+00 1.474758811099400546e+00 1.907278122121223163e-01
1.425055741457718961e+00 1.453864131004201532e+00 2.351787535433174092e-01
1.473176306303096483e+00 1.462299654805526705e+00 2.793543758516522368e-01
1.447752795001026271e+00 1.455201338584769299e+00 2.434074153206347013e-01
1.575249076577585061e+00 1.479627549053301738e+00 1.555789824256097742e-01
1.439088698606671324e+00 1.457828796247314429e+00 2.725092653609286208e-01
1.498976768752858568e+00 1.464990571935760544e+00 2.580404575217651320e-01
1.634447277480583827e+00 1.491256421093859696e+00 7.694943644926822979e-02
1.629104924325157855e+00 1.486053794498154446e+00 9.964607257630941906e-02
1.479186157950601155e+00 1.464243594851062369e+00 2.681099404672368514e-01
1.420856258029369545e+00 1.458258517994382775e+00 2.820530500082035763e-01
1.534199101065811366e+00 1.469982434576585062e+00 2.211102236402707477e-01
1.401680004176233396e+00 1.446605186199020121e+00 1.634582974999246319e-01
1.434953558106510929e+00 1.460914899810736634e+00 2.977015552864150094e-01
1.463368148916281308e+00 1.463958964662022355e+00 2.745722719994055927e-01
1.581471491298137355e+00 1.483630744437776983e+00 1.317627669011074421e-01
1.506846824856119316e+00 1.467476533873609990e+00 2.431525737238438012e-01
1.498515202554199233e+00 1.468481745422651752e+00 2.410440745054454048e-01
1.605253671129784454e+00 1.485926258286100810e+00 1.100644845241706554e-01
1.508375820636058240e+00 1.469335095583427897e+00 2.334131260807071340e-01
1.454600018780972226e+00 1.458580279621149556e+00 2.757896629821419143e-01
1.509375718944381051e+00 1.468835306491414139e+00 2.355462954125973063e-01
1.494711495806299251e+00 1.468685239941899923e+00 2.413590281962199047e-01
1.457192720618234905e+00 1.456499624941481885e+00 2.541121207972025231e-01
1.540252038178083760e+00 1.475514824831689387e+00 1.906499920797745939e-01
1.529890260649577893e+00 1.473663200403966700e+00 2.039704157634181225e-01
1.438291900829549830e+00 1.455293749356811883e+00 2.467210619433125862e-01
1.525560803083557904e+00 1.470260545903049110e+00 2.227478177080507438e-01
1.461356479479545722e+00 1.460438270990146226e+00 2.918571236822737891e-01
1.533807470051177679e+00 1.471174183852834938e+00 2.151840765865010441e-01
1.436462004913682033e+00 1.456228335957549191e+00 2.567868612872755696e-01
1.425076023786655988e+00 1.452349290205274812e+00 2.194236876257594226e-01
1.454669613721214949e+00 1.461101148588286547e+00 2.907814927987695253e-01
1.525418385420866496e+00 1.469954580680867151e+00 2.243421593910331913e-01
1.385639552908132011e+00 1.447053128458044347e+00 1.708758544012385916e-01
1.402233734706167967e+00 1.450048248483112534e+00 1.999860030385360032e-01
1.488541018641509561e+00 1.464202880132604578e+00 2.652831829064946634e-01
1.515515885733523360e+00 1.471712774150775394e+00 2.190418359125621550e-01
1.526995399516976715e+00 1.474395902459684660e+00 2.013396988913784269e-01
1.504623028697323006e+00 1.468379526707816796e+00 2.394448089188260242e-01
1.556685423435932192e+00 1.480152249294249378e+00 1.602811362769310799e-01
1.551726273771742770e+00 1.472975254372625775e+00 1.994425269737194473e-01
1.390555642027211602e+00 1.450675312429664965e+00 2.090248964000355203e-01
1.634610031299716271e+00 1.488548846373007883e+00 8.755190964494806438e-02
1.501716680239308932e+00 1.465874649709992372e+00 2.527878828036277947e-01
1.454883166141711426e+00 1.463181431480889971e+00 2.809527084782620365e-01
1.500566650105499500e+00 1.467003858684183593e+00 2.476112592766436804e-01
1.517379292078705255e+00 1.472173154149054364e+00 2.160649522067552286e-01
1.514802824616410692e+00 1.469800815232589208e+00 2.288458167327638570e-01
1.486527987625560598e+00 1.463930149175924011e+00 2.672568277436488393e-01
1.432023484433702309e+00 1.455365649271808559e+00 2.490367618736906430e-01
1.495158203511553596e+00 1.467004753844957099e+00 2.494303362202137109e-01
1.528993235503640857e+00 1.470873395295084318e+00 2.184309878368271007e-01
1.426622106999146711e+00 1.454181626157516227e+00 2.381048897235326089e-01
1.433639678604104351e+00 1.456051683714916223e+00 2.557017078388074682e-01
1.610194926702209983e+00 1.485441959125681777e+00 1.101118553152977131e-01
1.416378190244590662e+00 1.451199582457081139e+00 2.092825131327990251e-01
1.617292790389310619e+00 1.488253772317995161e+00 9.524551936840923438e-02
1.563403039236406222e+00 1.475424645134761459e+00 1.823302697830937180e-01
1.508752514389875898e+00 1.469098909479112480e+00 2.344538918113034942e-01
1.451945238677032401e+00 1.457632977767870486e+00 2.669621006826837784e-01
1.539847011124590104e+00 1.471704535822691451e+00 2.103070814527982502e-01
1.334262461795982846e+00 1.438116281118545503e+00 7.800656588646709411e-02
1.475826123735790141e+00 1.464656339956879272e+00 2.672159776577080481e-01
1.471060056928571003e+00 1.465169082261221112e+00 2.663189235437784519e-01
1.340011890265299543e+00 1.437646713847368973e+00 7.229304185034096664e-02
1.470987910936468301e+00 1.462577314850417531e+00 2.787151547038612676e-01
1.331852563442451398e+00 1.437205774770888178e+00 6.783116077992182302e-02
1.556304651884619306e+00 1.476365556494231512e+00 1.801291197591981808e-01
1.422966291381183801e+00 1.455652286281752694e+00 2.543033740859806935e-01
1.517284483464776068e+00 1.473230865544356005e+00 2.108048819522858053e-01
1.406901578412243836e+00 1.446351563365693815e+00 1.599346671826938349e-01
1.520901556553136302e+00 1.471938405048766052e+00 2.159655662693958644e-01
1.568627483227912567e+00 1.479934930310865537e+00 1.566123407278599000e-01
1.507188802280992723e+00 1.470136723375335297e+00 2.298550729523715641e-01
1.656647768781837060e+00 1.495311855414275692e+00 5.516656218814749296e-02
1.472083809046478065e+00 1.466107751597589104e+00 2.614970034555579859e-01
1.469159250338223588e+00 1.466689730744660025e+00 2.596969754750831361e-01
1.442619432602004537e+00 1.457877303990646078e+00 2.720254756027624121e-01
1.480780135838826395e+00 1.467048797587515274e+00 2.540655530180839228e-01
1.520090757098856882e+00 1.472829430635146375e+00 2.117863153473187598e-01
1.449163784413854295e+00 1.459736850056343682e+00 2.890754080785344904e-01
1.427451233867099045e+00 1.457776157487849611e+00 2.751910450127067476e-01
1.579028066598516578e+00 1.482008317607422798e+00 1.414128067958305146e-01
1.453329508119914681e+00 1.460704063574888689e+00 2.930541958461536645e-01
1.577143890650176461e+00 1.477816383965675495e+00 1.644292077290969711e-01
1.529052275460238919e+00 1.469689617355464106e+00 2.244052185540890421e-01
1.495727757040401285e+00 1.468095604287407818e+00 2.438956815267684930e-01
1.553699419817935246e+00 1.475075442093337408e+00 1.878226328966444147e-01
1.426453080774467086e+00 1.451886584440490680e+00 2.143159601082871846e-01
1.584803873693519272e+00 1.480753130274196971e+00 1.457388882090711879e-01
1.487483552913061446e+00 1.464518236919296390e+00 2.640933807646679288e-01
1.343665218277104945e+00 1.439167566470324733e+00 8.914728409357826344e-02
1.473495649912042182e+00 1.461488075888786708e+00 2.831387341835405747e-01
1.407768586750390183e+00 1.455639123234333310e+00 2.580353404782379512e-01
1.583265094775941240e+00 1.480733806477780412e+00 1.464667349700781163e-01
1.484644580973297545e+00 1.462776986845305549e+00 2.734466481096269330e-01
1.493884814553557927e+00 1.468397826771422832e+00 2.430497067059930738e-01
1.583288708409535950e+00 1.482226370490082212e+00 1.384926816013014594e-01
1.290577416103269703e+00 1.428125168911168252e+00 3.635445061040291220e-02
1.618013721939540961e+00 1.488564965083090552e+00 9.366438011519433171e-02
1.481827157188799315e+00 1.466144779728489222e+00 2.580769752190213984e-01
1.609998260346602095e+00 1.483732553188386261e+00 1.192131574370284969e-01
1.423776596400400996e+00 1.453148211490188135e+00 2.280274723865137187e-01
1.653393664187560841e+00 1.495211766059092451e+00 5.638157572646060323e-02
1.364060377307712013e+00 1.444660955108765688e+00 1.480520758461301711e-01
1.571670589016370245e+00 1.480831255599853513e+00 1.506585863877762943e-01
1.624909322130007716e+00 1.486527930518468876e+00 9.943845460993824825e-02
1.497411504798743742e+00 1.466335053344448580e+00 2.519562443252819639e-01
1.593843322958635511e+00 1.484701440740168854e+00 1.207916895607346608e-01
1.407733671771655537e+00 1.452732573365067559e+00 2.272996180750834205e-01
1.535733306506230633e+00 1.473747567925361768e+00 2.013754969779051329e-01
1.578940511213708264e+00 1.482562574958155466e+00 1.385033994374022526e-01
1.519638151424092865e+00 1.471157519956612258e+00 2.203407471537407458e-01
1.576674284136569959e+00 1.480106057712854417e+00 1.524708671436253993e-01
1.610888223326865543e+00 1.487018946492374205e+00 1.030002567047615253e-01
1.523573117475816030e+00 1.474116641614273027e+00 2.040268536312439540e-01
1.594271082611131041e+00 1.481607977880809779e+00 1.372866969246758495e-01
1.546495405485142749e+00 1.472148293402813835e+00 2.056229107861723970e-01
1.344450506834064418e+00 1.438586859603843804e+00 8.255711894579785548e-02
1.473549690061761064e+00 1.465896167163718067e+00 2.620221337390172267e-01
1.509079260698271918e+00 1.471786496218381979e+00 2.209977130965141423e-01
1.433972215151891882e+00 1.456857847814678308e+00 2.639229672347758737e-01
1.482235674307894824e+00 1.465349851030549599e+00 2.617805979981492337e-01
1.361546696138638879e+00 1.442094712498505960e+00 1.200272004007686133e-01
1.451633630362246574e+00 1.462489716366811576e+00 2.852211698376629356e-01
1.408652725495325386e+00 1.452384630905775964e+00 2.234163206343300345e-01
1.627097503045638938e+00 1.489518675858949370e+00 8.641348913747039229e-02
1.472343870863912274e+00 1.461880493764005307e+00 2.816192593620642226e-01
1.536271977061490990e+00 1.472818605909503420e+00 2.059140337593459991e-01
1.594165067409621050e+00 1.483991152974298844e+00 1.244835495504089118e-01
1.472605988297070567e+00 1.460367943918160494e+00 2.883578895868241787e-01
1.446503439347109010e+00 1.459167857246207456e+00 2.840768997282031583e-01
1.554457333211662684e+00 1.478316871356629036e+00 1.707078235514262465e-01
1.581647838323186450e+00 1.478524024404061610e+00 1.588966345917625644e-01
1.407665500154252847e+00 1.450334735436894951e+00 2.019496031672101399e-01
1.371297171297374717e+00 1.445652904945956108e+00 1.579045367189766125e-01
1.387841683298137063e+00 1.449221059405368717e+00 1.938921648191437863e-01
1.547518131098920557e+00 1.475546246421707952e+00 1.877285399897447582e-01
1.519137475919773550e+00 1.469704547817475948e+00 2.278064532140721687e-01
1.432174671332822058e+00 1.453866404885532981e+00 2.335212839247750027e-01
1.542757040939763513e+00 1.475613059013624717e+00 1.891944275187168456e-01
1.537646791093127518e+00 1.473431938190172819e+00 2.022778529773042178e-01
1.438238934122399781e+00 1.458202764097690451e+00 2.765820176132499641e-01
1.409809169824837394e+00 1.451172367764806292e+00 2.103642688951630479e-01
1.459051375660721073e+00 1.459997480568302697e+00 2.887544938014169893e-01
1.419488048820913617e+00 1.451947871710249416e+00 2.164580850172835580e-01
1.563872852444486483e+00 1.478226585720883834e+00 1.674730290303464986e-01
1.513217963805389310e+00 1.470368668479644425e+00 2.265714596508431045e-01
1.546308234643785751e+00 1.473462360683184924e+00 1.989221637786562913e-01
1.441486827464373732e+00 1.458307741844472982e+00 2.767421119564676402e-01
1.438076236161204946e+00 1.459173340529285934e+00 2.865879236662673968e-01
1.436270306726488144e+00 1.456303330674421082e+00 2.576078513077150189e-01
1.526345012353623076e+00 1.470387879984326185e+00 2.218274723546084237e-01
1.515029341876447111e+00 1.469105310819430965e+00 2.322398433211379787e-01
1.499898112761434144e+00 1.465977423730120632e+00 2.528852313445733579e-01
1.484623598002996703e+00 1.467044368208912042e+00 2.527903116997072264e-01
1.485718523070509889e+00 1.470228097451246718e+00 2.369876355450675487e-01
1.369390249929132164e+00 1.442574117508130360e+00 1.243975519964216486e-01
1.494885248502770159e+00 1.465876025328134435e+00 2.550457441359811339e-01
1.538055616789486546e+00 1.473336354727029507e+00 2.026152532051805899e-01
1.551304808426138493e+00 1.478742135806157432e+00 1.697481257474286187e-01
1.699043518460890523e+00 1.499936439328447779e+00 3.074139898235513091e-02
1.522739231335782151e+00 1.467044022977679774e+00 2.399336264241179739e-01
1.528690978248022025e+00 1.475099777671555978e+00 1.971417518062375251e-01
1.429964079799786125e+00 1.456783810348956987e+00 2.642281627592324433e-01
1.532724336338396887e+00 1.469687150864837477e+00 2.231303381955031251e-01
1.522959146929697472e+00 1.469758197516044529e+00 2.261962234068951305e-01
1.488035781100692789e+00 1.468030077833039071e+00 2.468494838016381809e-01
1.447031444998764460e+00 1.459200438856723014e+00 2.842544180394889763e-01
1.502483601642892186e+00 1.467082144707936298e+00 2.465788913489467826e-01
1.483769021777964658e+00 1.466742367201192332e+00 2.545396238407692246e-01
1.442259839534548727e+00 1.455888655233884776e+00 2.518042293289763367e-01
1.610028309623942944e+00 1.487443919323137909e+00 1.014986250359450892e-01
1.584582747924806023e+00 1.482980542943126867e+00 1.339285382075490749e-01
1.430719809652098773e+00 1.458273646030164183e+00 2.794295994113498716e-01
1.467969728191385936e+00 1.462213380942948060e+00 2.813976864048072790e-01
1.398576055336862023e+00 1.444076229406669354e+00 1.369654203674896265e-01
1.394729597648637132e+00 1.445592139058102799e+00 1.537219380169087268e-01
1.529769941868187377e+00 1.474414257708819953e+00 2.002085413686263138e-01
1.475191305757461269e+00 1.465290466205434017e+00 2.643820088487316422e-01
1.635207038295939608e+00 1.489059156261059780e+00 8.532620884723847443e-02
1.452559829935324398e+00 1.458102337533496495e+00 2.715387941467337640e-01
1.474600739007267292e+00 1.463706756342596949e+00 2.721650094239772555e-01
1.537621813109515845e+00 1.471473055437484856e+00 2.122919533950387572e-01
1.552039315628598537e+00 1.479050611707425800e+00 1.678595251357930251e-01
1.484044169995598184e+00 1.466863482642076999e+00 2.538611195660421815e-01
1.603837663916983569e+00 1.484922461103371338e+00 1.153343331130451399e-01
1.483335898475586445e+00 1.466883038257399852e+00 2.540048519839719909e-01
1.417480654293366671e+00 1.452160719590005034e+00 2.191219282939771695e-01
1.469628034636468739e+00 1.462194732447984702e+00 2.809672621353987432e-01
1.530771387900760727e+00 1.471124387888062657e+00 2.165237112201457148e-01
1.514054207286644749e+00 1.473064002758885493e+00 2.128272386314842557e-01
1.510722397050726862e+00 1.469511661646637934e+00 2.317165673679650317e-01
1.500094760960443363e+00 1.466673807129475149e+00 2.493940577806621484e-01
1.591979658820090515e+00 1.478638521233876180e+00 1.542013434960374518e-01
1.421872604846344146e+00 1.451377685634320125e+00 2.099951618246010954e-01
1.506677647826526467e+00 1.470644768806474989e+00 2.275193326669446847e-01
1.568092105203883202e+00 1.481285458156816670e+00 1.497237211446961203e-01
1.463145158549729485e+00 1.455848607795910521e+00 2.460323938453445880e-01
1.445646846957063580e+00 1.458771235583107728e+00 2.802874788500629988e-01
1.472201263348548173e+00 1.461342625565027475e+00 2.842346221902009029e-01
1.490075683580779131e+00 1.464361039560237554e+00 2.640171568391994072e-01
1.518432068370883625e+00 1.472278172842182764e+00 2.151564733932759543e-01
1.416921943581660459e+00 1.453433183421938724e+00 2.325820833132429544e-01
1.465635707428673662e+00 1.460720132883122302e+00 2.892170615877825979e-01
1.583288616228904155e+00 1.478002378170016673e+00 1.610323570301233076e-01
1.528846955452927148e+00 1.471433910475467233e+00 2.156449701714056311e-01
1.548788741783895695e+00 1.475833304699987858e+00 1.857636226459582207e-01
1.501759722376964978e+00 1.467104206976630465e+00 2.467145110209750802e-01
1.462823597136506004e+00 1.463391020616358063e+00 2.774355973339692194e-01
1.481454421995396675e+00 1.468513512992523973e+00 2.467690512319338503e-01
1.473146406791774776e+00 1.463697621853032649e+00 2.726750331784766335e-01
1.700635032323792206e+00 1.498199771889094478e+00 3.540458823448922737e-02
1.473279161534813086e+00 1.461467356091512126e+00 2.833048940739390509e-01
1.528341271580257121e+00 1.473911203176182072e+00 2.032891724200701911e-01
1.484352313661383427e+00 1.462374582654931254e+00 2.754869237707895380e-01
1.428681159022866520e+00 1.457298740276113280e+00 2.699046302423190880e-01
1.429765302697499241e+00 1.458806519730103002e+00 2.852132238599536240e-01
1.489501361678221114e+00 1.464647259838834259e+00 2.628103000028243486e-01
1.605756513771464444e+00 1.484163572212090276e+00 1.186501126134841821e-01
1.410117236385094230e+00 1.453818866092235318e+00 2.382284036642760561e-01
1.604230809921895151e+00 1.489067504641474304e+00 9.656587415055524481e-02
1.535490407106743671e+00 1.472534192112453066e+00 2.076498865937201066e-01
1.496305481722130182e+00 1.470676971999919092e+00 2.310475852600302749e-01
1.518130030610346681e+00 1.470158010918351854e+00 2.258879583632218691e-01
1.515445432882205790e+00 1.472946695231002190e+00 2.129020869799200244e-01
1.500394678100010593e+00 1.466549633971615973e+00 2.499044972974379941e-01
1.539032513302545757e+00 1.475277680669156100e+00 1.923260000585144680e-01
1.520435872346840744e+00 1.468319893552663569e+00 2.343040267345395111e-01
1.613564829361689101e+00 1.486818150977245789e+00 1.027959047517019303e-01
1.515693307496900566e+00 1.472446807220481713e+00 2.153094010295408256e-01
1.504687182490292097e+00 1.467644533499787185e+00 2.430554652057139997e-01
1.494082556652942317e+00 1.464631315267546974e+00 2.613977662687084202e-01
1.568894149665185367e+00 1.477191475188304404e+00 1.709467802591421726e-01
1.537202386170958501e+00 1.477882342500463242e+00 1.797211634258078783e-01
1.466080562362040984e+00 1.461157773340197030e+00 2.870026223770918983e-01
1.468335077258493993e+00 1.462466618431798038e+00 2.800777318807665117e-01
1.499390857857041848e+00 1.468510501739971552e+00 2.406010009621626089e-01
1.439363688971092570e+00 1.460531970163545079e+00 2.981165282147169582e-01
1.496263204107702416e+00 1.466254037161064616e+00 2.527365565289199645e-01
1.544046298744334855e+00 1.475663853645266421e+00 1.884431132976404910e-01
1.390062280465659938e+00 1.445433595224790535e+00 1.527162518344403475e-01
1.445637010774085907e+00 1.460080510432081757e+00 2.936232409292893197e-01
1.566628623422345656e+00 1.482319070089227475e+00 1.448925546768541905e-01
1.496245553982451293e+00 1.465186332783197765e+00 2.579744744662070266e-01
1.559729500448346240e+00 1.483034169763167709e+00 1.440161669660386945e-01
1.528749663365780442e+00 1.471779971957802635e+00 2.139278156062372760e-01
1.523460106408765613e+00 1.469623928961667936e+00 2.266966636187054407e-01
1.382502777790608706e+00 1.447516889532467044e+00 1.764215312150148596e-01
1.379641523924790114e+00 1.448610749653234553e+00 1.887983859108488816e-01
1.577466150556461555e+00 1.479549954800149836e+00 1.551031467854283863e-01
1.518524334333819503e+00 1.467616750433878403e+00 2.384851223946581056e-01
1.450929264584056577e+00 1.460630215048214220e+00 2.941328464324761138e-01
1.569412578971242755e+00 1.476261441925840190e+00 1.756436775137796003e-01
1.570139762442728681e+00 1.478523605429581833e+00 1.634426091972583928e-01
1.464331304362995079e+00 1.462792362649749212e+00 2.797924656055852943e-01
1.591469456273974625e+00 1.481651323636560713e+00 1.382030601476247067e-01
1.523350491857702993e+00 1.475064347778815677e+00 1.993372099104694928e-01
1.428395194502783516e+00 1.455222512330068607e+00 2.484668530614737025e-01
1.516068121280932157e+00 1.470286757445734338e+00 2.259720249492076227e-01
1.493402926521677720e+00 1.465524386051207939e+00 2.572552586076840009e-01
1.704360013874093749e+00 1.500749200852695031e+00 2.748027563766699058e-02
1.507588876821124968e+00 1.469737668985040990e+00 2.316920490544690237e-01
1.540151564468653200e+00 1.471082371088472396e+00 2.133827825714659232e-01
1.562064028678537664e+00 1.475391139127466333e+00 1.830134056767768469e-01
1.567035143019312793e+00 1.483421429988028173e+00 1.389317353006582212e-01
1.470409368520389393e+00 1.462806222668230793e+00 2.778052912390934770e-01
1.471492489180886931e+00 1.460952246757619921e+00 2.863180695389980768e-01
1.422498301309555790e+00 1.453226087372484487e+00 2.291315765887218803e-01
1.456108879907885623e+00 1.459566702196186672e+00 2.852971132029219481e-01
1.503586285070183548e+00 1.468471374675023311e+00 2.393480331557608087e-01
1.462767723513500373e+00 1.460908554569674722e+00 2.892020351414871793e-01
1.506654417667933732e+00 1.469199435325404091e+00 2.346854323439319656e-01
1.596326208985568762e+00 1.487858265026537286e+00 1.049586221815228260e-01
1.532418543377417786e+00 1.476208704066209965e+00 1.900990145986142243e-01
1.510964348826885129e+00 1.467523220087988189e+00 2.415223893097243613e-01
1.487530913092470986e+00 1.465689680194997901e+00 2.583887373404913368e-01
1.568537969923046171e+00 1.483513789333157584e+00 1.378155007420457379e-01
1.445399822250676092e+00 1.461451159307315173e+00 2.920067953278992490e-01
1.556091602772125881e+00 1.473611452233382080e+00 1.945320570330768828e-01
1.439466694334530894e+00 1.456307870981177421e+00 2.568185418532801245e-01
1.475120060116711374e+00 1.466570847900988239e+00 2.582666453321512678e-01
1.392228646108558898e+00 1.451523785561879665e+00 2.177970823653923582e-01
1.414232274025415181e+00 1.451266131238387436e+00 2.104291741428189200e-01
1.488926769365154668e+00 1.463941920426098608e+00 2.664277454426246527e-01
1.570163155987861714e+00 1.475715404441032108e+00 1.782336519979111356e-01
1.560958519013193824e+00 1.477773432810783882e+00 1.709867650061453470e-01
1.574467180269156552e+00 1.480052397640130746e+00 1.536437529019996084e-01
1.498902135816515990e+00 1.465098963004360266e+00 2.575322810117670613e-01
1.509097243433416002e+00 1.468508012609186730e+00 2.372676249274932869e-01
1.447111913643345238e+00 1.462190313191514157e+00 2.880369601275992175e-01
1.526571468451201063e+00 1.467084435303020351e+00 2.384366489245675347e-01
1.501114899320225238e+00 1.465977677159145509e+00 2.524799971605959370e-01
1.587300251360130421e+00 1.481862099017117407e+00 1.387855317845360370e-01
1.497506936531652455e+00 1.468085735654400814e+00 2.433345262649719565e-01
1.522346919521553987e+00 1.468004187672230287e+00 2.352354265300759806e-01
1.541032804600591222e+00 1.476523087744489260e+00 1.851866217996842034e-01
1.477844801416994924e+00 1.465872488936468043e+00 2.607117063818559233e-01
1.586842115637259187e+00 1.480763076911409293e+00 1.448581205280306261e-01
1.441857549356726942e+00 1.456223241539320146e+00 2.553280874253854860e-01
1.358310448881307142e+00 1.439887291365739896e+00 9.591096947584473731e-02
1.456116181958602818e+00 1.457948925877052160e+00 2.689967429199682791e-01
1.470557685272256832e+00 1.462798532903371695e+00 2.777950963537588747e-01
1.425529665163169035e+00 1.453950471503441477e+00 2.359641511560891247e-01
1.538109411219254818e+00 1.476650695196621843e+00 1.856595254774674464e-01
1.541342727255628597e+00 1.473473278605741177e+00 2.007008959388158487e-01
1.510789427330701207e+00 1.468470095609547332e+00 2.368729247855469733e-01
1.424761774953176463e+00 1.453947355106061101e+00 2.361137450554282591e-01
1.584555175477702083e+00 1.478674695589262678e+00 1.569437706022747681e-01
1.562669018844275115e+00 1.482620710501124206e+00 1.449527377763236702e-01
1.535511570427171346e+00 1.475443808611225149e+00 1.928122187375717334e-01
1.481428804912226171e+00 1.468331388841098928e+00 2.476568265025439197e-01
1.508284034724833855e+00 1.468991512303248204e+00 2.351495024325667149e-01
1.538349152473402537e+00 1.470381348965478896e+00 2.176102552050981631e-01
1.496651350817418180e+00 1.468073695165063253e+00 2.436866479329271029e-01
1.451706211610686026e+00 1.455055679467488039e+00 2.409448174205960636e-01
1.457190228733588055e+00 1.458954557073509406e+00 2.788174526565456723e-01
1.433965058939713044e+00 1.450617489730679388e+00 1.996188851564792699e-01
1.577591865126973358e+00 1.476623733587170584e+00 1.705839999113514527e-01
1.547838052429466149e+00 1.476675263061128396e+00 1.817828569030429942e-01
1.497729340264250864e+00 1.467052980294176079e+00 2.483267849112115733e-01
1.568470426952766061e+00 1.481451080410107535e+00 1.486976282737443311e-01
1.505212185917095491e+00 1.468979973160485120e+00 2.362728118984359915e-01
1.446284466151474435e+00 1.459684082621046208e+00 2.893941640724783104e-01
1.367573367948031748e+00 1.444325857338017105e+00 1.438743199529186334e-01
1.510376657620740692e+00 1.470691048095258413e+00 2.259747211457059646e-01
1.414449921794754150e+00 1.452163632906572577e+00 2.198144689149190145e-01
1.462555786250149925e+00 1.456929183150944773e+00 2.569975524452619009e-01
1.537766879734155490e+00 1.476156945017728761e+00 1.883137130395487469e-01
1.573356359336173904e+00 1.481792972381112961e+00 1.448895268265258940e-01
1.612577437866684837e+00 1.487611638979799977e+00 9.978277984731616368e-02
1.415928334816921597e+00 1.451082317981084779e+00 2.081458734010665224e-01
1.395668037339451883e+00 1.450885903181898140e+00 2.102413051224296114e-01
1.463006571581570547e+00 1.458675136370757741e+00 2.743411335685970176e-01
1.427470269943693859e+00 1.452015587777395922e+00 2.154347767136326197e-01
1.456036678724116795e+00 1.459262770678113830e+00 2.822562487553580968e-01
1.494921242995492561e+00 1.467976035036206772e+00 2.447571347114849138e-01
1.412985805540471151e+00 1.454865364623388890e+00 2.485647960499863252e-01
1.443819639538649335e+00 1.458434507138313130e+00 2.773767636178344209e-01
1.488422092992780943e+00 1.467539843622229334e+00 2.491003268842984508e-01
1.517055092672819683e+00 1.468146151548594514e+00 2.363356197203912157e-01
1.562258821450180912e+00 1.479648334566353141e+00 1.606710143597642748e-01
1.586551341553954941e+00 1.483463882721959060e+00 1.305203003329988287e-01
1.480018254788488363e+00 1.461808686722076089e+00 2.795747514677977552e-01
1.523874530943609695e+00 1.470047116536813192e+00 2.244192283061065551e-01
1.558269200856778447e+00 1.478495807391504435e+00 1.682743227242413653e-01
1.473858085530712181e+00 1.462993489633324540e+00 2.758183753281155948e-01
1.525391636502121173e+00 1.471022372817482715e+00 2.189632785117598124e-01
1.393268075021473429e+00 1.446511299257519312e+00 1.638021869969394084e-01
1.488240045597682082e+00 1.464405752194354537e+00 2.643944402536831939e-01
1.506703334935872274e+00 1.468589525928736705e+00 2.376890560725690438e-01
1.465494199335476422e+00 1.462882667236994783e+00 2.789963061840666780e-01
1.586002289873945870e+00 1.481922069864827440e+00 1.389988786955743960e-01
1.516665342264226668e+00 1.470112832960740024e+00 2.266309134508700251e-01
1.505723022582944326e+00 1.471798404545807459e+00 2.221507226699151460e-01
1.509185940804288695e+00 1.467537526853173180e+00 2.420555706734413004e-01
1.425580873681350447e+00 1.449037175849158698e+00 1.848927320206572578e-01
1.422986086841991460e+00 1.452504047726677738e+00 2.214966669087287121e-01
1.447457422962778129e+00 1.458104909411250150e+00 2.729946630816927344e-01
1.433878797685711470e+00 1.458842856553409728e+00 2.844049454289079293e-01
1.472742683968279342e+00 1.462625684005306459e+00 2.779310963291057868e-01
1.423642545204021559e+00 1.459421842517310219e+00 2.933805849843966751e-01
1.469242846899356358e+00 1.464285078770170001e+00 2.711272301174791344e-01
1.470644052025017690e+00 1.461076169006421122e+00 2.859870454782771354e-01
1.479705126038211915e+00 1.465844399592058922e+00 2.602303550417112699e-01
1.465255987682912098e+00 1.457872443816736752e+00 2.656870512028337572e-01
1.384972530244208411e+00 1.444569913683556805e+00 1.441315043266910567e-01
1.509223996765496567e+00 1.469328836029946128e+00 2.331483430575455040e-01
1.474228765966224763e+00 1.464803922650445900e+00 2.670288266848699354e-01
1.424896442046395206e+00 1.455198487282735265e+00 2.490925826633685891e-01
1.431656691039818519e+00 1.455658895603291425e+00 2.521580011009407207e-01
1.452934852226551499e+00 1.460102450161734122e+00 2.916499372789077005e-01
1.717768702580291462e+00 1.505568188220970383e+00 1.275133302239607989e-02
1.558063522422954872e+00 1.478300133588478449e+00 1.693749223429492912e-01
1.548768306329504574e+00 1.474778754265241298e+00 1.912163246967699681e-01
1.457399743506714529e+00 1.458087192786594377e+00 2.700302465757521975e-01
1.513258928899453570e+00 1.468287673166853047e+00 2.369316601656869525e-01
1.582015129857428537e+00 1.483877456975492226e+00 1.302193106120138610e-01
1.495487876264319116e+00 1.470390590653549046e+00 2.327405359690568054e-01
1.477192821103759712e+00 1.463265793841713736e+00 2.734526463995525236e-01
1.455517664387304233e+00 1.457988965500672807e+00 2.695671229230082733e-01
1.604193752277225604e+00 1.482297827789504474e+00 1.294623618369723506e-01
1.279565166615075578e+00 1.427771092985757440e+00 3.597032610425049404e-02
1.545633300652820452e+00 1.478443659178476199e+00 1.735300417924199312e-01
1.505777158560433593e+00 1.465964760199052419e+00 2.509959843599616214e-01
1.516465990848986811e+00 1.471758128115824737e+00 2.184722678957060626e-01
1.554096390663899818e+00 1.481453851887679418e+00 1.545692534212011471e-01
1.599883045223419842e+00 1.488415973167339645e+00 1.010822563941036339e-01
1.495270944596823082e+00 1.463110673169565112e+00 2.684553458704947992e-01
1.532017567083209464e+00 1.475660315004053480e+00 1.930381602512248607e-01
1.549298243070949432e+00 1.471679323748056323e+00 2.070283886245403437e-01
1.450800289777000263e+00 1.458998000509097226e+00 2.811046675414786145e-01
1.480638256676073405e+00 1.464677008267107006e+00 2.655504644483259180e-01
1.503346792420890088e+00 1.469301116376246163e+00 2.353350815940125351e-01
1.444131088860746814e+00 1.458788215823546786e+00 2.808959332366538497e-01
1.526721705983206778e+00 1.468549605099259914e+00 2.309826356613976783e-01
1.540475751411516825e+00 1.479224875024675478e+00 1.715631600959009462e-01
1.434333488365224119e+00 1.454717212811234894e+00 2.417756793839494489e-01
1.441789479770700932e+00 1.458846701238217136e+00 2.821666962976754900e-01
1.556223978582303102e+00 1.476724951834085697e+00 1.782910352099957296e-01
1.487493568517818110e+00 1.465773450431898661e+00 2.579942570370113430e-01
1.610091455038123787e+00 1.486402062039595684e+00 1.059920745345694082e-01
1.586056379529044547e+00 1.486512617961439631e+00 1.152634787818321710e-01
1.415263015754181897e+00 1.455544714369653603e+00 2.551361324344394443e-01
1.498695439906279070e+00 1.467893666739349179e+00 2.438709284533961685e-01
1.447618373262774316e+00 1.460336655581776055e+00 2.956304454006791760e-01
1.567320720518005306e+00 1.481627513381705841e+00 1.482410630440981758e-01
1.471596331156401316e+00 1.463995397907699614e+00 2.717495509956336375e-01
1.592189699991989116e+00 1.481202553067282102e+00 1.403220910518863662e-01
1.504873402286454498e+00 1.472810333629649415e+00 2.174551332575119234e-01
1.493920737437418822e+00 1.468565011654745511e+00 2.422200406145755547e-01
1.464948736408393293e+00 1.465446549223696104e+00 2.670070314421869595e-01
1.463195089052716114e+00 1.464170595848098166e+00 2.736259542174565573e-01
1.521110389219716863e+00 1.471318427915702332e+00 2.190052379228364376e-01
1.491669613640115077e+00 1.466788017800841448e+00 2.516636284210468921e-01
1.497780600720007849e+00 1.470788950280556229e+00 2.299735349263514750e-01
1.469454575896009585e+00 1.460329122134145230e+00 2.889294777686057802e-01
1.357706571254876815e+00 1.442213380279649293e+00 1.217808219484440846e-01
1.543324352310202041e+00 1.475426441868307403e+00 1.899371675050111341e-01
1.497361712919611954e+00 1.467569315755158366e+00 2.459177551518942073e-01
1.478247753456788827e+00 1.462506422969504394e+00 2.767694065313091034e-01
1.522540499513306500e+00 1.473765081227642382e+00 2.061808028332090259e-01
1.400926215331726121e+00 1.452001394153381808e+00 2.210409270606633059e-01
1.450063581725392181e+00 1.456301500285528183e+00 2.539824343826677655e-01
1.485036590630590014e+00 1.467280909293039004e+00 2.515051493596144883e-01
1.463965377296478687e+00 1.458525035722618712e+00 2.725668301466269150e-01
1.577504705906902505e+00 1.480167832519668325e+00 1.518085638410097415e-01
1.525010908603480875e+00 1.467251794936192510e+00 2.381192101135164718e-01
1.475052761411788760e+00 1.465446172490496579e+00 2.636810512898069003e-01
1.547613166759771008e+00 1.474297458558557095e+00 1.941330163167613310e-01
1.453432730050325805e+00 1.463997370368576911e+00 2.775905583483513350e-01
1.387961025441820651e+00 1.444848775490947812e+00 1.467218257923360580e-01
1.459505414546707902e+00 1.460849709893717652e+00 2.904798872338244520e-01
1.581918247149711521e+00 1.480192141772012082e+00 1.499000763406954095e-01
1.537738031385422310e+00 1.474672416162239541e+00 1.959077665843371174e-01
1.361357178784281974e+00 1.441064223265961397e+00 1.086514562730557520e-01
1.487602036291292951e+00 1.466000846817973269e+00 2.568538944970549243e-01
1.419826418562623482e+00 1.456040375240288620e+00 2.591594441581226427e-01
1.470172890139294974e+00 1.462043918087679195e+00 2.815160256292369434e-01
1.500583310977677609e+00 1.466864981783484900e+00 2.482891919084206089e-01
1.571032687697878405e+00 1.480632930458477325e+00 1.519639320161753349e-01
1.518699823296987050e+00 1.475913499425408171e+00 1.968363450045275687e-01
1.383120969017852309e+00 1.448010619237347418e+00 1.816652975312607055e-01
1.450553157172271401e+00 1.463607589125648367e+00 2.803389125050684827e-01
1.430327621822531814e+00 1.454262667509137685e+00 2.380558805632378150e-01
1.488064937117195008e+00 1.464761354383420588e+00 2.627232213700428920e-01
1.432373372240410836e+00 1.454297663824084097e+00 2.379255626491832698e-01
1.555720016979668774e+00 1.478489283862308712e+00 1.693143738100417739e-01
1.426700526074650810e+00 1.452978861513566367e+00 2.256009146808188870e-01
1.414289690697836832e+00 1.454438429049676573e+00 2.437564569085843291e-01
1.498267009242134851e+00 1.468371825346196591e+00 2.416693395127946786e-01
1.609120669166542950e+00 1.486254206898292018e+00 1.070312043492134824e-01
1.337912484409681024e+00 1.436213798931960772e+00 5.623704399744465510e-02
1.577008123759964242e+00 1.482694664084940328e+00 1.386047584722116255e-01
1.362787967296131830e+00 1.444602523633596869e+00 1.475853315271316302e-01
1.485863615247366543e+00 1.465662519923352614e+00 2.590715764747086869e-01
1.582493391725329213e+00 1.483580933506160493e+00 1.315987548276856822e-01
1.509839446431861187e+00 1.464363598341035022e+00 2.576026197948612650e-01
1.588563917202062470e+00 1.482031254534976528e+00 1.373583754445619753e-01
1.385032901456421994e+00 1.446089956413020294e+00 1.605605528666194659e-01
1.551376366875199642e+00 1.474764515477637650e+00 1.903091899544248067e-01
1.569943799803990681e+00 1.481713873394701952e+00 1.467095687870130227e-01
1.564540415140595275e+00 1.479498372975850407e+00 1.605434540962873136e-01
1.416839950570644380e+00 1.452814982899958807e+00 2.261204915671666815e-01
1.510505259983200066e+00 1.466989094743056610e+00 2.443338567951008344e-01
1.409908578618584762e+00 1.449689760470892708e+00 1.946945445684484799e-01
1.554011009917942499e+00 1.476678484254726920e+00 1.793859967964148705e-01
1.425927391034696567e+00 1.453812427831886911e+00 2.344358206087672480e-01
1.480765539995509084e+00 1.461754448530926842e+00 2.796038205699509782e-01
1.510400620156353790e+00 1.464557496167978368e+00 2.564569454866431064e-01
1.426274687173186839e+00 1.455874293690957888e+00 2.557661644476258989e-01
1.464206070361031120e+00 1.457543914667699836e+00 2.626966268501099155e-01
1.602459303401046142e+00 1.485313326772152109e+00 1.139594766275410925e-01
1.474536530106995924e+00 1.461121237632540426e+00 2.845742776620034942e-01
1.384985371837285983e+00 1.448474822433257536e+00 1.863586214427362109e-01
1.444305953566495493e+00 1.453155393683604357e+00 2.234061284633632183e-01
1.430926623597879921e+00 1.458053539826147604e+00 2.770961612311804156e-01
1.553160600483057152e+00 1.478418498123260205e+00 1.706915116529189869e-01
1.505062861730236623e+00 1.461384569534425637e+00 2.738794490381177282e-01
1.453628567189424015e+00 1.457275690213595709e+00 2.628899175827937862e-01
1.457057984870149703e+00 1.461675077050953897e+00 2.873470557122215774e-01
1.453040100257081857e+00 1.457615817373600464e+00 2.664872279245565356e-01
1.569061999845234423e+00 1.476437987566634691e+00 1.748486371949774520e-01
1.461785244882787493e+00 1.463063539246752365e+00 2.793151337539075407e-01
1.399327980605783228e+00 1.445858088042838885e+00 1.558681801445798432e-01
1.488001948891157333e+00 1.469063701120877585e+00 2.418387015321904199e-01
1.469243711874943070e+00 1.461343330393541695e+00 2.851445666255251754e-01
1.572835460165516119e+00 1.479003036816262107e+00 1.598450653845255587e-01
1.500262018161378830e+00 1.471342014131693965e+00 2.263686143975680298e-01
1.474001580489604502e+00 1.463146274302397076e+00 2.750412090218140593e-01
1.492982911506619104e+00 1.465823354190646244e+00 2.559336165285932552e-01
1.606922655585720561e+00 1.487744760871718697e+00 1.013910425161692469e-01
1.469005414330056158e+00 1.464361400192381035e+00 2.708404630017797188e-01
1.608100517854504918e+00 1.486766985392089957e+00 1.052089771135807927e-01
1.612595250557420812e+00 1.486275659536400395e+00 1.055147565230688117e-01
1.587436630109084090e+00 1.478311844599227154e+00 1.577476485102417836e-01
1.518945760481249518e+00 1.470415891471337000e+00 2.243070578072207111e-01
1.346901768023094581e+00 1.440651194323764539e+00 1.055099297930635061e-01
1.423766681324758476e+00 1.454142678325528237e+00 2.383830681968958365e-01
1.403641220145449786e+00 1.452477308402272183e+00 2.255067913014790482e-01
1.463592917964230411e+00 1.458663841350520629e+00 2.740604294035865474e-01
1.495397696993856718e+00 1.465113552420050480e+00 2.586089476440256996e-01
1.530920441803294896e+00 1.471797621903394804e+00 2.130544704238036269e-01
1.490107416696216935e+00 1.463081369337121407e+00 2.702382702394631186e-01
1.554425586069642096e+00 1.482592476675012705e+00 1.485231878136515360e-01
1.509447588151679120e+00 1.468962812706440912e+00 2.348881628367812668e-01
1.488781803514888535e+00 1.469633929337615941e+00 2.387947717015691529e-01
1.497254118643239318e+00 1.463444913623990207e+00 2.661858232153782033e-01
1.517057876684001716e+00 1.470130064138279291e+00 2.264062268664966682e-01
1.469818050007555943e+00 1.463807139697020920e+00 2.732199149101812163e-01
1.435845649639079680e+00 1.453349454125830720e+00 2.273374027722167567e-01
1.395141151651941414e+00 1.446964913020785115e+00 1.683607669806422291e-01
1.460697631569427779e+00 1.460658448041913360e+00 2.910178590960318390e-01
1.416681891320080933e+00 1.452321950042820609e+00 2.209868232676745758e-01
1.551799196248952128e+00 1.479738771150705512e+00 1.643913817112432896e-01
1.541963580335439898e+00 1.474761236959624577e+00 1.938652946949583067e-01
1.473265867351759573e+00 1.461260824335854025e+00 2.842973039167707716e-01
1.534246553161926485e+00 1.473846037068076820e+00 2.014256974840760439e-01
1.547306367325725018e+00 1.474023031561362496e+00 1.956625847479344649e-01
1.761620170338549229e+00 1.505248940641078281e+00 9.221125423658174669e-03
1.502341203250541435e+00 1.468217678373982871e+00 2.410278836475772124e-01
1.437012258458269853e+00 1.457054977804464357e+00 2.651356275006969687e-01
1.463874900207261298e+00 1.462621493305630738e+00 2.807463277971783966e-01
1.539231265955368411e+00 1.478080992709392749e+00 1.779104189638315292e-01
1.449852736962511379e+00 1.460304348557270204e+00 2.946248553570277040e-01
1.616698835905810760e+00 1.488065601918508785e+00 9.626525052799785043e-02
1.486672653943323041e+00 1.464238238250703095e+00 2.657153295943477933e-01
1.502907295493925544e+00 1.466188470828150292e+00 2.508449243095213776e-01
1.570582750729393906e+00 1.478575573530251486e+00 1.629937031039527251e-01
1.558318206148736396e+00 1.476451190311263817e+00 1.789096205320704069e-01
1.603542692350578447e+00 1.487363922950063477e+00 1.043864809414661032e-01
1.416465631312082918e+00 1.455389150484820204e+00 2.531997658593141409e-01
1.547982744600779226e+00 1.475232015198456148e+00 1.891732414665597273e-01
1.459611386361192142e+00 1.462177431265662575e+00 2.841847844151123015e-01
1.449906272464082324e+00 1.458603968782756333e+00 2.773684000410344686e-01
1.490102631173819248e+00 1.463312454306976207e+00 2.691145200765794332e-01
1.482209333115523053e+00 1.465061100621671830e+00 2.631839204247434227e-01
1.599429290535456349e+00 1.485030450907952160e+00 1.166311660246441284e-01
1.554749018056670984e+00 1.480312478039541357e+00 1.602293801951538699e-01
1.510205398820270828e+00 1.469070624308480122e+00 2.340893925330882475e-01
1.456453970320577884e+00 1.464032093375132071e+00 2.764541942403905272e-01
1.493830429210577959e+00 1.466198230930908952e+00 2.538204236715537743e-01
1.507671293763614973e+00 1.467891126582670402e+00 2.408173200168700345e-01
1.375825123669249583e+00 1.442038301284809920e+00 1.177882520067085881e-01
1.559047599515685834e+00 1.478908479856891445e+00 1.658151236808999285e-01
1.503386601363602804e+00 1.467572424312676427e+00 2.438540608992802727e-01
1.613261196075402637e+00 1.489628149107600885e+00 9.087744242429798835e-02
1.563081298323368840e+00 1.480638040950904566e+00 1.551606116545686531e-01
1.391320811509215050e+00 1.445955108346454132e+00 1.581348833917375907e-01
1.628793245544996049e+00 1.487061426811095322e+00 9.571337933376478091e-02
1.352141946217735535e+00 1.438981872406625673e+00 8.636993558009166405e-02
1.584572000103415146e+00 1.481183179278545925e+00 1.435354803686527125e-01
1.559767619958143392e+00 1.479566696472712106e+00 1.620946610706534563e-01
1.569004709780212226e+00 1.481770129421521753e+00 1.467991872665582453e-01
1.569580419541030336e+00 1.478098955270719550e+00 1.659002825670259640e-01
1.507728288017835316e+00 1.468827563143745962e+00 2.361552240184904283e-01
1.422398982809250256e+00 1.452732445400528594e+00 2.240080723857959255e-01
1.554880559248993599e+00 1.478385081802632506e+00 1.701868837641404564e-01
1.468472103795406936e+00 1.464335405544811897e+00 2.711369781615964869e-01
1.401589626668498845e+00 1.453218933776011523e+00 2.338537111303613525e-01
1.620776553004334541e+00 1.484998691040301688e+00 1.076825415015671417e-01
1.526157214832036590e+00 1.469757758712840978e+00 2.250761048787933982e-01
1.566044791471356223e+00 1.482158957879505579e+00 1.459747149053828297e-01
1.549168171494656576e+00 1.479180847836394586e+00 1.683280148665763365e-01
1.480248432905431955e+00 1.463801413878010882e+00 2.698978611121445326e-01
1.438193316082191142e+00 1.459546681845540705e+00 2.903846220906566300e-01
1.422502817654976104e+00 1.456379258509146180e+00 2.619994477704303826e-01
1.542521454294063066e+00 1.472682377582850366e+00 2.043241876601776807e-01
1.522581404387776338e+00 1.470804989334656421e+00 2.210611958146198874e-01
1.600536852579441449e+00 1.484976956121438985e+00 1.164478550029751369e-01
1.513760876957354284e+00 1.472884790755669471e+00 2.138289389919558470e-01
1.443359862147453487e+00 1.458252195879669477e+00 2.756463086487846992e-01
1.475510678117688101e+00 1.467476774046546195e+00 2.537905727690532576e-01
1.390549337784090511e+00 1.447843549027098442e+00 1.785664810174975858e-01
1.411541868768637631e+00 1.452066685323182949e+00 2.194280488850579303e-01
1.431914113325101212e+00 1.455325628491312528e+00 2.486510329155157684e-01
1.603750133730533989e+00 1.487063021025882614e+00 1.056413072308257928e-01
1.560535304296491343e+00 1.474995735740002312e+00 1.856578792972712055e-01
1.488993727266867184e+00 1.465108575924859435e+00 2.607316390970676467e-01
1.583065637579882390e+00 1.483364285899944734e+00 1.325141348113898498e-01
1.580199031388930475e+00 1.480930705350385290e+00 1.466636166628323412e-01
1.637625279293584368e+00 1.490330462096018049e+00 7.950523645867448030e-02
1.525006796172347023e+00 1.470887633435688846e+00 2.197804333725499049e-01
1.531863905019899441e+00 1.471136715229587555e+00 2.160702224197805499e-01
1.452944931692705666e+00 1.459448614864753635e+00 2.850383026465282965e-01
1.555628246274358473e+00 1.476358987915793231e+00 1.804230173853016150e-01
1.561610337300568752e+00 1.475943035177712304e+00 1.803003553832726591e-01
1.539513249011606799e+00 1.474764447916785626e+00 1.947701699277478438e-01
1.425413129473099172e+00 1.454065882711894631e+00 2.371913345853650656e-01
1.610248973195312683e+00 1.485228949612492855e+00 1.110121683024885841e-01
1.478341797514072242e+00 1.466063544709007793e+00 2.596278631432095141e-01
1.416446020946903639e+00 1.456300561132110705e+00 2.627627428106406038e-01
1.557318105934646146e+00 1.476999806099454471e+00 1.764379857841038846e-01
1.424675801159911659e+00 1.452556751066979457e+00 2.216697828921124214e-01
1.568559312307872489e+00 1.482903654318599163e+00 1.410172829317410115e-01
1.622328371618936727e+00 1.490264459761844629e+00 8.502891658414662990e-02
1.621531722253198415e+00 1.486009519935620915e+00 1.029590077843752505e-01
1.449337846096741877e+00 1.458270957552387115e+00 2.741522576297680258e-01
1.482470145904423608e+00 1.464775606546614206e+00 2.644778288709830893e-01
1.509292980151262231e+00 1.466919975363572659e+00 2.450857062833935174e-01
1.644779164313950215e+00 1.491426192204946766e+00 7.291957364433272748e-02
1.557988145352288800e+00 1.474742021935665948e+00 1.879402826396240622e-01
1.508795357602683129e+00 1.469684223717914850e+00 2.315340233152940741e-01
1.621247382951396698e+00 1.484614474207929691e+00 1.096046227110457627e-01
1.565046032394129538e+00 1.481160781427869111e+00 1.516224271666139212e-01
1.485057411285987117e+00 1.465216907459637063e+00 2.614966290714462183e-01
1.511126513037356345e+00 1.470590583035082055e+00 2.262078543702830402e-01
1.587819093424684080e+00 1.483555212724654293e+00 1.294989755188322711e-01
1.605958217704203772e+00 1.484770503805543207e+00 1.152572388047948676e-01
1.456499465399692772e+00 1.460248577436075834e+00 2.920485217377659648e-01
1.581529914752296540e+00 1.480954300317964378e+00 1.459964050726381135e-01
1.584196101350959784e+00 1.482950584567586105e+00 1.342498236719151805e-01
1.460805339558959748e+00 1.458658276580584223e+00 2.748020167208144460e-01
1.615366035742494599e+00 1.483430914369029630e+00 1.186118156291271625e-01
1.436434820684572511e+00 1.456405372713350355e+00 2.586137390754581489e-01
1.581013314921589918e+00 1.479784804233539530e+00 1.524338841071224138e-01
1.510639031895631534e+00 1.468372657053138797e+00 2.374092318024197401e-01
1.555102651967383398e+00 1.478085518629840500e+00 1.716555698483090975e-01
1.548040318773096669e+00 1.476337848257748275e+00 1.834457953421458343e-01
1.454735780476010598e+00 1.458048646951488614e+00 2.703874047110225720e-01
1.426301920062939654e+00 1.453701525716959875e+00 2.331959169653926578e-01
1.451200077070458727e+00 1.461126749223500054e+00 2.917290279944724229e-01
1.467325098022147056e+00 1.465115163630494655e+00 2.678002604228857386e-01
1.404165481575195384e+00 1.451068883196705350e+00 2.104403922846974639e-01
1.558140336053674968e+00 1.476636570630396550e+00 1.780121389435917745e-01
1.466118881717952460e+00 1.460243552344298923e+00 2.890882547839563332e-01
1.515911932394163220e+00 1.467925402776693700e+00 2.378310395705759139e-01
1.503934592199968057e+00 1.465770733776833534e+00 2.525658699447511646e-01
1.573118322967764993e+00 1.475443147670153277e+00 1.785473381635448442e-01
1.549909756729765720e+00 1.473820432065769515e+00 1.957405835506351999e-01
1.502356909789211104e+00 1.468522695437863623e+00 2.395184949617682746e-01
1.402890687357551736e+00 1.450433393240012192e+00 2.039503028323447209e-01
1.489320316495388763e+00 1.465788181786973565e+00 2.573179461663906431e-01
1.552217431846456108e+00 1.474335150461238086e+00 1.922172769218948307e-01
1.545095260515069846e+00 1.477488432714423761e+00 1.786567674963618901e-01
1.597695398876028960e+00 1.482803507712868063e+00 1.294160815739852088e-01
1.401451760488907627e+00 1.452935893437137471e+00 2.308729296064827019e-01
1.486722470687612097e+00 1.464881149045156095e+00 2.625794469986227342e-01
1.482569190887571331e+00 1.469415069221799541e+00 2.420286542270743968e-01
1.633333742079765116e+00 1.490624286623467798e+00 7.981580406374079451e-02
1.595383681970848011e+00 1.482942632844166608e+00 1.296275475066824279e-01
1.378786464224049491e+00 1.441512146940385541e+00 1.117293480055965849e-01
1.533646113791482302e+00 1.472707271168371301e+00 2.074422152785010132e-01
1.417329142133862296e+00 1.453974862640288856e+00 2.381634166030935085e-01
1.422563074058116106e+00 1.451042830431333419e+00 2.063596358423179233e-01
1.663318698392580064e+00 1.494753800538783262e+00 5.535450074784958180e-02
1.458132042303331488e+00 1.460173702418944064e+00 2.908018628403948314e-01
1.609967184965876097e+00 1.487235662791179136e+00 1.024260377428401203e-01
1.630449636399044167e+00 1.487191694269152098e+00 9.453472051371961116e-02
1.483558088960720278e+00 1.468548102931322097e+00 2.458765955486910404e-01
1.514927171846206955e+00 1.472487380238632015e+00 2.153859698629012609e-01
1.667831120644491349e+00 1.495064107920488050e+00 5.307942633062166793e-02
1.586338142076222812e+00 1.480287837664331585e+00 1.476059357941445493e-01
1.468474477366698672e+00 1.465782796281263956e+00 2.642448764011171569e-01
1.450369937737428172e+00 1.460963486719971671e+00 2.927470081402755442e-01
1.452618414160953053e+00 1.457959022446782660e+00 2.700733431933828310e-01
1.616885306206159889e+00 1.488843540669455123e+00 9.290717883447886793e-02
1.482795274702128685e+00 1.466458937963022624e+00 2.562364378950243715e-01
1.464754090432974998e+00 1.459450778908514934e+00 2.815855424543052266e-01
1.391286983932807475e+00 1.447077246410314322e+00 1.702016898233784103e-01
1.424433154440164939e+00 1.452229733332502049e+00 2.183214847033761452e-01
1.433152849767570514e+00 1.453760043992089468e+00 2.321933579440982887e-01
1.546643340371966380e+00 1.475150110652278190e+00 1.901020265599639714e-01
1.504724573527401521e+00 1.468911537400001688e+00 2.367802939950161556e-01
1.528779641586764271e+00 1.474274032440366033e+00 2.012891498011584457e-01
1.544322289675690074e+00 1.475374811319348778e+00 1.898240590891618895e-01
1.526450912910741975e+00 1.474576194454528588e+00 2.006326795621159731e-01
1.540509739673061151e+00 1.473591243922736549e+00 2.004045143461651302e-01
1.473013265484033774e+00 1.464695368665120512e+00 2.679445592242677976e-01
1.495943073836738968e+00 1.466803886436195414e+00 2.501497126860414144e-01
1.470162538341345471e+00 1.466545305480162709e+00 2.600491547525033420e-01
1.603089945297588859e+00 1.488944228278497484e+00 9.752975711909107892e-02
1.556793074956643430e+00 1.476674812348973465e+00 1.783323611712213097e-01
1.537617379160473474e+00 1.472658317644128134e+00 2.062399188279004092e-01
1.526516269115917979e+00 1.473192624817355245e+00 2.075977292339555580e-01
1.387934546436094596e+00 1.449149988687993940e+00 1.931083215615459203e-01
1.492629482424916665e+00 1.467207346299078230e+00 2.492938178699126706e-01
1.501673287924739641e+00 1.466488433311486039e+00 2.497778844734923898e-01
1.486228503443529192e+00 1.462950903110637357e+00 2.721026385634575662e-01
1.560451853909885722e+00 1.481223823065994427e+00 1.531678267528747139e-01
1.506659226354541303e+00 1.467063595097223727e+00 2.452613072645888348e-01
1.634804243823202441e+00 1.491524275730743865e+00 7.577900152709507453e-02
1.464192521614907649e+00 1.464172532815071204e+00 2.732946389251220687e-01
1.628187766472738884e+00 1.487693712298758131e+00 9.339875924433450882e-02
1.650081096134754066e+00 1.493091139884554774e+00 6.506345648228856193e-02
1.517185340238181857e+00 1.472265662545890974e+00 2.156723483205684189e-01
1.531181171890441561e+00 1.473754121691886354e+00 2.030306977889171083e-01
1.554885758616375124e+00 1.476619325795278881e+00 1.793559627134815593e-01
1.588656366928324459e+00 1.480455470333156942e+00 1.457711409980813333e-01
1.500942162426557536e+00 1.470203349261794301e+00 2.317310657653641470e-01
1.498900023339521548e+00 1.467869490913856545e+00 2.439198308803664506e-01
1.482637720649417679e+00 1.463992011223550715e+00 2.682096337609937708e-01
1.517262371958361111e+00 1.470396369065700259e+00 2.250010915660488886e-01
1.537243859553338199e+00 1.473957603701469887e+00 1.997428601984548580e-01
1.471033618589942416e+00 1.463576782553614120e+00 2.739292733724740248e-01
1.483570360520951148e+00 1.465926450974141870e+00 2.585527644380340995e-01
1.610446363037125961e+00 1.485082871683924610e+00 1.116354947904427269e-01
1.585585058952498461e+00 1.477563612709523522e+00 1.624779848447244213e-01
1.496754893229999883e+00 1.465765806444128572e+00 2.549663340927740829e-01
1.583447613499701312e+00 1.480444605060185825e+00 1.479360884491399686e-01
1.468242198591885428e+00 1.462284965243010548e+00 2.809716138343338887e-01
1.443620172346479880e+00 1.454933614100955674e+00 2.417087273143360138e-01
1.554107156377209309e+00 1.478472997619011409e+00 1.700354289483676229e-01
1.384309596568304768e+00 1.446023802209406961e+00 1.599569765030596502e-01
1.523395997537335012e+00 1.472776772079900098e+00 2.108407411043172475e-01
1.518559588204020150e+00 1.470418231906733819e+00 2.244321231310485998e-01
1.516045758539135591e+00 1.470716313633182004e+00 2.238324064179618988e-01
1.388880777824648138e+00 1.452486220236319570e+00 2.288751696178717432e-01
1.410966755922524518e+00 1.453030799218310243e+00 2.297187793799381206e-01
1.557067086450462101e+00 1.478397681462994440e+00 1.692595133826018672e-01
1.404967847466761732e+00 1.455104442544230547e+00 2.530772945336597912e-01
1.548706828005224745e+00 1.479977479597843759e+00 1.643987210339465932e-01
1.509610609633297962e+00 1.468599462332737859e+00 2.366364293980251221e-01
1.471629448500757276e+00 1.461567210853568888e+00 2.833383548950676456e-01
1.494090072353387866e+00 1.467023462525864019e+00 2.496989860304458242e-01
1.647875160972640085e+00 1.492438271192995325e+00 6.814881507069175948e-02
1.545843830430382759e+00 1.473223740880949872e+00 2.003223156530731797e-01
1.547062616767074683e+00 1.476427378322000106e+00 1.833596203123138701e-01
1.459960476648469729e+00 1.456902571184199413e+00 2.574260687373655099e-01
1.539860175883379645e+00 1.472695132658859984e+00 2.052318173537346080e-01
1.536528003441189449e+00 1.472128568488624278e+00 2.093408053682209724e-01
1.477252225444224187e+00 1.462968034224757075e+00 2.748645134248078326e-01
1.547116925644239638e+00 1.479237436984961906e+00 1.688529441644313067e-01
1.522225493592235024e+00 1.469722758099529125e+00 2.266319653677096868e-01
1.443024955220529204e+00 1.457399405636152778e+00 2.670331558151957663e-01
1.511151787921079848e+00 1.468004433036871115e+00 2.390647198591300815e-01
1.464094471076902826e+00 1.463900041087817794e+00 2.746177212893681219e-01
1.491071556948197374e+00 1.463502670995629140e+00 2.678785713910630251e-01
1.506887642217355383e+00 1.470295593390780864e+00 2.291743626905347886e-01
1.563338038705454291e+00 1.478008217837441407e+00 1.688268132196538152e-01
1.452701317825178418e+00 1.460472011179380303e+00 2.943326983132398267e-01
1.483036775595162782e+00 1.465295685139308857e+00 2.617789858951156123e-01
1.312494091007710306e+00 1.431016912191686030e+00 4.153748421270118257e-02
1.584870175503824363e+00 1.480322994626321442e+00 1.480106223229939733e-01
1.645892870565944133e+00 1.496202015035123845e+00 5.464292838097429411e-02
1.434178012216257292e+00 1.455742993705554156e+00 2.523820232920079842e-01
1.447569022798867566e+00 1.462442864451423352e+00 2.867178490131847002e-01
1.498795053385386877e+00 1.469882977248037736e+00 2.340633582396617618e-01
1.573433585553819736e+00 1.483154892687625237e+00 1.376576352291639105e-01
1.424120232741004743e+00 1.455095910170484119e+00 2.482190904581029478e-01
1.391995460358723458e+00 1.448447069372688079e+00 1.847982305652350332e-01
1.600962791272379615e+00 1.487812409033350436e+00 1.033853464625894003e-01
1.507368879614475743e+00 1.473898176068027865e+00 2.111499266708969647e-01
1.494589240217818915e+00 1.468656438648733742e+00 2.415421710235484964e-01
1.484992198409154085e+00 1.464458749633414936e+00 2.651904859753042021e-01
1.427227044627187746e+00 1.460019018583294859e+00 2.985226557959233529e-01
1.598268232196496941e+00 1.480631808300649999e+00 1.409289219782709213e-01
1.465867671257993887e+00 1.460471102097133045e+00 2.903285910122634372e-01
1.564488956801558972e+00 1.479720308490720448e+00 1.594006441265258534e-01
1.455505232317230391e+00 1.461955474431879898e+00 2.865123136287155980e-01
1.462333626529110031e+00 1.456668362953293716e+00 2.544463383331804773e-01
1.550794252083781188e+00 1.472416881720606030e+00 2.026733075966306585e-01
1.455331020142040632e+00 1.460301394427054644e+00 2.929345454960786688e-01
1.441935266632159651e+00 1.455431223593032897e+00 2.472118575597306300e-01
1.489962959968359257e+00 1.468469324510759844e+00 2.440512254753840760e-01
1.496064725554433705e+00 1.470081864687403872e+00 2.340488283361432387e-01
1.350982201892848122e+00 1.439162444245573713e+00 8.848087917486971432e-02
1.534115923862638731e+00 1.472406418556044150e+00 2.088017073330442619e-01
1.475995675454240708e+00 1.465409627770992484e+00 2.635458753242568286e-01
1.518108815741278539e+00 1.470152735358654761e+00 2.259218751701998207e-01
1.548917638250052464e+00 1.475823692154889510e+00 1.857641058444075288e-01
1.498684873940514972e+00 1.470427037553759808e+00 2.314294092920090029e-01
1.470627457509068092e+00 1.461820972032629840e+00 2.824379540261629518e-01
1.496160521579195546e+00 1.464078395506153818e+00 2.634310828838051788e-01
1.480363781738482265e+00 1.465219968211190382e+00 2.630223358478643858e-01
1.550651086571495973e+00 1.474379667142805772e+00 1.925725982772253375e-01
1.545195527794082757e+00 1.475117219212601860e+00 1.908184502081134715e-01
1.520646724652899184e+00 1.472562338252052960e+00 2.129241100160368383e-01
1.532282131429645533e+00 1.473267260744991036e+00 2.050958934009704526e-01
1.387056888151240397e+00 1.447873931107647394e+00 1.795003300907159483e-01
1.565998467882651068e+00 1.481046201187005362e+00 1.518352915623647492e-01
1.392440023712337993e+00 1.447104643326496021e+00 1.703049816052496779e-01
1.469549874368456077e+00 1.462960057624800969e+00 2.773437358756341564e-01
1.502185479441935589e+00 1.471397607317609602e+00 2.254042637190865062e-01
1.467886828217630280e+00 1.465555554407461880e+00 2.655206874706683706e-01
1.436617278345787563e+00 1.456144636379198998e+00 2.558861761619279362e-01
1.397986549546419210e+00 1.450197176508369878e+00 2.024107035378488739e-01
1.381450735378094707e+00 1.448709842524863678e+00 1.895453136338007272e-01
1.493395684955749703e+00 1.464700953317566556e+00 2.612809342879441887e-01
1.542276952060936512e+00 1.474091346920206158e+00 1.971845065438503630e-01
1.465846250194812406e+00 1.462429323498135814e+00 2.810373762817575116e-01
1.467922772393644770e+00 1.463104124522062843e+00 2.771738334355565159e-01
1.390103512407069974e+00 1.445869890815449921e+00 1.574051424228768148e-01
1.551020159108073893e+00 1.477310294056767059e+00 1.772699285303764027e-01
1.406705230391404049e+00 1.449684881480831411e+00 1.952601814146235071e-01
1.448369282136350744e+00 1.458701307119993684e+00 2.787955680307215856e-01
1.482928506954855452e+00 1.465888648577640563e+00 2.589484239289198131e-01
1.403833686214470244e+00 1.449318175829961364e+00 1.919196155790679481e-01
1.484138313019780719e+00 1.464991842217358897e+00 2.628875147706667414e-01
1.566893828340799155e+00 1.476869594778141392e+00 1.734143883965218735e-01
1.453530933670978742e+00 1.457635865474100401e+00 2.665546898842738877e-01
1.562986257574966231e+00 1.479783409807449601e+00 1.596726600285366393e-01
1.629324729937482230e+00 1.487914185065816630e+00 9.207271886681075990e-02
1.438716485710304305e+00 1.458639637198264394e+00 2.809280294736788974e-01
1.468683433446018816e+00 1.462482004328560237e+00 2.798949260470259826e-01
1.500982433219649970e+00 1.465738587359884715e+00 2.537012514024930554e-01
1.577674894283781271e+00 1.483014347815977185e+00 1.366306935857811156e-01
1.494240058256788295e+00 1.466344712487098301e+00 2.529676421777868334e-01
1.410339340920370166e+00 1.451751020264471004e+00 2.163590563204601525e-01
1.593170194833608999e+00 1.486687370961171650e+00 1.115712653108917596e-01
1.420436788707323705e+00 1.454495770446622371e+00 2.428672287473814806e-01
1.513577348293715374e+00 1.466607986590066304e+00 2.451989328529225742e-01
1.519577496121739868e+00 1.474024534704638345e+00 2.059783885322563624e-01
1.456405381202853455e+00 1.460282635362279313e+00 2.924199976155923975e-01
1.352454980560253928e+00 1.445814422678518563e+00 1.625456907080154445e-01
1.438583443079613611e+00 1.457736156306313369e+00 2.716992125342581055e-01
1.439002625605034114e+00 1.456823136295745780e+00 2.622226514584199419e-01
1.457937903696193471e+00 1.459151197363328434e+00 2.805786392697504628e-01
1.291894152901592818e+00 1.428995486237350399e+00 3.812007990703958349e-02
1.469309709670759689e+00 1.460442213156676328e+00 2.894183642157597269e-01
1.603653427635655326e+00 1.484053933878699105e+00 1.201360872851480049e-01
1.477846510560640203e+00 1.466553861728878472e+00 2.574350053141285510e-01
1.526463129441874900e+00 1.475201558609769092e+00 1.974690287744417516e-01
1.389417079521070075e+00 1.446463761294092709e+00 1.639050739316597338e-01
1.457737370159113643e+00 1.459971090894180090e+00 2.888831718335785892e-01
1.550052603133760254e+00 1.473642008468352360e+00 1.966099405521108678e-01
1.609198000532691131e+00 1.491634851086526936e+00 8.358724459202547530e-02
1.441065004638617086e+00 1.455477164641216126e+00 2.479015549636280347e-01
1.555720427393176397e+00 1.479764826108384890e+00 1.626838651749886733e-01
1.301761104051311735e+00 1.425819810947822175e+00 3.124033625464128772e-02
1.553906021454956488e+00 1.476982427298131340e+00 1.778493262702734445e-01
1.463753137707287211e+00 1.459290237504669685e+00 2.802754404700898427e-01
1.394931122051010552e+00 1.450164665153628629e+00 2.026673975175395381e-01
1.502714155492419046e+00 1.466471244366926996e+00 2.495144291758941424e-01
1.597098339280495161e+00 1.484698583649085579e+00 1.194212645706678594e-01
1.315575633671782541e+00 1.438934873113102864e+00 8.880156259971141997e-02
1.532792674642026176e+00 1.468698678201050933e+00 2.281310428068410723e-01
1.463567046739564059e+00 1.460432015062446576e+00 2.912141341862967137e-01
1.478174265866627257e+00 1.460117772824925275e+00 2.842034643779312031e-01
1.479080601748322898e+00 1.461915860129199052e+00 2.793505235722275049e-01
1.426290316763760835e+00 1.453976534273960119e+00 2.360545142595613655e-01
1.500930151552393621e+00 1.467706630988338867e+00 2.440284503708578523e-01
1.533081282302643400e+00 1.474301619575373756e+00 1.995419878960530136e-01
1.473599395895955899e+00 1.463810057329995917e+00 2.719915926443172149e-01
1.418919433968749200e+00 1.456787514836353159e+00 2.672102249975649713e-01
1.471401124096199498e+00 1.466014527968156234e+00 2.621693311548198291e-01
1.507279887155147158e+00 1.469089480874016695e+00 2.350125599668080323e-01
1.434732364718280362e+00 1.454640933225530564e+00 2.408925147314154025e-01
1.512484991462137218e+00 1.468632188702509778e+00 2.354813377361386351e-01
1.448564024565453634e+00 1.458790277932346946e+00 2.796431079605145031e-01
1.574757781057749106e+00 1.482501151210570356e+00 1.405645990757644070e-01
1.336344959685294764e+00 1.435238183461065464e+00 4.905515045198060448e-02
1.578151023579372536e+00 1.480672974735044001e+00 1.488655628367893946e-01
1.426165643896377677e+00 1.456059371908358102e+00 2.577164109264131753e-01
1.491045749951300792e+00 1.465025006354850223e+00 2.604666099443512239e-01
1.508104110677091381e+00 1.472380092696877529e+00 2.184058116205274958e-01
1.558154996256364333e+00 1.478841707553919527e+00 1.665171715293621291e-01
1.462761470364228877e+00 1.464048338207200706e+00 2.743445945254241458e-01
1.524607112936293252e+00 1.475650621748985092e+00 1.959066693275451632e-01
1.511779239211490822e+00 1.468680519365084480e+00 2.354844442563044093e-01
1.577608115812605183e+00 1.479162210179451709e+00 1.571043797254480512e-01
1.450192745175322262e+00 1.455640507450594257e+00 2.472487943933545929e-01
1.476523384761027957e+00 1.462940200631773768e+00 2.752291572625364391e-01
1.441098322623041605e+00 1.455783213482058081e+00 2.510242106375102367e-01
1.553685106957923390e+00 1.480192396681781153e+00 1.612819410475165860e-01
1.528416359641622257e+00 1.478742457743379646e+00 1.788086046218402003e-01
1.648473725565267278e+00 1.492135470168934441e+00 6.908703125360268760e-02
1.430965170694580957e+00 1.453935195686427484e+00 2.345179294183097618e-01
1.565317367090867107e+00 1.479135511773242095e+00 1.621365087209179212e-01
1.597868389164686098e+00 1.484720510855656039e+00 1.189748097211663913e-01
1.452377526066110702e+00 1.456121914712670939e+00 2.515611852281915972e-01
1.455526341362962883e+00 1.462113658255217663e+00 2.857628391689820413e-01
1.430027378904254132e+00 1.451523451264839393e+00 2.097885980171585452e-01
1.458337712972362699e+00 1.463661842084635012e+00 2.775911723374397955e-01
1.395414715898515290e+00 1.452780923570118343e+00 2.305810463392748422e-01
1.611207778513122468e+00 1.487723059558717864e+00 9.983266961782111260e-02
1.558328551176162202e+00 1.481063233604564378e+00 1.548717306456501852e-01
1.509796791687424422e+00 1.471394763937973416e+00 2.226847862270364686e-01
1.506448226589045092e+00 1.467815345443491015e+00 2.416103298991320592e-01
1.504922421143417122e+00 1.467574795623433959e+00 2.433201636753054564e-01
1.504215118332873136e+00 1.469091312874961197e+00 2.360688020283092659e-01
1.357648366313595201e+00 1.443476005520994532e+00 1.358009559777796360e-01
1.629396209019734476e+00 1.490422194714330795e+00 8.196102219411745271e-02
1.496053469754307086e+00 1.465870911875926774e+00 2.546835276700258333e-01
1.516671087203416368e+00 1.470864797142649172e+00 2.228671584964763419e-01
1.503486951056850485e+00 1.469176787997320099e+00 2.358999647474160910e-01
1.573636964612648459e+00 1.476002284654414742e+00 1.753939736538407956e-01
1.378965479801981475e+00 1.447683419945288597e+00 1.788345755236740442e-01
1.595368579973746259e+00 1.485052341710495494e+00 1.182486237909374793e-01
1.465520413107102238e+00 1.461812823628657165e+00 2.840659362859271342e-01
1.525268303800603631e+00 1.472176344945197446e+00 2.131848782662379704e-01
1.449366667380664442e+00 1.459836110735171388e+00 2.900220753870994539e-01
1.479006781798143377e+00 1.462154905642299996e+00 2.782227787226530524e-01
1.477623523486569557e+00 1.465902291103930999e+00 2.606417970914080562e-01
1.634721830964118272e+00 1.489358021816918232e+00 8.432718255810417451e-02
1.477432732674935689e+00 1.464302110669081447e+00 2.683956431838959156e-01
1.485521061468235038e+00 1.468492725021381506e+00 2.454679936433460941e-01
1.376343139150531192e+00 1.444928174384054076e+00 1.492414235512561638e-01
1.606143837869698832e+00 1.486335421806212809e+00 1.078940233176754609e-01
1.443448068621715263e+00 1.458518788385464671e+00 2.783423568995362363e-01
1.525838357002426982e+00 1.474225616998086963e+00 2.026322969596792423e-01
1.468072694709215753e+00 1.462171093266307675e+00 2.815666965210340544e-01
1.487701126073889490e+00 1.465289302671626936e+00 2.602772963652930649e-01
1.503796073396700850e+00 1.464179800483555782e+00 2.604678568967155883e-01
1.431404697245052704e+00 1.456237754922948158e+00 2.582026849265300905e-01
1.542814250106925078e+00 1.480509764406531703e+00 1.640357368969579399e-01
1.559860764281566059e+00 1.476571957971014371e+00 1.776863166208590139e-01
1.560853597596366216e+00 1.477368914374787234e+00 1.731409057596937640e-01
1.499479517541394857e+00 1.471389700670769018e+00 2.264149829587646934e-01
1.566249600999304548e+00 1.483259839245542056e+00 1.401096337811171821e-01
1.486018352807340293e+00 1.468845086623322915e+00 2.435880035883204453e-01
1.432476086059710108e+00 1.458455745814263960e+00 2.808136825203292886e-01
1.557689954353699502e+00 1.476669085041244500e+00 1.780163754800995479e-01
1.396265213576563635e+00 1.451018618414910977e+00 2.115384503553891515e-01
1.443937426018275350e+00 1.458617876992698958e+00 2.792139318570109330e-01
1.578970506261289541e+00 1.480950026627342320e+00 1.470608006264490231e-01
1.523203733544413963e+00 1.471685383641219813e+00 2.164065303978873755e-01
1.506468776541275423e+00 1.466706983781608908e+00 2.470913185457964123e-01
1.567787369964199318e+00 1.480122022488251421e+00 1.559661592907729821e-01
1.475140709805676575e+00 1.466524017526489310e+00 2.584842604985070347e-01
1.474019880712511554e+00 1.464310360386374743e+00 2.694606101661111697e-01
1.413444779965375320e+00 1.452771521730402471e+00 2.264279822655141938e-01
1.428827735281220424e+00 1.455923065049785414e+00 2.556151383131768373e-01
1.538439075627113350e+00 1.475875378777968150e+00 1.894955097648166054e-01
1.440596022720712410e+00 1.457405120411946475e+00 2.677544949385184947e-01
1.510827840993558269e+00 1.474150502075398883e+00 2.086094442513781733e-01
1.535213445039505631e+00 1.473937437188703070e+00 2.006008660907944718e-01
1.475238836711753043e+00 1.466795644954236311e+00 2.571489371757555431e-01
1.476967390679499337e+00 1.467229493911695215e+00 2.544838610601837803e-01
1.589383738418839398e+00 1.482829744838337183e+00 1.327350944975303482e-01
1.596001485106524065e+00 1.479401115748974815e+00 1.484932667655405880e-01
1.423724184813140115e+00 1.454632490189504246e+00 2.434928411662761194e-01
1.503819034377083641e+00 1.469895756600981818e+00 2.322339894785322156e-01
1.389831065574647084e+00 1.449282190926900693e+00 1.941765160238563825e-01
1.482123180794769679e+00 1.461567276647062430e+00 2.800857328123041445e-01
1.446342003083146865e+00 1.453909404206479072e+00 2.306132803756525962e-01
1.388813746703970065e+00 1.447276090993366626e+00 1.727535345222932506e-01
1.459346277470398912e+00 1.461521790174520996e+00 2.873594383436970934e-01
1.709034860451442039e+00 1.503884563661101570e+00 1.814925888047341090e-02
1.500885956149591305e+00 1.467064468387706544e+00 2.472051933732856699e-01
1.489080252336492549e+00 1.467966239379082660e+00 2.468025081911012497e-01
1.477756910653440281e+00 1.466462327316302883e+00 2.579050810862175691e-01
1.398363041447355570e+00 1.451242349535343257e+00 2.134935618391480272e-01
1.360178496958422301e+00 1.442749646976970501e+00 1.274344281987159488e-01
1.455753961943081043e+00 1.456414447944372803e+00 2.536328527758682783e-01
1.437344616077290471e+00 1.457694814029428798e+00 2.716170483746294106e-01
1.435925700887499490e+00 1.457130476924064943e+00 2.662047188238991779e-01
1.492992435138293050e+00 1.468149101140689305e+00 2.445715710100538898e-01
1.384533668467801348e+00 1.446098254236221292e+00 1.607278384589485576e-01
1.450285860200514865e+00 1.459162730592092672e+00 2.829231619332275294e-01
1.640028625726831280e+00 1.491057801376522773e+00 7.588224535048188057e-02
1.474528523105353539e+00 1.464609334657501538e+00 2.678634385986367050e-01
1.479465585168974417e+00 1.464383323361803546e+00 2.673466267397353047e-01
1.415556693536933919e+00 1.453425623115933929e+00 2.328189752888662478e-01
1.460687913614359346e+00 1.462209551686238340e+00 2.836961691235888594e-01
1.545523680740610972e+00 1.476870899749387345e+00 1.816682798665331666e-01
1.394450591795529881e+00 1.448369757569141214e+00 1.835283890094755455e-01
1.550131562045493405e+00 1.474569918262045753e+00 1.917833298870252334e-01
1.528321519002940221e+00 1.473571952432968679e+00 2.050134197261169189e-01
1.525987193990767876e+00 1.473989047280006570e+00 2.037712185502369711e-01
1.459328844990720020e+00 1.460013192257657355e+00 2.888290372756199265e-01
1.507786746147604662e+00 1.466668007887722558e+00 2.468421685465104765e-01
1.547314780401382706e+00 1.477135837227321113e+00 1.796099099233137986e-01
1.355464428779178609e+00 1.441519521689045735e+00 1.143218717563963954e-01
1.487977428321997087e+00 1.466257913406748825e+00 2.554801645234596186e-01
1.509202329214224036e+00 1.466181112656752106e+00 2.487847880338414086e-01
1.486857583426670848e+00 1.464716329873547718e+00 2.633352396711393095e-01
1.517746750849503945e+00 1.470459649145007930e+00 2.245126534076684610e-01
1.450582492671956159e+00 1.459582663908189026e+00 2.870915412943022549e-01
1.392223822548545042e+00 1.449680622218550319e+00 1.980043292004864952e-01
1.521551607809963569e+00 1.468838247165739519e+00 2.313147539150767484e-01
1.656038476133404824e+00 1.490820662423976595e+00 7.142748295531761715e-02
1.398162971106471808e+00 1.451477788920912726e+00 2.160491918732646566e-01
1.544346706359757571e+00 1.478637099617870820e+00 1.730430148554419900e-01
1.431172321994134133e+00 1.454598586177189734e+00 2.413242773134504637e-01
1.379748925504003854e+00 1.444068291750349786e+00 1.394079191305223342e-01
1.600118240565317596e+00 1.485429908330358595e+00 1.144305643545625306e-01
1.448842427141941780e+00 1.455533381282206662e+00 2.465052427454376138e-01
1.452644056453341603e+00 1.461629945923160312e+00 2.889287424139255211e-01
1.482023156706798517e+00 1.463717117002710344e+00 2.697350442959841055e-01
1.529854070292673285e+00 1.476033281148818599e+00 1.919709618063734635e-01
1.592847422348521835e+00 1.481604842233756214e+00 1.378876706897145532e-01
1.628597189238127685e+00 1.490145739417584547e+00 8.334928574758189435e-02
1.568619383522392718e+00 1.483340905702302148e+00 1.386911475524849058e-01
1.551970665066434885e+00 1.472357235274382337e+00 2.025537207563530284e-01
1.499499102411434137e+00 1.465300647437569381e+00 2.563451149036949928e-01
1.383662567969801804e+00 1.446761545422073247e+00 1.680453265897668969e-01
1.594373028684464400e+00 1.482453072187052578e+00 1.326884614914059235e-01
1.355747013648036514e+00 1.438858704657964394e+00 8.470731433537380395e-02
1.632057348180336653e+00 1.486851224660060922e+00 9.525450017830611182e-02
1.517972940531263415e+00 1.472696747143662721e+00 2.132267316475671415e-01
1.577178320824085933e+00 1.479969683147508208e+00 1.529913999056315976e-01
1.522275375651998885e+00 1.472211012100626881e+00 2.140970623436590503e-01
1.456112905083018161e+00 1.459609654171310167e+00 2.857286431720886810e-01
1.428294870748625378e+00 1.456905432098123621e+00 2.659334610624182749e-01
1.436100588028510039e+00 1.452569494649958104e+00 2.192585250486325799e-01
1.517435752219973288e+00 1.469760586391992252e+00 2.281226518179851059e-01
1.456194245900077622e+00 1.461068090113181395e+00 2.904678897716027053e-01
1.337046646048476672e+00 1.437551199269276880e+00 7.141246500290567012e-02
1.327654296862371908e+00 1.432641767373189712e+00 4.422995589852955767e-02
1.497243828163447255e+00 1.467121154172020825e+00 2.481561840324248980e-01
1.491098391636572984e+00 1.464637346045517985e+00 2.623390303560266812e-01
1.670175358909036900e+00 1.494289095365768150e+00 5.505557014473728972e-02
1.414365510007097759e+00 1.453186510065933801e+00 2.305820362744810115e-01
1.453547076629617019e+00 1.459944805800985179e+00 2.898732579300372647e-01
1.500968734193595777e+00 1.468203551699615694e+00 2.415685118136425835e-01
1.393397741405162593e+00 1.450075260338019589e+00 2.020114315051560194e-01
1.422636124424995874e+00 1.451391680802538442e+00 2.099804910659397450e-01
1.428851584584758916e+00 1.454538474966037054e+00 2.412673514768416128e-01
1.410126596772590668e+00 1.450868143114149023e+00 2.070877795286232559e-01
1.370384510724982574e+00 1.444382919982272417e+00 1.441152008195515921e-01
1.483443037836291722e+00 1.461618538391236788e+00 2.794287613385762481e-01
1.576366818806449688e+00 1.477384314651922992e+00 1.670238573810710614e-01
1.538922367041615669e+00 1.474335393427346652e+00 1.971865102814099324e-01
1.474188422563158962e+00 1.462596841135401560e+00 2.776135110134365647e-01
1.498795708997465503e+00 1.470168420327942593e+00 2.326607364697204916e-01
1.475400955384769341e+00 1.463709484747745870e+00 2.718953419395837567e-01
1.493728613913702707e+00 1.462266313755093972e+00 2.730722203558620387e-01
1.487792453011875793e+00 1.467735372693282692e+00 2.483644316756423998e-01
1.553224831874050027e+00 1.478480851490031833e+00 1.703428474610599597e-01
1.443371001229051487e+00 1.457212708218630581e+00 2.650330970471351799e-01
1.457324942839138382e+00 1.458731123528693496e+00 2.765303489944980209e-01
1.467277584171841953e+00 1.466704270898040674e+00 2.602592782846904207e-01
1.497276594457141341e+00 1.466925542172297536e+00 2.491046779454456905e-01
1.487911659990983404e+00 1.463834148150079839e+00 2.672780420416381864e-01
1.396616185841374147e+00 1.445492280169562438e+00 1.523709687139977731e-01
1.428685328356055662e+00 1.453768238726192985e+00 2.333283018937121200e-01
1.484650135367522994e+00 1.462348928920242042e+00 2.755176370631202687e-01
1.465762775229906056e+00 1.462041125391507990e+00 2.829066302364152685e-01
1.407949924550010889e+00 1.451182329026844853e+00 2.108565692097283395e-01
1.504164465772679593e+00 1.467999007793560517e+00 2.414823031944192122e-01
1.535632994649082539e+00 1.472694798525131521e+00 2.067791766137005716e-01
1.451855357924874523e+00 1.460008676840472530e+00 2.910260053413094017e-01
1.467821661179971926e+00 1.462148874555774469e+00 2.817509733107330661e-01
1.644310111531136265e+00 1.491703482972494665e+00 7.202486204604013897e-02
1.509378853518592134e+00 1.469147641897561529e+00 2.339941447327050505e-01
1.580404505480830668e+00 1.482581180122354514e+00 1.377967519966672161e-01
1.387805504231827136e+00 1.443747711947271473e+00 1.348690157320154848e-01
1.410946254145904133e+00 1.452002314066591193e+00 2.188788028703606836e-01
1.465453603454338616e+00 1.458686022478877353e+00 2.737494947231315368e-01
1.514256163765801855e+00 1.470183794449107184e+00 2.271265425357008039e-01
1.560538126624364530e+00 1.478631275016782709e+00 1.666713599861376072e-01
1.520923131370298220e+00 1.471781285398341854e+00 2.167471012559956389e-01
1.586791980939262103e+00 1.483251191209993491e+00 1.315580096705117330e-01
1.656258874453733876e+00 1.491242553476342714e+00 6.984259313238760924e-02
1.572869554894687605e+00 1.487122121597136637e+00 1.175990523665726983e-01
1.346616038460965115e+00 1.439563348115685093e+00 9.333966485275049796e-02
1.507675324368610514e+00 1.475021191583300917e+00 2.054686872028735622e-01
1.401560593580037262e+00 1.453810083071233494e+00 2.401513281954860690e-01
1.459786867608485306e+00 1.460382743116224846e+00 2.924005065073944087e-01
1.497056311216274471e+00 1.468600990596646394e+00 2.409619187173261956e-01
1.482674563235076626e+00 1.464987378313339805e+00 2.633878428389011539e-01
1.463475086673222458e+00 1.462481891930595523e+00 2.815335289772044058e-01
1.551865808329622620e+00 1.478497175443868272e+00 1.707946029796644782e-01
1.456646362401198491e+00 1.456353549099864253e+00 2.527852770418253514e-01
1.520172891229003342e+00 1.475879485877267472e+00 1.964447345381404864e-01
1.556146455394356698e+00 1.474736662464944947e+00 1.886604367560171525e-01
1.479557848654378782e+00 1.463471498881814270e+00 2.717087220596364761e-01
1.467996635777374603e+00 1.461500885260294869e+00 2.847798977470278325e-01
1.518257930334445893e+00 1.468836074082834120e+00 2.324663583340008666e-01
1.498985312666231140e+00 1.465824876580827940e+00 2.539379047329055061e-01
1.480805135931914984e+00 1.465990089820042419e+00 2.591632156658412178e-01
1.442656718675219274e+00 1.453415305828432258e+00 2.264382529389996623e-01
1.581283322106133760e+00 1.480319719322472860e+00 1.494765834342536293e-01
1.746537254698812713e+00 1.506986778601343335e+00 7.060057147206292953e-03
1.560004729084452979e+00 1.478040231763499746e+00 1.699672073437568098e-01
1.567596880218970368e+00 1.476580716919998704e+00 1.746614078218617638e-01
1.460265461354587124e+00 1.464421985864936104e+00 2.733855296077404295e-01
1.698239768127882909e+00 1.500550970777479787e+00 2.911200604160121136e-02
1.539920831230659592e+00 1.473968917730891004e+00 1.986891956322787700e-01
1.643356321070094994e+00 1.494875196297142939e+00 6.030201242048544019e-02
1.544567307525329003e+00 1.475872129636462970e+00 1.871738631687279164e-01
1.543718936553016619e+00 1.472143853287195769e+00 2.066533292167690439e-01
1.562128480639147998e+00 1.476267295667729185e+00 1.784065414508923808e-01
1.540050510165120956e+00 1.474300013616703486e+00 1.969458732549361490e-01
1.523570251257416519e+00 1.469636624375865841e+00 2.265941354388237294e-01
1.410492516367457982e+00 1.451731788229108977e+00 2.161233759315742686e-01
1.544605989354739028e+00 1.475370072626822626e+00 1.897408869373499174e-01
1.424977532628644905e+00 1.454033597156886959e+00 2.369593870176698314e-01
1.461285018468302166e+00 1.459832128221611347e+00 2.864276382096234697e-01
1.536942194396041739e+00 1.475227661775186494e+00 1.933726472145799735e-01
1.401710958811518193e+00 1.448426621754543620e+00 1.828340267669268937e-01
1.517395173563004018e+00 1.471962210709281127e+00 2.171152038447998478e-01
1.456061164254404572e+00 1.460865890264677835e+00 2.914589514724702513e-01
1.401684473999190050e+00 1.450660623933639037e+00 2.066099500133469213e-01
1.439335490189235678e+00 1.459564186258588858e+00 2.902268211694825073e-01
1.387212051424571158e+00 1.447243676822080660e+00 1.726721896713639404e-01
1.381794237269384995e+00 1.446377173713057962e+00 1.641789820072021289e-01
1.473179186705722676e+00 1.468413113016423965e+00 2.501019912133828904e-01
1.509836665149414392e+00 1.468358870039920383e+00 2.377537473128269185e-01
1.415600030475425930e+00 1.451794823805571122e+00 2.156922687726056387e-01
1.436502708201577549e+00 1.459537678540744565e+00 2.907911994359428931e-01
1.394689347930170076e+00 1.451597306938291476e+00 2.180636166233301254e-01
1.431782399414792906e+00 1.458880598849543242e+00 2.853983027831707986e-01
1.577227667651190490e+00 1.478378692151791407e+00 1.614129598509993491e-01
1.619933148256171185e+00 1.485880377669305252e+00 1.041599396668589778e-01
1.535978763086397691e+00 1.474354725699756674e+00 1.981884264953796548e-01
1.561609878379606409e+00 1.480577554424886477e+00 1.560733480945809548e-01
1.478512729366559642e+00 1.462507139668429268e+00 2.766825885152036646e-01
1.490564676585067971e+00 1.466172342662463768e+00 2.550344220308442544e-01
1.592843164483691565e+00 1.484145544788134874e+00 1.242104306266049174e-01
1.516138914652506609e+00 1.471539125264801351e+00 2.196853140717416331e-01
1.491362896277871108e+00 1.470719299203343322e+00 2.325985014486661728e-01
1.555168433560853325e+00 1.480553680272053141e+00 1.588069080055671267e-01
1.487772441745262242e+00 1.464633125818818549e+00 2.634414655947757145e-01
1.494437287053064889e+00 1.466921919406153352e+00 2.500785571759098769e-01
1.527516551059849625e+00 1.472408613056886306e+00 2.111941105727600243e-01
1.519453002330598324e+00 1.470068880841513881e+00 2.258681423448424541e-01
1.568493218413910428e+00 1.475981805658317825e+00 1.774677063380664943e-01
1.580559104139677151e+00 1.481765794570407691e+00 1.420724041934378068e-01
1.421106398164990958e+00 1.453171519376896148e+00 2.288813859590549393e-01
1.421687090135659970e+00 1.451970945428956217e+00 2.162233893525376260e-01
1.570641044332494296e+00 1.479075230360321402e+00 1.603360961172393961e-01
1.470147512486844166e+00 1.459987983130197620e+00 2.853322614403508428e-01
1.564287331897928235e+00 1.476305430291551035e+00 1.773786884623763938e-01
1.510110587083553391e+00 1.470117507492047837e+00 2.289196568622364758e-01
1.409263785776644129e+00 1.451045381441073978e+00 2.091365748164778215e-01
1.455066328632226291e+00 1.459993167631696176e+00 2.899061856415359184e-01
1.472298343440672896e+00 1.460723342233837707e+00 2.871650394416345731e-01
1.537826949664927723e+00 1.474089633247146036e+00 1.988515006312928379e-01
1.455004258284074536e+00 1.462363132624594053e+00 2.847551020117717324e-01
1.485482698181869843e+00 1.460677298041993755e+00 2.833576908789397497e-01
1.500225152089203817e+00 1.468167932954961064e+00 2.419989283306766825e-01
1.490099366624262345e+00 1.467779159586441784e+00 2.473649858905015153e-01
1.509631006839530443e+00 1.471014627692797339e+00 2.246325711642072342e-01
1.492521437910443893e+00 1.469038098200312836e+00 2.403933254324875923e-01
1.518232644742214976e+00 1.468762798573609141e+00 2.328422517241704182e-01
1.515428113600053583e+00 1.470012563944519179e+00 2.275682805982024159e-01
1.601184034004097034e+00 1.485840131021344490e+00 1.121405779882123088e-01
1.545414014611274922e+00 1.475503964319001993e+00 1.887455448040512573e-01
1.373993616238805782e+00 1.443354265356943333e+00 1.323771302863985255e-01
1.552819817151670501e+00 1.479155860557415103e+00 1.670037381914042940e-01
1.541805071058466758e+00 1.478626791849283029e+00 1.741008372214261080e-01
1.527794374899438257e+00 1.474775829475092115e+00 1.991189927760858014e-01
1.483594238761759554e+00 1.463037036608369368e+00 2.725207019980743217e-01
1.501031233787354147e+00 1.468566565761899367e+00 2.397595011518031394e-01
1.447844871714868864e+00 1.455709661085997420e+00 2.485491974119640179e-01
1.488148909208801607e+00 1.465019719198401127e+00 2.614402715176817327e-01
1.418613518732000811e+00 1.451418487487350140e+00 2.111073916850834675e-01
1.537121992982371399e+00 1.473872768092159502e+00 2.002212711274655721e-01
1.520020519088305821e+00 1.471408413592849351e+00 2.189445670027350965e-01
1.570167615995136323e+00 1.477486705019608770e+00 1.688964914991712141e-01
1.475130870898629709e+00 1.463170107887516336e+00 2.745680101228470948e-01
1.488164094918267066e+00 1.464299953615429306e+00 2.649332188643337971e-01
1.572109208475777731e+00 1.479703953010160777e+00 1.564326325785215244e-01
1.409550733042121973e+00 1.450738075287594020e+00 2.058324488333844182e-01
1.443964337371905549e+00 1.454864877202546536e+00 2.409224586657305323e-01
1.562138141799684687e+00 1.477643825347017437e+00 1.712033168957518836e-01
1.634481762484312428e+00 1.490741386988624573e+00 7.896615950224152025e-02
1.548641300539562726e+00 1.475542891176956140e+00 1.873191441431754090e-01
1.504824727122351602e+00 1.468959293868065341e+00 2.365094997585738823e-01
1.535584244819879096e+00 1.477057316705232992e+00 1.845602119154976795e-01
1.493832937259546245e+00 1.468915941047399087e+00 2.405349213738353364e-01
1.492633068658993922e+00 1.463697587652386556e+00 2.664278646358355096e-01
1.491589419344720335e+00 1.466918212773953512e+00 2.510556248497806675e-01
1.571315467873533711e+00 1.480159653617893589e+00 1.543463733866373699e-01
1.573655222329308101e+00 1.483288768664865254e+00 1.368570688198381125e-01
1.617983800898022073e+00 1.489151111365294655e+00 9.120930060474553847e-02
1.548086605432726914e+00 1.474270185270390554e+00 1.940968322367591370e-01
1.451241506923262925e+00 1.457371126175946330e+00 2.645045666319730260e-01
1.673307889214417088e+00 1.498307494642907134e+00 4.091172216342782442e-02
1.518412604433403867e+00 1.468584454254426630e+00 2.336737225508047910e-01
1.451326070404600932e+00 1.460308289702691109e+00 2.942181739511254834e-01
1.420723308831134180e+00 1.455847807647884462e+00 2.569164613750083981e-01
1.333409664052976451e+00 1.438340496403837099e+00 8.061326001076762893e-02
1.476929266313921518e+00 1.463160855757982048e+00 2.740406458601395423e-01
1.467483054314566049e+00 1.464422343794754999e+00 2.710437216178429032e-01
1.601082931208798410e+00 1.486236498305773424e+00 1.104054255632220816e-01
1.606856550991274668e+00 1.486372952162453576e+00 1.074380764166608382e-01
1.498352079384356106e+00 1.465564841702718502e+00 2.554246435993601239e-01
1.535354594243162785e+00 1.472388081438851692e+00 2.084440294584060660e-01
1.409180040750903418e+00 1.454013431209607576e+00 2.405043802469645497e-01
1.467842778572455265e+00 1.463146335432079503e+00 2.769983998221254295e-01
1.369020323844603038e+00 1.444751395892751589e+00 1.483487864639804754e-01
1.384771960387547463e+00 1.448420197299312706e+00 1.858061951731410644e-01
1.447371509161418768e+00 1.462318232484937530e+00 2.873601599907696924e-01
1.466527235831259768e+00 1.464734079903699415e+00 2.698724190669238854e-01
1.510210150655475259e+00 1.466649931977090038e+00 2.461190332878923637e-01
1.453385203874947518e+00 1.460612458424541016e+00 2.934664052497943376e-01
1.662253419599898807e+00 1.495291793893784860e+00 5.376901029040249275e-02
1.662788976288774645e+00 1.496369193372793172e+00 4.988499376475933472e-02
1.397902642460272959e+00 1.449994318796330672e+00 2.002608041695453645e-01
1.575578067232102697e+00 1.481471858085297466e+00 1.456770586337879647e-01
1.496226923356874794e+00 1.466401467405607839e+00 2.520262189903412775e-01
1.587129256830942303e+00 1.483329828674988748e+00 1.309957294732702060e-01
1.422061801266983228e+00 1.449891151152510549e+00 1.944528081596375302e-01
1.482088232541699302e+00 1.464656176201958537e+00 2.651791041222982259e-01
1.514335328280788984e+00 1.471683029875391124e+00 2.196161452408652293e-01
1.624312093553043068e+00 1.493879970703601678e+00 6.950778865691800701e-02
1.506709549771975576e+00 1.470469358940465820e+00 2.283767404949387791e-01
1.455897733515855386e+00 1.457673721629151542e+00 2.662844471677092706e-01
1.557541379378831081e+00 1.478340346615024670e+00 1.693710998042834703e-01
1.642977564678060887e+00 1.493368804963143948e+00 6.612623424818840634e-02
1.609801051469062827e+00 1.484464985081934696e+00 1.152906059193507804e-01
1.426322655071339485e+00 1.455074193864680066e+00 2.474453200043321421e-01
1.626658942900821136e+00 1.490464356731341811e+00 8.272506746487089113e-02
1.382116354479793641e+00 1.445290718708468258e+00 1.523463205882258087e-01
1.561136662386158891e+00 1.473142934285661232e+00 1.951122899883948325e-01
1.392079576575932398e+00 1.445297123917495874e+00 1.509510435794133298e-01
1.567230077139598610e+00 1.478253381521080767e+00 1.660116558927195174e-01
1.467303781180789191e+00 1.459070201143701340e+00 2.770455150899217012e-01
1.481879989249102803e+00 1.463679672798086084e+00 2.699617502434033534e-01
1.589163560267178532e+00 1.482681178437747604e+00 1.336239101177530142e-01
1.463506565536303317e+00 1.462984371664995287e+00 2.791437155120157776e-01
1.378246077327620167e+00 1.447827837251713268e+00 1.805300915423506125e-01
1.458060831903192245e+00 1.463471576709355793e+00 2.785758623539775214e-01
1.514173433134835545e+00 1.470010853646268822e+00 2.280187323981773262e-01
1.529534277103255846e+00 1.474816166796695471e+00 1.982602890649821092e-01
1.338255723517223439e+00 1.435656085047735120e+00 4.991664024281712575e-02
1.472829456477011467e+00 1.460426609799008846e+00 2.884219529724474373e-01
1.496798678703412211e+00 1.466943649002240058e+00 2.491768415081396237e-01
1.487055168625464274e+00 1.466592879700824970e+00 2.541616507666985547e-01
1.480224700332791965e+00 1.467429032855952942e+00 2.524201916823430314e-01
1.480265759420995586e+00 1.465552182591789876e+00 2.614531516458887261e-01
1.480189802308675473e+00 1.465555621818134924e+00 2.614616318603810163e-01
1.472261143737547684e+00 1.463489266201676298e+00 2.739548202727017934e-01
1.568147157231429611e+00 1.478487891723047287e+00 1.644172152389365982e-01
1.443303009317622676e+00 1.455989435414426270e+00 2.525646826272621714e-01
1.549718690795965692e+00 1.480465595265158196e+00 1.614692538334177307e-01
1.509344211921420209e+00 1.472096646279624998e+00 2.193618810758368454e-01
1.443289615592844299e+00 1.459057247159976978e+00 2.838839589712330858e-01
1.449784327881016743e+00 1.463225369079410587e+00 2.823691100080071292e-01
1.422813287170460850e+00 1.455585556740535802e+00 2.536469691181645336e-01
1.579829190331587085e+00 1.484865851439810980e+00 1.258839368181296492e-01
1.569637322175448491e+00 1.478178557385551262e+00 1.654586130372124320e-01
1.505171270842541986e+00 1.470867405599643796e+00 2.269537406142610181e-01
1.507974963975786231e+00 1.467665910665623796e+00 2.418304329627870009e-01
1.568981597826680785e+00 1.479416929445784179e+00 1.591970184965481594e-01
1.496303936945438728e+00 1.463871090683052101e+00 2.644007401243770872e-01
1.344213457739986017e+00 1.439968187477636219e+00 9.809933645624691056e-02
1.494762701242758673e+00 1.467831958556077288e+00 2.455163019034444782e-01
1.510275452009254282e+00 1.468462270769050226e+00 2.370888785217275530e-01
1.450117726068181678e+00 1.457953004741648906e+00 2.707093237074432723e-01
1.441671409627844902e+00 1.457159276994425712e+00 2.649472882739009050e-01
1.579010303630134393e+00 1.482551802661915330e+00 1.385316830593139314e-01
1.468647803340001223e+00 1.462729007627063371e+00 2.787298827500502840e-01
1.504943775637101355e+00 1.472336994158958579e+00 2.197694646106709282e-01
1.448456734653201350e+00 1.466001006448143684e+00 2.698543998147086009e-01
1.503709182510161613e+00 1.467532008297537605e+00 2.439439438138970850e-01
1.510138889764626180e+00 1.469159010309678548e+00 2.336732409808340294e-01
1.556088019736839190e+00 1.478500563641747201e+00 1.691104844981204947e-01
1.559494203064794471e+00 1.476540396242856046e+00 1.779921203647200356e-01
1.533585861830882413e+00 1.474889265169421870e+00 1.963639422395679623e-01
1.556625984869911772e+00 1.475923693017055838e+00 1.823045567075354256e-01
1.472761803465874486e+00 1.466669955610241161e+00 2.585826186042366470e-01
1.516302353551975735e+00 1.471976529532498690e+00 2.174391757158085359e-01
1.362168862209734987e+00 1.440867901521166283e+00 1.063981873721963345e-01
1.430543061692820084e+00 1.461275183094582042e+00 2.974071298371304684e-01
1.499657789720445500e+00 1.466152774735483222e+00 2.521027589727820040e-01
1.484987961192864692e+00 1.463551532582520354e+00 2.695863257372657640e-01
1.564078529787856331e+00 1.479133543618605273e+00 1.626397484012737094e-01
1.487656275767621938e+00 1.466213346050634359e+00 2.558037167309419324e-01
1.503181753283169941e+00 1.465798000438255366e+00 2.526804805582072988e-01
1.378927807815119477e+00 1.445111307298252212e+00 1.508633546497124556e-01
1.338486953032641535e+00 1.436615235459444362e+00 6.074227892764866299e-02
1.530632217283250718e+00 1.469039494224864573e+00 2.271490058260869360e-01
1.554295141298759120e+00 1.482879447917682558e+00 1.470877029138458747e-01
1.497654296305920951e+00 1.468800158834367764e+00 2.397781440115017426e-01
1.492631182846889226e+00 1.464826825138898281e+00 2.609153436976677232e-01
1.636417761533106585e+00 1.493513345007969395e+00 6.748733556486039009e-02
1.516511578210439692e+00 1.468938014693878191e+00 2.325612821694394983e-01
1.425646803982465016e+00 1.454595912954117942e+00 2.426434128496625930e-01
1.449404951411399800e+00 1.459796935278121488e+00 2.896132515305465116e-01
1.572989117410223292e+00 1.476572403604696104e+00 1.726287756886359104e-01
1.558441500191006357e+00 1.477001590347526205e+00 1.759937075379496008e-01
1.507030999617708034e+00 1.466364957819628501e+00 2.485970889681262674e-01
1.510038851673365823e+00 1.469546290287182311e+00 2.317835268696692985e-01
1.510603515680476239e+00 1.466737730818938434e+00 2.455505577743963275e-01
1.651265501225256838e+00 1.488479981324728696e+00 8.160186137987497645e-02
1.423534239295607629e+00 1.458085939246539064e+00 2.795011889981601216e-01
1.493572620550455365e+00 1.468903451972104035e+00 2.406862120826674944e-01
1.623950450788690825e+00 1.489322628850820562e+00 8.834123593922058038e-02
1.533282914685629938e+00 1.473640014238681628e+00 2.028313753589697788e-01
1.503290958857535609e+00 1.469493575090546011e+00 2.344046602018013681e-01
1.491971095202203834e+00 1.467082284533577807e+00 2.501266230698550030e-01
1.538830886062286796e+00 1.472812368966374130e+00 2.050086869691009894e-01
1.509955897144376724e+00 1.473621667193274476e+00 2.115623565735288147e-01
1.710763756399451552e+00 1.503063523315530503e+00 2.014772845605542970e-02
1.462155648545511832e+00 1.460591820784406636e+00 2.908877312197613585e-01
1.437931172766689691e+00 1.459776509199126382e+00 2.928208713602680757e-01
1.492336952979784526e+00 1.465200814867688717e+00 2.591860068688142116e-01
1.436319469409168992e+00 1.455701227117607077e+00 2.514051497976773075e-01
1.506632479668478686e+00 1.468085406232562118e+00 2.402100456475724233e-01
1.453802715281079072e+00 1.463498548428913582e+00 2.798097391470922291e-01
1.505631159775884464e+00 1.469637016157087528e+00 2.328768474238796793e-01
1.472016391804053637e+00 1.463292942191572799e+00 2.749712531587155118e-01
1.352280691284113656e+00 1.442689842254803789e+00 1.277191568446843228e-01
1.418645917007734791e+00 1.453314444970222441e+00 2.309402384052204604e-01
1.547748907950034392e+00 1.478393969060292967e+00 1.729518907610400058e-01
1.509649755630608770e+00 1.467843975446586180e+00 2.403757093210908968e-01
1.475548172339307129e+00 1.464079781175666062e+00 2.700719611086043748e-01
1.567091634628003272e+00 1.478244095360605748e+00 1.661149286919309798e-01
1.549678341716827390e+00 1.476854075984353587e+00 1.801492148569575902e-01
1.456316758194256877e+00 1.459966652526293762e+00 2.892641448595134612e-01
1.468887046743604818e+00 1.463286105280367400e+00 2.760007321993123708e-01
1.578225918204133604e+00 1.481034437797310366e+00 1.469155466540550958e-01
1.580873668500721863e+00 1.480413944796894032e+00 1.491403544229730760e-01
1.496214304010893947e+00 1.466925649743851423e+00 2.494618856535300300e-01
1.456617832432250070e+00 1.459717733097615877e+00 2.866675151734801585e-01
1.395187213641622792e+00 1.447945874361956653e+00 1.788575266137671926e-01
1.511454454784984858e+00 1.468423419716906597e+00 2.368761070013983838e-01
1.467152563909455143e+00 1.463396777599254239e+00 2.760270238566678858e-01
1.522661590675033816e+00 1.472481791942216844e+00 2.125940719583145622e-01
1.523338301009248497e+00 1.471764917539407413e+00 2.159574801924289134e-01
1.457586631398342769e+00 1.460465816739874079e+00 2.928745468454874712e-01
1.482963872607053091e+00 1.464676165150233356e+00 2.647975533706114493e-01
1.386237643637448169e+00 1.449049676192562641e+00 1.923422900251713641e-01
1.508671373338542843e+00 1.468966267234153689e+00 2.351403344022934827e-01
1.427245384321607302e+00 1.453239288423510800e+00 2.281791423399928131e-01
1.506104679086348153e+00 1.466618675195403343e+00 2.476506276451040656e-01
1.470345490482087625e+00 1.465801410724963949e+00 2.635367017125625488e-01
1.565099750601796069e+00 1.479778859703316574e+00 1.588487215129653907e-01
1.641298159587740946e+00 1.491387272497644245e+00 7.420096002288645298e-02
1.513320226896884391e+00 1.468342395200094241e+00 2.366377686395328417e-01
1.559337574422386963e+00 1.478943956445830432e+00 1.655150218421460595e-01
1.456521644091502088e+00 1.460931489909118808e+00 2.910094450752037654e-01
1.432167133533911008e+00 1.460417611397385906e+00 3.008333368603802183e-01
1.570553863109445780e+00 1.480734019123860712e+00 1.516250706666312231e-01
1.460523613072123972e+00 1.460117997504902343e+00 2.895215599458094702e-01
1.386743309095852528e+00 1.446988798853851232e+00 1.699989222192180849e-01
1.619081763494764292e+00 1.488153720915077027e+00 9.498986211515499101e-02
1.557480565521450533e+00 1.473009759913967320e+00 1.971507506312394353e-01
1.477277021686613123e+00 1.462924335098495732e+00 2.750666412735908173e-01
1.656002242019607218e+00 1.494639507068046491e+00 5.774638812810420352e-02
1.533797931509339296e+00 1.477410490999378379e+00 1.834553342304430512e-01
1.552774263676685917e+00 1.475143619389144956e+00 1.878185558582509962e-01
1.518383842385944593e+00 1.470413895328345211e+00 2.245161115183064160e-01
1.657184044313838589e+00 1.494742744404506940e+00 5.705583981927003778e-02
1.606427011547725936e+00 1.484264775192396746e+00 1.178146906180120440e-01
1.529979895635584786e+00 1.471841673139487883e+00 2.131708480801065286e-01
1.492804019562058215e+00 1.464381442870906103e+00 2.630337716682148441e-01
1.352407259900640479e+00 1.436397856678749863e+00 5.752838799871182879e-02
1.405486736003446424e+00 1.451179067445192983e+00 2.113348993620914329e-01
1.519409019505082892e+00 1.467468812807032785e+00 2.389262272608465576e-01
1.531355382329856685e+00 1.475898716973317981e+00 1.920799741801496041e-01
1.532796889631895088e+00 1.476764516210553602e+00 1.871286681710612743e-01
1.610819825870146271e+00 1.483837032719409033e+00 1.182954345122412820e-01
1.463671189339711853e+00 1.459905118198263851e+00 2.864456837431924030e-01
1.476123874595642427e+00 1.463336784366467302e+00 2.734523145950971679e-01
1.429021540245094757e+00 1.455346342138140736e+00 2.495925243390586523e-01
1.547840166703505993e+00 1.475261635539312222e+00 1.890743861250448465e-01
1.484017810889164624e+00 1.462714395541110601e+00 2.739475802567371554e-01
1.461659356634685158e+00 1.463568428334775851e+00 2.769684384627588147e-01
1.528416571525539558e+00 1.474285835093076535e+00 2.013650382691620500e-01
1.586313388782358835e+00 1.480293072231646523e+00 1.475879163751486201e-01
1.347139163257149441e+00 1.440607135466680289e+00 1.049926910062801699e-01
1.428827949413161491e+00 1.455202126318787315e+00 2.481473909887593199e-01
1.413043205632292132e+00 1.451113217612241213e+00 2.090687792040761828e-01
1.561916181018225824e+00 1.477469997626086329e+00 1.721989358241081403e-01
1.423277578409890998e+00 1.454426149244333777e+00 2.414526128834018348e-01
1.449907371350655394e+00 1.458862550555326321e+00 2.799898558321861630e-01
1.618398801267082465e+00 1.486589995776765649e+00 1.018173721595833775e-01
1.476661938030759069e+00 1.468271411253112779e+00 2.495836869573116734e-01
1.398617507832528029e+00 1.447246379881215406e+00 1.707933482125182090e-01
1.570255139907224429e+00 1.483697396215188258e+00 1.361268411939174916e-01
1.581777504681656898e+00 1.480085123264134994e+00 1.505270731560314212e-01
1.624891172882724222e+00 1.487384040360099302e+00 9.594044250987138200e-02
1.628393494530895325e+00 1.489744105482392111e+00 8.504131683450279200e-02
1.513542558650556202e+00 1.466585179116948856e+00 2.453243311783376845e-01
1.616661637778637584e+00 1.490018229347044532e+00 8.802148109844271096e-02
1.550611057573739959e+00 1.476806196747380673e+00 1.800364012975463057e-01
1.451463361306538413e+00 1.459823129479327353e+00 2.892653499805038497e-01
1.544943614959064293e+00 1.473457318153130968e+00 1.994523144298082085e-01
1.427764420635322384e+00 1.453626967052608521e+00 2.320799352949282357e-01
1.438266703846175387e+00 1.457987679389845637e+00 2.743674138574430654e-01
1.522220039805083802e+00 1.469160601741510197e+00 2.294617053860216749e-01
1.507922596423593165e+00 1.468628468130478426e+00 2.370751974651920113e-01
1.422222609379751646e+00 1.453733450382676651e+00 2.344851154433336138e-01
1.496338248605367127e+00 1.460062631924262444e+00 2.782005771919811576e-01
1.479579489879821796e+00 1.464232444668258415e+00 2.680364731349857421e-01
1.390097696666412697e+00 1.449169128061698064e+00 1.929095803837533318e-01
1.473642905900724553e+00 1.462753190403687231e+00 2.770369363885618053e-01
1.514675888459631858e+00 1.471650954701035907e+00 2.196534831106688457e-01
1.387741364727618665e+00 1.449412949359894842e+00 1.959806649244680843e-01
1.342873582312415381e+00 1.441615486683249125e+00 1.167580126971787396e-01
1.547358428751904658e+00 1.479886929447156607e+00 1.654078204273359276e-01
1.545375065998794817e+00 1.473792426564052072e+00 1.975683537960721825e-01
1.467327332038117271e+00 1.463003313805653294e+00 2.778423615271591318e-01
1.465758215501965722e+00 1.462304634652368263e+00 2.816570148452617328e-01
1.476374687528348328e+00 1.463834485587792056e+00 2.709830098834715706e-01
1.563815278178959822e+00 1.480283874815655043e+00 1.567183752671358343e-01
1.432025697239215356e+00 1.455017108636029066e+00 2.454375127926828049e-01
1.565358537951909046e+00 1.476893703688149317e+00 1.738813702247482551e-01
1.554065131660942622e+00 1.479355840775756548e+00 1.654702554079273136e-01
1.490831023458076388e+00 1.469233651179035149e+00 2.400275073191735498e-01
1.523927282353052970e+00 1.473736405644598957e+00 2.058107929304588968e-01
1.564614369533287475e+00 1.476502873625083589e+00 1.762180809729798625e-01
1.444693567902122222e+00 1.457679848812048595e+00 2.694364315181976277e-01
1.543952842658217861e+00 1.475360065159747380e+00 1.900398858786122580e-01
1.523965873553214223e+00 1.470938434972393294e+00 2.198956307393480913e-01
1.368074603789605215e+00 1.442742729931732359e+00 1.264067934655397629e-01
1.435798835562949183e+00 1.454638516523656611e+00 2.406072217299662364e-01
1.495852853884761524e+00 1.466819304167047644e+00 2.501045193832899804e-01
1.450109860053335309e+00 1.458814425695453609e+00 2.794436778275817268e-01
1.503580590777772619e+00 1.469811751501675756e+00 2.327325659045532957e-01
1.443678375529975133e+00 1.453218630179691440e+00 2.241949418421646523e-01
1.492909480508458175e+00 1.468450825309642882e+00 2.431265267698653199e-01
1.385041269117761820e+00 1.445819566365693198e+00 1.576353281319695376e-01
1.472767396843282173e+00 1.461749147435134288e+00 2.821155232637415633e-01
1.445687073003135259e+00 1.455216987524232897e+00 2.440832638989187120e-01
1.506887159314192592e+00 1.466003018959987747e+00 2.504380060340688496e-01
1.369971428671683977e+00 1.448701647312344409e+00 1.915505117956225745e-01
1.533236194230604310e+00 1.473380547475555691e+00 2.041681926872915831e-01
1.465106945266416716e+00 1.462369152841543896e+00 2.815551697730081515e-01
1.473041998659474050e+00 1.462736731890256214e+00 2.773054817844110009e-01
1.494736449725279970e+00 1.466529516048941995e+00 2.518977321734083286e-01
1.451201076577128379e+00 1.460513107636450369e+00 2.945973240009565619e-01
1.650968048740100169e+00 1.492592276250543692e+00 6.662890836915202897e-02
1.527721514845465922e+00 1.472385062567345582e+00 2.112385754922236070e-01
1.376424949975595613e+00 1.449510355753603985e+00 1.991908555081481902e-01
1.483216720891275653e+00 1.462592445953613041e+00 2.747900918112532453e-01
1.501328489336285488e+00 1.472219788407661101e+00 2.216622221510228252e-01
1.553523398674386824e+00 1.478030900915819679e+00 1.725589488445703201e-01
1.496446971800495795e+00 1.467109211537582114e+00 2.484838463868422054e-01
1.394425146593766929e+00 1.445644842283625664e+00 1.543324053506702487e-01
1.548821934902118391e+00 1.477238565421345573e+00 1.784948726811032282e-01
1.495567795198845973e+00 1.468274778530890501e+00 2.430730940452974220e-01
1.549827215162133065e+00 1.478585024662215197e+00 1.711451791251124011e-01
1.448751625128352316e+00 1.457167594172411818e+00 2.631172456483149569e-01
1.488115004802332386e+00 1.462691096259177925e+00 2.727674335345654510e-01
1.564011854618369446e+00 1.481783864331469358e+00 1.487797172745848051e-01
1.511163210665156686e+00 1.463852540674717817e+00 2.597163033815289013e-01
1.458711858081886747e+00 1.459389604088711101e+00 2.827487096760566421e-01
1.442751102772233063e+00 1.455044353137877389e+00 2.430546321361956863e-01
1.446702045056433628e+00 1.457742610400405203e+00 2.695209039369781401e-01
1.428388090884791239e+00 1.456355527565258656e+00 2.602099144186136304e-01
1.543503964031911702e+00 1.473127446950089015e+00 2.016787253999402507e-01
1.515545584797129308e+00 1.469142381168849321e+00 2.318751230493937832e-01
1.443080960938055934e+00 1.459671998650461822e+00 2.902211341105843667e-01
1.461258614834100467e+00 1.461355426704546545e+00 2.875532666746758448e-01
1.504633355524933380e+00 1.467095234579024687e+00 2.457885652428767886e-01
1.473744435358689708e+00 1.464845645160278043e+00 2.669870331383393802e-01
1.495604511381084523e+00 1.466625004853975067e+00 2.511395129047046537e-01
1.652005211203122936e+00 1.492978039392039769e+00 6.490281934965061450e-02
1.553265571585986882e+00 1.477069790516938541e+00 1.776442078141080572e-01
1.435184856670360887e+00 1.453751762191666685e+00 2.316305163833957959e-01
1.546561934033183539e+00 1.474800490746764225e+00 1.919341061664763814e-01
1.412969166046359248e+00 1.451789227063965848e+00 2.161979549446670923e-01
1.481486847395957485e+00 1.466751088741751197e+00 2.552639778503100754e-01
1.491233657212884145e+00 1.467049575391502714e+00 2.505350025786659551e-01
1.497682408756676686e+00 1.467438426111565164e+00 2.464510600228450310e-01
1.491098041205994429e+00 1.467735208892987142e+00 2.472386429481600312e-01
1.382916006905192230e+00 1.439760388307287808e+00 9.230304974025359266e-02
1.461574056634895591e+00 1.462482731620252885e+00 2.821274495461796317e-01
1.587212427303968276e+00 1.481150554235652450e+00 1.426325279322755435e-01
1.513088434631053358e+00 1.471052552699997129e+00 2.232084246544751571e-01
1.451329326357470917e+00 1.462633032295492352e+00 2.846468337599217802e-01
1.521944792244262823e+00 1.469587565785506644e+00 2.274102997254072722e-01
1.529790753330985353e+00 1.473188047622530084e+00 2.064154655352491430e-01
1.356151198044265094e+00 1.443418369703812765e+00 1.353521238114153702e-01
1.406660262924956051e+00 1.450961435844108083e+00 2.087861057193139691e-01
1.625987008887950891e+00 1.489078578078992798e+00 8.860351780964342838e-02
1.578599671303820173e+00 1.483631282729261702e+00 1.329672281985970483e-01
1.603974449234200739e+00 1.483283507755259967e+00 1.241913158511934595e-01
1.492462098806496718e+00 1.464771380009564972e+00 2.612411526998569267e-01
1.448578434122202330e+00 1.457638622676713736e+00 2.679463760576615838e-01
1.360265608520795366e+00 1.441307093575848963e+00 1.114527954948119071e-01
1.521657478073790815e+00 1.471102567356278534e+00 2.198942076954063796e-01
1.525268814991966870e+00 1.472339187838664243e+00 2.123630547393748902e-01
1.488871512008490106e+00 1.464392829056708978e+00 2.642526056340105400e-01
1.488381497450518509e+00 1.464596984227329868e+00 2.634190324017190443e-01
1.510455285809466419e+00 1.467171876910327022e+00 2.434420161160280871e-01
1.443972594928226494e+00 1.458299970204791407e+00 2.759609965436049528e-01
1.422648107581631516e+00 1.452603520738805054e+00 2.226084546088805682e-01
1.464406021848402073e+00 1.459573754632062403e+00 2.829162649590696299e-01
1.502157539527332775e+00 1.467383966222886693e+00 2.452010114061518586e-01
1.648256286155139971e+00 1.491564767179441420e+00 7.127392039646196498e-02
1.478885500021344779e+00 1.464026190937076422e+00 2.692535910177947245e-01
1.534200388588673025e+00 1.475827380491148810e+00 1.913571950605326977e-01
1.500829078120094362e+00 1.472065803938123807e+00 2.226017402478227825e-01
1.418856776992208912e+00 1.453764535014586468e+00 2.356004988034129943e-01
1.464354540290225826e+00 1.463434932016687728e+00 2.767389685643149022e-01
1.450488972326287485e+00 1.464036565126825451e+00 2.783556471147599631e-01
1.475931401012933630e+00 1.466416486921922502e+00 2.587355694379941951e-01
1.497034404616850667e+00 1.461192193393924255e+00 2.773038065853011824e-01
1.460332664001665615e+00 1.462118474941771273e+00 2.842373363123959495e-01
1.466788290625584690e+00 1.459886416354435834e+00 2.853274670526018131e-01
1.574669296837383214e+00 1.483129146746757332e+00 1.372773547841624753e-01
1.363211447669934850e+00 1.440580462496817260e+00 1.031193896980727026e-01
1.367164546036977457e+00 1.444777942493215894e+00 1.489030823000912773e-01
1.476190492293717460e+00 1.463651124071188248e+00 2.719222953620887839e-01
1.471779285948552340e+00 1.462463663185739726e+00 2.790088829281923144e-01
1.538009320557590653e+00 1.473967635824088074e+00 1.994068750452062666e-01
1.539171164959544758e+00 1.476088041134391959e+00 1.881283559433633845e-01
1.559588771777659311e+00 1.475825226115121458e+00 1.816870711872018707e-01
1.512714362797751511e+00 1.466855942206152896e+00 2.442526832551670801e-01
1.533822573626283603e+00 1.470256787586822878e+00 2.198467631439599279e-01
1.528242642028547760e+00 1.469340948779688460e+00 2.264535037458638156e-01
1.408433049345563681e+00 1.450830500657138922e+00 2.070369933764766301e-01
1.536223429378114957e+00 1.476832049632036181e+00 1.854614956559874628e-01
1.560926493034901386e+00 1.477809047837507439e+00 1.708132320744334964e-01
1.499201659544234122e+00 1.465441576784664024e+00 2.557501841758337280e-01
1.513497769186225916e+00 1.469431286049972307e+00 2.311468051230167464e-01
1.498206112004772494e+00 1.463591494115451308e+00 2.651621009847017763e-01
1.416375601100714254e+00 1.452193861562878663e+00 2.197108644979455794e-01
1.461966389593327476e+00 1.463396287256926831e+00 2.776841942500421490e-01
1.480325886900125010e+00 1.465636396545145326e+00 2.610273589100217118e-01
1.551175654599956211e+00 1.477151751778403410e+00 1.780299834419774851e-01
1.355648008668392634e+00 1.440453693627644860e+00 1.024506603251384013e-01
1.442873147699743841e+00 1.455022734014275620e+00 2.428035374747399278e-01
1.530143339167107763e+00 1.473200044190199565e+00 2.062248508565927008e-01
1.558537378555349573e+00 1.482025277403771657e+00 1.497722917227147232e-01
1.596580998201976520e+00 1.484502014256484204e+00 1.207035188038368401e-01
1.478740109043157558e+00 1.464759190013208867e+00 2.657728013958405300e-01
1.400757886107131256e+00 1.449181232455301727e+00 1.910419639330157016e-01
1.626930878429435845e+00 1.491370047190413883e+00 7.895415484605913803e-02
1.502121654298212317e+00 1.465206412303512895e+00 2.559478363392159173e-01
1.408815755628529010e+00 1.454078508203687115e+00 2.412785945364674389e-01
1.458173028964476536e+00 1.457479329351198727e+00 2.637028013706986806e-01
1.569048980546135619e+00 1.480557250871115782e+00 1.531665495686680423e-01
1.570266573236464680e+00 1.478036243582812492e+00 1.659613736705829456e-01
1.346678954887055690e+00 1.440451720978808581e+00 1.032952737430774259e-01
1.377532914145264575e+00 1.442259951837334020e+00 1.200092502200215683e-01
1.456493104190227150e+00 1.458927726390754076e+00 2.787487716235091950e-01
1.489210490434355938e+00 1.465410266707013465e+00 2.591928770560557593e-01
1.417232276357344833e+00 1.453697715424671077e+00 2.352822022380064992e-01
1.625442999221986096e+00 1.488547197412547485e+00 9.097234789923469567e-02
1.579916593532308511e+00 1.480212239243401395e+00 1.506002109070294082e-01
1.455510016662912909e+00 1.457715078699624911e+00 2.668082700425125076e-01
1.432669245893773535e+00 1.457012242626145815e+00 2.658642987059214868e-01
1.436643418942421313e+00 1.455480165815657978e+00 2.490506211541630988e-01
1.538424377521342423e+00 1.474727950622356731e+00 1.953661489861727163e-01
1.521822271751452904e+00 1.470173051761499039e+00 2.245091761594212310e-01
1.460398722095029411e+00 1.458461739573111871e+00 2.729470564116786568e-01
1.460930425441966163e+00 1.460082073904242606e+00 2.890389276328821921e-01
1.473619208989563223e+00 1.461628209938869993e+00 2.824296709743427392e-01
1.443142781928393958e+00 1.458681971356253770e+00 2.800952220523996727e-01
1.425186976257840632e+00 1.457615906219164259e+00 2.741518244925885139e-01
1.471146057049327549e+00 1.461079689327366982e+00 2.858158861242793281e-01
1.544409249854432398e+00 1.477828518279150849e+00 1.771755454645490557e-01
1.527507975453243017e+00 1.471651958194386323e+00 2.150234850331765868e-01
1.455252201084284103e+00 1.456760186404481461e+00 2.572508734573971667e-01
1.496000350961110392e+00 1.465156487964732079e+00 2.582011240716561296e-01
1.552153185757888521e+00 1.476634971353786074e+00 1.803277645205103863e-01
1.621722999887546202e+00 1.487516763547948484e+00 9.663027439470101010e-02
1.504237017347204608e+00 1.466466338657448132e+00 2.490292928939575878e-01
1.383959917398691841e+00 1.447870491641934487e+00 1.800014031429758021e-01
1.485044611037549256e+00 1.467524318545850415e+00 2.503233159656871876e-01
1.508811025585213184e+00 1.465270222090518049e+00 2.534360186685066241e-01
1.499175296150900616e+00 1.469676395085808052e+00 2.349450153551943810e-01
1.468439323218266868e+00 1.461291888471310640e+00 2.856378845083862861e-01
1.468536725827927603e+00 1.463182036202860470e+00 2.766078489702696319e-01
1.485441033058671367e+00 1.459728002129104363e+00 2.782070947643204284e-01
1.474385563344456918e+00 1.460761024123279350e+00 2.863464434685272231e-01
1.449450971679329125e+00 1.460487281290048234e+00 2.952509985862055153e-01
1.450127231818270968e+00 1.458807931791570534e+00 2.793728544173512129e-01
1.459798839395319847e+00 1.461600028461779832e+00 2.868501691692361133e-01
1.449541512624401562e+00 1.457987874592198141e+00 2.712235666848280546e-01
1.505961771617984946e+00 1.468702627281385231e+00 2.373852330806806021e-01
1.536104000526802515e+00 1.473874256506103153e+00 2.005919089545831757e-01
1.381891405574912968e+00 1.447099552393884547e+00 1.719988821714666383e-01
1.481138870731005586e+00 1.461886054107891963e+00 2.788528174764304812e-01
1.407327984156534262e+00 1.450667135420869558e+00 2.055343378676043053e-01
1.489826141162332584e+00 1.469423057406141764e+00 2.394554703440931465e-01
1.524484822434254649e+00 1.468759578101694219e+00 2.306955014052158026e-01
1.400009142216575686e+00 1.447112209367999336e+00 1.691305472725719850e-01
1.476838641165590715e+00 1.461718609753350329e+00 2.809966960189816398e-01
1.398404572467903062e+00 1.450357333249625791e+00 2.040375734607546288e-01
1.513130358640881301e+00 1.469749837697810424e+00 2.296872244428477816e-01
1.339178490459692838e+00 1.440021481609192744e+00 9.916220030386636852e-02
1.507966155675197539e+00 1.466687727038065159e+00 2.466841960101065212e-01
1.539695263248566315e+00 1.479010075076707675e+00 1.729733691732865952e-01
1.462834049999276687e+00 1.465134447685521923e+00 2.691806757244706305e-01
1.464551232331978481e+00 1.457595681271822485e+00 2.631188935488164571e-01
1.525829775192962368e+00 1.472361878046526629e+00 2.120443919706070657e-01
1.396768658545867181e+00 1.446486878915605567e+00 1.629822456737630432e-01
1.396952565268389179e+00 1.454252098431404905e+00 2.459618723785062799e-01
1.485032716759305593e+00 1.461618253975220716e+00 2.789370440889083480e-01
1.455093095345109555e+00 1.459882641040535001e+00 2.887834877877727413e-01
1.606620726368670482e+00 1.484587313368438855e+00 1.159738610844209400e-01
1.527554431576615857e+00 1.471815154460583530e+00 2.141814525625072019e-01
1.639906652377026264e+00 1.491987296442356836e+00 7.234508080997882618e-02
1.559238996958503209e+00 1.481894212982849179e+00 1.501665595009837040e-01
1.471873526128594012e+00 1.460789797343398977e+00 2.869773694905498052e-01
1.519799380668238387e+00 1.470616695858706802e+00 2.229969993195513589e-01
1.533987788127155971e+00 1.474676048355747504e+00 1.972976757333328168e-01
1.502476381825497809e+00 1.467254954977528003e+00 2.457291209686482125e-01
1.676984430547167726e+00 1.498604263032803141e+00 3.916713431888049074e-02
1.507548747935170352e+00 1.472269160075605932e+00 2.191578797958820546e-01
1.459074394889180004e+00 1.460555801990690350e+00 2.919974481486330431e-01
1.450378548492916586e+00 1.457720723019859221e+00 2.682826707892116413e-01
1.517669327556437020e+00 1.468956274190841071e+00 2.320682994714197700e-01
1.454640548289861890e+00 1.457454744049381912e+00 2.644216731669079001e-01
1.562515728238192958e+00 1.478100798295473473e+00 1.686649757134262850e-01
1.439870924537093755e+00 1.453618608434867232e+00 2.291655536014499950e-01
1.383848557069901286e+00 1.447238029662242464e+00 1.731736347194111347e-01
1.583806411497156397e+00 1.480060755045301768e+00 1.498402293299025134e-01
1.485730638612666299e+00 1.468156688880771998e+00 2.470247460719129373e-01
1.477412193320100098e+00 1.462492158361499150e+00 2.771008548452622566e-01
1.454567702521570638e+00 1.462182636265274560e+00 2.857389556420684706e-01
1.507470328079468569e+00 1.468965118723255303e+00 2.355627610108748660e-01
1.377447289696137611e+00 1.445389005461881426e+00 1.541030389006294854e-01
1.479002164663505869e+00 1.462573203809757416e+00 2.762105674406288847e-01
1.424679895118496020e+00 1.458891048843344640e+00 2.875546596070200911e-01
1.426327691225873773e+00 1.455591167033339683e+00 2.528124697685421030e-01
1.502111516148760151e+00 1.469197396589999594e+00 2.362770648397760354e-01
1.527654711015865141e+00 1.472526293950901399e+00 2.105486159898126708e-01
1.395349164894741589e+00 1.448618331123683989e+00 1.860289244763534411e-01
1.484916674768017364e+00 1.465954225665236477e+00 2.579715895350083166e-01
1.442989639529556056e+00 1.456194309686643429e+00 2.547375726684584785e-01
1.515958482225884696e+00 1.468822288439595836e+00 2.333316269810287169e-01
1.423297904425570914e+00 1.454829293463902662e+00 2.456467681368922351e-01
1.504310049166871055e+00 1.467982442315433511e+00 2.415143384440358865e-01
1.542444166607570555e+00 1.476292922294012433e+00 1.858246237022462277e-01
1.586276576670806904e+00 1.485426197323320485e+00 1.203086650300315141e-01
1.528775834150210011e+00 1.469793913866809243e+00 2.239740697934783364e-01
1.466377904586319225e+00 1.462908970266588504e+00 2.785916421405190135e-01
1.514576701321497465e+00 1.473427492765260860e+00 2.108206648969694896e-01
1.570405221523346162e+00 1.483510706741817620e+00 1.370478466576509347e-01
1.529657910614412142e+00 1.474080642970404309e+00 2.019410834374524566e-01
1.529686559848321137e+00 1.471882110469160621e+00 2.130719273602515174e-01
1.493061278979374906e+00 1.470596910699889959e+00 2.325920800431066360e-01
1.372164944277573850e+00 1.447756527385491099e+00 1.808035019548808464e-01
1.485211688410040587e+00 1.464045862965108968e+00 2.671197246583758012e-01
1.478369652978678284e+00 1.466042783761951407e+00 2.597184787028931630e-01
1.605458539904239590e+00 1.483313096693786415e+00 1.234088062990203044e-01
1.556549307035324237e+00 1.477216099628021029e+00 1.756104607562343767e-01
1.501163067547596874e+00 1.466071428615002725e+00 2.520022894404940206e-01
1.541216857624980285e+00 1.473277402546167236e+00 2.017513612530529021e-01
1.489166022520769683e+00 1.468504169298916917e+00 2.441562472926598615e-01
1.430155679151747794e+00 1.456783357315785121e+00 2.641724166978395849e-01
1.548243976380744735e+00 1.476969790850502839e+00 1.801063946935715365e-01
1.560745210195027877e+00 1.481351640721612295e+00 1.523804145673411381e-01
1.556854491670269347e+00 1.475001850745910614e+00 1.870143370212210832e-01
1.505632616608711727e+00 1.469851982199568807e+00 2.318128428179206668e-01
1.452155362742990619e+00 1.461971653248641978e+00 2.874813365572977952e-01
1.414820161976023005e+00 1.455711252685657708e+00 2.569977585534157227e-01
1.530854291254672983e+00 1.472634966384168687e+00 2.088300486317768989e-01
1.402479164226665631e+00 1.452501091531867905e+00 2.260172876970517053e-01
1.482461591241076349e+00 1.465855602147071668e+00 2.592628928334969052e-01
1.502046058699328945e+00 1.466929295729831217e+00 2.474800202017849726e-01
1.469750204115570336e+00 1.460663624282083184e+00 2.882287243566690749e-01
1.536308638937863513e+00 1.473978554515503969e+00 1.999838653619596951e-01
1.478709588414724330e+00 1.463419109169710852e+00 2.722318334071450741e-01
1.491271357900171735e+00 1.462884673725616036e+00 2.708276689512638669e-01
1.585659683172545353e+00 1.483888872685754201e+00 1.286215773052535594e-01
1.511583525489274882e+00 1.466315523474672977e+00 2.473228057612694153e-01
1.430663090705361018e+00 1.456821897428397738e+00 2.644356720301659358e-01
1.354528698616481952e+00 1.443579026174637958e+00 1.373472322129300482e-01
1.400509808602906858e+00 1.451793924334975339e+00 2.189210400868054074e-01
1.567850511686655457e+00 1.482069421070796977e+00 1.456997481916756099e-01
1.457673830675458415e+00 1.461547451275720277e+00 2.877566063582954192e-01
1.485589860309552313e+00 1.464321328267677913e+00 2.656626695405649441e-01
1.529078199292492002e+00 1.472303030610210506e+00 2.111600782880167504e-01
1.430317391598441734e+00 1.457752471711166953e+00 2.741526762053483335e-01
1.494801588089005318e+00 1.467214423507232413e+00 2.485246499691516342e-01
1.457098916282410395e+00 1.460668785748353349e+00 2.920681963904386280e-01
1.565849347357791244e+00 1.479763095649946791e+00 1.586307883083148407e-01
1.414883670815251682e+00 1.453626244194965667e+00 2.350820111131348422e-01
1.630157969464856915e+00 1.490325448272140862e+00 8.208848855889422369e-02
1.472481499873684818e+00 1.463804746192245432e+00 2.723760084038810425e-01
1.517405249191608130e+00 1.474519418334844456e+00 2.043096306581025090e-01
1.420147234661828906e+00 1.454609926506602369e+00 2.441302703635448434e-01
1.478324885547179779e+00 1.462229947688613807e+00 2.780751319614207517e-01
1.421778548979543810e+00 1.456726063172187668e+00 2.658071439396710312e-01
1.462345597101758932e+00 1.463702898407834407e+00 2.761127629693193031e-01
1.481966282086298436e+00 1.464428083551488458e+00 2.663201922966229040e-01
1.472298857691542118e+00 1.465797995915631535e+00 2.629062084853837633e-01
1.533892781396444027e+00 1.478776108875454964e+00 1.764691008975121655e-01
1.662814646056057111e+00 1.492977379654311099e+00 6.166284139371894929e-02
1.405987329934746066e+00 1.454591514557337151e+00 2.473885036686670480e-01
1.466601254551979761e+00 1.461717369736246663e+00 2.841832045886863445e-01
1.465461764231231090e+00 1.457002791242030915e+00 2.569531449681832780e-01
1.509106915297752538e+00 1.467690531722096292e+00 2.413228077905935354e-01
1.553060237209211492e+00 1.479162320815802012e+00 1.668745570739079420e-01
1.455326608201049199e+00 1.460555677496375937e+00 2.931405980891934604e-01
1.477402338033903861e+00 1.464256914451464997e+00 2.686226887053093648e-01
1.508542288546692367e+00 1.472148262979595668e+00 2.193965852589402910e-01
1.406332382047789320e+00 1.450353190604856346e+00 2.024109257777068349e-01
1.472844560199143782e+00 1.465371117901512088e+00 2.647673168628463247e-01
1.535536525171347311e+00 1.472150447905000936e+00 2.095890043761758359e-01
1.430754937071934796e+00 1.453552114839863796e+00 2.306073417069978981e-01
1.476414371081213872e+00 1.464329538244152351e+00 2.685935287235486912e-01
1.376225339814996840e+00 1.446835804832929284e+00 1.700618203415476259e-01
1.554467005972323346e+00 1.478357784999212443e+00 1.704915996171174342e-01
1.414758638630216669e+00 1.452867247892391855e+00 2.271382493294923366e-01
1.444200416425124311e+00 1.459206299826349529e+00 2.851397982208937476e-01
1.561529906622295183e+00 1.479059860198388865e+00 1.640389610686620037e-01
1.506638102080295694e+00 1.466520246729751342e+00 2.479592601526936502e-01
1.545761662782132895e+00 1.476115741811902637e+00 1.854639881283668690e-01
1.501019032823059041e+00 1.469114934764670144e+00 2.370634504807472842e-01
1.477165720050880982e+00 1.458918765046641308e+00 2.726903754840069305e-01
1.435912100805258884e+00 1.458066284085930642e+00 2.758327987814134796e-01
1.518705014151545019e+00 1.473117351719075652e+00 2.108506718157937554e-01
1.443845451100739696e+00 1.459398597958378119e+00 2.872051799557882035e-01
1.543378537102541026e+00 1.475766041714118293e+00 1.881723394970903629e-01
1.445170274315921155e+00 1.461455309026856497e+00 2.920585318616569226e-01
1.432011960030209252e+00 1.455521654744391880e+00 2.506504462934014410e-01
1.540856122478966528e+00 1.473742276552324926e+00 1.995024704072163313e-01
1.518569056621257074e+00 1.472896412321109683e+00 2.120080288691040815e-01
1.435643481877570959e+00 1.457629947630239897e+00 2.714191997554597502e-01
1.555627339440621260e+00 1.477597247459518481e+00 1.739873938638507866e-01
1.461101938981065329e+00 1.461930974900711444e+00 2.848825986093814766e-01
1.446775400046146798e+00 1.457267194031902857e+00 2.646648734640377199e-01
1.357559635547705756e+00 1.450179986507681429e+00 2.102236902154130394e-01
1.535114430025052989e+00 1.473482901250787069e+00 2.029534947630995956e-01
1.565545339590607599e+00 1.478683566579321873e+00 1.644172716311864957e-01
1.420720808167540428e+00 1.456560760278986733e+00 2.643621934240006910e-01
1.396861598293597462e+00 1.448811216494590992e+00 1.878164237373214085e-01
1.455875847423969471e+00 1.461287827021930719e+00 2.895334224641425980e-01
1.391800212378308865e+00 1.447685306557812357e+00 1.766493865797783835e-01
1.485203641440384636e+00 1.466901965782775763e+00 2.532845686620584513e-01
1.441849976375844999e+00 1.458756700997418942e+00 2.812292180972097433e-01
1.536854010871641973e+00 1.471554111845480906e+00 2.121543206405793747e-01
1.431536928572418432e+00 1.457440889284659757e+00 2.705967106538612055e-01
1.528835817219291293e+00 1.472463173409912507e+00 2.104373541007048820e-01
1.526195877984214189e+00 1.474157102222647397e+00 2.028448459842834006e-01
1.587204066840633976e+00 1.480373602026689106e+00 1.467970642736760034e-01
1.447408589144956403e+00 1.457749413481956413e+00 2.693947229134157073e-01
1.433701303130148874e+00 1.458800783803104517e+00 2.840223785985463989e-01
1.460039966606073270e+00 1.459732213668447631e+00 2.857964042007921091e-01
1.400524539563132942e+00 1.451022662423362197e+00 2.107018690888438350e-01
1.375041478544513085e+00 1.444692042483608274e+00 1.468497633933630309e-01
1.441720274279658653e+00 1.454277079447704235e+00 2.354659358854830353e-01
1.633943592812843404e+00 1.490628702199798372e+00 7.959197746317782374e-02
1.477381470474840253e+00 1.461303722262893290e+00 2.828219166650529082e-01
1.437853564364948822e+00 1.457187175665922263e+00 2.662659865331780673e-01
1.584222799803282067e+00 1.482526433810051225e+00 1.365039845281147968e-01
1.532485497175318345e+00 1.471433384170978353e+00 2.143402006032999463e-01
1.352896993422001648e+00 1.441608932027375278e+00 1.155951943135250931e-01
1.680982731431047927e+00 1.496166970291915366e+00 4.607938786482500965e-02
1.491554414117060690e+00 1.467948854250533897e+00 2.460412051802988442e-01
1.502605265118958311e+00 1.470208982006056209e+00 2.311159259108213904e-01
1.466251560645740026e+00 1.462363434899007775e+00 2.812229856954713836e-01
1.364459367932763678e+00 1.443059446323091244e+00 1.303349197181477015e-01
1.380727621230606106e+00 1.445586243355415190e+00 1.557593756900887971e-01
1.460134309608892789e+00 1.459772128445408601e+00 2.861688206705095272e-01
1.390500815110039756e+00 1.445442675819708755e+00 1.527488379385460726e-01
1.484464898975608627e+00 1.461844493151425839e+00 2.780178854480324091e-01
1.508786479549513171e+00 1.469378824267993267e+00 2.330528508523193321e-01
1.481760994217654615e+00 1.461775954227050089e+00 2.791905440298073082e-01
1.524768940121280725e+00 1.476175654130663428e+00 1.931973206258594256e-01
1.594727577616677605e+00 1.483522051893363614e+00 1.267760912646727911e-01
1.527175926686871854e+00 1.472080746421367436e+00 2.129755805465050056e-01
1.497188995381392829e+00 1.466594512912921422e+00 2.507578721940987854e-01
1.554902728673565271e+00 1.478915105874928360e+00 1.674252184838004032e-01
1.444699918725933063e+00 1.459085716643484520e+00 2.837649704469188960e-01
1.356953855828081590e+00 1.442840433229815922e+00 1.288313134894013556e-01
1.453221131928644327e+00 1.462046061413118325e+00 2.868002762146010798e-01
1.582570883541422058e+00 1.481603346788546549e+00 1.421116860946412541e-01
1.562186787297348500e+00 1.479818315405571738e+00 1.598107869254845048e-01
1.412963206017133544e+00 1.453745858778341615e+00 2.367894661106944576e-01
1.537282110721855277e+00 1.472265304186976653e+00 2.083690708825054472e-01
1.508000549121229605e+00 1.469124569874523889e+00 2.345880521923681128e-01
1.374195437544063036e+00 1.442084071007526447e+00 1.184727037197866178e-01
1.407508723220534996e+00 1.449387363603294121e+00 1.919576351846502549e-01
1.585895753957383025e+00 1.485339908072432324e+00 1.208782764851604463e-01
1.406147445059969803e+00 1.447682789036180973e+00 1.741570756652873198e-01
1.406921874978856124e+00 1.449622386074695513e+00 1.945568588339373073e-01
1.494515747096630376e+00 1.466200878518694850e+00 2.535791821735058904e-01
1.611242757932338732e+00 1.482327085953866863e+00 1.263857662256909486e-01
1.482063549616021936e+00 1.467829659036465673e+00 2.498615833453421697e-01
1.610056081916553916e+00 1.486140308480697891e+00 1.071417577383188130e-01
1.520924651001911432e+00 1.474548975083922020e+00 2.028421362075031043e-01
1.658124363721514616e+00 1.499172502126410622e+00 4.107088589604296347e-02
1.596041306254027514e+00 1.485549248331569316e+00 1.156117868001745319e-01
1.539578263795810198e+00 1.476334733223859885e+00 1.867102038675351738e-01
1.459173849951382440e+00 1.460148205350220385e+00 2.902314377100317921e-01
1.395450339757037472e+00 1.447364738386381244e+00 1.725902641166670581e-01
1.518096199995288442e+00 1.471057922996922951e+00 2.213916337192677886e-01
1.469431211613218657e+00 1.459924720181434488e+00 2.849184445123869036e-01
1.558873846920129536e+00 1.479137882585968899e+00 1.646879898078792426e-01
1.511162809312314170e+00 1.465823296351669525e+00 2.499120087460144080e-01
1.570015391394644411e+00 1.479179272605438467e+00 1.600365862954548635e-01
1.606849780270681149e+00 1.488376903987444599e+00 9.864427960411195628e-02
1.416295662723922710e+00 1.453993355590430747e+00 2.386026012673939101e-01
1.443156558081994500e+00 1.457960531981824071e+00 2.727259223839768598e-01
1.686983654309297975e+00 1.500012768617396297e+00 3.275122201409903788e-02
1.446150746367938167e+00 1.459824126461216398e+00 2.908592145961715891e-01
1.424201098655503595e+00 1.454438934958394603e+00 2.413622031550069491e-01
1.559921901568162017e+00 1.479351420732607947e+00 1.631564854307816503e-01
1.475955967239261923e+00 1.463063509891252112e+00 2.748171961352440795e-01
1.463820216141151542e+00 1.461906551353209460e+00 2.841508930738289029e-01
1.395458835974719536e+00 1.448709890574399806e+00 1.869891909038617350e-01
1.416348175429982481e+00 1.450957662348626886e+00 2.067514869743241890e-01
1.409278671291366747e+00 1.451488091233872124e+00 2.138092331933354462e-01
1.507592556659348659e+00 1.469118842500732214e+00 2.347583302823984808e-01
1.389590503770084640e+00 1.447491853647086213e+00 1.749463413629078756e-01
1.472700436019716008e+00 1.465637100906687307e+00 2.635427006302974995e-01
1.397100847352478858e+00 1.446441433509238150e+00 1.624435643516113914e-01
1.421443141854739523e+00 1.453177947791079561e+00 2.288713800877014426e-01
1.455194405028702231e+00 1.456753147304926665e+00 2.571952788610627483e-01
1.567984086441725822e+00 1.478520713233054451e+00 1.643089478046305674e-01
1.534355993697273934e+00 1.478051942257317508e+00 1.799724201802614387e-01
1.476091103198983179e+00 1.459446558121194393e+00 2.782081846180536333e-01
1.465824330554659438e+00 1.460626595217247692e+00 2.896035133694069841e-01
1.539717296301446936e+00 1.476519228257124006e+00 1.857126003433404726e-01
1.670646925202224464e+00 1.492537946034963037e+00 6.078390515626095475e-02
1.456279862897925437e+00 1.461693530183354239e+00 2.875019054530972840e-01
1.484085189507666103e+00 1.468898840718648291e+00 2.439974558867252508e-01
1.410820671108231839e+00 1.451334240232235118e+00 2.118607909042071191e-01
1.468950901944080067e+00 1.459974397656336853e+00 2.855559763144362440e-01
1.440477256489700597e+00 1.457562728878913028e+00 2.694003695785311403e-01
1.374904917924804293e+00 1.447531590370698673e+00 1.778744705170350326e-01
1.532540249464909410e+00 1.474168761011774853e+00 2.004193535341580179e-01
1.592062446789449082e+00 1.483915826574852215e+00 1.257765497068638605e-01
1.422828596590417050e+00 1.457298712690947795e+00 2.714953493425442677e-01
1.413459752550986215e+00 1.455389413205663729e+00 2.539599669311423114e-01
1.492198423443342747e+00 1.467574376915889989e+00 2.476484793669467832e-01
1.565019892619295527e+00 1.478354714917444968e+00 1.663498586349815289e-01
1.568430007747018129e+00 1.480085496614189866e+00 1.558994709801510004e-01
1.458494715335967307e+00 1.454304233640658417e+00 2.317059440216925337e-01
1.430661601562330354e+00 1.451335496622994548e+00 2.077109805339890092e-01
1.541755106691474753e+00 1.473812310634353473e+00 1.988099017807913871e-01
1.582704530724019287e+00 1.483740269862131811e+00 1.306602756389785847e-01
1.389411810797004376e+00 1.449236036161663854e+00 1.937585236009813083e-01
1.394899373523793784e+00 1.445750825191585154e+00 1.553961755542610790e-01
1.590980315285366320e+00 1.482026304071640599e+00 1.363884743422547896e-01
1.517546193108211261e+00 1.468883400122149796e+00 2.324758925644005714e-01
1.528584236119208351e+00 1.471783268937129963e+00 2.139708556123603445e-01
1.465857857803524400e+00 1.461444221033488367e+00 2.857111031877445639e-01
1.400440656535696160e+00 1.450174502461860415e+00 2.016832760577731976e-01
1.532817764823531270e+00 1.470802513830977709e+00 2.174277640088077002e-01
1.495139258260824278e+00 1.468483069356376847e+00 2.422007761246104951e-01
1.559324457805366659e+00 1.482541224907327315e+00 1.467564911987489507e-01
1.474808073055976498e+00 1.465710094515567219e+00 2.624966812561932983e-01
1.554865785578734672e+00 1.473910724477293988e+00 1.934315427936982301e-01
1.612218944841206314e+00 1.488133423752405760e+00 9.767716433908617268e-02
1.526315988980135430e+00 1.475495750380769522e+00 1.960387642137947362e-01
1.503044824430219029e+00 1.464019493304086206e+00 2.615015227946014820e-01
1.489813003432976846e+00 1.469342536425976453e+00 2.398520394842449666e-01
1.468180301678558619e+00 1.466248139136972162e+00 2.621273489342419438e-01
1.570309379927137705e+00 1.479312352626099170e+00 1.592180660345861587e-01
1.613266100067580533e+00 1.487124400865164731e+00 1.016034258371861093e-01
1.517029071115951755e+00 1.471192430471049306e+00 2.210999584660044148e-01
1.548336837500652097e+00 1.478721943218830548e+00 1.710274353118359236e-01
1.521889843653932539e+00 1.474104827306137011e+00 2.047137287895083868e-01
1.546629133151179225e+00 1.474811735960894543e+00 1.918508851989504660e-01
1.424621036279584141e+00 1.456642224106605266e+00 2.641792536011658421e-01
1.490460992136628970e+00 1.467038643654004826e+00 2.508489353716689685e-01
1.439504182827143763e+00 1.458898746152216708e+00 2.833580616601854563e-01
1.485586982379514476e+00 1.470086295991456904e+00 2.377214049758913650e-01
1.504401818264298418e+00 1.467525104775517120e+00 2.437427009034853487e-01
1.413879681862818094e+00 1.452106657432592929e+00 2.193400024318281072e-01
1.415854858714372666e+00 1.453939464583587027e+00 2.381417871652227181e-01
1.429730654969667558e+00 1.456900480147009791e+00 2.654977726776140967e-01
1.493449553301703814e+00 1.468999874720058996e+00 2.402577277481309226e-01
1.489991221169788771e+00 1.466995697487601502e+00 2.512165031972812268e-01
1.451848693707253890e+00 1.460083754324445149e+00 2.917877020193455628e-01
1.620156098397546485e+00 1.486822208815671287e+00 1.001378870537731752e-01
1.381647066871555030e+00 1.446584972870857744e+00 1.664566921548742695e-01
1.412004903673250267e+00 1.451635387888511097e+00 2.147843989813916776e-01
1.359584895795375559e+00 1.444165108559598121e+00 1.431871782101038215e-01
1.573070941092220121e+00 1.478752185286814402e+00 1.610772595352602810e-01
1.603182074364119858e+00 1.483100652501904371e+00 1.255170023029095749e-01
1.519908424566462912e+00 1.472462408358468089e+00 2.136950991195204486e-01
1.439373793444282512e+00 1.457624371934968410e+00 2.703351284957837830e-01
1.429945121699745636e+00 1.456497722759307667e+00 2.612731612081713450e-01
1.501640848270543449e+00 1.472501710202908098e+00 2.201596451720788383e-01
1.317687052438197393e+00 1.432555255996059707e+00 4.446337513794122037e-02
1.665671750119334327e+00 1.492800259962189902e+00 6.141291495301105796e-02
1.365885019547418144e+00 1.440513247075103198e+00 1.021172591148492292e-01
1.493614884163869672e+00 1.468290670333793901e+00 2.436662812018569879e-01
1.498414683212657028e+00 1.471446794077576836e+00 2.265169833150043888e-01
1.521220165803756075e+00 1.471310010657293610e+00 2.190081545434350019e-01
1.465601735982548837e+00 1.461435419188235052e+00 2.858321056945071770e-01
1.574180453096753585e+00 1.481070432187046704e+00 1.483732522877201088e-01
1.547767250961284535e+00 1.476267873934945740e+00 1.839115666388856374e-01
1.526677690340969340e+00 1.472982874228987216e+00 2.085980983956893520e-01
1.433852804519026636e+00 1.456844260312812445e+00 2.638148480326623080e-01
1.442687450602870847e+00 1.457793460682765385e+00 2.711501891620091698e-01
1.312257580420888026e+00 1.427798171526006410e+00 3.497891552903804879e-02
1.575418053844668265e+00 1.480659561178574890e+00 1.500450833546783658e-01
1.558379468646061694e+00 1.474685037413205446e+00 1.880901535251266465e-01
1.645162072300807576e+00 1.491659582135371087e+00 7.191675693490785781e-02
1.354159590611196284e+00 1.443097804650291582e+00 1.320365250851191219e-01
1.449234226007223292e+00 1.461791373645317194e+00 2.892335764953714583e-01
1.500860602338302874e+00 1.466224310924700625e+00 2.513501569804079683e-01
1.455087379814710147e+00 1.462015133438063108e+00 2.863625801136602256e-01
1.509726767738999165e+00 1.473862808367250921e+00 2.104492671092094702e-01
1.420553641610962092e+00 1.454900277942728470e+00 2.470636888330926539e-01
1.580526564139872248e+00 1.485947144271950293e+00 1.202325378836170688e-01
1.532502419795704673e+00 1.473193961095804250e+00 2.053872091730831462e-01
1.482962195554659468e+00 1.460984033604092014e+00 2.826449509053657883e-01
1.390621904558055899e+00 1.451804977274478547e+00 2.211617682362242987e-01
1.581042009253763814e+00 1.480998224636967286e+00 1.459610929782423627e-01
1.477039306596173329e+00 1.463121979767251224e+00 2.741924271999374718e-01
1.493904397045647814e+00 1.469118576235884488e+00 2.395195539705463894e-01
1.532695522147650591e+00 1.473041968058867113e+00 2.060886656823806007e-01
1.487374701259380094e+00 1.466136204207043825e+00 2.562721240718204840e-01
1.535627316358946004e+00 1.474252528756940572e+00 1.988407964615953316e-01
1.335795544547636826e+00 1.435623283851362730e+00 4.984930950056262744e-02
1.492201803904120938e+00 1.466110801229401517e+00 2.547896036858686153e-01
1.523842304297035488e+00 1.472566460210083639e+00 2.117370125312936779e-01
1.525232994868104264e+00 1.472808566311506251e+00 2.100078828193676084e-01
1.557001213594847222e+00 1.478495448432876058e+00 1.687766548025615709e-01
1.437055081914207388e+00 1.456668942872838990e+00 2.611584674087654157e-01
1.506867740471545813e+00 1.473331476210511637e+00 2.141433051506368423e-01
1.558083774098875329e+00 1.479647575063016030e+00 1.623469207772267331e-01
1.444861323568173761e+00 1.459972922244432869e+00 2.927600666113105987e-01
1.566657029713238725e+00 1.477184287711323929e+00 1.718528967126889406e-01
1.441492231010179204e+00 1.457910276817689255e+00 2.726758849998819345e-01
1.570807560529394076e+00 1.481579323710430884e+00 1.470642935226649239e-01
1.523635447193960601e+00 1.469916277320357123e+00 2.251625691175667687e-01
1.436044380630979056e+00 1.458828410225128103e+00 2.836329000978979331e-01
1.603444132811415734e+00 1.482232211308688985e+00 1.301292589698376245e-01
1.548961275797714032e+00 1.476067879244747028e+00 1.844864311040593785e-01
1.436627991920164993e+00 1.456875958519366243e+00 2.633993057084514922e-01
1.509257032879257610e+00 1.473095947297003327e+00 2.144315533199413204e-01
1.674684790298263781e+00 1.494246515037848111e+00 5.393933857092290257e-02
1.413386214815146591e+00 1.455415504969161722e+00 2.542529543593080033e-01
1.456365542295344095e+00 1.457140018258145098e+00 2.607800639906265872e-01
1.331810126664270566e+00 1.436708470795927006e+00 6.218076968781791058e-02
1.544529950250352224e+00 1.473123422695773233e+00 2.013220485841340501e-01
1.534869491634449856e+00 1.474758200720466927e+00 1.965480821235092712e-01
1.612004636193444362e+00 1.486027126824896349e+00 1.068266601325171261e-01
1.510722573923618306e+00 1.469217753704355589e+00 2.331780368573352913e-01
1.614971455620390683e+00 1.490074412805552528e+00 8.837110718765317507e-02
1.506195905794585954e+00 1.466021443479063047e+00 2.505763952115190873e-01
1.566960662198485066e+00 1.479100865065022807e+00 1.616646960659567922e-01
1.576788193017580664e+00 1.481197424397957318e+00 1.466368723272661878e-01
1.531205000011743422e+00 1.475133728104136344e+00 1.960199287803061907e-01
1.476205551176710928e+00 1.462312482923409984e+00 2.783428437277282730e-01
1.546169617415700692e+00 1.474416303932310379e+00 1.940603452746148538e-01
1.463184518869449446e+00 1.461443027980786180e+00 2.865436489783642071e-01
1.489992973339798077e+00 1.466054989054738522e+00 2.557961812309825778e-01
1.530361396995293832e+00 1.469579615578331389e+00 2.245040715686367205e-01
1.566824886973228192e+00 1.478744192067350749e+00 1.635925362717896847e-01
1.364182262381959498e+00 1.442068791580622511e+00 1.194415982645329610e-01
1.541248039664944169e+00 1.474547365278267685e+00 1.952305523111411423e-01
1.722650723254624872e+00 1.505153280277826688e+00 1.332772817913767567e-02
1.424124347278757030e+00 1.453951515361316060e+00 2.363081049238273113e-01
1.531117074584894766e+00 1.472352941310007601e+00 2.101652823365439127e-01
1.453350221609748694e+00 1.459333923339608319e+00 2.837603083380987878e-01
1.531565327361283479e+00 1.474549044968657574e+00 1.988522794142188743e-01
1.543555661387161937e+00 1.476846002178094919e+00 1.825569311259517824e-01
1.365308509474155718e+00 1.444692985374342209e+00 1.482297823883735322e-01
1.543331535376878616e+00 1.476387899328871711e+00 1.849963697010146013e-01
1.472091040998473988e+00 1.460886886169174170e+00 2.864467836234713682e-01
1.444331541615097692e+00 1.456860668316056540e+00 2.611830740755874958e-01
1.494781852781640996e+00 1.472057609183029081e+00 2.248339307779377849e-01
1.646693852750683362e+00 1.493271875123568071e+00 6.539760995019464063e-02
1.518312213219046525e+00 1.469437359798079656e+00 2.294346638962872498e-01
1.468925902720980003e+00 1.464315149834741314e+00 2.710865305987317786e-01
1.412136288167162856e+00 1.454613495179970295e+00 2.461215684635568723e-01
1.501094314148714082e+00 1.463474351162130871e+00 2.648145666710875479e-01
1.505058656860414512e+00 1.470833346437833811e+00 2.271622888315499023e-01
1.596185624688250870e+00 1.485361893637505704e+00 1.164060549073500928e-01
1.496051897446661449e+00 1.470943675357110791e+00 2.298310867936921575e-01
1.615347503115404537e+00 1.488003451757477835e+00 9.704332924695323326e-02
1.378880248147859033e+00 1.448057098935818132e+00 1.829140324022713870e-01
1.507688775700755990e+00 1.465862741580763240e+00 2.508671918407376356e-01
1.517207225410104554e+00 1.470357013189481865e+00 2.252176058655358248e-01
1.486816199105577052e+00 1.464902183482856834e+00 2.624467614684264927e-01
1.570849567735980168e+00 1.483057254426496163e+00 1.392527327215142829e-01
1.471377517347680630e+00 1.463246683556093553e+00 2.753956984289560039e-01
1.506222145918570510e+00 1.466662632405640432e+00 2.473936524646314639e-01
1.594212654896839609e+00 1.483773842516165509e+00 1.256349340937352177e-01
1.621534094139011284e+00 1.484251875799029730e+00 1.114869742867447555e-01
1.521542520480259730e+00 1.468967641814865166e+00 2.306674434943288832e-01
1.386061550137114518e+00 1.446575379998010558e+00 1.656449331601542174e-01
1.536514640874423243e+00 1.473335831433144616e+00 2.031863237353571938e-01
1.471666980496843857e+00 1.463667752268653199e+00 2.732920234226177691e-01
1.495704048127522556e+00 1.463894361313670123e+00 2.644796136704911649e-01
1.547363429428210591e+00 1.476099331073749132e+00 1.849354902984589877e-01
1.463139746343073311e+00 1.458159813315223596e+00 2.691490721892497717e-01
1.505099114605925603e+00 1.465767752592967987e+00 2.521951819984415977e-01
1.447691333979469697e+00 1.457637919739752652e+00 2.681835251480811921e-01
1.345320318757663447e+00 1.439827956560124189e+00 9.642360711215454405e-02
1.387761969261126049e+00 1.447912971132114368e+00 1.797988388007986660e-01
1.480387374800669953e+00 1.458767154062626137e+00 2.702711659595820048e-01
1.466821261381982433e+00 1.461242549161225091e+00 2.863716434713717285e-01
1.464622760213288188e+00 1.464699965005189286e+00 2.706546392009867019e-01
1.600757444777018978e+00 1.485110262061746900e+00 1.156306368893803005e-01
1.579486763071294098e+00 1.483177020158200410e+00 1.350096321474716921e-01
1.415930426373824380e+00 1.452055606566520440e+00 2.183576139549636974e-01
1.483507948988803227e+00 1.463819253051317215e+00 2.687649021543889183e-01
1.446178722680591555e+00 1.456450446743418281e+00 2.565141784058291297e-01
1.544040834640187487e+00 1.477623879398380247e+00 1.783714828460157831e-01
1.589301166799573117e+00 1.482734602887697539e+00 1.332800277396021804e-01
1.412793681089368647e+00 1.450440515146951714e+00 2.020403185336173413e-01
1.415930306961721508e+00 1.454506443510977354e+00 2.440729071081373380e-01
1.438473977249071112e+00 1.456713919744746066e+00 2.612434094513744198e-01
1.475571755551797759e+00 1.462337467988274131e+00 2.784217929544949843e-01
1.496243558624302139e+00 1.464599808541488413e+00 2.608492468840010736e-01
1.535434381677242666e+00 1.476646679766429493e+00 1.867110879549902236e-01
1.542769814881584267e+00 1.475728009248610917e+00 1.885995057371169237e-01
1.445905689902064806e+00 1.460643528031274840e+00 2.956043439609683521e-01
1.556739935815006026e+00 1.475550426023050532e+00 1.842032189158709643e-01
1.439413285937400033e+00 1.456633509546983118e+00 2.601697153930944140e-01
1.458553827569894157e+00 1.459457987901713771e+00 2.834823024713217232e-01
1.656658014994856876e+00 1.496085937536567823e+00 5.239655388573669775e-02
1.396701357628686413e+00 1.450521236532627212e+00 2.061301439321810425e-01
1.494936589046855779e+00 1.464089402542285701e+00 2.637719383848630694e-01
1.553821228793733189e+00 1.476558083410592026e+00 1.800838808933927782e-01
1.607909605764415772e+00 1.482564143439314197e+00 1.264710888079503270e-01
1.608200408363179124e+00 1.482698374751804549e+00 1.256173727219897784e-01
1.488514925163454850e+00 1.464914368450333404e+00 2.618326740432753152e-01
1.454867758881464024e+00 1.460456974692295518e+00 2.937437047216201469e-01
1.481654222743872262e+00 1.465373148682015403e+00 2.618593565087719566e-01
1.406136876076677922e+00 1.448941898636930459e+00 1.874982872088888919e-01
1.453776996168203217e+00 1.462538971168853230e+00 2.843160920170469952e-01
1.487744135166541914e+00 1.460860362089116959e+00 2.817776147301826462e-01
1.611363601474866902e+00 1.485536310196229781e+00 1.092100700438329713e-01
1.403669965337322800e+00 1.455657465362579339e+00 2.592735829681512838e-01
1.523957890115085645e+00 1.469726927768006952e+00 2.260032920248083166e-01
1.584404468177083913e+00 1.482848332019640392e+00 1.347091362349315258e-01
1.532926054757593803e+00 1.475043428854487804e+00 1.958286905361782682e-01
1.481151389689208120e+00 1.463222282111747763e+00 2.724020369331385250e-01
1.502073212387694534e+00 1.469113673484816696e+00 2.367031080045493563e-01
1.505661739017444933e+00 1.469074102034005014e+00 2.356511025300229156e-01
1.552796170733937942e+00 1.477765401958887725e+00 1.742204790905876599e-01
1.434358064069546801e+00 1.456264535260462401e+00 2.577082691007162030e-01
1.548993183038984034e+00 1.476991695647126956e+00 1.797032891419258205e-01
1.421822448232053615e+00 1.452719658675505565e+00 2.240040387500643049e-01
1.706485558149994697e+00 1.506917823236467058e+00 1.008727802000002755e-02
1.518876531488457360e+00 1.468076203518912770e+00 2.360617935083104690e-01
1.532874060972261088e+00 1.474476105396267833e+00 1.987323967973863015e-01
1.475201105674482260e+00 1.458616854108881311e+00 2.702759009259366185e-01
1.457559221390835047e+00 1.458627178401555424e+00 2.754175401901189923e-01
1.537365611117870623e+00 1.473125444066455847e+00 2.039467099444783049e-01
1.443633114290224340e+00 1.451126899765105005e+00 2.028606904520576237e-01
1.477732152388816944e+00 1.466402303659660511e+00 2.582019288698688131e-01
1.358953590124878152e+00 1.441920837325212590e+00 1.183946285783143426e-01
1.599040461147364978e+00 1.484199128741538587e+00 1.212989400515024352e-01
1.550536273232805851e+00 1.471223491941205275e+00 2.089396129158092308e-01
1.566459884109031142e+00 1.478682234094922832e+00 1.640624468131664793e-01
1.547206828899968523e+00 1.471167132295770230e+00 2.104230389611075336e-01
1.622931982416754071e+00 1.487781110678863206e+00 9.506880626885767793e-02
1.566886968140863479e+00 1.478205727323968377e+00 1.663970355174652638e-01
1.389287519374162283e+00 1.450064998424331009e+00 2.027094516638484889e-01
1.406689070695112065e+00 1.451489607595272791e+00 2.143727541503132050e-01
1.358047722352923037e+00 1.440691837924071628e+00 1.048608544813365712e-01
1.463255789205535118e+00 1.461708252009665365e+00 2.852657473861344717e-01
1.457226655223090583e+00 1.459446873637406217e+00 2.837610568758155427e-01
1.503850474232252044e+00 1.469901017447710290e+00 2.321969544116483097e-01
1.460222521327498635e+00 1.463280411001240067e+00 2.787875628625932634e-01
1.508955599167092210e+00 1.467944762687579008e+00 2.401123660278381422e-01
1.533834291189198451e+00 1.474802900760326718e+00 1.967098386220155204e-01
1.510494232810989823e+00 1.470266441619843434e+00 2.280438872473039003e-01
1.509333973276205887e+00 1.472435201214689959e+00 2.176843982816926426e-01
1.471186453075167710e+00 1.466500570492576205e+00 2.599198928723469582e-01
1.406177283064027561e+00 1.456113208323915220e+00 2.634628677814452868e-01
1.525157625342666634e+00 1.470362264546952735e+00 2.223771499887819691e-01
1.490758760870835919e+00 1.469064737160321599e+00 2.408757601975905771e-01
1.495266604989792469e+00 1.463831578059339167e+00 2.649276336661840481e-01
1.523229667993464043e+00 1.473071767729274395e+00 2.094162128348623364e-01
1.423459404773464110e+00 1.453975737657306588e+00 2.367179717455721311e-01
1.599402663489720933e+00 1.485603702965838879e+00 1.139494816262694860e-01
1.476465089457362545e+00 1.463709123982721572e+00 2.715558542810625475e-01
1.489138612548122298e+00 1.461943214569144667e+00 2.760826325714519913e-01
1.496182011737309470e+00 1.466292014337495120e+00 2.525775396049724786e-01
1.580227344850721138e+00 1.479685353243192170e+00 1.532783284790751044e-01
1.419074221687114390e+00 1.452470179357695734e+00 2.220107541064346157e-01
1.496486780338820433e+00 1.470664959483830581e+00 2.310420050298819528e-01
1.631602007898480311e+00 1.490269464293388468e+00 8.181578744213399701e-02
1.466717118815891396e+00 1.463418547432572714e+00 2.760625104252771855e-01
1.433194720897030816e+00 1.455154599328486675e+00 2.465653831797281481e-01
1.516903488000483913e+00 1.471615434098391573e+00 2.190283491280765882e-01
1.486814345454156028e+00 1.466674966969831351e+00 2.538439758794313050e-01
1.404506197270469325e+00 1.450080504187991393e+00 1.998818912424002725e-01
1.439891403884414611e+00 1.460691337815390956e+00 2.972197352722573682e-01
1.527290855619352072e+00 1.471250111844717434e+00 2.171333592888000374e-01
1.506906743131523729e+00 1.468269555149777972e+00 2.392038839073166168e-01
1.467347961318656191e+00 1.460510756517589215e+00 2.896893521932930038e-01
1.473609913974684771e+00 1.462415261549464107e+00 2.786649975326755402e-01
1.366215264230447257e+00 1.443673365193703706e+00 1.368766161415204685e-01
1.482771206836946742e+00 1.458985657472337438e+00 2.717274393242115060e-01
1.441519097086253476e+00 1.459712941886440962e+00 2.911029755306158151e-01
1.526744884541465508e+00 1.472519016080991561e+00 2.109172970373062173e-01
1.520848068126583463e+00 1.472610918985520101e+00 2.126065802998203247e-01
1.457552355816583489e+00 1.460752364955274496e+00 2.915363349907240109e-01
1.620204343736755037e+00 1.488372922026196976e+00 9.365024200432009449e-02
1.471831034726394982e+00 1.464449507208535728e+00 2.695042137349769051e-01
1.423804281740544964e+00 1.458466756464343872e+00 2.833900813763917670e-01
1.465223725396476162e+00 1.464112330884367319e+00 2.732472417517625707e-01
1.489463848302333915e+00 1.469213885688146037e+00 2.405998998373984898e-01
1.514070137482234957e+00 1.469166820638310833e+00 2.322664280801715886e-01
1.461999725891259150e+00 1.461204110648782528e+00 2.880399033897331207e-01
1.464153444455083442e+00 1.463500329311157033e+00 2.764932190594910910e-01
1.385624727515623045e+00 1.450574525539272575e+00 2.089363791855367303e-01
1.525649779676054196e+00 1.469994711125137021e+00 2.240581678428897050e-01
1.526269578952075712e+00 1.468317452085291741e+00 2.323110811599113923e-01
1.599871470996415246e+00 1.484210085630996101e+00 1.208878393895126413e-01
1.532373612155585985e+00 1.472448608233250189e+00 2.092218870579110601e-01
1.459281049302780575e+00 1.460920062978012357e+00 2.902168909334069125e-01
1.524526743523521022e+00 1.472728894470827887e+00 2.106682177672359046e-01
1.574721592647127633e+00 1.481307596951064287e+00 1.468973319870375827e-01
1.604492304323387408e+00 1.486564212439076105e+00 1.075557014089354724e-01
1.560398172927606186e+00 1.477258936338848860e+00 1.738923367812131582e-01
1.523666435061267643e+00 1.471405745026364897e+00 2.176483816294547680e-01
1.470463770057175212e+00 1.464345809152235223e+00 2.704424612911858761e-01
1.514209015503373612e+00 1.465666786114294018e+00 2.496840054171076684e-01
1.503890852006645185e+00 1.469734912289461848e+00 2.330030730945741035e-01
1.537843478475346526e+00 1.477955628972964730e+00 1.790957113637131060e-01
1.540112534023780455e+00 1.473593123252891379e+00 2.005419116185006012e-01
1.545158277877507924e+00 1.472963324758076231e+00 2.019146870131527383e-01
1.537761324778771588e+00 1.468966911846724788e+00 2.250435224872843476e-01
1.396316011160926296e+00 1.453501105159931361e+00 2.380817774209078586e-01
1.540287003857227166e+00 1.474942418697482438e+00 1.935678817213198344e-01
1.581159582365976757e+00 1.480592036389201782e+00 1.480763449270180165e-01
1.507558879466094126e+00 1.469595638843358421e+00 2.324066040802106325e-01
1.617787076648735889e+00 1.490392442178349652e+00 8.605372019231960490e-02
1.475591031262774910e+00 1.462057307325474120e+00 2.797596317194671611e-01
1.550965030228960373e+00 1.476019739019560628e+00 1.839690151312841637e-01
1.491113413435509960e+00 1.468243663398781651e+00 2.447549083776015544e-01
1.454897238992955089e+00 1.458244877067916834e+00 2.723216523805994660e-01
1.440731064227624758e+00 1.456167756711884032e+00 2.550538599654378347e-01
1.509186843288729429e+00 1.476569832101526369e+00 1.972093034439861281e-01
1.503722385093206659e+00 1.467785791006908536e+00 2.426863544015531171e-01
1.402801488607250846e+00 1.449556982558463325e+00 1.946528115766861244e-01
1.511534621889588426e+00 1.467276092499224083e+00 2.425585477300221948e-01
1.445835197294307983e+00 1.458046932358093795e+00 2.728589774580362226e-01
1.472722465286568694e+00 1.461771678661669460e+00 2.820217345810921983e-01
1.422802609658274875e+00 1.452852497296493794e+00 2.251685740818135384e-01
1.653458050536066093e+00 1.488455321778204610e+00 8.087235867823773516e-02
1.457488269405263104e+00 1.462674673413220772e+00 2.825091633317284301e-01
1.380266237545241914e+00 1.443098359003885722e+00 1.288017122986833685e-01
1.459790061938496253e+00 1.465950114412290617e+00 2.663303705948447675e-01
1.480851366192062590e+00 1.461471636946549690e+00 2.809411923868552763e-01
1.514570729114223191e+00 1.471227227101457702e+00 2.218066412570668111e-01
1.552362496415105264e+00 1.478937008730516478e+00 1.683196757786128706e-01
1.395418651654628306e+00 1.444998123008189639e+00 1.472591099778615131e-01
1.368565271164932540e+00 1.445073612448080302e+00 1.519526855645875196e-01
1.438833822488000624e+00 1.453454898734074963e+00 2.277290744521291987e-01
1.491410598472695748e+00 1.467349387064355248e+00 2.490134081003703148e-01
1.551701745535049914e+00 1.476893004526475872e+00 1.791656578327561755e-01
1.576262494619952159e+00 1.485039865128570780e+00 1.264830108684514565e-01
1.455716558110843772e+00 1.458614872540754170e+00 2.758198994793307213e-01
1.488216700341052467e+00 1.468619832167904038e+00 2.439213141175828325e-01
1.521946044003130716e+00 1.473215135690541189e+00 2.091669965858443947e-01
1.549924197385312175e+00 1.478498291380334395e+00 1.715551854391384468e-01
1.632238843825734920e+00 1.489382122527951546e+00 8.512317399479236990e-02
1.553558163906513245e+00 1.472560752419318719e+00 2.009202513239219112e-01
1.496039748198351838e+00 1.465347921456331193e+00 2.572503283099238924e-01
1.385260366990438863e+00 1.450183992244216347e+00 2.047877135179529962e-01
1.410424387467768659e+00 1.452869175102445842e+00 2.281370560350993448e-01
1.570853903119854733e+00 1.480514316895001459e+00 1.526619584191756529e-01
1.421330463334655070e+00 1.455040394521703417e+00 2.483341861621315427e-01
1.519240066807017620e+00 1.469110368510911258e+00 2.307505243472441070e-01
1.487716522947490461e+00 1.463809322974074956e+00 2.674613252308812861e-01
1.531820591675062015e+00 1.472887938852108114e+00 2.071923215176644795e-01
1.532078448659102587e+00 1.472770869289056428e+00 2.076924642584112579e-01
1.482576605934962100e+00 1.466730444540302880e+00 2.549976939530741449e-01
1.478599488617081903e+00 1.465251658667699797e+00 2.634489170720530904e-01
1.497816646246128869e+00 1.466048906738460555e+00 2.532254525113195598e-01
1.451605596588854130e+00 1.457481840541785534e+00 2.655258966027875256e-01
1.528603087605712840e+00 1.472522633645304113e+00 2.102211762109074955e-01
1.519656935572831324e+00 1.474321550423837834e+00 2.044585403151104874e-01
1.477420806889708560e+00 1.460833063063875725e+00 2.850717683107475420e-01
1.504978579448760456e+00 1.468964157513534152e+00 2.364320762227680173e-01
1.455032529690014620e+00 1.459658394956787841e+00 2.865398957780064815e-01
1.487810196786331307e+00 1.467007991506748654e+00 2.518920220937609922e-01
1.407644554253115743e+00 1.449251522539139581e+00 1.904948753771839032e-01
1.338109604403974195e+00 1.439386896463909826e+00 9.208867811652204916e-02
1.635595667684007548e+00 1.490340946604503891e+00 8.016080721768566175e-02
1.473948941086545616e+00 1.462589608141642739e+00 2.777236038106952187e-01
1.440895054882174176e+00 1.459024094518182713e+00 2.842394703816290558e-01
1.443698374475777424e+00 1.452342887940506477e+00 2.152546159863348574e-01
1.637166047431396487e+00 1.494881105309886271e+00 6.194368987220484624e-02
1.452605358334055463e+00 1.459271575039088775e+00 2.833481637612322857e-01
1.406738922259786584e+00 1.450213780206223380e+00 2.008536947831044139e-01
1.610050235474747016e+00 1.488557053166553068e+00 9.666211111286462931e-02
1.589068203520339839e+00 1.485626216331919824e+00 1.181903456603756591e-01
1.672397748988432742e+00 1.496082737532239637e+00 4.848612614803519960e-02
1.540789532313373567e+00 1.470454224978116953e+00 2.163728446726707055e-01
1.451300988518498647e+00 1.462099102112997429e+00 2.871520097500288027e-01
1.426624266139187469e+00 1.453931902637213947e+00 2.355119402128776629e-01
1.515270056439764534e+00 1.470140748024790778e+00 2.269836043366184608e-01
1.430376498188353107e+00 1.457595144527692899e+00 2.725092228030287500e-01
1.463759553263202839e+00 1.460869303039849187e+00 2.890838682520029401e-01
1.470026007969903681e+00 1.461509693650806074e+00 2.841096048422820375e-01
1.454852201288817648e+00 1.456767734052397456e+00 2.574335095223773684e-01
1.543477101112542993e+00 1.473463640866145896e+00 1.999616592559185224e-01
1.520676283236265247e+00 1.470779821111851460e+00 2.218661769418124596e-01
1.479238542570558756e+00 1.466281990654628720e+00 2.582779066502697840e-01
1.478627649148954726e+00 1.468946213058640815e+00 2.456612916199537588e-01
1.518894146113135779e+00 1.469162845577792753e+00 2.306076975736155166e-01
1.447442837547581851e+00 1.456884627347767358e+00 2.605949873712763987e-01
1.550418621814642517e+00 1.476346244912209782e+00 1.824893736333172978e-01
1.566360571625238229e+00 1.480330101458749548e+00 1.554482295575269069e-01
1.571223755094361518e+00 1.481272651138701324e+00 1.485115080155847700e-01
1.478613623358193685e+00 1.460547773350560963e+00 2.860792736585492935e-01
1.562201636409137118e+00 1.475734945324335579e+00 1.811629493438393079e-01
1.474864160893126552e+00 1.462783593848235864e+00 2.765054527777855431e-01
1.489044116496594627e+00 1.466033690384780819e+00 2.562151814671692063e-01
1.496690111232969578e+00 1.466354675618003478e+00 2.521008484862682364e-01
1.548759706340820719e+00 1.478213530778399010e+00 1.734850929787377094e-01
1.489546148280700422e+00 1.464204138560779356e+00 2.649522756208602670e-01
1.402381786937278774e+00 1.451556677177855414e+00 2.159965960880222691e-01
1.560727133223942076e+00 1.475198251923586223e+00 1.845277594650142072e-01
1.510865752382523963e+00 1.471783939417648623e+00 2.203653318848295406e-01
1.343272347260248800e+00 1.440515334337138409e+00 1.043399392787664748e-01
1.437494540013302124e+00 1.455175193535505507e+00 2.457038456868148035e-01
1.507550222989852529e+00 1.471863812560598506e+00 2.211665976450969684e-01
1.490657110863104373e+00 1.467838042406725885e+00 2.468878834471768535e-01
1.578834798354037172e+00 1.480085811397512385e+00 1.517082956347022005e-01
1.488636216441885818e+00 1.467552731530157084e+00 2.489648973666890586e-01
1.562144231361503932e+00 1.479716828800342387e+00 1.603586630666088697e-01
1.550884356310356482e+00 1.473466782133854514e+00 1.972084632422702877e-01
1.396792432298314734e+00 1.447173396197340312e+00 1.703183584563166542e-01
1.510265506785906986e+00 1.471176754928730457e+00 2.236000596455348655e-01
1.387161146949456692e+00 1.450372364223169175e+00 2.064445051593908065e-01
1.530665368421719519e+00 1.472544022571666611e+00 2.093603930745791819e-01
1.609441889087740885e+00 1.485785378413201352e+00 1.089376268851089957e-01
1.626549353546623111e+00 1.487050913437436117e+00 9.664632974856970926e-02
1.560617751396433217e+00 1.477404955607407144e+00 1.730444331958556625e-01
1.594559265684684313e+00 1.484453293267831153e+00 1.218250100775682132e-01
1.493553629000637040e+00 1.467199350481416253e+00 2.490203739572496022e-01
1.550773760964523129e+00 1.477726159000196660e+00 1.752143261024055321e-01
1.466308720192756709e+00 1.462727814018453421e+00 2.794741078407653179e-01
1.495580402270129561e+00 1.467302947479836472e+00 2.478277555098185314e-01
1.496476706373382148e+00 1.470606334820043770e+00 2.313329303293960582e-01
1.576893201969366221e+00 1.478026748334563489e+00 1.634115111023269340e-01
1.387391068034932173e+00 1.444069336648231561e+00 1.383933672036737894e-01
1.552707572718334372e+00 1.479412846109041002e+00 1.657164612644108637e-01
1.414573245407527047e+00 1.452583405759456436e+00 2.241978986615237868e-01
1.422745937272916761e+00 1.454687120273060019e+00 2.443009764008218510e-01
1.516373843499908336e+00 1.470453616239777661e+00 2.250294563037346096e-01
1.526430371328349356e+00 1.472863331111183616e+00 2.092927466031780648e-01
1.584463881463518353e+00 1.480834613046454917e+00 1.454416435282867570e-01
1.407988254695109243e+00 1.449637282723445164e+00 1.945096434935992269e-01
1.528835320808949572e+00 1.470764226290604659e+00 2.190400596315908166e-01
1.380244504841559694e+00 1.445993884115477579e+00 1.602603100116753720e-01
1.568366730980236490e+00 1.478826260669200421e+00 1.625502715468301052e-01
1.464703777701454213e+00 1.464018106750679227e+00 2.738618563313584553e-01
1.569517025715694292e+00 1.480754826461733176e+00 1.519363262422642746e-01
1.422999454641521000e+00 1.457912959192930735e+00 2.778486835397176447e-01
1.577307382939377334e+00 1.480578513079695790e+00 1.497089651334285731e-01
1.542176413087235742e+00 1.475552876107507627e+00 1.897239685683659582e-01
1.594729457706584475e+00 1.485149237648297538e+00 1.179998471660831105e-01
1.449689024178983932e+00 1.458949195045982306e+00 2.809314528714850767e-01
1.492485489965210466e+00 1.465371195310383845e+00 2.583055671872976911e-01
1.457623439494589501e+00 1.463379979736386893e+00 2.791467291973064313e-01
1.492053836252705601e+00 1.467277898092929300e+00 2.491442419249417506e-01
1.536588670840051796e+00 1.474256076327325804e+00 1.984636827671917014e-01
1.568299071956210877e+00 1.481327665304608132e+00 1.494170885289487494e-01
1.503568856261817466e+00 1.468465223567111400e+00 2.393844049539353980e-01
1.480626888514259720e+00 1.464780257214112424e+00 2.650562921817866124e-01
1.675174754626576057e+00 1.498745522879897374e+00 3.908119880498558962e-02
1.589208449315936189e+00 1.486509901245405718e+00 1.139974182120858937e-01
1.592053287129177486e+00 1.484981917181276367e+00 1.200448634091216132e-01
1.442087440871493875e+00 1.458865494352804992e+00 2.822729713825496423e-01
1.517118202949865324e+00 1.474954562424549032e+00 2.022394116655152896e-01
1.485806458371211836e+00 1.467968854653095345e+00 2.479093650651651715e-01
1.582313163524077693e+00 1.481236528428397259e+00 1.441730032170894238e-01
1.526779390386957980e+00 1.472947481491049260e+00 2.087396103823211391e-01
1.479657912566975542e+00 1.464939814834365972e+00 2.646035719260343977e-01
1.438797030569324731e+00 1.454878999313141463e+00 2.423411831728136401e-01
1.452875746028167159e+00 1.459804811509555877e+00 2.886591500426821666e-01
1.410404063342256098e+00 1.450615477663006248e+00 2.043653085494964716e-01
1.427830508706955159e+00 1.456856224362290453e+00 2.655475787059665138e-01
1.577502639328581369e+00 1.479410220464002501e+00 1.558301402572763450e-01
1.461522444801542253e+00 1.456842855015917593e+00 2.564096376763909668e-01
1.479309961437204057e+00 1.464254837290041689e+00 2.680157736026915205e-01
1.459449983946451646e+00 1.457804378327457906e+00 2.666166847623975822e-01
1.376944454580556920e+00 1.446405502609771521e+00 1.652551788911537090e-01
1.523726080949928896e+00 1.471683965099008562e+00 2.162253230181931107e-01
1.530169065196598011e+00 1.474626587521884691e+00 1.989826293167514526e-01
1.435403960297817028e+00 1.458252116819261701e+00 2.778871908149071479e-01
1.526700351260411370e+00 1.473803037585232456e+00 2.044456957069780700e-01
1.529672374834611492e+00 1.473906033548709082e+00 2.028205512527458398e-01
1.531230202259567186e+00 1.473808889694056656e+00 2.027345385099832420e-01
1.366782336517416541e+00 1.444208271972523105e+00 1.426887531885042970e-01
1.439510167724944223e+00 1.456447140319746092e+00 2.582342896917927400e-01
1.448904991038333590e+00 1.455917208232833548e+00 2.503850201194315894e-01
1.399019430897717298e+00 1.447693734168668200e+00 1.754986383509258563e-01
1.558197188706901493e+00 1.478901498555231786e+00 1.661889066721732311e-01
1.521347636835894468e+00 1.468853206547451551e+00 2.313102110807687961e-01
1.612478142973040152e+00 1.484938406210703832e+00 1.115585522241776539e-01
1.511940623752026758e+00 1.469747643396903225e+00 2.301156269942158383e-01
1.553669762672258869e+00 1.479157598317993205e+00 1.666564476804923145e-01
1.518268632021771980e+00 1.472395283312975423e+00 2.146291059482875740e-01
1.658968633731178199e+00 1.495984358032121708e+00 5.218024386827018607e-02
1.505296503238249484e+00 1.469276900905905681e+00 2.347750691432930470e-01
1.516838090546551721e+00 1.472359848821149342e+00 2.153273233097317829e-01
1.516375545022000004e+00 1.475937661901702835e+00 1.976028274590131695e-01
1.512976484691761492e+00 1.470585447227234832e+00 2.255765093531542920e-01
1.523796721560009004e+00 1.471098854176367876e+00 2.191477662320168995e-01
1.391761684114180664e+00 1.451743074386499410e+00 2.202519776675471441e-01
1.422626410305752875e+00 1.454719727813962749e+00 2.446700843522824909e-01
1.438123058930409037e+00 1.456341842425032285e+00 2.575185598066683235e-01
1.419582759456602616e+00 1.450600477840401137e+00 2.023513441811676250e-01
1.443384234645111341e+00 1.458058138005507764e+00 2.736587151292608766e-01
1.529817902776020144e+00 1.473410588471316673e+00 2.052775532822818938e-01
1.392027217635323222e+00 1.444753584756895082e+00 1.451205496833780917e-01
1.439287412405454658e+00 1.458374675723521197e+00 2.780491397089591699e-01
1.471219701511615963e+00 1.459545375363580311e+00 2.806212991146148639e-01
1.371494965895197815e+00 1.446331137147096602e+00 1.653045107517295831e-01
1.454201106139233035e+00 1.458833066277919199e+00 2.784551468532859841e-01
1.494018370418808805e+00 1.463620167762093027e+00 2.663622579486378816e-01
1.399897732789534999e+00 1.444756666471959994e+00 1.440408165382501549e-01
1.423523310777748296e+00 1.455120894758646033e+00 2.486278615768961753e-01
1.513444237130545433e+00 1.472903917270744545e+00 2.138496460112538078e-01
1.568045303968480741e+00 1.481183593020307443e+00 1.502786344346381253e-01
1.525243839498562126e+00 1.472950879499372423e+00 2.092858756211499749e-01
1.553022971840737343e+00 1.477957624621844213e+00 1.731352031451955376e-01
1.692528687363569651e+00 1.497344182982702110e+00 3.970052299669208501e-02
1.438194658125752090e+00 1.457013006645855535e+00 2.643865323242154952e-01
1.505739736630713033e+00 1.469259663970394980e+00 2.347058732887072896e-01
1.537986966412201673e+00 1.473483160251980673e+00 2.018905066710408036e-01
1.483355469198337495e+00 1.460172504193162801e+00 2.831789245630388363e-01
1.528399118638060994e+00 1.477097800623704327e+00 1.871394688712024190e-01
1.445494908334501671e+00 1.460403030495222909e+00 2.968471446010832460e-01
1.483630505101686925e+00 1.463965465390286935e+00 2.680182929893823451e-01
1.601796113271692912e+00 1.485791963665287430e+00 1.121009471423282250e-01
1.514545109396660649e+00 1.469971040263329032e+00 2.280865697096139955e-01
1.644419390351430144e+00 1.493651334866945124e+00 6.463638512348032772e-02
1.521070761530260773e+00 1.474598693509541869e+00 2.025375415394972956e-01
1.468944553121932284e+00 1.462438923408077240e+00 2.800180203947925661e-01
1.340911216292733243e+00 1.434939934938655792e+00 4.825306157973058979e-02
1.370503209614218232e+00 1.443388899378300394e+00 1.331994945413735587e-01
1.553296205369117722e+00 1.478916556050416498e+00 1.680551520477460148e-01
1.533124721830732673e+00 1.472861637924394840e+00 2.068479494338813507e-01
1.427372205566509011e+00 1.450626225668954605e+00 2.010435939444238929e-01
1.430240991741944523e+00 1.456993497868869225e+00 2.663232901346616055e-01
1.629154101671731913e+00 1.491686898596046751e+00 7.695356674905302896e-02
1.426651419439205704e+00 1.452731310393730491e+00 2.230422472239871612e-01
1.600323084215129255e+00 1.484389429179395536e+00 1.197243783105229331e-01
1.471486284132939915e+00 1.460016884529824699e+00 2.852174166157145363e-01
1.438713499039580901e+00 1.458834456960442116e+00 2.829268505182361282e-01
1.483804897281937096e+00 1.463573491645512092e+00 2.698585079332955217e-01
1.327578654480587650e+00 1.437174703270362119e+00 6.774521860962601227e-02
1.504509663770535299e+00 1.464157138912062672e+00 2.603493456254122318e-01
1.498189704155984625e+00 1.468297723171358538e+00 2.420597740216925975e-01
1.589444226401236504e+00 1.479048518666126633e+00 1.530034457130496628e-01
1.434193691309655794e+00 1.454697998998243813e+00 2.416119792612111683e-01
1.421018773883527375e+00 1.452152186515412779e+00 2.182601031572232453e-01
1.497470937351895959e+00 1.466705840909645842e+00 2.501171736391332168e-01
1.605956679454057623e+00 1.483866026683628991e+00 1.201869323479426155e-01
1.522282419756943561e+00 1.471648184983373131e+00 2.169258807190411475e-01
1.511629996475286175e+00 1.468489468863171332e+00 2.364869292314176752e-01
1.535001827580736222e+00 1.472097784983038116e+00 2.100513384797865202e-01
1.536605208832209968e+00 1.468677669106829953e+00 2.269204883479522816e-01
1.452456864333690367e+00 1.460123745170404996e+00 2.920091626977593391e-01
1.469291326355922411e+00 1.466272862762661555e+00 2.616391553491226318e-01
1.467090900253333663e+00 1.461056800820499380e+00 2.871716133894364198e-01
1.450325060287650958e+00 1.459023886483996169e+00 2.815046035104425415e-01
1.421294073569796312e+00 1.451594429795801444e+00 2.123788876559812300e-01
1.543610568284312867e+00 1.476014084944516469e+00 1.868096264995735278e-01
1.440565904098051853e+00 1.460104493260449221e+00 2.953940322867412704e-01
1.548313640137262137e+00 1.474972491756020521e+00 1.903874412344385980e-01
1.503206591548210236e+00 1.464385599004240923e+00 2.596426251585254308e-01
1.506219144003149157e+00 1.464531200925024201e+00 2.579456778625254798e-01
1.370879223803501912e+00 1.440243815065713751e+00 9.867829198600124030e-02
1.531802873783980390e+00 1.474941659532921001e+00 1.967694003088242827e-01
1.511702448858426973e+00 1.464527314506214539e+00 2.561842141049368582e-01
1.523170991135794683e+00 1.467321585625674496e+00 2.383904208299210681e-01
1.512373487634019575e+00 1.470841799314141385e+00 2.245137292221324188e-01
1.475453550963661487e+00 1.461228800725407950e+00 2.837762253023995429e-01
1.576221238857978379e+00 1.481709708232653355e+00 1.441528451673254607e-01
1.574245137655977844e+00 1.477871664627392612e+00 1.652709798753929926e-01
1.460049245319003264e+00 1.463335062690942268e+00 2.785848496812745045e-01
1.462101567457465556e+00 1.459534030889257039e+00 2.831995350386549704e-01
1.404837142328597688e+00 1.450773546509368739e+00 2.071684451991818998e-01
1.473016279747656476e+00 1.461208655875850360e+00 2.846238467199102562e-01
1.365489066980255739e+00 1.445825347214597212e+00 1.606797188058740056e-01
1.581586929035970979e+00 1.482663034036668881e+00 1.368697887690138448e-01
1.389847538998777443e+00 1.448933173382237705e+00 1.904166771576643324e-01
1.504661567427963531e+00 1.467236726803697433e+00 2.450797289491274122e-01
1.517042277520548321e+00 1.470291053913725277e+00 2.256060737878572142e-01
1.590844797632563035e+00 1.482163825819346359e+00 1.357053250251781251e-01
1.567954380915975721e+00 1.482145199159991211e+00 1.452583522389367665e-01
1.582628101064417203e+00 1.476001453052670165e+00 1.719619399795033476e-01
1.497635219991092947e+00 1.472890218316350586e+00 2.197139159343727000e-01
1.485936541056288362e+00 1.464929390471843895e+00 2.626021643439506725e-01
1.517060166519595077e+00 1.468794391296730062e+00 2.330897738739983738e-01
1.514802007488160962e+00 1.468733703075344676e+00 2.341743849190070781e-01
1.469106628614232690e+00 1.461818266879633565e+00 2.829241226466862047e-01
1.414653290609092950e+00 1.455204907450345031e+00 2.517208425502687752e-01
1.564507448004890611e+00 1.478307488904464728e+00 1.667993157167778073e-01
1.512870882446353482e+00 1.469388037441507588e+00 2.315813093350828356e-01
1.424394201842303698e+00 1.455199173169925864e+00 2.492252801163079845e-01
1.525431263983569430e+00 1.471308690061492896e+00 2.175042493788984510e-01
1.599999452562362201e+00 1.484392447031990248e+00 1.198453072957437193e-01
1.501384593246792409e+00 1.465322314234928980e+00 2.556187705975548341e-01
1.487101327267380313e+00 1.466225382695486523e+00 2.559301894878384664e-01
1.485300850551647844e+00 1.467219311480008281e+00 2.517141574126706693e-01
1.500613884527229658e+00 1.467292703700425749e+00 2.461735994924091064e-01
1.537935879828755237e+00 1.468741279437397962e+00 2.261357141871905840e-01
1.490479953953819381e+00 1.466902417725747254e+00 2.515061494155438337e-01
1.520654654803187844e+00 1.470471120849437430e+00 2.234243197481232956e-01
1.567035368323532740e+00 1.478116427567574664e+00 1.668079236493937578e-01
1.467071759661898733e+00 1.461428257692354293e+00 2.854115209516480123e-01
1.322352012689836931e+00 1.437872408439972327e+00 7.607177894317236622e-02
1.508024096269478642e+00 1.469449194572109096e+00 2.329699712646610132e-01
1.464679678516116024e+00 1.461736311060485072e+00 2.846903763458948355e-01
1.476961506906839139e+00 1.460821589146258148e+00 2.852675473309067566e-01
1.440836460091731164e+00 1.455016377052836152e+00 2.432439375945196214e-01
1.546980077209713089e+00 1.472689006601026085e+00 2.026600225144675471e-01
1.446992713104292783e+00 1.459027288625755370e+00 2.825048879235581012e-01
1.421485618946532581e+00 1.456772590201220297e+00 2.663705251962049658e-01
1.508554249648820678e+00 1.469910834248859599e+00 2.304941310982537850e-01
1.431122249847527339e+00 1.456651860934770504e+00 2.625558984437332821e-01
1.552133059023769635e+00 1.480467106307912672e+00 1.604846829207455805e-01
1.583091364202839468e+00 1.479350777726045729e+00 1.539158628776184368e-01
1.512328288417957189e+00 1.469030750435729837e+00 2.335502946921834411e-01
1.451644337091340997e+00 1.460683599016112444e+00 2.936649064361444017e-01
1.464778987391854415e+00 1.459020359695646585e+00 2.772807614822151434e-01
1.481945268852979503e+00 1.461260286243810658e+00 2.816232254191177731e-01
1.433967624055118684e+00 1.456267131043783136e+00 2.578369584556493566e-01
1.468781958600802628e+00 1.462202379399659913e+00 2.811957229221753729e-01
1.554301005559228788e+00 1.474840102161626865e+00 1.888171336743578455e-01
1.626968450987040349e+00 1.489843650009869735e+00 8.513992293164937553e-02
1.412736106858795804e+00 1.452428960237530209e+00 2.229815742605642526e-01
1.502073729950925918e+00 1.470216644237868131e+00 2.312658927996993075e-01
1.593297609724377395e+00 1.483119897621043570e+00 1.295425645138196802e-01
1.424988896519326254e+00 1.452757262617571321e+00 2.236850749304410968e-01
1.500635454928536561e+00 1.471844791390489737e+00 2.237598057228206982e-01
1.473716180044128077e+00 1.460201988258055916e+00 2.863791125229117052e-01
1.567039656425669891e+00 1.478756917126268000e+00 1.634406346242830710e-01
1.556840336836281535e+00 1.477396032394422853e+00 1.745611480523606152e-01
1.520022309241810587e+00 1.469243742431078026e+00 2.298090945020821729e-01
1.364440986931908073e+00 1.442887339754210352e+00 1.284392022585064408e-01
1.444534471215409566e+00 1.455959683809696648e+00 2.519433679070742782e-01
1.459537538642517118e+00 1.460513003460670145e+00 2.920581099625378929e-01
1.384107605964735477e+00 1.449257921346244204e+00 1.949925048579524978e-01
1.437765523748888663e+00 1.461725093415965793e+00 2.931063068686571849e-01
1.601048832446137604e+00 1.483415794297806789e+00 1.246985087270894993e-01
1.560438849355786139e+00 1.480626026178919030e+00 1.562946453190643126e-01
1.446739608158263080e+00 1.458554066421811513e+00 2.777646362233715527e-01
1.447215530931761140e+00 1.453573657836794597e+00 2.269930644417439691e-01
1.512237485834901030e+00 1.469479667207449936e+00 2.313460733314622597e-01
1.638183912912608120e+00 1.492166126031727380e+00 7.219638342804511610e-02
1.427067341234956821e+00 1.455386175179524955e+00 2.504974155658239998e-01
1.384801531446022249e+00 1.447210270958648071e+00 1.727140506858425573e-01
1.557836469920473865e+00 1.481747450434593771e+00 1.515084264533489433e-01
1.566357139570389245e+00 1.477410437564530499e+00 1.707817061413829940e-01
1.485637011388734940e+00 1.468526392595894459e+00 2.452648450636757960e-01
1.510674770340323381e+00 1.472730571063812777e+00 2.157271546040226695e-01
1.404214145720355633e+00 1.446990825050956442e+00 1.671445531326845035e-01
1.406583761526628118e+00 1.450622402030277591e+00 2.052116068394472248e-01
1.538084726478754494e+00 1.478479255955085447e+00 1.763255384975198903e-01
1.531381880028712894e+00 1.472846978937100149e+00 2.075610791712081404e-01
1.458188145758199106e+00 1.459827136235713141e+00 2.873009374537629501e-01
1.625891547920872648e+00 1.488113917443376177e+00 9.257229155938921650e-02
1.545669758480108236e+00 1.476307402175994987e+00 1.845125496985768887e-01
1.417382632584113233e+00 1.458402682207050605e+00 2.845424819658667337e-01
1.637660708075244109e+00 1.492159242397421703e+00 7.238701306633560373e-02
1.519285630708519852e+00 1.468535805297894070e+00 2.336164773756536917e-01
1.504893704249999464e+00 1.472635058513472206e+00 2.183141823605958820e-01
1.542342815826772462e+00 1.471895096142330939e+00 2.084290973967782845e-01
1.416382591646117906e+00 1.450839729522847676e+00 2.055075522950819411e-01
1.409816507496221227e+00 1.454476844258441037e+00 2.452449117743322471e-01
1.535639969502587743e+00 1.474524034049417454e+00 1.974520685828174971e-01
1.502449109322593568e+00 1.464918595835517978e+00 2.572596987555900161e-01
1.402976220513731498e+00 1.449278974206517745e+00 1.916649355617809636e-01
1.478185489844779710e+00 1.466988887471531333e+00 2.552290799416985223e-01
1.502637034900219160e+00 1.465426363591893821e+00 2.546938556475779047e-01
1.556249427061495050e+00 1.479217279617848435e+00 1.653193426273013023e-01
1.550577770651942577e+00 1.478546635496932549e+00 1.710471666254849143e-01
1.593679667895801844e+00 1.487868568073523967e+00 1.059266110206426442e-01
1.530384260488605763e+00 1.474606742945726356e+00 1.990024984761909477e-01
1.442395544082390790e+00 1.458981727880651613e+00 2.833717706495660349e-01
1.406875507636701883e+00 1.452018224533600410e+00 2.199296064049733324e-01
1.514595054482865466e+00 1.469811130950434253e+00 2.288672786866213227e-01
1.612090841243687400e+00 1.485706989748801332e+00 1.081688367097038833e-01
1.413956977779385893e+00 1.450478559926796640e+00 2.022070262935909968e-01
1.557547029834525976e+00 1.478174081802539730e+00 1.702346493436099339e-01
1.529859830709014101e+00 1.472128797807491507e+00 2.117589236286051557e-01
1.475476812181401698e+00 1.463563346760812012e+00 2.725719357412827448e-01
1.439240980948228277e+00 1.455402522243177899e+00 2.475977691937927272e-01
1.519288286680648081e+00 1.472448889039940978e+00 2.139889360842491539e-01
1.549949352150725490e+00 1.475588799601079470e+00 1.865848992709853993e-01
1.421130612538827442e+00 1.449961596876964798e+00 1.953695397286198954e-01
1.357152288195448975e+00 1.437613687674131446e+00 7.077038790610130914e-02
1.442184603413833921e+00 1.457675009754962669e+00 2.700789817506911716e-01
1.571471109822794698e+00 1.481608897125745061e+00 1.466360945998425591e-01
1.521449605267607419e+00 1.469554921762009858e+00 2.277477422670964036e-01
1.526054993016716432e+00 1.472817792830141803e+00 2.096602652913542586e-01
1.476786865003953064e+00 1.468243265144478782e+00 2.496759559682446561e-01
1.453310878397338968e+00 1.458289763284519980e+00 2.732220265700250339e-01
1.520100106091262893e+00 1.474452746918180068e+00 2.036343194457250483e-01
1.566732348218349280e+00 1.477685316892977552e+00 1.691916577117064113e-01
1.447279168553608608e+00 1.456662356906908373e+00 2.583790916494242418e-01
1.398791032715963611e+00 1.451845934282046002e+00 2.198448557039240636e-01
1.486724350003628015e+00 1.467596286042192721e+00 2.494033855355057006e-01
1.550121631614514106e+00 1.475050562039043722e+00 1.893021126267972198e-01
1.449300041076772905e+00 1.459513660222164333e+00 2.867705722884458241e-01
1.461345743842521472e+00 1.461809568995978470e+00 2.853802981926281679e-01
1.463837512952887554e+00 1.459181464828202213e+00 2.791636659635483020e-01
1.489145331608824563e+00 1.466047500991466634e+00 2.561143638213324025e-01
1.548156710607036413e+00 1.478911238767510961e+00 1.701219330524064433e-01
1.534337743366329887e+00 1.476419859525964995e+00 1.882885092153416540e-01
1.407948360763640494e+00 1.448810340319176548e+00 1.857720077486477717e-01
1.495884076237012028e+00 1.467931451022781442e+00 2.446462212123560187e-01
1.441505566679902373e+00 1.458156586120117559e+00 2.751910384375858554e-01
1.461961115552858237e+00 1.462184376930747876e+00 2.834165141898411511e-01
1.609247150500374479e+00 1.487984162842869607e+00 9.945336326639681035e-02
1.498186382243966497e+00 1.465512656722830487e+00 2.557355418310210404e-01
1.585176940589109185e+00 1.484381856369942687e+00 1.261898770758601573e-01
1.608606441159734279e+00 1.488385759770338934e+00 9.794655951360382862e-02
1.486148365306384500e+00 1.467063102819253118e+00 2.521850695337590209e-01
1.430423614747641681e+00 1.449837066075202907e+00 1.922646074312345243e-01
1.454183597739564737e+00 1.459813887357859885e+00 2.883611387139539128e-01
1.515534393389194490e+00 1.469443821615424195e+00 2.303727647559418168e-01
1.387328206286738252e+00 1.446735994721763507e+00 1.671748995986362396e-01
1.443611547955547803e+00 1.456841477026175946e+00 2.611796842219242798e-01
1.439834192700903515e+00 1.456974481133998189e+00 2.635510531086914243e-01
1.498084718450552355e+00 1.466362090644861782e+00 2.515987857874505962e-01
1.558130201522145875e+00 1.475614163744548346e+00 1.833429145372577895e-01
1.494385889315664295e+00 1.466231675550728752e+00 2.534718148134673110e-01
1.577254706389229044e+00 1.479326680884547773e+00 1.563723839318991171e-01
1.407726941782537100e+00 1.453048420261056073e+00 2.306420836507054872e-01
1.644854099575034700e+00 1.491968027060999624e+00 7.085354288135899126e-02
1.582706176430807909e+00 1.480649385371559656e+00 1.471438316176889582e-01
1.347650532395507694e+00 1.439688172763107454e+00 9.464764251228746650e-02
1.551100030973486144e+00 1.480339230900944214e+00 1.615643527131560009e-01
1.543103912436419201e+00 1.478160640812345994e+00 1.759809774374163915e-01
1.553687507984319760e+00 1.475737255594399278e+00 1.843937199399095228e-01
1.439941139009179194e+00 1.457449263968076503e+00 2.683853973697042927e-01
1.471804115947832559e+00 1.457138844300374547e+00 2.565969734151319903e-01
1.389562012826257575e+00 1.447417700993780532e+00 1.741528002111723816e-01
1.570088937288152797e+00 1.480602472280511339e+00 1.525070360157630145e-01
1.551623416957266910e+00 1.475015516632176116e+00 1.889167267177594145e-01
1.499590761348595702e+00 1.467727876413074117e+00 2.443802750545436830e-01
1.407293360277314553e+00 1.448746204484682609e+00 1.852135341235520705e-01
1.493862263007331270e+00 1.467708780169560967e+00 2.464257550479000691e-01
1.480473531471235393e+00 1.459477548549089398e+00 2.772232863057682017e-01
1.495051143169721541e+00 1.469205303444671484e+00 2.386963183292457324e-01
1.583859278583733543e+00 1.478870291872127929e+00 1.561747787250799269e-01
1.433426615989251696e+00 1.453098418641338485e+00 2.253073520229124937e-01
1.621064772003040888e+00 1.489207188469424903e+00 8.985921027889752499e-02
1.540410568414701142e+00 1.475698484263497479e+00 1.896491937868323707e-01
1.456935430237438434e+00 1.461409074068277913e+00 2.886362325534871376e-01
1.597527243801344810e+00 1.484922429164917457e+00 1.180282381226261390e-01
1.389161510890556617e+00 1.450309636258449109e+00 2.053691895574191184e-01
1.392119622845530147e+00 1.448030632334841528e+00 1.803033303320466796e-01
1.467569758526241941e+00 1.459100780473839176e+00 2.772727359484150611e-01
1.391224443567393720e+00 1.449179356324176382e+00 1.928085014718181334e-01
1.378361376990099529e+00 1.445719928425530876e+00 1.575692863154480317e-01
1.598687486133345992e+00 1.485828152201294383e+00 1.132350479595172627e-01
1.554171864192599228e+00 1.479420433929171885e+00 1.650924110360689756e-01
1.537868008329053682e+00 1.474197612138471447e+00 1.982845722035783687e-01
1.485067149923150476e+00 1.462722239338707597e+00 2.735783352867043883e-01
1.387683868495210193e+00 1.451420861417290986e+00 2.176494114974399097e-01
1.545154481245173850e+00 1.478272859912779680e+00 1.745976916833493209e-01
1.550491879052481980e+00 1.472612784590844992e+00 2.017702617129622789e-01
1.504133979337195504e+00 1.467996368952883879e+00 2.415057688549072934e-01
1.548060877556408421e+00 1.476474619397040389e+00 1.827322038236862678e-01
1.554882183079196567e+00 1.478897362135950466e+00 1.675255293591954298e-01
1.457773164032259094e+00 1.459145872348958095e+00 2.805730427854880027e-01
1.534370836921111758e+00 1.474153500719511012e+00 1.998141901852455993e-01
1.469024080829273826e+00 1.461484526476079848e+00 2.845397373375487260e-01
1.556660495235528741e+00 1.474984069953055421e+00 1.871800212301931443e-01
1.491207970264887273e+00 1.466267526022896783e+00 2.543561910874049259e-01
1.623772347443675379e+00 1.487192476827535748e+00 9.716626390409557890e-02
1.529519983012944007e+00 1.474101103092400944e+00 2.018888042711912967e-01
1.512128964303505851e+00 1.468510896304078939e+00 2.362082862820124307e-01
1.536049045387697820e+00 1.476070273186605553e+00 1.894135989256839903e-01
1.572789704480459072e+00 1.477352245295666222e+00 1.685852456918003894e-01
1.482787180000802119e+00 1.466971165654185283e+00 2.537636117141725545e-01
1.580616321046329542e+00 1.480749035693880167e+00 1.474608047220020424e-01
1.409033629926156550e+00 1.450863277859270495e+00 2.072603973283233536e-01
1.567242657000483819e+00 1.479529442097386571e+00 1.593000452092253050e-01
1.508898695852824767e+00 1.466740752017875904e+00 2.461080702316528479e-01
1.427409490874990361e+00 1.457695497211171531e+00 2.743659074786588548e-01
1.613544745949660353e+00 1.487708355832773277e+00 9.899377924637511872e-02
1.468512631882349373e+00 1.464026463227471764e+00 2.725948543100812915e-01
1.397006866706188344e+00 1.450209404829887028e+00 2.027353746656705979e-01
1.396320527218816610e+00 1.452537153065688535e+00 2.277698992013413859e-01
1.400376434276910498e+00 1.451944088843190928e+00 2.205495473663895145e-01
1.523500823682523597e+00 1.470730386361997599e+00 2.211094697987869562e-01
1.577130495570707724e+00 1.483978583365849202e+00 1.317423562187039765e-01
1.482076881985326722e+00 1.465541591849698788e+00 2.609068419833692754e-01
1.499521231647328090e+00 1.468893424564126526e+00 2.386733583366633660e-01
1.490993065511162063e+00 1.463600169580498767e+00 2.674284541444097441e-01
1.423597007848922846e+00 1.455915237975403453e+00 2.568807532129377402e-01
1.561054163005742179e+00 1.475472655226314211e+00 1.829703896872746371e-01
1.507561922877291627e+00 1.467359329600541828e+00 2.434907588245869836e-01
1.563200134751441928e+00 1.478809282832344696e+00 1.646869199528611105e-01
1.580119185812592475e+00 1.481381969241957197e+00 1.442952775257233256e-01
1.522767881282409475e+00 1.471689234984435490e+00 2.165443107650051602e-01
1.427108898506209034e+00 1.453458116058351512e+00 2.304810755174674652e-01
1.606404103450502330e+00 1.490414185525486879e+00 8.985378451735558103e-02
1.470709931609806675e+00 1.462134416922179270e+00 2.809164023690502443e-01
1.449412102338643926e+00 1.455637387854224807e+00 2.474159002334172519e-01
1.456569517140514858e+00 1.459437282038820616e+00 2.838577963855816733e-01
1.638991489986390215e+00 1.492284671417736908e+00 7.148537854961406479e-02
1.417360778322433346e+00 1.453652020643548592e+00 2.347733123799928268e-01
1.357727251853881434e+00 1.439729098275080332e+00 9.420829039731613841e-02
1.550498457418212572e+00 1.477305220708754918e+00 1.774989818946492437e-01
1.602065156523358125e+00 1.482731540133041204e+00 1.279879154148084175e-01
1.376527343957955285e+00 1.451367324324522201e+00 2.194165227339442970e-01
1.461564868553736130e+00 1.461678228410711045e+00 2.859329156154882812e-01
1.470323928315153905e+00 1.462759176028114672e+00 2.780567363021778093e-01
1.529895427416017029e+00 1.475245245572609054e+00 1.959495058567115866e-01
1.460380146059424789e+00 1.458483544425593692e+00 2.731710358887203260e-01
1.436906110950255888e+00 1.456212793923508775e+00 2.565113935720294003e-01
1.594796384658062838e+00 1.479935580854310651e+00 1.460916180077622972e-01
1.589660187610611786e+00 1.484164210623561964e+00 1.254565692777703800e-01
1.356161578028315384e+00 1.440986695390900074e+00 1.083248773598646797e-01
1.501030065722968265e+00 1.471176645139006700e+00 2.269072972308490699e-01
1.378860435457648581e+00 1.444329012354029329e+00 1.423633079068931662e-01
1.515042092871993207e+00 1.465198067475586230e+00 2.517496697857808385e-01
1.515378015403754608e+00 1.472473893695788849e+00 2.152889688758309883e-01
1.543208666246159044e+00 1.476377888570366004e+00 1.850949776706861394e-01
1.497590227579982836e+00 1.466843143709557706e+00 2.494033884918381849e-01
1.572801576432479642e+00 1.480980714729489556e+00 1.494092890832548481e-01
1.366910550142186542e+00 1.447479161098173650e+00 1.786587150553148040e-01
1.443422000585651066e+00 1.457164272413704165e+00 2.645249190052211263e-01
1.477895435681755743e+00 1.465372557076657589e+00 2.630987857825979326e-01
1.484730936924846922e+00 1.462989686843942483e+00 2.723893378884247318e-01
1.475236371381857259e+00 1.468066884814051232e+00 2.510540830826565317e-01
1.552553852328449002e+00 1.475087992125242664e+00 1.881901227381698183e-01
1.501387142567472965e+00 1.471122775822690798e+00 2.270448088173220857e-01
1.497837949582685235e+00 1.465037753242912855e+00 2.581813533780469294e-01
1.515660979057424251e+00 1.470834710180932703e+00 2.233776031240318205e-01
1.395310764062728914e+00 1.445511686655618355e+00 1.527733178503470346e-01
1.475325743764145825e+00 1.461076361122455980e+00 2.845466464180803068e-01
1.683131283650891596e+00 1.499901090376185575e+00 3.381439146391445466e-02
1.434133149972826704e+00 1.457510486996258070e+00 2.706041675395209900e-01
1.500919046999892315e+00 1.469938474347795898e+00 2.330433847412286541e-01
1.454183197622882284e+00 1.459370164004831771e+00 2.838820660946063112e-01
1.517711879310300827e+00 1.471312669379546190e+00 2.202533031041838674e-01
1.467370805811964996e+00 1.462859979222905116e+00 2.785102293162602383e-01
1.421283381096762888e+00 1.458085061114361203e+00 2.801223450733126841e-01
1.489139844076631913e+00 1.467474203910667852e+00 2.491757272689686109e-01
1.436238514673271460e+00 1.457365837822406807e+00 2.685400232261067610e-01
1.464410958891302794e+00 1.468155535455072602e+00 2.543412121143104332e-01
1.461332388175012209e+00 1.461035998823474680e+00 2.890399209927666524e-01
1.483121438599821040e+00 1.460376522765721052e+00 2.852476091747737641e-01
1.467236149033721571e+00 1.463355020485486380e+00 2.761989082857820299e-01
1.433153990493442054e+00 1.454636837171841446e+00 2.412357145795953062e-01
1.491506510611026570e+00 1.471406083775340878e+00 2.291982809498603335e-01
1.365943180752919872e+00 1.441775548092274484e+00 1.160125398231385968e-01
1.420890087813367231e+00 1.454593546719826547e+00 2.437780840392087534e-01
1.459278732446245286e+00 1.459036985877038228e+00 2.790414411962418573e-01
1.537726904059320887e+00 1.475709706320476711e+00 1.906135028741985649e-01
1.495333415715661696e+00 1.465529846917015933e+00 2.565919599663646911e-01
1.532454842118744720e+00 1.474713286396425627e+00 1.976841699335389335e-01
1.317273197140271135e+00 1.436806298146445338e+00 6.414609995987434476e-02
1.413768267177336391e+00 1.454402007527360929e+00 2.434997219785242362e-01
1.441977067643430477e+00 1.455529771481648194e+00 2.482086152779245103e-01
1.509164089502372796e+00 1.468287531559319126e+00 2.383392614011739796e-01
1.496665100899543299e+00 1.469802796536802569e+00 2.352052526587414261e-01
1.520911358054640505e+00 1.470422027261126807e+00 2.235799504147746586e-01
1.486333131923081252e+00 1.464946003552463294e+00 2.623919891625166034e-01
1.476794430199506625e+00 1.464437767182000361e+00 2.679506714099905706e-01
1.557861165904170786e+00 1.478314649137482562e+00 1.693789841920119998e-01
1.512058394388506866e+00 1.473077166513268699e+00 2.134951396512571320e-01
1.451914538411889888e+00 1.459693082167256906e+00 2.878150127117637957e-01
1.539481536063990186e+00 1.472742619236002692e+00 2.051272888504939718e-01
1.379694857467139490e+00 1.445016558627819414e+00 1.497222141648216209e-01
1.524202716727499407e+00 1.474173974392480657e+00 2.035031898478062429e-01
1.446442558820208557e+00 1.460228765102623560e+00 2.948894485671447740e-01
1.365215498266398653e+00 1.444133227413935350e+00 1.420743683347863995e-01
1.416382343097459140e+00 1.452319285679489091e+00 2.210248053739887475e-01
1.537019728769997817e+00 1.470131697868701792e+00 2.193552783495194558e-01
1.545723893085729772e+00 1.474694438534047691e+00 1.927953253075961326e-01
1.578695064108470492e+00 1.481224188701040445e+00 1.457162502284605754e-01
1.505203163436898750e+00 1.468744947009033242e+00 2.374381746471602717e-01
1.491860675681751625e+00 1.468762322618830218e+00 2.419681501979246141e-01
1.607271429765280590e+00 1.486565343474857359e+00 1.064256203838883641e-01
1.527963119591329022e+00 1.473950369395066184e+00 2.032316001835550445e-01
1.425193645291702227e+00 1.453821609454220232e+00 2.347041333361704618e-01
1.480685718026269804e+00 1.467326770006112113e+00 2.527569257390579471e-01
1.459465620942567599e+00 1.459998108393372407e+00 2.886365570904304567e-01
1.517647202621984270e+00 1.470240018585224906e+00 2.256477220833266184e-01
1.445337109173965962e+00 1.458281845335641203e+00 2.753912156886526019e-01
1.572949709028766296e+00 1.477585858070473268e+00 1.672885224114769864e-01
1.513369134676313621e+00 1.468103389708269813e+00 2.378126338593360700e-01
1.571199034806872286e+00 1.481415610895845392e+00 1.477674152303010691e-01
1.520417311883411227e+00 1.472695716463968241e+00 2.123381102500095374e-01
1.480994684398665884e+00 1.465725564136058479e+00 2.603763173423445099e-01
1.478214823055886695e+00 1.460748160204864199e+00 2.852369802714728175e-01
1.467314267864253896e+00 1.459464797859329588e+00 2.809718565747476027e-01
1.514367707828533360e+00 1.470969226649901707e+00 2.231670643844836377e-01
1.470600914305770779e+00 1.457788946287930765e+00 2.633735373297702020e-01
1.591771717726476743e+00 1.484382867893860203e+00 1.233871717622105207e-01
1.416595739337223714e+00 1.453186686875180156e+00 2.300730005978938730e-01
1.530741469797158194e+00 1.471674658781858769e+00 2.137428972560905249e-01
1.496140696218464017e+00 1.467573540435354928e+00 2.463121783579971524e-01
1.440259944585511542e+00 1.456714543383865523e+00 2.607751476858817252e-01
1.561051595143484683e+00 1.481032854268979015e+00 1.539206869600470984e-01
1.432308501451443172e+00 1.452575596761121135e+00 2.201658465799758990e-01
1.558970668288847561e+00 1.476519270587590471e+00 1.783037854788497578e-01
1.560446339643484892e+00 1.477098221003282807e+00 1.747128352694178044e-01
1.530245349624033802e+00 1.470976432914600895e+00 2.174621246876222158e-01
1.482244308656678111e+00 1.464726522991707691e+00 2.647885315897611225e-01
1.611024336538710022e+00 1.481965722072707381e+00 1.284546232090021944e-01
1.587002135921861345e+00 1.480983306680912603e+00 1.436138826444531835e-01
1.483392310583088847e+00 1.464790786769484932e+00 2.641037994509546905e-01
1.463003893595211213e+00 1.459425059967847327e+00 2.818432447486929338e-01
1.556234876399157363e+00 1.477801136494057976e+00 1.726899846894847657e-01
1.526978635534770090e+00 1.473525440971846567e+00 2.057454125095240227e-01
1.631030087332052680e+00 1.490907456126125297e+00 7.946444756457939074e-02
1.483526875950545332e+00 1.466045567409877126e+00 2.579910744701932601e-01
1.479829655500752850e+00 1.467520846993763950e+00 2.521118553600223411e-01
1.418941206089336937e+00 1.453818650622846986e+00 2.361467607766380428e-01
1.541659996612407602e+00 1.474716671314080907e+00 1.942079572389263098e-01
1.448786532401851401e+00 1.458461526090804483e+00 2.762421088248852574e-01
1.491600839333484974e+00 1.467392982166459747e+00 2.487363255880969404e-01
1.562081570026584210e+00 1.477507618949329471e+00 1.719377514556492681e-01
1.552884035842178490e+00 1.477029862829169593e+00 1.779990520151452094e-01
1.567805892371659127e+00 1.479874123370975125e+00 1.572622937890888473e-01
1.521134481192939258e+00 1.469693210356205038e+00 2.271631272439569582e-01
1.481152918721781342e+00 1.463282710719052027e+00 2.721100008515566215e-01
1.596441158581649145e+00 1.485727636034856136e+00 1.146298499441326807e-01
1.510100174410968110e+00 1.471689585540757461e+00 2.211106746417026980e-01
1.502550535503846874e+00 1.466509595328542082e+00 2.493800167583438143e-01
1.508744890321649601e+00 1.466668132376111933e+00 2.465201235294423587e-01
1.447003886582369114e+00 1.459714075205059913e+00 2.894857433294400484e-01
1.472975819099371586e+00 1.462008937744563086e+00 2.808079655361195859e-01
1.402975525474654095e+00 1.454119054673846057e+00 2.431015256977025474e-01
1.394066244332047066e+00 1.446190051476653915e+00 1.602310333270760001e-01
1.404394420547962818e+00 1.452875898432259838e+00 2.295698178591821792e-01
1.490789681701714109e+00 1.462071712893463049e+00 2.749416457126439561e-01
1.552758749147661099e+00 1.475943246782761120e+00 1.836797648002188588e-01
1.490145792648219558e+00 1.463172018026640098e+00 2.697846515829192549e-01
1.567179584751735577e+00 1.480491901477867245e+00 1.542671197069622746e-01
1.426375951570139522e+00 1.455840011848120730e+00 2.553841607072204756e-01
1.573968837333042714e+00 1.479574229922254514e+00 1.563735648342117202e-01
1.542693866748915621e+00 1.476370771537190763e+00 1.853292359901002606e-01
1.370323907927695872e+00 1.443723710908529023e+00 1.368941111826765256e-01
1.405109024327791722e+00 1.449077909769052042e+00 1.891307607303334137e-01
1.524631123149795542e+00 1.471794100687526585e+00 2.153436323291073595e-01
1.400944452018056730e+00 1.449848044549829851e+00 1.981074252902793320e-01
1.540133797112652969e+00 1.476069785580079952e+00 1.878534873371297542e-01
1.473466818453688987e+00 1.462264276089265014e+00 2.794326024051649870e-01
1.542158613659755373e+00 1.478500699101328975e+00 1.746079404992013917e-01
1.441184998076700419e+00 1.454025518749579637e+00 2.330212207825252124e-01
1.609580793942164023e+00 1.487348072023735535e+00 1.020898128900374763e-01
1.378594980521014257e+00 1.447332551325980488e+00 1.750805151357542055e-01
1.492834561313458153e+00 1.470352490722547811e+00 2.338661447179369579e-01
1.565865483970205307e+00 1.477288367731579344e+00 1.716138138215773656e-01
1.513061399143004415e+00 1.468155719699525186e+00 2.376572442716946010e-01
1.530903774828090258e+00 1.472197068198729086e+00 2.110337785164418667e-01
1.502856761174524047e+00 1.464920865280335160e+00 2.571153192150104072e-01
1.432351691640394220e+00 1.455965266178114614e+00 2.551431671770475473e-01
1.590653305763179981e+00 1.483026444292140367e+00 1.311495957049914340e-01
1.448771374749816099e+00 1.459458426251727614e+00 2.863657968902516004e-01
1.490060208178457968e+00 1.466638006992531329e+00 2.529349470158570590e-01
1.484529803115405944e+00 1.469389818431351191e+00 2.414662169516448853e-01
1.517666187335312999e+00 1.470232422356104296e+00 2.256790520255679000e-01
1.485809991785019157e+00 1.461625982611005847e+00 2.786584774074959969e-01
1.503173289857478112e+00 1.471988859105612280e+00 2.221316922663884863e-01
1.441439832979827695e+00 1.454702887700676905e+00 2.398881462998802561e-01
1.521596030452089243e+00 1.468942427412220031e+00 2.307756342037780573e-01
1.568988938607272399e+00 1.478755645292973542e+00 1.626754164368175715e-01
1.512539575038531314e+00 1.470140882466981269e+00 2.279464037526896247e-01
1.550566674317948257e+00 1.474081294145887400e+00 1.941474368157477537e-01
1.592971376625023749e+00 1.484121843472167246e+00 1.242838210504853963e-01
1.537695621118469580e+00 1.473247515535000218e+00 2.032018139889744113e-01
1.473775900804701333e+00 1.465328859181418419e+00 2.646632536797771662e-01
1.470788825726889515e+00 1.465612800854616982e+00 2.642900974992356544e-01
1.413328665995579048e+00 1.451360486780887804e+00 2.116106923445649213e-01
1.383203094939850830e+00 1.445115894972865522e+00 1.502927869888398826e-01
1.688397490214199381e+00 1.500619732184894417e+00 3.063501264176482497e-02
1.430064808522768294e+00 1.454744286917193152e+00 2.431015835651651191e-01
1.510229661202671325e+00 1.469653816497102472e+00 2.311823305525031735e-01
1.512758168406456383e+00 1.470333815036621194e+00 2.269078991302981296e-01
1.636972743083543014e+00 1.490889976104558645e+00 7.754882932304503484e-02
1.392271582017621245e+00 1.449132054020345173e+00 1.921043159724321603e-01
1.458900147029660532e+00 1.459202798694585912e+00 2.808168758509102525e-01
1.549057245926251936e+00 1.477567595338634909e+00 1.767041385846014334e-01
1.418750006123895124e+00 1.456943167942851280e+00 2.688839989131326380e-01
1.470152089836476383e+00 1.463914701723616707e+00 2.725996110146881035e-01
1.453728482377960152e+00 1.456717713226213240e+00 2.572276087735131389e-01
1.554818308571649155e+00 1.477322645506791376e+00 1.757292289280591724e-01
1.556214039168820840e+00 1.476151252859427387e+00 1.812784103990416340e-01
1.654691677697643470e+00 1.495270075942210397e+00 5.582932788696237658e-02
1.488266889438474516e+00 1.464316901650391856e+00 2.648175806115032893e-01
1.493817829504938466e+00 1.466593484672608305e+00 2.518925777630917628e-01
1.461967681010288844e+00 1.464590958490534778e+00 2.720346225818899843e-01
1.428830878422734818e+00 1.456757824600040774e+00 2.642609845885741660e-01
1.417579652858613537e+00 1.449740256443104336e+00 1.937452588785278651e-01
1.424270218929073240e+00 1.451607623627448662e+00 2.118837029319750320e-01
1.512829280624990558e+00 1.469817857132012850e+00 2.294539112983425833e-01
1.611750218207049556e+00 1.488444485401868578e+00 9.651439056133379046e-02
1.448060064697098914e+00 1.454036712653224539e+00 2.315000281259376180e-01
1.372908194660319436e+00 1.440397599183369071e+00 1.001690379043497503e-01
1.474595139354788031e+00 1.464234313869493764e+00 2.696388240542686443e-01
1.442947943891779383e+00 1.457579103023245448e+00 2.688891376628040897e-01
1.466383103979483904e+00 1.462260411253786252e+00 2.816711307775693340e-01
1.625113917389714890e+00 1.487794528966247309e+00 9.417398748531409514e-02
1.425311948001411810e+00 1.455527709154286198e+00 2.524109207963108892e-01
1.505764999865967457e+00 1.469425173648827965e+00 2.338781402952553323e-01
1.525250401585542370e+00 1.471040235902438820e+00 2.189236095946527072e-01
1.488071112650561911e+00 1.463648446441668138e+00 2.681291998316497338e-01
1.599141065392740702e+00 1.484792603420967083e+00 1.180424133322869745e-01
1.468883443700213842e+00 1.462418995337115168e+00 2.801321492256297896e-01
1.593058376936383302e+00 1.481988779402564793e+00 1.357336167827587481e-01
1.532490844910703087e+00 1.470499625536650257e+00 2.190834052549683331e-01
1.513742100637779364e+00 1.471123465126193963e+00 2.226210877334362792e-01
1.445490786999068966e+00 1.461663330885314416e+00 2.909928789981204855e-01
1.481461627127013347e+00 1.463608970294918210e+00 2.704370648528462984e-01
1.499155115680649741e+00 1.464085431358621792e+00 2.624307401268766715e-01
1.467547279152910500e+00 1.461669223900084136e+00 2.841183025194532474e-01
1.412902367652520752e+00 1.451022106071757412e+00 2.081391522693261109e-01
1.544400289108806446e+00 1.475210078336006925e+00 1.906414471549629508e-01
1.509187811388278622e+00 1.468267827856330365e+00 2.384289413049415496e-01
1.507093429656551020e+00 1.468578162875450399e+00 2.376107375429889756e-01
1.545620475736791288e+00 1.476465832261665945e+00 1.837159439345722456e-01
1.486775103121293684e+00 1.465399335720751983e+00 2.600475819852474668e-01
1.479873344117179634e+00 1.462741371796733247e+00 2.751258944885333624e-01
1.555929336788099304e+00 1.477717600743354565e+00 1.732438271691982001e-01
1.527525553064547736e+00 1.472890149788680603e+00 2.087557553620807138e-01
1.465108868840260481e+00 1.460544571021170857e+00 2.902110377935308017e-01
1.535126935928503134e+00 1.470744858330769400e+00 2.168990572909369752e-01
1.465040329964618193e+00 1.465116803961115322e+00 2.685411817464269379e-01
1.575505919298293867e+00 1.482987217113460376e+00 1.376795572361847186e-01
1.516422700758224051e+00 1.473582070114060061e+00 2.093658248479572659e-01
1.433940424257139412e+00 1.455894250456805761e+00 2.540014843124914212e-01
1.531650777908047711e+00 1.476306229266082681e+00 1.898980645975867909e-01
1.467626492805075733e+00 1.459147327582478226e+00 2.777196133718917714e-01
1.425133998734732010e+00 1.452954891452802544e+00 2.257071735563990766e-01
1.487647969644083190e+00 1.463343036945200071e+00 2.697481929912812215e-01
1.439208936308000952e+00 1.458955336581059692e+00 2.840233069744231287e-01
1.523750541489840016e+00 1.470951418505511921e+00 2.199070613618621939e-01
1.481741005933874922e+00 1.465233135933370789e+00 2.625067370474810646e-01
1.617951813045515497e+00 1.487836670928281091e+00 9.675210089190862395e-02
1.469141288041441618e+00 1.465193944675106330e+00 2.668297509676678114e-01
1.450003105400185399e+00 1.459471486474286595e+00 2.861356893033183413e-01
1.546644491504180374e+00 1.474603582540868763e+00 1.929176415491859475e-01
1.684536312994697305e+00 1.492270283751378157e+00 5.735267886433973589e-02
1.513960126366424852e+00 1.471273935397160448e+00 2.217923924428192306e-01
1.444133334212041930e+00 1.462302580144067887e+00 2.884485553590887541e-01
1.484680860960985616e+00 1.465767380343177440e+00 2.589546268744434832e-01
1.527838651467859687e+00 1.467291222590942246e+00 2.369628827085783207e-01
1.404035210706351400e+00 1.450851657837438635e+00 2.081612636301464203e-01
1.487106614005025307e+00 1.464251701144271944e+00 2.655096735903813010e-01
1.458184849740285838e+00 1.459568321280716674e+00 2.847000697422610305e-01
1.532715976319983131e+00 1.473430174679174476e+00 2.041079452560181640e-01
1.397764400837181231e+00 1.445723170270530433e+00 1.546660620474645254e-01
1.569110629410778390e+00 1.479486105145187747e+00 1.587812782181297344e-01
1.345903628752100012e+00 1.439539189036405764e+00 9.313082703089291259e-02
1.469394483322202349e+00 1.463216978269623603e+00 2.761685426554730816e-01
1.456977635384823833e+00 1.459061800733904013e+00 2.799583675344331501e-01
1.438454013961249611e+00 1.458853149135745042e+00 2.831932833114823578e-01
1.383730939185347619e+00 1.444041782496394033e+00 1.385863772991020315e-01
1.478209720575153652e+00 1.463983366720067458e+00 2.696773372587687456e-01
1.504723081836940146e+00 1.470447204790381823e+00 2.291904494995440633e-01
1.479012379324872839e+00 1.466492786255900516e+00 2.573385752453405950e-01
1.505317192032963991e+00 1.470295943676388495e+00 2.297279920751980897e-01
1.433788677300936065e+00 1.456762765978976804e+00 2.629920408078895711e-01
1.522455148476550946e+00 1.473860617374489035e+00 2.057317784684178363e-01
1.447380763829674954e+00 1.456192438100208264e+00 2.535752732372235085e-01
1.361617002100083074e+00 1.443980036085186658e+00 1.408659404729933617e-01
1.539158281445643706e+00 1.474380424085766084e+00 1.968679735418006893e-01
1.453276654288941261e+00 1.461119860274267435e+00 2.911222932807014940e-01
1.564151501289407165e+00 1.478239170342329212e+00 1.672974774080996929e-01
1.460999031321528197e+00 1.460853771639990528e+00 2.900031523401300770e-01
1.435420569257167989e+00 1.457203544904862813e+00 2.670930025642385131e-01
1.480875235549148572e+00 1.465676896290264430e+00 2.606505647817530802e-01
1.533825674140168349e+00 1.475295839641913798e+00 1.942047944709357488e-01
1.500108638660619498e+00 1.464971650076051235e+00 2.577633456128262668e-01
1.477541041828850155e+00 1.463975877018128591e+00 2.699286694171477707e-01
1.549016249483000429e+00 1.471899037499588170e+00 2.059953543742527593e-01
1.388908097473567249e+00 1.450652745410979216e+00 2.091161477027775051e-01
1.497795411271709121e+00 1.463510160242800451e+00 2.656927401695471924e-01
1.463940218085780343e+00 1.457530008069392036e+00 2.626306065337990492e-01
1.482384270012136129e+00 1.467651196790307866e+00 2.506142522593640121e-01
1.552563313587737248e+00 1.475623239442055423e+00 1.854127627814920187e-01
1.494807063458069019e+00 1.468761922679130638e+00 2.409507896320400855e-01
1.541846650924942663e+00 1.474977443146069600e+00 1.928004255498604325e-01
1.512044047402349989e+00 1.467958619764718531e+00 2.389875454155419576e-01
1.529103595597727461e+00 1.474436251225547556e+00 2.003465321727153359e-01
1.419321339875009524e+00 1.456934349407579710e+00 2.686385791687094238e-01
1.545035034699176579e+00 1.475121791854494324e+00 1.908555562032228370e-01
1.529134288990000146e+00 1.473096890029155670e+00 2.071188278218399625e-01
1.403704822124830720e+00 1.452090880972771503e+00 2.213889841105294298e-01
1.554256439876591678e+00 1.475247182168861970e+00 1.867208648647817881e-01
1.584075060237889243e+00 1.482879657902836490e+00 1.346790484031150092e-01
1.545065301018139881e+00 1.478785430951929269e+00 1.719957615442371524e-01
1.379150968815477496e+00 1.448879506527679828e+00 1.918101430507935246e-01
1.432210967012146341e+00 1.456243162975212613e+00 2.580482278647378003e-01
1.431367498370089919e+00 1.453908132354847726e+00 2.341430182073191424e-01
1.471777357434003175e+00 1.462644931493868539e+00 2.781434347643129690e-01
1.481139717417316870e+00 1.465544613909297800e+00 2.612013651851954332e-01
1.476203645255499852e+00 1.463400981794952704e+00 2.731187425924719858e-01
1.566819817659643954e+00 1.478789763792857981e+00 1.633551260866340782e-01
1.364340796071548123e+00 1.441047007062141949e+00 1.081543064954264555e-01
1.485746193608608712e+00 1.463106524007742770e+00 2.715010593156326757e-01
1.438824186282240403e+00 1.454694169723989239e+00 2.404391836307010477e-01
1.553792129752488593e+00 1.479036934333751940e+00 1.672337986833458412e-01
1.534916371410829594e+00 1.475418182285640256e+00 1.931685808916737690e-01
1.587330198623708277e+00 1.483070531086683186e+00 1.323004404278192436e-01
1.688973799362003314e+00 1.496011600627452864e+00 4.457258813594768693e-02
1.488913831349046868e+00 1.465632533347478228e+00 2.582095229082015386e-01
1.590108054909864510e+00 1.481855389346624863e+00 1.376660213441439906e-01
1.450924230732412390e+00 1.460423780447321684e+00 2.950991210758056593e-01
1.482599349372223374e+00 1.461847917171202882e+00 2.785821174663425936e-01
1.561501844656228544e+00 1.480678966076390601e+00 1.555870345340782390e-01
1.479930014552337081e+00 1.464538774422010636e+00 2.664470863321407590e-01
1.512546789670748071e+00 1.472831624512663584e+00 2.145388874467641926e-01
1.419735299423968922e+00 1.450671164473193331e+00 2.030593820640488878e-01
1.477032787061963948e+00 1.460387737547631959e+00 2.872082563665060428e-01
1.549869334370865825e+00 1.476793181257869181e+00 1.803901521668896668e-01
1.575580556864851323e+00 1.483314570527639820e+00 1.359142642009515123e-01
1.416854865238322381e+00 1.452666285997983531e+00 2.245583688159151492e-01
1.545187902560508419e+00 1.470985153825360658e+00 2.120821448782273522e-01
1.620545281721712971e+00 1.490261950721728290e+00 8.565333885183785967e-02
1.490976163699743839e+00 1.467315419510515806e+00 2.493261832368743602e-01
1.436780851620656163e+00 1.451933374898175533e+00 2.125705675453960219e-01
1.483612054940622871e+00 1.464499464813152185e+00 2.654412739097626872e-01
1.512878430119096951e+00 1.465460662558797811e+00 2.511509307612719288e-01
1.517407655132671174e+00 1.468335655320451849e+00 2.352660381953305679e-01
1.535468749943160516e+00 1.476184905658114443e+00 1.890513464078428796e-01
1.436427854885021338e+00 1.455962246800275084e+00 2.540605703740992372e-01
1.493717742840176665e+00 1.468280228694820444e+00 2.436819742728471572e-01
1.574779898972310743e+00 1.478698349934002287e+00 1.606855315699969033e-01
1.534941911139798165e+00 1.473701136620074292e+00 2.019055607205950398e-01
1.518414269110041959e+00 1.472542261928453167e+00 2.138395240140012199e-01
1.441194148135466868e+00 1.458962269328652805e+00 2.835203440571640310e-01
1.403129414435170919e+00 1.450243670502562088e+00 2.018865366251316462e-01
1.411202877947895784e+00 1.452138523869554554e+00 2.202590490000469192e-01
1.470515816002261777e+00 1.463661881228160766e+00 2.736889226499770178e-01
1.554133907282483129e+00 1.478527072995698521e+00 1.697442160972608416e-01
1.656528281203063058e+00 1.494635246624612446e+00 5.761813815909980208e-02
1.730873416138383414e+00 1.505855499622910321e+00 1.084067557186924394e-02
1.441818170884225259e+00 1.457982456088720902e+00 2.733231068828071986e-01
1.498691334644113304e+00 1.465996457403519804e+00 2.531923914521923558e-01
1.571659979245777050e+00 1.478263915749734814e+00 1.642129897947157413e-01
1.519105517183069631e+00 1.469501117651903499e+00 2.288378068987891589e-01
1.597488640960620598e+00 1.481723130342368799e+00 1.353439623464677555e-01
1.578518125763620938e+00 1.483437570033544706e+00 1.340305532416931344e-01
1.556707982138738844e+00 1.478550286669108260e+00 1.686070665883996067e-01
1.482369228750931578e+00 1.464572303836060518e+00 2.654928386184375877e-01
1.469994976013182963e+00 1.460677889670379148e+00 2.880859409244901359e-01
1.489342002946481003e+00 1.467261769528717785e+00 2.501407346770084805e-01
1.538796918668654090e+00 1.474966124312872440e+00 1.940082794197871274e-01
1.540391117187639880e+00 1.473512315045308663e+00 2.008526394589713882e-01
1.435313119255377856e+00 1.453155847568701420e+00 2.254679215891191024e-01
1.614301640738752486e+00 1.483889785974138675e+00 1.165383851991339537e-01
1.612129490698358980e+00 1.488949089153626781e+00 9.420106778847672779e-02
1.476070959638961622e+00 1.461980059095811857e+00 2.799804440125593374e-01
1.561358634787630040e+00 1.480845031419548263e+00 1.547772177075944500e-01
1.519850956429157129e+00 1.467526788150371964e+00 2.384852524186874823e-01
1.436266342656587813e+00 1.457344140029242174e+00 2.683093655524095844e-01
1.605372974592834678e+00 1.484984590888493772e+00 1.143405533875149760e-01
1.391063618640860922e+00 1.445328968023818828e+00 1.514427628175764595e-01
1.554638622090717792e+00 1.477441064739517973e+00 1.751841851870146183e-01
1.575360906367181180e+00 1.479100968220747658e+00 1.583231948392647692e-01
1.516194259722823290e+00 1.468864125715503954e+00 2.330407951590286741e-01
1.545970504906656995e+00 1.475916039456259821e+00 1.864123645401022655e-01
1.528913566638378407e+00 1.472647769834992904e+00 2.094742494709918579e-01
1.491953890854723186e+00 1.467234828885924269e+00 2.493882006543849394e-01
1.412369786057059429e+00 1.452529685104234636e+00 2.241231829348714066e-01
1.435348402645280963e+00 1.458143075486371565e+00 2.767807586520940610e-01
1.430794594609730908e+00 1.455057676153540536e+00 2.461623489405250775e-01
1.687793262268113326e+00 1.500127362525754293e+00 3.225021474786913395e-02
1.500082391249258240e+00 1.467263542455479852e+00 2.464970192516678926e-01
1.380712219603988267e+00 1.443913991561462273e+00 1.376031047604490409e-01
1.424827025242476397e+00 1.457242412834634182e+00 2.703665682219767996e-01
1.411704222941278397e+00 1.453573804461115060e+00 2.352723591795288782e-01
1.422277282922452368e+00 1.454141770008960721e+00 2.387295943157218825e-01
1.470706753865199667e+00 1.462842733400854467e+00 2.775370347694732232e-01
1.623161450753965562e+00 1.487883326221178359e+00 9.455905679728691948e-02
1.580378917082771562e+00 1.481293492004949641e+00 1.446598444961758323e-01
1.398542441000204972e+00 1.447704295176288181e+00 1.756933739482170187e-01
1.459216110647377329e+00 1.462350100427948218e+00 2.834943894316916957e-01
1.405971981797135228e+00 1.452123044172380917e+00 2.212362734173159151e-01
1.483467782351208353e+00 1.463745102109981433e+00 2.691364189034877175e-01
1.430639894872569373e+00 1.454274508125154464e+00 2.381032765701934228e-01
1.550140610066185864e+00 1.470750012769198367e+00 2.115293157469156360e-01
1.539614772799437814e+00 1.474354746719751752e+00 1.968286086146414371e-01
1.451074663648821206e+00 1.463275158799631548e+00 2.817257637953328731e-01
1.479549614546044278e+00 1.464120674393979638e+00 2.685844910890425874e-01
1.540604106660496964e+00 1.474519239973825613e+00 1.956160447866922558e-01
1.511539672984360871e+00 1.467720176485737937e+00 2.403467014000891244e-01
1.624062267064995346e+00 1.490086855970131685e+00 8.516149758660145064e-02
1.522949514311601638e+00 1.470130834664901132e+00 2.243237582760332360e-01
1.527645470839846142e+00 1.472406764954380831e+00 2.111565031524672287e-01
1.599257131582519920e+00 1.487869526818650590e+00 1.037832418914579752e-01
1.564916057627124601e+00 1.479284967065282563e+00 1.615124284052829318e-01
1.524516777805736467e+00 1.469096356183889229e+00 2.289864718571353597e-01
1.445575427990009709e+00 1.460457735790455569e+00 2.965684675727857655e-01
1.481631245571280342e+00 1.464836015570644578e+00 2.644597048350842416e-01
1.546765622091810899e+00 1.476477980226527764e+00 1.832130027545975093e-01
1.445415173771769757e+00 1.460171617250337173e+00 2.946179576646968390e-01
1.316215960152562037e+00 1.437252301935222354e+00 6.935040791086506673e-02
1.409703267933323900e+00 1.452369372527797520e+00 2.230233439788646133e-01
1.512722254803106514e+00 1.469860594593349612e+00 2.292785523482336607e-01
1.440335677102257517e+00 1.454449885569869538e+00 2.375681100649222888e-01
1.505741529709526905e+00 1.466637522060679322e+00 2.476791123863099908e-01
1.525049790118210069e+00 1.471841264868199550e+00 2.149545176233083332e-01
1.471471475317131405e+00 1.459485627693958065e+00 2.799545890025352812e-01
1.377285626901632032e+00 1.445766504030203237e+00 1.582395811931525398e-01
1.444113410243204276e+00 1.458037705370122783e+00 2.732463321280435009e-01
1.550115073870516058e+00 1.472795146320364346e+00 2.009650748643452278e-01
1.521224150604733483e+00 1.468445032764305491e+00 2.334041978028110753e-01
1.448582728902317207e+00 1.456968436920639709e+00 2.611409231289913424e-01
1.583653917334249428e+00 1.484348484974185478e+00 1.270140222629990157e-01
1.457219537353593442e+00 1.465266002639641796e+00 2.704021085596931551e-01
1.494235994885478203e+00 1.467965757889732048e+00 2.450417591838731091e-01
1.401699406197769449e+00 1.451049822610111395e+00 2.107481763676015973e-01
1.556988982544569522e+00 1.472428535604506150e+00 2.003562022335052817e-01
1.575499560748206962e+00 1.485748974094513120e+00 1.232899447765869322e-01
1.499110514703402952e+00 1.467355125546519146e+00 2.463758561636394118e-01
1.497054608307484713e+00 1.467685986968971790e+00 2.454499726239657842e-01
1.541784034906892087e+00 1.477379821533139070e+00 1.805039669789480494e-01
1.500657843470914798e+00 1.470226384088714644e+00 2.317180931490883944e-01
1.463920982842639829e+00 1.463532436562605010e+00 2.764153781882296990e-01
1.529818448322927349e+00 1.472492326472068402e+00 2.099314408602610260e-01
1.492527339100154560e+00 1.463705849445170237e+00 2.664214298824505445e-01
1.507267066423005675e+00 1.469925866084497601e+00 2.308723512541848155e-01
1.592837145498646079e+00 1.482456585957526940e+00 1.333061765034542212e-01
1.575523899390458338e+00 1.481076377305756919e+00 1.477941938246238873e-01
1.439660074955623204e+00 1.458496031703498064e+00 2.791870289449885911e-01
1.493794644619101053e+00 1.471092592247056130e+00 2.299087443565695499e-01
1.529827059001084955e+00 1.472232684131977276e+00 2.112442750537574243e-01
1.512733110920266411e+00 1.467770671028332918e+00 2.396884479668213719e-01
1.423733683014428486e+00 1.452541210795387450e+00 2.217176332358238022e-01
1.436041136645456184e+00 1.452723452516238467e+00 2.208549514603473651e-01
1.496901647706764926e+00 1.466184834784375779e+00 2.528630394312090801e-01
1.552792325097184678e+00 1.471309355345010506e+00 2.076862541113404514e-01
1.517196132595153957e+00 1.467440928065018246e+00 2.398170219477191445e-01
1.455572534041210453e+00 1.461075051448333273e+00 2.906263274266385754e-01
1.544703282287111845e+00 1.473120858153040835e+00 2.012714877197227248e-01
1.405131386949571182e+00 1.451060750748660588e+00 2.101541601658248881e-01
1.536077396415232332e+00 1.474271241601859073e+00 1.985772862895003044e-01
1.481405994753893562e+00 1.463329516632939198e+00 2.718035080802811421e-01
1.468664687998767260e+00 1.459753263112305355e+00 2.834428016033664344e-01
1.476690381443585220e+00 1.468244022786577618e+00 2.497054457150058582e-01
1.453281029274059888e+00 1.458260794930796633e+00 2.729377540673526004e-01
1.457925449825209441e+00 1.463065548675581029e+00 2.805308508473410845e-01
1.412086156626046529e+00 1.453968519826880135e+00 2.393406401937718808e-01
1.537641338944095049e+00 1.474996342768315261e+00 1.942896119714332404e-01
1.442925660822012457e+00 1.454579063418540930e+00 2.382598945691115910e-01
1.576122539810453915e+00 1.482668339858128403e+00 1.391124337316805848e-01
1.533355307580247073e+00 1.474327727970049073e+00 1.993067978676271446e-01
1.527965199589876644e+00 1.477173357482610250e+00 1.869254468598139374e-01
1.515571444194786510e+00 1.470144684177202565e+00 2.268575885140703685e-01
1.460760984700019804e+00 1.464336001152328759e+00 2.736309402852760142e-01
1.478783077108670962e+00 1.467533003123019819e+00 2.524089132593160811e-01
1.562019992788693745e+00 1.479136152849800379e+00 1.634451637115186262e-01
1.621046625873777236e+00 1.486493400845665169e+00 1.011481065824397091e-01
1.455199665316204261e+00 1.458137445494986251e+00 2.711531236300110947e-01
1.433369474665730836e+00 1.456389666736109589e+00 2.592566176621371454e-01
1.574266984626309984e+00 1.477260438877127546e+00 1.684963754305209560e-01
1.471619328760570555e+00 1.461823752443871083e+00 2.821160028932644392e-01
1.477999660711797336e+00 1.466852726766066706e+00 2.559465022267142231e-01
1.515479898580858853e+00 1.473386180438191584e+00 2.106935215638789938e-01
1.481018557205248998e+00 1.462755452769386455e+00 2.746963007876186413e-01
1.455451705335080836e+00 1.459011749984834294e+00 2.798965914054860060e-01
1.517977799668065009e+00 1.470546362733378354e+00 2.239964020217131424e-01
1.529128299343436082e+00 1.476381751046159652e+00 1.904834994193248532e-01
1.531356450238075650e+00 1.472034882362001085e+00 2.116926543942524441e-01
1.467434912920835499e+00 1.465093895701305771e+00 2.678654252235508904e-01
1.456836007244854292e+00 1.461628365034790766e+00 2.876356563801892308e-01
1.540885998356717801e+00 1.470974647606862362e+00 2.136721216071348906e-01
1.462052223148412544e+00 1.459577039852765656e+00 2.836447327592772627e-01
1.520180368824695094e+00 1.469889690134182914e+00 2.265113045629428834e-01
1.549761858809047155e+00 1.478966913342441680e+00 1.691973169128340726e-01
1.507276355587572780e+00 1.467369615846990438e+00 2.435365726970455669e-01
1.500841954923727739e+00 1.467413326571894050e+00 2.455025156443528533e-01
1.443394805739574682e+00 1.455451488748588540e+00 2.470502780693592526e-01
1.446280569154280826e+00 1.457525594138874281e+00 2.674289051765759151e-01
1.590938687202735125e+00 1.483152457645007916e+00 1.303532375499287799e-01
1.520843306787150295e+00 1.472949737063831810e+00 2.109062911362508397e-01
1.490211274396933128e+00 1.460605586146382695e+00 2.822624819342270941e-01
1.498264001278190927e+00 1.468981878450550616e+00 2.386747873567606482e-01
1.616082685085669990e+00 1.488684982773741838e+00 9.387426094205277016e-02
1.457186799584806902e+00 1.462064112882450528e+00 2.854767687613284921e-01
1.457432480325475677e+00 1.458676013070182131e+00 2.759450597425953111e-01
1.452676548942069434e+00 1.459309388896674387e+00 2.837096567305651962e-01
1.477019492020019920e+00 1.464993601879322593e+00 2.652074552202605684e-01
1.676236347062576071e+00 1.496639975799601840e+00 4.571598192045513848e-02
1.463969796565407933e+00 1.462992615479077552e+00 2.789577954903604273e-01
1.530298703772356772e+00 1.472225076437618352e+00 2.111114885613042669e-01
1.385292818032502371e+00 1.446835554810626867e+00 1.685809485756557258e-01
1.492582534604706357e+00 1.467868333703294281e+00 2.460828045604783743e-01
1.541696961892401241e+00 1.471270082082463349e+00 2.118676394516033623e-01
1.580417718067178123e+00 1.483140883108129415e+00 1.348126824668881563e-01
1.506270862691418300e+00 1.468908336972669204e+00 2.362600358811088042e-01
1.464243162920212837e+00 1.458169229225997121e+00 2.689332923734387704e-01
1.494992196762194192e+00 1.468776824385636504e+00 2.408138134367909799e-01
1.525957759449193762e+00 1.471645429569114372e+00 2.156151828652295710e-01
1.469364088109205824e+00 1.469670319550165916e+00 2.454237466123336542e-01
1.486060330573235833e+00 1.463717346384086904e+00 2.684392382264436661e-01
1.468749704299382897e+00 1.463450060734543312e+00 2.752636280522602341e-01
1.493462820113274914e+00 1.461961122861904938e+00 2.746467914008152711e-01
1.474427217407328738e+00 1.463644624860098276e+00 2.725183206113550582e-01
1.580987906904671281e+00 1.480191893143318671e+00 1.502764996959741473e-01
1.414876020781808519e+00 1.451592323310324506e+00 2.137206952949969319e-01
1.530976761061790148e+00 1.477375392917401609e+00 1.847315888883199753e-01
1.479928896892328982e+00 1.462767423191476457e+00 2.749828201741518208e-01
1.487127468711867628e+00 1.466097843176237925e+00 2.565406322775598547e-01
1.603571634500301268e+00 1.485693502883421946e+00 1.117971880630172499e-01
1.390851624228445882e+00 1.445575875003016098e+00 1.541290631771794484e-01
1.495728024360456709e+00 1.466928459583247024e+00 2.496118828104832710e-01
1.493051297457004267e+00 1.470980978709907960e+00 2.307197329767177174e-01
1.449583699464449538e+00 1.455031350732498785e+00 2.412255457646744206e-01
1.509448397340499293e+00 1.471244441759146593e+00 2.235564630267838915e-01
1.513387554900472054e+00 1.467680335908381206e+00 2.399157089108974183e-01
1.480522738036953667e+00 1.464386548874378580e+00 2.669885267783176364e-01
1.493952250980336904e+00 1.469067511717907948e+00 2.397525565633695233e-01
1.530693307822050375e+00 1.469186212446744522e+00 2.263835219406414023e-01
1.491842142543889249e+00 1.470022276283676543e+00 2.358282359876324175e-01
1.612223589271895463e+00 1.486385852525186735e+00 1.051929580228491562e-01
1.473790461949392450e+00 1.465625819547680564e+00 2.632366710360737327e-01
1.513556603781165633e+00 1.471325654866442623e+00 2.216791457375631991e-01
1.419456843662963763e+00 1.450121832698480606e+00 1.973722016220116060e-01
1.588022864349939667e+00 1.481678826487217160e+00 1.394704472580482468e-01
1.427579937735008020e+00 1.455092578240328560e+00 2.473232912358728774e-01
1.442360248966754632e+00 1.460044499262391549e+00 2.942408870081507644e-01
1.561726040109671754e+00 1.480807512210288612e+00 1.548240395781344536e-01
1.472028790593683745e+00 1.461201550659470882e+00 2.849620805532805390e-01
1.550683355698769583e+00 1.479468640950848402e+00 1.662360794928578744e-01
1.447317554141837048e+00 1.460086534075842435e+00 2.931789996765232775e-01
1.552238976884008581e+00 1.479287098066807138e+00 1.665550177285355926e-01
1.487222089429363736e+00 1.456577755222478565e+00 2.469601440511561830e-01
1.507080642146103377e+00 1.470362549056764667e+00 2.287743787399550421e-01
1.529892804974397613e+00 1.475616919259785442e+00 1.940665811212092251e-01
1.510567226376440475e+00 1.469619051581711577e+00 2.312368916426734977e-01
1.526048546159053165e+00 1.472265818984680896e+00 2.124498134390099269e-01
1.434501156158793478e+00 1.456561123287014814e+00 2.607255523253785845e-01
1.531255616095763994e+00 1.471827524640973106e+00 2.127816479728799337e-01
1.464286031419914424e+00 1.461433021194781467e+00 2.862503785737782191e-01
1.489842372570052254e+00 1.465188729551310853e+00 2.600633676477976386e-01
1.504799991240466150e+00 1.464959025249890523e+00 2.562917979122521506e-01
1.472261705243283147e+00 1.462124708045658528e+00 2.804774668367612245e-01
1.621977210399973668e+00 1.486596033597566757e+00 1.003451587257860739e-01
1.517183407547278318e+00 1.471625938113265697e+00 2.188749370169831010e-01
1.451678476507894278e+00 1.457766823207672813e+00 2.683901446129356994e-01
1.404163522546550080e+00 1.453598995161742513e+00 2.372975166296659166e-01
1.579076220836861388e+00 1.480366925407176959e+00 1.501169634781218676e-01
1.403411374051156679e+00 1.450984530823085317e+00 2.097004828559198841e-01
1.565410347246504408e+00 1.479687435651749539e+00 1.592037998139594346e-01
1.478819748142459867e+00 1.462068586096864076e+00 2.786967530583332464e-01
1.445891186917275695e+00 1.461876617687322133e+00 2.898772053143638949e-01
1.574052306856235539e+00 1.479871807806567352e+00 1.547660267634519693e-01
1.482599873342754782e+00 1.465987102257876984e+00 2.585816655673715547e-01
1.534820161399157668e+00 1.474677575967296317e+00 1.969772841872332314e-01
1.447098027380542717e+00 1.454133778180184189e+00 2.327159013896101247e-01
1.657870155304622228e+00 1.495752849971517140e+00 5.327876553924663916e-02
1.524042061504731205e+00 1.475747399051700937e+00 1.956339367394769047e-01
1.432072711833652034e+00 1.458302748608270027e+00 2.793485676284790942e-01
1.499105521175090550e+00 1.468115670676612528e+00 2.426397853672134231e-01
1.463801701956844115e+00 1.463355076935774601e+00 2.772938174147656643e-01
1.394421728395257354e+00 1.448245481879399943e+00 1.822017963404522767e-01
1.368146837777073577e+00 1.444328442239931176e+00 1.438242118549321324e-01
1.473267095091081336e+00 1.465192710141951737e+00 2.654820318431103665e-01
1.431349134342581486e+00 1.454900264052906733e+00 2.443981327528121084e-01
1.469108439881507966e+00 1.461243018413650674e+00 2.856642645627330834e-01
1.551200008220083859e+00 1.472196172722964214e+00 2.036677727072960242e-01
1.456779801823948617e+00 1.460409464235431942e+00 2.933851630191202098e-01
1.546154032143252532e+00 1.476029117464405793e+00 1.857599285657148269e-01
1.565856547934902254e+00 1.477183998558064149e+00 1.721651011371823359e-01
1.455558107349453678e+00 1.458578259005191669e+00 2.754960691993169064e-01
1.439512152303469961e+00 1.456958065271019676e+00 2.634692969815869978e-01
1.531386695505034146e+00 1.474100293119996019e+00 2.011972167317650495e-01
1.358982171724325116e+00 1.443860426736059521e+00 1.398913585101159707e-01
1.463115003320564211e+00 1.460882199959974370e+00 2.892203212555202185e-01
1.531457457278030843e+00 1.467481123290042655e+00 2.347735498818596389e-01
1.548096959682805585e+00 1.473525453777981165e+00 1.979356969213811324e-01
1.524300287627531780e+00 1.469811694846409944e+00 2.254558955995717984e-01
1.456581913069075362e+00 1.465600315600595671e+00 2.690397080930755358e-01
1.579414642977750249e+00 1.484519066308556345e+00 1.279045301026356940e-01
1.553491890801071751e+00 1.477247261463703998e+00 1.766359729663876943e-01
1.494445161714888615e+00 1.467537379608971460e+00 2.470655361341765610e-01
1.546043389655552991e+00 1.471432631603490027e+00 2.094723285291551496e-01
1.488309461164686986e+00 1.468055510415801290e+00 2.466321904897996187e-01
1.599958156611495541e+00 1.484615939612251800e+00 1.186515933262244915e-01
1.454313518170631481e+00 1.461482426216365704e+00 2.891027171677446606e-01
1.461997112211171235e+00 1.460928379434076385e+00 2.893445805318081154e-01
1.503067643806115683e+00 1.466658304132233637e+00 2.484731612197072503e-01
1.623614828041869629e+00 1.487361928455973148e+00 9.653105407278571304e-02
1.550455807543772435e+00 1.477717235468574586e+00 1.753847441719516842e-01
1.430990389048117928e+00 1.458472634353171982e+00 2.814100021628642145e-01
1.445892034447851859e+00 1.458750599223147981e+00 2.800069752233783626e-01
1.478629516339982963e+00 1.464057826032800769e+00 2.691838494270583082e-01
1.536867384276138671e+00 1.472895611325920839e+00 2.053029471902683145e-01
1.409115651181233941e+00 1.449810176397631212e+00 1.961193373104201110e-01
1.498942047600315242e+00 1.470091709280840986e+00 2.329860197250709086e-01
1.485979603541420557e+00 1.464714348249227749e+00 2.636308030492280907e-01
1.498414125367564909e+00 1.466252231826454810e+00 2.520283148153643626e-01
1.493899589842394349e+00 1.467206332358001131e+00 2.488692635366648864e-01
1.444964640559550650e+00 1.460653728152675246e+00 2.958442852116047739e-01
1.503693735285725808e+00 1.467311737859559040e+00 2.450367907548625102e-01
1.492155395851868294e+00 1.466454431294869742e+00 2.531282020610444716e-01
1.412494921684621207e+00 1.449426763367703153e+00 1.914272665424811282e-01
1.553453540926035714e+00 1.477074479560897879e+00 1.775470393276222247e-01
1.568428671145150499e+00 1.478035452903899483e+00 1.666867092786203097e-01
1.431546202334160300e+00 1.455464219055516040e+00 2.501751407956862017e-01
1.463678442264759072e+00 1.462031025617394953e+00 2.836054145728935660e-01
1.485512240680161966e+00 1.463291144430885371e+00 2.706806043278244811e-01
1.657806295742231484e+00 1.493316015807460762e+00 6.196088404998314342e-02
1.588706208140847398e+00 1.479367609212023593e+00 1.515854235068972156e-01
1.476439265063105966e+00 1.465472161584246535e+00 2.630996293824491294e-01
1.510556627522199546e+00 1.473841398232420108e+00 2.102474289728976375e-01
1.520912327578268775e+00 1.472407011838772650e+00 2.136074944035753487e-01
1.507048589773175129e+00 1.472263406815717657e+00 2.193681980290493050e-01
1.634875770993572619e+00 1.493249391766529932e+00 6.897401410118382536e-02
1.575546589115688345e+00 1.480634999008422881e+00 1.501230729888465287e-01
1.480177351999177882e+00 1.467514310180054515e+00 2.520252355728277993e-01
1.474272679175243406e+00 1.464273314274014304e+00 2.695562484285191629e-01
1.556298249800648792e+00 1.481101309098983521e+00 1.555011448718221778e-01
1.522425664775465481e+00 1.468195138188922888e+00 2.342477441142699068e-01
1.548768211901247582e+00 1.477062547716853969e+00 1.794245620410225561e-01
1.543819621775830209e+00 1.478020937077159536e+00 1.764175579205454203e-01
1.510151539239481755e+00 1.470610341364160911e+00 2.264558798212213675e-01
1.496795046799605178e+00 1.467309894630131728e+00 2.473823569210272244e-01
1.446539066400407192e+00 1.456934305154075293e+00 2.613422082037452077e-01
1.529936181981029986e+00 1.471689254095131627e+00 2.139592505800539390e-01
1.576119840034843955e+00 1.479039958215842665e+00 1.583447158934128685e-01
1.587046824990801852e+00 1.481438281871387819e+00 1.411593337818153049e-01
1.503842531976566699e+00 1.473720115416469856e+00 2.133398843579251969e-01
1.448773234963990353e+00 1.456900057979404250e+00 2.603956859060128082e-01
1.535640966078421821e+00 1.474909900129626861e+00 1.954847345435236083e-01
1.631092941519938666e+00 1.493176191468635450e+00 7.038417469296692763e-02
1.419716133651671708e+00 1.452802477165686001e+00 2.253420216160379186e-01
1.561197415709098646e+00 1.479384355633801107e+00 1.624754854220148148e-01
1.403724248581275313e+00 1.448453033363802600e+00 1.827529850258849398e-01
1.377728776911872677e+00 1.446814254623597806e+00 1.695820546371798743e-01
1.583484811250206237e+00 1.485497807974852202e+00 1.211491603597341232e-01
1.382714555973877157e+00 1.445183993066794459e+00 1.511017308870349907e-01
1.584747700115413771e+00 1.482993730934540455e+00 1.337892601109649804e-01
1.503717325594441601e+00 1.462384831790507045e+00 2.693562672049913398e-01
1.576352546793554632e+00 1.483127299811086930e+00 1.365837307250891142e-01
1.541087868228008029e+00 1.472983189078478583e+00 2.033066854365474796e-01
1.442590149502176233e+00 1.456478832688578251e+00 2.577480272910054881e-01
1.499709707559325977e+00 1.471254194616698152e+00 2.269986851594223976e-01
1.473527536901399149e+00 1.466117569429714163e+00 2.609697350809442873e-01
1.458951936181003051e+00 1.461673502216556342e+00 2.867664667649651999e-01
1.561507951703148933e+00 1.478687504570433520e+00 1.659940062429004215e-01
1.695581969308949999e+00 1.500470916570108004e+00 2.981524780796496535e-02
1.681413839276293620e+00 1.499593935069050588e+00 3.510878141500291955e-02
1.557315153824077258e+00 1.475448809876528822e+00 1.845136867887365306e-01
1.533189196061968129e+00 1.479282643059685931e+00 1.741719372004437716e-01
1.375538712015773379e+00 1.447911326921262898e+00 1.819104658295133126e-01
1.523882427772672132e+00 1.473646675190987798e+00 2.062795476275703088e-01
1.552880148543415828e+00 1.478216150755322644e+00 1.718510314116900028e-01
1.621222480654431752e+00 1.486296885866829731e+00 1.018931370182993845e-01
1.414230284803597915e+00 1.452458746148359126e+00 2.229641227168939754e-01
1.386379081269912605e+00 1.448237266294772896e+00 1.835420978040032125e-01
1.536689777859560735e+00 1.473953765697237017e+00 1.999685454875294865e-01
1.500865931608658110e+00 1.466565383635451525e+00 2.496691440245515647e-01
1.423523610624654490e+00 1.457670634764458573e+00 2.751794079015693062e-01
1.476087353350494569e+00 1.464355128817501628e+00 2.685765862319824393e-01
1.480821598755841295e+00 1.459530596501095845e+00 2.776415742068844006e-01
1.473938139769136235e+00 1.463806185419029848e+00 2.719013430992345826e-01
1.458867174182066906e+00 1.461022810994528687e+00 2.898595590878773609e-01
1.543143443715918606e+00 1.473732655567510763e+00 1.987035301198396831e-01
1.491480354585609902e+00 1.467156038643342875e+00 2.499326141956729752e-01
1.317767001393764570e+00 1.431531584010912184e+00 4.238184329941411393e-02
1.458666320850041220e+00 1.460946109848456853e+00 2.902826852518116119e-01
1.574116019106277520e+00 1.478714574900715117e+00 1.608623998034763303e-01
1.494957606017025764e+00 1.465883536740060000e+00 2.549849979430091063e-01
1.620238474166049158e+00 1.489746334490593238e+00 8.790943885141296044e-02
1.413925254534755371e+00 1.453531345018050036e+00 2.343082405309444005e-01
1.510932847930419820e+00 1.467247549964052045e+00 2.429042211963065301e-01
1.481316382214086458e+00 1.462441661765136791e+00 2.761164267480445411e-01
1.473238415069329399e+00 1.465138271962477923e+00 2.657519314512530872e-01
1.450854048748144942e+00 1.460469862127814045e+00 2.949051316905092479e-01
1.400225913767532582e+00 1.452014980911799924e+00 2.213374937232752970e-01
1.442292215426673518e+00 1.455383078591916179e+00 2.466297981516278881e-01
1.486387953685790686e+00 1.465021953830999202e+00 2.620056432081773190e-01
1.488797200696855061e+00 1.466426125218146526e+00 2.543888311197289309e-01
1.579656995467106029e+00 1.482723296629261833e+00 1.373513155043563361e-01
1.617626445611704877e+00 1.487192050625890882e+00 9.959306520634664261e-02
1.478015368338376323e+00 1.463169150044373756e+00 2.736554784410442642e-01
1.454060168292565125e+00 1.461463503401811970e+00 2.892698596890575513e-01
1.701111412070542839e+00 1.497440532640180288e+00 3.746464248141898740e-02
1.430938307713709223e+00 1.457540359344113412e+00 2.717884857914894536e-01
1.531782346126168370e+00 1.474732760870023585e+00 1.978379664200045907e-01
1.366314943587628505e+00 1.438904626712328660e+00 8.436692994298083947e-02
1.455103044027583392e+00 1.462600936598692281e+00 2.836077783449796330e-01
1.511554284168059592e+00 1.469422587556596493e+00 2.318689649429611088e-01
1.508169564934061846e+00 1.467991654070591956e+00 2.401485009568313511e-01
1.485893225140807461e+00 1.464331977118037642e+00 2.655128345583340210e-01
1.589273021877653402e+00 1.485395466480248006e+00 1.191835184950255921e-01
1.440650159151712240e+00 1.458633533862446763e+00 2.803129255546246146e-01
1.475399357825109004e+00 1.464020983646233010e+00 2.704019413147369377e-01
1.426161986767112033e+00 1.453135105698996288e+00 2.273458725099701538e-01
1.457464713172921922e+00 1.458675154963202214e+00 2.759272026356185403e-01
1.546237795483360156e+00 1.479014260423575200e+00 1.703526828873218879e-01
1.466825889506464309e+00 1.465970971252737787e+00 2.638962311059818711e-01
1.437675303807027571e+00 1.455993575925571326e+00 2.540604284368306875e-01
1.331174272087699784e+00 1.435983451325385296e+00 5.397105700679791923e-02
1.314301805638846021e+00 1.434437612445290666e+00 4.843542277324135170e-02
1.522760267789851962e+00 1.474578383579552066e+00 2.020058958520539738e-01
1.456835429108992885e+00 1.461127913997874783e+00 2.899894236350589183e-01
1.562720417191127309e+00 1.479049044065122942e+00 1.636223162772945938e-01
1.443216443655312542e+00 1.459082094200863322e+00 2.841588432153411836e-01
1.451372454077086260e+00 1.461823446213693867e+00 2.884185213498071665e-01
1.543449612881938382e+00 1.478237722344240224e+00 1.754491740123827470e-01
1.458474658719714157e+00 1.457618410305274947e+00 2.650179901988352071e-01
1.452198714376241373e+00 1.457933578300123489e+00 2.699329474592507827e-01
1.508016437103543161e+00 1.468808815657655753e+00 2.361484158558349589e-01
1.363716971212650009e+00 1.441586529788307036e+00 1.141723619015100194e-01
1.540566948870399022e+00 1.473573303787976796e+00 2.004752319920391490e-01
1.524784386004806258e+00 1.471947186216472359e+00 2.145162486973572757e-01
1.433098592343946098e+00 1.456009121102007198e+00 2.554027972668126423e-01
1.473728914892725061e+00 1.464793937712276950e+00 2.672396486332264121e-01
1.507998624184711201e+00 1.467149859133906498e+00 2.443815353523575429e-01
1.491655108215462322e+00 1.469922357852621264e+00 2.363814514836783676e-01
1.570854465876901029e+00 1.482500001749032403e+00 1.421895484745581140e-01
1.433681525662314327e+00 1.453473795994206341e+00 2.291185089775876760e-01
1.466375791425327479e+00 1.465961086838486471e+00 2.640926118518561738e-01
1.501437717840726549e+00 1.466178622783078422e+00 2.513829067927575989e-01
1.461071530888588876e+00 1.461328193452053448e+00 2.877397046970282535e-01
1.509361142999642524e+00 1.466565787159693768e+00 2.468216294985851600e-01
1.440798965185202229e+00 1.452977094767070820e+00 2.223836856301652509e-01
1.427722077598228667e+00 1.455115759906941308e+00 2.475283015918404717e-01
1.440417090875650619e+00 1.455520915611278499e+00 2.485133242910803619e-01
1.473001377556206082e+00 1.462136872814226773e+00 2.801879619478261918e-01
1.436105544371314879e+00 1.455087971624851706e+00 2.451538938860647610e-01
1.505544943627310728e+00 1.469673204509778230e+00 2.327280344022149283e-01
1.570278030656381052e+00 1.480285240488734777e+00 1.541025216083056759e-01
1.535205815369611981e+00 1.472597552048915848e+00 2.074308767966554501e-01
1.397889697161191158e+00 1.449472560971116541e+00 1.946909189282188257e-01
1.412641037945882250e+00 1.451426395492592336e+00 2.124489487787488418e-01
1.475864241528441534e+00 1.463484021761702003e+00 2.728286063468173261e-01
1.615761383124729278e+00 1.486324633781524129e+00 1.040101716465651471e-01
1.574304955980450504e+00 1.481158294392641350e+00 1.478576179134931667e-01
1.381202706686943227e+00 1.445525214585877238e+00 1.550257172066716316e-01
1.408604972043470571e+00 1.452272545180881780e+00 2.222422681388597776e-01
1.546905976743427669e+00 1.478361321203695899e+00 1.734524234283641719e-01
1.459953659179108687e+00 1.458633802117322409e+00 2.747999979320437935e-01
1.471927945884373257e+00 1.462604121817099978e+00 2.782909597042336758e-01
1.572155367050473984e+00 1.478336955735338298e+00 1.636323627146847037e-01
1.452326966272043496e+00 1.457848003649861335e+00 2.690317449472887645e-01
1.395118716534551107e+00 1.446771532259651494e+00 1.662935567656100566e-01
1.650092965887867358e+00 1.486530571287767888e+00 8.921823268657293193e-02
1.449902823011503195e+00 1.460979068481537357e+00 2.928176290460965392e-01
1.538149483050185840e+00 1.474386237099362118e+00 1.972156453266958043e-01
1.561846726043084832e+00 1.475425356258857512e+00 1.829168827830306432e-01
1.452415883102735616e+00 1.458432678968405671e+00 2.749198528043054202e-01
1.624489987513552558e+00 1.490296123026361386e+00 8.415475424867628618e-02
1.456889849825036443e+00 1.460601658049549112e+00 2.924477668973218258e-01
1.509090560105063261e+00 1.469821975650153156e+00 2.307466533206137260e-01
1.524785200965128151e+00 1.469257271672460563e+00 2.280816371894274497e-01
1.558241343857273087e+00 1.477483011270066093e+00 1.735626778906600998e-01
1.441850318452879920e+00 1.455762114746898872e+00 2.506159473706678353e-01
1.342911093007727041e+00 1.437026268866410605e+00 6.511630878477984996e-02
1.574541691307904001e+00 1.479780158265907142e+00 1.550545360745746448e-01
1.510950365981688970e+00 1.470022980047059447e+00 2.290936021801922573e-01
1.331711002261762866e+00 1.436580796126876614e+00 6.073502521919702662e-02
1.388282034921342278e+00 1.447736133248446855e+00 1.778019149455606351e-01
1.456661651196663687e+00 1.462886610686627176e+00 2.817733969655217274e-01
1.508542899944103510e+00 1.468939901367013912e+00 2.353157347734373128e-01
1.482591142977285115e+00 1.464527972604618311e+00 2.656349258780134615e-01
1.407380747071643290e+00 1.451624593429207355e+00 2.156548517476271631e-01
1.353599465114352363e+00 1.440320296524102872e+00 1.011624765340913418e-01
1.492563388636974020e+00 1.466821663617021487e+00 2.511990049233164823e-01
1.498193862252288566e+00 1.467797233560506953e+00 2.445157589372707052e-01
1.648241248299350925e+00 1.494649007146188424e+00 5.982811783412248646e-02
1.425776264333492582e+00 1.455402784182516784e+00 2.509952762778722146e-01
1.540082665702763309e+00 1.474532279051214756e+00 1.957447137125158665e-01
1.628622729154663773e+00 1.492404283227397377e+00 7.423059893737751769e-02
1.572835753576990570e+00 1.479959211214955994e+00 1.547927532904187775e-01
1.563059972888479976e+00 1.478431577445747935e+00 1.667196770062046862e-01
1.614661524620721877e+00 1.485740978522425815e+00 1.069472039533810453e-01
1.383563115250733500e+00 1.448498222384945189e+00 1.868681232123442504e-01
1.494759510292198446e+00 1.465904056294267566e+00 2.549502761606805556e-01
1.562383976237570860e+00 1.477445556628374179e+00 1.721445650265016059e-01
1.428667682871612943e+00 1.456754311191975182e+00 2.642680320107771985e-01
1.351014043251562491e+00 1.442818717382310600e+00 1.293102554940458171e-01
1.465897164877979497e+00 1.461311747492250790e+00 2.863279699951883916e-01
1.367708837774591624e+00 1.442853908585026934e+00 1.276731478018360844e-01
1.565919065540947619e+00 1.478180590743122025e+00 1.669095977778421724e-01
1.528810618460328286e+00 1.470932402567316277e+00 2.181973226850865977e-01
1.516494318492249471e+00 1.469112743219481931e+00 2.316933371823791943e-01
1.443556027787406881e+00 1.456641202114382638e+00 2.591506882846881799e-01
1.459408719564211143e+00 1.460872221564297968e+00 2.904033474114204871e-01
1.454681891539528538e+00 1.456933274979078652e+00 2.591490712873504298e-01
1.572677396559240659e+00 1.478673057234962229e+00 1.616511242963526163e-01
1.471982601916444366e+00 1.462436559629051169e+00 2.790744788017607281e-01
1.440843257826681656e+00 1.455930259768580370e+00 2.525942994886949400e-01
1.467168259751795878e+00 1.464491921458500157e+00 2.708149667430779228e-01
1.405910180443961544e+00 1.448754980575652107e+00 1.855595005671715203e-01
1.491538125391385305e+00 1.466420715278170528e+00 2.534990394344238118e-01
1.396893824740970569e+00 1.449805394012066095e+00 1.984387122022626682e-01
1.495730888264814151e+00 1.465807886718187403e+00 2.550991336371533635e-01
1.570754553887900640e+00 1.481677035136293119e+00 1.465707677510365292e-01
1.476808558129784066e+00 1.461662198769346332e+00 2.812769810354391886e-01
1.574560394232550786e+00 1.479384530980845769e+00 1.571408497527185533e-01
1.534904980645037442e+00 1.475457734505189578e+00 1.929714286783910104e-01
1.519695262083566201e+00 1.473133838483406288e+00 2.104037718816620106e-01
1.524418526604573332e+00 1.471777117674121893e+00 2.155060254311141898e-01
1.483336271053191879e+00 1.463030330737532747e+00 2.726349791004397671e-01
1.546029362477896241e+00 1.473978456718895824e+00 1.963675482235247016e-01
1.584380927919067261e+00 1.480816447251980028e+00 1.455723898489274803e-01
1.475883719303504371e+00 1.469478720445042574e+00 2.440579586441008197e-01
1.578048668055951342e+00 1.482568558187926433e+00 1.388417926694074100e-01
1.475849690453502783e+00 1.464917596901821994e+00 2.659547617866594993e-01
1.432327792527795740e+00 1.458220291622474019e+00 2.784254490203215138e-01
1.562488914359378978e+00 1.477575553756081295e+00 1.714235599751678107e-01
1.454318358464325778e+00 1.457096973435396015e+00 2.608987487542041572e-01
1.379447265967487457e+00 1.448832785321122252e+00 1.912475934640847641e-01
1.468474897465797513e+00 1.460627414563431481e+00 2.887906102046550738e-01
1.504026420353345328e+00 1.468183414053263913e+00 2.406187093044026559e-01
1.467277422903426665e+00 1.462007294321025386e+00 2.825944780301707371e-01
1.485352600780986965e+00 1.465024589020292867e+00 2.623316687645737000e-01
1.553288273679228837e+00 1.473116380665296044e+00 1.981373311137001603e-01
1.312465377769410191e+00 1.434422760061680124e+00 4.848660408254744369e-02
1.379405022317296448e+00 1.450138993070093418e+00 2.054569144498567534e-01
1.433212221920912466e+00 1.453655382105446758e+00 2.311000577996139005e-01
1.525084604794699095e+00 1.474443466825120508e+00 2.018147011449549499e-01
1.499057006599862074e+00 1.465030530061600222e+00 2.578178463055480485e-01
1.499510780271184673e+00 1.466136125214803299e+00 2.522335560124291387e-01
1.531889015056268732e+00 1.476027203902326335e+00 1.912237421190694509e-01
1.465245703086794915e+00 1.459376362162994045e+00 2.806982527719250053e-01
1.455264439065098392e+00 1.457553356499365016e+00 2.652453976578764694e-01
1.366773502788916517e+00 1.447743802469648067e+00 1.815940189344993905e-01
1.536657940123686839e+00 1.472851911829157867e+00 2.056027216869508456e-01
1.397421540958598829e+00 1.451133076487893359e+00 2.125226188324542131e-01
1.463516666012843359e+00 1.464603584314656537e+00 2.714712955569713593e-01
1.461948030042512059e+00 1.460951295099799152e+00 2.892512780088810076e-01
1.542910311956186664e+00 1.470743299163238094e+00 2.141371005329135158e-01
1.545838463127748197e+00 1.477564551095407852e+00 1.779752787652074120e-01
1.644327889483442551e+00 1.489733287157779751e+00 7.945987988666279589e-02
1.441666018064639898e+00 1.457679501061185379e+00 2.702679101778502901e-01
1.508730985453760720e+00 1.466021954897985591e+00 2.497316248630057078e-01
1.558631866111696684e+00 1.478634758004882199e+00 1.674068824054661675e-01
1.427260323007036202e+00 1.456735285237680921e+00 2.644452635727952416e-01
1.572558976430472377e+00 1.481874120648145832e+00 1.447887558755683313e-01
1.412248479459856876e+00 1.452731681696959765e+00 2.262773159279265478e-01
1.594593872767721798e+00 1.484021234401541545e+00 1.241402845182438264e-01
1.557254723710516320e+00 1.477266710043786402e+00 1.750730939434079758e-01
1.537051715856967427e+00 1.472709766630846628e+00 2.061840219058163337e-01
1.438597688407078801e+00 1.460452749673605721e+00 2.987152972416795560e-01
1.514420213819018590e+00 1.468198167487108963e+00 2.369794145195717738e-01
1.481267277428691020e+00 1.465266663499356969e+00 2.625004750802256148e-01
1.505375579133221953e+00 1.464388488655239851e+00 2.589254937359590225e-01
1.557325401308448765e+00 1.477078307058828033e+00 1.760264773618294420e-01
1.543272601789172027e+00 1.471449198269156433e+00 2.103828612663271869e-01
1.473414197942238379e+00 1.462607986875670729e+00 2.778041137038324004e-01
1.476367016607884608e+00 1.466886239469282982e+00 2.563348275135479692e-01
1.363302285462770547e+00 1.443823997466529230e+00 1.389186247217073511e-01
1.529874266681624739e+00 1.472510067172436043e+00 2.098211663860056475e-01
1.495440460240189395e+00 1.464746984920137329e+00 2.603897346281246472e-01
1.494258738777513917e+00 1.465867386792936378e+00 2.552956791368334866e-01
1.492597007086430061e+00 1.468033172765339733e+00 2.452731189639290876e-01
1.471810155668687115e+00 1.457047678497708443e+00 2.556917777322187946e-01
1.566000393204185270e+00 1.479082893980556257e+00 1.621409551868937815e-01
1.415920793571839864e+00 1.454481776867868170e+00 2.438164012076724507e-01
1.502202003887319837e+00 1.470117177874636916e+00 2.317109597046762282e-01
1.436374224054101756e+00 1.455388039133202804e+00 2.481716655236764490e-01
1.512961225916792163e+00 1.472155581598596719e+00 2.177564385649295442e-01
1.456819804583134648e+00 1.460049128847896283e+00 2.899437335194016141e-01
1.482320933958689357e+00 1.465696675390599113e+00 2.600772091381459705e-01
1.413247997685314505e+00 1.455767638699482447e+00 2.579923885325938193e-01
1.471070991959317675e+00 1.458942170842790986e+00 2.746820734077276005e-01
1.518899631562975250e+00 1.472096643623691525e+00 2.158966187191404540e-01
1.610237181772087967e+00 1.488652883797477955e+00 9.617716995736766417e-02
1.512925771871299840e+00 1.468804303456750171e+00 2.344713520543806606e-01
1.492408261005798931e+00 1.469422070480696840e+00 2.385584477755231247e-01
1.490251261039817310e+00 1.467665920585649486e+00 2.478646872590203332e-01
1.444307818023710777e+00 1.456289666074140676e+00 2.553667469362229658e-01
1.561788303487789520e+00 1.480053280756775669e+00 1.587422007504573351e-01
1.558176453859827726e+00 1.479164957609754971e+00 1.648244164603336892e-01
1.535446183784048735e+00 1.472884519276130622e+00 2.058805626148683399e-01
1.380944765964846388e+00 1.446662469999903555e+00 1.674106833519886095e-01
1.495899662757197435e+00 1.465074721903973032e+00 2.586346734332605757e-01
1.443368557305432009e+00 1.457414650735903150e+00 2.670949960023848990e-01
1.335985172950385325e+00 1.435703348057449258e+00 5.055795780629941671e-02
1.458979532490826569e+00 1.461253153402494842e+00 2.887392844412535742e-01
1.388364709978963552e+00 1.446733658189470306e+00 1.669818202843851851e-01
1.482298290486357084e+00 1.467789774033577466e+00 2.499741314637966283e-01
1.493114225723651822e+00 1.469029161468975664e+00 2.402310812242166027e-01
1.415510806570561497e+00 1.455101876955328999e+00 2.504249131588135446e-01
1.463023965742006105e+00 1.461501959616895885e+00 2.863143314456188526e-01
1.494038378247948495e+00 1.464048828865363694e+00 2.642600360380989444e-01
1.579148824569337473e+00 1.480930392331446299e+00 1.470925921629092914e-01
1.433865433566045899e+00 1.457361874380151523e+00 2.691459496219533731e-01
1.457017720126497329e+00 1.458848078650644364e+00 2.777956063446077040e-01
1.468375584755303720e+00 1.459464960428265456e+00 2.806610454224753859e-01
1.412977437614274079e+00 1.455132594616141528e+00 2.513789622436905513e-01
1.476601901350364843e+00 1.461106626234152994e+00 2.840089353320988108e-01
1.459774709195563513e+00 1.458122691472794275e+00 2.697214191519035631e-01
1.622575832688870845e+00 1.490877531597016858e+00 8.241024929899434803e-02
1.428602006490250487e+00 1.456479472497343108e+00 2.614380093772693536e-01
1.521397169920681858e+00 1.473213339099000319e+00 2.093781498718756129e-01
1.452531348356749907e+00 1.461200406967423593e+00 2.909745453541394689e-01
1.366973600421428348e+00 1.445817130378398652e+00 1.603629159060289133e-01
1.471303882033719201e+00 1.466671240448208069e+00 2.590655839677397654e-01
1.534688191688377001e+00 1.477355261585658219e+00 1.833900636033319598e-01
1.545724145259218085e+00 1.474564270885750705e+00 1.934653347684242852e-01
1.413517843012824349e+00 1.453135199748456730e+00 2.302365574102668289e-01
1.409809211663029860e+00 1.455074506479227425e+00 2.515556697536794895e-01
1.469605941593030263e+00 1.458598291165389416e+00 2.716892383335691163e-01
1.612065294764096990e+00 1.491807660352723719e+00 8.192039178528115473e-02
1.462556382681083456e+00 1.466021775963888496e+00 2.650732285451329329e-01
1.562224285925513545e+00 1.475835773563054953e+00 1.806269279963479135e-01
1.363382079094179744e+00 1.442287550160374021e+00 1.219472470668212516e-01
1.425812031165252902e+00 1.452337156133115759e+00 2.191354272549103088e-01
1.453632348577775124e+00 1.460704494629016859e+00 2.929596255578624242e-01
1.417850078254474289e+00 1.452525858778584533e+00 2.228651551066230252e-01
1.486102848457379499e+00 1.462131272279002081e+00 2.761172352767651827e-01
1.471978096138727876e+00 1.460855668096930238e+00 2.866305871856847376e-01
1.475007326734934399e+00 1.463139842829106474e+00 2.747523798331496514e-01
1.461150564563875376e+00 1.463984777441111218e+00 2.751641678635704524e-01
1.450847316092054085e+00 1.458810604748007833e+00 2.791928724489342595e-01
1.422489466821460935e+00 1.452735070936583828e+00 2.240151412771207995e-01
1.530230886620447706e+00 1.471298389153849362e+00 2.158348312504229094e-01
1.524654560768500478e+00 1.469696526625138722e+00 2.259122086124964734e-01
1.411090911011606330e+00 1.449480888430181302e+00 1.922646126816957290e-01
1.522696155977830035e+00 1.469974200685046251e+00 2.252014375688411452e-01
1.585244602804509517e+00 1.483082510783856778e+00 1.331073382911850955e-01
1.459037109724999226e+00 1.458708926881477241e+00 2.758164461619379004e-01
1.496390675173436602e+00 1.468073246417464617e+00 2.437781304575611929e-01
1.417746971084113961e+00 1.458995853815618471e+00 2.906518646732986766e-01
1.503571239775339574e+00 1.469970645666576647e+00 2.319513983732210405e-01
1.493106481627382687e+00 1.468358889347511465e+00 2.435077459942679989e-01
1.523479806833511363e+00 1.475146383213522761e+00 1.988752101828545060e-01
1.481702412292862148e+00 1.469978719122960520e+00 2.396103646167966061e-01
1.451376034182123353e+00 1.461511158225686779e+00 2.898775401557401321e-01
1.508286556743035023e+00 1.471611845941520169e+00 2.221503186351827530e-01
1.518055191665066195e+00 1.473452960889735763e+00 2.094084280536092080e-01
1.397301986067728263e+00 1.447329922809070135e+00 1.719061776405638453e-01
1.458771119445898323e+00 1.461125630259525687e+00 2.894045186323305208e-01
1.522251037110679883e+00 1.471623011267751524e+00 2.170638269568146983e-01
1.536955529055985759e+00 1.473162784838411232e+00 2.039069476189737107e-01
1.545479272125095171e+00 1.478198560368439329e+00 1.748522656360265715e-01
1.511786386496949186e+00 1.472225962153453915e+00 2.178324811630696078e-01
1.639514036591466883e+00 1.493440273515320271e+00 6.686743952495756427e-02
1.479933045457406005e+00 1.464120772979688345e+00 2.684602776221973741e-01
1.551291344842203435e+00 1.477513443478002841e+00 1.761130256606552591e-01
1.528971282375908070e+00 1.472205560389219015e+00 2.116925636433580893e-01
1.453507510303912786e+00 1.461337729716751133e+00 2.900302665105815025e-01
1.484127121590354426e+00 1.462583332336808262e+00 2.745473655178539141e-01
1.495857778137362315e+00 1.468438310330842267e+00 2.421724494147866891e-01
1.323055587574388792e+00 1.433226050182518696e+00 4.559918001268494642e-02
1.424179088422443673e+00 1.458801447733171219e+00 2.867666504311465192e-01
1.478623811069627925e+00 1.465759560291060026e+00 2.609968922110694201e-01
1.524980428684125977e+00 1.468056330469773352e+00 2.340713321999080554e-01
1.556654442708207187e+00 1.473139335856603394e+00 1.967799717177702856e-01
1.566753102262159913e+00 1.480479167919728667e+00 1.545066045371742136e-01
1.475856512104142482e+00 1.465108393942972764e+00 2.650370557227968993e-01
1.563555674766001768e+00 1.478416007099727869e+00 1.666057335392732153e-01
1.561510455289348842e+00 1.476117817089406259e+00 1.794249070517033307e-01
1.528051782944799042e+00 1.472140579560895279e+00 2.123552937067032520e-01
1.536511108179997365e+00 1.476830584944497149e+00 1.853578204552731035e-01
1.449796897026630393e+00 1.457777446968220092e+00 2.690185357182010017e-01
1.461035871447122991e+00 1.461482201967392314e+00 2.870231829813604252e-01
1.543023239662289381e+00 1.472826732445798203e+00 2.033995555251284504e-01
1.525273090003632204e+00 1.475181898582563322e+00 1.980182948128044185e-01
1.461128691854183259e+00 1.461630730425113711e+00 2.862927424862818371e-01
1.503472266929964274e+00 1.472119399870497114e+00 2.213790216684437540e-01
1.678713412886098988e+00 1.501727561504462072e+00 2.876855101519937633e-02
1.420826682917418982e+00 1.452450291324080878e+00 2.214147053097172135e-01
1.431429101641861878e+00 1.453161357124482578e+00 2.264133343974207846e-01
1.405509710650729494e+00 1.451663654492777233e+00 2.164671419709672806e-01
1.543740447796742910e+00 1.473079097025579820e+00 2.018401695185634281e-01
1.498181567405982850e+00 1.467038325388522635e+00 2.482461602034673476e-01
1.524267222089011664e+00 1.476823522377128217e+00 1.901238896169867854e-01
1.537371361748228082e+00 1.477375148547295236e+00 1.822448156187432833e-01
1.550593303655326105e+00 1.477538450083324184e+00 1.762557592149885943e-01
1.529706793640044804e+00 1.476549015627132588e+00 1.894136313290013252e-01
1.539306750375264876e+00 1.474673231136999663e+00 1.953144688689320563e-01
1.430538032018375594e+00 1.454634812410798395e+00 2.418534908696519659e-01
1.413493048488008164e+00 1.454734902903796812e+00 2.470675722246327977e-01
1.482479934784456610e+00 1.463882869764491002e+00 2.687877510767516243e-01
1.442841192168044850e+00 1.460302942741910082e+00 2.967357704166843080e-01
1.432178899424623841e+00 1.455820260577457059e+00 2.536907878412508754e-01
1.454229809224968806e+00 1.461058919533880118e+00 2.911148237927244087e-01
1.402580148996260601e+00 1.447378157784251496e+00 1.715314116939460343e-01
1.532150183744009908e+00 1.470982097600169070e+00 2.167532434736363645e-01
1.481949407333153168e+00 1.464002937686551098e+00 2.683785580799129544e-01
1.456655170314504977e+00 1.459622624299947047e+00 2.856987894977645048e-01
1.534523029909465430e+00 1.476445903986861374e+00 1.880846877339448775e-01
1.461550291448906247e+00 1.462516169927158494e+00 2.819768764554609342e-01
1.534654974317233966e+00 1.476721833154952979e+00 1.866287721501944941e-01
1.545381676820918315e+00 1.475425758628674755e+00 1.891602932942536008e-01
1.594818827425611207e+00 1.487405055998156200e+00 1.076155667664394633e-01
1.496740612141408189e+00 1.467847646271562390e+00 2.447643349259988055e-01
1.499161488094888250e+00 1.470834850760532442e+00 2.292562028221271919e-01
1.517144772134659370e+00 1.469063567942717974e+00 2.317132860033597197e-01
1.494400027798433284e+00 1.467686283645510237e+00 2.463525804875957015e-01
1.447922832052648046e+00 1.459799192176938654e+00 2.900776043122521020e-01
1.493001491522202739e+00 1.466913152251601238e+00 2.506048657465552165e-01
1.513012434214155988e+00 1.468986527547115228e+00 2.335331080336128795e-01
1.431443359429455331e+00 1.453499417945808059e+00 2.299026073463139863e-01
1.475480949987178825e+00 1.463922186991783780e+00 2.708495088848549837e-01
1.465808570871677707e+00 1.464234824392102174e+00 2.724769461354926703e-01
1.588478994926171506e+00 1.479781414444763188e+00 1.494572348764994785e-01
1.510307997968030280e+00 1.469980329964361454e+00 2.295318871278290151e-01
1.512251742562328527e+00 1.473311634995624564e+00 2.122563237239478706e-01
1.441647552382044006e+00 1.464492088930197555e+00 2.790975145521633061e-01
1.528355587603809740e+00 1.472791567704131888e+00 2.089503733615353798e-01
1.435740921534553127e+00 1.458101570555801807e+00 2.762436703303854379e-01
1.569540312904750490e+00 1.477021044166036301e+00 1.715936694321081313e-01
1.518701394278577865e+00 1.472826742191604588e+00 2.123087422939781976e-01
1.505931145439692198e+00 1.469285288287262237e+00 2.345123691877349370e-01
1.517077829266401778e+00 1.471545309261185652e+00 2.193164891965593277e-01
1.509118554175466587e+00 1.466722179352334843e+00 2.461264427023202306e-01
1.567741939503491722e+00 1.481270377752010425e+00 1.499461163406999309e-01
1.471394837523931409e+00 1.461605023016564919e+00 2.832304828592941970e-01
1.349512508311803805e+00 1.439138945375627809e+00 8.834037066304879782e-02
1.546366183917722958e+00 1.475519859964846914e+00 1.883021135306667260e-01
1.487205894224823410e+00 1.464395696552045045e+00 2.647784714328478839e-01
1.381332681698908660e+00 1.442889701436528505e+00 1.264049036623607625e-01
1.583624087949736969e+00 1.486875391329102403e+00 1.145200037689688838e-01
1.491459374173043306e+00 1.466912823335461802e+00 2.511256943455658086e-01
1.522622782159735566e+00 1.469270057388466055e+00 2.287707537242694711e-01
1.462207465854178823e+00 1.460358719207985212e+00 2.914243186175065059e-01
1.570523108010641877e+00 1.479962198015422947e+00 1.557067337839093124e-01
1.504651420804482553e+00 1.467371006303038961e+00 2.444195050018219961e-01
1.463857331823620989e+00 1.458988453352249914e+00 2.772289459583897608e-01
1.589510545071479486e+00 1.481483688844783320e+00 1.399069148688842357e-01
1.494780832307193386e+00 1.466426647970656694e+00 2.523862003089614725e-01
1.478268732706201183e+00 1.467190449258526819e+00 2.542314577983191826e-01
1.511768338752214280e+00 1.469155960366291369e+00 2.331214710817444968e-01
1.523697503538085529e+00 1.472401941073081533e+00 2.126186663785520903e-01
1.349229645375445319e+00 1.439774586093997222e+00 9.547425602863468530e-02
1.444004531494282428e+00 1.460003570087531566e+00 2.933294368039480182e-01
1.495770579198336447e+00 1.468067521034164491e+00 2.440185585123502143e-01
1.499688525975173548e+00 1.468136383169729386e+00 2.423381258878593847e-01
1.491162303896925057e+00 1.463938295759633190e+00 2.657259781947475252e-01
1.591603686163991060e+00 1.484174462150185558e+00 1.245791958419970036e-01
1.536571883348128997e+00 1.476504872509467159e+00 1.869961839979762119e-01
1.510046528643128161e+00 1.467451742484241262e+00 2.421894177661403358e-01
1.594694523940382691e+00 1.488929958105606799e+00 1.006673068672360311e-01
1.595051645070809876e+00 1.485923747003599305e+00 1.143127121189699003e-01
1.520978030827650374e+00 1.472731952546933565e+00 2.119510296391409754e-01
1.510000660588271426e+00 1.466079530700224787e+00 2.490236939790380910e-01
1.437288835492204209e+00 1.458420153003551212e+00 2.790818797036671572e-01
1.428477912143783835e+00 1.451797908286998284e+00 2.129606437046802636e-01
1.620735471931186389e+00 1.491770365985016333e+00 7.930906228920965584e-02
1.482475191715930896e+00 1.465759321556389105e+00 2.597235474350241824e-01
1.539398935086806475e+00 1.471973391201236936e+00 2.090931417116596858e-01
1.572706483718573356e+00 1.483709347155637515e+00 1.350323332509983376e-01
1.432970729421984668e+00 1.456336042044620749e+00 2.588080959530387748e-01
1.453804056112888654e+00 1.458683502990143488e+00 2.770590552772486115e-01
1.442057756811287783e+00 1.460617842323258309e+00 2.968980282109154323e-01
1.396490182669687385e+00 1.448268584736398301e+00 1.820813475369964241e-01
1.500233663517735350e+00 1.467685249248831703e+00 2.443709254000750453e-01
1.628969165254422036e+00 1.489047094170820928e+00 8.764564495940976863e-02
1.486284515140651852e+00 1.466946363804551678e+00 2.527053557405918860e-01
1.530529058448746538e+00 1.473583119720810242e+00 2.041399081334316079e-01
1.491470400812380248e+00 1.465205632397559299e+00 2.594468498187618710e-01
1.542395467635573558e+00 1.472340157610410483e+00 2.061262938688655233e-01
1.457317132626259282e+00 1.459058442362361596e+00 2.798260583300958837e-01
1.450303881153300445e+00 1.461260919597942243e+00 2.913782015366410127e-01
1.419178893096133320e+00 1.453787237975768809e+00 2.357622158330661688e-01
1.428468869752945736e+00 1.454578399337408623e+00 2.417741010233603605e-01
1.453392988606822422e+00 1.457441932464416556e+00 2.646334113442827540e-01
1.424258103700317468e+00 1.454422788376480424e+00 2.411803836621540520e-01
1.457180167727890163e+00 1.459025720113535041e+00 2.795365022088414086e-01
1.589529659488696289e+00 1.487128328149260215e+00 1.109772556473031108e-01
1.496797172107911633e+00 1.465508722403626729e+00 2.562128316222551105e-01
1.423072532287854797e+00 1.452384153390399391e+00 2.202284004045713117e-01
1.535303918788630151e+00 1.472751070867072798e+00 2.066127471670241023e-01
1.405806023982220765e+00 1.451941223749873000e+00 2.193455671012445041e-01
1.481142679758263636e+00 1.466716419066661503e+00 2.555468472123160195e-01
1.460347504374746253e+00 1.465345074897379529e+00 2.690014703442057398e-01
1.580140255321892395e+00 1.483255940746736723e+00 1.343165029564450663e-01
1.590112835971730476e+00 1.485960332204209422e+00 1.161933049357623260e-01
1.440956251101813690e+00 1.457340962534414031e+00 2.669996967518317721e-01
1.485921386591797955e+00 1.465414970682607620e+00 2.602527466631684994e-01
1.541895599697739927e+00 1.475440995603294780e+00 1.904044823724018731e-01
1.475803648556450742e+00 1.463635690360669761e+00 2.721202751904755468e-01
1.426458015843429905e+00 1.453737745432170492e+00 2.335353902883525179e-01
1.432622970260374551e+00 1.455440847636050528e+00 2.496618047969498266e-01
1.436779123814054371e+00 1.456962014751244539e+00 2.642431636709837717e-01
1.612190501764229067e+00 1.490929242599003945e+00 8.565961837478035246e-02
1.437947368286934369e+00 1.459838401423842802e+00 2.934512780694107925e-01
1.474178728389680337e+00 1.464410774013914507e+00 2.689282384698480355e-01
1.473946625927370802e+00 1.460550878300346689e+00 2.874870173410257190e-01
1.544781202555816302e+00 1.475354243664868115e+00 1.897558869052580477e-01
1.455861064910879188e+00 1.461420838664223121e+00 2.889130873383156106e-01
1.432360674583308180e+00 1.456467714337787100e+00 2.603268907412974453e-01
1.480520569972126443e+00 1.464267792415571368e+00 2.675618168541872843e-01
1.552525159265883525e+00 1.477231234494910117e+00 1.770945428831714463e-01
1.464524495805621607e+00 1.459288770983096839e+00 2.800351240970841982e-01
1.416003494958799180e+00 1.456318367190769791e+00 2.630652635480303925e-01
1.569183783732912785e+00 1.479668727130232009e+00 1.577904508315523535e-01
1.459488125487932608e+00 1.459649859506799263e+00 2.851336041577127167e-01
1.409767888799752455e+00 1.448750721855478041e+00 1.848086565286298777e-01
1.417547108354656249e+00 1.452453969437493386e+00 2.221793901374745916e-01
1.581291917450382778e+00 1.477816479963463214e+00 1.628056165745072337e-01
1.543654781631633499e+00 1.479385615758619377e+00 1.694709893587905414e-01
1.437319421045556656e+00 1.455507107961169666e+00 2.491563334233519444e-01
1.548187883987259594e+00 1.470930846473004427e+00 2.112911414078364192e-01
1.646260261298719163e+00 1.491924626696833123e+00 7.057107471405746346e-02
1.379178759643006957e+00 1.442974283835206872e+00 1.275874346961795580e-01
1.535210784466460643e+00 1.472805199901492390e+00 2.063710202282310058e-01
1.572745460656858496e+00 1.479837411603367459e+00 1.554725575450698338e-01
1.585402352668879855e+00 1.482504417806096875e+00 1.361323320437246576e-01
1.578093546934101532e+00 1.482632518427466017e+00 1.384835297922290820e-01
1.505180776075235149e+00 1.469635291046519576e+00 2.330431631203277454e-01
1.485395151439119488e+00 1.465427198094925165e+00 2.603667270936347866e-01
1.584688062694116883e+00 1.484105220621792620e+00 1.278753352310516012e-01
1.565531615162798040e+00 1.479112139710122342e+00 1.621738981438672345e-01
1.525812005955507145e+00 1.474488077343192538e+00 2.013171538031627295e-01
1.430494996747268432e+00 1.456636209869161203e+00 2.625603485281436389e-01
1.450712083323855150e+00 1.456102306436090954e+00 2.517949013400749836e-01
1.516170354453021396e+00 1.471398931362775109e+00 2.203749738651585577e-01
1.368226680235382187e+00 1.442636545709077733e+00 1.252216577539733977e-01
1.496775066281627042e+00 1.464682309518446912e+00 2.602719516183901738e-01
1.417583664391138365e+00 1.451274691887009416e+00 2.098180722985963087e-01
1.521507721800162471e+00 1.470359744903179555e+00 2.236817575637027045e-01
1.547523900321373214e+00 1.479384812161251173e+00 1.679307866437395880e-01
1.416824221082413127e+00 1.454163703878835090e+00 2.402628718048525069e-01
1.501099300918971480e+00 1.467189466332365022e+00 2.465176386078215542e-01
1.535520978156691640e+00 1.476238406982481433e+00 1.887586447100686460e-01
1.466033692802318544e+00 1.459101939066307141e+00 2.777306564007487877e-01
1.470867004842316250e+00 1.461991317681233138e+00 2.815503148456776628e-01
1.554322287711584316e+00 1.474000394523313329e+00 1.931680965567297570e-01
1.356028718493877516e+00 1.440444624653475225e+00 1.023130638912993495e-01
1.511803492647908920e+00 1.467903891908380221e+00 2.393422427475361269e-01
1.578525735152177090e+00 1.479550795226754145e+00 1.546748803877859013e-01
1.543625991602482816e+00 1.475311593015783851e+00 1.904127851364347812e-01
1.468114090040326225e+00 1.467537388204230853e+00 2.560133607910898279e-01
1.628354282810561271e+00 1.490468241297306706e+00 8.213116903928172063e-02
1.488432512466439483e+00 1.464570132325799579e+00 2.635329784313199530e-01
1.548028611677807254e+00 1.473693798691281254e+00 1.970923887506801364e-01
1.318905065889052430e+00 1.433877792018600772e+00 4.709581107091574681e-02
1.506851328941131385e+00 1.468531035700566978e+00 2.379277085038132011e-01
1.519641040045816016e+00 1.472057972751994903e+00 2.158217742648437520e-01
1.448281870228917301e+00 1.458255908718168348e+00 2.742971657916801753e-01
1.592914157011784182e+00 1.485501543776484468e+00 1.171499955496848322e-01
1.518815312283843033e+00 1.470282589646928484e+00 2.250215455490427174e-01
1.556399160746633648e+00 1.476604976757938781e+00 1.788474911251344834e-01
1.496225967015088809e+00 1.471347813038925256e+00 2.277886235778094348e-01
1.557559955749346248e+00 1.478848663359057625e+00 1.667168388204178231e-01
1.589767628910114361e+00 1.482563385998809657e+00 1.340052034138434767e-01
1.465140291384805060e+00 1.465922858297099562e+00 2.646840859534565493e-01
1.650869774738927598e+00 1.494872061660639018e+00 5.829300058819850139e-02
1.335826289822994006e+00 1.437846457861994276e+00 7.483754418255580965e-02
1.498190422390738519e+00 1.470069021560266753e+00 2.333624480663919754e-01
1.650216780383885418e+00 1.489450138357267805e+00 7.842308074611813173e-02
1.492967621856698512e+00 1.464097378769089852e+00 2.643680881408628780e-01
1.525063028484897165e+00 1.471353860712037331e+00 2.174084713681238290e-01
1.536358942092312496e+00 1.472409792674584494e+00 2.079675852956213433e-01
1.396571173496395257e+00 1.450600635918116055e+00 2.070054383689079180e-01
1.531278905759947850e+00 1.472524928586850024e+00 2.092334341763864292e-01
1.499430679774016451e+00 1.471218537380405644e+00 2.272739962049429296e-01
1.460744341955320769e+00 1.457395164539128540e+00 2.621551026611262936e-01
1.568057677469232303e+00 1.480861862482927727e+00 1.519658337807347492e-01
1.519988482307013999e+00 1.470205194211992472e+00 2.249952103190683839e-01
1.484994564796367378e+00 1.468906453856081651e+00 2.436453538736792768e-01
1.469840442846375383e+00 1.460209792942506191e+00 2.876272760359322445e-01
1.481979941373600118e+00 1.462482747296661501e+00 2.757094703907512212e-01
1.409629510997481461e+00 1.453314008192420292e+00 2.330130575787973390e-01
1.523111455183066454e+00 1.473214253772020754e+00 2.087422733923118834e-01
1.691515176535254739e+00 1.496726798817678228e+00 4.178731338587565736e-02
1.469776052293405577e+00 1.463568526138759207e+00 2.743710468772472266e-01
1.466830213747408296e+00 1.461340347555007746e+00 2.859040497839489547e-01
1.468977143785993311e+00 1.466146684768834696e+00 2.623450097635383615e-01
1.507327053936117878e+00 1.468938433586486347e+00 2.357447177734360022e-01
1.656499891645800027e+00 1.495348698826401312e+00 5.507346350582140171e-02
1.510997306198017087e+00 1.469159157567579088e+00 2.333738300331969218e-01
1.350472702186249929e+00 1.436807239300909256e+00 6.220787590653650140e-02
1.513365030803742961e+00 1.468331421252670577e+00 2.366770786282647865e-01
1.597868959817469792e+00 1.480269205369577623e+00 1.430521384718874411e-01
1.547776371603470036e+00 1.478593591612427538e+00 1.719113551835441955e-01
1.570181721109571882e+00 1.478107645140174675e+00 1.656183490397102054e-01
1.521018263607830212e+00 1.470722085042708516e+00 2.220344960527780576e-01
1.408864992894961254e+00 1.455690649597912500e+00 2.583006354115160996e-01
1.507697690507055155e+00 1.468791279926879856e+00 2.363456972756328156e-01
1.447982133004474425e+00 1.454940813056366578e+00 2.407033791782646759e-01
1.398557576542779346e+00 1.450939218528454200e+00 2.102175718008818528e-01
1.567754088133712420e+00 1.479202773185499753e+00 1.608132687790188864e-01
1.421371966613933280e+00 1.452860597697873457e+00 2.255758627005066408e-01
1.372244834428898441e+00 1.444309250939030065e+00 1.430529537375201388e-01
1.342324237196589332e+00 1.439778526953903626e+00 9.613715499635371031e-02
1.507062285090853271e+00 1.468984823106648907e+00 2.356067159636102970e-01
1.495927244993291216e+00 1.464828292888438632e+00 2.598328150101931744e-01
1.545583462779045236e+00 1.478359037899730222e+00 1.739852708427064021e-01
1.466539648726800538e+00 1.463064427893595809e+00 2.778017658438843296e-01
1.366265858780277842e+00 1.446219010353522405e+00 1.648950978356761854e-01
1.494400537839592369e+00 1.469264713997649796e+00 2.386322629983450572e-01
1.535183826351786296e+00 1.475278641510554989e+00 1.937781328162276606e-01
1.444039747428999432e+00 1.458914534313340283e+00 2.822106362219685693e-01
1.525537105784976699e+00 1.474032750794271207e+00 2.037181393772714566e-01
1.438990834645811345e+00 1.455005502811985263e+00 2.435903631668671077e-01
1.567086655822973684e+00 1.480651115846322474e+00 1.534680595369538325e-01
1.594812294533207719e+00 1.482486203070704889e+00 1.323276818449144465e-01
1.410553042768412535e+00 1.457267403241781167e+00 2.745021650390054302e-01
1.525491237196913152e+00 1.474864479912219473e+00 1.995377306227744396e-01
1.420055942019146755e+00 1.454250503623522262e+00 2.403967343866632023e-01
1.510652830281423276e+00 1.467756813774606428e+00 2.404667060121158662e-01
1.575112576181416202e+00 1.482829296436583455e+00 1.386798675472255549e-01
1.476167873973691425e+00 1.463094978086481479e+00 2.745988936782009504e-01
1.397583605880617474e+00 1.447810897541266240e+00 1.769972059931510244e-01
1.457106155547877258e+00 1.457018256079423590e+00 2.593545189052652855e-01
1.515308355599584766e+00 1.472244107326903695e+00 2.164623094984430562e-01
1.583402675199331977e+00 1.482376692460012579e+00 1.376433524210981529e-01
1.509867468490633913e+00 1.470886623970059315e+00 2.251840820988678660e-01
1.603012233690150445e+00 1.483938951734280920e+00 1.210319170851274079e-01
1.433580211410074856e+00 1.459147541094253375e+00 2.876318611650103274e-01
1.569431450655079052e+00 1.479807341280512833e+00 1.569612031989096601e-01
1.434179693184188586e+00 1.456894008705885257e+00 2.642400683154724206e-01
1.538738653020097047e+00 1.477250605950510831e+00 1.823496197383905615e-01
1.537170599048081954e+00 1.474343350236569927e+00 1.978008052028082109e-01
1.421908208458468881e+00 1.455637436197374290e+00 2.544180012382400990e-01
1.494914563129908558e+00 1.465912667245648837e+00 2.548567153729936474e-01
1.538740160791917333e+00 1.476167469035058355e+00 1.878871555257502768e-01
1.532803689027940175e+00 1.471494072615013193e+00 2.139173665040234040e-01
1.417827817942636237e+00 1.450787868699116023e+00 2.046686416883756188e-01
1.423655186788364668e+00 1.456802687124044038e+00 2.661059781873122976e-01
1.475162540233328601e+00 1.464939259026167173e+00 2.660753931525002836e-01
1.373975368758393767e+00 1.445387826529783482e+00 1.546038946659888391e-01
1.478920892810130505e+00 1.464472580122955003e+00 2.670934837802002582e-01
1.483950620160329192e+00 1.466666865885597026e+00 2.548439640604375223e-01
1.292613773808173994e+00 1.427815566047614171e+00 3.564493155376416422e-02
1.431105650905414084e+00 1.457981399137058043e+00 2.763005424570074697e-01
1.555717683015808372e+00 1.474321068791741851e+00 1.909818746953267921e-01
1.489057250069843352e+00 1.465512011014580507e+00 2.587484073822280406e-01
1.485090262269322725e+00 1.464378055429369718e+00 2.655495890984676532e-01
1.607602364853693455e+00 1.487521014102762829e+00 1.021083935341973448e-01
1.433305358172515032e+00 1.460660211287253318e+00 2.993747720851188676e-01
1.456243896216093070e+00 1.461944447486071219e+00 2.863337711136276775e-01
1.534240437290465664e+00 1.473250022344591015e+00 2.044619870454365829e-01
1.526918088490760717e+00 1.468015550689870885e+00 2.336139334235226572e-01
1.381785015542313255e+00 1.447546794334774622e+00 1.768680200832224991e-01
1.518647410749529802e+00 1.471197878305056106e+00 2.204930872747298543e-01
1.462575298159042747e+00 1.459508029217972958e+00 2.827995323088648427e-01
1.560283145145562100e+00 1.480954609468125405e+00 1.546422583692629027e-01
1.532796246182704492e+00 1.474618226502190765e+00 1.980391024536168887e-01
1.457218210925199209e+00 1.462905915560538617e+00 2.815063999901206704e-01
1.603552425666746384e+00 1.485763506691401448e+00 1.114941738806619342e-01
1.416234471816774976e+00 1.455603445896255677e+00 2.555058191284328983e-01
1.528117211177542512e+00 1.470776100790675001e+00 2.192356082001572781e-01
1.399956652756795039e+00 1.448699710322149503e+00 1.860597789685328740e-01
1.495037243420376916e+00 1.465704960215960417e+00 2.558325866339712373e-01
1.468416194856061230e+00 1.464030746644669145e+00 2.726055373670175919e-01
1.504312733295624094e+00 1.468877852108036564e+00 2.370895073558180743e-01
1.392490939028796282e+00 1.444297246807598745e+00 1.401556415491705121e-01
1.540006621138718446e+00 1.473714880682638118e+00 1.999577919539856641e-01
1.453824735535550028e+00 1.459090822083984662e+00 2.811663613484599589e-01
1.511140342723204855e+00 1.470310036884310501e+00 2.275986166368309804e-01
1.533293376759828019e+00 1.474349658687465814e+00 1.992184144339340934e-01
1.439517903443764846e+00 1.455366425569669886e+00 2.471580640424902442e-01
1.450155203250073077e+00 1.458321789170354377e+00 2.744370478632233157e-01
1.506633456459769427e+00 1.468786350686352549e+00 2.367384396063704211e-01
1.548695137706985525e+00 1.478237512765654627e+00 1.733866701757697526e-01
1.366471606177930953e+00 1.442724275917542709e+00 1.263967453997915658e-01
1.533353736079197116e+00 1.471936064291319735e+00 2.114715512930834540e-01
1.526357532567721664e+00 1.468302222505729837e+00 2.323577742730284779e-01
1.299447741757840946e+00 1.429328657793078827e+00 3.854882667087178999e-02
1.520539966706908830e+00 1.470180588547550515e+00 2.249240046928407677e-01
1.671224630107948972e+00 1.496631512367419647e+00 4.694731530157159050e-02
1.466527022849721140e+00 1.462972287186451448e+00 2.782435765204498423e-01
1.526800763243820747e+00 1.475503405725875128e+00 1.958160255568172359e-01
1.557725965183267114e+00 1.477365219375571970e+00 1.743769522691627216e-01
1.446145037462606586e+00 1.459038702016684619e+00 2.828667347654025832e-01
1.399255518473087934e+00 1.450528766443108353e+00 2.056961707735066036e-01
1.468170682793374926e+00 1.462742224207843389e+00 2.788176245920184204e-01
1.390497491302201238e+00 1.446965783089065427e+00 1.691333658775128757e-01
1.455028122202050689e+00 1.460896887272011169e+00 2.916299964369676867e-01
1.516319562029546208e+00 1.472540625498389488e+00 2.146120273644154530e-01
1.458353550166114454e+00 1.457806564527235338e+00 2.669424883480387423e-01
1.589322002194111016e+00 1.481645582295971764e+00 1.391153817712866558e-01
1.462508448629458391e+00 1.464617373985136695e+00 2.717338554068324807e-01
1.505498908313683604e+00 1.469106073888280184e+00 2.355495369506741266e-01
1.536607443739600676e+00 1.470772796091390111e+00 2.162296230713803002e-01
1.594334413501139247e+00 1.482905296745951951e+00 1.302663417089143238e-01
1.531670022299141509e+00 1.472363832431918818e+00 2.099087449163167807e-01
1.464668891518474014e+00 1.458440809351843725e+00 2.715255659558358237e-01
1.431192715163812856e+00 1.455323836162219164e+00 2.488138167433016079e-01
1.500133314722660982e+00 1.467424189845528693e+00 2.456894423062625787e-01
1.552645471470862848e+00 1.479716432324542197e+00 1.641678717319832725e-01
1.523625425730945615e+00 1.473146730591780473e+00 2.088931440943428697e-01
1.472567169765374162e+00 1.462818443236913124e+00 2.770647057761667087e-01
1.411308179097229942e+00 1.453572178617739574e+00 2.353475410827139125e-01
1.487605028906648919e+00 1.465422948559983451e+00 2.596597524571360727e-01
1.493287164410349366e+00 1.468376220042237001e+00 2.433609346102503512e-01
1.583561397062282383e+00 1.480944559115639381e+00 1.452215820182334027e-01
1.464716596481033140e+00 1.462224756254185465e+00 2.823625029986240320e-01
1.575856010931337536e+00 1.478696433122449472e+00 1.602698648651086077e-01
1.378439674781243074e+00 1.446883850490193968e+00 1.702236942415136511e-01
1.505667995345360666e+00 1.467673661670614305e+00 2.425775276517462831e-01
1.569054329794574931e+00 1.477708516305306752e+00 1.681624733885464518e-01
1.480505616550446213e+00 1.464555929420985558e+00 2.661774146385746942e-01
1.494688336884728130e+00 1.466851395678470560e+00 2.503390536958470802e-01
1.487875927143377464e+00 1.465100320788913502e+00 2.611380041788782802e-01
1.519451369132897023e+00 1.471979132896849896e+00 2.162860185801167845e-01
1.441945137763871676e+00 1.457614354279822111e+00 2.695250058541332483e-01
1.409202892970946142e+00 1.455266786118962097e+00 2.537374067768001784e-01
1.485433844749725507e+00 1.467868096855804882e+00 2.485250774703494370e-01
1.368307973219245355e+00 1.441668114847129534e+00 1.145710491622305149e-01
1.384532590990304346e+00 1.447531707822243163e+00 1.762365734074402279e-01
1.468058767923512420e+00 1.463341851896630796e+00 2.759992625756722551e-01
1.500590113072256759e+00 1.466376928005388214e+00 2.506891126947094484e-01
1.424391905998529051e+00 1.451118272961532840e+00 2.067664108211938467e-01
1.403087799977749572e+00 1.452705608519189173e+00 2.280554058936093975e-01
1.450239147703923148e+00 1.461555289577089578e+00 2.900234851149784965e-01
1.531115092970913860e+00 1.472555834942506081e+00 2.091363468032255979e-01
1.506327720357112820e+00 1.467413451678994507e+00 2.436411224294114108e-01
1.474455503718257177e+00 1.460259780632028548e+00 2.867270054456569350e-01
1.468733367139625656e+00 1.456728909416542317e+00 2.533505710638637720e-01
1.529830996755488171e+00 1.475152942835626479e+00 1.964417173930227967e-01
1.438332960140978667e+00 1.454617022282606476e+00 2.397679261835758968e-01
1.467221482675400424e+00 1.464528965211947975e+00 2.706215513077773749e-01
1.558868658055598599e+00 1.476481035141100406e+00 1.785423914069044493e-01
1.448166329329842572e+00 1.459866487659435164e+00 2.906886070473498340e-01
1.515043005887096506e+00 1.467717568120525451e+00 2.391660140231156584e-01
1.418127058329557988e+00 1.453602981188846455e+00 2.340806433766553785e-01
1.433766926311822676e+00 1.460112683263139033e+00 2.975251531575897057e-01
1.538784878590807592e+00 1.476290811229160171e+00 1.872393460294181355e-01
1.448957468716602470e+00 1.458393503970101035e+00 2.755032220593039427e-01
1.455312471733281932e+00 1.463177525363589915e+00 2.808345250655090442e-01
1.401090333363965490e+00 1.450629379212365233e+00 2.063977867467920169e-01
1.473598715511894142e+00 1.463223145507444922e+00 2.748012811502715258e-01
1.479567057255672280e+00 1.460647139492885049e+00 2.853100221020947180e-01
1.433953329625071937e+00 1.454306988847886117e+00 2.376414677653992669e-01
1.628527154870643479e+00 1.489450651575497053e+00 8.617826200800703107e-02
1.482362168968788918e+00 1.464797350792389929e+00 2.644079876188152878e-01
1.632955059523756969e+00 1.490814453591277955e+00 7.919040264754430292e-02
1.408960350994992172e+00 1.453295280286576618e+00 2.329693735589369319e-01
1.446210238110750446e+00 1.458165890599699255e+00 2.739648010196109595e-01
1.525576566527912181e+00 1.474109554463643112e+00 2.033158084601893179e-01
1.502874301236756027e+00 1.467661695324445015e+00 2.435878268993749152e-01
1.428787361216974361e+00 1.451459962707442708e+00 2.093935453153849546e-01
1.528748962874059591e+00 1.469826820912788268e+00 2.238168960681541642e-01
1.476644662736863900e+00 1.463093726728018407e+00 2.744534852456901319e-01
1.417323491960823967e+00 1.453553144802350205e+00 2.337460179676750516e-01
1.503738427607522743e+00 1.467855061440844544e+00 2.423388405709681059e-01
1.408610557420945320e+00 1.455531462335587944e+00 2.566831642508698441e-01
1.533561000660040641e+00 1.468329367141819830e+00 2.297442061653821310e-01
1.505577713660322114e+00 1.468049150419514559e+00 2.407507293639683243e-01
1.586278034117019287e+00 1.481680453807693532e+00 1.401782177606695212e-01
1.464273225619141527e+00 1.458826581376138520e+00 2.754915388370598461e-01
1.438428198283419723e+00 1.460074235223611794e+00 2.957271492345165953e-01
1.440365903504899681e+00 1.454755241750225414e+00 2.406871104602400502e-01
1.493828528899198815e+00 1.466473197590830946e+00 2.524769751666011697e-01
1.505050139397395181e+00 1.468255891264808710e+00 2.399091633495343823e-01
1.558689081398969334e+00 1.476487396871905000e+00 1.785782939690471749e-01
1.510512958163793051e+00 1.468409002955221254e+00 2.372719006403292974e-01
1.516238759818321791e+00 1.469976153742377889e+00 2.274648233541511910e-01
1.527287874840017157e+00 1.469978835983942744e+00 2.235616123764138929e-01
1.499724473686660398e+00 1.466925883196861902e+00 2.482786579483352019e-01
1.494588947223158160e+00 1.466257321990583895e+00 2.532786773159391158e-01
1.491274377460495959e+00 1.467454337383808260e+00 2.485478987664450912e-01
1.529412793742039200e+00 1.476683503080457482e+00 1.888454461264836015e-01
1.528350404314467337e+00 1.475095406651027785e+00 1.972925040588308088e-01
1.452543512414916860e+00 1.458628821134432041e+00 2.768669657230204972e-01
1.403001609536577599e+00 1.451671637287459404e+00 2.170867896811654874e-01
1.482647647217971931e+00 1.465058172689275739e+00 2.630545547920645766e-01
1.449672817001773195e+00 1.454002749872650879e+00 2.307718923196461214e-01
1.492145730356823297e+00 1.472438741144272090e+00 2.239295827644076642e-01
1.445180235989229400e+00 1.460740441052269301e+00 2.953757076748007027e-01
1.418648633178113405e+00 1.454566205755800867e+00 2.440382486418614660e-01
1.458493578193148066e+00 1.460161353655255789e+00 2.905686671644276409e-01
1.734652602298768720e+00 1.507024752829071224e+00 7.814542854966117710e-03
1.497730988233296756e+00 1.468937155684682194e+00 2.390792578322393225e-01
1.490538444045385935e+00 1.464337811954200541e+00 2.639804183811764737e-01
1.317755380171927282e+00 1.432258877151687093e+00 4.385886579747082931e-02
1.465416725758709182e+00 1.461105321264769330e+00 2.874559355301117836e-01
1.383303207489750219e+00 1.449536433112619926e+00 1.981606890679216970e-01
1.400973668896798641e+00 1.452295843568818468e+00 2.241659428007279353e-01
1.559093854419633329e+00 1.478846825720241620e+00 1.661182950663791791e-01
1.364329508072870345e+00 1.443106326110495941e+00 1.308680333267702722e-01
1.508860412678611373e+00 1.469863032846576711e+00 2.306237106405212289e-01
1.414010329135962474e+00 1.452092858574567602e+00 2.191664825423733920e-01
1.522410030551782922e+00 1.469988088215713251e+00 2.252322883414753507e-01
1.489421890032841089e+00 1.464765551344900052e+00 2.622605381558021365e-01
1.472216155974683360e+00 1.461699362102535149e+00 2.825248417804077095e-01
1.394869742451149586e+00 1.445428118679225049e+00 1.519440000060187368e-01
1.524984921331973720e+00 1.472412830600015266e+00 2.120948873701676840e-01
1.468942985716634952e+00 1.460854305186691793e+00 2.875669326155241845e-01
1.457487584862992458e+00 1.461815250967322122e+00 2.865539921832014336e-01
1.503677958207262799e+00 1.467921208293328839e+00 2.420328868696569879e-01
1.459026741184752618e+00 1.462077861187580652e+00 2.848371327751303972e-01
1.435503005217914518e+00 1.454598636217118823e+00 2.402691340580800916e-01
1.478978842863251320e+00 1.463606350662003397e+00 2.712445425719856584e-01
1.603086997327043406e+00 1.487078740040760128e+00 1.058343992014374041e-01
1.551619490880968399e+00 1.474428148608263545e+00 1.919593219124718364e-01
1.630858531733352157e+00 1.489479779004199367e+00 8.522804874364579841e-02
1.542160299813845947e+00 1.478698143979925161e+00 1.735943503017643719e-01
1.535854866521045192e+00 1.475148805891469239e+00 1.941860673730597675e-01
1.413184844739185708e+00 1.449149002321521440e+00 1.883738791290560100e-01
1.407203632195598519e+00 1.452256219355063438e+00 2.223771784186442391e-01
1.506085472739125963e+00 1.469363018719033631e+00 2.340738453902492522e-01
1.500796855745912595e+00 1.469851085363104604e+00 2.335165976133821986e-01
1.364937201962286739e+00 1.437967771639751424e+00 7.415106441449847985e-02
1.483491181624547073e+00 1.464903493952707469e+00 2.635264634600044120e-01
1.567160846925092166e+00 1.480812954376859336e+00 1.525874590247145446e-01
1.499539218528139095e+00 1.466922404298768745e+00 2.483581493163960485e-01
1.506211589787168181e+00 1.466570570541548602e+00 2.478529148603758614e-01
1.478894706919536617e+00 1.464124541602446650e+00 2.687772244087703877e-01
1.601609625412976801e+00 1.486272235527655861e+00 1.100294361761112311e-01
1.577986802307622671e+00 1.481513558428881661e+00 1.444690475446364919e-01
1.457708037106755006e+00 1.462796267981434140e+00 2.818674500228250390e-01
1.433724639669994083e+00 1.454359139005454438e+00 2.382340504790698144e-01
1.464045698574675702e+00 1.462837870345535585e+00 2.796670723451867291e-01
1.449671475737398740e+00 1.462721100771790850e+00 2.847584748597287163e-01
1.481071080605463219e+00 1.464120982595093379e+00 2.680920062381314528e-01
1.458342252018144602e+00 1.461582435217121390e+00 2.873847187240480272e-01
1.542118591211855572e+00 1.473904196830983837e+00 1.982035894099307416e-01
1.377519473512903492e+00 1.449676953776662502e+00 2.007965596236023498e-01
1.510058310188137298e+00 1.469340834426347886e+00 2.327977164302622581e-01
1.507312746650144364e+00 1.468163884295106802e+00 2.395880975295452686e-01
1.472818273543164969e+00 1.465090262744517480e+00 2.661192838354691781e-01
1.618520051217097633e+00 1.489418688623928233e+00 8.989140302604681221e-02
1.494516458771355305e+00 1.468504181765198924e+00 2.423120922800899857e-01
1.578549473579033302e+00 1.479781244412800012e+00 1.534411545939635135e-01
1.565044452392420071e+00 1.482116428518631235e+00 1.466109440805946629e-01
1.545205212164818764e+00 1.475519782591047990e+00 1.887434379080491498e-01
1.537428775449179774e+00 1.476743975426780597e+00 1.854455455369335704e-01
1.596386765160476839e+00 1.484895073681791411e+00 1.186628402674965443e-01
1.523088377607479060e+00 1.469336003122237777e+00 2.282764800466078325e-01
1.579326356527487540e+00 1.481586683405814231e+00 1.435313445560685297e-01
1.531433457050794811e+00 1.472243370350797331e+00 2.106063720371225134e-01
1.527248302928273516e+00 1.472958452212686176e+00 2.085120989789633894e-01
1.407305833950494467e+00 1.452508971795232862e+00 2.250294196460367602e-01
1.551734754934212868e+00 1.475984886507795579e+00 1.838552242256016045e-01
1.442948517067251801e+00 1.455133020467497484e+00 2.439110135955435688e-01
1.364903814689329309e+00 1.445036923135387230e+00 1.520780264864652342e-01
1.484372354240800718e+00 1.466189407160019442e+00 2.570137767274415785e-01
1.482577610824821646e+00 1.462968493014749516e+00 2.731744564937115816e-01
1.551780630094079072e+00 1.472943743942916717e+00 1.995857470451653237e-01
1.595965662693620946e+00 1.484021621587015227e+00 1.235588074604261621e-01
1.551804752306056079e+00 1.474562905368432597e+00 1.911921422282948646e-01
1.595546559604556602e+00 1.482099314633355203e+00 1.341114233813928414e-01
1.518163971462040074e+00 1.471806649572176440e+00 2.176162797328202170e-01
1.404274010891190638e+00 1.448915052424597505e+00 1.875578403921560888e-01
1.472712612198529891e+00 1.464435876765845190e+00 2.692834517215999535e-01
1.508398312240518457e+00 1.473317707993281989e+00 2.136470851470345100e-01
1.578131820819653530e+00 1.480606775818893661e+00 1.492248859514862802e-01
1.567609212042435640e+00 1.480237168828663075e+00 1.554325351913401765e-01
1.444266107561390955e+00 1.455547740338471563e+00 2.478117036434346609e-01
1.456140325722138584e+00 1.461552770148400127e+00 2.882067353861862968e-01
1.485151672493264297e+00 1.468333511707902828e+00 2.463666302222538573e-01
1.464696055198403180e+00 1.460715113795176157e+00 2.895281029128976558e-01
1.439206031785033257e+00 1.454104113723701408e+00 2.342974479486142070e-01
1.491226012388559674e+00 1.464430959297519319e+00 2.633036776073821028e-01
1.447258589892967962e+00 1.462166876080192912e+00 2.881001427008461624e-01
1.488733704453304441e+00 1.463730293593541898e+00 2.675189448740469267e-01
1.436149044493069349e+00 1.455464237998752131e+00 2.490118923003405982e-01
1.543338809984762916e+00 1.477594865872175145e+00 1.787945164963408162e-01
1.572991415580514918e+00 1.485110968674301812e+00 1.275055115393752825e-01
1.401647299476663555e+00 1.452681051353682307e+00 2.281168700311521913e-01
1.379864724836204148e+00 1.447801892423541181e+00 1.799675622595273417e-01
1.591828768319507814e+00 1.487921094726224469e+00 1.063929832580308155e-01
1.582429570700636612e+00 1.476052730482234621e+00 1.717644178638546848e-01
1.531501351855745430e+00 1.469636633276489857e+00 2.238155664213563045e-01
1.562512006099475936e+00 1.477154303145145731e+00 1.736185638367779838e-01
1.637237628176766213e+00 1.489569512230195292e+00 8.260037396647838814e-02
1.396475333162195076e+00 1.452104069987569357e+00 2.231037448705660287e-01
1.451037364443402700e+00 1.458216869788624415e+00 2.731252990047181584e-01
1.482338149848032360e+00 1.468088780783168845e+00 2.485161455658716489e-01
1.447015370559981973e+00 1.458620097853200459e+00 2.783575513594089834e-01
1.675577704984377192e+00 1.493457447765594415e+00 5.626676597878835923e-02
1.486101253378532050e+00 1.466600660913758070e+00 2.544435656929873724e-01
1.502878159417101234e+00 1.469984837586396642e+00 2.321253507733030685e-01
1.585633122227938285e+00 1.480455568532840882e+00 1.469935298603196605e-01
1.446891071283591179e+00 1.459622017087560897e+00 2.885829775592084201e-01
1.451915997570667471e+00 1.460566039136665717e+00 2.941318936254475602e-01
1.428275472516441269e+00 1.457158327200565262e+00 2.685596690581691925e-01
1.477239822379142975e+00 1.463442800591876258e+00 2.725871444261737109e-01
1.537874625977125209e+00 1.475467176907725886e+00 1.917962703548732328e-01
1.471957860472749458e+00 1.464346969567079437e+00 2.699530683172858825e-01
1.456559039617927986e+00 1.459503697811595391e+00 2.845296744467025185e-01
1.525887891918946249e+00 1.469565792136283910e+00 2.261397999159271421e-01
1.535384487387507768e+00 1.476067061726776153e+00 1.896841897314646419e-01
1.613544535395676327e+00 1.485703486377949023e+00 1.075749250295262444e-01
1.550465250149499319e+00 1.475329649356364348e+00 1.877290476857183532e-01
1.550002933815722850e+00 1.472501506560091267e+00 2.025240857890648338e-01
1.506090056946107314e+00 1.471382578975455768e+00 2.240763178561166469e-01
1.496212836215242481e+00 1.467114006863297515e+00 2.485394111676956230e-01
1.546620518069766526e+00 1.478498171058905131e+00 1.728597808716405004e-01
1.595751254860749313e+00 1.487191926415043053e+00 1.082251402801412965e-01
1.484783313844947550e+00 1.467081200506587413e+00 2.525580569999555935e-01
1.452015134604864866e+00 1.457468685527189445e+00 2.652806938694285410e-01
1.476901405679535095e+00 1.464036497951652693e+00 2.698434380944823574e-01
1.461646659002037385e+00 1.465191159474059424e+00 2.693018124239404121e-01
1.506483394808004750e+00 1.464481478339022313e+00 2.581060599984324466e-01
1.601262534621181288e+00 1.482311124008824699e+00 1.306029441454280293e-01
1.431010606130866059e+00 1.452542425232468570e+00 2.201120673505639891e-01
1.501733470013988825e+00 1.467178020699188457e+00 2.463596401664190638e-01
1.436131797405294286e+00 1.458308221208153510e+00 2.782589955459383591e-01
1.494584414187473786e+00 1.471726094968988541e+00 2.265272431882392190e-01
1.535029692503974141e+00 1.474985714726965602e+00 1.953287891721786074e-01
1.477184354263203048e+00 1.462349295688849748e+00 2.778589536103175939e-01
1.346137579636133452e+00 1.441360893127991538e+00 1.135470219892209948e-01
1.558118526847365848e+00 1.476424159741025033e+00 1.791272191585767115e-01
1.502372018936289688e+00 1.469596799376258645e+00 2.342169439374605644e-01
1.678642341572583296e+00 1.494287365378372145e+00 5.270303202721657310e-02
1.486160565599224936e+00 1.464762598111695846e+00 2.633378655658677459e-01
1.448877588097450042e+00 1.460225426516824854e+00 2.941193944814048944e-01
1.438451465838937349e+00 1.456747398731440990e+00 2.615928260550440809e-01
1.425800695506061588e+00 1.453864287677102851e+00 2.350044804603130255e-01
1.606918090058164994e+00 1.483514061984851917e+00 1.217013810277590841e-01
1.514503503057526235e+00 1.470818122901216274e+00 2.238728468948643635e-01
1.547616980916026952e+00 1.474825236116434679e+00 1.914095855165686699e-01
1.402235118396416791e+00 1.445907039124251670e+00 1.559444162032817272e-01
1.577139972321669914e+00 1.487713203203253620e+00 1.130273184364781469e-01
1.546074787448045385e+00 1.473665201372691191e+00 1.979638380766588768e-01
1.603385658951147041e+00 1.480916701762747811e+00 1.373054972000893326e-01
1.505961511498347338e+00 1.465418186571809445e+00 2.536397342171497482e-01
1.487893087450233853e+00 1.467602487348135476e+00 2.489757499579366429e-01
1.456029774005566324e+00 1.458151177193397485e+00 2.710585704427777576e-01
1.383966339678348811e+00 1.452174111443802262e+00 2.265865969168831540e-01
1.456987972775843243e+00 1.461261473225045515e+00 2.893142594124650802e-01
1.568836161224113734e+00 1.481159710482565117e+00 1.500815576627128056e-01
1.464673780958835492e+00 1.462800697540367123e+00 2.796446959555431988e-01
1.629138255282865710e+00 1.489160933874844606e+00 8.712584268505979557e-02
1.496245002083846476e+00 1.467053757928346691e+00 2.488237842280880407e-01
1.427084342406532258e+00 1.451120211313064123e+00 2.062276754961520076e-01
1.493076724631897445e+00 1.467417406268084923e+00 2.481165580248229641e-01
1.432096144281088002e+00 1.454631296168416910e+00 2.414367917222953186e-01
1.496304433718671723e+00 1.464992425027355383e+00 2.589054153792268997e-01
1.519391367964106010e+00 1.470563777472831068e+00 2.234073887280368931e-01
1.514254667602818571e+00 1.474358924354493672e+00 2.062913451400595344e-01
1.476943361126505927e+00 1.463945637212143325e+00 2.702663762785497692e-01
1.398374415615868616e+00 1.452580610407204098e+00 2.277771865304105414e-01
1.424770592925969970e+00 1.457299816156873096e+00 2.709788989454333108e-01
1.674723590179927335e+00 1.498727490829946607e+00 3.923310316710878348e-02
1.594923945112808106e+00 1.485534285656769704e+00 1.161512954550681098e-01
1.577334126644877710e+00 1.481103303702048457e+00 1.469134430027549676e-01
1.488872549366126341e+00 1.464879729684974929e+00 2.618843028864200062e-01
1.533463525259725069e+00 1.473912776718247830e+00 2.013770424825720162e-01
1.576324146040015695e+00 1.482546836920480837e+00 1.396727639908150187e-01
1.438617249833259226e+00 1.460749033516988593e+00 2.973429677011211192e-01
1.478203813646687514e+00 1.460175254080962493e+00 2.847604518762047454e-01
1.485087456394746486e+00 1.463137566589352012e+00 2.715599153175233815e-01
1.478010801707292599e+00 1.464016836403668531e+00 2.695804399556196440e-01
1.474748676318364815e+00 1.465844744423967283e+00 2.618709953221083353e-01
1.624822908675377597e+00 1.489981192849981539e+00 8.533013587556127766e-02
1.465112476314598844e+00 1.463291594626105807e+00 2.771770213198236354e-01
1.421653170312102699e+00 1.450900124123605472e+00 2.050589405005981969e-01
1.506937914639290055e+00 1.470083948028853893e+00 2.302050339435387227e-01
1.489740211049732865e+00 1.469455849843671835e+00 2.393258591234194155e-01
1.468070545831418494e+00 1.460979015560053718e+00 2.872406919286946136e-01
1.445179331192284700e+00 1.456518259150016315e+00 2.574679299769723761e-01
1.669173542274659416e+00 1.497475283885400188e+00 4.459622724604895422e-02
1.535144201850639822e+00 1.474356332844159789e+00 1.984923278332971774e-01
1.467530807968221662e+00 1.461833143069726892e+00 2.833437365320379264e-01
1.553354431491394738e+00 1.477322023742858814e+00 1.763016344472259356e-01
1.454532026079230489e+00 1.459000276321126943e+00 2.800472108492186862e-01
1.468162096946721507e+00 1.458902312800916201e+00 2.751260208328869528e-01
1.525606703747924842e+00 1.475320555838259828e+00 1.971923141711728056e-01
1.397523685716526076e+00 1.442991452912285144e+00 1.255171286513110662e-01
1.517683094536375954e+00 1.469679555804812576e+00 2.284416153032061136e-01
1.577385730383136453e+00 1.481938484870476191e+00 1.424604780052840525e-01
1.451932019450039135e+00 1.461595584630118738e+00 2.893104017165504249e-01
1.524168645177333303e+00 1.469043962392801106e+00 2.293715611326482551e-01
1.578192374702400924e+00 1.482242146075565703e+00 1.405155801499411994e-01
1.504434494784242293e+00 1.468022299667065544e+00 2.412748259997705147e-01
1.588158638081654361e+00 1.483107347270729459e+00 1.317571334890963453e-01
1.436018657766474416e+00 1.456720142599995382e+00 2.619599399150304153e-01
1.517637854859158253e+00 1.473175269704501744e+00 2.109531142302001894e-01
1.523867280970273796e+00 1.469674786163200686e+00 2.262977954179537787e-01
1.575432102024770575e+00 1.479480824641199899e+00 1.562828706132288747e-01
1.552809349667567229e+00 1.476758977849102594e+00 1.794321100762922838e-01
1.412412406221211558e+00 1.451809872669500123e+00 2.165347811690157276e-01
1.497396957395760841e+00 1.465709475238962112e+00 2.550302048005419486e-01
1.473316403923100593e+00 1.457010943584573504e+00 2.549227286960053518e-01
1.485237487375991261e+00 1.466814365674625309e+00 2.536976100422173031e-01
1.537624899489023589e+00 1.475625732308219806e+00 1.910812337081883305e-01
1.573830298930676719e+00 1.479999192188867996e+00 1.541814782215412127e-01
1.440566672072450372e+00 1.455670472608909138e+00 2.500063209196091707e-01
1.476265905994180505e+00 1.460812254451108405e+00 2.855253453852805157e-01
1.490338466003900963e+00 1.463816221093630299e+00 2.665856771342669518e-01
1.419759391230714929e+00 1.456644600553596458e+00 2.654925228366823431e-01
1.641609485392537149e+00 1.491150482704705071e+00 7.500427613345911348e-02
1.488540349842676802e+00 1.470231746238618298e+00 2.359729610888870455e-01
1.434804145764014605e+00 1.457200439781373369e+00 2.672279948577030440e-01
1.555328279873595232e+00 1.475487945037499138e+00 1.850642260474073264e-01
1.648581010533450186e+00 1.493289994712451163e+00 6.477345894834588003e-02
1.538147244549372683e+00 1.473646622419212848e+00 2.009959658591901066e-01
1.404652707371754738e+00 1.446522174999933297e+00 1.621000942735365269e-01
1.546355786283011291e+00 1.477201587108832870e+00 1.796431976225629501e-01
1.514146360445086437e+00 1.469015975400394636e+00 2.329926059447756936e-01
1.498898468689976671e+00 1.466057386623275560e+00 2.528242223768136232e-01
1.510702879405279919e+00 1.469157300312515568e+00 2.334855089560359531e-01
1.585657096636504004e+00 1.484704402306441073e+00 1.242612504311873534e-01
1.489685720095375698e+00 1.466246458243930517e+00 2.549663512787636033e-01
1.522228413096880839e+00 1.469955180725666777e+00 2.254617711104325573e-01
1.536770090521125232e+00 1.479145057576834787e+00 1.734466032027773552e-01
1.456166310481207704e+00 1.458827112678414695e+00 2.778295711490638142e-01
1.583992556014191644e+00 1.480949912001919389e+00 1.450175383095141657e-01
1.524894084459358590e+00 1.472580744934220975e+00 2.112810619253557287e-01
1.484501316553734185e+00 1.466486837579848324e+00 2.555308256556320101e-01
1.534771825576433990e+00 1.471866917914864681e+00 2.113105951490397982e-01
1.567905266762700478e+00 1.475644129909442270e+00 1.794682259139947500e-01
1.554930570033134396e+00 1.477088371540713041e+00 1.769024235992056604e-01
1.420925671748212160e+00 1.456848743105024546e+00 2.673147544216445404e-01
1.450478548353379082e+00 1.461607963186182912e+00 2.897032584786873866e-01
1.402045810816686444e+00 1.448757085018116397e+00 1.862889907996884142e-01
1.434679699483977000e+00 1.456361048789992285e+00 2.586181337546598069e-01
1.572312221853132908e+00 1.480530584418256579e+00 1.519857221945611070e-01
1.579436995418150858e+00 1.480755411286230006e+00 1.479056821155980694e-01
1.505301200087564739e+00 1.468215076416821585e+00 2.400247984710814630e-01
1.577894571653674971e+00 1.479631696354496651e+00 1.544978180539544332e-01
1.456849563118107316e+00 1.462131096153291621e+00 2.852671043333482870e-01
1.467173262608624684e+00 1.457784281109337776e+00 2.642763515120974960e-01
1.577033280580889540e+00 1.479988060485335044e+00 1.529522287652120560e-01
1.479779418236166988e+00 1.466801060942150903e+00 2.555967199631644093e-01
1.434393288598351468e+00 1.455972973603072207e+00 2.546958699295078787e-01
1.534515299300089675e+00 1.470547939270158144e+00 2.181194167795088290e-01
1.482147663000514148e+00 1.465223252882298599e+00 2.624209699773547011e-01
1.437113919489038105e+00 1.459730752816903676e+00 2.925940880569222191e-01
1.425229359302379262e+00 1.448787325261791104e+00 1.823607074438073905e-01
1.475317323433322336e+00 1.461574295713478078e+00 2.821614029221936049e-01
1.497162507262031816e+00 1.463117026080418492e+00 2.678233184820222879e-01
1.438521454160628377e+00 1.457831295793609927e+00 2.726922359546001262e-01
1.614399711975943452e+00 1.487932337699525043e+00 9.770811201253476463e-02
1.529271612118452417e+00 1.475299066486262856e+00 1.959129305462778414e-01
1.412953431709977004e+00 1.452642812464674194e+00 2.251839569880546565e-01
1.461836763052127841e+00 1.457517618700872264e+00 2.630834072253587230e-01
1.573963923282314603e+00 1.479800649142022362e+00 1.551779071929000053e-01
1.549084661793959317e+00 1.470952056069634528e+00 2.108616153550446903e-01
1.544381145602029548e+00 1.476128641972167754e+00 1.859260912761609152e-01
1.587581151410672131e+00 1.481055246418762961e+00 1.429927146590548315e-01
1.427405918841593291e+00 1.454517098729592339e+00 2.413971092374387062e-01
1.699152625473405731e+00 1.501721956480630560e+00 2.557886239065526243e-02
1.567283144660483352e+00 1.479142417101223073e+00 1.613180422521726110e-01
1.715892031949022067e+00 1.504632092247933484e+00 1.536744230768849126e-02
1.553554098191018973e+00 1.477512091081508272e+00 1.752380811863004928e-01
1.454610948960661343e+00 1.463295245283313006e+00 2.805052854443717547e-01
1.303997768498360799e+00 1.434476461285552285e+00 4.897246567858613842e-02
1.457457797990619586e+00 1.461007271173702549e+00 2.903656540116741347e-01
1.560721130314194793e+00 1.477381148519584464e+00 1.731285418716149993e-01
1.538955416922905162e+00 1.473838104734433330e+00 1.997173468111067551e-01
1.436918214588350784e+00 1.456057826561481194e+00 2.549160836317928558e-01
1.436971332608676377e+00 1.456608751916574684e+00 2.605623088251871611e-01
1.546304802655096067e+00 1.477160788756408438e+00 1.798731389344389864e-01
1.450735834289877069e+00 1.458509836218427891e+00 2.761780210063060625e-01
1.381794065000887528e+00 1.442444974034987837e+00 1.215244431165539429e-01
1.470863399027328322e+00 1.463682805423011324e+00 2.734776765083127836e-01
1.503350220816391580e+00 1.469815154703772553e+00 2.327966763863054123e-01
1.441735604897193213e+00 1.456030919198894713e+00 2.533935638494133058e-01
1.436796435474434919e+00 1.459205998847175056e+00 2.872963663655254685e-01
1.556855347194556538e+00 1.479016082622014672e+00 1.661249798102399922e-01
1.494873798652834207e+00 1.462782469975169475e+00 2.701875299504313266e-01
1.488407082448709673e+00 1.466445113851581938e+00 2.544269269708122616e-01
1.534053963063965131e+00 1.471433457549004675e+00 2.137762314498773686e-01
1.582626455508181706e+00 1.479114119553266216e+00 1.553633952422664444e-01
1.402480766730496597e+00 1.448661035421376031e+00 1.851881609933350159e-01
1.525902877604098595e+00 1.473832611704386286e+00 2.045924007642838660e-01
1.493506525616412617e+00 1.465451081943776268e+00 2.575793017574135590e-01
1.614051221033025119e+00 1.485550306887781558e+00 1.080170172853549548e-01
1.523988795008204056e+00 1.470594472873169911e+00 2.216207372709890489e-01
1.519549641294458020e+00 1.470511359857602507e+00 2.236141822098713094e-01
1.538435077863774536e+00 1.473221148885239806e+00 2.030641620857806529e-01
1.475792812287863853e+00 1.463231764362098675e+00 2.740617242824101574e-01
1.503981280730588344e+00 1.470051663493355809e+00 2.314069149721900420e-01
1.597970876029386034e+00 1.484928883848947168e+00 1.178039473270479642e-01
1.564837950809179645e+00 1.476227846144686939e+00 1.775742317528604397e-01
1.578111547232669665e+00 1.479813634417089130e+00 1.534448224456431975e-01
1.584559379127459477e+00 1.482048712825548620e+00 1.389165524305621124e-01
1.421731184256601610e+00 1.453337536826206033e+00 2.304702721621981198e-01
1.436030601866639778e+00 1.457196897426050297e+00 2.668594120418670834e-01
1.378395587389714017e+00 1.446677497940704882e+00 1.679851981439952069e-01
1.403600221854701680e+00 1.446878617165681113e+00 1.660538986020425323e-01
1.561345529874016647e+00 1.476406893872828752e+00 1.779772571784122848e-01
1.455271247227889697e+00 1.457040654111460887e+00 2.600738263758285429e-01
1.578829877692805583e+00 1.479152878748952515e+00 1.566676689930382449e-01
1.502746392250332352e+00 1.467972200302970043e+00 2.420997092805310391e-01
1.484703576562327765e+00 1.465504944451637481e+00 2.602179474532856918e-01
1.593100880612481784e+00 1.483934787568494729e+00 1.252363976731540596e-01
1.470038732101159873e+00 1.466670898624663488e+00 2.594916525813691366e-01
1.515044870910239982e+00 1.469928446923207899e+00 2.281233780201125660e-01
1.533030022337675380e+00 1.474207164264707881e+00 2.000413963814281215e-01
1.545504915702407445e+00 1.476683959489085263e+00 1.826376984843907925e-01
1.593200002987857022e+00 1.483990454587880592e+00 1.248947681682987809e-01
1.522936853831706516e+00 1.468954044897246236e+00 2.302520791535908329e-01
1.445844981403160201e+00 1.461119981053789374e+00 2.934083710092505459e-01
1.501293838899034450e+00 1.466965277337194173e+00 2.475561214870642401e-01
1.527775441986927829e+00 1.469563444156960053e+00 2.254910752673799368e-01
1.494532681478988767e+00 1.465839482339273081e+00 2.553413780365694219e-01
1.487602186742233767e+00 1.465199867806893153e+00 2.607441882586051252e-01
1.535529331346964454e+00 1.470493218867485519e+00 2.180384489462523501e-01
1.656476098976658262e+00 1.493730877366978183e+00 6.086816616118977119e-02
1.532510163000031955e+00 1.471562355650456233e+00 2.136759243932438990e-01
1.483204819240709238e+00 1.463881474862289034e+00 2.685614283400765134e-01
1.449462794230649054e+00 1.461363911876847999e+00 2.911570244259792939e-01
1.408491481006244994e+00 1.450802737159308409e+00 2.067315849629486335e-01
1.481883651688249870e+00 1.465355571406626867e+00 2.618687471069166550e-01
1.500028572017184647e+00 1.470811975519441095e+00 2.290597608037772404e-01
1.529996326133134854e+00 1.474377035121258173e+00 2.003125068620171811e-01
1.602187919846363995e+00 1.483948852482317671e+00 1.213259647201537783e-01
1.572552580268008482e+00 1.475405930248782971e+00 1.789585797986383564e-01
1.554301177791980848e+00 1.475183148818979495e+00 1.870363291323886290e-01
1.525651053865412221e+00 1.470359688409190957e+00 2.222154960999891127e-01
1.487025829110130148e+00 1.467895892085959497e+00 2.478465298274807327e-01
1.530349490190462625e+00 1.470134285816339759e+00 2.216954922054346355e-01
1.638941392891222204e+00 1.490811342145610174e+00 7.719500492189822205e-02
1.542015835416874703e+00 1.476386924389685884e+00 1.855067796970424343e-01
1.502563214685509241e+00 1.464989608193514314e+00 2.568721938456019482e-01
1.512878533763188038e+00 1.471126611573132958e+00 2.229143720330430678e-01
1.509825638239750800e+00 1.468852391662174739e+00 2.353055955898131213e-01
1.624104196976442038e+00 1.490380427025083776e+00 8.394112289640819069e-02
1.427571192476796202e+00 1.457786843232931284e+00 2.752686645573473312e-01
1.526385544191790400e+00 1.468850636315525149e+00 2.295780121129402940e-01
1.642598392728791934e+00 1.488338363131395115e+00 8.537800546601531648e-02
1.512199356593362909e+00 1.472637757250100154e+00 2.156316501203451863e-01
1.585294353010461510e+00 1.478914873244941974e+00 1.553673377505873088e-01
1.580178005210582048e+00 1.481699976697463672e+00 1.425792460310776333e-01
1.528066825866922995e+00 1.470003944258183148e+00 2.231603479002031987e-01
1.480716830249135363e+00 1.462210010672533977e+00 2.774220097163971332e-01
1.468948237941170909e+00 1.459912701601844054e+00 2.849434552526431963e-01
1.532389467839178065e+00 1.467771620953340239e+00 2.329810066230716403e-01
1.482657418212423694e+00 1.463712401299384513e+00 2.695544283659469520e-01
1.421351369061332859e+00 1.453048921299997076e+00 2.275458670098366443e-01
1.579003042295646919e+00 1.480966566154351183e+00 1.469596574797579769e-01
1.479726648886765306e+00 1.463547127304484441e+00 2.712904527154543777e-01
1.456323825967915653e+00 1.460594064974430895e+00 2.926561474557844433e-01
1.438170071085117296e+00 1.461073773942633602e+00 2.959828465479000248e-01
1.642829003824032741e+00 1.493851737994699835e+00 6.433414201965539925e-02
1.636992653987723978e+00 1.492441469825621425e+00 7.149661072160955200e-02
1.460881312496465689e+00 1.459684497416192883e+00 2.850680402043928585e-01
1.406451275988841898e+00 1.450675175540898199e+00 2.057973487945958524e-01
1.596839465570358163e+00 1.483302472358296153e+00 1.270759936459910644e-01
1.603599919586565115e+00 1.482331172970782651e+00 1.295267230706078354e-01
1.466531358261516260e+00 1.458105539430250452e+00 2.676557931198966789e-01
1.515453214498574841e+00 1.470675806873000591e+00 2.242455868857040069e-01
1.579481533991964337e+00 1.483665715397344931e+00 1.324134085961833351e-01
1.588739593748552004e+00 1.483954442165506871e+00 1.269711189015707287e-01
1.555333445771394318e+00 1.477967812170972284e+00 1.721765689144411082e-01
1.570668814358143539e+00 1.484865085373961557e+00 1.297956741394454827e-01
1.540591653464352451e+00 1.474656695234093817e+00 1.949166235736625730e-01
1.513746221376997880e+00 1.472824945691844079e+00 2.141328123840003372e-01
1.469152068553944757e+00 1.464959869299935713e+00 2.679414905148419512e-01
1.524420665620959126e+00 1.471363039664141059e+00 2.175927611465956757e-01
1.483794186697832584e+00 1.465981335129894925e+00 2.582129837939184935e-01
1.521425296024070617e+00 1.470870153719001650e+00 2.211454432850393503e-01
1.528128333756600954e+00 1.470245979101545419e+00 2.219140133256001790e-01
1.547921850273439537e+00 1.476872485099349097e+00 1.807330754355422064e-01
1.605084584159272021e+00 1.484777677799302031e+00 1.155904384241045330e-01
1.440622057399737033e+00 1.452765602452107396e+00 2.202590716319534625e-01
1.604433898499989963e+00 1.485183897135962550e+00 1.136929270184220409e-01
1.531595562570052138e+00 1.475446286932483808e+00 1.942854077445422267e-01
1.414980639562377185e+00 1.446695108329517643e+00 1.622663409175359173e-01
1.560114747709874461e+00 1.477926145883500464e+00 1.705195704838720350e-01
1.637783510047741364e+00 1.493887500216786179e+00 6.563654160529418247e-02
1.477319207011694724e+00 1.461068515173726157e+00 2.839714188949377660e-01
1.554060618627811863e+00 1.476814588415202856e+00 1.786605214566079070e-01
1.495686156009252921e+00 1.465875786260428582e+00 2.547814117442903092e-01
1.476237831586398208e+00 1.466054461884107596e+00 2.603709078889684392e-01
1.472234866730304015e+00 1.464202748122313880e+00 2.705527450010718482e-01
1.498617554588781875e+00 1.467243260645062719e+00 2.470924209425935658e-01
1.567319265491956770e+00 1.473884780024008689e+00 1.889385338566745842e-01
1.461104767466947063e+00 1.462854132334882262e+00 2.805204345288548895e-01
1.416353156612853992e+00 1.451557396879701534e+00 2.130405040677267603e-01
1.596044866586354249e+00 1.484973927954264861e+00 1.183829290983006571e-01
1.528764890459584747e+00 1.473656221315031933e+00 2.044226946508726772e-01
1.531417251542550151e+00 1.471975358986374216e+00 2.119727864197102907e-01
1.480514937924442886e+00 1.462973996390691367e+00 2.738016750977132485e-01
1.433606593851148192e+00 1.456644939597021349e+00 2.618259014301855259e-01
1.611876395905369908e+00 1.487181993000230351e+00 1.019052405390782484e-01
1.467092508049669952e+00 1.464759317350151857e+00 2.695682756036178462e-01
1.531391067256277383e+00 1.472430977068782232e+00 2.096694388458210656e-01
1.660475697029489828e+00 1.494758737533947945e+00 5.610734278712352363e-02
1.448247679011433586e+00 1.458441567055153598e+00 2.761924022775959497e-01
1.583197659805424040e+00 1.482067585402542464e+00 1.393775389310723811e-01
1.480731348324888730e+00 1.464547502809151247e+00 2.661447139743968737e-01
1.408378492051955977e+00 1.453750069788601884e+00 2.379108975699134876e-01
1.430124259541109666e+00 1.457849307263926919e+00 2.752078352420799789e-01
1.609870673797640483e+00 1.484502389389261934e+00 1.150564741423470982e-01
1.569935981262852387e+00 1.480287489596743056e+00 1.542287392544547386e-01
1.467945802228659335e+00 1.464526087671740529e+00 2.704000156292208357e-01
1.493964658574017834e+00 1.466215012868862910e+00 2.536936654170209304e-01
1.576221130523774328e+00 1.481683928455242327e+00 1.442895408041235117e-01
1.459670780945787616e+00 1.461956676435640423e+00 2.852075241778042614e-01
1.522010016621202277e+00 1.469261438874536640e+00 2.290276456607406586e-01
1.637796331239541825e+00 1.486203199254602092e+00 9.547460736390445124e-02
1.591218804318484725e+00 1.486192533069349286e+00 1.146560000269043894e-01
1.356700606915206109e+00 1.442831083177488649e+00 1.287582082345029300e-01
1.546185011989202884e+00 1.477318256454849710e+00 1.791086100878164500e-01
1.465084202891552057e+00 1.462288430440142228e+00 2.819452757123551701e-01
1.434837514352151899e+00 1.459676037028827311e+00 2.927071667861834703e-01
1.483702276676621024e+00 1.466752554475607706e+00 2.545127590533035056e-01
1.503271442285557313e+00 1.468980013927553951e+00 2.369461356218076908e-01
1.538768940147909436e+00 1.474218127270243484e+00 1.978434738043202135e-01
1.482458795234065319e+00 1.466577785208801998e+00 2.557747852646244935e-01
1.560766242201475640e+00 1.481620398183080889e+00 1.509680047916447387e-01
1.579388005229656056e+00 1.485994027764431680e+00 1.204781145867267478e-01
1.479065175549591382e+00 1.464635159349587878e+00 2.662639720905236040e-01
1.428470554138820736e+00 1.454052790619470237e+00 2.363273295545181840e-01
1.466575775956469485e+00 1.460438128498131816e+00 2.902696964552890502e-01
1.436470200669878849e+00 1.455825659728733568e+00 2.526456962999571454e-01
1.532162364113133890e+00 1.477522795331897454e+00 1.835214731153318179e-01
1.494857428425933055e+00 1.466946002431998242e+00 2.498192330243446391e-01
1.485380154484962079e+00 1.464708821765210445e+00 2.638528159785731853e-01
1.500714487844769351e+00 1.471250102066327337e+00 2.266586858655900427e-01
1.522036887693392071e+00 1.469578804882963885e+00 2.274221204203784874e-01
1.532674026141718437e+00 1.476729999397494497e+00 1.873515336924709840e-01
1.415791709493888995e+00 1.452929079084024799e+00 2.275538786898610166e-01
1.580649305342157751e+00 1.486576091360554797e+00 1.171512633049223290e-01
1.448532566457092940e+00 1.453155745178587477e+00 2.224428542430131051e-01
1.574293272502930607e+00 1.481026670342895368e+00 1.485588154468658328e-01
1.464990232352041843e+00 1.458282353109661367e+00 2.698526586933926441e-01
1.482487442861024185e+00 1.465410349165500614e+00 2.614055100629127937e-01
1.421453745210862429e+00 1.457061230313962286e+00 2.693909727311478153e-01
1.429072842276626787e+00 1.454419024402984206e+00 2.399765562309404687e-01
1.451809846146549399e+00 1.459763804041652957e+00 2.885617324201105172e-01
1.648658995450484666e+00 1.490988278184551818e+00 7.328017514209662908e-02
1.513910857346365546e+00 1.467209189020477922e+00 2.420879229954913670e-01
1.530578823717102299e+00 1.474831847752713143e+00 1.977877238714850772e-01
1.471990724415315421e+00 1.462356688373531499e+00 2.794536162140517921e-01
1.524067969801262468e+00 1.476253801906736607e+00 1.930720128558416349e-01
1.533916826975661341e+00 1.474153308926571038e+00 1.999844888339039339e-01
1.531924576344975586e+00 1.475138340499822398e+00 1.957246056676537060e-01
1.572107016357399134e+00 1.482988723756372584e+00 1.390895581726991626e-01
1.583580519396478703e+00 1.483279008594755144e+00 1.327535367311879211e-01
1.525501908543761553e+00 1.472087559271354706e+00 2.135481476568486803e-01
1.440609282899465216e+00 1.457794767015449411e+00 2.717391996898643747e-01
1.361847777711762575e+00 1.446055942896370627e+00 1.637842765089772279e-01
1.548915025824040059e+00 1.477953154735168084e+00 1.747685874112314131e-01
1.556686399264000098e+00 1.475701880636356655e+00 1.834355568992079022e-01
1.495871987401768299e+00 1.466515970585360540e+00 2.515839334831477814e-01
1.499751248943752113e+00 1.467851689118917502e+00 2.437166965384391648e-01
1.564883932408178246e+00 1.482973322913122116e+00 1.421837039114201562e-01
1.500179317525777378e+00 1.470327118144511891e+00 2.313915418983654715e-01
1.617412677197102466e+00 1.488353520666052976e+00 9.477967277634689880e-02
1.501461869353859502e+00 1.467241942207286209e+00 2.461365454025548072e-01
1.514760195004571042e+00 1.470115022594042475e+00 2.272919587353465498e-01
1.569529506860855239e+00 1.477194831380680640e+00 1.706824818497708063e-01
1.539370932928778801e+00 1.475442439851653686e+00 1.913549412881056511e-01
1.569134434887446750e+00 1.482046868898362568e+00 1.452887629833825578e-01
1.600968082718894125e+00 1.487915239912832366e+00 1.029220331836859237e-01
1.488752305204673165e+00 1.464803465617994904e+00 2.622944170197925584e-01
1.624935505293255034e+00 1.487471401748629241e+00 9.556544824187784837e-02
1.567048734369574037e+00 1.475575046852582561e+00 1.801570783912507523e-01
1.508286097760890732e+00 1.467015710493114744e+00 2.449498548026607381e-01
1.511007287974857061e+00 1.471970233883566959e+00 2.193875637914380061e-01
1.528392937864550882e+00 1.472501702213267816e+00 2.104037740986331728e-01
1.497295625714408995e+00 1.469205583859709341e+00 2.379134744749906161e-01
1.662206106311047815e+00 1.492063534961488136e+00 6.502942951910380132e-02
1.484250817459400240e+00 1.463443247893612797e+00 2.703462315831201557e-01
1.442937931061136325e+00 1.461095680274200559e+00 2.944154322113744504e-01
1.494474270629489565e+00 1.467223600016900553e+00 2.485904642634975958e-01
1.525838929537849831e+00 1.470259348914404907e+00 2.226555549665401590e-01
1.532572878073627853e+00 1.474759415673282836e+00 1.974053813607229979e-01
1.537744924435437754e+00 1.477437108543825595e+00 1.817829746033433891e-01
1.423643865602359115e+00 1.454037303359495548e+00 2.373152372456356907e-01
1.542942851631690537e+00 1.473743269970168912e+00 1.987234228626522381e-01
1.439478036779251235e+00 1.456150230770766996e+00 2.552001550942463726e-01
1.471235280702802184e+00 1.463816813626657609e+00 2.727185866535821179e-01
1.495150205404022659e+00 1.467080430407376346e+00 2.490626127253755817e-01
1.406715318829684147e+00 1.455823869053016972e+00 2.602596298887198123e-01
1.571593601458232348e+00 1.476533362663637883e+00 1.733721744186397795e-01
1.569056104912176064e+00 1.479059897723387529e+00 1.610469804231851043e-01
1.433081499082078158e+00 1.454223176192143585e+00 2.369868954158987906e-01
1.509880014673059101e+00 1.470109506752350637e+00 2.290407410375703556e-01
1.461251715849808175e+00 1.462604652116831883e+00 2.816527497330859608e-01
1.465995831895268608e+00 1.462193600746185984e+00 2.821097713130611973e-01
1.397655823536261499e+00 1.447151320249659534e+00 1.699387509622193870e-01
1.475977019290362291e+00 1.463608210781484287e+00 2.721966154639443580e-01
1.429833990639775454e+00 1.455304437632659598e+00 2.489545399051797947e-01
1.557184898535130202e+00 1.475026062074930477e+00 1.867636790510975864e-01
1.494144227963063232e+00 1.466718152997689151e+00 2.511736071370757606e-01
1.585472274256734204e+00 1.482015523281793978e+00 1.387174657621759732e-01
1.436641489829995955e+00 1.458157483202670912e+00 2.765659477961704971e-01
1.550050813004030692e+00 1.476589028027053052e+00 1.813754766385472228e-01
1.495812239723245840e+00 1.468941475037949029e+00 2.397235815031749095e-01
1.608086907532741305e+00 1.486308871371679441e+00 1.072161128871436109e-01
1.604065574061098953e+00 1.486118118476164263e+00 1.097069527436023845e-01
1.368671435771015910e+00 1.442559373197091599e+00 1.243209174008568368e-01
1.525956831403778358e+00 1.473387793604550966e+00 2.068182661070442074e-01
1.453655533319779147e+00 1.458366820107982686e+00 2.739030577806568223e-01
1.499332803772495337e+00 1.467540409492841258e+00 2.453897159710774212e-01
1.379751122501033933e+00 1.449997805723882704e+00 2.038540714348583416e-01
1.443814642273648863e+00 1.458597205521277695e+00 2.790380962869822845e-01
1.510354379721586149e+00 1.468104095596967085e+00 2.388421476865882076e-01
1.519477535114744038e+00 1.473986095539287833e+00 2.062084378579793764e-01
1.471941007683745362e+00 1.464020115307205661e+00 2.715204215603589377e-01
1.543708877744352614e+00 1.470646710129186019e+00 2.143491783303642095e-01
1.488147047067461370e+00 1.465552787839960125e+00 2.588503196806795081e-01
1.428149145667104269e+00 1.455323823389369053e+00 2.495785519229404281e-01
1.447970743738451027e+00 1.453037576375364681e+00 2.213708760696018185e-01
1.369256600537499091e+00 1.444302551313454197e+00 1.433880140498311195e-01
1.554651578046810201e+00 1.477183278166294356e+00 1.765177507549119951e-01
1.581454900646055428e+00 1.478330079777701922e+00 1.600059395513870053e-01
1.662197623119979761e+00 1.496408021975754066e+00 4.989427720345405992e-02
1.347506860767540005e+00 1.440531947361388898e+00 1.041141531500192341e-01
1.580714604145124547e+00 1.480843584628983578e+00 1.469176005546707353e-01
1.532479388797354680e+00 1.474357171734527627e+00 1.994846110788080495e-01
1.558886038359797555e+00 1.475344315626754499e+00 1.844624621227624328e-01
1.484134754312366855e+00 1.464770814820558709e+00 2.639583682435684420e-01
1.445398713055549678e+00 1.457994841856935064e+00 2.724504413616024023e-01
1.371694086056570949e+00 1.447254600990568241e+00 1.753873902464068435e-01
1.441019609780167743e+00 1.456836815458952161e+00 2.618242746181852487e-01
1.613971351334745785e+00 1.489812698534142221e+00 8.983692053724930127e-02
1.532557998502273477e+00 1.475404368421013634e+00 1.941332715070544779e-01
1.358104195317448859e+00 1.441344605964700820e+00 1.120970106838072855e-01
1.371311775993393045e+00 1.445254082027284115e+00 1.535326170692997705e-01
1.459338574843575209e+00 1.464159383557202432e+00 2.749243395076458318e-01
1.549805774039020090e+00 1.478895966861412559e+00 1.695465633998317623e-01
1.538870236471000075e+00 1.476355601629010472e+00 1.868752803486583014e-01
1.550863639870021959e+00 1.475494363090738892e+00 1.867259359207372182e-01
1.593735752662241323e+00 1.486410872266203054e+00 1.126164642873612176e-01
1.436516385960145303e+00 1.458460888671122779e+00 2.797195726962744544e-01
1.471489491350278067e+00 1.464136171585034951e+00 2.711115842291729749e-01
1.412344820446111759e+00 1.453071967426750488e+00 2.298388216961866071e-01
1.415989917418008170e+00 1.451804767742631119e+00 2.157129292796781672e-01
1.567172450781303850e+00 1.478617457371120159e+00 1.641209653707690896e-01
1.500278846170780334e+00 1.471957265220308564e+00 2.233352573876712654e-01
1.480157607299554812e+00 1.465758974005815896e+00 2.604921543683751395e-01
1.482575889915160650e+00 1.462776415892711901e+00 2.741030837476280957e-01
1.420769495683705141e+00 1.455594422565205104e+00 2.542587280182271314e-01
1.415024275159812328e+00 1.455073201012210493e+00 2.502449072775991823e-01
1.460871007363823804e+00 1.460420725362550298e+00 2.920877114324485491e-01
1.377621673992974305e+00 1.445265671758372950e+00 1.527340194420095665e-01
1.585534593926669844e+00 1.481612880757327666e+00 1.408448384781281759e-01
1.687482716941610450e+00 1.498761396708951255e+00 3.650169929421282627e-02
1.492636184084807915e+00 1.466866279917685478e+00 2.509567030066788274e-01
1.508620977974958866e+00 1.469908135630339618e+00 2.304840535298126047e-01
1.496437195975120593e+00 1.468547696729239460e+00 2.414368097526196910e-01
1.399884692120105800e+00 1.448352966263658281e+00 1.823768422402589073e-01
1.506958444523997409e+00 1.467691795979705116e+00 2.420482889981541152e-01
1.469530043186337842e+00 1.460929767804328483e+00 2.870273901474910683e-01
1.478139534217324913e+00 1.463341600030679146e+00 2.727865836045135772e-01
1.528916151556118042e+00 1.472282467584358434e+00 2.113231404687419546e-01
1.463412344456795910e+00 1.462718819962531613e+00 2.804312028092843523e-01
1.410332682190371223e+00 1.450269869978646486e+00 2.007333599638188582e-01
1.410901171047708846e+00 1.453954362209826767e+00 2.394724407622521312e-01
1.481842277940983665e+00 1.463850485507985910e+00 2.691491283329603412e-01
1.521083019529434921e+00 1.473318941865500387e+00 2.089632185264227171e-01
1.416634485426032208e+00 1.453958595322734526e+00 2.381576764426326931e-01
1.478057784038012246e+00 1.465347390501362757e+00 2.631664070810054712e-01
1.493434095631845482e+00 1.468071653034028978e+00 2.447985583911619634e-01
1.435760612350502674e+00 1.453682317521925782e+00 2.307809196999304202e-01
1.487863826432059833e+00 1.466490459908311283e+00 2.543882613925749769e-01
1.462806358669677342e+00 1.460746311491863514e+00 2.899580574164406510e-01
1.695773723857529669e+00 1.501054741661595360e+00 2.806757072747858434e-02
1.383277729846578596e+00 1.448152699351028527e+00 1.831768495246349771e-01
1.470613065645104856e+00 1.463531345201193989e+00 2.742806696719256032e-01
1.569880374900699760e+00 1.478614505736040918e+00 1.630660731555653165e-01
1.502920183112246511e+00 1.467654677246219341e+00 2.436068316748885021e-01
1.458693270334022296e+00 1.463024488277503199e+00 2.804806073919301479e-01
1.416049671229905105e+00 1.449875034836138443e+00 1.954548831014776278e-01
1.533826459249503671e+00 1.471695696254885277e+00 2.125235955041839264e-01
1.650624004574311687e+00 1.493187385124161493e+00 6.454804355429395735e-02
1.478726813934483131e+00 1.463414745867035460e+00 2.722473335997386279e-01
1.363780357379146713e+00 1.441405960584294821e+00 1.121729309793050994e-01
1.536996503226919053e+00 1.474921889357434734e+00 1.949128574363355182e-01
1.595326692886891884e+00 1.487376560424025662e+00 1.075473973478365819e-01
1.609765610172610550e+00 1.489314644455636438e+00 9.347866588127307086e-02
1.579753538712699301e+00 1.478282147111397382e+00 1.609309659284527128e-01
1.581713395284493062e+00 1.482117823817405533e+00 1.397222297625211607e-01
1.429611742782572303e+00 1.454458149416234525e+00 2.402511482549547495e-01
1.634045209272874555e+00 1.489038006194479902e+00 8.583259732559626876e-02
1.486036435067586980e+00 1.463785746176043290e+00 2.681152208015920024e-01
1.462007162553742301e+00 1.462208849712054448e+00 2.832863730334646002e-01
1.496207073095382922e+00 1.473362055625473177e+00 2.179254720307496895e-01
1.535418132620701703e+00 1.471814596428792532e+00 2.113436066505920974e-01
1.364707434757057358e+00 1.444899714177946493e+00 1.505936049989672898e-01
1.410256608190195493e+00 1.451036035534866819e+00 2.088326420416491691e-01
1.628461245006587843e+00 1.486486955511272745e+00 9.816373822520223225e-02
1.384560755839209456e+00 1.448270053424345560e+00 1.842197400204231283e-01
1.610036318252849874e+00 1.486503016817865008e+00 1.055766525193398281e-01
1.472360576810061605e+00 1.465062837629849124e+00 2.664003213095973988e-01
1.527039031422411597e+00 1.473145576198186868e+00 2.076430854909816770e-01
1.492614547257113289e+00 1.464642399221495195e+00 2.618211537396796240e-01
1.589141280918551669e+00 1.479873078328251434e+00 1.486997592511556665e-01
1.497458055749221861e+00 1.467805091415613328e+00 2.447282059415139821e-01
1.565102023441341306e+00 1.479658271758429011e+00 1.594802979361242823e-01
1.409297681994698292e+00 1.448891541291304375e+00 1.863819293808519073e-01
1.492752053782073096e+00 1.467870088371947990e+00 2.460163497303395896e-01
1.542369116230119408e+00 1.476743592439141439e+00 1.835409345972447148e-01
1.477929487745558212e+00 1.464394584524084664e+00 2.677902167200421069e-01
1.477100014450078325e+00 1.463894661206153192e+00 2.704608685356891806e-01
1.490437099797743858e+00 1.465213487333699049e+00 2.597476608496703809e-01
1.517053073751758463e+00 1.473396424780377023e+00 2.100615841088008529e-01
1.524870309013542702e+00 1.473637695327623787e+00 2.059589158679865917e-01
1.452231370116963127e+00 1.455884802656062238e+00 2.492007727836774711e-01
1.555404772813131498e+00 1.477365781173698878e+00 1.752770477513589664e-01
1.457401294703710271e+00 1.462837650323612904e+00 2.817696702154075528e-01
1.575157896921957512e+00 1.481438139786984687e+00 1.460277088710576765e-01
1.464895187912626406e+00 1.460435418770036575e+00 2.907939101326151299e-01
1.500231118518325246e+00 1.467439822828104257e+00 2.455793441816872535e-01
1.539773831868145315e+00 1.473138965943876055e+00 2.029917546547362894e-01
1.495860954340526128e+00 1.465804433805571794e+00 2.550729742568162428e-01
1.582674160528460661e+00 1.481246247450339393e+00 1.439737349967119551e-01
1.479378929192412873e+00 1.461419462183469298e+00 2.816481014151723805e-01
1.567784961550471756e+00 1.480800796405234321e+00 1.523978174607009128e-01
1.513396091271512756e+00 1.470431514153685670e+00 2.261950456153724309e-01
1.453470235315573955e+00 1.462665576898413589e+00 2.838193734650450994e-01
1.636734839828169363e+00 1.488788765438350481e+00 8.582477169022373342e-02
1.458286873811205586e+00 1.457383901689991657e+00 2.627124120609595770e-01
1.515806537411847899e+00 1.470930671026996706e+00 2.228461038020041474e-01
1.529693283626965439e+00 1.474162805539293686e+00 2.015115254278796730e-01
1.553173180499312522e+00 1.478445731369363081e+00 1.705453385582344494e-01
1.473776297371848232e+00 1.465405506759090093e+00 2.642961532386133294e-01
1.518949790543315359e+00 1.472637261642542938e+00 2.131677986321993123e-01
1.470638286373570303e+00 1.463504545424676229e+00 2.744004947792158533e-01
1.660024767813668811e+00 1.492184385436639227e+00 6.529096108181370317e-02
1.382763766445858744e+00 1.443484155946832548e+00 1.326727029408019953e-01
1.516947062430296977e+00 1.471499904589062879e+00 2.195907521243010418e-01
1.467789399269076256e+00 1.463731582786141683e+00 2.742308868360767704e-01
1.492027880268184337e+00 1.465240657534333746e+00 2.590930222828378149e-01
1.531008886571962435e+00 1.475652085540593239e+00 1.934637160876364059e-01
1.498044933644854027e+00 1.466079598451642596e+00 2.529989029230861886e-01
1.396254999561243215e+00 1.453057596561175391e+00 2.333517002263569284e-01
1.419462702648974117e+00 1.449945995206506133e+00 1.955325419550219546e-01
1.534440012854921598e+00 1.474353199791805791e+00 1.987716216768599387e-01
1.427249261315166606e+00 1.454900711917733069e+00 2.454150393349530113e-01
1.460783126513678365e+00 1.459871516371748168e+00 2.869722037966885297e-01
1.499964777640187652e+00 1.467775008738258835e+00 2.440209809415150866e-01
1.506186086062388574e+00 1.470563703950916734e+00 2.280952982419050257e-01
1.550609516366448393e+00 1.477559946988580508e+00 1.761382458071659440e-01
1.403479254811448085e+00 1.448739528383085950e+00 1.858401809233630464e-01
1.429307104140573603e+00 1.455857304367692784e+00 2.548108417294928096e-01
1.549346079520352193e+00 1.476341545047574089e+00 1.829254333478260164e-01
1.621730516300556646e+00 1.486210776263352518e+00 1.020422684236952510e-01
1.539391791039669499e+00 1.476490735400387333e+00 1.859836310789099167e-01
1.537799957777299609e+00 1.471337714801300489e+00 2.129192702500296019e-01
1.501141252373490831e+00 1.469178044901344293e+00 2.367101488573148116e-01
1.435016974525989752e+00 1.458111574246034881e+00 2.765494962712256588e-01
1.500614150392092228e+00 1.469577223596673088e+00 2.349287869169776888e-01
1.509894319188713974e+00 1.471296934428329095e+00 2.231358367882167182e-01
1.484588908268302365e+00 1.462512090656378660e+00 2.747468402319402925e-01
1.529909406893328772e+00 1.471933645484693853e+00 2.127301293445139352e-01
1.393366080083040526e+00 1.447187362703949320e+00 1.710387701025985474e-01
1.509152083516105192e+00 1.470829178190369513e+00 2.257243942450494756e-01
1.526642281609986274e+00 1.472560985593783345e+00 2.107426735654250594e-01
1.582890163444950371e+00 1.482031753477944358e+00 1.396955356791936553e-01
1.435310113003326338e+00 1.459755283391405589e+00 2.933825195165047917e-01
1.615455191704983084e+00 1.487633688281704503e+00 9.857334058651159858e-02
1.476313304026100059e+00 1.463686619575448766e+00 2.717125562786032456e-01
1.394089224892109069e+00 1.450517007027611660e+00 2.066107643310647612e-01
1.472219792361882940e+00 1.461571633394786573e+00 2.831342510512909749e-01
1.611064862108706475e+00 1.484480838564082195e+00 1.146672167245022383e-01
1.508741478017582516e+00 1.473376161001052731e+00 2.132304453782633835e-01
1.451660412590592086e+00 1.458818602660634900e+00 2.790399928338572200e-01
1.430149240413134182e+00 1.454184129217996668e+00 2.372862969970613856e-01
1.419056821070690422e+00 1.450523075929414762e+00 2.016480585763025524e-01
1.419952684736721427e+00 1.457035039701905843e+00 2.695216167970582721e-01
1.436249788640565184e+00 1.456697253047868790e+00 2.616631688849771487e-01
1.515402290666304275e+00 1.470323092778956342e+00 2.260259166414454735e-01
1.483496482908579273e+00 1.463347432060568831e+00 2.710505134367872659e-01
1.472167185700791636e+00 1.462373240843308997e+00 2.793191124624513910e-01
1.530963417404767268e+00 1.475076054636403455e+00 1.964038534813519477e-01
1.510922758966468660e+00 1.470516277517494252e+00 2.266497867290148960e-01
1.537073956552501564e+00 1.474873641761230036e+00 1.951299626148524091e-01
1.594821674763692076e+00 1.485955124651775705e+00 1.142643159021828059e-01
1.531482374752711317e+00 1.470739207181106289e+00 2.182247792453272384e-01
1.527314575709936895e+00 1.475808836279050684e+00 1.940767217301876402e-01
1.487260319068445469e+00 1.464672744776287505e+00 2.634156877762779958e-01
1.546311699139909956e+00 1.474897078684952678e+00 1.915307220053452664e-01
1.608403335081431074e+00 1.485661665741305759e+00 1.099112193064765153e-01
1.494101522479752919e+00 1.470315254044928244e+00 2.335998152852397924e-01
1.537685562600852318e+00 1.474925878124041079e+00 1.946328485620471005e-01
1.419900829350877025e+00 1.456245675320690269e+00 2.612858104198336751e-01
1.726597230194062860e+00 1.500656464029853865e+00 2.386205939573202151e-02
1.524069181366597636e+00 1.471872391170772953e+00 2.151520182496924061e-01
1.566710503346666172e+00 1.474390331021704803e+00 1.865090473654212322e-01
1.456730983723918182e+00 1.464528619572273760e+00 2.740300511050263177e-01
1.585684147640137764e+00 1.483262439653914244e+00 1.319614827222274633e-01
1.465459582716552411e+00 1.460599058637823688e+00 2.898455329464298402e-01
1.553535424473776017e+00 1.477639718482955278e+00 1.745833408357412297e-01
1.551799943759037514e+00 1.478831298560491891e+00 1.690903661435267380e-01
1.543870886375653617e+00 1.478343353449031117e+00 1.747406356580920028e-01
1.489234563719392890e+00 1.470681808138844415e+00 2.335380637660927905e-01
1.494969911620148917e+00 1.462899220127214184e+00 2.695857961172967165e-01
1.494687589872007338e+00 1.467831990335347836e+00 2.455417816752946403e-01
1.508442816360759720e+00 1.468520021518638696e+00 2.374336136579478507e-01
1.426261964643021463e+00 1.456706301192310926e+00 2.644098153417321351e-01
1.422668024091238603e+00 1.452001173349790841e+00 2.163261308040183573e-01
1.574497068769880714e+00 1.480081021706964872e+00 1.534802424208130400e-01
1.616542016817550831e+00 1.488425477741953440e+00 9.480222187715876825e-02
1.487485364402063359e+00 1.466658925310301509e+00 2.536967515002488405e-01
1.595811207286308653e+00 1.482284273307491684e+00 1.330036391967651388e-01
1.499494191527991793e+00 1.464115498585743191e+00 2.621735490912172617e-01
1.510980674564681214e+00 1.470322920032788527e+00 2.275910106363807084e-01
1.591429336267893069e+00 1.482309209600307431e+00 1.346821686502278625e-01
1.646105382650190352e+00 1.490262070722773613e+00 7.685074165566109505e-02
1.502956203657671796e+00 1.470800107632741049e+00 2.280754408464558958e-01
1.429696474835340458e+00 1.455073309483016386e+00 2.465970663874419710e-01
1.503432883849759705e+00 1.469948217869997409e+00 2.321108096273631627e-01
1.559487807951481786e+00 1.480104479583354449e+00 1.594010267888275878e-01
1.408667263245202861e+00 1.450010410741038092e+00 1.983223793121592082e-01
1.592795612112299697e+00 1.484655677637263915e+00 1.214841418058801303e-01
1.509356527821260396e+00 1.470134068259042248e+00 2.291034048087851049e-01
1.552800482279923067e+00 1.476248954810035263e+00 1.820792070352125480e-01
1.529812605002843107e+00 1.471358102309710203e+00 2.156822028901984323e-01
1.590848914058540453e+00 1.482932465086193252e+00 1.315729931741151659e-01
1.458274598511895448e+00 1.459149868786648208e+00 2.804672671657283400e-01
1.555422012823382660e+00 1.473885070123686303e+00 1.933580890213544290e-01
1.550264163439164289e+00 1.478275054887574935e+00 1.725752975829780711e-01
1.564020488902434280e+00 1.477519865639959074e+00 1.711179022065786037e-01
1.485284798208142742e+00 1.470003140417721621e+00 2.382308709117028078e-01
1.411454883971511531e+00 1.449260397699503766e+00 1.898715140122518852e-01
1.483804499666102394e+00 1.463938101282199700e+00 2.680946645182755161e-01
1.464077273307411664e+00 1.459699921678066170e+00 2.842740304735870138e-01
1.480251381072612338e+00 1.467848105768585043e+00 2.503911327677485477e-01
1.498499598719515769e+00 1.467985968338850533e+00 2.434844849279716450e-01
1.493208490616923623e+00 1.470669028547135548e+00 2.321874993516233887e-01
1.407075894812578332e+00 1.452856645326344287e+00 2.287604373430551230e-01
1.478000860660143800e+00 1.464947280101884353e+00 2.651092219744385359e-01
1.512727262078491730e+00 1.467479878059540832e+00 2.411394026027664506e-01
1.609188987263610704e+00 1.487820911266048762e+00 1.001859241469129358e-01
1.568641642693518579e+00 1.477016468054685783e+00 1.719658139149660425e-01
1.508060624927202831e+00 1.473859986005672029e+00 2.110822258698077936e-01
1.480464515199574338e+00 1.465054351803802168e+00 2.637877508800507420e-01
1.533225256828455452e+00 1.474615373990692424e+00 1.978926112421355854e-01
1.534165830549358622e+00 1.469608476422795906e+00 2.230254344936221100e-01
1.419955598155639764e+00 1.456293176832499814e+00 2.617679396253850821e-01
1.602324168149648287e+00 1.485208969817249036e+00 1.144827607654125973e-01
1.596097247798840879e+00 1.481663327168419197e+00 1.362385688236320280e-01
1.430431761199227436e+00 1.458424052876451160e+00 2.810662742931830937e-01
1.554129024129137449e+00 1.476111553637948770e+00 1.822829140109747947e-01
1.377917143341972794e+00 1.446346396563302994e+00 1.644574291472710725e-01
1.316393936735048564e+00 1.431563353566230434e+00 4.249995031457681760e-02
1.555037768438705115e+00 1.476540491342328121e+00 1.797069108066332022e-01
1.446009705176076299e+00 1.455969221650819323e+00 2.516599670300354030e-01
1.491233229405898308e+00 1.466296331671286479e+00 2.542073357490222119e-01
1.539824586831411990e+00 1.471527194749907341e+00 2.112228843901376163e-01
1.481577671447652733e+00 1.465259174920402030e+00 2.624346716229029597e-01
1.473751163786046314e+00 1.464677964149131206e+00 2.677876323833194849e-01
1.562805139124598064e+00 1.477311929723326145e+00 1.726798914608321245e-01
1.436531561958387382e+00 1.458685212131515474e+00 2.820208963965185611e-01
1.475554479932621010e+00 1.462769741220224295e+00 2.763537453304075742e-01
1.499427585608805069e+00 1.471727766406618620e+00 2.247716345399073667e-01
1.378354138137253271e+00 1.443461040115699090e+00 1.329862509927060565e-01
1.469753371920442753e+00 1.462588778218962604e+00 2.790493642492677950e-01
1.518871769334017907e+00 1.472938820938276772e+00 2.116844198218684747e-01
1.378579872695445241e+00 1.445868508351771720e+00 1.591528926577088221e-01
1.468200551014625654e+00 1.460071141823568786e+00 2.867433247657804607e-01
1.536993521489155023e+00 1.474950002176720121e+00 1.947704848620926410e-01
1.504782083591778230e+00 1.470381948933345395e+00 2.294920999749358870e-01
1.447453427737020792e+00 1.463878512183341751e+00 2.800698683214158380e-01
1.530824367439544975e+00 1.471965930332809203e+00 2.122352713203470298e-01
1.491815085192600421e+00 1.466314678853937847e+00 2.539237252710145887e-01
1.576033659869545023e+00 1.479010244166547139e+00 1.585364429654696761e-01
1.499995579709597182e+00 1.474170627360962271e+00 2.125501674455190504e-01
1.420170656181458435e+00 1.451514699591022195e+00 2.117845826844654555e-01
1.530626093692545320e+00 1.473158596257299280e+00 2.062573536102136063e-01
1.527903806132489883e+00 1.471079935577949360e+00 2.177745550777817340e-01
1.455544649379657107e+00 1.465844562194559941e+00 2.682350352541963967e-01
1.472645224591955460e+00 1.461774011989835031e+00 2.820345945382649044e-01
1.448731200435815492e+00 1.458041547205676469e+00 2.719945016868770549e-01
1.464141870248525823e+00 1.462787175269562701e+00 2.798769243501765813e-01
1.491209512314913388e+00 1.466498983337755968e+00 2.532273113213737159e-01
1.460642409976299350e+00 1.460099316069906505e+00 2.892984558855002941e-01
1.388465558955633394e+00 1.447104212449314975e+00 1.709593635202415751e-01
1.363452643821930321e+00 1.444428182196390686e+00 1.455679864335998053e-01
1.471371919845170906e+00 1.462140106548227347e+00 2.806821813547533684e-01
1.501973615370915560e+00 1.467056872230331654e+00 2.468755998618789860e-01
1.540225195625433585e+00 1.472889945501115738e+00 2.041008147185693899e-01
1.622269484876214696e+00 1.487312167754189618e+00 9.726404186900902693e-02
1.408969131461889068e+00 1.454249469824130392e+00 2.430482206671101542e-01
1.484543468921218468e+00 1.464828891369320152e+00 2.635439524111378162e-01
1.466442013657051735e+00 1.462934567764248239e+00 2.784497276237279384e-01
1.416205560355863424e+00 1.454672229997679311e+00 2.457451050923584179e-01
1.452882397293494998e+00 1.463722231114979344e+00 2.790563342010716208e-01
1.517409550354867243e+00 1.472460389591932151e+00 2.146159994507713109e-01
1.480010656886310061e+00 1.467218774291134897e+00 2.535060427491562796e-01
1.477934598414084810e+00 1.466271150104237808e+00 2.587649461987524546e-01
1.439281139764194029e+00 1.460457962457943681e+00 2.984832329626995184e-01
1.414974068572437460e+00 1.449871411618182337e+00 1.956261762333401377e-01
1.568391020512615031e+00 1.482666071961352250e+00 1.423374611556814662e-01
1.521733320478625862e+00 1.474697686111404060e+00 2.017912404658608050e-01
1.492723157734174855e+00 1.469587152372701988e+00 2.376424341270259588e-01
1.556057238850001356e+00 1.477344800967043570e+00 1.751323084439614930e-01
1.397910367068781357e+00 1.449179883382357037e+00 1.915612222064372594e-01
1.493260460781516308e+00 1.467517727965045093e+00 2.475641275594414048e-01
1.561681282246027092e+00 1.476656503088815020e+00 1.765433163416961215e-01
1.401293117690890488e+00 1.450360346214676355e+00 2.034929546034025816e-01
1.542887724388261494e+00 1.472540980096280316e+00 2.049161928343963546e-01
1.517449126026538808e+00 1.466579347284558521e+00 2.440446176924289112e-01
1.421909341113960945e+00 1.456106858750981559e+00 2.593139088077449639e-01
1.401984757623331079e+00 1.447159586993473690e+00 1.693067844007142830e-01
1.369900238863902997e+00 1.443555283744609286e+00 1.351016114760606457e-01
1.466812250916092131e+00 1.465219466268148363e+00 2.674725781611198561e-01
1.518643301089668052e+00 1.470930576291508141e+00 2.218343869836550686e-01
1.457032998411491809e+00 1.458940167707649227e+00 2.787180755461279857e-01
1.438581274572942270e+00 1.454451668600774239e+00 2.380113423287524843e-01
1.413329867703315923e+00 1.453536906364967907e+00 2.345052667770255728e-01
1.561815326782655777e+00 1.480225976977562974e+00 1.578283683077159882e-01
1.436476994571556975e+00 1.453333358249685681e+00 2.270262623007691105e-01
1.594396620905610629e+00 1.486866076919090895e+00 1.102563725403658268e-01
1.451402219597623056e+00 1.460251034495470224e+00 2.936154669467876954e-01
1.367421023090953813e+00 1.444492737208144417e+00 1.457303569171034818e-01
1.523298815862416777e+00 1.471036783642963197e+00 2.196384143080636897e-01
1.432030474337340431e+00 1.455012413192860787e+00 2.453878471680019935e-01
1.524507379490641190e+00 1.474719790643671091e+00 2.006376526384772985e-01
1.496124184436924187e+00 1.465573291907857900e+00 2.561183229395641026e-01
1.514075347246708114e+00 1.467462064729520899e+00 2.407705626678769140e-01
1.507788794800206000e+00 1.469643603107589680e+00 2.320882945913107231e-01
1.555819057316071286e+00 1.481048686592133734e+00 1.559700906643622098e-01
1.478548772029674163e+00 1.464828533031113045e+00 2.655015055656118061e-01
1.523130958745185559e+00 1.472317222305621787e+00 2.132515390725579774e-01
1.488023671549324023e+00 1.471917919973352529e+00 2.279622294845856101e-01
1.524413323071569071e+00 1.475329673276338349e+00 1.975983943474368398e-01
1.543576723750511359e+00 1.476870018933834405e+00 1.824254117480503534e-01
1.543749273624810181e+00 1.476452858581418059e+00 1.845021325047266347e-01
1.387429369110320998e+00 1.449076616878927304e+00 1.924112343478749099e-01
1.542931074711162864e+00 1.473242254532210582e+00 2.013000159176972226e-01
1.439716246444989523e+00 1.455827560678111254e+00 2.518324772237843234e-01
1.534932307597593359e+00 1.475323258271245885e+00 1.936460769423158090e-01
1.410963992282517898e+00 1.454362666380178526e+00 2.437627481406647589e-01
1.488285027883955447e+00 1.462488243386114162e+00 2.736997288859859268e-01
1.471494185049218695e+00 1.466437288852552312e+00 2.601191705625963690e-01
1.468808991423957933e+00 1.461965842659696646e+00 2.823138563132526202e-01
1.467701403170096563e+00 1.460690712947814829e+00 2.887255661866094947e-01
1.477276390280467533e+00 1.467000056549029319e+00 2.554818442664466005e-01
1.411066729953136090e+00 1.451480880193775524e+00 2.133551952842418220e-01
1.497478008720960263e+00 1.467190949450590365e+00 2.477346464761081835e-01
1.487789762997504983e+00 1.468576191450902790e+00 2.442807139420730134e-01
1.444617256821669971e+00 1.458751450290275642e+00 2.803814474929077205e-01
1.520866359810624679e+00 1.471336230317724425e+00 2.190033532327920474e-01
1.657502308736618080e+00 1.487695276602664540e+00 8.206678452337201612e-02
1.646139728086681409e+00 1.493844473372692105e+00 6.341562590560083368e-02
1.367930050847779411e+00 1.445746525471754973e+00 1.594410619233332937e-01
1.516116805565929981e+00 1.471628175340829126e+00 2.192480410672179580e-01
1.571504593511053871e+00 1.476904118268912880e+00 1.714499182375559538e-01
1.445977947313280998e+00 1.456157097319372262e+00 2.535807177534594170e-01
1.408229609396470794e+00 1.451970672792851191e+00 2.191331276875778944e-01
1.502667670056556437e+00 1.467208142198518139e+00 2.458952879160664906e-01
1.519424319308357418e+00 1.468393123897312469e+00 2.342843906129934428e-01
1.457915908620980083e+00 1.461937139956803966e+00 2.858468153493564090e-01
1.510423952794490488e+00 1.471746569409486227e+00 2.207106347920095857e-01
1.419861052924594080e+00 1.453210910559582958e+00 2.295781683708683907e-01
1.566688640095121654e+00 1.477565395544883975e+00 1.698386760323811473e-01
1.518316675315063424e+00 1.468830764453578075e+00 2.324726188885816724e-01
1.472233191220888360e+00 1.463858312704416242e+00 2.721996985981324779e-01
1.438322262100519833e+00 1.456983680666439129e+00 2.640513517722261616e-01
1.422807522793287927e+00 1.451398815654240781e+00 2.100187794382958051e-01
1.459652020003824546e+00 1.462171200831799966e+00 2.842014559299521625e-01
1.533916320291117685e+00 1.473602759138877838e+00 2.027863627415223413e-01
1.408242329029460338e+00 1.450950102987267343e+00 2.083404935954798198e-01
1.565033981572009347e+00 1.479165486188467105e+00 1.620920596297479310e-01
1.383684995646718319e+00 1.444826363683935355e+00 1.470878508116758021e-01
1.467510021210521654e+00 1.462291913854592673e+00 2.811681174059161847e-01
1.503154009343502517e+00 1.468629450025029426e+00 2.387168723382277757e-01
1.562601579648132066e+00 1.476268347274587223e+00 1.782195897358810899e-01
1.553707327413781147e+00 1.475356212507929810e+00 1.863630155745955308e-01
1.468966574825676386e+00 1.462352536690330274e+00 2.804226174046679509e-01
1.499094350689451627e+00 1.468400117448749320e+00 2.412456919558216839e-01
1.642205697822861632e+00 1.492103012268543916e+00 7.117719941930503169e-02
1.499860364536350854e+00 1.468314206416777790e+00 2.414046166168857810e-01
1.420829789022370893e+00 1.458213773038894656e+00 2.815933061599791287e-01
1.463709814068875126e+00 1.459102402529179221e+00 2.784106165517454823e-01
1.542275564711176328e+00 1.476815321191526698e+00 1.832090161419869800e-01
1.613258386138233913e+00 1.484186144802137175e+00 1.153524535291558795e-01
1.483591142074254243e+00 1.465796175306115945e+00 2.591760007002590904e-01
1.499855185949092728e+00 1.464411808348532684e+00 2.605997090383413983e-01
1.498795778837754167e+00 1.466587619087873717e+00 2.502533078240339881e-01
1.482163028472969435e+00 1.464001574346240453e+00 2.683163301318846616e-01
1.413046950958719572e+00 1.450106351408592120e+00 1.984733188038926566e-01
1.420876138973977465e+00 1.453857676465322601e+00 2.360982625149239955e-01
1.417231952207392176e+00 1.447569787161153476e+00 1.710683051241229102e-01
1.454049712365456770e+00 1.458519474386797743e+00 2.753327115857542862e-01
1.493946724161633544e+00 1.464581208608300100e+00 2.616869076937327621e-01
1.576819532917583810e+00 1.480580792771631682e+00 1.498945120701981604e-01
1.548964727452527557e+00 1.476047574356144976e+00 1.845899699364533797e-01
1.511483586155014658e+00 1.469213402824808723e+00 2.329346779114126742e-01
1.611199850911596787e+00 1.489260249450629070e+00 9.319743676525861498e-02
1.398902842534119673e+00 1.452924605205967445e+00 2.313297379932449938e-01
1.485891511825766065e+00 1.466374970603917749e+00 2.556080981375339345e-01
1.468013340237430020e+00 1.466272828731949751e+00 2.620655128598381456e-01
1.405189226501280197e+00 1.445345308902725723e+00 1.495346991635863876e-01
1.500456393844969982e+00 1.468916822450389903e+00 2.382340713004232891e-01
1.539541938270260646e+00 1.473988181271498332e+00 1.987315806941462593e-01
1.500731818087823743e+00 1.467518207894659144e+00 2.450235719490913844e-01
1.555286918642733829e+00 1.476172905120000545e+00 1.815209504091694626e-01
1.553110910778965348e+00 1.477413401443065766e+00 1.759225258602922781e-01
1.685964384439609498e+00 1.496847448811613468e+00 4.273844087298445810e-02
1.592068941266828075e+00 1.481616887214888489e+00 1.381422466921397862e-01
1.425156872335695324e+00 1.456689416662688030e+00 2.645278829527396014e-01
1.517689079374025862e+00 1.471448527550148766e+00 2.195811539913489763e-01
1.590563146995911836e+00 1.483139816126942012e+00 1.305781331705335169e-01
1.518680873626852446e+00 1.471355831547349613e+00 2.196893460923527441e-01
1.548971101885433965e+00 1.479805734809651163e+00 1.651793896153577745e-01
1.459664241151823916e+00 1.459201804580303463e+00 2.805840472491590853e-01
1.514634065526127671e+00 1.469971881938719305e+00 2.280510545885641172e-01
1.539689396215831563e+00 1.476079465556344950e+00 1.879739502261869588e-01
1.395181222820486955e+00 1.451945518447741001e+00 2.216878113409336271e-01
1.499408522806739308e+00 1.466825025371077507e+00 2.488808847822059078e-01
1.511694309575660089e+00 1.469184018329902530e+00 2.330075659373916364e-01
1.424577830994771643e+00 1.454345036519478995e+00 2.402942173342271504e-01
1.479473386929499812e+00 1.465546535137091766e+00 2.617417403820818667e-01
1.517702647599410648e+00 1.467492244163119519e+00 2.393881661202065525e-01
1.478417542734181689e+00 1.465726350767953656e+00 2.612249214188910318e-01
1.481414653277217219e+00 1.463377657733416104e+00 2.715684190019951871e-01
1.508602306041277874e+00 1.461438824883505516e+00 2.725164896078266508e-01
1.535724807795446845e+00 1.473332414816046043e+00 2.034950753436974014e-01
1.425873360742408114e+00 1.454456416590333756e+00 2.411389623917160330e-01
1.591141397404426172e+00 1.483767680694176416e+00 1.269614221493247375e-01
1.525109811966653517e+00 1.472153280723514701e+00 2.133587727909183884e-01
1.424358001633550419e+00 1.456895467132855782e+00 2.668839016408776077e-01
1.583679974056110273e+00 1.483386689985418228e+00 1.321370914041718747e-01
1.487119636806730316e+00 1.471033027155606243e+00 2.325850427640417939e-01
1.399248436635523340e+00 1.447529448862558299e+00 1.737070024086526110e-01
1.437830230149734323e+00 1.459279027203732149e+00 2.877444336873773434e-01
1.583095025805959954e+00 1.486161547226554136e+00 1.181423354112275809e-01
1.449480871095762069e+00 1.458681677549652500e+00 2.782780564026896553e-01
1.504405904779329006e+00 1.467449685450786134e+00 2.441139686951822318e-01
1.481521673680063600e+00 1.467154852105435836e+00 2.533035001842960932e-01
1.558494427543572369e+00 1.479725461611637982e+00 1.617765302059337162e-01
1.517523000876134676e+00 1.471253069959820747e+00 2.206194610173201620e-01
1.521611207893227125e+00 1.472714485215828928e+00 2.118072066654023144e-01
1.476047246717516748e+00 1.464258931394432084e+00 2.690512401222819872e-01
1.497145607300703674e+00 1.470776280083430532e+00 2.302618020911445795e-01
1.500013197592388492e+00 1.467462838745206666e+00 2.455400736907834003e-01
1.370213639839502173e+00 1.445500334447956003e+00 1.563944539143566903e-01
1.506788481204918595e+00 1.466869738314209304e+00 2.461778733665730412e-01
1.515894688923598910e+00 1.471483516116811607e+00 2.200511714670210228e-01
1.567037521026776181e+00 1.477430876534082671e+00 1.704094616826271891e-01
1.483855276794728617e+00 1.466547832086710468e+00 2.554518604756150779e-01
1.472668361138593562e+00 1.462120640662806226e+00 2.803697485997813654e-01
1.591172893349655615e+00 1.487123534113301337e+00 1.103494293841577323e-01
1.425974847271460844e+00 1.454372284616676669e+00 2.402404137867126255e-01
1.518899388527800820e+00 1.469052481218490636e+00 2.311592065808334151e-01
1.558218321390028693e+00 1.474063816891145517e+00 1.913875941868032060e-01
1.415752893385188171e+00 1.455121326389182235e+00 2.505687421374926394e-01
1.415354406661288200e+00 1.452549576243770346e+00 2.236686976171402275e-01
1.627100929487124370e+00 1.489255076866794703e+00 8.748205567019230744e-02
1.622632753356692659e+00 1.489125849551135250e+00 8.962824377707868939e-02
1.459393430343231213e+00 1.459344567652155478e+00 2.820964206459255497e-01
1.673697280759277373e+00 1.497579707524844927e+00 4.322786720846857889e-02
1.542260919470976877e+00 1.475450925010317826e+00 1.902149370928711558e-01
1.438343619147028019e+00 1.459139689529623141e+00 2.861647864672944852e-01
1.525996450303855667e+00 1.473380276130311417e+00 2.068415996257141620e-01
1.578454433964286752e+00 1.483060112378089768e+00 1.360622824515961560e-01
1.439007657158418718e+00 1.456488477510028856e+00 2.587902506368779942e-01
1.446495388021813655e+00 1.455582426443941202e+00 2.475991946613093075e-01
1.521564503197329055e+00 1.473243615462897838e+00 2.091643303269489218e-01
1.417955669836590049e+00 1.451488677956040085e+00 2.119809814184631103e-01
1.497968279781279222e+00 1.464433214068953548e+00 2.611063118731667410e-01
1.480726002690877063e+00 1.466337610008006775e+00 2.575135581747457492e-01
1.512759705417147771e+00 1.472718272005865137e+00 2.150257200653496736e-01
1.520299391633869845e+00 1.472412911922922785e+00 2.138011057449372421e-01
1.435046961106150265e+00 1.458946558470524346e+00 2.851360872633290633e-01
1.484122459465347488e+00 1.466686961009911139e+00 2.546890667572667688e-01
1.522664860049799396e+00 1.476501703813791533e+00 1.923624788414863285e-01
1.545931074858397425e+00 1.474670676841451700e+00 1.928398458982455710e-01
1.476663155367645031e+00 1.459911322992179183e+00 2.826228176725247843e-01
1.523637735794869608e+00 1.471539013646280925e+00 2.169873601696506726e-01
1.500220245744222636e+00 1.468579281255999014e+00 2.399767092457754381e-01
1.401479661256541887e+00 1.451910083840340482e+00 2.199491758945585906e-01
1.459354790464253204e+00 1.462502264592163481e+00 2.827333275713685978e-01
1.405790419035188421e+00 1.449944986403931768e+00 1.981929917677207331e-01
1.504740428058284341e+00 1.474397388618626126e+00 2.096593379725041340e-01
1.504640677391693382e+00 1.470517907321390316e+00 2.288702198452754466e-01
1.407938768678358210e+00 1.449331034392432604e+00 1.912804031117581460e-01
1.646344262174318063e+00 1.492469000487387287e+00 6.850648014065416347e-02
1.446824219097007980e+00 1.461638360305938189e+00 2.906951521983968112e-01
1.483476423496125074e+00 1.461905837757345950e+00 2.780289317102335733e-01
1.581244078225507499e+00 1.478090411091016465e+00 1.613654165187754785e-01
1.594474509305146004e+00 1.482828492948847554e+00 1.306220882261678873e-01
1.439773220284838118e+00 1.456316268285342330e+00 2.568243983251146112e-01
1.647549067949684698e+00 1.492414254016265485e+00 6.833894377697537215e-02
1.494038480884618547e+00 1.462338525822442836e+00 2.726220389526202159e-01
1.513788925862735502e+00 1.471972617467628197e+00 2.183686731114030666e-01
1.658783329405644880e+00 1.494628341555395812e+00 5.702730715628700348e-02
1.666933120452679162e+00 1.495824451308974012e+00 5.072770877288815261e-02
1.382940368481268001e+00 1.446567436265124851e+00 1.660592146279743220e-01
1.674625037397628136e+00 1.495122924728312430e+00 5.108041518947618875e-02
1.528048595419419842e+00 1.472542530499710844e+00 2.103227774316753507e-01
1.498399170434127736e+00 1.469290523611239463e+00 2.371121052689702247e-01
1.397829852040059162e+00 1.448801446989935737e+00 1.875343402220914779e-01
1.456457407251802616e+00 1.459071365169263723e+00 2.802056530487708752e-01
1.549730388831765282e+00 1.477962528673276932e+00 1.744005407884213765e-01
1.525731033564152739e+00 1.472814322555648703e+00 2.097964366537463099e-01
1.575440667359911728e+00 1.481628567562051968e+00 1.449032774988789907e-01
1.485574921778110902e+00 1.469695458693514700e+00 2.396199812982244548e-01
1.684165736467589047e+00 1.497375597908033207e+00 4.151360560721974874e-02
1.547581464019346376e+00 1.476844814416990559e+00 1.810073625579484147e-01
1.470441266948224746e+00 1.457818992921459555e+00 2.637159775862535360e-01
1.355673611687871816e+00 1.437459349547433263e+00 6.915348493311283817e-02
1.422992940502223469e+00 1.451388705924280265e+00 2.098744195504063936e-01
1.475724948329164343e+00 1.464764421289170615e+00 2.667303778775090839e-01
1.501417733767299589e+00 1.468134095948478546e+00 2.417565846692642517e-01
1.507504099594706881e+00 1.468940077614329098e+00 2.356751629788486624e-01
1.577396743536851220e+00 1.483170004215345728e+00 1.359207646937328207e-01
1.431183433571925789e+00 1.459362158422826683e+00 2.905473206372334305e-01
1.478555482499955609e+00 1.465533624975425830e+00 2.621066337449186046e-01
1.548672949171355118e+00 1.478263114460335981e+00 1.732632233506191111e-01
1.525234363089424727e+00 1.471892598906551664e+00 2.146288167135622371e-01
1.275358058257482385e+00 1.425175628333763100e+00 3.063172371800390939e-02
1.562381860524445720e+00 1.480586820967582318e+00 1.557121293304607745e-01
1.434999521074711515e+00 1.459296055722123064e+00 2.887475553301462328e-01
1.510904106190707807e+00 1.470488108193207744e+00 2.267965082342737193e-01
1.563352304067130438e+00 1.477587809916834249e+00 1.710225890416072203e-01
1.484737142229474616e+00 1.464824595535874741e+00 2.635015677611964313e-01
1.593886513746092914e+00 1.481075753217675484e+00 1.403127211466989599e-01
1.455915897910856849e+00 1.461259504549499599e+00 2.896541340122361086e-01
1.458240692070593258e+00 1.460598418297865964e+00 2.920508926427903829e-01
1.479871462796394255e+00 1.462674302583431452e+00 2.754496466912321750e-01
1.545478979139076614e+00 1.471289132504752573e+00 2.104136940763449704e-01
1.501946553170252274e+00 1.471281073971623998e+00 2.260644447983963246e-01
1.505577399177108644e+00 1.468101703494806065e+00 2.404908575170048579e-01
1.432549627621961807e+00 1.457327226607880499e+00 2.691469622932233241e-01
1.534861627437187126e+00 1.469831237811332958e+00 2.216471105311760836e-01
1.501794148385190875e+00 1.471328912592869909e+00 2.258833411166989713e-01
1.482829994121003025e+00 1.465855157058504998e+00 2.591429550115052494e-01
1.470077442482325081e+00 1.464704168729174194e+00 2.688584680416387651e-01
1.451286969615138034e+00 1.460906236850243900e+00 2.927332179641691789e-01
1.551914154655791300e+00 1.475314301858185129e+00 1.872596319302467505e-01
1.558749830659384994e+00 1.482678884899916616e+00 1.462772780777198967e-01
1.521174667690442517e+00 1.474644355031623943e+00 2.022691050870310536e-01
1.380983747417395158e+00 1.442295478882078541e+00 1.199966224026402101e-01
1.409836201033075165e+00 1.451210377750075553e+00 2.107598699787925911e-01
1.449269787001930876e+00 1.457992149645575441e+00 2.713427556947239916e-01
1.441087264963122117e+00 1.458031882356728870e+00 2.740326690592591596e-01
1.363180089887913171e+00 1.443934768059512042e+00 1.401577481651201662e-01
1.534238432060107238e+00 1.475788608059527718e+00 1.915400589323535685e-01
1.393998031511366253e+00 1.447685808089019144e+00 1.762770576674358991e-01
1.523225377429076266e+00 1.468907846644831316e+00 2.303846106071492650e-01
1.552013268050846051e+00 1.476890302940671695e+00 1.790591954766617699e-01
1.581194543252316675e+00 1.481519687501933635e+00 1.431218685360924336e-01
1.408566146672472374e+00 1.450620959524086429e+00 2.047951170176624536e-01
1.534708492022818893e+00 1.472526344804498510e+00 2.079751265525971171e-01
1.411599210651470759e+00 1.452891646775302803e+00 2.281086063592749347e-01
1.556164816647243931e+00 1.476829285548733273e+00 1.777712961587221974e-01
1.531171134674409906e+00 1.468628060019599779e+00 2.290499030504007938e-01
1.413688084125968691e+00 1.452510256113558107e+00 2.236258896739397595e-01
1.645034718311005228e+00 1.491133577302361068e+00 7.393815298242092937e-02
1.517936380569101740e+00 1.468137505061303250e+00 2.360767619242293003e-01
1.476082724461811768e+00 1.463387638025444915e+00 2.732213704885079752e-01
1.492894842964038959e+00 1.464258778843155362e+00 2.636033712759315306e-01
1.577108324897267266e+00 1.478275997195857672e+00 1.620048058695910398e-01
1.493133862977946480e+00 1.465080820530153316e+00 2.595106574392808119e-01
1.367474649517160357e+00 1.443511070906243754e+00 1.349280777588758862e-01
1.549832188067219674e+00 1.480361074652599029e+00 1.619635609551109967e-01
1.417290194111852752e+00 1.453268500269272012e+00 2.307711823011626417e-01
1.487610764007198050e+00 1.467435752706774510e+00 2.498816165417048485e-01
1.438271772071894494e+00 1.454918387650850908e+00 2.428748802404522289e-01
1.442525970489326737e+00 1.456271993891549155e+00 2.556519008117744685e-01
1.508106868740535678e+00 1.469174807433488272e+00 2.343019165872812504e-01
1.466513361833539530e+00 1.464256167592250524e+00 2.721476876703158854e-01
1.481237539062603803e+00 1.467114390293585480e+00 2.535947440229229244e-01
1.484743051467310115e+00 1.461755130820410198e+00 2.783640442118313629e-01
1.409840007574375997e+00 1.449225128204869595e+00 1.898031975104421676e-01
1.428690751774353673e+00 1.451193094885807611e+00 2.066492661343718729e-01
1.517906567766881043e+00 1.469014773370782345e+00 2.316929884521611860e-01
1.439053141773934064e+00 1.453515659376536595e+00 2.283011357050283852e-01
1.472553227321473424e+00 1.457795698667958995e+00 2.628997228131573216e-01
1.571958886111940457e+00 1.484455452002885423e+00 1.314079568444982415e-01
1.464689730127558542e+00 1.458238849787488078e+00 2.695030312766691916e-01
1.502818257991924922e+00 1.467508558046232814e+00 2.443623593811249384e-01
1.469737583773304435e+00 1.465668551349775806e+00 2.643714093134382770e-01
1.705095281878673763e+00 1.497166690368346709e+00 3.732249289893601468e-02
1.389287130043293628e+00 1.445616161627568674e+00 1.547974718809685124e-01
1.528632350101167381e+00 1.474174351157035989e+00 2.018488002811511250e-01
1.545885723529507372e+00 1.477140966046874171e+00 1.801378080846438023e-01
1.516839146720832199e+00 1.468451797624563682e+00 2.348803980600034924e-01
1.455950007820780767e+00 1.459872422154279148e+00 2.884245400769541168e-01
1.390867029302338853e+00 1.447363920227260126e+00 1.733538475278000868e-01
1.559329444760734429e+00 1.477176030376131877e+00 1.747399844333012986e-01
1.432216807699649763e+00 1.455797864535629760e+00 2.534498702680965110e-01
1.535960622337653847e+00 1.478138743157626056e+00 1.789000446756194296e-01
1.573534912947090358e+00 1.482943752716795460e+00 1.387316303144494889e-01
1.459382214632787056e+00 1.460031171174799303e+00 2.889935390146881056e-01
1.494021697503110646e+00 1.467352081352763182e+00 2.481153854838914763e-01
1.453807388490446995e+00 1.460197966446395546e+00 2.923518630309716038e-01
1.498937750518039458e+00 1.471452673000686717e+00 2.263001072802461600e-01
1.374832977069165185e+00 1.444377223295918444e+00 1.434413058026796084e-01
1.361752706107072219e+00 1.443825439703201763e+00 1.391386368205659863e-01
1.468460851177532778e+00 1.462576489627098519e+00 2.795150720856318105e-01
1.384656752727115636e+00 1.447094708083612957e+00 1.714880880582296263e-01
1.424524115568540639e+00 1.455890870346548516e+00 2.563885645795161428e-01
1.408026987397305918e+00 1.453281394910317825e+00 2.330374067506656988e-01
1.409669775216736198e+00 1.457102385239972930e+00 2.729998038482506217e-01
1.424805355660562212e+00 1.453314549722611870e+00 2.295221585292676336e-01
1.514177282020715332e+00 1.468947625033539373e+00 2.333229409623066852e-01
1.534145293486316675e+00 1.472963949203702549e+00 2.059531619323120843e-01
1.614237298658605990e+00 1.488616611653718058e+00 9.484921493675856075e-02
1.459894666970284582e+00 1.462692415072958774e+00 2.816662991628850476e-01
1.441498230074286901e+00 1.454507017454117035e+00 2.378707806484082754e-01
1.569669864934871040e+00 1.482741969086009082e+00 1.414061895015696901e-01
1.447770450157308542e+00 1.459886075520820503e+00 2.910058365305115968e-01
1.641829428077849151e+00 1.491321840783206287e+00 7.427757054586413277e-02
1.492627004406031022e+00 1.467437056607422630e+00 2.481731766740314926e-01
1.584181471207977587e+00 1.478217698541581804e+00 1.595322273907989474e-01
1.623509577370202628e+00 1.489684526654087682e+00 8.700985254965380722e-02
1.573206521170349204e+00 1.478847269893589500e+00 1.605209924608908545e-01
1.573394975809667695e+00 1.480437576495962748e+00 1.520390287800134910e-01
1.612995231012200659e+00 1.486808708896886433e+00 1.030646379405453228e-01
1.593215522906990422e+00 1.482298841718686644e+00 1.339989095533717922e-01
1.462212188070360908e+00 1.462396340136673745e+00 2.823353685331410068e-01
1.551745199856811919e+00 1.476608698220467142e+00 1.806210381517674712e-01
1.484820980864014039e+00 1.464492796504159644e+00 2.650811390230203290e-01
1.632450752124274818e+00 1.490599088276343798e+00 8.021470712981623730e-02
1.507822299210199946e+00 1.468557599672233982e+00 2.374612106882416918e-01
1.352419794311808143e+00 1.441113824729673754e+00 1.101250908999643618e-01
1.488484674055578161e+00 1.466747496199293233e+00 2.529309810999113561e-01
1.494471997161251231e+00 1.467082767720438774e+00 2.492800980697355007e-01
1.405226987296777974e+00 1.449055023724546087e+00 1.888661011296458303e-01
1.496066487401097822e+00 1.468337267180033878e+00 2.425956315414617148e-01
1.476298317225272161e+00 1.467580417645013791e+00 2.530256257463993630e-01
1.552937382978814229e+00 1.477344077370140285e+00 1.763494600909623067e-01
1.438766935643772005e+00 1.459745543277579216e+00 2.922545787713206611e-01
1.421224690682052039e+00 1.454466255301738453e+00 2.423679497973705299e-01
1.412424577973718787e+00 1.452056037662065036e+00 2.191240156688512575e-01
1.495198262462497318e+00 1.470462743772325442e+00 2.324898995235461785e-01
1.509441867574389473e+00 1.467863983771724667e+00 2.403473051682787076e-01
1.498226495838760775e+00 1.469538417289384613e+00 2.359550962828653731e-01
1.599631367574271934e+00 1.485710860741672024e+00 1.133702669751111836e-01
1.479265570094862481e+00 1.465322094495431271e+00 2.628910257717340659e-01
1.446961617063643457e+00 1.460366995910332033e+00 2.961382869714163646e-01
1.451167859484115308e+00 1.459926396049656239e+00 2.903991099385264119e-01
1.459165788715867107e+00 1.463421843660793087e+00 2.784573403496966026e-01
1.584242608394238694e+00 1.485659413779182758e+00 1.200600114067456314e-01
1.553039384857429095e+00 1.476001358409231301e+00 1.832712993550161540e-01
1.534255285548023595e+00 1.474677039093349906e+00 1.971921694640628164e-01
1.584288923990158304e+00 1.483061120777093400e+00 1.336207312059012053e-01
1.489281668934331782e+00 1.468260312603275830e+00 2.453028475239944772e-01
1.437932796977592798e+00 1.451404042977512798e+00 2.068888566587739619e-01
1.517346077062130760e+00 1.472672578623196005e+00 2.135769330450696668e-01
1.540332667633174557e+00 1.475966525973393395e+00 1.883062043607498515e-01
1.745325631097901065e+00 1.510819342216946026e+00 9.188938903168557748e-04
1.509459256123073079e+00 1.471243001713261389e+00 2.235597233035797882e-01
1.457136715214626177e+00 1.459828755155095692e+00 2.876307105487917459e-01
1.440795117051963281e+00 1.458895247292458563e+00 2.829498331688621859e-01
1.405645298975337409e+00 1.450239966088477050e+00 2.013479562361810138e-01
1.489258687783387325e+00 1.467191078660300629e+00 2.505128628671414726e-01
1.454968643415732510e+00 1.460312701552008541e+00 2.931584225790604403e-01
1.484114656092470730e+00 1.465589867473009900e+00 2.600010951484562072e-01
1.522222499386031158e+00 1.467005969900461171e+00 2.402993662665676988e-01
1.485858563464281357e+00 1.463486267765991444e+00 2.696242719211918160e-01
1.535765999415033445e+00 1.475890825952766772e+00 1.904367256379335682e-01
1.453843996379846404e+00 1.460787126199282859e+00 2.925075710967020570e-01
1.408232366822663506e+00 1.452791484006650924e+00 2.278105676607718455e-01
1.548209493070975773e+00 1.476371757969040077e+00 1.832058621467495263e-01
1.509118332426183429e+00 1.470534826061857814e+00 2.271977956466969817e-01
1.433292498299037154e+00 1.459959715648688316e+00 2.960906319846671741e-01
1.572600559982461510e+00 1.477636033477288446e+00 1.671596821073585426e-01
1.527351090595687078e+00 1.475391384376773640e+00 1.961734430800461948e-01
1.537908208815215616e+00 1.474191268036720848e+00 1.983019817996078127e-01
1.544708572162219795e+00 1.476551555302592966e+00 1.836257286710472891e-01
1.531663093595792891e+00 1.476059018669987344e+00 1.911485761221718427e-01
1.538022983823563061e+00 1.477040952719231415e+00 1.836988385700620008e-01
1.510974273812403235e+00 1.472664146242764760e+00 2.159479868053226503e-01
1.509269069017084686e+00 1.469417900689721002e+00 2.326903739604144761e-01
1.531965019784623960e+00 1.476920262809335416e+00 1.866587339722232397e-01
1.453175114145807800e+00 1.460035766970124493e+00 2.909037792930849187e-01
1.447105870395735794e+00 1.458754982853157633e+00 2.797032394605653005e-01
1.537963527203915826e+00 1.478980560868913496e+00 1.738121225358544297e-01
1.493070326619923671e+00 1.468439772871104054e+00 2.431251162785545428e-01
1.526308439108413184e+00 1.470062216135541000e+00 2.234852831664440320e-01
1.481431471531384325e+00 1.464471492312511725e+00 2.662841116882495585e-01
1.599447586552369405e+00 1.482990982571030791e+00 1.276711619548936694e-01
1.530544562194198210e+00 1.475082682449378790e+00 1.965283837297633340e-01
1.494509721704158300e+00 1.464399290134324794e+00 2.623937898385421685e-01
1.444297369938794429e+00 1.460490221448094594e+00 2.968067354979671002e-01
1.473263759696043618e+00 1.463695757954734056e+00 2.726463294798834314e-01
1.570472686357689884e+00 1.479940770893296120e+00 1.558399672312474615e-01
1.450043572293731708e+00 1.461412737202547607e+00 2.907496542558077879e-01
1.457990479210877988e+00 1.460728289129855861e+00 2.915157019613583422e-01
1.544182839717569200e+00 1.475086489789814603e+00 1.913589762444986853e-01
1.511614754628030521e+00 1.463476670978447025e+00 2.614419761029576073e-01
1.376350234823530361e+00 1.450335594084945612e+00 2.082036209341937005e-01
1.519422503114531642e+00 1.473684389193315791e+00 2.077423695148223892e-01
1.509216201473901453e+00 1.470994252255817925e+00 2.248819214377419662e-01
1.450161379206871715e+00 1.460974764495132749e+00 2.927583541231623121e-01
1.470313312533421568e+00 1.464326290015985688e+00 2.705843000589438496e-01
1.440101355721344234e+00 1.456337899255539581e+00 2.569600720768304147e-01
1.368161720962935979e+00 1.447096315917367315e+00 1.742391764727067305e-01
1.499243520071112723e+00 1.466859514447754309e+00 2.487668444245334509e-01
1.505453654201014180e+00 1.471891181504492829e+00 2.217890977634736638e-01
1.526597068245727939e+00 1.471974112352488095e+00 2.137241982746375113e-01
1.546224212026547029e+00 1.475509860246771554e+00 1.884075368067554823e-01
1.480080704870300190e+00 1.466822550668077429e+00 2.553918810907813142e-01
1.641010883561952571e+00 1.495507155197272509e+00 5.851178088440056602e-02
1.491532747954417371e+00 1.469054108131417902e+00 2.406586577610732858e-01
1.462579293563693872e+00 1.460886733117415126e+00 2.893630659003525452e-01
1.447925949402691481e+00 1.459108865090749996e+00 2.830631985102159409e-01
1.392645907582015008e+00 1.446759878271345334e+00 1.665699165054612130e-01
1.531765642604581146e+00 1.474549052842858421e+00 1.987771352919845413e-01
1.539957253098214851e+00 1.476631944055379231e+00 1.850432590607189176e-01
1.547202305131325728e+00 1.474652061949772497e+00 1.924584170904984348e-01
1.515910639597990217e+00 1.472509615620270385e+00 2.149162422441505960e-01
1.421394571983363386e+00 1.452871734451505636e+00 2.256869797936972011e-01
1.596110568834617327e+00 1.484641025693187677e+00 1.201526375538737035e-01
1.521838561256029010e+00 1.470791739502851581e+00 2.213924093782110303e-01
1.481058736008637577e+00 1.465699608076933780e+00 2.604803500923558168e-01
1.545654618011113701e+00 1.475967824964605102e+00 1.862663878478827695e-01
1.458335951785654450e+00 1.460784221237576341e+00 2.911466162138493519e-01
1.594719520146838709e+00 1.482393122954304365e+00 1.328681649193984848e-01
1.506980802671999964e+00 1.467637943053500704e+00 2.423074622249326293e-01
1.499521758730054444e+00 1.468714069257284427e+00 2.395550062197377428e-01
1.522285725521222099e+00 1.472456554234511161e+00 2.128580664829772817e-01
1.466928715679402195e+00 1.460156531324866558e+00 2.879763954236105872e-01
1.432323137664515578e+00 1.459030799550914193e+00 2.867927690366258719e-01
1.593769970416053949e+00 1.484721014478378898e+00 1.207174457798512457e-01
1.671065800310299387e+00 1.496405340252452421e+00 4.774072951072508286e-02
1.483855653811560593e+00 1.468515817112106658e+00 2.459301767921411308e-01
1.488941920171001465e+00 1.466044290734733524e+00 2.561975836720998267e-01
1.415895761007513132e+00 1.451944483014843357e+00 2.171991496798962307e-01
1.475310056429177896e+00 1.465080512075203067e+00 2.653498128017878765e-01
1.509982484441519279e+00 1.472546195998809759e+00 2.168965779440738539e-01
1.491812935895145742e+00 1.467076957209122012e+00 2.502059956705192656e-01
1.478128072075539645e+00 1.464597516911791075e+00 2.667498454211151282e-01
1.502047238032298448e+00 1.465144838030673746e+00 2.562757749594217760e-01
1.495208380474439602e+00 1.471466130219334367e+00 2.275746652142207060e-01
1.577298394238435764e+00 1.480591767812524662e+00 1.496422756389229058e-01
1.447718703240842286e+00 1.461362151950934329e+00 2.917039886316977193e-01
1.543987907098446355e+00 1.477075617361367721e+00 1.812098332558509939e-01
1.485704711227271435e+00 1.465297397991324857e+00 2.608940068409805191e-01
1.438534466317138216e+00 1.452663147739351901e+00 2.196772352459245847e-01
1.570343775327257774e+00 1.483507421163971607e+00 1.370909610829602887e-01
1.499683095055084792e+00 1.468025788237305784e+00 2.428838356754949857e-01
1.571127793643621429e+00 1.478099927996197493e+00 1.652874904770960662e-01
1.419838608020287607e+00 1.455187693248310099e+00 2.502442357816411223e-01
1.457259664121806964e+00 1.460164145084383858e+00 2.909689329908228261e-01
1.435753759499824422e+00 1.457943124783363409e+00 2.746102600831969442e-01
1.393060577407579270e+00 1.449697113688284134e+00 1.980201216046436341e-01
1.499234348110057180e+00 1.469425848197068118e+00 2.361558111825344808e-01
1.505818898657423910e+00 1.466879247314912371e+00 2.464570647155205074e-01
1.461593061283000594e+00 1.459526626208669020e+00 2.832754179038571296e-01
1.463702927467440018e+00 1.460706602634262774e+00 2.898719841453231694e-01
1.588934455587854178e+00 1.479550489621838771e+00 1.505133021061181020e-01
1.566264558761646608e+00 1.480487329550921993e+00 1.546614246595802433e-01
1.509457191754897121e+00 1.472823973282960885e+00 2.157087002834197631e-01
1.386065302920297615e+00 1.447206374308536825e+00 1.724610140917945955e-01
1.406200323082214210e+00 1.452045611110050372e+00 2.203661933126462580e-01
1.549836366565909840e+00 1.477024355342057893e+00 1.792080370650118437e-01
1.453090447569675758e+00 1.457785073045025248e+00 2.681838603212992611e-01
1.469684423467905621e+00 1.463871702592304258e+00 2.729550395157793186e-01
1.407680680857588351e+00 1.452168519874368791e+00 2.213448075132750381e-01
1.397150604668380369e+00 1.447548516169346433e+00 1.742679110257818187e-01
1.539058083722499193e+00 1.479399587154959228e+00 1.712342887226878663e-01
1.438528447065783977e+00 1.453940220975997066e+00 2.327780207476002061e-01
1.399992172771277410e+00 1.450021612455810294e+00 2.001424262390048836e-01
1.376823684941961501e+00 1.448522004442684974e+00 1.883425167219284491e-01
1.434618074249038200e+00 1.455235840609881981e+00 2.470468192655486117e-01
1.317547400946142311e+00 1.433484242726764668e+00 4.635549528255984708e-02
1.499438554394392664e+00 1.472262412418984034e+00 2.221392225333686798e-01
1.610705259112551468e+00 1.487861250425468906e+00 9.942869981592164508e-02
1.499290762472992977e+00 1.465552157194857985e+00 2.551772808060676634e-01
1.425261601377824983e+00 1.452545624611416342e+00 2.214237641764537912e-01
1.476592283015464080e+00 1.458692836158305139e+00 2.706279339910775406e-01
1.565639818815744988e+00 1.482255524436323135e+00 1.456352270346247257e-01
1.447954735228921042e+00 1.462697968315434194e+00 2.854082217883486261e-01
1.553433639293341884e+00 1.476396635449145567e+00 1.810704664320994250e-01
1.462260640713470838e+00 1.461405362051635626e+00 2.870075740121093566e-01
1.467370316848314538e+00 1.464516605497576451e+00 2.706319950852736911e-01
1.474517555962782112e+00 1.466223005660658663e+00 2.601351489492117475e-01
1.449785394895669821e+00 1.459233577227735168e+00 2.837873217735727427e-01
1.508578992373327710e+00 1.472821643882854303e+00 2.160419362988332537e-01
1.487412904353234477e+00 1.465422149646339545e+00 2.597268860177356364e-01
1.634919173163684958e+00 1.487536156038974822e+00 9.141719096499108244e-02
1.549216222429788514e+00 1.477221073036710353e+00 1.784320896208241858e-01
1.545176960892136409e+00 1.475860499876731069e+00 1.870010854019771296e-01
1.519982706182891663e+00 1.468439405347331306e+00 2.338599540558141399e-01
1.446661280828257734e+00 1.458888570383157113e+00 2.811897933299098429e-01
1.513925308010707793e+00 1.474998182216155973e+00 2.032253959983068292e-01
1.453149576241117957e+00 1.458401984581922273e+00 2.744015700059992402e-01
1.477300402097937226e+00 1.461781027984005776e+00 2.805532884055584320e-01
1.513938335774112076e+00 1.467732013423946213e+00 2.394703358845102215e-01
1.575652758544392240e+00 1.480517062446946364e+00 1.507048435372143613e-01
1.458323823677485143e+00 1.462841947681411847e+00 2.814576417737105762e-01
1.386926672019854978e+00 1.446535484654675852e+00 1.650756103406466335e-01
1.568271185629542375e+00 1.479485776984721168e+00 1.591184884304385205e-01
1.528669921508310603e+00 1.470746616795635120e+00 2.191880883807011127e-01
1.508345790442636947e+00 1.471717063314166074e+00 2.216070135628077087e-01
1.552663615375426298e+00 1.474205344926490024e+00 1.927232176583457135e-01
1.534005638952851136e+00 1.473063054271914751e+00 2.055000354769230542e-01
1.441999367476753502e+00 1.456992051431807544e+00 2.631493486562262452e-01
1.505868383094214780e+00 1.473322002160529776e+00 2.145587831738327567e-01
1.503809562622817619e+00 1.469101515915324452e+00 2.361593900889565056e-01
1.369514331239901628e+00 1.443406936199930213e+00 1.335232046846742127e-01
1.453894181283711395e+00 1.458982463494618020e+00 2.800520302020839125e-01
1.475964588653845722e+00 1.461199524046026266e+00 2.837591966494029116e-01
1.513463797077972295e+00 1.472057949297510993e+00 2.180608739767332105e-01
1.483631818726469875e+00 1.464241179935163562e+00 2.666842096611743429e-01
1.611335097150929929e+00 1.488414455047336604e+00 9.679930404398530419e-02
1.547861888959380483e+00 1.480341499387754167e+00 1.628606063690155592e-01
1.391258014493695239e+00 1.453618758187326998e+00 2.405216490949685926e-01
1.463529695639890438e+00 1.462475055308980920e+00 2.815487353427644224e-01
1.476658506092360934e+00 1.466605691478208850e+00 2.575839681231480993e-01
1.390810990715589668e+00 1.449288007800096034e+00 1.940543878877756812e-01
1.443573064880985468e+00 1.457824472444708697e+00 2.712213521843817032e-01
1.526540084410075382e+00 1.470326410805203210e+00 2.220689377974126855e-01
1.566245141076443304e+00 1.481739649282179494e+00 1.480936524664302478e-01
1.510758254323435912e+00 1.470146109534506751e+00 2.285489624019498012e-01
1.555825767649353430e+00 1.475489926431369669e+00 1.848650638718006278e-01
1.463725276199284497e+00 1.459551702596179723e+00 2.828970160037229675e-01
1.481600346781297262e+00 1.466327009758579436e+00 2.572728564289014086e-01
1.511552054692914426e+00 1.470164496217652772e+00 2.281773343758809192e-01
1.471975632756903352e+00 1.463119446494436149e+00 2.758133289148312350e-01
1.523436746393669772e+00 1.472877108366785537e+00 2.103204897367731974e-01
1.517063233642818032e+00 1.471193221520054717e+00 2.210837652817428944e-01
1.508250040673564163e+00 1.466643774468493922e+00 2.468069545927930875e-01
1.430415990922895952e+00 1.455933042445246794e+00 2.553092846253918191e-01
1.523633356844626530e+00 1.470219795865398194e+00 2.236343607124657573e-01
1.493331949922838353e+00 1.467511988823522850e+00 2.475678806256207398e-01
1.599519605839353487e+00 1.484351440203476091e+00 1.202710153765738921e-01
1.567101071202550377e+00 1.476974098891736809e+00 1.727851050336514649e-01
1.551102179880110787e+00 1.472754354634609353e+00 2.008147426282156645e-01
1.636248120697426867e+00 1.487514435771638555e+00 9.098519433339725959e-02
1.535624697352921286e+00 1.477721312627054751e+00 1.811598578188990394e-01
1.541716301976685299e+00 1.476036111787372151e+00 1.874207864692914449e-01
1.420586699576315670e+00 1.452613061710471776e+00 2.231678173177422952e-01
1.394452931816820840e+00 1.451244097246885634e+00 2.143289279278861592e-01
1.571692892673005604e+00 1.478344628666895977e+00 1.637740315910626576e-01
1.569057814821929631e+00 1.478623101006486529e+00 1.633459668148919408e-01
1.474149876108466373e+00 1.461118749493881985e+00 2.847051665162075862e-01
1.447007596516979966e+00 1.462175279031667108e+00 2.881395812539887524e-01
1.492267157789304965e+00 1.466424428252169454e+00 2.532372541340954797e-01
1.583012406037799691e+00 1.480924769423551446e+00 1.455505677863368486e-01
1.455908296571059912e+00 1.458650753602112049e+00 2.761267106493831003e-01
1.478578208854290255e+00 1.464171301999946717e+00 2.686543670449801913e-01
1.402831359984440640e+00 1.449694619630447434e+00 1.961099983327748708e-01
1.547045798575267694e+00 1.475401063107246946e+00 1.886563556332780944e-01
1.499467522976812628e+00 1.470285004241630666e+00 2.318504164016160496e-01
1.555053342050286780e+00 1.479202859361524069e+00 1.658706573548870966e-01
1.458266334137017228e+00 1.459399390178972800e+00 2.829778842704006592e-01
1.519106429482569576e+00 1.470296158611086312e+00 2.248505713773011339e-01
1.419600895215065606e+00 1.447931401689427577e+00 1.744444511949982402e-01
1.472596132264132329e+00 1.461546123962982557e+00 2.831395865907879728e-01
1.436290772726393161e+00 1.456721783977853901e+00 2.619044781521491227e-01
1.454501839143770070e+00 1.458937316370421788e+00 2.794206070527854302e-01
1.612054363008641467e+00 1.486784057869375619e+00 1.035478942759307103e-01
1.558356889187596517e+00 1.477942125598711298e+00 1.711250939042273933e-01
1.469107113376961760e+00 1.461145462751568536e+00 2.861294656825490446e-01
1.393719137610323289e+00 1.449516275942069443e+00 1.959539559557628152e-01
1.454590042535480743e+00 1.456720531942306662e+00 2.570270440925606081e-01
1.443847898128474805e+00 1.456775704083118406e+00 2.604455374668290801e-01
1.668825568188858632e+00 1.492906608213725450e+00 6.009873401222368822e-02
1.599350128042819064e+00 1.483448971581561970e+00 1.252311150438919773e-01
1.473959239232863538e+00 1.459432911083085926e+00 2.787004000907038481e-01
1.501142486576277468e+00 1.466814832447755901e+00 2.483480292307219672e-01
1.522904665225486065e+00 1.476056028784737073e+00 1.945136404425109322e-01
1.400099566899552617e+00 1.451072434110225684e+00 2.113200768823754461e-01
1.494765083423327479e+00 1.467316889044017358e+00 2.480356473804286033e-01
1.508908702220981723e+00 1.471925753343314103e+00 2.203680749124685423e-01
1.625215483563148711e+00 1.491288450550265043e+00 7.984746526929505095e-02
1.526192231193476800e+00 1.473167360063665443e+00 2.078446122172613597e-01
1.518943143121423089e+00 1.471960555161407003e+00 2.165631750041700221e-01
1.486515794730356887e+00 1.465372460135270449e+00 2.602633127043619821e-01
1.506279086036577120e+00 1.464292621927391513e+00 2.591072965980693588e-01
1.457008108155987136e+00 1.462078028849516542e+00 2.854671369806644488e-01
1.607916138043325338e+00 1.485592436988725451e+00 1.104183314498521223e-01
1.518898943162085180e+00 1.473334396289625925e+00 2.096911576316417836e-01
1.421426057749435534e+00 1.453273781570070700e+00 2.298753443879242575e-01
1.449373268443415075e+00 1.460650178388098075e+00 2.945146531070668150e-01
1.496785314798854793e+00 1.469791515537589133e+00 2.352183481409148569e-01
1.553898224841519182e+00 1.477173079665519584e+00 1.768630612790143275e-01
1.524606794577750835e+00 1.470340361687001440e+00 2.226825655548529959e-01
1.482419102971879621e+00 1.468446207590793140e+00 2.467616715263272198e-01
1.469618093071228593e+00 1.459401759858050873e+00 2.796674409332968181e-01
1.564074566663175681e+00 1.473348429399559123e+00 1.929546947883801766e-01
1.529640093582565585e+00 1.472441909269672333e+00 2.102519624877048354e-01
1.424837716642201935e+00 1.454278148892223621e+00 2.395359348326069893e-01
1.508267796907593938e+00 1.469309326145490813e+00 2.335786355179937657e-01
1.531663665851237699e+00 1.475678662274158004e+00 1.930796573155379725e-01
1.474410536645000880e+00 1.460651123986712596e+00 2.868653286299642780e-01
1.565139255560428877e+00 1.477803340106421448e+00 1.691949148606456121e-01
1.443807102995422698e+00 1.459361918506953071e+00 2.868422208122077821e-01
1.494660085969589325e+00 1.465695261397300886e+00 2.560047421760714426e-01
1.449955400541969475e+00 1.458372885011649966e+00 2.750115268863800866e-01
1.557460687067958816e+00 1.478393963468572103e+00 1.691237146821712445e-01
1.531883904113488626e+00 1.474544252719629300e+00 1.987571739639269752e-01
1.414350958087777332e+00 1.454122376245162496e+00 2.404202662738462726e-01
1.612612583105732744e+00 1.489330601259580389e+00 9.238560244848045833e-02
1.501035005828330826e+00 1.469410101062342600e+00 2.356044250473843249e-01
1.478706668495960441e+00 1.468779281929874614e+00 2.464372286097551157e-01
1.456188319116572982e+00 1.463879782279088548e+00 2.772556211385479030e-01
1.564326664625788510e+00 1.478214118717653403e+00 1.673598664135421132e-01
1.507102616337673506e+00 1.470529939420832877e+00 2.279372438398123701e-01
1.574201741527999854e+00 1.481499810349856006e+00 1.460929077520462804e-01
1.593697347013385723e+00 1.489655658289003259e+00 9.769078416938793696e-02
1.392385811183431299e+00 1.446593186810959608e+00 1.648222890074498848e-01
1.520599546277487724e+00 1.471245421649236773e+00 2.195551572956904174e-01
1.537264577392703835e+00 1.472792516919704253e+00 2.056836800556781086e-01
1.610324717566722796e+00 1.487578344741696368e+00 1.008004547364193121e-01
1.507425703665250305e+00 1.467428596901196869e+00 2.431936219401089616e-01
1.452715219545834602e+00 1.460058352672085613e+00 2.912702309242849452e-01
1.368881725491050583e+00 1.443244641564031205e+00 1.318214798639696372e-01
1.559639381260744750e+00 1.477851070203963335e+00 1.710975588598960817e-01
1.438291431543362586e+00 1.463406118280602630e+00 2.851932356031156024e-01
1.509756075818395660e+00 1.470927535344951576e+00 2.250205596459542712e-01
1.499462929288164714e+00 1.466905523368619901e+00 2.484668320945531139e-01
1.495156141862943100e+00 1.464933116994437290e+00 2.595712986856656967e-01
1.549199546322689525e+00 1.475854581556180767e+00 1.854970544756013306e-01
1.459274026828707438e+00 1.461848572588857920e+00 2.858409883792746298e-01
1.422431999164481153e+00 1.458112984308405080e+00 2.800917955282545835e-01
1.683898653562459380e+00 1.497732398165945611e+00 4.045791908782044033e-02
1.454004175468773585e+00 1.456680882637577445e+00 2.567824711909264535e-01
1.526878226436917618e+00 1.471256741750621710e+00 2.172477451812376559e-01
1.454745821881085366e+00 1.462082762382905798e+00 2.861518577896280391e-01
1.552024857175111183e+00 1.475202829199521171e+00 1.877950810843901641e-01
1.567645920243686986e+00 1.478831814916144349e+00 1.628067591628198085e-01
1.581607679061168614e+00 1.483472555620229505e+00 1.325482928193767451e-01
1.544856286331901307e+00 1.475365977902595604e+00 1.896670760826217605e-01
1.459778422959292721e+00 1.463616383723108205e+00 2.773440028660779100e-01
1.508093480087513427e+00 1.469276764836547455e+00 2.338009094015266187e-01
1.522254080774558815e+00 1.469381743603825008e+00 2.283374085744653281e-01
1.488214926968941754e+00 1.466503138666699568e+00 2.542091708977229914e-01
1.405301725220433617e+00 1.448526316633205413e+00 1.832463135282168532e-01
1.568790565158454831e+00 1.478039942310354515e+00 1.665210769305127680e-01
1.712745350788414722e+00 1.502307257568466614e+00 2.189011033819861229e-02
1.577530320469762826e+00 1.482319145633345769e+00 1.403806492915085635e-01
1.574424689336600736e+00 1.483302668085554554e+00 1.364613485569741158e-01
1.553213972822551137e+00 1.474623322605260078e+00 1.903503915346533570e-01
1.514918606241805188e+00 1.469513619252020176e+00 2.302393478618553202e-01
1.590110707273176605e+00 1.483090100882231033e+00 1.310342115623501780e-01
1.412012699615934785e+00 1.456146854025715864e+00 2.623028765344572188e-01
1.498059083480641318e+00 1.466566653071079918e+00 2.506030787904241497e-01
1.466474560220476508e+00 1.463212266099313208e+00 2.771200180398998847e-01
1.421312794264495416e+00 1.454799739478949583e+00 2.458269882350714863e-01
1.446342839270323033e+00 1.459094170494555032e+00 2.833738362950271039e-01
1.472951537909434228e+00 1.463496285638108629e+00 2.737006249127398871e-01
1.626358382297418803e+00 1.491764558340578972e+00 7.753505795978338222e-02
1.526220949789096393e+00 1.473065175585050790e+00 2.083501112506015440e-01
1.565379327333533688e+00 1.476083272353867715e+00 1.781251982888779062e-01
1.546130255925855623e+00 1.475955166585431577e+00 1.861498693250614733e-01
1.401121644481559958e+00 1.449492189670512188e+00 1.942843882232866137e-01
1.510462407904193061e+00 1.471702578040154918e+00 2.209154573108134956e-01
1.612023563538488746e+00 1.484771544325691917e+00 1.126670343764219762e-01
1.566833765445353466e+00 1.478922129068338309e+00 1.626541921254325840e-01
1.423567467369337036e+00 1.451155025898190232e+00 2.073202418072441766e-01
1.536302121149120348e+00 1.474467348007549639e+00 1.974930371376488192e-01
1.580340404947853106e+00 1.481758723682528034e+00 1.421999302928304010e-01
1.450305931409259008e+00 1.460430073401184137e+00 2.952578199796396241e-01
1.549603154417233064e+00 1.480123485374456704e+00 1.632838239746632891e-01
1.542588269448741833e+00 1.475110813324788328e+00 1.918362832212106017e-01
1.526055284361091502e+00 1.474686673593730957e+00 2.002231991051025839e-01
1.372544884001354548e+00 1.443513378797422142e+00 1.343021296952554844e-01
1.512598409413284273e+00 1.469330165089341333e+00 2.319647548274845761e-01
1.444305048178747830e+00 1.462662455488333402e+00 2.867248132311657205e-01
1.575135254219549585e+00 1.481533896397254635e+00 1.455299219161597379e-01
1.594666051199001844e+00 1.484242286254244592e+00 1.229176521238736358e-01
1.512056520363150414e+00 1.470728169833101395e+00 2.251924961380289414e-01
1.442483224668792197e+00 1.458106693366091555e+00 2.744068236344133771e-01
1.441354204017314178e+00 1.458023260060286042e+00 2.738698778117779065e-01
1.618612803153899993e+00 1.485648998130489895e+00 1.056803966470601652e-01
1.550882617229115468e+00 1.474812148332834694e+00 1.902483993995172373e-01
1.438559799906775405e+00 1.459324528845235225e+00 2.879977875035566459e-01
1.556035376534945280e+00 1.477903371839307756e+00 1.722364448808338389e-01
1.449829322861989178e+00 1.459784483398682386e+00 2.893605997496730975e-01
1.478760333176192932e+00 1.466536786594066388e+00 2.572111466256299939e-01
1.424744565480031255e+00 1.455573766843996530e+00 2.530337457474062246e-01
1.357387247807021913e+00 1.439890144760514357e+00 9.602642148329197658e-02
1.599097593273005602e+00 1.482601290453459786e+00 1.299274612565648468e-01
1.415237941337182281e+00 1.452858276014154626e+00 2.269358432199712339e-01
1.419196447985514808e+00 1.454536755208002186e+00 2.435968887566622720e-01
1.607065780878150774e+00 1.488178162225919365e+00 9.943493187316183868e-02
1.660381353411828576e+00 1.494863097557895149e+00 5.576616374928189401e-02
1.451049054844199659e+00 1.456175330331227036e+00 2.524470144291600660e-01
1.476913841830598484e+00 1.463477992162789398e+00 2.725221947983229587e-01
1.486477630206604506e+00 1.465654430676102349e+00 2.589079289122678262e-01
1.594872117752845320e+00 1.483006949417223996e+00 1.294939180518363542e-01
1.565358717626049279e+00 1.480792646172952143e+00 1.534261963041368415e-01
1.518301070565771127e+00 1.472442261598851942e+00 2.143818995704169506e-01
1.486424178853774425e+00 1.465361949807834518e+00 2.603444391563004001e-01
1.393683024746211530e+00 1.446814636470540538e+00 1.669888845314466685e-01
1.532355209309578470e+00 1.473994442427701612e+00 2.013741030087796424e-01
1.576375014645224448e+00 1.482045796259003234e+00 1.423079122813883934e-01
1.502279578514160940e+00 1.470244287658307281e+00 2.310568842359049802e-01
1.454486714570971895e+00 1.458958591452006015e+00 2.796396718256175529e-01
1.483987938150510333e+00 1.466834916371073438e+00 2.540182676295638653e-01
1.503043564036517399e+00 1.471979773239777245e+00 2.222234997697182246e-01
1.601028937319041834e+00 1.488866586408915227e+00 9.863213486939872987e-02
1.590392574180979457e+00 1.483615963292452378e+00 1.280917184960738697e-01
1.563749290775281020e+00 1.480441057433555807e+00 1.559216469014162165e-01
1.480118086715104697e+00 1.465786696977772641e+00 2.603716211962724403e-01
1.461326100878697298e+00 1.459983677747765274e+00 2.879339536754518258e-01
1.436543530682451664e+00 1.456919183872102508e+00 2.638661666615176316e-01
1.545103897796636705e+00 1.473787251297982603e+00 1.976956217414845285e-01
1.380468123460274255e+00 1.447765286333950518e+00 1.794655439418997023e-01
1.618885900935693956e+00 1.488018816579437242e+00 9.562968528990895001e-02
1.436814361944846796e+00 1.457614701913341637e+00 2.709402117223453366e-01
1.437989434443528447e+00 1.460623403046150681e+00 2.981139502223854043e-01
1.548194575257328731e+00 1.477971463205571157e+00 1.749565069920246685e-01
1.469143748820279427e+00 1.459065128505307563e+00 2.764610045071356770e-01
1.512331219119741776e+00 1.467785186219912719e+00 2.397531915523277157e-01
1.456071058390599582e+00 1.459073035722364242e+00 2.803346352657025697e-01
1.438764418437203707e+00 1.453586499143027622e+00 2.290947207636398197e-01
1.466941944245091944e+00 1.465842046381629293e+00 2.644705526916561467e-01
1.592420143856313253e+00 1.484172697124876317e+00 1.242432310612864438e-01
1.455305078168250610e+00 1.458084942563628417e+00 2.705941664719556106e-01
1.503326087932785438e+00 1.469700320245079572e+00 2.333719429010948088e-01
1.580893612040052965e+00 1.480448810517166702e+00 1.489466625400150401e-01
1.600875032513577434e+00 1.486217913422060555e+00 1.105741037022114209e-01
1.552558012352824202e+00 1.477516373594655930e+00 1.756041286255181910e-01
1.517728974053185631e+00 1.469147702653134102e+00 2.310889645982821539e-01
1.474060672250991466e+00 1.461450032273726940e+00 2.831460394666808211e-01
1.580469457945095746e+00 1.480002481691987670e+00 1.514935744336756429e-01
1.483827363186067450e+00 1.460425954446898267e+00 2.850793716621791152e-01
1.557414559638209184e+00 1.479147463265526152e+00 1.652187674925967575e-01
1.444933415814726674e+00 1.456276671271173440e+00 2.550708186019543522e-01
1.416101050051600918e+00 1.451554681689230408e+00 2.130654992410750126e-01
1.590179898991480378e+00 1.482187487739399900e+00 1.358528877620160669e-01
1.497284322745328300e+00 1.469058425808534407e+00 2.386392886013359027e-01
1.576070857831679550e+00 1.479279934038555400e+00 1.570923204346328095e-01
1.637058443678857333e+00 1.489535621115052333e+00 8.279613311312691848e-02
1.510597153785957936e+00 1.467382611186060837e+00 2.423462689777281520e-01
1.512862619329025105e+00 1.471063773965460175e+00 2.232332152888662768e-01
1.547366199321613234e+00 1.478331667178993891e+00 1.734239903548227268e-01
1.518869037861909188e+00 1.470345825934028516e+00 2.246855121488874341e-01
1.573619619335524744e+00 1.476301171251356958e+00 1.738201851374520934e-01
1.530535877616018059e+00 1.472669423295553504e+00 2.087716156320993111e-01
1.562590381813991014e+00 1.473232622086439347e+00 1.941081945524378571e-01
1.488729897751728481e+00 1.467890015893366318e+00 2.472929653551887985e-01
1.492212209316780003e+00 1.466607985392612834e+00 2.523598491370221408e-01
1.506125497021920445e+00 1.468604334554057811e+00 2.378151632616607170e-01
1.556369333162167523e+00 1.472135712623217518e+00 2.021050111978341668e-01
1.592880116463646578e+00 1.484462283627084878e+00 1.224894395559159299e-01
1.438986696269531018e+00 1.456134983084447665e+00 2.551715265532492061e-01
1.482504338805003652e+00 1.462718529961102298e+00 2.744053662599583165e-01
1.494691650937252536e+00 1.470477691714656254e+00 2.325963451238674540e-01
1.457611906434595594e+00 1.457252263451089824e+00 2.615723629864325495e-01
1.428483585755819574e+00 1.452709439935627733e+00 2.224045997681235176e-01
1.533742953756118244e+00 1.473111665285383287e+00 2.053492357547988256e-01
1.477712351758756704e+00 1.461675893656351866e+00 2.809306022700743810e-01
1.476618368993001251e+00 1.461295326529478800e+00 2.830977328349131295e-01
1.528855413512998807e+00 1.473050935963038155e+00 2.074540492839924144e-01
1.423854030175580432e+00 1.455973324191311757e+00 2.574192598653698427e-01
1.506717565693980854e+00 1.467727031031252904e+00 2.419558224668867941e-01
1.521102797430103237e+00 1.468131286019557225e+00 2.350224794860931443e-01
1.447987030762576177e+00 1.455983756352714931e+00 2.512974376029507018e-01
1.520721106176491144e+00 1.475117320701257784e+00 2.000637557669180944e-01
1.455215231830527145e+00 1.462572091791117357e+00 2.837078486970311397e-01
1.452211091657839459e+00 1.456944789719259781e+00 2.599278329974099577e-01
1.431975087885340558e+00 1.451652149370298739e+00 2.107049978243155375e-01
1.587477674923778670e+00 1.483920963176135199e+00 1.276830277508227418e-01
1.462919819992161585e+00 1.461221264066265180e+00 2.876752190577875901e-01
1.653026960834022674e+00 1.492651250476859204e+00 6.578401741563641436e-02
1.525550984660498655e+00 1.471134763731112960e+00 2.183391110984611860e-01
1.448548602426893206e+00 1.459314100529215397e+00 2.849659981625565219e-01
1.485236268546791250e+00 1.464425281307451643e+00 2.652734667382830591e-01
1.500743630055368927e+00 1.470163895027821743e+00 2.319954062809047590e-01
1.525783684581595079e+00 1.470363208929238219e+00 2.221507788748261492e-01
1.521227783991661919e+00 1.471562267553052639e+00 2.177377419055711305e-01
1.547375399574698163e+00 1.474591677585969096e+00 1.927047880472327612e-01
1.514704404827846851e+00 1.472740498877208593e+00 2.142034494298268033e-01
1.417554703708660435e+00 1.450885091136299154e+00 2.057428495453521300e-01
1.516251820467943823e+00 1.473599369186482599e+00 2.093425626534899386e-01
1.571984293424097290e+00 1.477207027801472838e+00 1.696651981128978193e-01
1.579632788685622513e+00 1.483723689590753292e+00 1.320414994634387384e-01
1.524706090916652323e+00 1.471951410076373090e+00 2.145232838902604855e-01
1.471950204698727838e+00 1.463965288497592221e+00 2.717794543867084744e-01
1.501637058414705406e+00 1.471007215774034149e+00 2.275247898234990240e-01
1.403492049640122863e+00 1.450907550671864499e+00 2.088661806853274183e-01
1.325034259816132876e+00 1.432595153349706996e+00 4.424347715242811507e-02
1.603033086436770338e+00 1.486144013209431236e+00 1.100172024545484212e-01
1.454735952388306330e+00 1.460327367405232835e+00 2.933769348713450853e-01
1.481909668618087927e+00 1.463470710479931824e+00 2.709612088006961850e-01
1.540724402347891209e+00 1.476030376835563818e+00 1.878294447101378772e-01
1.498639267518671270e+00 1.468978888420822360e+00 2.385592373633238505e-01
1.589573833656754642e+00 1.481209773482791148e+00 1.413512481219970085e-01
1.454621491285158719e+00 1.458111136530137353e+00 2.710498853449578305e-01
1.511808890369785718e+00 1.468961928940495598e+00 2.340732877010987534e-01
1.592075346862274365e+00 1.485424938470326195e+00 1.178589431478977573e-01
1.426852578993075715e+00 1.454438200036419993e+00 2.407126471175374816e-01
1.494750867610345590e+00 1.467248891667311650e+00 2.483731587351652725e-01
1.454524538650674215e+00 1.455966030024939073e+00 2.494307714175233448e-01
1.652827939598864759e+00 1.495376997598685476e+00 5.592954654812640203e-02
1.528842571745193002e+00 1.477157861608582756e+00 1.866634281756567593e-01
1.528985662045871274e+00 1.473281216581468378e+00 2.062400057581085799e-01
1.606782208609760954e+00 1.485472822221318268e+00 1.114206169918427469e-01
1.446151030375076862e+00 1.459247670976909994e+00 2.849919052486473148e-01
1.506295598043569939e+00 1.468914289982313992e+00 2.362219895939656200e-01
1.512936778405578497e+00 1.467253822718226575e+00 2.421948881620898941e-01
1.483491597785256078e+00 1.468014283411748222e+00 2.484812938806935656e-01
1.567771341283271447e+00 1.481074604816803308e+00 1.509635559205615707e-01
1.498124001681888862e+00 1.464525283505095921e+00 2.606037840616349799e-01
1.355079947128644324e+00 1.444031691604903633e+00 1.423121131519031191e-01
1.391962904222266317e+00 1.449197646414011276e+00 1.928665850321632791e-01
1.546542544532868435e+00 1.478097971355171625e+00 1.749524288105297198e-01
1.593434990460087741e+00 1.485737710868340278e+00 1.158415885702589326e-01
1.557138998794341589e+00 1.477840865654520774e+00 1.721294831988790519e-01
1.420140529275107255e+00 1.455483463017081425e+00 2.532591837388343814e-01
1.500148258258833467e+00 1.469079832303514577e+00 2.375389339573656111e-01
1.486665537568969908e+00 1.465401726489416134e+00 2.600720410591054743e-01
1.470666719443112003e+00 1.459543755603324167e+00 2.807684752116981208e-01
1.554242694199421182e+00 1.475254679361348131e+00 1.866871511851883325e-01
1.535069657806655830e+00 1.468823905109057693e+00 2.267060461881505451e-01
1.440972328960906435e+00 1.454271854273831543e+00 2.355922918497235508e-01
1.381474861252668829e+00 1.450075142921269267e+00 2.043555499264601560e-01
1.443816486891132511e+00 1.459294761333094215e+00 2.861543049034694919e-01
1.502929945108552712e+00 1.466364663393525669e+00 2.499680932825888158e-01
1.504893692207266653e+00 1.466938406616699275e+00 2.464759630060187612e-01
1.556457240537141073e+00 1.479124755205885045e+00 1.657178585824390371e-01
1.490208701943894543e+00 1.464160909523230192e+00 2.649487105708974721e-01
1.534816290048520937e+00 1.478800376161575558e+00 1.759797008709838018e-01
1.585817318617075866e+00 1.482992333460561030e+00 1.333504759488956248e-01
1.565527247387525245e+00 1.477072829982777113e+00 1.728762301789602274e-01
1.593573201704731268e+00 1.483082692161285188e+00 1.296278577289844414e-01
1.543596736002206260e+00 1.473434175404991109e+00 2.000688293460101130e-01
1.543132372220147097e+00 1.477340409803927113e+00 1.801817043942244845e-01
1.431756666172394832e+00 1.451757435896467996e+00 2.118389278771680151e-01
1.598429044950852473e+00 1.485623702907166166e+00 1.142683980264443955e-01
1.475642122452965221e+00 1.465881325707970584e+00 2.613994711157238693e-01
1.618045762531515663e+00 1.489490082213853928e+00 8.976095881233968343e-02
1.472722065071911501e+00 1.463408835905201322e+00 2.741921880848489090e-01
1.560021823141203523e+00 1.478746646604220727e+00 1.662732974354510507e-01
1.627356795080338037e+00 1.489257948656532271e+00 8.737808672407443300e-02
1.475760135561110964e+00 1.458981011852832577e+00 2.737105494743894418e-01
1.426851248088201407e+00 1.455361844648427994e+00 2.502993382743856077e-01
1.519768901626531221e+00 1.473046276221138040e+00 2.108160756854118856e-01
1.488276240970968445e+00 1.464389208134387665e+00 2.644631179461434112e-01
1.575370613117709651e+00 1.482024518000991664e+00 1.428348937815890618e-01
1.402905114376564955e+00 1.451239233988299127e+00 2.125118247553707818e-01
1.553200541758151365e+00 1.478367140465036034e+00 1.709420748830601244e-01
1.362786447833947090e+00 1.440070919752699963e+00 9.753301196525085426e-02
1.577156286468800905e+00 1.480722004532371905e+00 1.490088987940416942e-01
1.565524294729758514e+00 1.478222668889756175e+00 1.668439970580117837e-01
1.509466359133513347e+00 1.468193288881168623e+00 2.387034610054377393e-01
1.539481334622283981e+00 1.473127470747059631e+00 2.031581734618365109e-01
1.529720340564913572e+00 1.473291784734209742e+00 2.059156587179873932e-01
1.503799674633651495e+00 1.467841042515412919e+00 2.423871567813834504e-01
1.555814680480098522e+00 1.478727193876910651e+00 1.680402309214374390e-01
1.620969155543284579e+00 1.483339270539724808e+00 1.167681658983818621e-01
1.421007469163352299e+00 1.451022580034349252e+00 2.064698934646684303e-01
1.415044073066420438e+00 1.452712915816081640e+00 2.254530681465052033e-01
1.506894144877457986e+00 1.466857295179614162e+00 2.462039578993066580e-01
1.470167839411896660e+00 1.463253661279240614e+00 2.757475027897723918e-01
1.538259102412699253e+00 1.471720489538564935e+00 2.107982858525927206e-01
1.398282966089355206e+00 1.448709155055917241e+00 1.864659013441237745e-01
1.542617925743147378e+00 1.474305234847399282e+00 1.959596765207641533e-01
1.423348366373363039e+00 1.454961960196798021e+00 2.470161081392185098e-01
1.536572900251252261e+00 1.473740531055822034e+00 2.010999811242461521e-01
1.567682191648319456e+00 1.483538223877030715e+00 1.380462954031930756e-01
1.645632781735634875e+00 1.493744717804546207e+00 6.393511162404162673e-02
1.475587165417074242e+00 1.466548517321519807e+00 2.582172893444393824e-01
1.442418785937317205e+00 1.457361973473310535e+00 2.668161346955851831e-01
1.364429814908225236e+00 1.444535543320254911e+00 1.466171515558720995e-01
1.557497205710284494e+00 1.478472823415166060e+00 1.686986992963092069e-01
1.552263049431648279e+00 1.476334766061913495e+00 1.818407143865330977e-01
1.518428535526794354e+00 1.467497099639918368e+00 2.391173253804416421e-01
1.394923335099332640e+00 1.451287606906780159e+00 2.146967038388350457e-01
1.539161144297968908e+00 1.476124616037559623e+00 1.879451041958362101e-01
1.545667043868402590e+00 1.479914939617300140e+00 1.659429885328677079e-01
1.476914882575202315e+00 1.462630404428251873e+00 2.765932274050776352e-01
1.505373175448677880e+00 1.470211290308037322e+00 2.301268872127456289e-01
1.565186459196279856e+00 1.479388877298424942e+00 1.608595778875834548e-01
1.410779062790034510e+00 1.448792718469849916e+00 1.850665731330487507e-01
1.427638690824456713e+00 1.454070840249055863e+00 2.367125706703825383e-01
1.468058649175021380e+00 1.463225621644555829e+00 2.765524552289443383e-01
1.445588010994627970e+00 1.458716290362686907e+00 2.797448143978976676e-01
1.399195570246133391e+00 1.450257239532849463e+00 2.028120022999412853e-01
1.549077048931967404e+00 1.475221011783711678e+00 1.888160424670006499e-01
1.515133388187515306e+00 1.467544367184663079e+00 2.400003291612572975e-01
1.387687984530513896e+00 1.447183100960541369e+00 1.719392010262808246e-01
1.449199784266179458e+00 1.459087310699917817e+00 2.824742263487717842e-01
1.382131651699095798e+00 1.445273324817975436e+00 1.521554534134071934e-01
1.382074023807015051e+00 1.446634386291005825e+00 1.669240726748006109e-01
1.609026000688162927e+00 1.485315707298584309e+00 1.111562504780658073e-01
1.452731808893964693e+00 1.459752455720570108e+00 2.881727319786907549e-01
1.518488179305399699e+00 1.472611166904819413e+00 2.134672289340403262e-01
1.529612069919690009e+00 1.475593529379466640e+00 1.942918624457485866e-01
1.499059749470982084e+00 1.463216165791137779e+00 2.667333789641310182e-01
1.510567912813147506e+00 1.470870981807879785e+00 2.250120820363906426e-01
1.505675335810415794e+00 1.466214163157211203e+00 2.497958679827227968e-01
1.473604590937861669e+00 1.465744591826839471e+00 2.627295041354311134e-01
1.525101019045537409e+00 1.470623680942154232e+00 2.210784072415370172e-01
1.589126705932389916e+00 1.484561964017156344e+00 1.235481932142269701e-01
1.571877964690737262e+00 1.482659637442151457e+00 1.409223505151662725e-01
1.558111038445248564e+00 1.478850878676553515e+00 1.664868156046194758e-01
1.589123551364903353e+00 1.485399726205386184e+00 1.192269550400215788e-01
1.555026179731273439e+00 1.475917136053626733e+00 1.829494433639526352e-01
1.498340585822123039e+00 1.470166290354895100e+00 2.328318526549325029e-01
1.500897012601230873e+00 1.467992134343429456e+00 2.426340484615897575e-01
1.465703651251407447e+00 1.458066690128284160e+00 2.675002381483553848e-01
1.452471599308284622e+00 1.463563957546679006e+00 2.799289765405879038e-01
1.378241828337459784e+00 1.450496592506545612e+00 2.095787768896296699e-01
1.489403767235979892e+00 1.468100354831339382e+00 2.460392694867594432e-01
1.473960961616215037e+00 1.465348335935208635e+00 2.645091444903939215e-01
1.517134054984205171e+00 1.467561945896868281e+00 2.392324105654867195e-01
1.358670411208017681e+00 1.444496142234652947e+00 1.469813628591421784e-01
1.472155543291568058e+00 1.463931064608044563e+00 2.718769265312048766e-01
1.430732147408128929e+00 1.454763200675441626e+00 2.431334396072235560e-01
1.448303891605374538e+00 1.459281196632561395e+00 2.847034895208936933e-01
1.456405932219100308e+00 1.459746635456940833e+00 2.870215397738379304e-01
1.622819574396617170e+00 1.486287367624793854e+00 1.012788688712529112e-01
1.364418766493802115e+00 1.442941334228547978e+00 1.290373757754811890e-01
1.633193124760712323e+00 1.487184633321865235e+00 9.348013211717474957e-02
1.441816983998304602e+00 1.455817320712575302e+00 2.511888573142804781e-01
1.489778207689648415e+00 1.466733211861990238e+00 2.525660609225507947e-01
1.522465492922634667e+00 1.474076591141013193e+00 2.046412528429142896e-01
1.436904545467568850e+00 1.457471598244023170e+00 2.694451117235250326e-01
1.484095001068598929e+00 1.463072391939364891e+00 2.721907167302377029e-01
1.497340395810588864e+00 1.462965187009855450e+00 2.685116892908929742e-01
1.451826561057601328e+00 1.461125296594816492e+00 2.915430397502513649e-01
1.382718708831758736e+00 1.449611909766239215e+00 1.990903997144950199e-01
1.527148028211785302e+00 1.469981874556192336e+00 2.235954848771496695e-01
1.470810766448076734e+00 1.464808957848734883e+00 2.681195228540825815e-01
1.545201752217543412e+00 1.477066471202290954e+00 1.807864311054786510e-01
1.432044261935732088e+00 1.460029289529573893e+00 2.971828497480479836e-01
1.525645930610289414e+00 1.474685836954296558e+00 2.003811829992575566e-01
1.402098692731274188e+00 1.447008523352087961e+00 1.676810672348458819e-01
1.463941832174078028e+00 1.466381775244270047e+00 2.629070745149210686e-01
1.481951859353950240e+00 1.462826186928684047e+00 2.740599376235336448e-01
1.499635710034013636e+00 1.470229982637207167e+00 2.320615033356280554e-01
1.593878918989491078e+00 1.484541432460818822e+00 1.216388386548080403e-01
1.499555680902409982e+00 1.465530184677448222e+00 2.551979244778161959e-01
1.669721938948530493e+00 1.499277711781372258e+00 3.841354909347702989e-02
1.382323420276828640e+00 1.444776465476953708e+00 1.467403583755625684e-01
1.457988624683561607e+00 1.460717134225523184e+00 2.915687941242655623e-01
1.473205022377367612e+00 1.464224814017549781e+00 2.701336807055163547e-01
1.373994727195835708e+00 1.443600831679397789e+00 1.350716219294907372e-01
1.452068133247337522e+00 1.460808451598677005e+00 2.929512419388980993e-01
1.517844014999523594e+00 1.474275357640286055e+00 2.053675454176105419e-01
1.455875950489293968e+00 1.459834151472984232e+00 2.880610030661758802e-01
1.476673584112569548e+00 1.463719917708880880e+00 2.714371654961971747e-01
1.575872515246739214e+00 1.481016435189826064e+00 1.479697247184401654e-01
1.601741819212308071e+00 1.484742236658812775e+00 1.172073349700736566e-01
1.514338541318422049e+00 1.467912779152109604e+00 2.384317713767158953e-01
1.552464167267720407e+00 1.470138059666161956e+00 2.138733363279254618e-01
1.474564153810751677e+00 1.459655351125869638e+00 2.807208063807113962e-01
1.499583974579798085e+00 1.469729919805498275e+00 2.345385805840250748e-01
1.504918764950905707e+00 1.467924619910591533e+00 2.415919833445316911e-01
1.411577325204538269e+00 1.452209502163520849e+00 2.209253035942875254e-01
1.421806835670000213e+00 1.453866365448438946e+00 2.359692035387122022e-01
1.438070439666837563e+00 1.452102107597365466e+00 2.140235252933929411e-01
1.451120930848418089e+00 1.458835534354732344e+00 2.793666355910178756e-01
1.441662412866254073e+00 1.462317893372317990e+00 2.891526081558686845e-01
1.511778766745847324e+00 1.468090517792542071e+00 2.384216592913719623e-01
1.533677477735942762e+00 1.475140482812454801e+00 1.950513192084952774e-01
1.472674559617160650e+00 1.464441744255289946e+00 2.692677321167158966e-01
1.535773409709154658e+00 1.474200896659480176e+00 1.990494685781689366e-01
1.515508224639535273e+00 1.473739321600687102e+00 2.089185206866456535e-01
1.515569296940784350e+00 1.467969913622117817e+00 2.377257185855863042e-01
1.532855923202986359e+00 1.474218523340059095e+00 2.000486285660003638e-01
1.488815774106120537e+00 1.467727189896344875e+00 2.480554640759653484e-01
1.497626241730060093e+00 1.471159909501378760e+00 2.282081398536152383e-01
1.470509976217851511e+00 1.462384333611626230e+00 2.797864887606656414e-01
1.453747192234966734e+00 1.458019017517839355e+00 2.703646309125916081e-01
1.462823825239411679e+00 1.461300539748112914e+00 2.873295989672369211e-01
1.467708304309282674e+00 1.460046585257645413e+00 2.866469027177380724e-01
1.545669142051365741e+00 1.473568219203852170e+00 1.986133697478020266e-01
1.439005296238503151e+00 1.457940371855894313e+00 2.736763191698271536e-01
1.390272616067014466e+00 1.448876837673385154e+00 1.897319744841661771e-01
1.482699279283366645e+00 1.468080639048593872e+00 2.484317733656336291e-01
1.470713673453166503e+00 1.459449215585506998e+00 2.798165297906803906e-01
1.520246673824902972e+00 1.467924421598268525e+00 2.363545051155376275e-01
1.386383237260994328e+00 1.451506654450736011e+00 2.188500124930300994e-01
1.470234428262005899e+00 1.461570597808015348e+00 2.837545552560543083e-01
1.538725162412450276e+00 1.474092622608199177e+00 1.985015156706131656e-01
1.494268582663158318e+00 1.463810138052078269e+00 2.653531139752923762e-01
1.500657664048800299e+00 1.467501864644357612e+00 2.451292112678633561e-01
1.492844823870410176e+00 1.467296316228290376e+00 2.487865348721947090e-01
1.475482488176826701e+00 1.464206588720820212e+00 2.694849376565120469e-01
1.451555359486177421e+00 1.457916052530508821e+00 2.699346963475547923e-01
1.479754949865039304e+00 1.463117715613786229e+00 2.733501749597407882e-01
1.430103799857792790e+00 1.454822462363472457e+00 2.439007463264065145e-01
1.395923658779869569e+00 1.448075402503676834e+00 1.801149901531691189e-01
1.460441490058052683e+00 1.462823855298118092e+00 2.808732145150032999e-01
1.365943573308224801e+00 1.445230160296013810e+00 1.540559812179916055e-01
1.506647637052605626e+00 1.468139999077239022e+00 2.399344904585241078e-01
1.713341951741010671e+00 1.504970823909422384e+00 1.474934902903954695e-02
1.465020891362936117e+00 1.462737641153400103e+00 2.798341071892448961e-01
1.541111511071077800e+00 1.480484247672858578e+00 1.648557352697268275e-01
1.629942630755475630e+00 1.490349026440828339e+00 8.206782762580895618e-02
1.423081524861925740e+00 1.452571187395658159e+00 2.221749470548665117e-01
1.543165538205294895e+00 1.475284947256575663e+00 1.907240121166521307e-01
1.445609223005090538e+00 1.459588714313872604e+00 2.886232747222098327e-01
1.587045477633436397e+00 1.484911979478016564e+00 1.225585505271969966e-01
1.456920591259492026e+00 1.462844410292804653e+00 2.818899170999837889e-01
1.441976799150610722e+00 1.458089234245400378e+00 2.743702914374808732e-01
1.532282892018572928e+00 1.471395261454073067e+00 2.146066929174026694e-01
1.387569988388293485e+00 1.447343158514581951e+00 1.736854725125226706e-01
1.594845747029817851e+00 1.484388794729732952e+00 1.220512955454058357e-01
1.337343405363284665e+00 1.439751620912159913e+00 9.627919973457127467e-02
1.447838311854021009e+00 1.459873017128206163e+00 2.908528816660526095e-01
1.498958116216152936e+00 1.470755141029544744e+00 2.297203521598903675e-01
1.454845633717634534e+00 1.455077228409979329e+00 2.403819965964235639e-01
1.382201146542740400e+00 1.447893151093917918e+00 1.805527465817347577e-01
1.476111638589262309e+00 1.464313693524815774e+00 2.687675872180124714e-01
1.435504170388119727e+00 1.456824438246360875e+00 2.631697879181405519e-01
1.473661482101147557e+00 1.460346436239310375e+00 2.878245072095245716e-01
1.420098445516537966e+00 1.453437401358408598e+00 2.318903498658919649e-01
1.562233158581073367e+00 1.478204159853768074e+00 1.682352943740775819e-01
1.497262535753763890e+00 1.469830791971822315e+00 2.348581270240522600e-01
1.593742002305867489e+00 1.482908071570994801e+00 1.304982891596287720e-01
1.496864099641481261e+00 1.469711810074335601e+00 2.355815108127768676e-01
1.560296270701376331e+00 1.476648930952903616e+00 1.771167472499161344e-01
1.469032130760591581e+00 1.465367406918259396e+00 2.660391893808360941e-01
1.523406468742778852e+00 1.470494051413701708e+00 2.223332868202586299e-01
1.514314075908991031e+00 1.473191966318085688e+00 2.120931062528390310e-01
1.461094515462804111e+00 1.460238801383130225e+00 2.905603977771867297e-01
1.599989188836652199e+00 1.486831688650242622e+00 1.081746518387335793e-01
1.484137652405825403e+00 1.464968294508283808e+00 2.630016932424211196e-01
1.371506065085508208e+00 1.445960583701164426e+00 1.612435255325138650e-01
1.401994236261760785e+00 1.451970520006730991e+00 2.204810150151760295e-01
1.535101324744733819e+00 1.472781841796029667e+00 2.065301094921820624e-01
1.422362394532215024e+00 1.455783159052283615e+00 2.558216195224402578e-01
1.576192276777921064e+00 1.480626193311020522e+00 1.499079846241799241e-01
1.430075675425572790e+00 1.452196677149026005e+00 2.167431014384599286e-01
1.541978966734369738e+00 1.475823863868142016e+00 1.884090238343263668e-01
1.476659896949216400e+00 1.466025635780978886e+00 2.603690434885912453e-01
1.434262571976363088e+00 1.455976913738955547e+00 2.547701927459061766e-01
1.490644724886233119e+00 1.463299713473031449e+00 2.690038489048735548e-01
1.505166583155286730e+00 1.467606518403081983e+00 2.430802794097193242e-01
1.494056105669304912e+00 1.465214031851229226e+00 2.585572930310189310e-01
1.472330269084314969e+00 1.461103102240646656e+00 2.853398302336970227e-01
1.514019241597117649e+00 1.467627592439844753e+00 2.399637468185576161e-01
1.476174004080186730e+00 1.465545851228821972e+00 2.628333348954740023e-01
1.521854676106087378e+00 1.468912828684738603e+00 2.308347581635260548e-01
1.371474818252708117e+00 1.446904359408148100e+00 1.715872488697986753e-01
1.470895510401020845e+00 1.463262720953437679e+00 2.754725875008844360e-01
1.500036995544655305e+00 1.465200132374296249e+00 2.566628099436341626e-01
1.488703036720870454e+00 1.466754807671377003e+00 2.528220883739495384e-01
1.529532773155241721e+00 1.474035407415244858e+00 2.022169133983924838e-01
1.484974954343888598e+00 1.462373978232463179e+00 2.752943604539887512e-01
1.558081683761017189e+00 1.478917750771592043e+00 1.661500579644025199e-01
1.551209839677801128e+00 1.477041140126853280e+00 1.785891889102864671e-01
1.505733424521122465e+00 1.469929842187542413e+00 2.313921844235228287e-01
1.510734335133427697e+00 1.470208692721317600e+00 2.282461887347857210e-01
1.685549839746407041e+00 1.498448263741924524e+00 3.787011132823648457e-02
1.446656543883053647e+00 1.459845864443294561e+00 2.909295657421308023e-01
1.447687459838008506e+00 1.461102812041614296e+00 2.929214190588613764e-01
1.458573975828814318e+00 1.458308034466099246e+00 2.719206177679129310e-01
1.487391369924598639e+00 1.466086930160819257e+00 2.565058479777326261e-01
1.486553704722467506e+00 1.465467848111769555e+00 2.597880437365329143e-01
1.361807601847214055e+00 1.445632561111403369e+00 1.591098472602868463e-01
1.443332690668651219e+00 1.459865508825242575e+00 2.921217275662277846e-01
1.603287235210803408e+00 1.486076760173656419e+00 1.102116970722837319e-01
1.488862676087732373e+00 1.466949629171262037e+00 2.518209901438354104e-01
1.649667672500090720e+00 1.490493741025262775e+00 7.476929796752264379e-02
1.401773910002959145e+00 1.450598400624746764e+00 2.059297755169713917e-01
1.514975598009217883e+00 1.470496039572528169e+00 2.253131631694750003e-01
1.425783976838796097e+00 1.454833584443846695e+00 2.450793742442501366e-01
1.425706546494948546e+00 1.454266778964105500e+00 2.392089003579315198e-01
1.506768156855720076e+00 1.469132216801640078e+00 2.349787648859874845e-01
1.444277761356647982e+00 1.458768549976234397e+00 2.806532440427842445e-01
1.419660041546932927e+00 1.450636449353248869e+00 2.027117531096308822e-01
1.395027865735920081e+00 1.449692501874248807e+00 1.975914752368377325e-01
1.425417892979389922e+00 1.454350659604326967e+00 2.401501021954834947e-01
1.572163779796867722e+00 1.480184260889843895e+00 1.538745483725619811e-01
1.453548971525225220e+00 1.458994212117557865e+00 2.802705950972587123e-01
1.506623278132107613e+00 1.467917743971887790e+00 2.410434992685377975e-01
1.506871591869364702e+00 1.470665881612017500e+00 2.273458270749639520e-01
1.486181415359559166e+00 1.463215389647372744e+00 2.708348329085228379e-01
1.506720367146841877e+00 1.470398723576782363e+00 2.287227423694544182e-01
1.495880707453205893e+00 1.465749882572076723e+00 2.553336489191117553e-01
1.506129259905338857e+00 1.472263662470311596e+00 2.197010954714621045e-01
1.584697093355746933e+00 1.486468053658933419e+00 1.160266964094442688e-01
1.380292162283767388e+00 1.442079410571321496e+00 1.177295250679799010e-01
1.646577190232007881e+00 1.493509089517442545e+00 6.454489520754189136e-02
1.510051074937737159e+00 1.468242052689402444e+00 2.382605152728725362e-01
1.513952331892081338e+00 1.469584292391803437e+00 2.302246873150410045e-01
1.405375782723982114e+00 1.451174849036257042e+00 2.113132747286924629e-01
1.472162775501794529e+00 1.465916920209757279e+00 2.623828470083500730e-01
1.490321000393248330e+00 1.461925335575230855e+00 2.758010324917721801e-01
1.406115962888309312e+00 1.451915031651693555e+00 2.190010895557927273e-01
1.550472156085815012e+00 1.475166236241091999e+00 1.885715685498471628e-01
1.492285010506527732e+00 1.465121627101176660e+00 2.595895209527095959e-01
1.343031736811119981e+00 1.438088633419710716e+00 7.706128545181697986e-02
1.462589915425251741e+00 1.459251454063150710e+00 2.802276448712504586e-01
1.475443367774544212e+00 1.467267907953807793e+00 2.548151696325525184e-01
1.481022821262942379e+00 1.466188693111679653e+00 2.581328573309446539e-01
1.515786734455137008e+00 1.472887986728242060e+00 2.130702926804655117e-01
1.515587333367775846e+00 1.468415721668319796e+00 2.354917982913267982e-01
1.552663710052450075e+00 1.477669337197439869e+00 1.747701559760212464e-01
1.540940185310422539e+00 1.475230121457758559e+00 1.918474932888623308e-01
1.509915483919084256e+00 1.468985894863874098e+00 2.346111336934455782e-01
1.446819535609890073e+00 1.460135558887469154e+00 2.938274647756523583e-01
1.493770376526148302e+00 1.466045264023406069e+00 2.545881106561392881e-01
1.412766818250063450e+00 1.453565531669818833e+00 2.349375906731447361e-01
1.542565297500175125e+00 1.476854981931121413e+00 1.828935524392780176e-01
1.499467199351986801e+00 1.469462407330874409e+00 2.358947423743521510e-01
1.485666806929264450e+00 1.464589635138952683e+00 2.643371978906862152e-01
1.400815500454368534e+00 1.448581811819183773e+00 1.846475412855548281e-01
1.447976844545783237e+00 1.459860782580184146e+00 2.906872203164355684e-01
1.465490915060272403e+00 1.461213352587665826e+00 2.869203676672267278e-01
1.391577685629334926e+00 1.449738436149959675e+00 1.987500345824360914e-01
1.550169741470768470e+00 1.477764099077565785e+00 1.752542394093114242e-01
1.545506234821037772e+00 1.476149567859263545e+00 1.853876595149191731e-01
1.500298862299268121e+00 1.468660391627173434e+00 2.395504751049410130e-01
1.436375872963358891e+00 1.453605088327941441e+00 2.298429067912412527e-01
1.627643809582213663e+00 1.485448388514048590e+00 1.027013994184074047e-01
1.437533608543436259e+00 1.452024439310665604e+00 2.133429670963957747e-01
1.516587266562299030e+00 1.470079072456612623e+00 2.268273260882229247e-01
1.482893185150176985e+00 1.460606949096854290e+00 2.844887407096173271e-01
1.496116744321394298e+00 1.469135704725835989e+00 2.386663119717470360e-01
1.621755770415213238e+00 1.493362876176980603e+00 7.238062161829156294e-02
1.550498948776827701e+00 1.473071018115031050e+00 1.993977339890320166e-01
1.604709370760605491e+00 1.485568809240928490e+00 1.118720964946593732e-01
1.529893558095381190e+00 1.471897470717500100e+00 2.129192245891248503e-01
1.413606604564467073e+00 1.456583724146996106e+00 2.664830677561028094e-01
1.521980892554316123e+00 1.468844176609277907e+00 2.311362576210244657e-01
1.574588028357416070e+00 1.484065801898907688e+00 1.323540375777700617e-01
1.426343909622270534e+00 1.455213255815181794e+00 2.488840707657306306e-01
1.587616534410804858e+00 1.482272273305538013e+00 1.364577476023868807e-01
1.502787363301293144e+00 1.468433896275594508e+00 2.398081419187587104e-01
1.511454259829762670e+00 1.471565110491585671e+00 2.212418146640831584e-01
1.519352424738669605e+00 1.470106091410387172e+00 2.257169488231786647e-01
1.373134136996512877e+00 1.445690396052021764e+00 1.580377406722278666e-01
1.371456880921580357e+00 1.443531800112631380e+00 1.346437015432830897e-01
1.516959552159343305e+00 1.473052424324521770e+00 2.118174802537119428e-01
1.417550470765427395e+00 1.452222285079045383e+00 2.197516149001052521e-01
1.555399186521458255e+00 1.476327522991722763e+00 1.806744805542178367e-01
1.517339806767926902e+00 1.475506998150389881e+00 1.993904459628967341e-01
1.574109641594370723e+00 1.481489218887358295e+00 1.461866744264392337e-01
1.438746244342461900e+00 1.452419882117509387e+00 2.171351555813161860e-01
1.434156523377420722e+00 1.457188605907100643e+00 2.672814646370328395e-01
1.496077122796175107e+00 1.467302232120799799e+00 2.476630470800097739e-01
1.475014563280052649e+00 1.466261620427812939e+00 2.597844084803709874e-01
1.600353504808175176e+00 1.486587931693366116e+00 1.091246487588153069e-01
1.632649597309320688e+00 1.493263839176843355e+00 6.957454877086957645e-02
1.414618981681813992e+00 1.453088083325600133e+00 2.294898927941356748e-01
1.440934502339249246e+00 1.456284387125643009e+00 2.561943538718739477e-01
1.516646167072599471e+00 1.468405954529998558e+00 2.351761863324631496e-01
1.409709197047968487e+00 1.452967234309288980e+00 2.293337534641874953e-01
1.528453984323462578e+00 1.471030411910830393e+00 2.178284994191228285e-01
1.513600233142650575e+00 1.467392546635110095e+00 2.412785354286777484e-01
1.513255156344947894e+00 1.468328334878697516e+00 2.367302400923696482e-01
1.432528422283428471e+00 1.456153512097884573e+00 2.570402347395858156e-01
1.508253097697567435e+00 1.470286517741421495e+00 2.287365123704152570e-01
1.638832882709094552e+00 1.489662457723824662e+00 8.167357393244102648e-02
1.497515297053820138e+00 1.464952204832231208e+00 2.587067130767542467e-01
1.568998894821281853e+00 1.483285329581961021e+00 1.388247338727246760e-01
1.509308044685003347e+00 1.465726028819162252e+00 2.510093774457897720e-01
1.560118045219744065e+00 1.478163875208530653e+00 1.692773121650961443e-01
1.468647090914924958e+00 1.461370575377923142e+00 2.851990648442476184e-01
1.656920230421186746e+00 1.496099050979539768e+00 5.228440739875885035e-02
1.538842044996862501e+00 1.475107647486483486e+00 1.932675802489403627e-01
1.564858247349636855e+00 1.479553780703965149e+00 1.601258650091803015e-01
1.392998630627922285e+00 1.449085157958664105e+00 1.914651884873472820e-01
1.500089715499771437e+00 1.471635542023306709e+00 2.249864348970403161e-01
1.431298133252894900e+00 1.457019428757857726e+00 2.663071982551247219e-01
1.478931186542333798e+00 1.467458831240624262e+00 2.527156172186134087e-01
1.473527745503114383e+00 1.461980968048349538e+00 2.807695645343157298e-01
1.336330218904544731e+00 1.433830396154808007e+00 4.624615706004002458e-02
1.522099734908198609e+00 1.470852147940405974e+00 2.209955636837274695e-01
1.529940789880025021e+00 1.475720803196568731e+00 1.935217480049291616e-01
1.543960233852873287e+00 1.473391119128687032e+00 2.001558461557881308e-01
1.545371466130857740e+00 1.476127808741571235e+00 1.855512460394873886e-01
1.474579354817438626e+00 1.460659374123155052e+00 2.867742486332853780e-01
1.501676366832466636e+00 1.469093018932453587e+00 2.369428712622148880e-01
1.513803553799465851e+00 1.471075786832739540e+00 2.228369290352849863e-01
1.486195330070943399e+00 1.467050085776042900e+00 2.522323533235905080e-01
1.538373094930878704e+00 1.472792109618684453e+00 2.052798952435611612e-01
1.501382490740732933e+00 1.465494791636198002e+00 2.547698406085533440e-01
1.471946323858095873e+00 1.461462550151393147e+00 2.837402773994596172e-01
1.405516558311485920e+00 1.451361101183793467e+00 2.132583866039584053e-01
1.595235166988772102e+00 1.479772950777516582e+00 1.467928092855630140e-01
1.544395227420098937e+00 1.473347498166317937e+00 2.002195470154042867e-01
1.537335677768351339e+00 1.473811321817122266e+00 2.004556230274843476e-01
1.417299082694507772e+00 1.452521393160433716e+00 2.229407964322573377e-01
1.477553720429423567e+00 1.465022351626268593e+00 2.648945267380459212e-01
1.559507188818589629e+00 1.476455175151921484e+00 1.784317224397967971e-01
1.492700837508062373e+00 1.462658089164694530e+00 2.714815055850775538e-01
1.491953737191118901e+00 1.464608458022190529e+00 2.622017239414743406e-01
1.491923184068437047e+00 1.464092709270062409e+00 2.647278014565003224e-01
1.562994619317294109e+00 1.476332706584451371e+00 1.777319561448671148e-01
1.437266518151236516e+00 1.455908352589577515e+00 2.532907187608784416e-01
1.605623517507439146e+00 1.484788054556021253e+00 1.153042425056875764e-01
1.610345298532453118e+00 1.490649365182431962e+00 8.748746497225966257e-02
1.550472042919830873e+00 1.473164257177172587e+00 1.989254105724105881e-01
1.507837805793281527e+00 1.469127594961654015e+00 2.346296499281219639e-01
1.364165010145958368e+00 1.442873204449060642e+00 1.283169326244955610e-01
1.503264983887422357e+00 1.468739338083404178e+00 2.381362112250461904e-01
1.512291395966036900e+00 1.472749483692161965e+00 2.150415571020016237e-01
1.491565983772448201e+00 1.466152370945926320e+00 2.547983988189394533e-01
1.514286065486807331e+00 1.469827835615790113e+00 2.288924314021875961e-01
1.550916988831487542e+00 1.476588708304718667e+00 1.810435283544402640e-01
1.505148121788492999e+00 1.470626049835458415e+00 2.281554588391403737e-01
1.487615895939800925e+00 1.465709341907131646e+00 2.582651465600148688e-01
1.544206391744757489e+00 1.477389283142420462e+00 1.795127823973968195e-01
1.485316370741815328e+00 1.466753842021193632e+00 2.539643591647982590e-01
1.502475113893943837e+00 1.468348558783864277e+00 2.403364907725364374e-01
1.551895276662847545e+00 1.476254583594981407e+00 1.823971493302851132e-01
1.464951638870332085e+00 1.466175952157725559e+00 2.635461000761115669e-01
1.532971049607522618e+00 1.472222530394106776e+00 2.101535875634727157e-01
1.491595938919125564e+00 1.464931099705979678e+00 2.607445462322289242e-01
1.462060317975010015e+00 1.461394525970247438e+00 2.871207422102228235e-01
1.419000798161018206e+00 1.453038149226339559e+00 2.279682785838633152e-01
1.509434051148975220e+00 1.469079418472971410e+00 2.343137603607007013e-01
1.519796869499530079e+00 1.471300379310410467e+00 2.195670392311215302e-01
1.532586281593672384e+00 1.473675086461885053e+00 2.029111480305773318e-01
1.526067929294476100e+00 1.473711479490083187e+00 2.051427778359851961e-01
1.461996256643636194e+00 1.462527094433786035e+00 2.817848806860042132e-01
1.526933191988331107e+00 1.472499616948607759e+00 2.109466507169061311e-01
1.515719754786710061e+00 1.469166653218794805e+00 2.316932304223948969e-01
1.518785381713810834e+00 1.473927204371727528e+00 2.067612244197688243e-01
1.504315329367786003e+00 1.469604785361285026e+00 2.334970701529516246e-01
1.521030376660540417e+00 1.468630603685318725e+00 2.325385510841483927e-01
1.425901974100449499e+00 1.453015102624162891e+00 2.261586170631771364e-01
1.353162292065567929e+00 1.440262518176929740e+00 1.005601584873817983e-01
1.451279062997966607e+00 1.458022935085744987e+00 2.710937419674598337e-01
1.591359092642714135e+00 1.477623364900263692e+00 1.599047151548843582e-01
1.351949111103833312e+00 1.442666953618565673e+00 1.275035216692472773e-01
1.464465550259203219e+00 1.462347878081543540e+00 2.818573982618564622e-01
1.482387259987919315e+00 1.462129847882233769e+00 2.772861762730633450e-01
1.544843098500548351e+00 1.478117875757809951e+00 1.755174202985225473e-01
1.457656078152067103e+00 1.464385414421825127e+00 2.744036935280245726e-01
1.613384129781345822e+00 1.489324715949466471e+00 9.213335708780974465e-02
1.549094642253862508e+00 1.475239768453232125e+00 1.887125109687241564e-01
1.535014309278647238e+00 1.473176920530061773e+00 2.045492816499723809e-01
1.593249051951111106e+00 1.488670882896166781e+00 1.023914425885940477e-01
1.497683019707538143e+00 1.468801459334931225e+00 2.397618194096328981e-01
1.590478215933947448e+00 1.485393816621770613e+00 1.186802442926958162e-01
1.562833308818579070e+00 1.477064627500600746e+00 1.739632398526430868e-01
1.459113709982794216e+00 1.460415766825312378e+00 2.926456359116629269e-01
1.548821534383301390e+00 1.477448225950284355e+00 1.774124423880077961e-01
1.487519151658249772e+00 1.465578073687931582e+00 2.589346501413549717e-01
1.433420305977589182e+00 1.455229279379991691e+00 2.472790797373619620e-01
1.598193130410619389e+00 1.482647763239108851e+00 1.300515862661248134e-01
1.504702062014865227e+00 1.474077969862055637e+00 2.112524547172850986e-01
1.507704558931879379e+00 1.465839428829517788e+00 2.509775369444922632e-01
1.506598938157009515e+00 1.470204833490211582e+00 2.297259102728704538e-01
1.562767010276141733e+00 1.478050720209011626e+00 1.688283696727476690e-01
1.485581213986805205e+00 1.465164767947119806e+00 2.615774288763278999e-01
1.461223047557983268e+00 1.459668172699748023e+00 2.848030645762574253e-01
1.485819004007137289e+00 1.465683901255976362e+00 2.589826596168202100e-01
1.556457720432622427e+00 1.474781397150509488e+00 1.883107430557974249e-01
1.594563986960267465e+00 1.484163222510891389e+00 1.233872283278066861e-01
1.582910938063983641e+00 1.483207541336727608e+00 1.334150724636110341e-01
1.464424158012135324e+00 1.467007580057773986e+00 2.597790632234715513e-01
1.474348663851545727e+00 1.462996284264202362e+00 2.756494397300998656e-01
1.350813554793849347e+00 1.440236709670151605e+00 1.004941857717914916e-01
1.464815060437147931e+00 1.462936445830062882e+00 2.789561979093111432e-01
1.520208548702358442e+00 1.472469773523251924e+00 2.135487344010553457e-01
1.435164900178051983e+00 1.458245730556402275e+00 2.778888196014153156e-01
1.503981151397939309e+00 1.469260837757591309e+00 2.353128465609788667e-01
1.509398523037926765e+00 1.467585265315421328e+00 2.417462554434309796e-01
1.462690491942343352e+00 1.462991304994527786e+00 2.793696202981438836e-01
1.591911125492653900e+00 1.482456964344216921e+00 1.336879982206724549e-01
1.588488828751272841e+00 1.485529161198818393e+00 1.188889721730174570e-01
1.583959763449231506e+00 1.482408572009504377e+00 1.372424295054785748e-01
1.519089003181296915e+00 1.474715219756867812e+00 2.026967166638830864e-01
1.570869659834101872e+00 1.483054795188085917e+00 1.392573134575347260e-01
1.432728513675467275e+00 1.453352117596885540e+00 2.280842244638126848e-01
1.538843866596505849e+00 1.473547726776901712e+00 2.012436379096832761e-01
1.686500737778620307e+00 1.497718244728301729e+00 3.992345422840654079e-02
1.492716321644493638e+00 1.469060075863894532e+00 2.402183273494602755e-01
1.429503952945269107e+00 1.455096116902441450e+00 2.468810321220362980e-01
1.496759883679134484e+00 1.471105000573041277e+00 2.287874709929439976e-01
1.526876109927322034e+00 1.474715508220540094e+00 1.997691618970639238e-01
1.542324625584772013e+00 1.474838261059679967e+00 1.933343348502838954e-01
1.472157057288520976e+00 1.464214301333617518e+00 2.705226668414542068e-01
1.557441302229628288e+00 1.475751711470475902e+00 1.828887106702191401e-01
1.561224753270486598e+00 1.478433434222248710e+00 1.674337296945410392e-01
1.499195878687869188e+00 1.468536515242978346e+00 2.405403518042459887e-01
1.452589231410184922e+00 1.462940951257052813e+00 2.828080541968917561e-01
1.491704207094449730e+00 1.469686130968351101e+00 2.375163828565281798e-01
1.581252956347389826e+00 1.480962099613399641e+00 1.460675892529926245e-01
1.552657079771338156e+00 1.478169059464284674e+00 1.721828235222892522e-01
1.435955267200983432e+00 1.457029861070570531e+00 2.651619839407683421e-01
1.614638637622063388e+00 1.486510459336212175e+00 1.036770836923468220e-01
1.534939043359985877e+00 1.475977978128530710e+00 1.903083781308511357e-01
1.508181824411044536e+00 1.468053501135120786e+00 2.398375437220338358e-01
1.492399533871504591e+00 1.463195166095795141e+00 2.689550577704236667e-01
1.435238285779045553e+00 1.458239756017993827e+00 2.778066593951252772e-01
1.579908291296614697e+00 1.481085061628971911e+00 1.459608663090057878e-01
1.462053185979893977e+00 1.461918514963301385e+00 2.846449714454852287e-01
1.493866591147044343e+00 1.468349002963988292e+00 2.432946459015426499e-01
1.607431303364177611e+00 1.485077626029738473e+00 1.129535819970238775e-01
1.567846808849017171e+00 1.479924284667607948e+00 1.569820748320562009e-01
1.614054290736707697e+00 1.489207899768705490e+00 9.239131295713298719e-02
1.629260287197701107e+00 1.489069817956510278e+00 8.744818721162364583e-02
1.572778714245762099e+00 1.478214648848142465e+00 1.640330338752463701e-01
1.504331129956214763e+00 1.470441701613468766e+00 2.293565436765266363e-01
1.517057043435813712e+00 1.469635584260811978e+00 2.288811302988968122e-01
1.501300362544817579e+00 1.466521671096848500e+00 2.497389387054676224e-01
1.479884112627469106e+00 1.467232565889299067e+00 2.534823907224614259e-01
1.597711438152888519e+00 1.482857116108101225e+00 1.291194739814662540e-01
1.583941216678705466e+00 1.484529854730646248e+00 1.259238088687300028e-01
1.310677992985490814e+00 1.433652970725857623e+00 4.699291736395841412e-02
1.495336529118439062e+00 1.466972479157516052e+00 2.495282205074606241e-01
1.547170615911763969e+00 1.474093339467126507e+00 1.953506695152688044e-01
1.526622765865467635e+00 1.471076988509273376e+00 2.182474928740645304e-01
1.443205260100625775e+00 1.457328448906393792e+00 2.662595723322598862e-01
1.460583427594299044e+00 1.456781412041658008e+00 2.560443053910536060e-01
1.593740086054823202e+00 1.485058306860259192e+00 1.189126960961796875e-01
1.424097032215682290e+00 1.452240053871740377e+00 2.185025478397435439e-01
1.452725184683121729e+00 1.461137775545170658e+00 2.912080884268987702e-01
1.471874648227447180e+00 1.466234261912781056e+00 2.609620873817772857e-01
1.479159562840570263e+00 1.465853353001567161e+00 2.603680163753686050e-01
1.456119346023124095e+00 1.459823690945035946e+00 2.878830339673031924e-01
1.425630864384853647e+00 1.457777467936090421e+00 2.757085657365785925e-01
1.568285848322322096e+00 1.478026579424418063e+00 1.667894342072429315e-01
1.549591512946136174e+00 1.478537166578514084e+00 1.714856146694891670e-01
1.444460218303278198e+00 1.458173685372384121e+00 2.745357976900599795e-01
1.383283603768835857e+00 1.447772480363984426e+00 1.790572739703497340e-01
1.449030428770430534e+00 1.457898746706250526e+00 2.704616835046236845e-01
1.479734926940544648e+00 1.462452508479798352e+00 2.765612337403614562e-01
1.500213425557762159e+00 1.468322810742205276e+00 2.412409311738560325e-01
1.475565482929013461e+00 1.467181915824663063e+00 2.551863169281283206e-01
1.515642228050930518e+00 1.470056902021362299e+00 2.272712918075106281e-01
1.459670179743911778e+00 1.463968334046405584e+00 2.757184666417259455e-01
1.452137579654169119e+00 1.458994495804479152e+00 2.806820389654045567e-01
1.598026020753803733e+00 1.484681488225284784e+00 1.191187889699228120e-01
1.491119902046214474e+00 1.462008733243119973e+00 2.751454674913781928e-01
1.529730548478472674e+00 1.471943535262002944e+00 2.127447257520872770e-01
1.666139671714425452e+00 1.496066758647165651e+00 5.010009675270795521e-02
1.532890436492712727e+00 1.478162007229359531e+00 1.799880633968463650e-01
1.504203153287691608e+00 1.471292496678781481e+00 2.251988738873439422e-01
1.511479548215100666e+00 1.469525518361081362e+00 2.313828277858527294e-01
1.586446196727435032e+00 1.485451431961500646e+00 1.201176464924005455e-01
1.444421970103267672e+00 1.457634603936720286e+00 2.690500206050774890e-01
1.420284228259388604e+00 1.457637681585169043e+00 2.757282906926987742e-01
1.646852728317175218e+00 1.492619369621458025e+00 6.778805271831382651e-02
1.510360624860467516e+00 1.469905915723568102e+00 2.298832683489409889e-01
1.629520258511837794e+00 1.491977093747080430e+00 7.566976343498092727e-02
1.406649312861699919e+00 1.447713217008898434e+00 1.743930415976086834e-01
1.524698560496845712e+00 1.470133642801492391e+00 2.236925214106330051e-01
1.564972196635363133e+00 1.474602337307466371e+00 1.860475660129899955e-01
1.389146459430642411e+00 1.447775272174518735e+00 1.780744691562062554e-01
1.473535654770218306e+00 1.468451301028512068e+00 2.497965036574666120e-01
1.470529596340104384e+00 1.464665171126324994e+00 2.688973078813500228e-01
1.537820581712766366e+00 1.475825336303521418e+00 1.899871477018372223e-01
1.416130595001721337e+00 1.457127934273537706e+00 2.715246577504168979e-01
1.458489466302289150e+00 1.459989656548005721e+00 2.888443912338272690e-01
1.418539392648595188e+00 1.455237659957695051e+00 2.510918135915247706e-01
1.496742369204537848e+00 1.469556200907982335e+00 2.363871159017509882e-01
1.425032277349983056e+00 1.451464698475323223e+00 2.102355466087768021e-01
1.493307620092242605e+00 1.467812907635019481e+00 2.461059903573881158e-01
1.446419468494830385e+00 1.455809411878167037e+00 2.499281258040348952e-01
1.428144555291903872e+00 1.454935794145653993e+00 2.455576280125813249e-01
1.463646183487451236e+00 1.459038893816675397e+00 2.777942667022140211e-01
1.480968113770708472e+00 1.464102986599696177e+00 2.682120437222108023e-01
1.418539187858208317e+00 1.452291769981283398e+00 2.202622215745846934e-01
1.489340517757149263e+00 1.462752624338529817e+00 2.720813393984367057e-01
1.574221161824917337e+00 1.480614145480563248e+00 1.507707345221665218e-01
1.492901115905900022e+00 1.465457539788238339e+00 2.577471717209491309e-01
1.481191443279698206e+00 1.466448411888410908e+00 2.568235810034329436e-01
1.533037025557064226e+00 1.472000809768111651e+00 2.112569545288136008e-01
1.462228914748273656e+00 1.465937202756990576e+00 2.655820502433408059e-01
1.542835593722232002e+00 1.475048855267913961e+00 1.920609228221944742e-01
1.626556316431081672e+00 1.488323294612547532e+00 9.146841065034727603e-02
1.481829260741625909e+00 1.466976386383128439e+00 2.540612114314826364e-01
1.510241104457382022e+00 1.468311286661688309e+00 2.378511521766441261e-01
1.495917746013265326e+00 1.469433443002668982e+00 2.372770209670120034e-01
1.537589968498470405e+00 1.475355602216113171e+00 1.924741487204152668e-01
1.435471635091593701e+00 1.456899225356595107e+00 2.639479705482231098e-01
1.526229086852894712e+00 1.474629516578955801e+00 2.004465811118381069e-01
1.505980997492521123e+00 1.466381155325404473e+00 2.488675767137495110e-01
1.572756318350040372e+00 1.479047503445205969e+00 1.596415697068351291e-01
1.528062938380601254e+00 1.473877653079775918e+00 2.035623881838122262e-01
1.377262547648494539e+00 1.445618874707384371e+00 1.566347182640552560e-01
1.568633481416401354e+00 1.480671811841084429e+00 1.527319301939719376e-01
1.486248125947538856e+00 1.472509745038975026e+00 2.257340692234032775e-01
1.539723487588243289e+00 1.471999328124158124e+00 2.088428987451305952e-01
1.546860137459455276e+00 1.480134219634476889e+00 1.643335040061880969e-01
1.373109369979631733e+00 1.443178831957330432e+00 1.305703953268930184e-01
1.395264879161395299e+00 1.448971571014722848e+00 1.898265054748085878e-01
1.416557832117467663e+00 1.451134296553794334e+00 2.085604918149140952e-01
1.463655602972443459e+00 1.459708298889334177e+00 2.844829310199834538e-01
1.446138901113637854e+00 1.457184000607139263e+00 2.639909335417517378e-01
1.450460462203992273e+00 1.459144023911933541e+00 2.826827514992333867e-01
1.494215389737920452e+00 1.466922802858344976e+00 2.501489586812312704e-01
1.298464731591755683e+00 1.429049162226671443e+00 3.800570507510373647e-02
1.489233971139063417e+00 1.466590932963737215e+00 2.534410219216891025e-01
1.382055153235122624e+00 1.448187043629734827e+00 1.837653552576982152e-01
1.403317633487538796e+00 1.445676783294237433e+00 1.533322502434600887e-01
1.557718495785505253e+00 1.479933074409745863e+00 1.610063002502764296e-01
1.584502822251481646e+00 1.483077477041130354e+00 1.334440397915089282e-01
1.432029944277708022e+00 1.458550726078623239e+00 2.819210040374154347e-01
1.556791156201354553e+00 1.477158850181379934e+00 1.758144476656464672e-01
1.464728919076776270e+00 1.461686017246771607e+00 2.849135898583622373e-01
1.378817218111147325e+00 1.447638198477573246e+00 1.783681116606410655e-01
1.480061571881092553e+00 1.463092835734962627e+00 2.733726654926288413e-01
1.585357088488605015e+00 1.485362936372242260e+00 1.209979603537847670e-01
1.475326627686723402e+00 1.461471687560791155e+00 2.826505784731921378e-01
1.573495014923911084e+00 1.483256295130660041e+00 1.370958356687211055e-01
1.581118902544859539e+00 1.482949672081320891e+00 1.355378659173700484e-01
1.408064432595411697e+00 1.449366850753258884e+00 1.916353875573521826e-01
1.401711059061478304e+00 1.448232596923889393e+00 1.807695179915579375e-01
1.354059222591209366e+00 1.441543232261067509e+00 1.147372839860936189e-01
1.580837650571218278e+00 1.481172790565770558e+00 1.451149536145269203e-01
1.537265408553977863e+00 1.475428121880742793e+00 1.922268862436360415e-01
1.477575009026020902e+00 1.463630579462655401e+00 2.715775012989620762e-01
1.478617352803018203e+00 1.464306136089746246e+00 2.679929034842946090e-01
1.486216090343466245e+00 1.467402994634177116e+00 2.505137251608194338e-01
1.575993850757941406e+00 1.479381814645332582e+00 1.565830931706167217e-01
1.557083018926279427e+00 1.479437460877079058e+00 1.638413017222325463e-01
1.355108592191947237e+00 1.446721939008258628e+00 1.722374799276469304e-01
1.394706849503817292e+00 1.452547350544771465e+00 2.282379007671656301e-01
1.481042531714083843e+00 1.465124938487982531e+00 2.632579946542068505e-01
1.489154360188871706e+00 1.465561009418099525e+00 2.584780267243017016e-01
1.443926527404782556e+00 1.454793335249307651e+00 2.402019631692435542e-01
1.468699941832046552e+00 1.461981933038446924e+00 2.822712436681056314e-01
1.472788753482775936e+00 1.465014105397638433e+00 2.664932000593444594e-01
1.570917413384676831e+00 1.482271598139074387e+00 1.433680774076751818e-01
1.452192758387369054e+00 1.459544916780112001e+00 2.862337184202399798e-01
1.615408184158148908e+00 1.486326092689411293e+00 1.041483477722546236e-01
1.441111827156831948e+00 1.453483694101035395e+00 2.274954729723011049e-01
1.501387057479443010e+00 1.470210246718123059e+00 2.315399650995644820e-01
1.650206422428915909e+00 1.487870916167802093e+00 8.423910479997015477e-02
1.471765902326588549e+00 1.463344134771593863e+00 2.748064690159267021e-01
1.544926250222401709e+00 1.476528454095715093e+00 1.836607650104178646e-01
1.408808638427675453e+00 1.456111504161683445e+00 2.627619801374010966e-01
1.490214766782228306e+00 1.466619677512223552e+00 2.529723864917309273e-01
1.630460977334059924e+00 1.489379784948183794e+00 8.577036055578197982e-02
1.631840971278039731e+00 1.488220241415436851e+00 8.989120981884519967e-02
1.485170997596432230e+00 1.459216624576382459e+00 2.732900206481051475e-01
1.487782248741417623e+00 1.466150925774875047e+00 2.560649742217070979e-01
1.504079483012818352e+00 1.470706582799131246e+00 2.281373404216742451e-01
1.519242616477703756e+00 1.468182407542227175e+00 2.354037452342337966e-01
1.391994020681907918e+00 1.450783757221112857e+00 2.098978207018776798e-01
1.456697113046335756e+00 1.460513261755250314e+00 2.929222303289549245e-01
1.592628946981265337e+00 1.484090627564826237e+00 1.245966524955532811e-01
1.491253688721121851e+00 1.468550170850192238e+00 2.432124373630221714e-01
1.567129346465292894e+00 1.482914807942868896e+00 1.415546241708228736e-01
1.534639490736100953e+00 1.473843749828240401e+00 2.012914044518433754e-01
1.522564585936062365e+00 1.472601673920546528e+00 2.120261861541029302e-01
1.434486293058843787e+00 1.457730381980497425e+00 2.727721826509899583e-01
1.615710204617413437e+00 1.488404917955350237e+00 9.520092786347035541e-02
1.578939483048893866e+00 1.482348184470780206e+00 1.396431661595675666e-01
1.469924660525586013e+00 1.463898916916230419e+00 2.727480404453076490e-01
1.448567266279530141e+00 1.459878634031444022e+00 2.906922266991138759e-01
1.455360965973421017e+00 1.459379248118711558e+00 2.836281052963446903e-01
1.545860741928277715e+00 1.476739400620290743e+00 1.822150356211299782e-01
1.417652127459723577e+00 1.452535588850446535e+00 2.230110583785731571e-01
1.456458096555523829e+00 1.461527244595894004e+00 2.882282689442007828e-01
1.429629958632676168e+00 1.455102342991925868e+00 2.469141042811978104e-01
1.549047877323427747e+00 1.480209868627670788e+00 1.630613732921335768e-01
1.559627188136841536e+00 1.474096595694939005e+00 1.906917637197937943e-01
1.418917848563262529e+00 1.454921627725926037e+00 2.476909149064924764e-01
1.515654934487760785e+00 1.467655886117578135e+00 2.392657680645603191e-01
1.595508011557927208e+00 1.483652835351011445e+00 1.257425442360466383e-01
1.584811610992351349e+00 1.481370285737847681e+00 1.424378385204736475e-01
1.409211328629982329e+00 1.453963801411791046e+00 2.399727375718455902e-01
1.445064012851124735e+00 1.459117705233289986e+00 2.839851697218460647e-01
1.465713220038945330e+00 1.459036334367701970e+00 2.771694042706145944e-01
1.484093980786688416e+00 1.468302735138205417e+00 2.468792136965595463e-01
1.530401607835249145e+00 1.474286311750561573e+00 2.006209880330720452e-01
1.384606047995732947e+00 1.444202678551812946e+00 1.402097655720221381e-01
1.442040545729529555e+00 1.456276090627464104e+00 2.558205505175443761e-01
1.671509238166176470e+00 1.497826166526255998e+00 4.289826942362664347e-02
1.528587506216159575e+00 1.470093929482422679e+00 2.225214553708076970e-01
1.498029446441416779e+00 1.468920894099956076e+00 2.390555747701065548e-01
1.482516320965614476e+00 1.468779438147538752e+00 2.451181821296357088e-01
1.603178560255074991e+00 1.483341775231167725e+00 1.242078021090703283e-01
1.509524825549205751e+00 1.465792532850728636e+00 2.506073675361276121e-01
1.373717228635195076e+00 1.442225081336001136e+00 1.200684823614289465e-01
1.437400859405536968e+00 1.456273159621628288e+00 2.570023881867321003e-01
1.537691984728545957e+00 1.473005889691517023e+00 2.044373279552774147e-01
1.464400461243330342e+00 1.463571246260276570e+00 2.760780666687012719e-01
1.665988286352164671e+00 1.494220327614100396e+00 5.645704187580850852e-02
1.548261467353834187e+00 1.478568118404519627e+00 1.718511143930400720e-01
1.428957262207446677e+00 1.454244471040749387e+00 2.381966749470434130e-01
1.374607302626524641e+00 1.448388541432004795e+00 1.872849835877906932e-01
1.426992638355547127e+00 1.452847410505542891e+00 2.241705130110848154e-01
1.408405167143300440e+00 1.447978645145741927e+00 1.768965452015888173e-01
1.503260587598420184e+00 1.467204003546816127e+00 2.457152050558466805e-01
1.409125270808661012e+00 1.450356266886913215e+00 2.018859482205422329e-01
1.529898208403027260e+00 1.476903459938287311e+00 1.875433519280346462e-01
1.397942037492751144e+00 1.450297864779028112e+00 2.034948211489168157e-01
1.421358996795978547e+00 1.452654525229939431e+00 2.234282222258235084e-01
1.574129521454315617e+00 1.478189984491637965e+00 1.636322636110757456e-01
1.515821798441308932e+00 1.470678901111496018e+00 2.240990761439878298e-01
1.534814326357412106e+00 1.472913665323553056e+00 2.059637465904926301e-01
1.497056562238265220e+00 1.463976220112202631e+00 2.636432092714620090e-01
1.489240944696885727e+00 1.467735052569461907e+00 2.478723244560398498e-01
1.364922219855460250e+00 1.443197035984078447e+00 1.317942973461379563e-01
1.515531527207122586e+00 1.467459654188511209e+00 2.402883155437663398e-01
1.500357608907380236e+00 1.469479268894989143e+00 2.355006062331572447e-01
1.523499738970153672e+00 1.473445893304933696e+00 2.074325838403560940e-01
1.445190474393835300e+00 1.458006717757586834e+00 2.726295511548130768e-01
1.447300799191107545e+00 1.461082809515356962e+00 2.931334726354580811e-01
1.548902068266846843e+00 1.478195287341433239e+00 1.735233128052804108e-01
1.543910333255988476e+00 1.470817540365199294e+00 2.133996989184952231e-01
1.613936005012048369e+00 1.487194435863173236e+00 1.010390445249096103e-01
1.488958920932086150e+00 1.467259354359645274e+00 2.502821323928706154e-01
1.500022972570049351e+00 1.465979389428988533e+00 2.528341069315359069e-01
1.586984638270930725e+00 1.482796197458273957e+00 1.339136937093528545e-01
1.516109138159489778e+00 1.472623691421204306e+00 2.142734988008170305e-01
1.487084947617355324e+00 1.464394494684692294e+00 2.648235034562501644e-01
1.498618630180089228e+00 1.466974104909048338e+00 2.484141893902837850e-01
1.405733200162336605e+00 1.449825379465384367e+00 1.969365149587117003e-01
1.541900208369818115e+00 1.475340503198147468e+00 1.909181455277967621e-01
1.522268938059569310e+00 1.472470756011607929e+00 2.127927417363372486e-01
1.381579173284011031e+00 1.448125529984567450e+00 1.831822314601030122e-01
1.552680536463172389e+00 1.476856141319670579e+00 1.789782486039639964e-01
1.534078727565415967e+00 1.474355657946126774e+00 1.988942127176493990e-01
1.577551629144931855e+00 1.479619228402958342e+00 1.547012971255239400e-01
1.431722967047881490e+00 1.452976589646177485e+00 2.244377827909063150e-01
1.505830606849693609e+00 1.465080840068007539e+00 2.553521067776967635e-01
1.506195917023507302e+00 1.470308683299585528e+00 2.293541828245561631e-01
1.456647086940252578e+00 1.457798007263931384e+00 2.673292378960715476e-01
1.493026577540882638e+00 1.465553485264801781e+00 2.572372319581791578e-01
1.513546012356044246e+00 1.470727347546866959e+00 2.246666382509294180e-01
1.409389905096444018e+00 1.450365685042527497e+00 2.019325777447619763e-01
1.501470283554066532e+00 1.472164430860689821e+00 2.218834278072737420e-01
1.425891945762928881e+00 1.450070277000396812e+00 1.955676090580002469e-01
1.449873511046668062e+00 1.461137710721035488e+00 2.920860735662940133e-01
1.394588466115725511e+00 1.449048426099653675e+00 1.907752582258755991e-01
1.332891523420867141e+00 1.438136035208643193e+00 7.833004761553799544e-02
1.570203661751205182e+00 1.481469992657567847e+00 1.478882092697639261e-01
1.462851261546294301e+00 1.463607478496638192e+00 2.764022635976901565e-01
1.416229909945673660e+00 1.453517995300330323e+00 2.336320059594522991e-01
1.412353869271413709e+00 1.456118896266733520e+00 2.619198327023736228e-01
1.580275262992846041e+00 1.478214258759537714e+00 1.610868384948881127e-01
1.444836875382535801e+00 1.456687681212315288e+00 2.592849572129459768e-01
1.536406266042016799e+00 1.476080511249135752e+00 1.892247173840814756e-01
1.464166529189489863e+00 1.460916960497290917e+00 2.887332778434806846e-01
1.527529583920993694e+00 1.470327856507087194e+00 2.217115554218823392e-01
1.407630273536380594e+00 1.450187749567613649e+00 2.004016973497556586e-01
1.472364485302288140e+00 1.463933526138565755e+00 2.717979286304398334e-01
1.429228657462299878e+00 1.455162654885304274e+00 2.476385058636685899e-01
1.451992276961771244e+00 1.456646972481217661e+00 2.569733909964173613e-01
1.474916161701410156e+00 1.465993974281512235e+00 2.611001714687367081e-01
1.428738825213199393e+00 1.452938431016746801e+00 2.247195655749301690e-01
1.479567696550487366e+00 1.467257025196599729e+00 2.534716182759516601e-01
1.460509261895343913e+00 1.460473472005495266e+00 2.919487157155992718e-01
1.572421133442810648e+00 1.479549760099759581e+00 1.571220296301870933e-01
1.668412104276915109e+00 1.491777429358010831e+00 6.404294841286528595e-02
1.487749946372874721e+00 1.465611791295328592e+00 2.586946944368355705e-01
1.534384705749811673e+00 1.471677950718836225e+00 2.124126146087873257e-01
1.484730384695200467e+00 1.465449607178065605e+00 2.604770869255298438e-01
1.424656022344148232e+00 1.452052075601218739e+00 2.164247097049509794e-01
1.549881622017298621e+00 1.475394518969005420e+00 1.876148486440845087e-01
1.601923656431502030e+00 1.488619025675140373e+00 9.941024061365603959e-02
1.525886739443240048e+00 1.472841722754887783e+00 2.096010754880058002e-01
1.517350980295933516e+00 1.470247416265342277e+00 2.257153610609258509e-01
1.514303649491546278e+00 1.473805074489885847e+00 2.090371160792503513e-01
1.493743899026063637e+00 1.465337052102104520e+00 2.580584648338690168e-01
1.403664832143837859e+00 1.451686340536362696e+00 2.171014610876035311e-01
1.481670641766748897e+00 1.460994784563404369e+00 2.829895706082988238e-01
1.469084374241162338e+00 1.460963470095177685e+00 2.870035264412033049e-01
1.578002916965570712e+00 1.479843764129701533e+00 1.533284370068059288e-01
1.412692267606129981e+00 1.452287797202242325e+00 2.215053717936278921e-01
1.471296757637754471e+00 1.462436831157522654e+00 2.792887301203145212e-01
1.477759199477794549e+00 1.462825707569883837e+00 2.753880958811920077e-01
1.462164696623791782e+00 1.459691651425244485e+00 2.847589301948453833e-01
1.476110678489374273e+00 1.461981637673941625e+00 2.799604756104963621e-01
1.472632960504034472e+00 1.458294324854535029e+00 2.678153591562936753e-01
1.496776157645027361e+00 1.467801014601736842e+00 2.449808319659492750e-01
1.493068130815140782e+00 1.466807203706743001e+00 2.510999188090351497e-01
1.468743492276163520e+00 1.459852247950136572e+00 2.844035842752696830e-01
1.601854316530467059e+00 1.484576087437412983e+00 1.180614485485017850e-01
1.436012786619787818e+00 1.450856138914170534e+00 2.016586827891259648e-01
1.420851286665937074e+00 1.452916130375069059e+00 2.262732033570876988e-01
1.456536648789459321e+00 1.464545123468025567e+00 2.740155705795150332e-01
1.482520709161882833e+00 1.462569916865226638e+00 2.751182287193743026e-01
1.453474184797197255e+00 1.461633384266622704e+00 2.886550889762046768e-01
1.437390892508147111e+00 1.454582685435409140e+00 2.396451348406608839e-01
1.611762647376612456e+00 1.487319443059210045e+00 1.013578348101103477e-01
1.527753425946596355e+00 1.470415395284883964e+00 2.211895879697719780e-01
1.566431941170645326e+00 1.479882194202202905e+00 1.577716773610319534e-01
1.552743545428199701e+00 1.474218750135571243e+00 1.926239057768985019e-01
1.481746738578918476e+00 1.466988797970705027e+00 2.540291034279606452e-01
1.529038341839237702e+00 1.469784349898445974e+00 2.239303343719740991e-01
1.562425440155180700e+00 1.479772120273790570e+00 1.599566883271638928e-01
1.530924960028345660e+00 1.473279537056393584e+00 2.055337380426031924e-01
1.565569968038052151e+00 1.481212924165754119e+00 1.511350301816475894e-01
1.459990589067809097e+00 1.459090040401876731e+00 2.793674113116226265e-01
1.441579615898217703e+00 1.455744490534184976e+00 2.505049915176341679e-01
1.477924079752241715e+00 1.462751230072923292e+00 2.756940828619173223e-01
1.471716257928993521e+00 1.460405336507730079e+00 2.888622390177755239e-01
1.443733511847934192e+00 1.456599738339382055e+00 2.586805881898898152e-01
1.623277252749438571e+00 1.488267970447133770e+00 9.292958107864282558e-02
1.504042539094846642e+00 1.464125168507016017e+00 2.606580900291680103e-01
1.346966569831686833e+00 1.437610201005576904e+00 7.141472247365251991e-02
1.425844215535327919e+00 1.455961220372040232e+00 2.567799187800914873e-01
1.422706118415844490e+00 1.454384256852028656e+00 2.411542873751228722e-01
1.540891737092392244e+00 1.473841906094461862e+00 1.989787782191904386e-01
1.415810874246121731e+00 1.454121004317654453e+00 2.400572282326327023e-01
1.602418091703931902e+00 1.483896908645074175e+00 1.215109859837089079e-01
1.485475658238641916e+00 1.461953174489593721e+00 2.771765127445435795e-01
1.457167592105461651e+00 1.462124983681368562e+00 2.851963969390168829e-01
1.605409916429515249e+00 1.486923362782883729e+00 1.055992214604696694e-01
1.615699702311665042e+00 1.487547693485946176e+00 9.884366390204647745e-02
1.535530161375909808e+00 1.472340607584403660e+00 2.086220764312776699e-01
1.479972310242820832e+00 1.463777442197129242e+00 2.701020425975359518e-01
1.485740791693774598e+00 1.468835811853020035e+00 2.437291032441665228e-01
1.447297025662178216e+00 1.457492874096591340e+00 2.668175472074681420e-01
1.493791467895250857e+00 1.467323343804871616e+00 2.483338773086530837e-01
1.469875286612858378e+00 1.462166255905946288e+00 2.810256374449099370e-01
1.463948212036891627e+00 1.463472178135126978e+00 2.766922085962942868e-01
1.488707350966906651e+00 1.462742603493378146e+00 2.723300604004961212e-01
1.621190239622671836e+00 1.487320323983521098e+00 9.765388030660457352e-02
1.540479514932090233e+00 1.475316571230505414e+00 1.915790093109271119e-01
1.436216885550094746e+00 1.457301485920422524e+00 2.678842882948113679e-01
1.538770809267844486e+00 1.474923933306825807e+00 1.942338538775342238e-01
1.541815039276025923e+00 1.474298750384524848e+00 1.962929775098661567e-01
1.498984703641694560e+00 1.470027729804970207e+00 2.332853725434840264e-01
1.460514866343218365e+00 1.461916394039452172e+00 2.851344597632610167e-01
1.457548026041015632e+00 1.459790419130602812e+00 2.871224290884362151e-01
1.484348221681681013e+00 1.469212859847220498e+00 2.423862086319562015e-01
1.548754134169503471e+00 1.474283341430498995e+00 1.937795603125364585e-01
1.506526716325606863e+00 1.466114755888808574e+00 2.500044305940895550e-01
1.426617023275382978e+00 1.452180152456107987e+00 2.173282352965810182e-01
1.456495633531700751e+00 1.460850268212357195e+00 2.913992657288610455e-01
1.506563860893947782e+00 1.467537523378309006e+00 2.429466290708255927e-01
1.331238776059531004e+00 1.436223694923202787e+00 5.670019813455980107e-02
1.500929412167078869e+00 1.469048234973321376e+00 2.374230243004472052e-01
1.444563486840316768e+00 1.458319963999743729e+00 2.759980392869734178e-01
1.551647529537623971e+00 1.474659782969648614e+00 1.907495005935879728e-01
1.428525258797511244e+00 1.451659645221759609e+00 2.115178774378779214e-01
1.673151927837498665e+00 1.496329735026210805e+00 4.748182780600113811e-02
1.482717117772908821e+00 1.468407651196353525e+00 2.468453682997395759e-01
1.591870451937208220e+00 1.479340985881515191e+00 1.504659192826988401e-01
1.610504827608076894e+00 1.485052220449889271e+00 1.117782260029416275e-01
1.516601739673333338e+00 1.467540670398776115e+00 2.395197923351640723e-01
1.476009898714602642e+00 1.460512433051035064e+00 2.870425470520007183e-01
1.540285314609211476e+00 1.476573525119915908e+00 1.852159878807051463e-01
1.435485173043060447e+00 1.456071218141937518e+00 2.554249428786286025e-01
1.487835845334202434e+00 1.462461091809644564e+00 2.739729213461575275e-01
1.540084652000929699e+00 1.470095233440603888e+00 2.184606274732963926e-01
1.536631371585763128e+00 1.475603779219506473e+00 1.915711082360962714e-01
1.449144374633323906e+00 1.458596146731861998e+00 2.775064938904218126e-01
1.464335940591229068e+00 1.455592476039454297e+00 2.431681542517543093e-01
1.561310768796550175e+00 1.476789623803888674e+00 1.759904467347988000e-01
1.536080919525174338e+00 1.475446331916193232e+00 1.925833339010629142e-01
1.508945831833735429e+00 1.468432532852641748e+00 2.376944843477707958e-01
1.635029951400860604e+00 1.492539537424293794e+00 7.171726470681068222e-02
1.364839536954115751e+00 1.443953636029870591e+00 1.401452985879770297e-01
1.458331863622339020e+00 1.463950656655112148e+00 2.762326068421749881e-01
1.520892973465783227e+00 1.472308643050463939e+00 2.141087162155026202e-01
1.430571352324698342e+00 1.454032484537849168e+00 2.356171920242301210e-01
1.408212781997124408e+00 1.452531450885281128e+00 2.250657172040481935e-01
1.418382614078277371e+00 1.452671629115710239e+00 2.242725926715909146e-01
1.526318958639601986e+00 1.474765488150405535e+00 1.997260779796765917e-01
1.471205071536497044e+00 1.462567383832611867e+00 2.786941716165742822e-01
1.399981838573195692e+00 1.449329220884790326e+00 1.927647158864145005e-01
1.587619313851457159e+00 1.481482997836804261e+00 1.406853642004689542e-01
1.426326583543027882e+00 1.458672300252259690e+00 2.848081854567067750e-01
1.445005703281921461e+00 1.457455384088199635e+00 2.670630411930640657e-01
1.541333767388116227e+00 1.474173016561594496e+00 1.971173322860730881e-01
1.575342588309425196e+00 1.481251329467345057e+00 1.469414973955867065e-01
1.384364748556914604e+00 1.446465271124653729e+00 1.647254846466074674e-01
1.573998346653604274e+00 1.478103554052856872e+00 1.641410171145714636e-01
1.480298582579322009e+00 1.463116287541077920e+00 2.731843511993849449e-01
1.593099894746691891e+00 1.482031186987767812e+00 1.354881295649771611e-01
1.568749029066740075e+00 1.479125332620176314e+00 1.608246447119367484e-01
1.449963549277399455e+00 1.459457854787209463e+00 2.860091323264962737e-01
1.536052206208869730e+00 1.471819546216463603e+00 2.110893133151909573e-01
1.532050703578709205e+00 1.473031622776439953e+00 2.063781107797860170e-01
1.422375745518108525e+00 1.457016154275129871e+00 2.686726708600355451e-01
1.398767921715668550e+00 1.449231139529376433e+00 1.919474681930130322e-01
1.499311826120832247e+00 1.468126830922875437e+00 2.425142216321081179e-01
1.550831945994106231e+00 1.472972519698983351e+00 1.997849376654544096e-01
1.516406189964840889e+00 1.471159128082048406e+00 2.214895786568652492e-01
1.491065924464163084e+00 1.464957926476136763e+00 2.607869774091798321e-01
1.621933924571636210e+00 1.484856711480837088e+00 1.079731420131728042e-01
1.533675357576115506e+00 1.473933594803379599e+00 2.011923793842860797e-01
1.474632410414720596e+00 1.464627265767896036e+00 2.677437318634855457e-01
1.573446936516045280e+00 1.477464371390728282e+00 1.677368145632475716e-01
1.412718651794109492e+00 1.449673779909872895e+00 1.939848236861971276e-01
1.520027204799196729e+00 1.475061905239992477e+00 2.006040435676512412e-01
1.556473309474007305e+00 1.478901604546227988e+00 1.668722577150796860e-01
1.455993254875353138e+00 1.457851078246743759e+00 2.680451051680045049e-01
1.585969731879228517e+00 1.477802788183708360e+00 1.610484785483572989e-01
1.449967109171099722e+00 1.458190367890703776e+00 2.731577791786506393e-01
1.552568210062188037e+00 1.482302033312935530e+00 1.507995359906294797e-01
1.564482142895599281e+00 1.479929025221839778e+00 1.583092963724687385e-01
1.489328521565061347e+00 1.463148679968407917e+00 2.701580684843840063e-01
1.444425885690030942e+00 1.461939164963876436e+00 2.900433444431075314e-01
1.524466222672003379e+00 1.471601925307881142e+00 2.163720489834866090e-01
1.626321777865995966e+00 1.490899948811646336e+00 8.106670657737320707e-02
1.569110649537860613e+00 1.482657922310826493e+00 1.420813118828528898e-01
1.497977234533288238e+00 1.468251991223473496e+00 2.423572798279067519e-01
1.490299596507556057e+00 1.469926633802675742e+00 2.368374448979378710e-01
1.487006141173591978e+00 1.465045880155384728e+00 2.616872174421741026e-01
1.526388241663070078e+00 1.473001799118726973e+00 2.086087582045518252e-01
1.560488219873735094e+00 1.476818987584530563e+00 1.761547370653303857e-01
1.415980808427708126e+00 1.451819861740959894e+00 2.158732499961408258e-01
1.478819733613497167e+00 1.465636160032005586e+00 2.615259843844078280e-01
1.518380581252192663e+00 1.472210226517620901e+00 2.155156776044130362e-01
1.454487769578530765e+00 1.459519673267911211e+00 2.853014631796022549e-01
1.332981850441693927e+00 1.437813903370479984e+00 7.466561748815163380e-02
1.405922046747365872e+00 1.450019942981989995e+00 1.989615577693704118e-01
1.491169109433724271e+00 1.467984284616517643e+00 2.460002162853414942e-01
1.530422062020619034e+00 1.473641832541117136e+00 2.038817512012977007e-01
1.529554905394640230e+00 1.475485534950442323e+00 1.948608070013241322e-01
1.469740247799687927e+00 1.458786363487661220e+00 2.735189863903129126e-01
1.524794744820025416e+00 1.469087694184899595e+00 2.289335271813275896e-01
1.566362446365216599e+00 1.480086401364452575e+00 1.567272261379097642e-01
1.447489972571903927e+00 1.464334971099659821e+00 2.779327826325060924e-01
1.555419207838460327e+00 1.476396356302920987e+00 1.803090997298687492e-01
1.461234268751954835e+00 1.458858027735077778e+00 2.766810977186091591e-01
1.508935848762307019e+00 1.469966834708457792e+00 2.300819451123767290e-01
1.473080885423820874e+00 1.463874003363512033e+00 2.718521811792287690e-01
1.508290335033737994e+00 1.464504394671232834e+00 2.574059930186011202e-01
1.482255291410402798e+00 1.463754696212483442e+00 2.694790847000804179e-01
1.437561542208262821e+00 1.456663872659098358e+00 2.609720468126593973e-01
1.437928035047043807e+00 1.455359080607228517e+00 2.474829259393392100e-01
1.549223469104496598e+00 1.474734767452767992e+00 1.912723623405049589e-01
1.469086668940401852e+00 1.460165432186205425e+00 2.874140857513822200e-01
1.566669060403250047e+00 1.477212861604828120e+00 1.716981320091956198e-01
1.464204998355644216e+00 1.458198206210164383e+00 2.692335021957287799e-01
1.596332951801115119e+00 1.484149109699668179e+00 1.227150633813105657e-01
1.465805085584122924e+00 1.461162279340919801e+00 2.870660418699552130e-01
1.535930772207068085e+00 1.476559868622600247e+00 1.869624103822778993e-01
1.553569802918308707e+00 1.480005515501504165e+00 1.622978374886671626e-01
1.486700413489918216e+00 1.466262452515269432e+00 2.558839146920514618e-01
1.486002249966203115e+00 1.461078180629964196e+00 2.812551125881065373e-01
1.549824381429736109e+00 1.476083188656683198e+00 1.840771359766531223e-01
1.401265539206336230e+00 1.449525518937490043e+00 1.946117441472468290e-01
1.532226191399090665e+00 1.477936019593458106e+00 1.813972379288721071e-01
1.519140675932137530e+00 1.473815544770731290e+00 2.071890823213270727e-01
1.487503580968238204e+00 1.467851046271012150e+00 2.479011151809716595e-01
1.444223724597588410e+00 1.459724004182328505e+00 2.904126272323415137e-01
1.446418537267032622e+00 1.457944551427609259e+00 2.716540990109988507e-01
1.440559777938431818e+00 1.455872474919352788e+00 2.520758269359203441e-01
1.670530557088173440e+00 1.498388777705785602e+00 4.123054925691319039e-02
1.523002036591491137e+00 1.471424448566961640e+00 2.177928694431902346e-01
1.630216857807694097e+00 1.490789043957227555e+00 8.021044282560485517e-02
1.555426184403781109e+00 1.478039726198972614e+00 1.717665033660129015e-01
1.462624541133703104e+00 1.461056065007195093e+00 2.885479315938311307e-01
1.384982828379861752e+00 1.448893688161439153e+00 1.908888358658454298e-01
1.439023956870476795e+00 1.455781504733415943e+00 2.515379045674218106e-01
1.417811434107417501e+00 1.451450932145373240e+00 2.116161678063199769e-01
1.502787607447003015e+00 1.468142500561168573e+00 2.412455190036406349e-01
1.482823535437626683e+00 1.467619930360027247e+00 2.506158425579079196e-01
1.495486183144786985e+00 1.462918109218371843e+00 2.693298559805616388e-01
1.517123906827060775e+00 1.470401863678034937e+00 2.250226277074655334e-01
1.438171595587570462e+00 1.454062608615393160e+00 2.341183961944051095e-01
1.549678844215718110e+00 1.476264579223390383e+00 1.831954281165083798e-01
1.571230324528574140e+00 1.478670514547493431e+00 1.622369702317930096e-01
1.575840039934207848e+00 1.483253029639684417e+00 1.361316805922008766e-01
1.457648496789680115e+00 1.457792304139433393e+00 2.669944414119876375e-01
1.381506099621058414e+00 1.444266292907709248e+00 1.413204609901596853e-01
1.597968769381324705e+00 1.483029746675014859e+00 1.280784251679935315e-01
1.485924142074835030e+00 1.468864819887131690e+00 2.435249569197427411e-01
1.575983208187656359e+00 1.479984840516116673e+00 1.533915937845751198e-01
1.437797399907089657e+00 1.458045357028818545e+00 2.750904167914068887e-01
1.550359177971784463e+00 1.474261106139068023e+00 1.932949005787340246e-01
1.459329454885547550e+00 1.459758475367356256e+00 2.862712339642067283e-01
1.478414916093097053e+00 1.462532463569827357e+00 2.765915310654116221e-01
1.363020103062392518e+00 1.440785324535894363e+00 1.054003798083099075e-01
1.435592586942641358e+00 1.456512302943390624e+00 2.599349627532409612e-01
1.523225510333392041e+00 1.472568436896787292e+00 2.119521906700030656e-01
1.521203169197424598e+00 1.473941715267616193e+00 2.057893315536494794e-01
1.384563739872341159e+00 1.446983356959902434e+00 1.702988270637794399e-01
1.435314701993370079e+00 1.455165590605560944e+00 2.461494600391457843e-01
1.503753491974409107e+00 1.469575956043769560e+00 2.338361656435471447e-01
1.579126864267339947e+00 1.482358841946074257e+00 1.395089466761467167e-01
1.432557563453829674e+00 1.455753088011670249e+00 2.529004849742453320e-01
1.442820524885888966e+00 1.460324518694695373e+00 2.969623843359687765e-01
1.551843377584341654e+00 1.473596953627995365e+00 1.961799822165376517e-01
1.531710502471663071e+00 1.472407812774443547e+00 2.096706854311264911e-01
1.436316492827904190e+00 1.457071281928427942e+00 2.654906186922650901e-01
1.480469185599751603e+00 1.463253921367434263e+00 2.724665833761303890e-01
1.462197984942883666e+00 1.461771015489672809e+00 2.852974801427590190e-01
1.474573191945230288e+00 1.458823166741953115e+00 2.724940862568642208e-01
1.515557038193428019e+00 1.471500453853299195e+00 2.200879468390821991e-01
1.496038764579818103e+00 1.462995770701114751e+00 2.687743762923544000e-01
1.361726677842837185e+00 1.443670592195340108e+00 1.374300342497392080e-01
1.422165503764115213e+00 1.452467402091514925e+00 2.212966913572673167e-01
1.425069178661693137e+00 1.451804215455053004e+00 2.137578434392564675e-01
1.457540715304241008e+00 1.460052089323061297e+00 2.897569130622327238e-01
1.525762143998215858e+00 1.471156640256982451e+00 2.181531171535537328e-01
1.415961892906413278e+00 1.454192777767595590e+00 2.407742209962270841e-01
1.398166128525472729e+00 1.448956682292754650e+00 1.891301263022557855e-01
1.471139073854210721e+00 1.462760645716339791e+00 2.777922175169279528e-01
1.472013301258802365e+00 1.459632965750786049e+00 2.812549578275896911e-01
1.498794078517145634e+00 1.467141191585909166e+00 2.475341620973501855e-01
1.556237531061703150e+00 1.475421003163039257e+00 1.850671875013442103e-01
1.555473040522822759e+00 1.477479546552721956e+00 1.746592708488401979e-01
1.323595343956750714e+00 1.433147596484246611e+00 4.541801362835801159e-02
1.611796641486570758e+00 1.483724141230886806e+00 1.185022840726113746e-01
1.458789109347530033e+00 1.460012071127094524e+00 2.889797385896101245e-01
1.594026985152154907e+00 1.485705842301583868e+00 1.157404921209829324e-01
1.429160123901747736e+00 1.457672692904283362e+00 2.736466422590724812e-01
1.535680683583777739e+00 1.474945762471872257e+00 1.952869553262963076e-01
1.326804545995962981e+00 1.438270563241443201e+00 8.030776944076006840e-02
1.532894609235493810e+00 1.475310299051810325e+00 1.944838515667057233e-01
1.478055238756036616e+00 1.465311929039408989e+00 2.633377847817689466e-01
1.466982853230234474e+00 1.463567547306866334e+00 2.752693814450876131e-01
1.430023608532639878e+00 1.454642323458040565e+00 2.420567900453620136e-01
1.421294719514331728e+00 1.460065713673001087e+00 3.007905390809312296e-01
1.467464453991170981e+00 1.462599010874828798e+00 2.797218045811087905e-01
1.528536854490938124e+00 1.472753393299188973e+00 2.090772430806992210e-01
1.530025756672205972e+00 1.473458889620713474e+00 2.049559494268643756e-01
1.427703224035998586e+00 1.450802254419419457e+00 2.028019972008675287e-01
1.542559991648884132e+00 1.471492610115902044e+00 2.104161825871140590e-01
1.570571030567542881e+00 1.477069619860354788e+00 1.709383535313450664e-01
1.424457788564204685e+00 1.452758102215618630e+00 2.238131021328706727e-01
1.381411565147208975e+00 1.445743229373979366e+00 1.573603009824858789e-01
1.415222345010148874e+00 1.450315443169330143e+00 2.002401088528304451e-01
1.410211888396291524e+00 1.453901004211481940e+00 2.390728137794374542e-01
1.388711605370600122e+00 1.445571745503416938e+00 1.544053836637237498e-01
1.495370760472083393e+00 1.465464827974233497e+00 2.568979699982246734e-01
1.439126741736347137e+00 1.459786233549742906e+00 2.925647319393977486e-01
1.507570029146021229e+00 1.470465809984263794e+00 2.280892906499644435e-01
1.640900778608789023e+00 1.491641295705567805e+00 7.335689991708335689e-02
1.436608538208814512e+00 1.462285425992460475e+00 2.908873467295635673e-01
1.487441168311948170e+00 1.466189358237744544e+00 2.559918779362094221e-01
1.417941552844145026e+00 1.455699026682267583e+00 2.560727309305308452e-01
1.572198292935031994e+00 1.477605494832668676e+00 1.674779831481834902e-01
1.491468853449887444e+00 1.466250143687872542e+00 2.543539584227315631e-01
1.418493311873871177e+00 1.451908242238467484e+00 2.162583850441250621e-01
1.610877501861739391e+00 1.483311928628951781e+00 1.211456728711867020e-01
1.426727783291639629e+00 1.451177977013180742e+00 2.069013066645105092e-01
1.445293037147044268e+00 1.463774425289902537e+00 2.812479346342359188e-01
1.490133009394611685e+00 1.464882700324782405e+00 2.614582785233314222e-01
1.380505233015933753e+00 1.448815354891857865e+00 1.908638392024814834e-01
1.430768541785857328e+00 1.454048927153188453e+00 2.357402712110509280e-01
1.552258002429969697e+00 1.478622240207293492e+00 1.699918785065070714e-01
1.450339570851947091e+00 1.459154467101769992e+00 2.828237727974103333e-01
1.533931768914436500e+00 1.474875661664377002e+00 1.963028898721915216e-01
1.377961453984639206e+00 1.444432651108112475e+00 1.436147722389222170e-01
1.395844860520530473e+00 1.448674684383845834e+00 1.865419827446704593e-01
1.513166089280260085e+00 1.472173765712501137e+00 2.175914367806014438e-01
1.587267014457322656e+00 1.483068905908490720e+00 1.323355304749767314e-01
1.483382968392087831e+00 1.468918230777347622e+00 2.441471051776657186e-01
1.426885523341183015e+00 1.452388580079068126e+00 2.194327039392491296e-01
1.558496846350096998e+00 1.478200032203166536e+00 1.697260423132573581e-01
1.464251656008826563e+00 1.464330322060662493e+00 2.725276084541543575e-01
1.386092152912966391e+00 1.448905662397952820e+00 1.908136055597660086e-01
1.657537261010688212e+00 1.493495486960893182e+00 6.140106892002016037e-02
1.450419534831297153e+00 1.457454438884755898e+00 2.655729034390754695e-01
1.491805865117509677e+00 1.465865760851227106e+00 2.561166393421605014e-01
1.373119747782157507e+00 1.441233511936823142e+00 1.092917079529029806e-01
1.406576466652022406e+00 1.449827187134931306e+00 1.967919674706647692e-01
1.500364509621461728e+00 1.468755089622031829e+00 2.390617993490118109e-01
1.434455614837514714e+00 1.456220241201426013e+00 2.572265815902743391e-01
1.541936786203019549e+00 1.470903309236313961e+00 2.136628541006984072e-01
1.460336416157299366e+00 1.465179148048210589e+00 2.697883682314874965e-01
1.553226050970727634e+00 1.473584928584846576e+00 1.957305251197315188e-01
1.513700388266570940e+00 1.470430219296743113e+00 2.260936876068626034e-01
1.574037267265452789e+00 1.479451121560396265e+00 1.569974022171367889e-01
1.503403241734286855e+00 1.468292427070740480e+00 2.402943951333775807e-01
1.407350461534949027e+00 1.450389904081266668e+00 2.025962030446964990e-01
1.740760613258404366e+00 1.507467809126793457e+00 6.411217933277744453e-03
1.486163074386344540e+00 1.465156061753041694e+00 2.614288357562758458e-01
1.390627541393685496e+00 1.447336275218270352e+00 1.730968646713035852e-01
1.458538343186312369e+00 1.458097313492440206e+00 2.698130886342455792e-01
1.452721942642442698e+00 1.458882734833932160e+00 2.793829975642482810e-01
1.339058935497861480e+00 1.435761471589372729e+00 5.106912906648208156e-02
1.552601619947997502e+00 1.475814172945498770e+00 1.844086921740189511e-01
1.433729992089105787e+00 1.457357660559024826e+00 2.691394249143481687e-01
1.505394792639165757e+00 1.470446411738799419e+00 2.289563234903036482e-01
1.485760034924929807e+00 1.466199419748824395e+00 2.565030403514710344e-01
1.367421954368339909e+00 1.443638647272119435e+00 1.363378027568931672e-01
1.480162648984609142e+00 1.462032666818622761e+00 2.784503002607806588e-01
1.494935888000533675e+00 1.469377698532168042e+00 2.378927961115582801e-01
1.644098673669445398e+00 1.490828177283319178e+00 7.540168618770914932e-02
1.569617115891910997e+00 1.479754100141533746e+00 1.571671587676198301e-01
1.488331594767191568e+00 1.465871970233619814e+00 2.572380101595162505e-01
1.487898171020646032e+00 1.469558158049738328e+00 2.394724574975507503e-01
1.456989192813819001e+00 1.461403314717693247e+00 2.886467028570788851e-01
1.374708427013278333e+00 1.442534344906552191e+00 1.233319661559648533e-01
1.431731693613141232e+00 1.450843392069157023e+00 2.024039534290721087e-01
1.528226395647257263e+00 1.471298364671498549e+00 2.165538724984832630e-01
1.511439426046824019e+00 1.468330753049481352e+00 2.373424217459506880e-01
1.579899593619982445e+00 1.477629719841928591e+00 1.643438202732012410e-01
1.393143137469846193e+00 1.445906975715367526e+00 1.573380662917630568e-01
1.492991944982317687e+00 1.464668545593292182e+00 2.615706782475499259e-01
1.492414446036240294e+00 1.467084067934433467e+00 2.499682682459111460e-01
1.549903706959202321e+00 1.477435277301637484e+00 1.770579251077730454e-01
1.514556780420749815e+00 1.468980195726376392e+00 2.330287082117224462e-01
1.647892873699059013e+00 1.494025803444023914e+00 6.224037081394486609e-02
1.552805008711111823e+00 1.476918734539396150e+00 1.786056927089488822e-01
1.485567498640644191e+00 1.468126537013822341e+00 2.472268304456441690e-01
1.383195595687643387e+00 1.445526038219339116e+00 1.547369283429725073e-01
1.612343800326674570e+00 1.485441856421586548e+00 1.092028871008935698e-01
1.699229673338408908e+00 1.498567404512296530e+00 3.464779529441688877e-02
1.479779162790092029e+00 1.470658593387505375e+00 2.370119276141313958e-01
1.460199726178237567e+00 1.458510320221274581e+00 2.734909203019539325e-01
1.545798480988574530e+00 1.475777874785648924e+00 1.871893632263345597e-01
1.513677875084025848e+00 1.467459923345480588e+00 2.409161626424892733e-01
1.467824334642684025e+00 1.460714822947255076e+00 2.885732914420455208e-01
1.374780774136304728e+00 1.447411247039741555e+00 1.765814027133227604e-01
1.508747140377999951e+00 1.469446263419898591e+00 2.327318907389829827e-01
1.449503613500224386e+00 1.459968267033648237e+00 2.913217248110919755e-01
1.505548003439933558e+00 1.464779179393450370e+00 2.569369332822964425e-01
1.393123832182272981e+00 1.448186042647569893e+00 1.817946453883342306e-01
1.473523769242065740e+00 1.461402994102992459e+00 2.835372737827549505e-01
1.463782478998504777e+00 1.461616037435661042e+00 2.855390260249128787e-01
1.471208602812696054e+00 1.466159899135075051e+00 2.615391530530479236e-01
1.515865660194353870e+00 1.471163806940648078e+00 2.216596772550210037e-01
1.468019616199576882e+00 1.463249109456969066e+00 2.764530998302338061e-01
1.443334760227605429e+00 1.458723092574079505e+00 2.804600117278691074e-01
1.446627152493509927e+00 1.453554743459951171e+00 2.269377976644548767e-01
1.657864097820671789e+00 1.492833070737467960e+00 6.366085713125267664e-02
1.562185504565508642e+00 1.476525962880687493e+00 1.770317294761188931e-01
1.614739073292076776e+00 1.488460819813967495e+00 9.532667844747808039e-02
1.586675440675808790e+00 1.485091789690015984e+00 1.217539547905676783e-01
1.417961065531642584e+00 1.451357090611595790e+00 2.106019474449888351e-01
1.490851557683414486e+00 1.466556765615180780e+00 2.530655030640919234e-01
1.500552149269801738e+00 1.465761894362915818e+00 2.537288826492766214e-01
1.511200392607623844e+00 1.469804680968629595e+00 2.300915954797125296e-01
1.474173211038393161e+00 1.460204337148936604e+00 2.862642909099436528e-01
1.538536275806472453e+00 1.474076416796029632e+00 1.986547476065196882e-01
1.603450266732300733e+00 1.486077515134796245e+00 1.101410383338407711e-01
1.608110369371060555e+00 1.492169931321038590e+00 8.159961137798187047e-02
1.388300228048835683e+00 1.446486083314492799e+00 1.643234473604208989e-01
1.519852646652705364e+00 1.471488823837542981e+00 2.186013313024553206e-01
1.559477177991844599e+00 1.475850802642120652e+00 1.815961946358254364e-01
1.534042982380924292e+00 1.474461741527683056e+00 1.983676655366129471e-01
1.510879813960964713e+00 1.469266424834308582e+00 2.328812125316231108e-01
1.536533965463548590e+00 1.472892891601170984e+00 2.054390714768160042e-01
1.579975092952236704e+00 1.481904169024528040e+00 1.415763867404971621e-01
1.468367837882567972e+00 1.464136589735745675e+00 2.721172362399919553e-01
1.497841085042138864e+00 1.469830308613920389e+00 2.346572522607403843e-01
1.470530626774262384e+00 1.466861179387397351e+00 2.584187043485232649e-01
1.448334557337610740e+00 1.457111070073993098e+00 2.626560312386446161e-01
1.471227160629369202e+00 1.464130122174581494e+00 2.712251482135993874e-01
1.395645511936368433e+00 1.448411442538536598e+00 1.837607016907533142e-01
1.601814582496748685e+00 1.487828143890310928e+00 1.029875236716411291e-01
1.436105020248830133e+00 1.459687458851113728e+00 2.924487021532656272e-01
1.546102018891633456e+00 1.476894401507157006e+00 1.813236883601805904e-01
1.586288485001597026e+00 1.485482350611067259e+00 1.200382479305037303e-01
1.459150060021501938e+00 1.457962998084175954e+00 2.682927977761688232e-01
1.510168694216558860e+00 1.470169556374768094e+00 2.286404782786619905e-01
1.556118837604727245e+00 1.477597563029669159e+00 1.737939740393614485e-01
1.474144500838968419e+00 1.461942558761778255e+00 2.807611020569620863e-01
1.575634001368608761e+00 1.481393307401174475e+00 1.460702919095771546e-01
1.502080642650788889e+00 1.466283971741138226e+00 2.506494854974691266e-01
1.617209567384097602e+00 1.489092891543450481e+00 9.173568769799138323e-02
1.503805919028658566e+00 1.470563514327456911e+00 2.289411336562062749e-01
1.515444819692462586e+00 1.470036737433745966e+00 2.274416161139048431e-01
1.503437870014551203e+00 1.470513445433315969e+00 2.293189353095607397e-01
1.553015825857902543e+00 1.475329646452716359e+00 1.867628070248980587e-01
1.457296108841717119e+00 1.457588753326538811e+00 2.650438812642486042e-01
1.616484206313760774e+00 1.487250457868190434e+00 9.979658837647414904e-02
1.527129062324286579e+00 1.470811735054947667e+00 2.194072992291001278e-01
1.571041372196921637e+00 1.481688160593641390e+00 1.463943100423281130e-01
1.441840093605694095e+00 1.455884900216345201e+00 2.518737926703250030e-01
1.430179425087165779e+00 1.458700460377818642e+00 2.839970483025352488e-01
1.637508536981153062e+00 1.488980458879064050e+00 8.479435413714841996e-02
1.550260320395114633e+00 1.476357754601783867e+00 1.824906366537222824e-01
1.588327573335504894e+00 1.484172260239188912e+00 1.259772069302872444e-01
1.437275705209807963e+00 1.456335497228959941e+00 2.576753094902824448e-01
1.597327823194712115e+00 1.482366142442775203e+00 1.319336578094419954e-01
1.439408170822886746e+00 1.458463570770024642e+00 2.789259781774112712e-01
1.477432709515370091e+00 1.464353037706341842e+00 2.681508919666420465e-01
1.419857282027170209e+00 1.454103456973303787e+00 2.389075686420636391e-01
1.574119046668515542e+00 1.478999092474132970e+00 1.593560509163404471e-01
1.471078159305482469e+00 1.462752855762680104e+00 2.778486518351097057e-01
1.410402146802281376e+00 1.452231278458754993e+00 2.214123037339027211e-01
1.465475609650606970e+00 1.460119357638322235e+00 2.880437270905592539e-01
1.539434839345926509e+00 1.473592065855216182e+00 2.007981659618079673e-01
1.405874925514423168e+00 1.454268508376729718e+00 2.439929881918442567e-01
1.464120358930594223e+00 1.460301815587432772e+00 2.902748836596333315e-01
1.466999257907106502e+00 1.461063682050445900e+00 2.871670695737874035e-01
1.557615422661662752e+00 1.477205991377736005e+00 1.752491443964101503e-01
1.481815409079354495e+00 1.463632786490321136e+00 2.702088161515130427e-01
1.445273010290407445e+00 1.453709744537420967e+00 2.288322171148267081e-01
1.538154787530678247e+00 1.473055822019330163e+00 2.040122257979015141e-01
1.436790504136572943e+00 1.455052766312718182e+00 2.446216886895875020e-01
1.531163234457770805e+00 1.475618664593364660e+00 1.935746086823217360e-01
1.537005318908242435e+00 1.475659323029820946e+00 1.911454142012349311e-01
1.532514811288019363e+00 1.473870929004594599e+00 2.019423856288234120e-01
1.468125851370086776e+00 1.465857570142852229e+00 2.640044005792250847e-01
1.618969556373501817e+00 1.487817472717540834e+00 9.644171707439778973e-02
1.496475309342390592e+00 1.463928313790019198e+00 2.640651758918042269e-01
1.627365776215641935e+00 1.489506383314812332e+00 8.636767720526751513e-02
1.672099565694932233e+00 1.499205227107625937e+00 3.818618342366634361e-02
1.484759124459201551e+00 1.463659282061728240e+00 2.691377185396253147e-01
1.568835193206813861e+00 1.476907913208555634e+00 1.724622580373003644e-01
1.507262588790143631e+00 1.469716346069209312e+00 2.319121876672947113e-01
1.569071053932307613e+00 1.479875931274520218e+00 1.567446953784220054e-01
1.516816875044102009e+00 1.472343432376230110e+00 2.154171809334703702e-01
1.553451184375293170e+00 1.478839988124080573e+00 1.683907914166533071e-01
1.498203985206810085e+00 1.470971850175304629e+00 2.289247153236300125e-01
1.590590681105647164e+00 1.485918361075482252e+00 1.161905284597985755e-01
1.437077105101375318e+00 1.459762917458797160e+00 2.929354381002696739e-01
1.498379434440095803e+00 1.468444183264169034e+00 2.412753192545923631e-01
1.489632241626070108e+00 1.464119569210885485e+00 2.653360678947072615e-01
1.506648204420530934e+00 1.467077343800839762e+00 2.451969381976295270e-01
1.465082095358781755e+00 1.462221808797879330e+00 2.822620045908298403e-01
1.469249822061654775e+00 1.460455840681641915e+00 2.893716513010905489e-01
1.418195372413740163e+00 1.454487225129249772e+00 2.433217449941644794e-01
1.527004746917717481e+00 1.471802169916960779e+00 2.144456486056226518e-01
1.460589572508257161e+00 1.459572697888915194e+00 2.840334714731492793e-01
1.443849672354325930e+00 1.455485088608607036e+00 2.472781505672066449e-01
1.519914033686107446e+00 1.469420359925858621e+00 2.289604105467495376e-01
1.518915839259151301e+00 1.471344228975018931e+00 2.196631800121562617e-01
1.503708092061504242e+00 1.467710031122240411e+00 2.430653035281677421e-01
1.329496788067159763e+00 1.436015361177375826e+00 5.441866474725240432e-02
1.375322719594055609e+00 1.440117255584502987e+00 9.687721743341461134e-02
1.469494956142432418e+00 1.461270897723352169e+00 2.854122179246155744e-01
1.449275209692702404e+00 1.461730321008134714e+00 2.895056438415435918e-01
1.468130799944534770e+00 1.464734156918667596e+00 2.693496351773792541e-01
1.532830410710789737e+00 1.475968763630081337e+00 1.911608954773419133e-01
1.427807731833700799e+00 1.456350376215410858e+00 2.603085761997583902e-01
1.461124433767754471e+00 1.459466585925931037e+00 2.828119274579573572e-01
1.423636688420591101e+00 1.453174966488018027e+00 2.283380467516746282e-01
1.572729498242285695e+00 1.479031719621352936e+00 1.597356189966520901e-01
1.677528731918325189e+00 1.497105047359404084e+00 4.390186749380626391e-02
1.364285289945733837e+00 1.442987313528841575e+00 1.295608624583879098e-01
1.568132402238954892e+00 1.476984448009076134e+00 1.723314669212411554e-01
1.391446430065936823e+00 1.447526341309859799e+00 1.750017688013655315e-01
1.636270027307162866e+00 1.489834965835993508e+00 8.190703879770810936e-02
1.589360685198183409e+00 1.484293299555621948e+00 1.248905249660433037e-01
1.593660441298603070e+00 1.482622257257681264e+00 1.320722588621338622e-01
1.478843197432434531e+00 1.463178005516838853e+00 2.733496481864469141e-01
1.479639736322368337e+00 1.464943431583264122e+00 2.645920898975455682e-01
1.564553836396455289e+00 1.481703347962920247e+00 1.489789688699658665e-01
1.487741538447319600e+00 1.467117418710222720e+00 2.513836089513858951e-01
1.537406340176865394e+00 1.473047365086381122e+00 2.043304291596146072e-01
1.424018618867852082e+00 1.452416180033048398e+00 2.203529147142359035e-01
1.526173681340310617e+00 1.472247296799457095e+00 2.124978663431487669e-01
1.494289374252773195e+00 1.470964206734607371e+00 2.303596831303817982e-01
1.490120512184284207e+00 1.466621167211942689e+00 2.529967288973541395e-01
1.607022290429643618e+00 1.488078344140826070e+00 9.988927134334001090e-02
1.410558728777021376e+00 1.455858187697098183e+00 2.596357716712781594e-01
1.500067301122999464e+00 1.468083156992786353e+00 2.424701147356899122e-01
1.640255906801690422e+00 1.488759668154063576e+00 8.463920956953127628e-02
1.493773458653173014e+00 1.468973366247823931e+00 2.402748562055039838e-01
1.437985451215542110e+00 1.458584644488246873e+00 2.805725632005630077e-01
1.450379059887196176e+00 1.455305839308380644e+00 2.438097888925351564e-01
1.428023423045926332e+00 1.451605297392650096e+00 2.110614601594744122e-01
1.489287957324385347e+00 1.466977593932488499e+00 2.515416614921621719e-01
1.478505939766453281e+00 1.470499184260528169e+00 2.382314819309879761e-01
1.520484457732217853e+00 1.469877559986439985e+00 2.264653000826465368e-01
1.559341322711063960e+00 1.475575936689926371e+00 1.830817697469890593e-01
1.537227813317606939e+00 1.477372538608678010e+00 1.823139924419294455e-01
1.649329961761443197e+00 1.491214107021706203e+00 7.222268554126053119e-02
1.475061103104450932e+00 1.465191997416856795e+00 2.648968678765037388e-01
1.459047940376496877e+00 1.462212826585471470e+00 2.841942798800171088e-01
1.573802384141886002e+00 1.479634582056197134e+00 1.561209830508293317e-01
1.448269332168776291e+00 1.459155564243157510e+00 2.834376654499397019e-01
1.604113315973384024e+00 1.483433094187902146e+00 1.233193718530764260e-01
1.391534068264697943e+00 1.448199146694158390e+00 1.822169525695528369e-01
1.388526121223321974e+00 1.443846062949796893e+00 1.358346646721709516e-01
1.463164427185807526e+00 1.464865550453080534e+00 2.703455085708650341e-01
1.488583232298624104e+00 1.464605264133310936e+00 2.633131926113241317e-01
1.594415703071367707e+00 1.484546196599693335e+00 1.213850381157273867e-01
1.513223525492387367e+00 1.471079608619572765e+00 2.230252589647857553e-01
1.552729438605469525e+00 1.477987970596881473e+00 1.730929814761746899e-01
1.472238706000440711e+00 1.464444311055573822e+00 2.693968193015786605e-01
1.534515201924687267e+00 1.470871704069321773e+00 2.164708784196573144e-01
1.477024550872344522e+00 1.464831609200670126e+00 2.659840170209361587e-01
1.429560248085719687e+00 1.458471653272644941e+00 2.818060902923891220e-01
1.535179741645855689e+00 1.473876169575695227e+00 2.009255707453991291e-01
1.481851171764077657e+00 1.464645448629411373e+00 2.653080372844436874e-01
1.519192847204556385e+00 1.475328424312334352e+00 1.995823748307885559e-01
1.462769685907307826e+00 1.460563224860663700e+00 2.908357569757860639e-01
1.549675898643186667e+00 1.478313725963230407e+00 1.726069862986864267e-01
1.614524937784777459e+00 1.486117989666356110e+00 1.053967355489451030e-01
1.458340836209920832e+00 1.462335452125625768e+00 2.838380932184036975e-01
1.460805335541716321e+00 1.460967156304418868e+00 2.895269978484344420e-01
1.507933155883881993e+00 1.468599122520678923e+00 2.372170700203110882e-01
1.470133239312124918e+00 1.460806536008884216e+00 2.874301240014148218e-01
1.533921375793848796e+00 1.474016337838064183e+00 2.006798260407947898e-01
1.529423729787557917e+00 1.473948308725488765e+00 2.026987925564914805e-01
1.481873076522682631e+00 1.465765717833391824e+00 2.598919154231523754e-01
1.508772421833027400e+00 1.467968799386283996e+00 2.400556934451687774e-01
1.613483819753629644e+00 1.485499600688145128e+00 1.084732162856534565e-01
1.598170382644925835e+00 1.488298317831139750e+00 1.022569171766144619e-01
1.446408286407734334e+00 1.461340423636638741e+00 2.922098307685916940e-01
1.485836877986489668e+00 1.466199254456036050e+00 2.564782435823408369e-01
1.613708129003719405e+00 1.487290696134589529e+00 1.007172037707795842e-01
1.481898640914178111e+00 1.468553975882900708e+00 2.464205527679821650e-01
1.486302921969083757e+00 1.465483596853864867e+00 2.597942774541978084e-01
1.425810562249368196e+00 1.454682638318784971e+00 2.435045476045867852e-01
1.508077033267408940e+00 1.464517647547189494e+00 2.574095105392912863e-01
1.447935103610147101e+00 1.460555994500079002e+00 2.953925207164387889e-01
1.382766332178357871e+00 1.447581360984346199e+00 1.770754024070984867e-01
1.472181332366108819e+00 1.463069512281931051e+00 2.759866521995698596e-01
1.516830846233461205e+00 1.470045455426797876e+00 2.269096498688890906e-01
1.518206275760140000e+00 1.476279087914755150e+00 1.951930823843663898e-01
1.498215577785219743e+00 1.466038808165376572e+00 2.531424454808915980e-01
1.489829855685437243e+00 1.463762765647278474e+00 2.670092659295487114e-01
1.560718928703408892e+00 1.479640587863872092e+00 1.613281452241787095e-01
1.371995118140901360e+00 1.448351717814600148e+00 1.873498093581101587e-01
1.434274559194749221e+00 1.456124648331535765e+00 2.562890070432479184e-01
1.661308377241303313e+00 1.492676968372044222e+00 6.316577503443140951e-02
1.440616341711739024e+00 1.459343815866350758e+00 2.875928032281307445e-01
1.498914858653040305e+00 1.469917225370237057e+00 2.338529561682454183e-01
1.467477890098399129e+00 1.462759435580879064e+00 2.789545555248694186e-01
1.493819309544203167e+00 1.465548021333745732e+00 2.570024275281630466e-01
1.515560725760911387e+00 1.469743027317708339e+00 2.288684409940569264e-01
1.363732629753889425e+00 1.443719230266237830e+00 1.377058069316459410e-01
1.556088287393706526e+00 1.474745854675689527e+00 1.886345017065781671e-01
1.436211715089705798e+00 1.454938290670736878e+00 2.435885300509542106e-01
1.593352376874423992e+00 1.482175696816898647e+00 1.346056070315283237e-01
1.450324917464652641e+00 1.459848785838946617e+00 2.898647450949464743e-01
1.441476673813056442e+00 1.455853042349641635e+00 2.516414414940998379e-01
1.606721640946845886e+00 1.481164516052528191e+00 1.345969376967296738e-01
1.482755730830292107e+00 1.463524168836809247e+00 2.704325771342843132e-01
1.511605383869520924e+00 1.472322944410883849e+00 2.174155415974772798e-01
1.447105186445471148e+00 1.459682908941708712e+00 2.891387560348346319e-01
1.453316806119147486e+00 1.457577790574438703e+00 2.660268869626369326e-01
1.517238807488395569e+00 1.469279364319816539e+00 2.306004693815905116e-01
1.426898278950963661e+00 1.454087670484661254e+00 2.370636612297818135e-01
1.545575990613105466e+00 1.475988095755391027e+00 1.861920869923611721e-01
1.452882527588470030e+00 1.460317189083202072e+00 2.938362875462202650e-01
1.453593251719387025e+00 1.460353883960189725e+00 2.939914085563497537e-01
1.520342378639458092e+00 1.473962693619679687e+00 2.060041192568718704e-01
1.462493481887866320e+00 1.463542266141391046e+00 2.768253415096884051e-01
1.474241243471767548e+00 1.465247601844818615e+00 2.648994957573382880e-01
1.573866750004454973e+00 1.480926829422457125e+00 1.492606161244031948e-01
1.522906207168152060e+00 1.476704969372371501e+00 1.912464415400789153e-01
1.416419405802896714e+00 1.454407488622560640e+00 2.429163767944257923e-01
1.505990217918939278e+00 1.465969186000668500e+00 2.509033563433542557e-01
1.626254292805094925e+00 1.492409632478694625e+00 7.494144892603739339e-02
1.461007076035020003e+00 1.459221578163465205e+00 2.803906218133274120e-01
1.499478465052918708e+00 1.465622710250824579e+00 2.547684905407450184e-01
1.509428134542553090e+00 1.468762219058405538e+00 2.358911148000086555e-01
1.507715635655382913e+00 1.467713578103507110e+00 2.416824045411068989e-01
1.500525239262282318e+00 1.471704854335078361e+00 2.244883636986802489e-01
1.429278896866778670e+00 1.454395703455099387e+00 2.396852569524990650e-01
1.490817301642532344e+00 1.461833495975322972e+00 2.760938668616394476e-01
1.518894715356403191e+00 1.471504239410960979e+00 2.188685213507525762e-01
1.499332694334223781e+00 1.466691249939878539e+00 2.495639852630756328e-01
1.602035407197673900e+00 1.482901127520130480e+00 1.270794345459910213e-01
1.436302099390587061e+00 1.458401510780042543e+00 2.791699790683003224e-01
1.573267533671581342e+00 1.479941863948578629e+00 1.547108657788300312e-01
1.537184685332001033e+00 1.474394048106478339e+00 1.975367130059302867e-01
1.493727037611923381e+00 1.466188757988180935e+00 2.539011655601522421e-01
1.551429022860522755e+00 1.475454343421046310e+00 1.867184456761661615e-01
1.588733082315329170e+00 1.482980472723981480e+00 1.321976147564616622e-01
1.458835125516055431e+00 1.463665673132484857e+00 2.774137377203217403e-01
1.623474320011261129e+00 1.493713086356850184e+00 7.043389978441094712e-02
1.445711160927609873e+00 1.458702250203574691e+00 2.795665541117185460e-01
1.473191630118330764e+00 1.463109927724796977e+00 2.754725516656795214e-01
1.532150555933683433e+00 1.468980778505594609e+00 2.269199002871547799e-01
1.491030718779642106e+00 1.462884645156240282e+00 2.709039764886669865e-01
1.468462899256000487e+00 1.458931531900599987e+00 2.753298452361703785e-01
1.492139247491173215e+00 1.466562839527566942e+00 2.526046020357736732e-01
1.511478115667402644e+00 1.468426574132632556e+00 2.368522634913360070e-01
1.527106792956183012e+00 1.475442766639292191e+00 1.960063413639739904e-01
1.524767289912476453e+00 1.472243775667887222e+00 2.130267128039757540e-01
1.579417364056731499e+00 1.482220885464386573e+00 1.401221450277725933e-01
1.513790451952605975e+00 1.469717698798576944e+00 2.296159104585961674e-01
1.383697376267018164e+00 1.446180889745633413e+00 1.617525074647883088e-01
1.518157333351476179e+00 1.469041205407783268e+00 2.314734939281520576e-01
1.473849770386671532e+00 1.463630515549830147e+00 2.727708514337675583e-01
1.408357056357999681e+00 1.452946318939781767e+00 2.294193101844960725e-01
1.498284770872626348e+00 1.468779544825784766e+00 2.396611333258651388e-01
1.463980415459438023e+00 1.458820338160636165e+00 2.755134055987729091e-01
1.495798554754915077e+00 1.466197157082093527e+00 2.531700687354924706e-01
1.502418970321719005e+00 1.469952643513753987e+00 2.324457749495630055e-01
1.597592343452480801e+00 1.486370938203619207e+00 1.112267994295411677e-01
1.478397223516090708e+00 1.465442034969116625e+00 2.625994557035111199e-01
1.502662905296761053e+00 1.464734315094675221e+00 2.580987953629392817e-01
1.470258112652826243e+00 1.462220981169693346e+00 2.806447932602145756e-01
1.506655699690233163e+00 1.467669855606964502e+00 2.422600595497864939e-01
1.597547841617737108e+00 1.486382254463963548e+00 1.111935610556937931e-01
1.633075516368093894e+00 1.488339250781733458e+00 8.895348632331215311e-02
1.544739340084128942e+00 1.479177856747606379e+00 1.701066119125419773e-01
1.621334331747498858e+00 1.487896911703873837e+00 9.520292698451142399e-02
1.505730969269694075e+00 1.466954969306551115e+00 2.461120011222985848e-01
1.406391895863913000e+00 1.449942724326953591e+00 1.980515289834837711e-01
1.508503563323841723e+00 1.469169091771313385e+00 2.341922178745695360e-01
1.532455357175701582e+00 1.474765011208743815e+00 1.974211331194891117e-01
1.604933175925540523e+00 1.484948987985220237e+00 1.147222663965255796e-01
1.468847624142604280e+00 1.462417991750382340e+00 2.801481836524790103e-01
1.553738544859750714e+00 1.476761710494304491e+00 1.790592679628665862e-01
1.426314964939966234e+00 1.451101605854502097e+00 2.061941777713818535e-01
1.464277262837046178e+00 1.459529107021552807e+00 2.825083043771787761e-01
1.413689768715232109e+00 1.453541079203432895e+00 2.344653912981723154e-01
1.422415620256114011e+00 1.454620668992463228e+00 2.436890457568980373e-01
1.530490867947920552e+00 1.475625734220141316e+00 1.937944445893952927e-01
1.447268437247453132e+00 1.460212639032830495e+00 2.944758201169618839e-01
1.558722938441653660e+00 1.479297775203311849e+00 1.639145018546493693e-01
1.626608107736758679e+00 1.491152675140605455e+00 7.994339108315548503e-02
1.316992460287766065e+00 1.432795170653200945e+00 4.497919085273929113e-02
1.407373983376422499e+00 1.450279959656839646e+00 2.014281285783410258e-01
1.615972365510126352e+00 1.487760162815307652e+00 9.783670683527270762e-02
1.521984990952835348e+00 1.472940228186874867e+00 2.105352038366284650e-01
1.513526298184029173e+00 1.471218741450253775e+00 2.222231739043795395e-01
1.378673032565490342e+00 1.441718790284367335e+00 1.139898319253658254e-01
1.431899383311916019e+00 1.455735546976385297e+00 2.528876935755154376e-01
1.518848504401537847e+00 1.472998958372041534e+00 2.113914595738024260e-01
1.460543275424523113e+00 1.460337634230398640e+00 2.917182444436484667e-01
1.401456176781086249e+00 1.451835594631798232e+00 2.191614555855917190e-01
1.430874438036845442e+00 1.453726504058085567e+00 2.323821745161967212e-01
1.491800781082215588e+00 1.465996264295765350e+00 2.554817275194812831e-01
1.556212804919990145e+00 1.479493398838741092e+00 1.638979640248206249e-01
1.642273271827578540e+00 1.494623406109256925e+00 6.155264767185266578e-02
1.611197967269234921e+00 1.484242880695873179e+00 1.159137123591785778e-01
1.431398786576354665e+00 1.457959695864986083e+00 2.759945442863599441e-01
1.525656100421240113e+00 1.472462869349748127e+00 2.115978496063987135e-01
1.522106507451397528e+00 1.468219961457807088e+00 2.342323968812858592e-01
1.465558606650732898e+00 1.461515406341351353e+00 2.854657763091677514e-01
1.461055666103561634e+00 1.456839112712478013e+00 2.564968076807060404e-01
1.526349735276141040e+00 1.472771148931047547e+00 2.097879109413826881e-01
1.560350015965769499e+00 1.477807366093419228e+00 1.710475611893123860e-01
1.547401888361716882e+00 1.477363821002919630e+00 1.784005446284288865e-01
1.553137968010209757e+00 1.474493806018089437e+00 1.910504766773754304e-01
1.432037189005622269e+00 1.454195924245071048e+00 2.369560073521097543e-01
1.501265411438120090e+00 1.466578588492406743e+00 2.494702972032799004e-01
1.511813931901711427e+00 1.471642149275410150e+00 2.207288209781266830e-01
1.476562719022374015e+00 1.463521874597803585e+00 2.724236663172754924e-01
1.505454576088786522e+00 1.470893531731262360e+00 2.267235139761179519e-01
1.631352057503301145e+00 1.488583518874024847e+00 8.862683918377843584e-02
1.466054795335794747e+00 1.461871710436230876e+00 2.836199998481566675e-01
1.578725731101638496e+00 1.479648491400365362e+00 1.540758028913586930e-01
1.505238172595110058e+00 1.472346148388913756e+00 2.196170768458831912e-01
1.451073094760826576e+00 1.458912861016166573e+00 2.801634844480958564e-01
1.582427863658535383e+00 1.479146765836949262e+00 1.552683295331441227e-01
1.446862411073700949e+00 1.458847269595124896e+00 2.807117323481768678e-01
1.448932548356994143e+00 1.456404445848639595e+00 2.553229839297938009e-01
1.384286607360506682e+00 1.444597665818191379e+00 1.445274784690933623e-01
1.411851416223871558e+00 1.455322847614071824e+00 2.536639888877859628e-01
1.490245978858897535e+00 1.468399667765609928e+00 2.442929728177533066e-01
1.670981393234552748e+00 1.492261877080286014e+00 6.160344210885097121e-02
1.405766032176386737e+00 1.452720581601354866e+00 2.276139739075154766e-01
1.475451201740312523e+00 1.464343668619663363e+00 2.688375926653746029e-01
1.469932753776901802e+00 1.459816942784773142e+00 2.836980927484551995e-01
1.568428072513923022e+00 1.479444284731968651e+00 1.592741081899593791e-01
1.574861974589733871e+00 1.478059368506479787e+00 1.640357607422771591e-01
1.610171732261911792e+00 1.485722385708567517e+00 1.089059450449962330e-01
1.535185486340735261e+00 1.471821321072491529e+00 2.113933836578654191e-01
1.491721780162217792e+00 1.465888572555862801e+00 2.560332427634858798e-01
1.597065420703199567e+00 1.485136678343532468e+00 1.170673427589076498e-01
1.466128644365792155e+00 1.461694077113028456e+00 2.844406626960993001e-01
1.411153011142171732e+00 1.448736314481201104e+00 1.844033825808961136e-01
1.600975741891078385e+00 1.482992710546168436e+00 1.270242427909115956e-01
1.608778006132562055e+00 1.486189858736250313e+00 1.074521020080864836e-01
1.584579132428260984e+00 1.482121237032230532e+00 1.385209396485288791e-01
1.410958946475257658e+00 1.455739803498384166e+00 2.582847091038363851e-01
1.422643484556840310e+00 1.454095643689258255e+00 2.381613111617928991e-01
1.499262286391092491e+00 1.464302147131695930e+00 2.613309355354828112e-01
1.501766742283835665e+00 1.470116833327776318e+00 2.318661912891045451e-01
1.465355930146968078e+00 1.460843393493155284e+00 2.887176407121450628e-01
1.486183228810732837e+00 1.469159192499177147e+00 2.420075194749984615e-01
1.518486996529854416e+00 1.470808832337249017e+00 2.225002938539664687e-01
1.471814836850867669e+00 1.462515888016435728e+00 2.787481781775938416e-01
1.519142220312209801e+00 1.471409135238076926e+00 2.192564366538660159e-01
1.412187850645529430e+00 1.451044927652338057e+00 2.085270869100437907e-01
1.527303274636985009e+00 1.473663941917773945e+00 2.049251301284468751e-01
1.395685956436008235e+00 1.448506368533303057e+00 1.847694397605507688e-01
1.453287592078755353e+00 1.456688282575720805e+00 2.570474357198130888e-01
1.435952706087286534e+00 1.455869062304793182e+00 2.532248069935648105e-01
1.370462098409505725e+00 1.441942723638846013e+00 1.173468618429230337e-01
1.674559982989892060e+00 1.498576731032550402e+00 3.976161379016794617e-02
1.539953502294804322e+00 1.475015817171453580e+00 1.933178430580882456e-01
1.523692035352098406e+00 1.473289414205338765e+00 2.081498418281393092e-01
1.453165377048337703e+00 1.459131842467122908e+00 2.817724140601721161e-01
1.509529409356977547e+00 1.468489605149075006e+00 2.372100910445532618e-01
1.457771326639539566e+00 1.459865859467524229e+00 2.878146594627238875e-01
1.620362043022054221e+00 1.487736513120086368e+00 9.624400264305060793e-02
1.562884536566323757e+00 1.477870001178863468e+00 1.697281161906998292e-01
1.403965614547781904e+00 1.453056456896651971e+00 2.315836310025679579e-01
1.458521146507704369e+00 1.461963778023906313e+00 2.855326120534475987e-01
1.513743384780343426e+00 1.471550403430940568e+00 2.204911122704717730e-01
1.505213132022281686e+00 1.469772534416933008e+00 2.323531367750923671e-01
1.515180721425860577e+00 1.471927040944757348e+00 2.180924605211750633e-01
1.497845566262179684e+00 1.466663032007403222e+00 2.502015443574057696e-01
1.350320667674808517e+00 1.438391840008840683e+00 7.992451621153684460e-02
1.584864571062521765e+00 1.483371567303043426e+00 1.317213465946728002e-01
1.541509472377611489e+00 1.477786643168186531e+00 1.785250642304647695e-01
1.536165942771831050e+00 1.475408673063326903e+00 1.927431399572429871e-01
1.460148665546853630e+00 1.459993249520358471e+00 2.883829482068716588e-01
1.494022323787742357e+00 1.468324816134867428e+00 2.433593443192169081e-01
1.541285466782183367e+00 1.475774143789638115e+00 1.889283186613699428e-01
1.497099067226732361e+00 1.463239765362676081e+00 2.672414931986729636e-01
1.554978435104137358e+00 1.478840359581847563e+00 1.677834369560952388e-01
1.654462817405147668e+00 1.494414905062705134e+00 5.897731468006652683e-02
1.477206932596706768e+00 1.460464311589100728e+00 2.869090949362003706e-01
1.536766846842069434e+00 1.473734077777356433e+00 2.010609820456683017e-01
1.679816540475179920e+00 1.497458372162453033e+00 4.224076586386542320e-02
1.563346634239932698e+00 1.477456760509479494e+00 1.717110080896866176e-01
1.588310178405346162e+00 1.479828631230786007e+00 1.492718114390705342e-01
1.559697457679870114e+00 1.475577515973604426e+00 1.829381723446892316e-01
1.466058846232720869e+00 1.462727930198951087e+00 2.795524511747675134e-01
1.397834200664572535e+00 1.450352601747934012e+00 2.041009111879680260e-01
1.567005566109439307e+00 1.481522135148265029e+00 1.489241107018310639e-01
1.630765696073199322e+00 1.492938954340288005e+00 7.142985257127297538e-02
1.560996208495893933e+00 1.475956005180077968e+00 1.804671355633771790e-01
1.602265527226258257e+00 1.484152474715352277e+00 1.201873184746849732e-01
1.492947525598238956e+00 1.463237467906131517e+00 2.685741612810014778e-01
1.477303384261239527e+00 1.462602353776015773e+00 2.766055466775824145e-01
1.489084633618455555e+00 1.466268608184024602e+00 2.550589817648683533e-01
1.585711693726443938e+00 1.482254510778717949e+00 1.373405892169304310e-01
1.524308728108983990e+00 1.471805723335767979e+00 2.154014733874194398e-01
1.514892611341938977e+00 1.472827216043436360e+00 2.137015559245646901e-01
1.428912921705556283e+00 1.457475196182948629e+00 2.716692514854696094e-01
1.421063608833113445e+00 1.456316786771000071e+00 2.617247835913767418e-01
1.488859217395315904e+00 1.463188925137796081e+00 2.701115118153435968e-01
1.519545230258857904e+00 1.470258317090531452e+00 2.248852442301939591e-01
1.520660322990801339e+00 1.469229736387644092e+00 2.296571780433805110e-01
1.469037566270761541e+00 1.464466287384678767e+00 2.703303625588753256e-01
1.494363160044779759e+00 1.466722189594198644e+00 2.510803650048585300e-01
1.459702325017966595e+00 1.459834720571874245e+00 2.869256150408058259e-01
1.451863084679023030e+00 1.458782264929258332e+00 2.786140025664130548e-01
1.576109506421599749e+00 1.484706559817845051e+00 1.283149756007573028e-01
1.481956805410016065e+00 1.463137895522158782e+00 2.725532203673315390e-01
1.491975801285988501e+00 1.469795061701802075e+00 2.368897066846142596e-01
1.501648659267285968e+00 1.473289544967236964e+00 2.162748842108164760e-01
1.484729148668696874e+00 1.467172638905822613e+00 2.521335401583923996e-01
1.584451428821642693e+00 1.480478269268962421e+00 1.473502644079732471e-01
1.593870714180065873e+00 1.483531540299523055e+00 1.270847188624830981e-01
1.593583494260522482e+00 1.481309897104992945e+00 1.391747505154976305e-01
1.579521618510942638e+00 1.481707823670146196e+00 1.428071229406834841e-01
1.473208613084008078e+00 1.460795428743836499e+00 2.865418394695262161e-01
1.441990696274762618e+00 1.452546218056815608e+00 2.177091317413203109e-01
1.540160491816022104e+00 1.475900043175934151e+00 1.887123821618897912e-01
1.461326889930902206e+00 1.461439447449013995e+00 2.871351451654014508e-01
1.471322618233200430e+00 1.458938604344739876e+00 2.745740016381328363e-01
1.537921381275436872e+00 1.476106140754323226e+00 1.885140978471008533e-01
1.495649788143295744e+00 1.471575242370026126e+00 2.268816292783664423e-01
1.501395920746801949e+00 1.471066793439566922e+00 2.273174403749337880e-01
1.500521429782036842e+00 1.466539965815791158e+00 2.499096347365848403e-01
1.529786932374560315e+00 1.473324462231783372e+00 2.057254942806421016e-01
1.596421553297773688e+00 1.484112356996434956e+00 1.228761179164503531e-01
1.555725216185132265e+00 1.480495087760294481e+00 1.588859823798264015e-01
1.451310764251750207e+00 1.459078210336705705e+00 2.817689530214712024e-01
1.541528639237001119e+00 1.476621460755219717e+00 1.844914591492311795e-01
1.547559747413785436e+00 1.478619243296643848e+00 1.718646701277220523e-01
1.531864800287470629e+00 1.474827272915064214e+00 1.973269859073804589e-01
1.436983608178116878e+00 1.454275803283748614e+00 2.365916067979901560e-01
1.528162094079291933e+00 1.475902773956731640e+00 1.932782842742860330e-01
1.480042303379467850e+00 1.460938939037475626e+00 2.837586985704317888e-01
1.474156773520328256e+00 1.462521384616354281e+00 2.779848944272043099e-01
1.495090331788064608e+00 1.468510133936126172e+00 2.420851670305173842e-01
1.489692552875477638e+00 1.464259761466431220e+00 2.646342258083051457e-01
1.426405461905161154e+00 1.455664835102169707e+00 2.535576406981633335e-01
1.412505702186755974e+00 1.451924878742080871e+00 2.177255365698631540e-01
1.601135454760723942e+00 1.488163525513630070e+00 1.017448906040561152e-01
1.527572262147993909e+00 1.476843545139817637e+00 1.887458347630443789e-01
1.413678327801852097e+00 1.450880802724972218e+00 2.064929411324041009e-01
1.413083529901614677e+00 1.454682435725599632e+00 2.466159156840971867e-01
1.583068499077429303e+00 1.480739223654640391e+00 1.465176320511824559e-01
1.508082059263840424e+00 1.466966796042721510e+00 2.452612512436707082e-01
1.487581440887069117e+00 1.463415748543919870e+00 2.694162520375070757e-01
1.581189061497963122e+00 1.485816039091459650e+00 1.205881643254171909e-01
1.514524863781405495e+00 1.470169783246782380e+00 2.271016129556098495e-01
1.467295511828621501e+00 1.458534269090923097e+00 2.717110112121080556e-01
1.494376899400082115e+00 1.466720105146809949e+00 2.510859469959052515e-01
1.528050771078164338e+00 1.471680176432675680e+00 2.146850779978935475e-01
1.688971342179229618e+00 1.497405109570023152e+00 4.032790172869433337e-02
1.519706612622961694e+00 1.473104810088823768e+00 2.105452534835099143e-01
1.449545596291074601e+00 1.459230563112306589e+00 2.838267648969717283e-01
1.521410881115932812e+00 1.472647320424331552e+00 2.122180633078481482e-01
1.443703739984281587e+00 1.458782155160080807e+00 2.809568875214999428e-01
1.514619766796350131e+00 1.469607835740481816e+00 2.298735032828314040e-01
1.443443176947072359e+00 1.454789392205097842e+00 2.402805212059884732e-01
1.514104880412097343e+00 1.472287127773263871e+00 2.166849801184226043e-01
1.492755591172212348e+00 1.464490162837017051e+00 2.625186066978296151e-01
1.580148285136796948e+00 1.481054459165048298e+00 1.460258478774732194e-01
1.607373194666467775e+00 1.487084551058553972e+00 1.041097508906558000e-01
1.594803536477380934e+00 1.485426301968861829e+00 1.166973517267203136e-01
1.455878779419481850e+00 1.458019447334629293e+00 2.697735251210374163e-01
1.495647803565234080e+00 1.465243646712784287e+00 2.578898844020939829e-01
1.436092985224673768e+00 1.456810693267279522e+00 2.628712889133518749e-01
1.471597071201810270e+00 1.462596533597135817e+00 2.784314727618175112e-01
1.521468565099617809e+00 1.474688679038230976e+00 2.019359767505796710e-01
1.478529781364768203e+00 1.463506569074537689e+00 2.718684094611775182e-01
1.385259567441220252e+00 1.445604286231344959e+00 1.552745559892569627e-01
1.459705723761158813e+00 1.460887548531291769e+00 2.902400289720124538e-01
1.555930934306814617e+00 1.476672179645319716e+00 1.786784676229595248e-01
1.346209115400416545e+00 1.441915407042040131e+00 1.197597719574456793e-01
1.559274689151512350e+00 1.479154086642540555e+00 1.644439740190002108e-01
1.368016765259956191e+00 1.444383896988026716e+00 1.444515164554693309e-01
1.598376352803916545e+00 1.478645396851534066e+00 1.516348429161833433e-01
1.384993465739978724e+00 1.448273867411258964e+00 1.841839902860124001e-01
1.467417147243719633e+00 1.458012136140170556e+00 2.664775519097226653e-01
1.509797043506035941e+00 1.470312878064945927e+00 2.280596323504492096e-01
1.544389700736784610e+00 1.475575925015894407e+00 1.887645146692352727e-01
1.480677360908640328e+00 1.462740123143673854e+00 2.748780014127492621e-01
1.370775877625336259e+00 1.445517003014469060e+00 1.564933312309046975e-01
1.569988006760326016e+00 1.480053522335111671e+00 1.554406291038373522e-01
1.545925313808888646e+00 1.475844337155262087e+00 1.867988136405910882e-01
1.549357336950322850e+00 1.475714724188650129e+00 1.861593938156666239e-01
1.547270311939886511e+00 1.479755200805258131e+00 1.661223731881647514e-01
1.493920589750493244e+00 1.468057046454044112e+00 2.447033418140783234e-01
1.420634707460459056e+00 1.452577558625596899e+00 2.227863294167413688e-01
1.415509367115205697e+00 1.452395520107356397e+00 2.220171269160099714e-01
1.425427723703583949e+00 1.454578417215542263e+00 2.425149656107463692e-01
1.558599119427478419e+00 1.477371585425884426e+00 1.740040856727002594e-01
1.378198424115616216e+00 1.445887396041495743e+00 1.594168288286653412e-01
1.543493204030620181e+00 1.474847871409604272e+00 1.928451409992455456e-01
1.648020038808576393e+00 1.495194692119269586e+00 5.786051973292298534e-02
1.526903449189879636e+00 1.474010179508690843e+00 2.033234589496621669e-01
1.544652382053780748e+00 1.474295322738568004e+00 1.952503564666396851e-01
1.564113647189092182e+00 1.481830251919608044e+00 1.484947897315334608e-01
1.477568208297457941e+00 1.464325088247187878e+00 2.682413529128233054e-01
1.576127704593669021e+00 1.479701743511536050e+00 1.548339677540379600e-01
1.471476951409659062e+00 1.464414081774652709e+00 2.697882648388647553e-01
1.472507904054638939e+00 1.463420604485193399e+00 2.742042670910637137e-01
1.413930577672026123e+00 1.452262734255099330e+00 2.209697887131618632e-01
1.493443994038794909e+00 1.466835613142265071e+00 2.508347513496635983e-01
1.507779128224613130e+00 1.467071174969530434e+00 2.448458160953970730e-01
1.469764407777673920e+00 1.463285066528694278e+00 2.757262144609167742e-01
1.427125081947683505e+00 1.456472008179590327e+00 2.617494727205634808e-01
1.516383279453577426e+00 1.469502911922069721e+00 2.297806754269807739e-01
1.516274414331456599e+00 1.469041765828852597e+00 2.321247260083369179e-01
1.468296147950686192e+00 1.462351743334353360e+00 2.806368145352349797e-01
1.646402745078516361e+00 1.489202250496178381e+00 8.071493424863339372e-02
1.527358993188270953e+00 1.477130613358721201e+00 1.873768138650437343e-01
1.499854257821112258e+00 1.465632478845473319e+00 2.545963455641868656e-01
1.438081186491863450e+00 1.458741519518308660e+00 2.821551156035788099e-01
1.502700447507780757e+00 1.466366995340536716e+00 2.500332313965469289e-01
1.417993227746216389e+00 1.451155685432320208e+00 2.084862811047490938e-01
1.593177536817545148e+00 1.482511644321347299e+00 1.328685532244925915e-01
1.599927208082070118e+00 1.482639520308070002e+00 1.293757819975907553e-01
1.440754770350206604e+00 1.458372697721671107e+00 2.776135767212891126e-01
1.499474097513379345e+00 1.464252911959864623e+00 2.615044499788336529e-01
1.408153703266307843e+00 1.450316532492635258e+00 2.016597836219797546e-01
1.576223707381389172e+00 1.481482111892204578e+00 1.453582563684566731e-01
1.362870066358052634e+00 1.442240267676520249e+00 1.214842883306477411e-01
1.481849448380163192e+00 1.461834206391313895e+00 2.788817851225565692e-01
1.348966707616441330e+00 1.441882965428257224e+00 1.190883757576841895e-01
1.480193705032636364e+00 1.468419159605763191e+00 2.476584049296783607e-01
1.568256394836829992e+00 1.482087847175561413e+00 1.454353502684023469e-01
1.453662668678219250e+00 1.460634630467080086e+00 2.932778160896600261e-01
1.534746388244893733e+00 1.475565208412095153e+00 1.924842421465212117e-01
1.502732745860352104e+00 1.469639714370501338e+00 2.338789526600985602e-01
1.431639313270143488e+00 1.457151433409170194e+00 2.675789227205971899e-01
1.400865321225977400e+00 1.451250825607145689e+00 2.130612162237079943e-01
1.548052966628153282e+00 1.476564536563823582e+00 1.822713032850922787e-01
1.573074954107020140e+00 1.482079398032634332e+00 1.434914935871900998e-01
1.404397488748262646e+00 1.455026488682045427e+00 2.523920499922875926e-01
1.385046011527667487e+00 1.447960263654895385e+00 1.807834267938650263e-01
1.479779514266127194e+00 1.462136255387607164e+00 2.780708667135121104e-01
1.490538719523455402e+00 1.470381049275790275e+00 2.345395540143281332e-01
1.414637203799996135e+00 1.452726315495733944e+00 2.256850430410637931e-01
1.572661296215658089e+00 1.478736396933340469e+00 1.613228768527626977e-01
1.474121953857134848e+00 1.463791242425204198e+00 2.719138825187971675e-01
1.485988237754437558e+00 1.468138736089449337e+00 2.470234609041813967e-01
1.576186929262690661e+00 1.480691427288616469e+00 1.495643770319446120e-01
1.575973328630269510e+00 1.483637636331242238e+00 1.340376862502830058e-01
1.501106101258531167e+00 1.462831957038383646e+00 2.679743359613149800e-01
1.399107323194149100e+00 1.449451054264040417e+00 1.942296073425021918e-01
1.452563346192716764e+00 1.457830214952375858e+00 2.687862663242222006e-01
1.393854702622912889e+00 1.448399084686984084e+00 1.839494847865481009e-01
1.571565768626420612e+00 1.476916919362468272e+00 1.713587039880278273e-01
1.631555703421937897e+00 1.490650836802985602e+00 8.031175483524348457e-02
1.532044203712947361e+00 1.472954067443560167e+00 2.067744416164930266e-01
1.547992048914883290e+00 1.477482030293991500e+00 1.775610734418530401e-01
1.530570175719732973e+00 1.473931485845892730e+00 2.023577322207391893e-01
1.684623608233748460e+00 1.496918921427437654e+00 4.283293029261921181e-02
1.463523245301540765e+00 1.461084267984136709e+00 2.881381167278870836e-01
1.505119618678891769e+00 1.468646212339744572e+00 2.379552831774318089e-01
1.524283320571491629e+00 1.473913004484902478e+00 2.047885789951321978e-01
1.491164373519162201e+00 1.460311016133374995e+00 2.821676110985016916e-01
1.508287818977217087e+00 1.469609021103003954e+00 2.320849988146431453e-01
1.373899478305657285e+00 1.443147361986440780e+00 1.301276918176776654e-01
1.536058268301316199e+00 1.473020174507866598e+00 2.049643864713502073e-01
1.511551290916283374e+00 1.472093679786284692e+00 2.185762471909727667e-01
1.458517962673550716e+00 1.459995898232989919e+00 2.888985726020948941e-01
1.434742633237674037e+00 1.457239072796595147e+00 2.676424492322279636e-01
1.485482208086786660e+00 1.468821738119135967e+00 2.438868632131710179e-01
1.504869194128723997e+00 1.470116112145928300e+00 2.307754063868279193e-01
1.479941493567564326e+00 1.465962618163409781e+00 2.595823846216821496e-01
1.381152750398654039e+00 1.449068518134078554e+00 1.934928282599285287e-01
1.530926520470423657e+00 1.470530101618574559e+00 2.194835658499627029e-01
1.592196662710233301e+00 1.484528522011323792e+00 1.224232020465152171e-01
1.450165551091577187e+00 1.456229617477646343e+00 2.532271427128970354e-01
1.488083462227772769e+00 1.462844492456583323e+00 2.720319741578446360e-01
1.524493098009830350e+00 1.471940244235850459e+00 2.146566657850534632e-01
1.519147684994248015e+00 1.473558471813923187e+00 2.084756849835837922e-01
1.504636582629525154e+00 1.470271011340615885e+00 2.300919012415104381e-01
1.536868817020325073e+00 1.475617144039846451e+00 1.914126192775075230e-01
1.627543522189696779e+00 1.488579792071382357e+00 9.005803374370333070e-02
1.474787157875968591e+00 1.464285152681135793e+00 2.693330865251579720e-01
1.585524909940081217e+00 1.482067752706470731e+00 1.384164771067876998e-01
1.391425709896331853e+00 1.448078121451044087e+00 1.809354559706324306e-01
1.677145642297427353e+00 1.497794720400924762e+00 4.175644760030684799e-02
1.448268444005128552e+00 1.464143310649631324e+00 2.785738688014741671e-01
1.485972852680056411e+00 1.467968441392530243e+00 2.478544650373839253e-01
1.522258925201347202e+00 1.475475481671256306e+00 1.976810715449478784e-01
1.569006302956309717e+00 1.477828914040619557e+00 1.675473957403544045e-01
1.500745020532638030e+00 1.470769425532650221e+00 2.290140138839349138e-01
1.602011188377544526e+00 1.484260608548966687e+00 1.197077578027735817e-01
1.421347304040406767e+00 1.458474005786457806e+00 2.841635099595874459e-01
1.547569923391981295e+00 1.472680617859605245e+00 2.024876279796791467e-01
1.536507258496320194e+00 1.477260180170725912e+00 1.831675736076300853e-01
1.517163579947415242e+00 1.471738098440916076e+00 2.183207180020027560e-01
1.438064406185338262e+00 1.453792361755708695e+00 2.313705953026220508e-01
1.495890109266775569e+00 1.466463771996412202e+00 2.518335619361219968e-01
1.480255649215031166e+00 1.466103792475058176e+00 2.587976163278969954e-01
1.485482101596086180e+00 1.466008277238301405e+00 2.575219735232541218e-01
1.562218602613603124e+00 1.478840642391880067e+00 1.649118337769066855e-01
1.516427244120518880e+00 1.475683785048514940e+00 1.988528028414743298e-01
1.574272933673342756e+00 1.479867827386504464e+00 1.546984873730554433e-01
1.409389193469760881e+00 1.453153709636610502e+00 2.313755973340630989e-01
1.474892578579545255e+00 1.464636874145999190e+00 2.676130557956545308e-01
1.439606730814136926e+00 1.456021387327554262e+00 2.538465547891484708e-01
1.449644267385620244e+00 1.458063844906473117e+00 2.719653700011894770e-01
1.443404203118259455e+00 1.454806725170895598e+00 2.404670108829789488e-01
1.462222822099156883e+00 1.461711171573451207e+00 2.855728133175490235e-01
1.509023059542288436e+00 1.471293482203953173e+00 2.234654482922439067e-01
1.551442635309273177e+00 1.476493542101847245e+00 1.813337208909179266e-01
1.534222671675688376e+00 1.475110374699874827e+00 1.949985581966241499e-01
1.542379481333068902e+00 1.476367853241749240e+00 1.854649506523265157e-01
1.536246702238187156e+00 1.475861522479334109e+00 1.904027302476127281e-01
1.557667033644948296e+00 1.475772904160168153e+00 1.826923504681425836e-01
1.541294209450120745e+00 1.474014016142067396e+00 1.979470979878131809e-01
1.471799495471084462e+00 1.463836587050322935e+00 2.724428905763817133e-01
1.513114744266923051e+00 1.469964803174341528e+00 2.286211586656987649e-01
1.580548765092860464e+00 1.482844441618322850e+00 1.363356854321992329e-01
1.434987221643053035e+00 1.458054426632771516e+00 2.759695457115441397e-01
1.551691434676669257e+00 1.476757586231323582e+00 1.798708254046242350e-01
1.575588855699266544e+00 1.483065539902135077e+00 1.372300393205564684e-01
1.446650338081969300e+00 1.459720610344132696e+00 2.896572182732559120e-01
1.475001369840613696e+00 1.463888350701446184e+00 2.711660068864878981e-01
1.517139928240633262e+00 1.474566620362117053e+00 2.041728273119084447e-01
1.543663538715596140e+00 1.475251093994477403e+00 1.907093895286292584e-01
1.462388364879277924e+00 1.465194773770396974e+00 2.690413798909489507e-01
1.517423404996963932e+00 1.471644133048556791e+00 2.186973781442314857e-01
1.433920869852494784e+00 1.452004749595725563e+00 2.139239784570058089e-01
1.473213551120182263e+00 1.462644897650906772e+00 2.776907295929212371e-01
1.406462203792335330e+00 1.454501405752100629e+00 2.463184466042499521e-01
1.423067534486878616e+00 1.456092975629975195e+00 2.588687775979216510e-01
1.395288297743571215e+00 1.449120682589779774e+00 1.914187273884875584e-01
1.440386027020685633e+00 1.457794079093274853e+00 2.717940001868736632e-01
1.612245858337099769e+00 1.486574668881356365e+00 1.043717119353649164e-01
1.514608491811703095e+00 1.471400418049937375e+00 2.209285055268919162e-01
1.549700076426079987e+00 1.478119968935689199e+00 1.735987857448829663e-01
1.412736048450913939e+00 1.453217539584172435e+00 2.312819114588681446e-01
1.469856702404183091e+00 1.463375640804365219e+00 2.752649457449103942e-01
1.454010630307563945e+00 1.456187669976030108e+00 2.518011080169549332e-01
1.634754394955940215e+00 1.488868565890053564e+00 8.624062375669562519e-02
1.509310384012063855e+00 1.474060640948015477e+00 2.096215775057921615e-01
1.645306194499277064e+00 1.493229815549190098e+00 6.596533762748094110e-02
1.398853058443378039e+00 1.450555177646862814e+00 2.060590479727091862e-01
1.433228533753681644e+00 1.456131363109596011e+00 2.566298388171365241e-01
1.446963330233474565e+00 1.461116884065762234e+00 2.930786792790950890e-01
1.567803239630138457e+00 1.478484901533498874e+00 1.645686670816139674e-01
1.545726048250585460e+00 1.475059038836927350e+00 1.909175466815723754e-01
1.486470159921086331e+00 1.466740993392512182e+00 2.536391361293315327e-01
1.591083703345802736e+00 1.483116781236707205e+00 1.304843849475211814e-01
1.461214754134627647e+00 1.463568202413288555e+00 2.771117558507489864e-01
1.628153102233222072e+00 1.493740201727550287e+00 6.897717739993505792e-02
1.528270501610492937e+00 1.473839815598740222e+00 2.036767453139765593e-01
1.503459558388652306e+00 1.468783973294010892e+00 2.378485829991510425e-01
1.384671398155122413e+00 1.446905340920623617e+00 1.694371668211239468e-01
1.515752289212576764e+00 1.468356516206072770e+00 2.357309224100367917e-01
1.448576834756476250e+00 1.461463263611150420e+00 2.909675702328123337e-01
1.422302914824246756e+00 1.454583531748015801e+00 2.433293461819093784e-01
1.518112917212553370e+00 1.473843019885034744e+00 2.074330013074744405e-01
1.436214037619559569e+00 1.458413692277793272e+00 2.793201722021740330e-01
1.474885731557181945e+00 1.461865464017007898e+00 2.808995198840060215e-01
1.511164874686885762e+00 1.466880856374338071e+00 2.446499986462468135e-01
1.437535014647908449e+00 1.456875445790913215e+00 2.631514576200809641e-01
1.470833473060787044e+00 1.462175387636347690e+00 2.806822083495776887e-01
1.398838694316147491e+00 1.451039850008581489e+00 2.112335058924206810e-01
1.599611481344580755e+00 1.487180152383009268e+00 1.067550424646114826e-01
1.565898659241538038e+00 1.477288183556075163e+00 1.716018871337015861e-01
1.505199911388677814e+00 1.468856950017939145e+00 2.368854333968834214e-01
1.592923622757117741e+00 1.486063868277320177e+00 1.145495371093008946e-01
1.533114453882640227e+00 1.474211855624979695e+00 1.999860300592459228e-01
1.406439023079302464e+00 1.449249610261696741e+00 1.907014374695756576e-01
1.364199990804919826e+00 1.443331542540274626e+00 1.333683750753111297e-01
1.561055040051214204e+00 1.477587523242033463e+00 1.719203532260384082e-01
1.537539035041544544e+00 1.473784104438714548e+00 2.005191293495640070e-01
1.575433258208576159e+00 1.484220257967930889e+00 1.311787418170717034e-01
1.502252916260281346e+00 1.469915824125820558e+00 2.326857441052949116e-01
1.451985059353086305e+00 1.458337641033292886e+00 2.740805136626797145e-01
1.684513863995870997e+00 1.495549282201249053e+00 4.713120857503651229e-02
1.578849484026260575e+00 1.480983537025214680e+00 1.469319843421111049e-01
1.538318897556805842e+00 1.477577803486106456e+00 1.808403929075767524e-01
1.480088452876108240e+00 1.464538490714920593e+00 2.663969917097557261e-01
1.547548426068249050e+00 1.476405388516017325e+00 1.832863115037179358e-01
1.546647116061763860e+00 1.477812653927796038e+00 1.763814987976983772e-01
1.498509458089211988e+00 1.463973326143501952e+00 2.631896047113191917e-01
1.505743300960684872e+00 1.469684865848042365e+00 2.326008088052294587e-01
1.449169955284240530e+00 1.461631534733067728e+00 2.899991447935155175e-01
1.366613056915052082e+00 1.440716711519501647e+00 1.042856635247193103e-01
1.500149210476863004e+00 1.465589486373590544e+00 2.547104423665250694e-01
1.405796074954901886e+00 1.452460616886865230e+00 2.248521695589531522e-01
1.392950151453994589e+00 1.447129118079225396e+00 1.704830448080664196e-01
1.510112553082272324e+00 1.468191533866250342e+00 2.384904700349119722e-01
1.404452308563665985e+00 1.453491713140686148e+00 2.360916653785977148e-01
1.484975570116239485e+00 1.463004392998543679e+00 2.722405425751304731e-01
1.545007369057789237e+00 1.476150582967326930e+00 1.855734748741805773e-01
1.581650388286715891e+00 1.484351265456381519e+00 1.278486975655130087e-01
1.444819521343287505e+00 1.457159159329698639e+00 2.640948483071261510e-01
1.390140725302535074e+00 1.444219741531125312e+00 1.396427037572501584e-01
1.454362794336843789e+00 1.456607135648606999e+00 2.559429804975140721e-01
1.445219337672291493e+00 1.458286749378898461e+00 2.754743973047153460e-01
1.439534370847755484e+00 1.460444623386473850e+00 2.984677331917936494e-01
1.561512671579047717e+00 1.480769611783462780e+00 1.551088320113020447e-01
1.518733597262612367e+00 1.471184562411018026e+00 2.205289703381504707e-01
1.564590357682178468e+00 1.474871086431885470e+00 1.847819204018524841e-01
1.391713241149872493e+00 1.447347312072046144e+00 1.730328072196239964e-01
1.517573058427477362e+00 1.473923328299902469e+00 2.072313934189467521e-01
1.573512540294593309e+00 1.478643440368117234e+00 1.614773476687835496e-01
1.503292887071538297e+00 1.469673853889980730e+00 2.335142108792503668e-01
1.512519723465217902e+00 1.470058132028491560e+00 2.283656505805158887e-01
1.506355283739552853e+00 1.469120578871596194e+00 2.351799831238146343e-01
1.587605151707465190e+00 1.480124303158617538e+00 1.479706597260146972e-01
1.535211312679851225e+00 1.474937163958541575e+00 1.955076813906943545e-01
1.580923997558518757e+00 1.482455135588796269e+00 1.382521798126390977e-01
1.495089807845086050e+00 1.465527225280369938e+00 2.566851259813800468e-01
1.455344091759178227e+00 1.462116640010775237e+00 2.858058213987283436e-01
1.552863193401383013e+00 1.474091297096794984e+00 1.932399293654161743e-01
1.539080992489527233e+00 1.473758809523462388e+00 2.000762866630090842e-01
1.440525454900632996e+00 1.459212472438226493e+00 2.862749312609657593e-01
1.444753297878798470e+00 1.458654075317666665e+00 2.793499010055712217e-01
1.424721048898869746e+00 1.457483659694764233e+00 2.729045258843345589e-01
1.431019384911266235e+00 1.455244816538245667e+00 2.480406687139722621e-01
1.562117803420419726e+00 1.480319248179185809e+00 1.572185458186128870e-01
1.366826580327844987e+00 1.443028315669431461e+00 1.296994659405582284e-01
1.471366220933035596e+00 1.463952164650603738e+00 2.720301350454416567e-01
1.437301146785993522e+00 1.456673201382471472e+00 2.611369226760711926e-01
1.347046094898844970e+00 1.435362803564774081e+00 4.881071841457579330e-02
1.647424754850169037e+00 1.496131174510923367e+00 5.452816847628660230e-02
1.586512349454576531e+00 1.480437729765447852e+00 1.467333560180142937e-01
1.533613476581074497e+00 1.470940315497378359e+00 2.164433070418161076e-01
1.488017430896716453e+00 1.464064160518126378e+00 2.661264150088550884e-01
1.404663557755505776e+00 1.449149843187065079e+00 1.899769560256711343e-01
1.544395847643833752e+00 1.474161781183824127e+00 1.960327978498729584e-01
1.439039687894339226e+00 1.462297348076834647e+00 2.900701154036881557e-01
1.578195268168841814e+00 1.481659444839539708e+00 1.436088742004425212e-01
1.446968962837277273e+00 1.457905955201181936e+00 2.711082615068787227e-01
1.551176933980909389e+00 1.475759696401713894e+00 1.852338072119841805e-01
1.571213865025479217e+00 1.479235986430971428e+00 1.592602558136539670e-01
1.559693589088717580e+00 1.478301162637748911e+00 1.687277763066346026e-01
1.570739971563665849e+00 1.477638936071763442e+00 1.678707247294462523e-01
1.498397962815843920e+00 1.465737297761986246e+00 2.545625657392319718e-01
1.436940623610214018e+00 1.457729106732182478e+00 2.720808572183121554e-01
1.602049574185167691e+00 1.484703734635261174e+00 1.172853085465315748e-01
1.666095694228239665e+00 1.497689513422857610e+00 4.456023659316499935e-02
1.499994674911801384e+00 1.463706564202274629e+00 2.640236123059107598e-01
1.593642632169559814e+00 1.481949573572666212e+00 1.357040364529422671e-01
1.385856461369717518e+00 1.446514518234652158e+00 1.650201841733811847e-01
1.438941243512749324e+00 1.461804568700796780e+00 2.923743424884481801e-01
1.509807547005449280e+00 1.468681272191789011e+00 2.361620132027771324e-01
1.473192838650328795e+00 1.462084186016660903e+00 2.803801743487900899e-01
1.501155541055675169e+00 1.469027494941266054e+00 2.374466116880861177e-01
1.431991479279369983e+00 1.457886115569706487e+00 2.750696025250451426e-01
1.411574411632683157e+00 1.452108838576873451e+00 2.198651736518317801e-01
1.450873087634491077e+00 1.460309987292964129e+00 2.943726911731180396e-01
1.532975115999908544e+00 1.473942261520047481e+00 2.014086997867874651e-01
1.460807729040713765e+00 1.460092519088062035e+00 2.891805543278303525e-01
1.543466235699255229e+00 1.475744798456331663e+00 1.882480445937210201e-01
1.384234829174727288e+00 1.449147955589904946e+00 1.937784972628250335e-01
1.522434282093308555e+00 1.468234596047143459e+00 2.340462593559548277e-01
1.511015192655501771e+00 1.470780575178545657e+00 2.253023230637984375e-01
1.601690122838330899e+00 1.482645615759885960e+00 1.286103098628477992e-01
1.540830127473203470e+00 1.473884443539725142e+00 1.987837185878984780e-01
1.546871529424975744e+00 1.477144607667415510e+00 1.797366383345491425e-01
1.504993964962184627e+00 1.467030682641460526e+00 2.459859699189417270e-01
1.544234301964218625e+00 1.475006102483145343e+00 1.917527779161692092e-01
1.541146945047858985e+00 1.475932092724018263e+00 1.881716017576716971e-01
1.583924123647540538e+00 1.484778799064488508e+00 1.246018882409368062e-01
1.467588270593227273e+00 1.462139645779461317e+00 2.818678865948138768e-01
1.592774998625650085e+00 1.483645367440751928e+00 1.269320169257126818e-01
1.445014333190309808e+00 1.458026162542430892e+00 2.728768728292960688e-01
1.458584556517354525e+00 1.460532092033202778e+00 2.922584962582989720e-01
1.616461477049254247e+00 1.485495953104111644e+00 1.072313079341262743e-01
1.482270647857115931e+00 1.466849670866541944e+00 2.545245311410178624e-01
1.482221363972163086e+00 1.462659156448089304e+00 2.747814760991945104e-01
1.442741105576648808e+00 1.457362751424542635e+00 2.667362464602975880e-01
1.404387233050259143e+00 1.452064832304597930e+00 2.209639960054804453e-01
1.490522999404725990e+00 1.461065054154272902e+00 2.799290212284393231e-01
1.567816663513992292e+00 1.477547780819743695e+00 1.694913390786277896e-01
1.500961342431864853e+00 1.467765221666436082e+00 2.437293313368181502e-01
1.489447861994386946e+00 1.466879299739422216e+00 2.519660925284060715e-01
1.414574194251312145e+00 1.454318534990420630e+00 2.424279068004885629e-01
1.385946212128269961e+00 1.446675323332759833e+00 1.667432427145102702e-01
1.472813063356875896e+00 1.460499678270411605e+00 2.880774582820753160e-01
1.431098549149615318e+00 1.458527016590012160e+00 2.819413010136309072e-01
1.565586153618706344e+00 1.474685106755980524e+00 1.853828821041708930e-01
1.517885953302569479e+00 1.471185644791163982e+00 2.208270763257652036e-01
1.519389539196790206e+00 1.468719945134110638e+00 2.326569747987379255e-01
1.492781043152992648e+00 1.461789512381234335e+00 2.756973977910184281e-01
1.536336011509502164e+00 1.474288045305727435e+00 1.983949678223469182e-01
1.473028345962320351e+00 1.463064939644174167e+00 2.757396429045407271e-01
1.505039998546502611e+00 1.471410993401536027e+00 2.243128780304403380e-01
1.594649871844239453e+00 1.485719449182890894e+00 1.154171290258128729e-01
1.480010949099080708e+00 1.467323246449601992e+00 2.530024951203009298e-01
1.492912848947752336e+00 1.469641018455696502e+00 2.373129669226370642e-01
1.480731121080566037e+00 1.468419014298689707e+00 2.474741073493515187e-01
1.421344853339765679e+00 1.453626725934293651e+00 2.335773912393397933e-01
1.549324099050840342e+00 1.469030054597441071e+00 2.207052807463856237e-01
1.492500812277081756e+00 1.465179953285029812e+00 2.592340771127423227e-01
1.440087673580023653e+00 1.459357930857987373e+00 2.878923202334307541e-01
1.416612522983530020e+00 1.458500278800084260e+00 2.857840115769881839e-01
1.594950844414191549e+00 1.488331888845176865e+00 1.033151327803544101e-01
1.464914472466679607e+00 1.464586239368178333e+00 2.710990981158339364e-01
1.510732668210750251e+00 1.466935546453294048e+00 2.445234879655036886e-01
1.489096565903225144e+00 1.464102535833299301e+00 2.655917931725758629e-01
1.550162003591911697e+00 1.478546790610042683e+00 1.712105702236184079e-01
1.684333348416989562e+00 1.496512960917671942e+00 4.416883100168313148e-02
1.486245921239294665e+00 1.464781545709120003e+00 2.632181462393674010e-01
1.471631079101674011e+00 1.466400751228373434e+00 2.602479459082414626e-01
1.507722916517785228e+00 1.467753915713912560e+00 2.414799408410468751e-01
1.507524801166852724e+00 1.467506869420615478e+00 2.427720238814270459e-01
1.517219244469875106e+00 1.471429904583112958e+00 2.198432282409074900e-01
1.507882359736159916e+00 1.472966007992126292e+00 2.155812653077357754e-01
1.466893240276344601e+00 1.459138747036290207e+00 2.778475629297157967e-01
1.305589547102799841e+00 1.430895490376487666e+00 4.155081444186538298e-02
1.427306922821601542e+00 1.454032195846047593e+00 2.363907207873247873e-01
1.421078392056005946e+00 1.451862715133402926e+00 2.152253259210563097e-01
1.516563641262380635e+00 1.470404810727548917e+00 2.252063126462150733e-01
1.629901962031680807e+00 1.488039563115591823e+00 9.134868276072435900e-02
1.493099520808814251e+00 1.468106256969069046e+00 2.447441258463076419e-01
1.508613990567735597e+00 1.467839990971413489e+00 2.407490464121959384e-01
1.547314320931994835e+00 1.476338598131876401e+00 1.837206297398335797e-01
1.370537180674188837e+00 1.444989462846765216e+00 1.507447047357963754e-01
1.503641519902480406e+00 1.469491527708915113e+00 2.342922068310318851e-01
1.558741954326390955e+00 1.475511368186662065e+00 1.836461804641059126e-01
1.423694890617784203e+00 1.453195094122670339e+00 2.285342835793192640e-01
1.459644363082450491e+00 1.461551280052944435e+00 2.871280172785801166e-01
1.440116378797940300e+00 1.459099664956082343e+00 2.852390333474389972e-01
1.486062211036363712e+00 1.465113558814162831e+00 2.616680170909842507e-01
1.416298500230040114e+00 1.454128633669937942e+00 2.400208069277611211e-01
1.410813508486721490e+00 1.451729910215317165e+00 2.160348967579656110e-01
1.548418736576155030e+00 1.476999132959583516e+00 1.798873043262218252e-01
1.469991714261889681e+00 1.464877306688323610e+00 2.680607224389972010e-01
1.466668169754688833e+00 1.463075937127606974e+00 2.777062762547101160e-01
1.482547167150486178e+00 1.467340167370319914e+00 2.520615964883240467e-01
1.539195401348568693e+00 1.470570907514610726e+00 2.163409785902062066e-01
1.594178714784760142e+00 1.482730490811640323e+00 1.312735457292398822e-01
1.656513606247376647e+00 1.491489471408222744e+00 6.887564719039458716e-02
1.562297616586121318e+00 1.477389392370637822e+00 1.724719912014615053e-01
1.440948724441395656e+00 1.454740341020261507e+00 2.403916234128422869e-01
1.559386603271408767e+00 1.481003822440529749e+00 1.547504382129016864e-01
1.415519606916314288e+00 1.453969634203206462e+00 2.385378924605213447e-01
1.553107782209388166e+00 1.475236955198090172e+00 1.872085726867047106e-01
1.463711347354420544e+00 1.459229480906026222e+00 2.796803769853482557e-01
1.486555653012254341e+00 1.462920159009220455e+00 2.721481416370633566e-01
1.456299394927931257e+00 1.461093924592447246e+00 2.903141354020795650e-01
1.520735818857583244e+00 1.467835785184758990e+00 2.366325460607362485e-01
1.458315626641142781e+00 1.456336983447229949e+00 2.521813912580692096e-01
1.403069991522664761e+00 1.452897733684460402e+00 2.301009583181239382e-01
1.394463579347306803e+00 1.453138699095722908e+00 2.346287402170942060e-01
1.510422630923540233e+00 1.470412108509076887e+00 2.273450509674956321e-01
1.504657580649653825e+00 1.466828439273885509e+00 2.470989915147741856e-01
1.532368731890928704e+00 1.477122757399324193e+00 1.854736743544676825e-01
1.541841106204277390e+00 1.476906325158448885e+00 1.829101177106984555e-01
1.473163821335762957e+00 1.462228754518808849e+00 2.796975270768106148e-01
1.535645039908560161e+00 1.474564857067537149e+00 1.972420711395659887e-01
1.445875164128676671e+00 1.455434169628158969e+00 2.462473300187115188e-01
1.431897190093173178e+00 1.458262616118086052e+00 2.789836930749612920e-01
1.522488903176797637e+00 1.472445919981593132e+00 2.128375259255916030e-01
1.396504991249203353e+00 1.448425072393112467e+00 1.837522689980704838e-01
1.512443421122587228e+00 1.469870812833272034e+00 2.293256487791187903e-01
1.529624538223321117e+00 1.466915349018678150e+00 2.382629014155571989e-01
1.464163375499666797e+00 1.458829007987135551e+00 2.755473907279546442e-01
1.551238035190504849e+00 1.475955042748291923e+00 1.841994902188948402e-01
1.516456634669253845e+00 1.471013913096808734e+00 2.221978090721341004e-01
1.386130891060988857e+00 1.448756991718632925e+00 1.892004565654206438e-01
1.483658649459987267e+00 1.469381778855687104e+00 2.418092233582645190e-01
1.509201851783182224e+00 1.468279089529163972e+00 2.383682029680330716e-01
1.482416619888840215e+00 1.463906723947980382e+00 2.686928682081606290e-01
1.503560571126423051e+00 1.466963886224608604e+00 2.467991980318123835e-01
1.509768361536717451e+00 1.471162212841827577e+00 2.238503043779458135e-01
1.428170895058389789e+00 1.459904412451233258e+00 2.970514593630457778e-01
1.511339490763780713e+00 1.468765816534877144e+00 2.352119721352821935e-01
1.499036687310552285e+00 1.468440429804879876e+00 2.410674317319130566e-01
1.476435477657667583e+00 1.461819453464805463e+00 2.806377954001268993e-01
1.464474008140608907e+00 1.462526445809526621e+00 2.810081220191192886e-01
1.568098485592061220e+00 1.475238877570810070e+00 1.815263662713341442e-01
1.439822627823750034e+00 1.459345659972372644e+00 2.878443471365551565e-01
1.471888856216021502e+00 1.460883233894278321e+00 2.865262093624790229e-01
1.455936986888328732e+00 1.458654831559416776e+00 2.761595985749577542e-01
1.384394684040557877e+00 1.448783230905222430e+00 1.898021054958459186e-01
1.408527815701051678e+00 1.452657279547899138e+00 2.263256357915273131e-01
1.548571908472816894e+00 1.478373053993031538e+00 1.727354482288121496e-01
1.571968007571558745e+00 1.479787172767227599e+00 1.560498659554180600e-01
1.471081821834624437e+00 1.465989776592878213e+00 2.623935719029215075e-01
1.480840161036277358e+00 1.462749617742153951e+00 2.747807952811532894e-01
1.461027240301889796e+00 1.462495116310993160e+00 2.822409257385338766e-01
1.487848586256260264e+00 1.468070326111650781e+00 2.467180234756545243e-01
1.416108345929782297e+00 1.450394245257380366e+00 2.008902874918493953e-01
1.587407627147954914e+00 1.480893276196625807e+00 1.439310565229431071e-01
1.341146332895418958e+00 1.440977995514919785e+00 1.097610822494052563e-01
1.505988870424099346e+00 1.465783977488514189e+00 2.518204098498251220e-01
1.473013164670153641e+00 1.460600756219653018e+00 2.875329602718649791e-01
1.452848426047171682e+00 1.456333765705667638e+00 2.535804199064508602e-01
1.488574584280511370e+00 1.469115004777815203e+00 2.413903004179549505e-01
1.475393028841208931e+00 1.466057166534543654e+00 2.606387461910780745e-01
1.499449519322867408e+00 1.466455865710255768e+00 2.506820016336206991e-01
1.398652437715186769e+00 1.450116671244561006e+00 2.014197050581330029e-01
1.488741410008393107e+00 1.465353225171177387e+00 2.596246599763342155e-01
1.556811838661004588e+00 1.477322732607593503e+00 1.749536564590772891e-01
1.537662746584947726e+00 1.474157871048525692e+00 1.985641530962968249e-01
1.589163930530471003e+00 1.482323569349107029e+00 1.355425136530148400e-01
1.544114630882439387e+00 1.477417077275964941e+00 1.794056307874605516e-01
1.476086088259734641e+00 1.468892915665071852e+00 2.467986888416048019e-01
1.292494290874126817e+00 1.427540252931194242e+00 3.507693117482522938e-02
1.501411044328544886e+00 1.467512201812247730e+00 2.448224081704942767e-01
1.524973407081859911e+00 1.475907934665178001e+00 1.944694003674643512e-01
1.438827932305146273e+00 1.457604142402144642e+00 2.702779293116426840e-01
1.537468615424351093e+00 1.476217254133754153e+00 1.881199635957854777e-01
1.402597565049610751e+00 1.449629349944711043e+00 1.954611733257380357e-01
1.538045878503086605e+00 1.474913499305860132e+00 1.945603259146859720e-01
1.548980434054959998e+00 1.473383738847402702e+00 1.983408444466644993e-01
1.450999401054820392e+00 1.458242045144461985e+00 2.733909496510203430e-01
1.475524880019990048e+00 1.466269481080261894e+00 2.595765479632969885e-01
1.532926741572632645e+00 1.474407201398828748e+00 1.990629676677877213e-01
1.482497156040861075e+00 1.461825805572901427e+00 2.787207642205783986e-01
1.511817101689370224e+00 1.465209647339634547e+00 2.527501691045205834e-01
1.401954664405522522e+00 1.447015503290956628e+00 1.677790565564256653e-01
1.459794143238013930e+00 1.464452623521617758e+00 2.733938007730996045e-01
1.499618956017614524e+00 1.466332741351328073e+00 2.512307625077068729e-01
1.507728326285089349e+00 1.470084338359839871e+00 2.299244213738496079e-01
1.646372980691883425e+00 1.491022232144896487e+00 7.391315896734979018e-02
1.528053976519442081e+00 1.471755303571409490e+00 2.143038140420067406e-01
1.648299435444723349e+00 1.491908776702194128e+00 6.998312567254495742e-02
1.447423988215691626e+00 1.458425773193037234e+00 2.762655695884613793e-01
1.388660743879574166e+00 1.444822811824165720e+00 1.463424336093848144e-01
1.415576810667515284e+00 1.452569388638289993e+00 2.238271771326701964e-01
1.481077315229734293e+00 1.464687235804997378e+00 2.653582103031555395e-01
1.465971085090364001e+00 1.458434849533669420e+00 2.710966675159404149e-01
1.401169885138065618e+00 1.450567809437270039e+00 2.057262092192804204e-01
1.422744158384013025e+00 1.453380004491919175e+00 2.306792136526993331e-01
1.496391362521174218e+00 1.467751303574879485e+00 2.453557350439244944e-01
1.638290088352762242e+00 1.491086923984267898e+00 7.634545559018614258e-02
1.510316763383646954e+00 1.470002321540926804e+00 2.294194872576567068e-01
1.470243962422510764e+00 1.462703562392991374e+00 2.783472782619572650e-01
1.340460038458372027e+00 1.442993099223507825e+00 1.325563552078369844e-01
1.455645430445524635e+00 1.454666287083423493e+00 2.360410327103880102e-01
1.497618065927714293e+00 1.468186973599815426e+00 2.427996685647369479e-01
1.580613878910851255e+00 1.481757464206173491e+00 1.420942282903919218e-01
1.384281765613606829e+00 1.447750448478538177e+00 1.786464091151160893e-01
1.501605646703483510e+00 1.462571538654178660e+00 2.690994573432510251e-01
1.348534236684050924e+00 1.435897328782012483e+00 5.213663502622387091e-02
1.447079139327464459e+00 1.456587370776554202e+00 2.576696522670151035e-01
1.399742882534266153e+00 1.447944746747755529e+00 1.780502449951743837e-01
1.506289009519238054e+00 1.467130239607203457e+00 2.450563094967700972e-01
1.458440473613900279e+00 1.460701267260732239e+00 2.915054254221932650e-01
1.404498149925850647e+00 1.453015308501231839e+00 2.310257207108284694e-01
1.575074574176176023e+00 1.478982780875170766e+00 1.590628737482175925e-01
1.664079173499267483e+00 1.493226855361253547e+00 6.042194525042390157e-02
1.442672979637657615e+00 1.452033103963620508e+00 2.123162896523884124e-01
1.477850162645939713e+00 1.462717382739406213e+00 2.758801733556571212e-01
1.470126447822842852e+00 1.463965529008518729e+00 2.723654397303063579e-01
1.428930769317653837e+00 1.459429797435781939e+00 2.919086023816965247e-01
1.495221821120868100e+00 1.468272432329115196e+00 2.432034258921129122e-01
1.602508859298947153e+00 1.480807984311307113e+00 1.382527806322044750e-01
1.562177423942936683e+00 1.474470809394957449e+00 1.877840976386727923e-01
1.468771652319813104e+00 1.460654358636857442e+00 2.885717073918410702e-01
1.396135386946099066e+00 1.449664991733028208e+00 1.970837072714199945e-01
1.413313314785854979e+00 1.452701679273832536e+00 2.257228110380042341e-01
1.488889326218234110e+00 1.468467284434115561e+00 2.444310010797626775e-01
1.513174752927956002e+00 1.468436517748088033e+00 2.362185864382368161e-01
1.381932568481818224e+00 1.446727009443229184e+00 1.679514331061109644e-01
1.578488419387626962e+00 1.483977285456466788e+00 1.311760108313554385e-01
1.370727307642707116e+00 1.447500437517876826e+00 1.782442163696688620e-01
1.612123078109082286e+00 1.487097341267652917e+00 1.021721510131803762e-01
1.427053390178440573e+00 1.454448335424279648e+00 2.407692042457549308e-01
1.461900725049460226e+00 1.464391555271957523e+00 2.729992252729990243e-01
1.443024626237916941e+00 1.460355327068646458e+00 2.972150490119045418e-01
1.451404760219399126e+00 1.458886914439850191e+00 2.798050844276440685e-01
1.434553267392679077e+00 1.455911941795088316e+00 2.540260354964026801e-01
1.604766480364976822e+00 1.485458293209192426e+00 1.123369334780256190e-01
1.436992328200477065e+00 1.455125787964154149e+00 2.453217164630527580e-01
1.361697969788236540e+00 1.440640368908225222e+00 1.039299989098147470e-01
1.467911193153062177e+00 1.459463867218915523e+00 2.807868734554357926e-01
1.456188734983822286e+00 1.464314393959476712e+00 2.752129449475175793e-01
1.544542729865479913e+00 1.473932162894421749e+00 1.971587308170767716e-01
1.586860780143747318e+00 1.481482137499650742e+00 1.410007028222514391e-01
1.494739379831402815e+00 1.465837716844206495e+00 2.552815328169708575e-01
1.485603049250227903e+00 1.468910916944772493e+00 2.434127740375464088e-01
1.429862306125593507e+00 1.453211677320454864e+00 2.272925278281517636e-01
1.568144216994333373e+00 1.476771492469507008e+00 1.734470964517044744e-01
1.382090757872387110e+00 1.444122434813177369e+00 1.396807187873898015e-01
1.637818559326573276e+00 1.487752870576732223e+00 8.944794476153353213e-02
1.473171811749695470e+00 1.464055025360714524e+00 2.709568086702395240e-01
1.456730585244884191e+00 1.463533872054436635e+00 2.787078896339392764e-01
1.538877476834616731e+00 1.473353003965396590e+00 2.022269641930690420e-01
1.511124722053907687e+00 1.467839051585233978e+00 2.398967146960472308e-01
1.603169029206905183e+00 1.481378834174500225e+00 1.348816389600774879e-01
1.632810494617578101e+00 1.492937987516999021e+00 7.081904534636429549e-02
1.515215286331259792e+00 1.469670403729883112e+00 2.293524165635499323e-01
1.445312671363705448e+00 1.453912534911685484e+00 2.308887060648154299e-01
1.527487658063235942e+00 1.475917545289741284e+00 1.934610277304812387e-01
1.460332006217215373e+00 1.459869118025365786e+00 2.870828552087263397e-01
1.420396601949921012e+00 1.454291581113684728e+00 2.407440225942940881e-01
1.511469292447403356e+00 1.472021779261682983e+00 2.189637950562514368e-01
1.504451729942795968e+00 1.469118918856510581e+00 2.358501443891335980e-01
1.609502760670946442e+00 1.488035561594128531e+00 9.913242609508039760e-02
1.406320090828274250e+00 1.454251116689960099e+00 2.437017822097767850e-01
1.473934033782024144e+00 1.464371157653696631e+00 2.691972650557735158e-01
1.440200572007441782e+00 1.459144485462450014e+00 2.856735304026257194e-01
1.332486814107778805e+00 1.436245591780534570e+00 5.688326038548766062e-02
1.539704729856212095e+00 1.475364252981632429e+00 1.916284478703637884e-01
1.416337790919682149e+00 1.451485846924422507e+00 2.122933330126804130e-01
1.470157659841233144e+00 1.460412242281928563e+00 2.893032872338496264e-01
1.505890089627710537e+00 1.467944643904973701e+00 2.411609330899966430e-01
1.590295095590955832e+00 1.482485965315506915e+00 1.342021143971148245e-01
1.510677264008567500e+00 1.470124772545716052e+00 2.286836412826375731e-01
1.494318632541633995e+00 1.464403735529375528e+00 2.624339827979775275e-01
1.551680576627346264e+00 1.476656292964887873e+00 1.803994961241544015e-01
1.505470080593433568e+00 1.467795428902372468e+00 2.420426025959086236e-01
1.559677863186903490e+00 1.477178065055587242e+00 1.745941523517205995e-01
1.404517194634623767e+00 1.448070246759400659e+00 1.785485733352129289e-01
1.612935707172923561e+00 1.486164461967661277e+00 1.058523617553284446e-01
1.386043586139629635e+00 1.449686637455089855e+00 1.992596815462800430e-01
1.582163323350387563e+00 1.483385690911538601e+00 1.327781677076802225e-01
1.403948865786654121e+00 1.451523535632313733e+00 2.153123175784046328e-01
1.504504379871949515e+00 1.470200510886943812e+00 2.304870223613871560e-01
1.474936511023477559e+00 1.462006877136093008e+00 2.802058327321050868e-01
1.487202094593220725e+00 1.463643047411496534e+00 2.684338013059774930e-01
1.644952815400736013e+00 1.491158479702041184e+00 7.387139747049087379e-02
1.545273538615744791e+00 1.474634025887570310e+00 1.932753729643049145e-01
1.599290393184669812e+00 1.486661868039591106e+00 1.092209425689917857e-01
1.437210532406944186e+00 1.455380965809102589e+00 2.478882868349928659e-01
1.564370838740023917e+00 1.479295419394098587e+00 1.616749915152442540e-01
1.490501619277943668e+00 1.462652486707069599e+00 2.722024103346926127e-01
1.484643393290724589e+00 1.464266583187705972e+00 2.662341433935984658e-01
1.535490700254435348e+00 1.478676396404391635e+00 1.763443845210912186e-01
1.499884148209468471e+00 1.468962378364320198e+00 2.382084192235127129e-01
1.424150237376998529e+00 1.455906438689915428e+00 2.566467464459097347e-01
1.436685868755310791e+00 1.460002471519850742e+00 2.955136133895921446e-01
1.617038506341287540e+00 1.488992710226139105e+00 9.222092916995965062e-02
1.461714749492477150e+00 1.461996351422621965e+00 2.843824964685189860e-01
1.584031140540770544e+00 1.479077287112210426e+00 1.550013075119635042e-01
1.403210994177405802e+00 1.450310486817104394e+00 2.025802519624648745e-01
1.338299131067017145e+00 1.437367142746489801e+00 6.924941935800173198e-02
1.502675247433311823e+00 1.466983694591624587e+00 2.469998039114926214e-01
1.537869838189583005e+00 1.475721188621662350e+00 1.905004225341205004e-01
1.451145174335516597e+00 1.456652289803302525e+00 2.572517753225621595e-01
1.471102798368866926e+00 1.463536877972448469e+00 2.740976558073933700e-01
1.522228904505102953e+00 1.466569759564611219e+00 2.424915041590260389e-01
1.335726931230443615e+00 1.439969238312498456e+00 9.888848525800222888e-02
1.532566246048336467e+00 1.472526578924755247e+00 2.087554319830172700e-01
1.571535879129979385e+00 1.482461345826943333e+00 1.421109354559841331e-01
1.483905930955594643e+00 1.467086650690066829e+00 2.528278359546314302e-01
1.482547438474275170e+00 1.465159899597468396e+00 2.625958524453630427e-01
1.411165028907154229e+00 1.451255937616044323e+00 2.109630747738040768e-01
1.592420440815245808e+00 1.483657257875033109e+00 1.270171077640273594e-01
1.440768928964698548e+00 1.455841695826967097e+00 2.517070765622777540e-01
1.500628369685525154e+00 1.470083100106550411e+00 2.324337795730329892e-01
1.552491495142173328e+00 1.475327997539234381e+00 1.869699880580728835e-01
1.545099139005728706e+00 1.473604621195813369e+00 1.986369976287435390e-01
1.524672888169515961e+00 1.471020524270462149e+00 2.192293881400052546e-01
1.446712272379377273e+00 1.456899798489136755e+00 2.609447680565932237e-01
1.577244280579704894e+00 1.482708099071020635e+00 1.384353005761992383e-01
1.548312252874206152e+00 1.477769263998957916e+00 1.759539131544624324e-01
1.586395496302303920e+00 1.480107497541261807e+00 1.485479019743574103e-01
1.423101811030121011e+00 1.454845971969656704e+00 2.458687930735239946e-01
1.359301981657615954e+00 1.441325492414349485e+00 1.117583560225633571e-01
1.553603278145214706e+00 1.479652290818824545e+00 1.641167111073200957e-01
1.546534579893092731e+00 1.476161602413367469e+00 1.849318584228206719e-01
1.452975407553750653e+00 1.456170234466231728e+00 2.518943445334927977e-01
1.435075982639848702e+00 1.455045095482969675e+00 2.449687661333537769e-01
1.564381008549791563e+00 1.476853913359979620e+00 1.744679092414145594e-01
1.474958817413620116e+00 1.463486287309745171e+00 2.731070525379378222e-01
1.436414763921496363e+00 1.454296237702995542e+00 2.369384129368504455e-01
1.443625848675289536e+00 1.453967186755154906e+00 2.318455408514112914e-01
1.451803224321798425e+00 1.457679336023765426e+00 2.674703144792484055e-01
1.502423780041874712e+00 1.466244562971505960e+00 2.507293660220487053e-01
1.458416280419539302e+00 1.459561249149189388e+00 2.845606138000616459e-01
1.522760674317575003e+00 1.471063251706799635e+00 2.196975011481111795e-01
1.411454659688152313e+00 1.449912133221023858e+00 1.967401943405363285e-01
1.483420697723573101e+00 1.461941558266623753e+00 2.778735510657632246e-01
1.536639674233553743e+00 1.474803913509387332e+00 1.956492837207156055e-01
1.486950766960760895e+00 1.463924832879925475e+00 2.671465982007888984e-01
1.498351326505135139e+00 1.466673752776777917e+00 2.499792426828623682e-01
1.450935937743143223e+00 1.458554458334561987e+00 2.765730503618992198e-01
1.595863108106178263e+00 1.483570342513120588e+00 1.260386051655790762e-01
1.456935493436493534e+00 1.458775242274936046e+00 2.770861185998752529e-01
1.599602263744898778e+00 1.487771894640270043e+00 1.040910235714510856e-01
1.555237424231460830e+00 1.480637732652819727e+00 1.583422609469437581e-01
1.511904337869575121e+00 1.470933341505325398e+00 2.242251604782933283e-01
1.616912433615661726e+00 1.487113224832181224e+00 1.002078410937116970e-01
1.492027283712900054e+00 1.464692810060561623e+00 2.617662441992376077e-01
1.548221908831587612e+00 1.474201715471937790e+00 1.943996313376742391e-01
1.407294260066559666e+00 1.449303691410855910e+00 1.911128467621948657e-01
1.600284632408774277e+00 1.486287258926873189e+00 1.105046246429726847e-01
1.537140245314009723e+00 1.475673202028054964e+00 1.910232235112784005e-01
1.508901347383599489e+00 1.468289621764877761e+00 2.384191587050032424e-01
1.475485962633577675e+00 1.465462608856727744e+00 2.634595421361164425e-01
1.443665640603832623e+00 1.458997345933991774e+00 2.831636300022558617e-01
1.410036661227587196e+00 1.450763423450837974e+00 2.060010281293164214e-01
1.579827115037740981e+00 1.480111734590570105e+00 1.511708570529527729e-01
1.453362577984707915e+00 1.456042800898452727e+00 2.505061642289985735e-01
1.568964771637058275e+00 1.483993822928503015e+00 1.351092442184124442e-01
1.504770246399400824e+00 1.468601374351137467e+00 2.382975789911484510e-01
1.404629497452763998e+00 1.452713087108072454e+00 2.277893010387483375e-01
1.347718026705903460e+00 1.439266606908943924e+00 8.991929962039203750e-02
1.532118489221395485e+00 1.471726789539301583e+00 2.129816121335783297e-01
1.420590895217254790e+00 1.451622973976319786e+00 2.128264381152930040e-01
1.501804468909434975e+00 1.465234357913541841e+00 2.559142020599264322e-01
1.479410656060554885e+00 1.466443389673409703e+00 2.574432078298207194e-01
1.564131417346523056e+00 1.478758904207181812e+00 1.645818816732753653e-01
1.454744888530990377e+00 1.460742700516111992e+00 2.924403440041879465e-01
1.446451795002271723e+00 1.457415370153824608e+00 2.662604272563423580e-01
1.483548189458228528e+00 1.462410423385037905e+00 2.755660449513326893e-01
1.467225181484259178e+00 1.463028824509946091e+00 2.777534531315131172e-01
1.432981546614602752e+00 1.454002160872187144e+00 2.347310776599810800e-01
1.502045542193388483e+00 1.465811226986927895e+00 2.529914963186851717e-01
1.467892369452021173e+00 1.461784733491681365e+00 2.834615441029892935e-01
1.349806542242580454e+00 1.441122291410122491e+00 1.104902274709337190e-01
1.493028888875590710e+00 1.462808994166336696e+00 2.706409974652453920e-01
1.562073855052528604e+00 1.476754332168972894e+00 1.758803528856927312e-01
1.461018005409439935e+00 1.463974512934927974e+00 2.752553445785266839e-01
1.508760652824921333e+00 1.467405881555621239e+00 2.428534392153239019e-01
1.565907609132522804e+00 1.481065762844959499e+00 1.517696325178882755e-01
1.436074689786031255e+00 1.456874288461161182e+00 2.635301134867334416e-01
1.357647398675633443e+00 1.440962174604339063e+00 1.079009084300694837e-01
1.599410652188058890e+00 1.484942699649629994e+00 1.171144652847646850e-01
1.496788627868123500e+00 1.468598702829842617e+00 2.410655257482096636e-01
1.554558289867334686e+00 1.476779396355615726e+00 1.786510099292513420e-01
1.528095314301551877e+00 1.475699872510947808e+00 1.943304030665606030e-01
1.475499845863489368e+00 1.461805088812721198e+00 2.809978543017780384e-01
1.401666403917614989e+00 1.445488146020203812e+00 1.515742723420805960e-01
1.473469161973962827e+00 1.462270285338770792e+00 2.794031063105340551e-01
1.414214738485584544e+00 1.453208519411098187e+00 2.308478987927320147e-01
1.570047871725089639e+00 1.481421845144408111e+00 1.482057460925621240e-01
1.513861196902443584e+00 1.469593871616204694e+00 2.302088053511091859e-01
1.432190803250228184e+00 1.456035391737131590e+00 2.559086007929206597e-01
1.573633383180278900e+00 1.476513373603369317e+00 1.726928302256501291e-01
1.539723453911180817e+00 1.468820837482247121e+00 2.251103072961323226e-01
1.447289487452353418e+00 1.456083594282349791e+00 2.524925012274701341e-01
1.426357611258150859e+00 1.455376223870159968e+00 2.505729009919487327e-01
1.380154163207640394e+00 1.447497305275066148e+00 1.766082630649539187e-01
1.444178711908710611e+00 1.452155143893508971e+00 2.132340673699828493e-01
1.624995546679997904e+00 1.488175249967174318e+00 9.266130274237634190e-02
1.451598108250070629e+00 1.461299609700186242e+00 2.907981264654411757e-01
1.633625412938054744e+00 1.488787681877374425e+00 8.697476854960631276e-02
1.516031385923163555e+00 1.469060159882000116e+00 2.321171849262905762e-01
1.432259003049185964e+00 1.459276953186210646e+00 2.893523053109265941e-01
1.626192189373183439e+00 1.489050680476890154e+00 8.864252258386794148e-02
1.513398489939678848e+00 1.472479809813290075e+00 2.159810848613090140e-01
1.495545155550470184e+00 1.466168211288895185e+00 2.533962192953408410e-01
1.513467950145991558e+00 1.469686170610061460e+00 2.298862395692305438e-01
1.471913987544165137e+00 1.464541397234722098e+00 2.690382167722947249e-01
1.520301118049259825e+00 1.470930969032264501e+00 2.212408867417835490e-01
1.539085540392571616e+00 1.474718062433195032e+00 1.951682429117016504e-01
1.561625135864272540e+00 1.481785786729227006e+00 1.497509795888023187e-01
1.395406835306562066e+00 1.449844866593198889e+00 1.991496393968062995e-01
1.447319410051272959e+00 1.459446895584001425e+00 2.866759067301161146e-01
1.585914936774017736e+00 1.481770512245916827e+00 1.398455741717113399e-01
1.504977306008410842e+00 1.471224687252006280e+00 2.252564930640123808e-01
1.530299940780887047e+00 1.472147755411279180e+00 2.115031169311594739e-01
1.528260342189766252e+00 1.473680014255800419e+00 2.044892034848780349e-01
1.496137933034301648e+00 1.466867370437716867e+00 2.497731568212720465e-01
1.452843808142540993e+00 1.459313075125897141e+00 2.836979519069188216e-01
1.457261813292703101e+00 1.462633818572820488e+00 2.827728290410698175e-01
1.468469193800415518e+00 1.461714116748164427e+00 2.836183610488041129e-01
1.481260285260836529e+00 1.464008368669694971e+00 2.685743352394874273e-01
1.486681329867713952e+00 1.470375344252842220e+00 2.359329847247144674e-01
1.328945376065381767e+00 1.439694021130422774e+00 9.637294694184413146e-02
1.494740704546864363e+00 1.466444029426665852e+00 2.523145706569072666e-01
1.485316259404526607e+00 1.465675304129214318e+00 2.591904950338689284e-01
1.509375453032470338e+00 1.466578659547995933e+00 2.467529118878221406e-01
1.472079421477402450e+00 1.466024699572459733e+00 2.618953904019625800e-01
1.436119760901159115e+00 1.457655778659326051e+00 2.715536896590256544e-01
1.439448723908628436e+00 1.456464112766034269e+00 2.584243793560850322e-01
1.589622748724396128e+00 1.479858756010645093e+00 1.485832872279020667e-01
1.316060715093343658e+00 1.433413344725890104e+00 4.627467005097803121e-02
1.452645078618727936e+00 1.459340521015022318e+00 2.840336331224596056e-01
1.519886977108251713e+00 1.474512283701934434e+00 2.034153314271776591e-01
1.468484891233380107e+00 1.462792622347992122e+00 2.784784350675870712e-01
1.407908117726896169e+00 1.447525472378797584e+00 1.721907789567695968e-01
1.346137391821454754e+00 1.439344409782916889e+00 9.092535170603999184e-02
1.554280823754760066e+00 1.477822794946920038e+00 1.733420101929000756e-01
1.420599606123311487e+00 1.452203860323247664e+00 2.188912892371490948e-01
1.439065720458938991e+00 1.455352718930808420e+00 2.471313829414969465e-01
1.548003668120680354e+00 1.478894061860810627e+00 1.702712788972142177e-01
1.581118380135801527e+00 1.478438453026057031e+00 1.595613694773881652e-01
1.576855836232921693e+00 1.483845432500269679e+00 1.325645194657429360e-01
1.468438199654863663e+00 1.465026082603040569e+00 2.678596219463128536e-01
1.420956168464135194e+00 1.450184424126683913e+00 1.977300027385771319e-01
1.503954071535216208e+00 1.466963232274837159e+00 2.466698378340052011e-01
1.521366455080807478e+00 1.472345289828399961e+00 2.137523169410420476e-01
1.489329442666935233e+00 1.467267461784708571e+00 2.501172891607094106e-01
1.521142932316246421e+00 1.470496574923156219e+00 2.231233150596841908e-01
1.451195677392891570e+00 1.462355165321898243e+00 2.859879118243857099e-01
1.449050217949123809e+00 1.457886045761505933e+00 2.703272918066462749e-01
1.611076565668939864e+00 1.485855491688033547e+00 1.079520856410934454e-01
1.470740118744202629e+00 1.460601927380316356e+00 2.882208524489766055e-01
1.389312405133930062e+00 1.447753954724840364e+00 1.778162211675853310e-01
1.529357418301778182e+00 1.472728896294658529e+00 2.089010703001071279e-01
1.408175678438486900e+00 1.449226779665276243e+00 1.901333377883068776e-01
1.487630546572569656e+00 1.468621498406365466e+00 2.441155855936614494e-01
1.495623566474322708e+00 1.467168104069846102e+00 2.484734864244477204e-01
1.487447609099900703e+00 1.461334731803731968e+00 2.795648272167674531e-01
1.513528782474805379e+00 1.471548510945880572e+00 2.205777883504512205e-01
1.503899561340771518e+00 1.469773341608284767e+00 2.328102310494572780e-01
1.420354378658207350e+00 1.455761851393404749e+00 2.561132507574456207e-01
1.488369024797927320e+00 1.462998804355384763e+00 2.711915607194972377e-01
1.449085652120332135e+00 1.459521969557704191e+00 2.869181122725892319e-01
1.479653534018541272e+00 1.462852593162868864e+00 2.746595381301688010e-01
1.571111432913668837e+00 1.475369450197662635e+00 1.796975288774634305e-01
1.466060359235054289e+00 1.460316222463039271e+00 2.898305517991149327e-01
1.583496814508249528e+00 1.484798722734061105e+00 1.246776511130344711e-01
1.515581034937901750e+00 1.469178387509107786e+00 2.316828649104139548e-01
1.615663010998715787e+00 1.487163985266657384e+00 1.004869471894284660e-01
1.531894940297046093e+00 1.474833160203623317e+00 1.972857433820290329e-01
1.478743595838128533e+00 1.463020654487180439e+00 2.741385931424770717e-01
1.509938081444775593e+00 1.470871413794401450e+00 2.252344788014251087e-01
1.542537115524996061e+00 1.479448556327269015e+00 1.695940881596574301e-01
1.536314792026023390e+00 1.473692402582929439e+00 2.014412069543935480e-01
1.427632091891488431e+00 1.452856882796260907e+00 2.241245202157958472e-01
1.390834099315338079e+00 1.447280971592187937e+00 1.724674102414662791e-01
1.476580848162528214e+00 1.465164369815625811e+00 2.645309352435897821e-01
1.441348826524195603e+00 1.460456841972638697e+00 2.978590652498272484e-01
1.455461234230064793e+00 1.461418356039214217e+00 2.890483716721721774e-01
1.464815047711812479e+00 1.459484358927046976e+00 2.819028688861316967e-01
1.607752920334525992e+00 1.485231968547735537e+00 1.120639939140534447e-01
1.564530626837542737e+00 1.478120800883840236e+00 1.677688403232490688e-01
1.531208197821164463e+00 1.474964875512662976e+00 1.968757023850305488e-01
1.560686673140903480e+00 1.478307618459080430e+00 1.683030639782215343e-01
1.501536883791105170e+00 1.465807464063912047e+00 2.531784920668319616e-01
1.442505585562524395e+00 1.456606211789133187e+00 2.590716024761743896e-01
1.453113341971812300e+00 1.458505009101786154e+00 2.754529696306454167e-01
1.492862269560684574e+00 1.468929100819830191e+00 2.408072118826581620e-01
1.441287712371777996e+00 1.460890323504146604e+00 2.958727778429801614e-01
1.538183777041842726e+00 1.473153397431468115e+00 2.035029384425260102e-01
1.600927683301429427e+00 1.483794726488706361e+00 1.226938228761081939e-01
1.531749089361112981e+00 1.475108895520664820e+00 1.959404413645441934e-01
1.479028603457758662e+00 1.466555148888622373e+00 2.570329295248648394e-01
1.543201103439903576e+00 1.473852753008056071e+00 1.980654020084887945e-01
1.412493810720699017e+00 1.453765621617834736e+00 2.371077906266908786e-01
1.501779650829050627e+00 1.467855643307795166e+00 2.430047234665987377e-01
1.504677726013234684e+00 1.469278859457509689e+00 2.349810523976506582e-01
1.550989748073856811e+00 1.475713550292522491e+00 1.855439007010188657e-01
1.584591217948521091e+00 1.480343474282140637e+00 1.480138616545371155e-01
1.680327290489703973e+00 1.498161688181844919e+00 3.988292120202607122e-02
1.436327618639316794e+00 1.460740865538069144e+00 2.980807839408075033e-01
1.631705189001864564e+00 1.488988534438768552e+00 8.688232438615477171e-02
1.439637681968294336e+00 1.456653858345410057e+00 2.603187572865646726e-01
1.485853319461813093e+00 1.466793049191019715e+00 2.535939136653046488e-01
1.366984342859996593e+00 1.448307473427530079e+00 1.877589107019972392e-01
1.541129088192268792e+00 1.472726046927318677e+00 2.046094077593062777e-01
1.459182472791660690e+00 1.459841373220432725e+00 2.871474579023489682e-01
1.490854226797941884e+00 1.462435366383295854e+00 2.731492969736363241e-01
1.488124988364353474e+00 1.467362530790196740e+00 2.500629631788254259e-01
1.555151258305337736e+00 1.480901797989014446e+00 1.570053188068074312e-01
1.464655551366657260e+00 1.459294924483594214e+00 2.800582307868237919e-01
1.471903430023803194e+00 1.461423672268009177e+00 2.839393222528705518e-01
1.515043715551712467e+00 1.467713738489439201e+00 2.391848988891197292e-01
1.532613335490804474e+00 1.473799204308274824e+00 2.022703113431557065e-01
1.544601553674000094e+00 1.475109339335640257e+00 1.910833599386261294e-01
1.497298511048506864e+00 1.466666072571730206e+00 2.503701349269440435e-01
1.486314308622310287e+00 1.460053598310595113e+00 2.811255640958226776e-01
1.377188671957316313e+00 1.446753907357717139e+00 1.690124725778798520e-01
1.474495610384809030e+00 1.461208978347060761e+00 2.841664711310991076e-01
1.490423812886556565e+00 1.467507232987194543e+00 2.485789247551201675e-01
1.455422127253603870e+00 1.462233559184800358e+00 2.852323856091770193e-01
1.576567208782049923e+00 1.477194590099494276e+00 1.679518840664843693e-01
1.526163856213644809e+00 1.472130451141282936e+00 2.130915153912365245e-01
1.444543790274646522e+00 1.456732342693561222e+00 2.598180848553033329e-01
1.488700953133487825e+00 1.467722423427087586e+00 2.481177687398462561e-01
1.454376458545375561e+00 1.460950720774280009e+00 2.915772656364554738e-01
1.407470406806653695e+00 1.455042331401100952e+00 2.517969338592551676e-01
1.362788046708154788e+00 1.442574510284871048e+00 1.251855139124338490e-01
1.531308082760815648e+00 1.476145631862594731e+00 1.908447308341210957e-01
1.459009019667152796e+00 1.463676959538413147e+00 2.773048138113142214e-01
1.536219096977994747e+00 1.471642461019528891e+00 2.119322300483911237e-01
1.550488536152791363e+00 1.476366768656353301e+00 1.823563855025067126e-01
1.448379680487105858e+00 1.458991832740077488e+00 2.817428552523128515e-01
1.720158897830870837e+00 1.503235102471226048e+00 1.844421871677242794e-02
1.450649197414421332e+00 1.457968475577726464e+00 2.707179675211474623e-01
1.422276775953211780e+00 1.456772047168506168e+00 2.661541187271571629e-01
1.457576440391699091e+00 1.460530309569205931e+00 2.925741043547956943e-01
1.504650810136424877e+00 1.467188747249056791e+00 2.453205000734914043e-01
1.650187744823168767e+00 1.493913936659170050e+00 6.200311382799945925e-02
1.503519170765646784e+00 1.467147740182619176e+00 2.459055190078660580e-01
1.363505006043168821e+00 1.446395514857263587e+00 1.672756669317987110e-01
1.578197765064409896e+00 1.483452116246436692e+00 1.340876746653559548e-01
1.645488969622376230e+00 1.492278566487638125e+00 6.948572870131446144e-02
1.477110286206576362e+00 1.464234802168650207e+00 2.688233744678449888e-01
1.532911584686725170e+00 1.472325516185396088e+00 2.096516251982061818e-01
1.617234243275182060e+00 1.486263600717990574e+00 1.036656607786396456e-01
1.522334468308790489e+00 1.475415027626136411e+00 1.979565356628378847e-01
1.625987891467498114e+00 1.489531695323447202e+00 8.675602062345350030e-02
1.439849220999302792e+00 1.453326180764105802e+00 2.261750952905654533e-01
1.442537979350706934e+00 1.457401581302865345e+00 2.671882749833768278e-01
1.398801794671188814e+00 1.445074274835903783e+00 1.475848472138338030e-01
1.548154664810168502e+00 1.476638612769125114e+00 1.818499008485734147e-01
1.423206041787344445e+00 1.457123148680935287e+00 2.695639326936433156e-01
1.603727493012092831e+00 1.485351773522557872e+00 1.132493774961204624e-01
1.500290798006989945e+00 1.468664358684400595e+00 2.395337408902372400e-01
1.390064993867013099e+00 1.451295642976106137e+00 2.158001496945113895e-01
1.486762483836707061e+00 1.465613155983713112e+00 2.590141122053127298e-01
1.519469857999412366e+00 1.472721584937353834e+00 2.125547761550924397e-01
1.552009884586315058e+00 1.478793628971241114e+00 1.692022605649002032e-01
1.499221986168129739e+00 1.468632506353425127e+00 2.400595369290596803e-01
1.589344600917511396e+00 1.486036080693738937e+00 1.161577181124138353e-01
1.585074405917892948e+00 1.484713513482038172e+00 1.244606481175319357e-01
1.394460902814712355e+00 1.449948747009932593e+00 2.004466074014987220e-01
1.576800701008378880e+00 1.481141311143999717e+00 1.469293692787715100e-01
1.469112091314423330e+00 1.462471788662371708e+00 2.798087809604414833e-01
1.452385911929227946e+00 1.456707508428579212e+00 2.574812661492982824e-01
1.546660774248982850e+00 1.476231446940604375e+00 1.845236376909820397e-01
1.465271652215272002e+00 1.464060996018368144e+00 2.734753700069522120e-01
1.468475116978333439e+00 1.464822468803647526e+00 2.688169898428997007e-01
1.505325823608707703e+00 1.463540472291731342e+00 2.631356772277320677e-01
1.523645753154861060e+00 1.470885299042388628e+00 2.202775361379216701e-01
1.522787934427919376e+00 1.469477435598867787e+00 2.276694299295305701e-01
1.475019299827378783e+00 1.465090162138732000e+00 2.653987791004042140e-01
1.519564270417564034e+00 1.472426833470757757e+00 2.139990170532819203e-01
1.699429844602426964e+00 1.499930839464847621e+00 3.068558970527222873e-02
1.404370621716113154e+00 1.449816917321305354e+00 1.971112051308193114e-01
1.429240611105533798e+00 1.454081011298940185e+00 2.364361870355626283e-01
1.444716430418507391e+00 1.457375263552429967e+00 2.663254799134128215e-01
1.574767336028810583e+00 1.481460476509378399e+00 1.460693760303676814e-01
1.607151984811654888e+00 1.484156224259140622e+00 1.180998171097415311e-01
1.595884025089868263e+00 1.485235726928087363e+00 1.171105376434389556e-01
1.352023211176840434e+00 1.441321260928932535e+00 1.124805382352584704e-01
1.425265250733875000e+00 1.453362852820244466e+00 2.299183230610166162e-01
1.635302381658938486e+00 1.489259220207129752e+00 8.450639781444492515e-02
1.530664894296205114e+00 1.473041864422832248e+00 2.068352107865528700e-01
1.532063232257510732e+00 1.471306999838847052e+00 2.151339154938370080e-01
1.452695228909958836e+00 1.458129224204293140e+00 2.717726797147932971e-01
1.447327461720894659e+00 1.458203191119421982e+00 2.740302014870696912e-01
1.395479887310204559e+00 1.449515189743124877e+00 1.956062020244185018e-01
1.428825885353782521e+00 1.455421935322346538e+00 2.504247571264807681e-01
1.558830161342714904e+00 1.481219683683954624e+00 1.538516278148783778e-01
1.570734266605338325e+00 1.479766286010572696e+00 1.566549313140450927e-01
1.582472527227604786e+00 1.483771211334792284e+00 1.305929574813770033e-01
1.619659700430204463e+00 1.493450592446795344e+00 7.262947860381258058e-02
1.547810010290767924e+00 1.476618992695747146e+00 1.820839373054670696e-01
1.503189503286116446e+00 1.468060768516338710e+00 2.415110787875016096e-01
1.519595330396466881e+00 1.470668679595300121e+00 2.228086744316681578e-01
1.360838066057316942e+00 1.438591695018026417e+00 8.134520757927553303e-02
1.503738313360545087e+00 1.468084284924561667e+00 2.412070241729254161e-01
1.504957423586950505e+00 1.464408780417147948e+00 2.589606788666294346e-01
1.537808486772607175e+00 1.475504959707415908e+00 1.916283632829452743e-01
1.631110857742748443e+00 1.485437129008953194e+00 1.012794557795595324e-01
1.482610465736270866e+00 1.463885627641162701e+00 2.687324563327418980e-01
1.524364400230710404e+00 1.469430557763588219e+00 2.273547128777486936e-01
1.489477179116394323e+00 1.472537863605290376e+00 2.244195376317954516e-01
1.569325681298127106e+00 1.477977334683531430e+00 1.666407958302735248e-01
1.511093795765979575e+00 1.468701494492052895e+00 2.356169529724772560e-01
1.431957940728138201e+00 1.455434533901236893e+00 2.497645462276495143e-01
1.431851764779105807e+00 1.459815861589321750e+00 2.950366111952377191e-01
1.476492958976620029e+00 1.467050147662132931e+00 2.555054578302543566e-01
1.618947252246241586e+00 1.486653074825300180e+00 1.013311525359320148e-01
1.510988189837999762e+00 1.469512952845002163e+00 2.316171952453979777e-01
1.435923582997207237e+00 1.453000896693145805e+00 2.237346843750532832e-01
1.476644653156013565e+00 1.462743499067575836e+00 2.761353236505075248e-01
1.507880087646442435e+00 1.466928372489594956e+00 2.455198324609733362e-01
1.450451519477900852e+00 1.456328160591466636e+00 2.541511571525237323e-01
1.454716619129682087e+00 1.456979169362016879e+00 2.596027916273996317e-01
1.488238895939179685e+00 1.463747038425285973e+00 2.675962763935542110e-01
1.502318922464960016e+00 1.468864926726092257e+00 2.378441603256698789e-01
1.511193909196707708e+00 1.467877640916695592e+00 2.396811126548797632e-01
1.447341837458621994e+00 1.456617421046194627e+00 2.579056647158670668e-01
1.395085906684977006e+00 1.450367026105564561e+00 2.048039401639248080e-01
1.519114578484959344e+00 1.465888569502916017e+00 2.469507431156469091e-01
1.472955245857787032e+00 1.463616131987698354e+00 2.731261372621626715e-01
1.524364778726953418e+00 1.473291145874009000e+00 2.078931239677877241e-01
1.473057722579006246e+00 1.464694867602118089e+00 2.679324815467917786e-01
1.551831409388821692e+00 1.472528025422188636e+00 2.017199516775967372e-01
1.541368139323256115e+00 1.475619302493974550e+00 1.896905622418029458e-01
1.404633352692605364e+00 1.449637195453014504e+00 1.951533888375951431e-01
1.392454278725416827e+00 1.445888425319677317e+00 1.572445393490067567e-01
1.566329263662139981e+00 1.478191906019370672e+00 1.666889249001708706e-01
1.494793014850547497e+00 1.463100251475656810e+00 2.686581566427240220e-01
1.516507735545222779e+00 1.470774763168951171e+00 2.233757151099501348e-01
1.481750200947183238e+00 1.466964918880963475e+00 2.541432170586306327e-01
1.572573087092124400e+00 1.483806157855384500e+00 1.345770689343757653e-01
1.429072316829353095e+00 1.452350207585251463e+00 2.185525379963957904e-01
1.522728055348693044e+00 1.471962678326800500e+00 2.151824690208835877e-01
1.464452036885868225e+00 1.463205546699995807e+00 2.777953718113576609e-01
1.518477632298087299e+00 1.467767764892530913e+00 2.377441898903080997e-01
1.492905336180426978e+00 1.463572843811928204e+00 2.669497683955692757e-01
1.473204188609548382e+00 1.466576930097838627e+00 2.588793251773071624e-01
1.434083214985227173e+00 1.459069481953243486e+00 2.866811555933179156e-01
1.556374452174631884e+00 1.475512685894192932e+00 1.845383812243445165e-01
1.597862357253974297e+00 1.487824848069072781e+00 1.045208265705085821e-01
1.476975347692349283e+00 1.466764944941892912e+00 2.567127586173421627e-01
1.591159719420454755e+00 1.483648175073391640e+00 1.275961105656202299e-01
1.583348393938947218e+00 1.481751833766926651e+00 1.410003258743081356e-01
1.427261713154030387e+00 1.457632282886750730e+00 2.737508682803320714e-01
1.499453320870564266e+00 1.466125169543770923e+00 2.523065404542354506e-01
1.502734306715206136e+00 1.467547001525502104e+00 2.442012434923274689e-01
1.482327412434286673e+00 1.466643680032305497e+00 2.555004908501376515e-01
1.414598366505845251e+00 1.455762855415236423e+00 2.575965444812523542e-01
1.441182586151157796e+00 1.455810347231831337e+00 2.512802044775925836e-01
1.463264971798481806e+00 1.460726161341165064e+00 2.899132188120426279e-01
1.465599096876694762e+00 1.461799646351482185e+00 2.841040032791612990e-01
1.550781379769874846e+00 1.475668919697015191e+00 1.858541279604986884e-01
1.534241958579117160e+00 1.478911965972710574e+00 1.756392107809023329e-01
1.502454269578840096e+00 1.466561612090873989e+00 2.491557216316277468e-01
1.478743559673867169e+00 1.464266156909070027e+00 2.681444625888317335e-01
1.537596611196960117e+00 1.471699940905891957e+00 2.111422390132323135e-01
1.465864684269089890e+00 1.465002266813866250e+00 2.688148784829844096e-01
1.482798178505078779e+00 1.462876507107918389e+00 2.735491103516682898e-01
1.509209066354083584e+00 1.465686397581337896e+00 2.512388907036022800e-01
1.481196786818572475e+00 1.465732277743368339e+00 2.602770794754798445e-01
1.543416554657445205e+00 1.475571527660821003e+00 1.891569664843965604e-01
1.540501868997269597e+00 1.476811661677363219e+00 1.839128978735359299e-01
1.570803104210633627e+00 1.480248673436817208e+00 1.540834142420352271e-01
1.478250991301591100e+00 1.461706455609839805e+00 2.806163615356093155e-01
1.529026293702758332e+00 1.475248983623026255e+00 1.962594686800760990e-01
1.598599581527394564e+00 1.482494852465141788e+00 1.307103831912717340e-01
1.447027446577162868e+00 1.459508566197895485e+00 2.873889277745840798e-01
1.385383252298332923e+00 1.442214229246572277e+00 1.186088677501742211e-01
1.483750424703625947e+00 1.465396737737109545e+00 2.610556207167170628e-01
1.371172559489950427e+00 1.449382299767684401e+00 1.987899743715366707e-01
1.364465832587783201e+00 1.449781044705914512e+00 2.044581958865099303e-01
1.581307649031693296e+00 1.482173995328441185e+00 1.395905534005533466e-01
1.489606009080826077e+00 1.469200012620167417e+00 2.406179176688634236e-01
1.629889782670044918e+00 1.490561745529654480e+00 8.123235680853255203e-02
1.481914360607104353e+00 1.461481619874549054e+00 2.805640464272860513e-01
1.492041312149143373e+00 1.464917271077300409e+00 2.606664837230918685e-01
1.418398398914962888e+00 1.452868089264611084e+00 2.263253647852448702e-01
1.460150401788777419e+00 1.460229406158949805e+00 2.907516672349740872e-01
1.417122807823777642e+00 1.453102487095221385e+00 2.290698444409540735e-01
1.499822870849419232e+00 1.469465225506122019e+00 2.357565889991784513e-01
1.463534787338575560e+00 1.459284206965827835e+00 2.802790324899717134e-01
1.442105421461055581e+00 1.455586048236569230e+00 2.487512431131743973e-01
1.474638479115955469e+00 1.463952646750195541e+00 2.709745830697988800e-01
1.565807655622391659e+00 1.476408224588256379e+00 1.762557806160924556e-01
1.474518608708095924e+00 1.466607419764639264e+00 2.582928875709315508e-01
1.559347745363466098e+00 1.475281665861753577e+00 1.846143111108689006e-01
1.461480632849485373e+00 1.458915802503710779e+00 2.771889539857397278e-01
1.540730198496986780e+00 1.474222545315143629e+00 1.970887558085514801e-01
1.508445655010244302e+00 1.472313982830058654e+00 2.186094600110327080e-01
1.461391987338777287e+00 1.458443188156167469e+00 2.724791466642860760e-01
1.534668069546309521e+00 1.474343802167672246e+00 1.987341988926438485e-01
1.508922022246835803e+00 1.470401895228294897e+00 2.279272860434634063e-01
1.701012852752506133e+00 1.502552856469799858e+00 2.291923736641661782e-02
1.466775422387500027e+00 1.458486352558489463e+00 2.713816598529353863e-01
1.587228621066542056e+00 1.482203551671112507e+00 1.369862499740406858e-01
1.556590823846460525e+00 1.476361738197812912e+00 1.800390868997460425e-01
1.613981472273506190e+00 1.489901699458046958e+00 8.945306297640233384e-02
1.504100165251933241e+00 1.465196583163158150e+00 2.553471396347525846e-01
1.418418292488539789e+00 1.454331251235935207e+00 2.416351528252301262e-01
1.490849790246371764e+00 1.467158535072012659e+00 2.501335238236984115e-01
1.466007932916958190e+00 1.463833734345462378e+00 2.743172162418339166e-01
1.445613219426245433e+00 1.460669277648455777e+00 2.955739843177889181e-01
1.361654520053819706e+00 1.446196728019796263e+00 1.653708727725155814e-01
1.444484176524037045e+00 1.457857566483808709e+00 2.713060945503582566e-01
1.591595876262773990e+00 1.483853946038928839e+00 1.263061377925976947e-01
1.388697531593223733e+00 1.445884058484969925e+00 1.577728845244283917e-01
1.307833268883765721e+00 1.429993641380801872e+00 3.961845089279504573e-02
1.663068359503081739e+00 1.491577073691147115e+00 6.644598746184776639e-02
1.443668878886209761e+00 1.458127543607292465e+00 2.742872962887470956e-01
1.428641575881507864e+00 1.452454160398362282e+00 2.197244379169627226e-01
1.364413010392224956e+00 1.444805702142537340e+00 1.495988801027992032e-01
1.451060688587211267e+00 1.459779112590905203e+00 2.889396280364239233e-01
1.473154093798655362e+00 1.462975206291877717e+00 2.761290691050663493e-01
1.427504242612016583e+00 1.454859429303392515e+00 2.449238975026429010e-01
1.498664738179583455e+00 1.467439249900306830e+00 2.461136832711142974e-01
1.596001296881770948e+00 1.479875625188010746e+00 1.459311086928328505e-01
1.494271916501539899e+00 1.469511041725444667e+00 2.374724470755339989e-01
1.563985288324336365e+00 1.476965188824072239e+00 1.740378218182119796e-01
1.482703941130716352e+00 1.461364001101278953e+00 2.808880594798456865e-01
1.494722440990345014e+00 1.465549727562028837e+00 2.566961720737415686e-01
1.474452758390754514e+00 1.464546205991146488e+00 2.681905329027396978e-01
1.471338001713564214e+00 1.464729936473849747e+00 2.683249302489612576e-01
1.514707913407919326e+00 1.469214178206217802e+00 2.318080521322093412e-01
1.387086987693091356e+00 1.449883822706630188e+00 2.011867606794374153e-01
1.406545681732985553e+00 1.448698967952402050e+00 1.848500391783748642e-01
1.607226485046686859e+00 1.484502739645385816e+00 1.161777277435740718e-01
1.510344906874419690e+00 1.466500054652840834e+00 2.468188583771782352e-01
1.455208319682561591e+00 1.462792482940310279e+00 2.826753364003150026e-01
1.497404388232571826e+00 1.466989472916078396e+00 2.487479938849228578e-01
1.450459069100556553e+00 1.453348267437435837e+00 2.239530422684000155e-01
1.522718311966140270e+00 1.474042790647406065e+00 2.047171732150936396e-01
1.516120625079558915e+00 1.474974624080911845e+00 2.025151549155917441e-01
1.492552852611690462e+00 1.467810533924858385e+00 2.463751058052700005e-01
1.603343948637182548e+00 1.486107126498026121e+00 1.100532472234724141e-01
1.520997396674118152e+00 1.473114903298376133e+00 2.100199241235214676e-01
1.434991941893181133e+00 1.450850490957256378e+00 2.018096472872850100e-01
1.548317885796788529e+00 1.478045698095812766e+00 1.745250351437017122e-01
1.456939694370561034e+00 1.458659100211415538e+00 2.759158390367312252e-01
1.410947734762753925e+00 1.449546021136363771e+00 1.929786689990608539e-01
1.610053596357067018e+00 1.482007954832035734e+00 1.286236140721355170e-01
1.478298678424377677e+00 1.462160813648745394e+00 2.784159037924116564e-01
1.490097864373133518e+00 1.465072311850073916e+00 2.605464444954644909e-01
1.441462424919017105e+00 1.458135091283485618e+00 2.749833264039187597e-01
1.563670691171808125e+00 1.476425452366155078e+00 1.769866484752984914e-01
1.407400636867128352e+00 1.454401812999948307e+00 2.450368332024213947e-01
1.478031031018699482e+00 1.463141191173106481e+00 2.737849544488621945e-01
1.480494607422590647e+00 1.467549379582853586e+00 2.517483784608010033e-01
1.485778751923965357e+00 1.462256147134608053e+00 2.756132220230598784e-01
1.501542821609834988e+00 1.471440986034725507e+00 2.254213566109982692e-01
1.416894414592318574e+00 1.450133050744955909e+00 1.979950997337898699e-01
1.411036866834587178e+00 1.449999839662264645e+00 1.977463899608586095e-01
1.560600912394203066e+00 1.480677515644420073e+00 1.559600481543195749e-01
1.477344283201591280e+00 1.466210722857557824e+00 2.592521959362206752e-01
1.526347334903493724e+00 1.472613927824801605e+00 2.105829113039230094e-01
1.513061617133960146e+00 1.471379132466157813e+00 2.215901847539725744e-01
1.449741522997909371e+00 1.459447157283827012e+00 2.859659951109717602e-01
1.412876733329641477e+00 1.453355659641123010e+00 2.327032424045406278e-01
1.484812515177234671e+00 1.466196256260204667e+00 2.568340010839715859e-01
1.579083315744817861e+00 1.481049425811474807e+00 1.464865786022761518e-01
1.495394334743107123e+00 1.467894335046675103e+00 2.449953321552852392e-01
1.507691243838865658e+00 1.469864386342477625e+00 2.310279240827305125e-01
1.438015187602069922e+00 1.454380118515763654e+00 2.374141688615961643e-01
1.429308312578501550e+00 1.457922820567330691e+00 2.761954261130306620e-01
1.488767689127743488e+00 1.467982699331334739e+00 2.468293532742695251e-01
1.472553452529347329e+00 1.463366962815859429e+00 2.744462225306658065e-01
1.542490592516715386e+00 1.477887198497730425e+00 1.776252765506753373e-01
1.357186985520523415e+00 1.439432637261057080e+00 9.096468590230075146e-02
1.442386087995579214e+00 1.460431807910530067e+00 2.976592778206755829e-01
1.510079548965374885e+00 1.473232750573949534e+00 2.134493037572239849e-01
1.591246717422899692e+00 1.480484862735027107e+00 1.445653223978143886e-01
1.498933660310653337e+00 1.464088517266654454e+00 2.624870044385127499e-01
1.466857727835634506e+00 1.459676307571309062e+00 2.832134653471165553e-01
1.412537765012965796e+00 1.452760603237156056e+00 2.265168946028159602e-01
1.577280427776602822e+00 1.477185955538442785e+00 1.677208445054401142e-01
1.502125564485639053e+00 1.471856726183515374e+00 2.231624611684667747e-01
1.486292219703142292e+00 1.462556886896902331e+00 2.739935964168407900e-01
1.393848306004777271e+00 1.451851613718903034e+00 2.209690854051596931e-01
1.569475728986397867e+00 1.477810165989291047e+00 1.674624295290863818e-01
1.503803830641999184e+00 1.467471347265944415e+00 2.442113336846442051e-01
1.551271899713725588e+00 1.475383465756578305e+00 1.871449157303348154e-01
1.488338960383020382e+00 1.463600900666492954e+00 2.682744995722973758e-01
1.442569606883407740e+00 1.459250144744936639e+00 2.860633791569426876e-01
1.499814600964824551e+00 1.463397611302287071e+00 2.656008232472788499e-01
1.464174354684902202e+00 1.463936261550668583e+00 2.744203565914874465e-01
1.441619722031544537e+00 1.457496808446450132e+00 2.684126036628578515e-01
1.497183730728115503e+00 1.469107135202714520e+00 2.384353203375898789e-01
1.522133708004232089e+00 1.471789292189220166e+00 2.162697235800261353e-01
1.541955388434170127e+00 1.472751036586593676e+00 2.041789702584133614e-01
1.362680175429946905e+00 1.441471522862157073e+00 1.130143670306133080e-01
1.504287040346229620e+00 1.469847207604299655e+00 2.323092821600188373e-01
1.569113453749084508e+00 1.479607726542014445e+00 1.581397980369100564e-01
1.480142797323787507e+00 1.467894761545285531e+00 2.502033369482001279e-01
1.404600389384921932e+00 1.449076917181887580e+00 1.892150079988886568e-01
1.473880596790839936e+00 1.462629908881895924e+00 2.775521642679091849e-01
1.467328904228571984e+00 1.465199771194969136e+00 2.673966639667934020e-01
1.451621973239436425e+00 1.460520732072992267e+00 2.944334395346857591e-01
1.495160551865491572e+00 1.464923631391464198e+00 2.596162880047463983e-01
1.440642927081211333e+00 1.459745406786773003e+00 2.916954531874243473e-01
1.461007349155752699e+00 1.462109474384708729e+00 2.840688870510368336e-01
1.512307853463206619e+00 1.470438176710342937e+00 2.265474380630769502e-01
1.503859703534399461e+00 1.467594000665529475e+00 2.435866551468645336e-01
1.530062218457922230e+00 1.470073475438110844e+00 2.221051322728777311e-01
1.444928481086038774e+00 1.457499486366897523e+00 2.675335981561938747e-01
1.535029697790187608e+00 1.476126818386281458e+00 1.895154796616271842e-01
1.260193302652301339e+00 1.425442411058465142e+00 3.161437961378688738e-02
1.500220308250282963e+00 1.466030261118972833e+00 2.525182902684143804e-01
1.443827356477668689e+00 1.462652804651942251e+00 2.869202417147339035e-01
1.564457704948633454e+00 1.473969310376246122e+00 1.895588082208737035e-01
1.420149378033729537e+00 1.451986105163599827e+00 2.167145958463963518e-01
1.610156878785212076e+00 1.487757502349590144e+00 1.000888791816118423e-01
1.546214844115677556e+00 1.477716487450811078e+00 1.770459363967458732e-01
1.439543398445934708e+00 1.460310365741372962e+00 2.978113799405280870e-01
1.590167151565755610e+00 1.484517147675223470e+00 1.233466236425365403e-01
1.478773358451100473e+00 1.463497282831987212e+00 2.718352453947373570e-01
1.536053388515904450e+00 1.475336021286720367e+00 1.931563183528828831e-01
1.432175147072492827e+00 1.456026789726833748e+00 2.558238485294154763e-01
1.319371565529549040e+00 1.437027725323990701e+00 6.656863171986558692e-02
1.585943235911164706e+00 1.480268957059193369e+00 1.478663450997719231e-01
1.534105321794331678e+00 1.474504906417694272e+00 1.981246178487633680e-01
1.391598904848797558e+00 1.450679033843519150e+00 2.088531495726790310e-01
1.344174014516785531e+00 1.438377904886104064e+00 8.023006708125375586e-02
1.382613657948949859e+00 1.450967407749296223e+00 2.138027776215611075e-01
1.415056344015779066e+00 1.453288498616453372e+00 2.314948197106969641e-01
1.726466280346566462e+00 1.503764102855444929e+00 1.632325477309166245e-02
1.504122216222655295e+00 1.468674476472795698e+00 2.381601432132877116e-01
1.373413391856595611e+00 1.445299740044317272e+00 1.537238461063136497e-01
1.472140509306744116e+00 1.466211141759362846e+00 2.609839810974254326e-01
1.500759040982321046e+00 1.469326154291805908e+00 2.361140500528486619e-01
1.485448062260900759e+00 1.465267063090063937e+00 2.611253521558048463e-01
1.496885518627894207e+00 1.469193673962006397e+00 2.381146630829884536e-01
1.566252895796858224e+00 1.481026133907767273e+00 1.518369911776074332e-01
1.368771875734754451e+00 1.439731173386809893e+00 9.324701566389127783e-02
1.410210722632756930e+00 1.453045629574566844e+00 2.300472321207563398e-01
1.497293009335268099e+00 1.463900452814010933e+00 2.639387527180809823e-01
1.364738132448712005e+00 1.440124461914295217e+00 9.794247732558210295e-02
1.465605348020364573e+00 1.463806678827135777e+00 2.745749858702495882e-01
1.443102893470517012e+00 1.457556223750925639e+00 2.686129700636790685e-01
1.422774363721494684e+00 1.451954398388563439e+00 2.158156283236253303e-01
1.475203199804029586e+00 1.462076218323906884e+00 2.797901069795067919e-01
1.569188440949400132e+00 1.477634918985799350e+00 1.684975959833638348e-01
1.504932280234338560e+00 1.468930155623793476e+00 2.366162376218678420e-01
1.591233632252553321e+00 1.479469609185690926e+00 1.500284982017536795e-01
1.442369358066391882e+00 1.459418044122039237e+00 2.878373827092742809e-01
1.438945925978451168e+00 1.454814217215870231e+00 2.416402397879834352e-01
1.478382860651837216e+00 1.461692088565833991e+00 2.806445168703711746e-01
1.465843302020095384e+00 1.463565900208808834e+00 2.756417946963066190e-01
1.592719325861111868e+00 1.484671071519385821e+00 1.214337340804052673e-01
1.527186869297275873e+00 1.472925437806964055e+00 2.087015371124312235e-01
1.456271088852943540e+00 1.456491574966255476e+00 2.542739177591106237e-01
1.480553465435538785e+00 1.462314035144252067e+00 2.769715929124643705e-01
1.395553498595334840e+00 1.450637508607168780e+00 2.076058897295937622e-01
1.297228872994855786e+00 1.430668905068197327e+00 4.139825343372517674e-02
1.456495096271512857e+00 1.458948228250511070e+00 2.789546605659005141e-01
1.499430601469853741e+00 1.470200859747569311e+00 2.322771432501136435e-01
1.508921863540759523e+00 1.472714103932264651e+00 2.164501492004539396e-01
1.567658815679452644e+00 1.478818748833969243e+00 1.628703470906735506e-01
1.433137134776766075e+00 1.455822361074182059e+00 2.534666930049946920e-01
1.503237123935898811e+00 1.468221956802622907e+00 2.406992634842166912e-01
1.504648661400321608e+00 1.470786294090865143e+00 2.275409290531942852e-01
1.481498769824678874e+00 1.462556981289349523e+00 2.755025200119438078e-01
1.647019392708914509e+00 1.488761349064148920e+00 8.213760884685102071e-02
1.495759401188526683e+00 1.466532284302044742e+00 2.515417150948609515e-01
1.397131274261285583e+00 1.451058537221686429e+00 2.117862378378884414e-01
1.537425405835711745e+00 1.473294364991843297e+00 2.030621300682327046e-01
1.450920639259888123e+00 1.459682335389579810e+00 2.880011059433936760e-01
1.440918457942843123e+00 1.457787418804074919e+00 2.715783651641708873e-01
1.429548461970959305e+00 1.453171667480706475e+00 2.269503701496186909e-01
1.415498852355857595e+00 1.453747875536130829e+00 2.362150304771444276e-01
1.460261179518230978e+00 1.458754132595146524e+00 2.759192047583998164e-01
1.353354350425018060e+00 1.441864220527949714e+00 1.183902631353638407e-01
1.468424920739189066e+00 1.463273252160043336e+00 2.762091287218892965e-01
1.530326967362829915e+00 1.471573397683762829e+00 2.144058271268403371e-01
1.549378813620209350e+00 1.473183471299231773e+00 1.992284484305383851e-01
1.520720762870517273e+00 1.469358931328336615e+00 2.289872049406208587e-01
1.611609979414884153e+00 1.483394167213043735e+00 1.203884113284158786e-01
1.420986680270399427e+00 1.451799600579561922e+00 2.145861655226694031e-01
1.549175333952377942e+00 1.477479539621632920e+00 1.771129123140095241e-01
1.424638829445787902e+00 1.458111635779090198e+00 2.794591559775925771e-01
1.519065071435329761e+00 1.472567314738546518e+00 2.134764303494609550e-01
1.558280436651665379e+00 1.480826687323575142e+00 1.561239537265802502e-01
1.539121983536708704e+00 1.471592183194400549e+00 2.111432676302081035e-01
1.488442720378188033e+00 1.466542026170354562e+00 2.539439017103704010e-01
1.527330871384752209e+00 1.472898581147208841e+00 2.087845020262117657e-01
1.561659451887891237e+00 1.479094833762534700e+00 1.638046300253402920e-01
1.393007478364059137e+00 1.446162686686838006e+00 1.601028724835407147e-01
1.520388522369539475e+00 1.473558393277163425e+00 2.080170069678311529e-01
1.430915468039182681e+00 1.455502834163658665e+00 2.507337171747212601e-01
1.401244163425622524e+00 1.450276777789826221e+00 2.026131271818993884e-01
1.394400703232069549e+00 1.450016071053114031e+00 2.011798403590895068e-01
1.458154873392493833e+00 1.459429793161846511e+00 2.833162687653462131e-01
1.426674324250780890e+00 1.455601737194027967e+00 2.528341204877223580e-01
1.500729762470501383e+00 1.464604783828261869e+00 2.593662325921273770e-01
1.589250009271100383e+00 1.481593401364339480e+00 1.394249323259075801e-01
1.539931843730395933e+00 1.478224011966452700e+00 1.769032454898263329e-01
1.417415673849776514e+00 1.453177383918329735e+00 2.297877056381992245e-01
1.461440760476053313e+00 1.459533869130564598e+00 2.833929171850269602e-01
1.559397603593715820e+00 1.477884836692180626e+00 1.710160639630406987e-01
1.462938584965639777e+00 1.463041179119242585e+00 2.790548814074836348e-01
1.450588442146006019e+00 1.457522703386118668e+00 2.662183653284254103e-01
1.438170246194127699e+00 1.457406123619904514e+00 2.684269152496803756e-01
1.603968912268143754e+00 1.487959411262102627e+00 1.015774842949739160e-01
1.485544343521381538e+00 1.464358161572351102e+00 2.654988848485824171e-01
1.517000626437999600e+00 1.472179990214947276e+00 2.161682115182492758e-01
1.555420143295847657e+00 1.479025927047114441e+00 1.666440243848024139e-01
1.519898001003595178e+00 1.470547208662556171e+00 2.233107004369708770e-01
1.599488613480130716e+00 1.483150098011448037e+00 1.267920832797742869e-01
1.527999577381084162e+00 1.472425104546813968e+00 2.109347516928620492e-01
1.421651639577998338e+00 1.451516219155057241e+00 2.114869330965176153e-01
1.434778248961427138e+00 1.456466698118618730e+00 2.596801120305838317e-01
1.540237611778270566e+00 1.477514994667474824e+00 1.804135269121848462e-01
1.473420477633788028e+00 1.461492471741207666e+00 2.831409639654069998e-01
1.556077012010986582e+00 1.476999131602865001e+00 1.769220457897109355e-01
1.711813603461144195e+00 1.499855223770524493e+00 2.858143746843551034e-02
1.547685962719835162e+00 1.470429275448865036e+00 2.140572524080213423e-01
1.512283367353991492e+00 1.469799913283468040e+00 2.297350284978648682e-01
1.477736629021948689e+00 1.465343784590865894e+00 2.632893565792038815e-01
1.451473069721673781e+00 1.457114643061541370e+00 2.618451283040599264e-01
1.516929047573785772e+00 1.468609062527892251e+00 2.340625095728032234e-01
1.397093940616996877e+00 1.448586072612188635e+00 1.853673530618236143e-01
1.495102354339262307e+00 1.464489319403702527e+00 2.617610605269253821e-01
1.487629740588744642e+00 1.463869982171434714e+00 2.671945665666136116e-01
1.432003242169840984e+00 1.457228418143916571e+00 2.682754346074481266e-01
1.468850912830615751e+00 1.463937112854390765e+00 2.729114304001638569e-01
1.548372362009467151e+00 1.474149090236025694e+00 1.946150966071693855e-01
1.593144204834432420e+00 1.482187771105652141e+00 1.346265810455852807e-01
1.416769892537888209e+00 1.453487943269892835e+00 2.331913908980466354e-01
1.391259052915267524e+00 1.449814272147478045e+00 1.996267632345031517e-01
1.510367370219424688e+00 1.469600507961451807e+00 2.313990700495817399e-01
1.587383587560189602e+00 1.483468753286413477e+00 1.301450274811443431e-01
1.466536799235160116e+00 1.462987856124008612e+00 2.781665018116405430e-01
1.552094705300122612e+00 1.476535069025169733e+00 1.808677861318677971e-01
1.424983254694761614e+00 1.456858724417396944e+00 2.663344895881217811e-01
1.464573522570324027e+00 1.462462193709884728e+00 2.812814645396657931e-01
1.419993046641538248e+00 1.453733398239067665e+00 2.350079913017900091e-01
1.553134359888873606e+00 1.477671170427711234e+00 1.745768366013337181e-01
1.568080491884604966e+00 1.482057399650851925e+00 1.456680938626513100e-01
1.443972200849393150e+00 1.459374896156107937e+00 2.869261783172231683e-01
1.538134458705401997e+00 1.474485745274750181e+00 1.967127787420728524e-01
1.536501672548733044e+00 1.475097951240638139e+00 1.942010700001547685e-01
1.453781117546849799e+00 1.455694367776985132e+00 2.468791166012981875e-01
1.506652466422143899e+00 1.468230008880309079e+00 2.394870726752552637e-01
1.431852667911675647e+00 1.457079952288443447e+00 2.667830763571892860e-01
1.530363263843049992e+00 1.474213871735221337e+00 2.010026641035339845e-01
1.493478711997983321e+00 1.468932187490919805e+00 2.405783530398587777e-01
1.563970782553784522e+00 1.474934744756154492e+00 1.846816869703856168e-01
1.552422370627420722e+00 1.474856724296174537e+00 1.894380991828646110e-01
1.527771131482959621e+00 1.473497925434061662e+00 2.055915207929762678e-01
1.526853048084727327e+00 1.470105220315044869e+00 2.230760058403088164e-01
1.430295054292696877e+00 1.453335475988454029e+00 2.284737360905051418e-01
1.574493855519517371e+00 1.478035387168081138e+00 1.643071605122130296e-01
1.505757508304690129e+00 1.469867012161803821e+00 2.316945878781176138e-01
1.494177596063211766e+00 1.464934725778630487e+00 2.598832027623276253e-01
1.436491753445532371e+00 1.453931144615679960e+00 2.331672510855783975e-01
1.422578031177316404e+00 1.457658298478358594e+00 2.753115345791220525e-01
1.492793891138523454e+00 1.465065390464817874e+00 2.596973501762656622e-01
1.558123581514986089e+00 1.475299683904916170e+00 1.849839014225702905e-01
1.603905620562454670e+00 1.483909018673841507e+00 1.208177718673358325e-01
1.514826037474474418e+00 1.471446129822583604e+00 2.206221183830908150e-01
1.526833436185778492e+00 1.469317117615427382e+00 2.270655372278452266e-01
1.481288548277882589e+00 1.464730741285164006e+00 2.650795131028938489e-01
1.614432885358861425e+00 1.488714013477210774e+00 9.436112190936107869e-02
1.528197717915944498e+00 1.472732117459627066e+00 2.093090073851148758e-01
1.512597177004587623e+00 1.470121575307324457e+00 2.280222694057284505e-01
1.384978257103759880e+00 1.447361533802426381e+00 1.743203677788199013e-01
1.514182741792743148e+00 1.471061191778753274e+00 2.227741850915311850e-01
1.425557335924730884e+00 1.454426568351659732e+00 2.409053379548618534e-01
1.410650701491457992e+00 1.451133339571254011e+00 2.097774807454663437e-01
1.518520962421569642e+00 1.470511041543643982e+00 2.239806628802410438e-01
1.528793906626203736e+00 1.470127065993043436e+00 2.222808959346654623e-01
1.659003326783933252e+00 1.494176059701070702e+00 5.856680597851812026e-02
1.546402852102128245e+00 1.474187913450385023e+00 1.951495860311761033e-01
1.491115173947169747e+00 1.465207884833555685e+00 2.595524365091820274e-01
1.496446787379971388e+00 1.465533683344321103e+00 2.562060004459479345e-01
1.494672069549147997e+00 1.469876736859573096e+00 2.355433904198057926e-01
1.459976587581346186e+00 1.461733960569651547e+00 2.861630704895005151e-01
1.576719966577026177e+00 1.481444085811953748e+00 1.453566268261294869e-01
1.489738067287768031e+00 1.464148271247777799e+00 2.651622047416788974e-01
1.634565540779971959e+00 1.489800879118737376e+00 8.264009284832345148e-02
1.509169637866075497e+00 1.468772803220440792e+00 2.359279927612364658e-01
1.546324465799388426e+00 1.476581502046383276e+00 1.828494238062105537e-01
1.417541809766150296e+00 1.453475242506906406e+00 2.328790946612538937e-01
1.563042505428431594e+00 1.475925965850091615e+00 1.798427498837679994e-01
1.468144322594637785e+00 1.462648426986149719e+00 2.792723827908225598e-01
1.573312943267328068e+00 1.477990850354285346e+00 1.650059624088250076e-01
1.451528853827118715e+00 1.455688380374422941e+00 2.473931990387371882e-01
1.425669264905579325e+00 1.456400174584780327e+00 2.613862813962334330e-01
1.491370356662277574e+00 1.461589100427896470e+00 2.771133589590841217e-01
1.539358246344234127e+00 1.475074141696659069e+00 1.932440173317925280e-01
1.575451410411665032e+00 1.480280549627606801e+00 1.520391261503026004e-01
1.522568837643665240e+00 1.473553798841717111e+00 2.072334765202992479e-01
1.542525365859768627e+00 1.477229780493281464e+00 1.809855217862988974e-01
1.441285646272540744e+00 1.460291894346037456e+00 2.970942389139695217e-01
1.521092047697416794e+00 1.472561595894786413e+00 2.127653051981324150e-01
1.544082566679041646e+00 1.474655201047671005e+00 1.936135746373162936e-01
1.558099810974741928e+00 1.480811018559272441e+00 1.562789871061261715e-01
1.561580706094205961e+00 1.477812314415246853e+00 1.705401935989917794e-01
1.469210768072187312e+00 1.459391427944956465e+00 2.796844001710601102e-01
1.477173056496790426e+00 1.465567766898431046e+00 2.623984980368712638e-01
1.427173783080680547e+00 1.453804041899343646e+00 2.340551807088419867e-01
1.543773828419610306e+00 1.478005842911934486e+00 1.765130807816010783e-01
1.428440288057151397e+00 1.454245434646602497e+00 2.383307748785863101e-01
1.563528597536448572e+00 1.477016055089021673e+00 1.739481791151837320e-01
1.445766301226249384e+00 1.459978058880317064e+00 2.925411799939911517e-01
1.583624875245501551e+00 1.481912537436702593e+00 1.400288923633741800e-01
1.418190886330887412e+00 1.451347330522034795e+00 2.104514967178950091e-01
1.417931832227944833e+00 1.455089225531810859e+00 2.496896030783724851e-01
1.333724243131388709e+00 1.437003350946928437e+00 6.541651562200941072e-02
1.497848574061788840e+00 1.462870657098379601e+00 2.688146136062710689e-01
1.607232104938147277e+00 1.486310646083584208e+00 1.075579688276351448e-01
1.599749537410961375e+00 1.486254358545085807e+00 1.108719210303074493e-01
1.463384912675146365e+00 1.462346339267623474e+00 2.822038298930961697e-01
1.567934601455834409e+00 1.480661902704038413e+00 1.530675011839852107e-01
1.475593325384114474e+00 1.463295416974594421e+00 2.738198811282006595e-01
1.580738226461494422e+00 1.478845083607825295e+00 1.575466757919621041e-01
1.426135143549242645e+00 1.453725395503785212e+00 2.334829334172039417e-01
1.483796922580805200e+00 1.464959647208935678e+00 2.631549325887714841e-01
1.408058199952210598e+00 1.448454900605234075e+00 1.819933113350945264e-01
1.517759975146551810e+00 1.472810743837961622e+00 2.127337093098512211e-01
1.296175598854020450e+00 1.427149158696078945e+00 3.415099798950928245e-02
1.463995056707965592e+00 1.457639949724679251e+00 2.637141591363930671e-01
1.497083467982043059e+00 1.466025602925916216e+00 2.535834305570009994e-01
1.562859610325652460e+00 1.476496374733210493e+00 1.769271731472046305e-01
1.530404993151698756e+00 1.478000088844902526e+00 1.817860302039728260e-01
1.566128388438554841e+00 1.479599300922348926e+00 1.593788334851938548e-01
1.555695926365699977e+00 1.479979379218469893e+00 1.615784573301410343e-01
1.412035205914671021e+00 1.454337679023030905e+00 2.432410643152598528e-01
1.498286749220707481e+00 1.463624344216238216e+00 2.649749819942506246e-01
1.546843844037855353e+00 1.477406107066242535e+00 1.783997109394518943e-01
1.595211875165860382e+00 1.484542696569829845e+00 1.210655611647560304e-01
1.557041497219872950e+00 1.479540399021034291e+00 1.633221260817838694e-01
1.587156817433981626e+00 1.481841574437155584e+00 1.389544802824549952e-01
1.627110891191071662e+00 1.491500481276985202e+00 7.836609470144108303e-02
1.422843394488963575e+00 1.454280128693688168e+00 2.400360592881448651e-01
1.424508567236928425e+00 1.455161366476425355e+00 2.488033764441572593e-01
1.524100232803265564e+00 1.471472878353533575e+00 2.171542312293484323e-01
1.540330903309954369e+00 1.477076018612064168e+00 1.826251619137295168e-01
1.438312672130655612e+00 1.457662208993559139e+00 2.710153805150987694e-01
1.501211830027003424e+00 1.470944131513524988e+00 2.279873776785076300e-01
1.442782561080707238e+00 1.455764049595737353e+00 2.503971801767942429e-01
1.430452363131540894e+00 1.451704104787964633e+00 2.115668053828028694e-01
1.600584391335423629e+00 1.483739899472583446e+00 1.231357360869541895e-01
1.606770068747433333e+00 1.484564855214816737e+00 1.160328412492237504e-01
1.443206549387873405e+00 1.461304842210668031e+00 2.933634128238168937e-01
1.505427956388502242e+00 1.469064786778765397e+00 2.357784212546907010e-01
1.407931005144028358e+00 1.452014280634492005e+00 2.196589353038260195e-01
1.529968425846923274e+00 1.474660553937146457e+00 1.988857530983412503e-01
1.497794838758714553e+00 1.465130680411090180e+00 2.577393752492432855e-01
1.418231834214234155e+00 1.454583013015964710e+00 2.443156550853990416e-01
1.544887419035406051e+00 1.475012874433483834e+00 1.914715765520292046e-01
1.543241972444694632e+00 1.475966936459193191e+00 1.871926627366651275e-01
1.505315579855401875e+00 1.464993378442332572e+00 2.559533462366658796e-01
1.441056744015238200e+00 1.457045623414136237e+00 2.639506918015129822e-01
1.449627166277233759e+00 1.459347227837939354e+00 2.849861588991223771e-01
1.444466763858566205e+00 1.458866390723831064e+00 2.815965221205728453e-01
1.549340268187902270e+00 1.480131858210789852e+00 1.633464704300758019e-01
1.549742368876055654e+00 1.480794888083503569e+00 1.597578471856296867e-01
1.372640447533081343e+00 1.443973101217936206e+00 1.393204663568942681e-01
1.554512921963445482e+00 1.477232589511593863e+00 1.763155406492633304e-01
1.493807274543451635e+00 1.465025028492996428e+00 2.595628153804198091e-01
1.499244759469757327e+00 1.466958035123629545e+00 2.482821706042351029e-01
1.562554020068788407e+00 1.477630223327338177e+00 1.711121169144879661e-01
1.610896886869889189e+00 1.487895760059732675e+00 9.920598529179870673e-02
1.469684953682420803e+00 1.461792101360377183e+00 2.828688945215151462e-01
1.563635617935615008e+00 1.477081026391992014e+00 1.735664322439163243e-01
1.516095483713957970e+00 1.471670551363347235e+00 2.190438579418532705e-01
1.406561917170263243e+00 1.451380767896109036e+00 2.132470373923498197e-01
1.530965828326334766e+00 1.467959629294467438e+00 2.325124843237769412e-01
1.566624351904344792e+00 1.481536192954582054e+00 1.490065084781109772e-01
1.440835265894319317e+00 1.456425059848702297e+00 2.576598438644250311e-01
1.561730485808381141e+00 1.475373229301412570e+00 1.832335025097040493e-01
1.418903208774118907e+00 1.451884805600571537e+00 2.159247549633003527e-01
1.507184799936324593e+00 1.466616696036132428e+00 2.472983547259471337e-01
1.562999531769945882e+00 1.477168666454475199e+00 1.733542314357793823e-01
1.578907458899353466e+00 1.482057761047780753e+00 1.411997804178808380e-01
1.506094983076216476e+00 1.469348663310860781e+00 2.341415798966487161e-01
1.392733935622467722e+00 1.445572326571163080e+00 1.538087910508946221e-01
1.448890322931672081e+00 1.460867745079297508e+00 2.936475676233090693e-01
1.431646671063343534e+00 1.455896794918527970e+00 2.546178092270914850e-01
1.513678001027445763e+00 1.467922825273434650e+00 2.386073732615894283e-01
1.437912505423968534e+00 1.458145817912958275e+00 2.760893418881810724e-01
1.461892023764967519e+00 1.462200327854282556e+00 2.833627212058552614e-01
1.576937377506625548e+00 1.478334069795956385e+00 1.617640549132621786e-01
1.540858727006979123e+00 1.472120035648847969e+00 2.078132942710527176e-01
1.541074326742391198e+00 1.477564050641028581e+00 1.798359932499150049e-01
1.405805445077060289e+00 1.449970420592491260e+00 1.984596016212701319e-01
1.463143548010965356e+00 1.461748037650267396e+00 2.851122475068229578e-01
1.362791722100685998e+00 1.445755713197225401e+00 1.603219682169388094e-01
1.565198880386874380e+00 1.482471834717405734e+00 1.446829024319893353e-01
1.444426294243052578e+00 1.456941843637215017e+00 2.619854147556678337e-01
1.578914097643995040e+00 1.480609058172418502e+00 1.488957304653912017e-01
1.546208010101107311e+00 1.474604102388217264e+00 1.930787331493591663e-01
1.465660166350823967e+00 1.460952975322258540e+00 2.881042538616545023e-01
1.461073723208880182e+00 1.462792214350567166e+00 2.808227662185812101e-01
1.705133559070014515e+00 1.498390533429073912e+00 3.390872484230197242e-02
1.334471328795430178e+00 1.433366557070021585e+00 4.539921236305467095e-02
1.500904460928752959e+00 1.465987199749245962e+00 2.525029798753261057e-01
1.573639499378846507e+00 1.481424834279557290e+00 1.467197341389230580e-01
1.490575960619598739e+00 1.467068077981070751e+00 2.506667533181811125e-01
1.522872128075049458e+00 1.471412648238010545e+00 2.178989415357006354e-01
1.567559029333107867e+00 1.481835423445923450e+00 1.470502141382228622e-01
1.519630462442505658e+00 1.467683780992855791e+00 2.377724805300102384e-01
1.487162926497324289e+00 1.465003540230497281e+00 2.618414456327350370e-01
1.442437934151161727e+00 1.456621144848036842e+00 2.592420730394277562e-01
1.541618686411685868e+00 1.476951583410953894e+00 1.827640752247332856e-01
1.503752379550940210e+00 1.466327014996811728e+00 2.498793437985788179e-01
1.434630248183238699e+00 1.458310887984933801e+00 2.787104170681836690e-01
1.420219054352453991e+00 1.454081067232125379e+00 2.385873209582442256e-01
1.472693398331198278e+00 1.462929356191537744e+00 2.764943701350136562e-01
1.442188933285917019e+00 1.457971845550644741e+00 2.731112467555147916e-01
1.540888613216224723e+00 1.469274369120242119e+00 2.223830693454076357e-01
1.416498231239077699e+00 1.451415851454849859e+00 2.115254082262906787e-01
1.491820091433252227e+00 1.469716241435351511e+00 2.373288740275769637e-01
1.473914393836677661e+00 1.463856664004173913e+00 2.716672546842476277e-01
1.459633574726419081e+00 1.456944512967747407e+00 2.579345953481595455e-01
1.540945248875144946e+00 1.474399755792047184e+00 1.961004378877328203e-01
1.625681822198104420e+00 1.491805038573448927e+00 7.758619428762776604e-02
1.471650367713527974e+00 1.458379206683468654e+00 2.689340732152340485e-01
1.505260871117452881e+00 1.473331952251006882e+00 2.147336177240149468e-01
1.487910621879316331e+00 1.463779126553709897e+00 2.675456996543071342e-01
1.509252942202336412e+00 1.469772451654162815e+00 2.309355209892129945e-01
1.614740666784245660e+00 1.490889441789386316e+00 8.497882165616493788e-02
1.599151242991582400e+00 1.483401153226100666e+00 1.255735073004275171e-01
1.480186489953455808e+00 1.462399868800300151e+00 2.766729955209420999e-01
1.441119208296639975e+00 1.454692542167362213e+00 2.398608110167362306e-01
1.516670194797038462e+00 1.471707359750898503e+00 2.186525297957502001e-01
1.511722952627865268e+00 1.467917065777961438e+00 2.393041834104029930e-01
1.341064466829765101e+00 1.436807267337435468e+00 6.276052727812306276e-02
1.413239630091421395e+00 1.451093137136192812e+00 2.088167639654298358e-01
1.448005688787670886e+00 1.454022135816501082e+00 2.313648817670092561e-01
1.457912162986022109e+00 1.464950833561883492e+00 2.716585350561196432e-01
1.603629133322053590e+00 1.484748825944772310e+00 1.163675671597259459e-01
1.358816763038603437e+00 1.442627280835072856e+00 1.262419275781480610e-01
1.557059575351776859e+00 1.479402566352525206e+00 1.640322830901006779e-01
1.510423582201783965e+00 1.467779918927085481e+00 2.404299997258745880e-01
1.440651573667911967e+00 1.455249909485353932e+00 2.456800856545572620e-01
1.474054604863564544e+00 1.460629578254994732e+00 2.870771950896489066e-01
1.404470188640488892e+00 1.450895671616443394e+00 2.085392434146621787e-01
1.452758056058988112e+00 1.456977358620945351e+00 2.601104070948783153e-01
1.515060032430838532e+00 1.469201530843456727e+00 2.317486050174820955e-01
1.432433429250155932e+00 1.455164242079699966e+00 2.468548810991085529e-01
1.567314039298014938e+00 1.478821885118047463e+00 1.629905002680548110e-01
1.512908861393905680e+00 1.464936783596615610e+00 2.537517611034743048e-01
1.582861496299802662e+00 1.479427895008676330e+00 1.535962333916189859e-01
1.504691210760543241e+00 1.471028535246094782e+00 2.263284880728570203e-01
1.468267264016952733e+00 1.462441295896432125e+00 2.802195941838775961e-01
1.378427449084381085e+00 1.443290170791652560e+00 1.311173835959256184e-01
1.428992510788160697e+00 1.456092780098487971e+00 2.573303693401770564e-01
1.699556290763720279e+00 1.502511580817801562e+00 2.324663420575917919e-02
1.555993241740820210e+00 1.478974829184316775e+00 1.666819856632146823e-01
1.513839849408083582e+00 1.471569886558363738e+00 2.203592043194023964e-01
1.611497568488962306e+00 1.486367480132711361e+00 1.055682551210573861e-01
1.564975175427408383e+00 1.478743413723633715e+00 1.643289842437967163e-01
1.539247375829692954e+00 1.475940494809945935e+00 1.888539798080788035e-01
1.555455132968825982e+00 1.474587388064118931e+00 1.896960226971452501e-01
1.485822746262904781e+00 1.467420535077438970e+00 2.505620898800504093e-01
1.549786752476875362e+00 1.474782869715588918e+00 1.908120374918861883e-01
1.503877792562238191e+00 1.472970252182664419e+00 2.170299947238284177e-01
1.492911091566991644e+00 1.466001381018260830e+00 2.550879999717054480e-01
1.436347511003222444e+00 1.458288653784120870e+00 2.779969346714028511e-01
1.356220805480367053e+00 1.441557822181731119e+00 1.146660461013768728e-01
1.446010475943062090e+00 1.459347203660631198e+00 2.860461635921458523e-01
1.442791670681483618e+00 1.462496005310524483e+00 2.879732506355125454e-01
1.480352896880168023e+00 1.462358978075656069e+00 2.768178489454261038e-01
1.453952575469376507e+00 1.462118599714921530e+00 2.862317317013329254e-01
1.453759035370801866e+00 1.459247555709988875e+00 2.827682948861014456e-01
1.588065820871610967e+00 1.483117296673867491e+00 1.317425818727424869e-01
1.479286274563513803e+00 1.463614573939061581e+00 2.711065239252126724e-01
1.458625698836539142e+00 1.460296965361445931e+00 2.918914906189563063e-01
1.515647209918881799e+00 1.470822747497374072e+00 2.234422919417550779e-01
1.497138333394456566e+00 1.467542085931797358e+00 2.461272550987844698e-01
1.452793601713999738e+00 1.462469382751436120e+00 2.849515200443278329e-01
1.480654395960344427e+00 1.463752448021983454e+00 2.700036232474741227e-01
1.685570171375140758e+00 1.498017804449745860e+00 3.920116412431256386e-02
1.490519370501348861e+00 1.463903370811994398e+00 2.661030146283728248e-01
1.465019915889673729e+00 1.459849751219753022e+00 2.854898069187996601e-01
1.424081761039792671e+00 1.451624816684892405e+00 2.121027183737189681e-01
1.627309125749667018e+00 1.486342218687280781e+00 9.921853342668326969e-02
1.470754024163102081e+00 1.462199593625659322e+00 2.805915476305226863e-01
1.367561783253140373e+00 1.441444615321527456e+00 1.121950848001690704e-01
1.574073684896664771e+00 1.480929766599415887e+00 1.491608842318091488e-01
1.455156838850052869e+00 1.461904976895330943e+00 2.868580300437746922e-01
1.470692843647848136e+00 1.460347915132992558e+00 2.887403067365159615e-01
1.642492754193253024e+00 1.494367971566175513e+00 6.246507176291605373e-02
1.410454800219536731e+00 1.451425614686103760e+00 2.129014991114253907e-01
1.573291129386481746e+00 1.481011388948813901e+00 1.490478304050691649e-01
1.570141513117656595e+00 1.477156744814617451e+00 1.706456412768560249e-01
1.488652354948073686e+00 1.465324785356350912e+00 2.597922301960844949e-01
1.677124612727796560e+00 1.499319077780383536e+00 3.682181496693765627e-02
1.384814164087716737e+00 1.449699091699194087e+00 1.996312622500611700e-01
1.412021616224432341e+00 1.450035592799334916e+00 1.979300402255869118e-01
1.590873600395017906e+00 1.485289869766205140e+00 1.189960516406923935e-01
1.403102911469889857e+00 1.451747129003466252e+00 2.178673449944776019e-01
1.522920983421377716e+00 1.470513364928694999e+00 2.224082315321715408e-01
1.514543065370029362e+00 1.471021630601206054e+00 2.228428665074526638e-01
1.575907342507959275e+00 1.476620019024429631e+00 1.712527606126880431e-01
1.414999958631755206e+00 1.453695025175196553e+00 2.357771867175733338e-01
1.564776369482003826e+00 1.474694643508303260e+00 1.856370408649044290e-01
1.519425006696227154e+00 1.472763502592468132e+00 2.123609092099630336e-01
1.462990263308944883e+00 1.463318136960449101e+00 2.777274338797047770e-01
1.476443447961189204e+00 1.463774213743202601e+00 2.712502904072098819e-01
1.559226930636088859e+00 1.478950866399761921e+00 1.655229006046662066e-01
1.547801971745771388e+00 1.474492043682778641e+00 1.930587151941631496e-01
1.474378468479687010e+00 1.465186019090850555e+00 2.651494660620439814e-01
1.470484431547380622e+00 1.462325106338108638e+00 2.800770999247090276e-01
1.524817458133777226e+00 1.471313456162591127e+00 2.177003875431418045e-01
1.509906524277797812e+00 1.469432457828532934e+00 2.323954211043380569e-01
1.498584499745029497e+00 1.465208474323669963e+00 2.570984255282373065e-01
1.542398123705386537e+00 1.475654454247071978e+00 1.891184947944876404e-01
1.523305692231061714e+00 1.468175439411180117e+00 2.340449917397238178e-01
1.462694964120420549e+00 1.459637754694194545e+00 2.840622878978318888e-01
1.391488012063893942e+00 1.444162121950289368e+00 1.388405123855737666e-01
1.608427843964378212e+00 1.487577877836846474e+00 1.015389757597917331e-01
1.453679934941865426e+00 1.463281174474566182e+00 2.808678403265371659e-01
1.513148472085197760e+00 1.469785070193620813e+00 2.295052380151951232e-01
1.525356323614680543e+00 1.473040104037433240e+00 2.087943728643510410e-01
1.369871865122169519e+00 1.441708053850227822e+00 1.148383579237985674e-01
1.511569641911048700e+00 1.470564972384007740e+00 2.261779592444565778e-01
1.410781296412972452e+00 1.449912477879212735e+00 1.968751462802822150e-01
1.491557793220416261e+00 1.467661429297614228e+00 2.474417616388367713e-01
1.562205137031343005e+00 1.477420012530567428e+00 1.723478200805306781e-01
1.493841837984542176e+00 1.467554503505581032e+00 2.471868530200122538e-01
1.482798103220872576e+00 1.463099259487037562e+00 2.724725872332751098e-01
1.623671231234069756e+00 1.489711881880450894e+00 8.684010435961715679e-02
1.446338513123693215e+00 1.459127160945194346e+00 2.837108090892965229e-01
1.454546582023670265e+00 1.460204808020432177e+00 2.921976605518874504e-01
1.529597172364214108e+00 1.474001340241201108e+00 2.023655610491432721e-01
1.493276917401120896e+00 1.464895428436680413e+00 2.603695185741989326e-01
1.414484634134215213e+00 1.448854352432739301e+00 1.850346877089420194e-01
1.495657941997790896e+00 1.465407216847803840e+00 2.570854999808944163e-01
1.550406458019390588e+00 1.479339089999299306e+00 1.670166841980691153e-01
1.487813371226129444e+00 1.466876129864895573e+00 2.525315413286737254e-01
1.412690738183904671e+00 1.452406359667027358e+00 2.227537128505748254e-01
1.598006509982373702e+00 1.488800175051602448e+00 1.000430717093286487e-01
1.485087372014952223e+00 1.463351989466370684e+00 2.705211932526291885e-01
1.506263664188100648e+00 1.469783680079080890e+00 2.319292103339176958e-01
1.551434266097205805e+00 1.474653599704011553e+00 1.908615859356706246e-01
1.515557269835596799e+00 1.469183858735567672e+00 2.316637965755145578e-01
1.474894175577859290e+00 1.461821078827639342e+00 2.811096442239189863e-01
1.517440233343179790e+00 1.474758100496114333e+00 2.031015837033583182e-01
1.547684434015421440e+00 1.473300227609185775e+00 1.992499277271187197e-01
1.500908515155423562e+00 1.465262431579754443e+00 2.560701109406078313e-01
1.409079357230251794e+00 1.449714002600308360e+00 1.951104253647716891e-01
1.411569588668924347e+00 1.449284697054158189e+00 1.901059839992784162e-01
1.630735332617496258e+00 1.490982711474579947e+00 7.926189814529061017e-02
1.412184449620755622e+00 1.458119699770494382e+00 2.830350824750510474e-01
1.564485313874288908e+00 1.480962498980692654e+00 1.528906064269743015e-01
1.523579001535998900e+00 1.470962763592730704e+00 2.199111400878143718e-01
1.403252398761642539e+00 1.448228501489136510e+00 1.804523460965820614e-01
1.393479011648905086e+00 1.449442617686584223e+00 1.952097397648415444e-01
1.552092427427818278e+00 1.476570230479260726e+00 1.806865301706547244e-01
1.547987657102660064e+00 1.473555968313393860e+00 1.978186825689930706e-01
1.531373436436168189e+00 1.471167519365143672e+00 2.160893670544896672e-01
1.460591326087288699e+00 1.458742890275098292e+00 2.757117203948517004e-01
1.436131761565220932e+00 1.455841197489563754e+00 2.528922788753109052e-01
1.430632067358294179e+00 1.455579761994763466e+00 2.516008623151683166e-01
1.487718277484635365e+00 1.464365409058307588e+00 2.647595362641094741e-01
1.538819425405726804e+00 1.474249551557869298e+00 1.976639429464364661e-01
1.468895386326380725e+00 1.462314511435680808e+00 2.806260870757232295e-01
1.430489467949890958e+00 1.453436555388159190e+00 2.294741623936093489e-01
1.395858889595823271e+00 1.451644246063365618e+00 2.183173420137494714e-01
1.431555654430550550e+00 1.456859246373265915e+00 2.645832689854768494e-01
1.420582045832635476e+00 1.453413769025868385e+00 2.315314896832307290e-01
1.425834859695302548e+00 1.454547503338658343e+00 2.420946292297993518e-01
1.564723697058582497e+00 1.476368675102111228e+00 1.768796431316143891e-01
1.510981645278976826e+00 1.468819419042875829e+00 2.350691553012613788e-01
1.541141445780574992e+00 1.475824723587236154e+00 1.887239752347178445e-01
1.572204707873594343e+00 1.481537845815577237e+00 1.467103081484631144e-01
1.566330628816207549e+00 1.478561680384641086e+00 1.647466335935051096e-01
1.513709594877027831e+00 1.467358794132461730e+00 2.414097989060124960e-01
1.402802001582861724e+00 1.452998425824993056e+00 2.312317994771844465e-01
1.570147837963457693e+00 1.479695340401432802e+00 1.572640249782426281e-01
1.591135544356754306e+00 1.481454341956621290e+00 1.393989812348240542e-01
1.352813999502041176e+00 1.441065802835726162e+00 1.095488965640705054e-01
1.509105378267955988e+00 1.471218478174783684e+00 2.238082955319131984e-01
1.418207628314086532e+00 1.450005795478168213e+00 1.964037790711516407e-01
1.545867333394236987e+00 1.474348534978985770e+00 1.945224033743972458e-01
1.577508548039338709e+00 1.484194183950345414e+00 1.304385373998836195e-01
1.500347999331647308e+00 1.468715351389196622e+00 2.392630546830346039e-01
1.538338615649175622e+00 1.473843101009047585e+00 1.999208721706072500e-01
1.429843706947662385e+00 1.455054643051487684e+00 2.463672946335480063e-01
1.495613548295713580e+00 1.466423030654606885e+00 2.521255710225353552e-01
1.508873453237067341e+00 1.465478037384184251e+00 2.523840232465106581e-01
1.593768192892389912e+00 1.480538615763575372e+00 1.432553528793070463e-01
1.478997786628277966e+00 1.464897070611280272e+00 2.650250776896804217e-01
1.457495237821131440e+00 1.461125029336350023e+00 2.897999574809699830e-01
1.435915678182095867e+00 1.454012301449850275e+00 2.341383402501725219e-01
1.503280435487544864e+00 1.471696322975160953e+00 2.235367024172273676e-01
1.549198716052088143e+00 1.474703614643147809e+00 1.914425829328214590e-01
1.598467979026360952e+00 1.485798893445481994e+00 1.134590029613943146e-01
1.568367839598594493e+00 1.480027294716763864e+00 1.562307258406614441e-01
1.528428019961644013e+00 1.472560696161584470e+00 2.100923881378847224e-01
1.465678867179616152e+00 1.462874954588849086e+00 2.789744696459773854e-01
1.437986567127505610e+00 1.454187092261182368e+00 2.354400467188534907e-01
1.475049900234224776e+00 1.461983853789070587e+00 2.802808176271164298e-01
1.438513659163111358e+00 1.456386926649998692e+00 2.578787170970398557e-01
1.443717993798365296e+00 1.456384006770021999e+00 2.564834957471227583e-01
1.406806207078308280e+00 1.447168652924975651e+00 1.686005443999866182e-01
1.361965506784688973e+00 1.444901742562247238e+00 1.510077947924029496e-01
1.584125568407086293e+00 1.481528935119040602e+00 1.418712543240094603e-01
1.407121591398571070e+00 1.455869936026414901e+00 2.606429939636094040e-01
1.451655463276665392e+00 1.459550385316630727e+00 2.864476802162569391e-01
1.470385668744218721e+00 1.459952688201273663e+00 2.849105189233506197e-01
1.517220146110584977e+00 1.470997230315391535e+00 2.220085627953429508e-01
1.426219959936885662e+00 1.455764241268170611e+00 2.546372908465869278e-01
1.444849898511464836e+00 1.459334091548747159e+00 2.862527584512985501e-01
1.516277278217240898e+00 1.469689112267642539e+00 2.288866332028783868e-01
1.495780413389261598e+00 1.467926444524152219e+00 2.447061741304790150e-01
1.484950687086835419e+00 1.466507812386477871e+00 2.552788877629101338e-01
1.496781320318400832e+00 1.473264227131136694e+00 2.181932305570389308e-01
1.483043573140108151e+00 1.464097239032376319e+00 2.675702329430599269e-01
1.460764315495751475e+00 1.463173284224701387e+00 2.791209154569038176e-01
1.503694756898882323e+00 1.469646810599462450e+00 2.335068757799639572e-01
1.424779336979725919e+00 1.451666931742053412e+00 2.123922659721233508e-01
1.566020218911668982e+00 1.479977523870099398e+00 1.574365929504598915e-01
1.590341715715046123e+00 1.479774708477191725e+00 1.487460645487179156e-01
1.579891773156121504e+00 1.483150791771547627e+00 1.349797960548460574e-01
1.486410148670574305e+00 1.466080645255434023e+00 2.568626501139716356e-01
1.499065496298221722e+00 1.469983031143116348e+00 2.334765764010501288e-01
1.475813443495417987e+00 1.460204331803634181e+00 2.857687729389914999e-01
1.442231956561277340e+00 1.455693399465304960e+00 2.498161071320992022e-01
1.461049319489516440e+00 1.462668074085107905e+00 2.814169219930309773e-01
1.492297791537678719e+00 1.467037456250640970e+00 2.502351333731255290e-01
1.605359412401677677e+00 1.484819899004424126e+00 1.152433591924978823e-01
1.414277003321462445e+00 1.451932075687230039e+00 2.174186574989377119e-01
1.455981185933531874e+00 1.457753149263775638e+00 2.670617368879859010e-01
1.552082206351543592e+00 1.477847974678560439e+00 1.740719498659752951e-01
1.495140836984924837e+00 1.463382699870225512e+00 2.671651774218384290e-01
1.444469546963582651e+00 1.458590342737020151e+00 2.787812466352091456e-01
1.437636565979949044e+00 1.452739527607284753e+00 2.206622005227978633e-01
1.364075352637188487e+00 1.443329999883039561e+00 1.333671321698935985e-01
1.496040887001565123e+00 1.467889092560402453e+00 2.448001483682019641e-01
1.381339924549379372e+00 1.450720553558654036e+00 2.113862392036254256e-01
1.522097120387271074e+00 1.468977409005373991e+00 2.304258806469386689e-01
1.580689831434743509e+00 1.479728838700870908e+00 1.528615574490371776e-01
1.577742324937345675e+00 1.481201683328743357e+00 1.462247698848068433e-01
1.602468203099622235e+00 1.486222951755211463e+00 1.098976106120488211e-01
1.394671775372555489e+00 1.453245129639080702e+00 2.357214014368186894e-01
1.596553243678874967e+00 1.484844141991189304e+00 1.188669575733170697e-01
1.528025799476379287e+00 1.471587975680613614e+00 2.151605615591038467e-01
1.462725086681147646e+00 1.460376992772793647e+00 2.914499696707191223e-01
1.441472503869583699e+00 1.458499104371145938e+00 2.787031764024908709e-01
1.555423037047777290e+00 1.474390589712854416e+00 1.907307394024009839e-01
1.542286701554782757e+00 1.473789368364509578e+00 1.987302642087052373e-01
1.398421235108985305e+00 1.450865896320446602e+00 2.094629347803704245e-01
1.432540045539473006e+00 1.455829693656757406e+00 2.536955111868573476e-01
1.490797472927242628e+00 1.464670850343973596e+00 2.622736534999702274e-01
1.610853584988619192e+00 1.487581226580359628e+00 1.005826542991921368e-01
1.483379973845437849e+00 1.462935428348858702e+00 2.730800474243885723e-01
1.456091785308332609e+00 1.462035008468788533e+00 2.859556368352183520e-01
1.586965768934993415e+00 1.484449319810363654e+00 1.250698874459592880e-01
1.373737417997640264e+00 1.445816825070329825e+00 1.593286165156136414e-01
1.560234685551119771e+00 1.476995921304460335e+00 1.753289646433258409e-01
1.624345346869504825e+00 1.487881916075916910e+00 9.411108699442861936e-02
1.531740538207227997e+00 1.472455630208672206e+00 2.094169296498950561e-01
1.441042230128958934e+00 1.455270166165849144e+00 2.457894627371790541e-01
1.502523973184709538e+00 1.468321641757916574e+00 2.404524356024125564e-01
1.460927414613456099e+00 1.459634412736793951e+00 2.845522940288853775e-01
1.589711107354746744e+00 1.483889744514885534e+00 1.269084308499776603e-01
1.456774719687579989e+00 1.459395322162861053e+00 2.833750126007128500e-01
1.441582687900771376e+00 1.454160934224696611e+00 2.343113569674548646e-01
1.551812027848918918e+00 1.476180658044892846e+00 1.828118955407766200e-01
1.545256513537818677e+00 1.476199147778821885e+00 1.852281669381580231e-01
1.593280419286093208e+00 1.481730441278584331e+00 1.370335373199699502e-01
1.533075575599508911e+00 1.470133285479974461e+00 2.207387487688562133e-01
1.446689285736327157e+00 1.458644628777806096e+00 2.787002195150629080e-01
1.473471573274546031e+00 1.464433802002480745e+00 2.690472570224191062e-01
1.596158647375991002e+00 1.484174592664509351e+00 1.226511720871154981e-01
1.597215440583621415e+00 1.484880618845587419e+00 1.183873572021565401e-01
1.450418421298267369e+00 1.461691262360302890e+00 2.893328318101485719e-01
1.553280977120412354e+00 1.475068797453406244e+00 1.880150804801295483e-01
1.632735844745020648e+00 1.485992499577269310e+00 9.838889965198582832e-02
1.570926193719652142e+00 1.481033053932095500e+00 1.498967733961333870e-01
1.435300427364294640e+00 1.457354150651071434e+00 2.686754226572926618e-01
1.629627228367873659e+00 1.486309224486601410e+00 9.840417731719973415e-02
1.571715772341902184e+00 1.475889327310538901e+00 1.767244713094693886e-01
1.496761757525159275e+00 1.470095380296150500e+00 2.337368163230428841e-01
1.440067301956790669e+00 1.457082544079994602e+00 2.645951832743508314e-01
1.440023818627356844e+00 1.457913866969930972e+00 2.731211798403636593e-01
1.561412798348147613e+00 1.478037341735134680e+00 1.694297711569389131e-01
1.480098552445685334e+00 1.464746934102810538e+00 2.653891362548548294e-01
1.512748998339140005e+00 1.468898558384541975e+00 2.340628821427495065e-01
1.480603651910272989e+00 1.464086819217750080e+00 2.684075864949557744e-01
1.444148295401816995e+00 1.458338356000914215e+00 2.763028972711498721e-01
1.559838802163573623e+00 1.475398573947914960e+00 1.838182918123190679e-01
1.556975149975746042e+00 1.472452863754486030e+00 2.002346295507021756e-01
1.404882497116286100e+00 1.448953443836853205e+00 1.878527173321255239e-01
1.448236647576423897e+00 1.456907640928904568e+00 2.606163464487743497e-01
1.502718881976457643e+00 1.464573720597413420e+00 2.588727196742111603e-01
1.413729327068967700e+00 1.455485658891421341e+00 2.549040930958779150e-01
1.428862572009897969e+00 1.456408755479702277e+00 2.606369137322857576e-01
1.453002787742802893e+00 1.461488263777725560e+00 2.894810515101701731e-01
1.486259466421712583e+00 1.462837276250316787e+00 2.726439478644223646e-01
1.558953283365613451e+00 1.478210799141792764e+00 1.694904249495591819e-01
1.440022769952813420e+00 1.453679332925787548e+00 2.297520181641980463e-01
1.518183492714814564e+00 1.469412285902942816e+00 2.296052534339670104e-01
1.557322260173110262e+00 1.477400462418675620e+00 1.743505277070255544e-01
1.416565648318091952e+00 1.450663306175096423e+00 2.036201409209471014e-01
1.531479179753703512e+00 1.475022398581071315e+00 1.964815126291785397e-01
1.464284070236018032e+00 1.464878604572488863e+00 2.699181289489253066e-01
1.631609857395982521e+00 1.489467101474642341e+00 8.501021830626778741e-02
1.494879894980081447e+00 1.466553479344411270e+00 2.517324476623625795e-01
1.505187911056799166e+00 1.465769507719431708e+00 2.521571146811338315e-01
1.492561175637302950e+00 1.463866099005614041e+00 2.656282717719368192e-01
1.518575263479524651e+00 1.471347557305241915e+00 2.197687249907902540e-01
1.396677489533141525e+00 1.446576230046162204e+00 1.639521818180854629e-01
1.520256537311632572e+00 1.472361526190431480e+00 2.140746962808620091e-01
1.508364051037878850e+00 1.469511944241262746e+00 2.325398955205057183e-01
1.478759914791169860e+00 1.466875892631069656e+00 2.555792671293136142e-01
1.450111037127790325e+00 1.459986411406081430e+00 2.913236597623942714e-01
1.489425336916489151e+00 1.467392430070153075e+00 2.494767218357313021e-01
1.598309433446277739e+00 1.486221823097183758e+00 1.116096050171733189e-01
1.565763054297660828e+00 1.476441032946257170e+00 1.761007285714879522e-01
1.429763087094452656e+00 1.453225336765604947e+00 2.274566380203074667e-01
1.447659273861164886e+00 1.454263229889837028e+00 2.338973463118941276e-01
1.485407015454394797e+00 1.464563321344010127e+00 2.645491626978614397e-01
1.418513600538592989e+00 1.455256928787147075e+00 2.512999315332571926e-01
1.582784568507573431e+00 1.475987160479850013e+00 1.719783682968483163e-01
1.496496154430185355e+00 1.464463065784055829e+00 2.614373719618067748e-01
1.583874527810084087e+00 1.485004059532881504e+00 1.234203507606199957e-01
1.482933137649202759e+00 1.463023973314411252e+00 2.727936041824938207e-01
1.477091993268899950e+00 1.463654125659302307e+00 2.716190674098754587e-01
1.477923829179011550e+00 1.467477339896298361e+00 2.529685434257407661e-01
1.464222974155447776e+00 1.459988306383719792e+00 2.871117843054860064e-01
1.441958990177071520e+00 1.456134017687991777e+00 2.543896255453415023e-01
1.488153588668067684e+00 1.466501465993904629e+00 2.542378260965956760e-01
1.462963014792090455e+00 1.457150078907198276e+00 2.590980862576178767e-01
1.597240926987885112e+00 1.482965807759790700e+00 1.287278729891996876e-01
1.601395105881450620e+00 1.478571166043851415e+00 1.508439381568501270e-01
1.463235849960325963e+00 1.459007889533535218e+00 2.776031868239753897e-01
1.545709699208866805e+00 1.478149494902173178e+00 1.750142468637898574e-01
1.433733676606537832e+00 1.455966295944517430e+00 2.547972597186233257e-01
1.505671342183817485e+00 1.469750632733592743e+00 2.323006566594142397e-01
1.474186462428388689e+00 1.465674055022399447e+00 2.628748529632622954e-01
1.453379235605939845e+00 1.457754277468032544e+00 2.677927677549717389e-01
1.421459393384237879e+00 1.451777652224751858e+00 2.142556684547964885e-01
1.526079394287724877e+00 1.472510313751461242e+00 2.112039883593234413e-01
1.445816653887793457e+00 1.457266529602432525e+00 2.649184270202283864e-01
1.507030873634863877e+00 1.467537494664069797e+00 2.427880699996015079e-01
1.461154131414131419e+00 1.464724842092829826e+00 2.716665411389016516e-01
1.433584920145061892e+00 1.457264546755469459e+00 2.682190587644651125e-01
1.434286034713037061e+00 1.460843495674902792e+00 2.982340062515358436e-01
1.499140451922379214e+00 1.470245417954501477e+00 2.321606189921065488e-01
1.569570078116930612e+00 1.478850150205035074e+00 1.619474935663517412e-01
1.521738172202043105e+00 1.470946384456972567e+00 2.206506189102755144e-01
1.431242805931584927e+00 1.456005127700390034e+00 2.558411311010834743e-01
1.468985147753597786e+00 1.459603813144641604e+00 2.818618816631076607e-01
1.377379333462801059e+00 1.444135515253905933e+00 1.404582902638069897e-01
1.510527950802294184e+00 1.471571867773441511e+00 2.215416798643616569e-01
1.523412721225904320e+00 1.469165692090302011e+00 2.290210763556767559e-01
1.506397685459817337e+00 1.468567682062819291e+00 2.379026836741735540e-01
1.570557875549390747e+00 1.482206394051034604e+00 1.438605603359895679e-01
1.537875781006785569e+00 1.475657274147711862e+00 1.908246801019501115e-01
1.375732931378274682e+00 1.443783297117449571e+00 1.368375482370198792e-01
1.444240359903900206e+00 1.461781424519839945e+00 2.908330845788976715e-01
1.414596874302962659e+00 1.457430617804028827e+00 2.751189594064898380e-01
1.481450387868995522e+00 1.465131693163060023e+00 2.630917236827787775e-01
1.493942785988693567e+00 1.468900585901038669e+00 2.405719013909997095e-01
1.538427215449067020e+00 1.472877007154902662e+00 2.048261285613068861e-01
1.573137801660753121e+00 1.479002546687715469e+00 1.597275563342307469e-01
1.427237457221075978e+00 1.456325679623728497e+00 2.602017557523187974e-01
1.371587249685811472e+00 1.443743481041344090e+00 1.369456129094580032e-01
1.482582377257501749e+00 1.465477278932969529e+00 2.610508657132987742e-01
1.410773938188035759e+00 1.453017559773086775e+00 2.296230125955549539e-01
1.606877932998666436e+00 1.485201237379414785e+00 1.125721798821203434e-01
1.562650200337262651e+00 1.477402974113594558e+00 1.722637126663512375e-01
1.472646881789730688e+00 1.460657251860403294e+00 2.873745412221055950e-01
1.514683761452029209e+00 1.470070869596465712e+00 2.275393566427861280e-01
1.602630791306414171e+00 1.484732011682827757e+00 1.168842129494445103e-01
1.461346570207527451e+00 1.456874331365481279e+00 2.567720094530054897e-01
1.553183364504087560e+00 1.477147111241700284e+00 1.772751316523787368e-01
1.470603408712404025e+00 1.463687557141664763e+00 2.735383343482811203e-01
1.476734516469318415e+00 1.465252117199821402e+00 2.640591283368459163e-01
1.472171049236124407e+00 1.462822668203357601e+00 2.771697622859207732e-01
1.559956141559351472e+00 1.476461534896753580e+00 1.782259186001171058e-01
1.496019084566710511e+00 1.464497722253046863e+00 2.614223602925340728e-01
1.464787231181295502e+00 1.458882333896627470e+00 2.759002869368379351e-01
1.405428839023744603e+00 1.452673892348302243e+00 2.271945980670757037e-01
1.558804535472501085e+00 1.478396554351016468e+00 1.685804867526365103e-01
1.486925290981254699e+00 1.462379463448597150e+00 2.746553944384634294e-01
1.431965969852671439e+00 1.460265454111713268e+00 2.996449096754124075e-01
1.517284808582437527e+00 1.467187156055786090e+00 2.410572144520364835e-01
1.546290818346886420e+00 1.472157732415161124e+00 2.056485383770091935e-01
1.529793294805052772e+00 1.475860835689170703e+00 1.928681952041674807e-01
1.496115136076784147e+00 1.465484312765415797e+00 2.565572719770682353e-01
1.432375368862096821e+00 1.456195311159824479e+00 2.575114432993183544e-01
1.566368951889149930e+00 1.477477083567038108e+00 1.704271246616460012e-01
1.354488167106820518e+00 1.443903825616278169e+00 1.409679803925683872e-01
1.533004053671695788e+00 1.474902880126826465e+00 1.965138477540046558e-01
1.516981489468713029e+00 1.473464922182494474e+00 2.097452428035019023e-01
1.576715585755674054e+00 1.481128794705992346e+00 1.470304680172526690e-01
1.390913615713887497e+00 1.451703321361596632e+00 2.200060657612095960e-01
1.413562694702101386e+00 1.452096619573230107e+00 2.193034869844569523e-01
1.439623639663549337e+00 1.458194138936687700e+00 2.761041944469087017e-01
1.603708313829784515e+00 1.484177016548371641e+00 1.194435310613818080e-01
1.455484823767266622e+00 1.462058667002175127e+00 2.860340685583170894e-01
1.481545315600640400e+00 1.463521386009580372e+00 2.708330112870139805e-01
1.561093776133402500e+00 1.475285058873380795e+00 1.839355389447408506e-01
1.462956716388101652e+00 1.459966292888738915e+00 2.872712299764909050e-01
1.547448502419217276e+00 1.474981958373862589e+00 1.906648254043946666e-01
1.581413487543186003e+00 1.486151052047473442e+00 1.188846132178608128e-01
1.562086994337227086e+00 1.475996267901833914e+00 1.798399115846946728e-01
1.522698322162355344e+00 1.473063581577717995e+00 2.096526984446814290e-01
1.491512615393660646e+00 1.468663763260865007e+00 2.425691945784012593e-01
1.498479859366121936e+00 1.467091016637816603e+00 2.478867490276613350e-01
1.620942309115575464e+00 1.488301015494919222e+00 9.367237629571924240e-02
1.604072071611669870e+00 1.486085926066547991e+00 1.098470493220814748e-01
1.489103635967838457e+00 1.464644379943629282e+00 2.629537094865239677e-01
1.446285000555748601e+00 1.459902258396136077e+00 2.916143175495898854e-01
1.506458784060099365e+00 1.467960852281356976e+00 2.408862645749346720e-01
1.508657629075502271e+00 1.470463485901219336e+00 2.277152863764450585e-01
1.567627409075778910e+00 1.474857319002388589e+00 1.837107271180626611e-01
1.584216092786501440e+00 1.484618463931545618e+00 1.253337738336901264e-01
1.583636650828422532e+00 1.482190442943847053e+00 1.385406278489588749e-01
1.444598931285060006e+00 1.459178301856405291e+00 2.847381374762050221e-01
1.546308265015372330e+00 1.480660468744466884e+00 1.618451766411862225e-01
1.389413312125994171e+00 1.449943406817524982e+00 2.013753902933099749e-01
1.450267878862572690e+00 1.458514547845572551e+00 2.763588822435130155e-01
1.545212250452847380e+00 1.476227860483625198e+00 1.850973885345617576e-01
1.455199230909535180e+00 1.457717449564270851e+00 2.669180101204666200e-01
1.411156817050658097e+00 1.451147318025286070e+00 2.098197130618434658e-01
1.451387013201082210e+00 1.460762176673780610e+00 2.933761180676942026e-01
1.496943145961616040e+00 1.465721464106243710e+00 2.551214756974542475e-01
1.512841796948012796e+00 1.474390862432942706e+00 2.066605682889830209e-01
1.503947692479119080e+00 1.466625806885048844e+00 2.483384737259276831e-01
1.430652374184824938e+00 1.456939588096203275e+00 2.656553727999140802e-01
1.605038484578768854e+00 1.485484870812193270e+00 1.121044405876317346e-01
1.531070585199744150e+00 1.475859181150729560e+00 1.923893076712177574e-01
1.462457319154849777e+00 1.459823467358516869e+00 2.859913775292867721e-01
1.528631928402658602e+00 1.471852854442718295e+00 2.136013633414580726e-01
1.493773176191336205e+00 1.466040449358068098e+00 2.546107137152671673e-01
1.480749036142964270e+00 1.464618581326468716e+00 2.657961797379818636e-01
1.451226972144963101e+00 1.462139660848246869e+00 2.869855405855987751e-01
1.563417910706153213e+00 1.479496357597180678e+00 1.610026857963160751e-01
1.513616904502438132e+00 1.467208983912242193e+00 2.421883543827103857e-01
1.534788361141425028e+00 1.475616738021030550e+00 1.922058384119147978e-01
1.507671757787334643e+00 1.470389651181615687e+00 2.284307848853898704e-01
1.568656871209140213e+00 1.482926503407747676e+00 1.408563730812139592e-01
1.419275789651640807e+00 1.457837408330184825e+00 2.780946592598220191e-01
1.494745676922110578e+00 1.467134059474929586e+00 2.489367608229601792e-01
1.504766434841921185e+00 1.470580522365445120e+00 2.285161062490355111e-01
1.422653596699540834e+00 1.452077428352705146e+00 2.171240265256722535e-01
1.548996093507829075e+00 1.470751347846632084e+00 2.119297629661746063e-01
1.459370018294059212e+00 1.456200061896126607e+00 2.505305290486696257e-01
1.645980289824532150e+00 1.492667589110045823e+00 6.787405238668992036e-02
1.613294701540758824e+00 1.486753857357553166e+00 1.031795901776931534e-01
1.467210362042082217e+00 1.460691415657542569e+00 2.888722573722248832e-01
1.490116925043708074e+00 1.466672233276192783e+00 2.527492612751418011e-01
1.474045199250876514e+00 1.465007985930092627e+00 2.661114138009280095e-01
1.349843728335212711e+00 1.440183620035897283e+00 9.999218355990886764e-02
1.552936390819743329e+00 1.481156237993352054e+00 1.565871431369289801e-01
1.485780987154659893e+00 1.462863797327907722e+00 2.726667142817024159e-01
1.425040872263338310e+00 1.455854567204385663e+00 2.558781841934961165e-01
1.496687921081614636e+00 1.469521427894081134e+00 2.365766429077486299e-01
1.621977286204005386e+00 1.486782648949752872e+00 9.957213161535068136e-02
1.500765430349997320e+00 1.470061249580929097e+00 2.324930241922825158e-01
1.509948911101483215e+00 1.466722162462538837e+00 2.458477427956878847e-01
1.382574964674462059e+00 1.449861578932576833e+00 2.018242436403485107e-01
1.480925427970287700e+00 1.460039286392836644e+00 2.826044431713090055e-01
1.632407977778240760e+00 1.488556102930785663e+00 8.834310993298288839e-02
1.405166526807127614e+00 1.449735814465765715e+00 1.960967312480751956e-01
1.553779126141767719e+00 1.475406210057772949e+00 1.860764015857117593e-01
1.338712255611866908e+00 1.442114009637028849e+00 1.228415578373214523e-01
1.482820505314123016e+00 1.462351739990962241e+00 2.760782665589076035e-01
1.535731676210055463e+00 1.473819942062953858e+00 2.010071401102902500e-01
1.492423853715757920e+00 1.469713163212119200e+00 2.371321408737324388e-01
1.470202614240553762e+00 1.459029885226693413e+00 2.758038067878594846e-01
1.525996543036571618e+00 1.468084353402629993e+00 2.335819000838125492e-01
1.577547010067092526e+00 1.481239321595496650e+00 1.461047458368571195e-01
1.502792935080867753e+00 1.471336135182391702e+00 2.254893409183620911e-01
1.486844128987223179e+00 1.467253375417902905e+00 2.510268572022493760e-01
1.401322903685853660e+00 1.447049980297701266e+00 1.682502125951579885e-01
1.457203584220499559e+00 1.460862711538189584e+00 2.911238501313263560e-01
1.406244771444066677e+00 1.451231784065714514e+00 2.117355173633983234e-01
1.530217099748276688e+00 1.473317011290509626e+00 2.056046283527570573e-01
1.536990120451207753e+00 1.472681215952562184e+00 2.063522791502877818e-01
1.411480484676025604e+00 1.455347746333085057e+00 2.540196032477434196e-01
1.489624036127431106e+00 1.465596021971615537e+00 2.581526586533306467e-01
1.387758936747756300e+00 1.448862953529344022e+00 1.900453687206346276e-01
1.472952912273614023e+00 1.458527212799972883e+00 2.700305019611810575e-01
1.390085692371565429e+00 1.443818822398381885e+00 1.353357813735311943e-01
1.407936692290656877e+00 1.449802132088158668e+00 1.962629305619010278e-01
1.547810452739849296e+00 1.473290092882911573e+00 1.992557470841981593e-01
1.397795300393204210e+00 1.446557526133108285e+00 1.635731978871516334e-01
1.520915685492376435e+00 1.472018934738039020e+00 2.155558893426826328e-01
1.490648718734788769e+00 1.467015005809999106e+00 2.509007798768809194e-01
1.617659624455921152e+00 1.488201703780157814e+00 9.532649880958936339e-02
1.493766310298093147e+00 1.468049038681821683e+00 2.447953115277502478e-01
1.549165112114804232e+00 1.472981697268038070e+00 2.003493211746591729e-01
1.473980915858300156e+00 1.460985548384367894e+00 2.853950238435805642e-01
1.510568844088310936e+00 1.466753351613348633e+00 2.454845347914786091e-01
1.610018914370376253e+00 1.485460605683707191e+00 1.101054597130965013e-01
1.489672116850759398e+00 1.464487317106563768e+00 2.635332420309500212e-01
1.718401391985306947e+00 1.499002577770395028e+00 2.953358783244907845e-02
1.396463135820434687e+00 1.456151082591207624e+00 2.663889135235143479e-01
1.610481436638321995e+00 1.486477619934500227e+00 1.055059754397912747e-01
1.573934581753180462e+00 1.480493599421362161e+00 1.515244845649839911e-01
1.549205581927736608e+00 1.478004131577821179e+00 1.743913789849756979e-01
1.612737838931863399e+00 1.484474440853243982e+00 1.139918538029201511e-01
1.562947904340398209e+00 1.476948307894203172e+00 1.745276770601460192e-01
1.548017301141783486e+00 1.476036785529295292e+00 1.850079618831832473e-01
1.590884943071093627e+00 1.485316028610634831e+00 1.188695658201265326e-01
1.534021970951681135e+00 1.474042271295095574e+00 2.005103921295862401e-01
1.423258327673476487e+00 1.450595607313637458e+00 2.015574978863990674e-01
1.457102842617890470e+00 1.456273870921554581e+00 2.518637752436045374e-01
1.479367250255504418e+00 1.467653663456433666e+00 2.516293411167302985e-01
1.496434418701331204e+00 1.466377079512958037e+00 2.520764179368939484e-01
1.492864960922476225e+00 1.465682483943436143e+00 2.566606032997941211e-01
1.478019731902576961e+00 1.466755985140429042e+00 2.564049814180057729e-01
1.473020328797403966e+00 1.462574675457257722e+00 2.780875983730862200e-01
1.384176087327018800e+00 1.448167509232457961e+00 1.831783785118706875e-01
1.499344069500055943e+00 1.467593961211725029e+00 2.451226390626995988e-01
1.445950759764076610e+00 1.457967108583008820e+00 2.720140416360928293e-01
1.511450007617221925e+00 1.469185940780854516e+00 2.330830323775305302e-01
1.534709089021577322e+00 1.474590734694170013e+00 1.974612700315829528e-01
1.507308704687713607e+00 1.467535051970744631e+00 2.427057620147485273e-01
1.598655535521838589e+00 1.484471197584349644e+00 1.199891392828097703e-01
1.506504556694868269e+00 1.470862899623039066e+00 2.265007423503073436e-01
1.437695350351825718e+00 1.457587746965753439e+00 2.704211005854044725e-01
1.362710865401034033e+00 1.444005826488838240e+00 1.410049931535476697e-01
1.576707163225804509e+00 1.479162599024378411e+00 1.574609222725913138e-01
1.420177824888512186e+00 1.451553402398666259e+00 2.121874422840525631e-01
1.376431342473025454e+00 1.443856471799688901e+00 1.375437135359110497e-01
1.664243286049898130e+00 1.494277960925016080e+00 5.674610875966829004e-02
1.405230475434459114e+00 1.450494732558164523e+00 2.041317447844697153e-01
1.592775745590566672e+00 1.481065272447985803e+00 1.408219052374770908e-01
1.476011416540573995e+00 1.464682104397094564e+00 2.670320418926933614e-01
1.417238912797506023e+00 1.453287073381398953e+00 2.309775978152872888e-01
1.585835707504253955e+00 1.483565188557180115e+00 1.302786870671056030e-01
1.469380719131158752e+00 1.458677983897350483e+00 2.725453745151263929e-01
1.552541257855654777e+00 1.473121550528262880e+00 1.983852598510489063e-01
1.557571656960263784e+00 1.476158316394916570e+00 1.807217256005754225e-01
1.556288694032552877e+00 1.479134398024606556e+00 1.657347618564350977e-01
1.602935551638350775e+00 1.484940789181953269e+00 1.156198148118783575e-01
1.435661668213308984e+00 1.459672018640503000e+00 2.924214053020195436e-01
1.524192153799185823e+00 1.470409818829681248e+00 2.224792112447647185e-01
1.413090935598738218e+00 1.449979919999262457e+00 1.971343438816496874e-01
1.482135478034272813e+00 1.466304129059264438e+00 2.572047553681406917e-01
1.473443989766339168e+00 1.463327517594668947e+00 2.743509832868055165e-01
1.487007499176095537e+00 1.466984599865194028e+00 2.522762115459010190e-01
1.411644242743234301e+00 1.455630838234431401e+00 2.569613553233303649e-01
1.418471006974796111e+00 1.450048028422860513e+00 1.967941698968718733e-01
1.490580221815398732e+00 1.467734690347185733e+00 2.474176483647235747e-01
1.492762115586590888e+00 1.467249453570478313e+00 2.490433631227654820e-01
1.416130673886267566e+00 1.451801022326791202e+00 2.156434177044399547e-01
1.565483930968337489e+00 1.478639811541819782e+00 1.646711472405032461e-01
1.565641250267024276e+00 1.481673109647878572e+00 1.486909940573084843e-01
1.470143143673981800e+00 1.460834300043843959e+00 2.872946696705683811e-01
1.485633629558977820e+00 1.468935430394327168e+00 2.432833520209021216e-01
1.500728665464112543e+00 1.473252329415667861e+00 2.167972167498000424e-01
1.590184925211025835e+00 1.486807456802255789e+00 1.122139732462494599e-01
1.546476702302221895e+00 1.475641634483082720e+00 1.876327845302181718e-01
1.575150131621532168e+00 1.481333705904375186e+00 1.465839019049116898e-01
1.527618582129926406e+00 1.468968439729356312e+00 2.285551179055139992e-01
1.452591411395356857e+00 1.458240599244907898e+00 2.729279250850098482e-01
1.507881981339109334e+00 1.467254148230087596e+00 2.439038262716657912e-01
1.393645786103566264e+00 1.446088529914557386e+00 1.592080108754434509e-01
1.572086307591985754e+00 1.482424090724917098e+00 1.420794639372303103e-01
1.587423026825033112e+00 1.486358868863501659e+00 1.154327895422158218e-01
1.569459426566042870e+00 1.480729382000947947e+00 1.520937239100971228e-01
1.506459441462385307e+00 1.468521325449859249e+00 2.381109094835681395e-01
1.553513394353359889e+00 1.475718826187555344e+00 1.845556297259047240e-01
1.480460527335208498e+00 1.463786119681923736e+00 2.699034911618997667e-01
1.428139906385327507e+00 1.452951334619361656e+00 2.249889690276843934e-01
1.537853790086573635e+00 1.474407347888118780e+00 1.972184217587685806e-01
1.418877252981391779e+00 1.456356014032802237e+00 2.627071963955414091e-01
1.550211325712419930e+00 1.475872069380220308e+00 1.850206739750312745e-01
1.553804636965390840e+00 1.474612666993974530e+00 1.901840006261755756e-01
1.417957020710251870e+00 1.448272896337325699e+00 1.783070809173971649e-01
1.455280983782172299e+00 1.459133789776006829e+00 2.811765879978179172e-01
1.432994214652152820e+00 1.454873112171733540e+00 2.437118914139939641e-01
1.499955005667824803e+00 1.468027644062696702e+00 2.427816411245458939e-01
1.483435233682873777e+00 1.464163312794334315e+00 2.671243439241933193e-01
1.293327871877610225e+00 1.423117456471139519e+00 2.587112035877461858e-02
1.526659501800332386e+00 1.476321849407201681e+00 1.917344360534406211e-01
1.523368907540719075e+00 1.472567749247819080e+00 2.119033119343929350e-01
1.390226219110404005e+00 1.445349066888717671e+00 1.517824096834268499e-01
1.531927008338036300e+00 1.474042555802204557e+00 2.012890949597928303e-01
1.544354639427685916e+00 1.479450962931831315e+00 1.688556835450942817e-01
1.489465588080846281e+00 1.465374696094293494e+00 2.592820041884553173e-01
1.489526151798749698e+00 1.469198132275385760e+00 2.406548706269134030e-01
1.456061059697331572e+00 1.461492170350934483e+00 2.885160582818963038e-01
1.494836086409088161e+00 1.464661763727411969e+00 2.610036746031896282e-01
1.559862614552449012e+00 1.479836054933136413e+00 1.606509297799502689e-01
1.550136393428581449e+00 1.477148297138568322e+00 1.784510378551035503e-01
1.506492724262121552e+00 1.467086787052728880e+00 2.452026566160667442e-01
1.464971530516321785e+00 1.462153519995865070e+00 2.826205738134130452e-01
1.428703516714791899e+00 1.453013011681568711e+00 2.255001874119784422e-01
1.433289092237027162e+00 1.453896181397551723e+00 2.335651690604838571e-01
1.472318739093264606e+00 1.462677018795660588e+00 2.778193317811045171e-01
1.453752838383074231e+00 1.458034014564604020e+00 2.705145094340677403e-01
1.503890481670624668e+00 1.470657980793106390e+00 2.284445894275545508e-01
1.575789186223150340e+00 1.481645116146477204e+00 1.446725696875286737e-01
1.569098559143273564e+00 1.481708484636897083e+00 1.470851697495016708e-01
1.386523741017944289e+00 1.445057445648919137e+00 1.491797100096307060e-01
1.548144152415105390e+00 1.474995627831680034e+00 1.903319615071375481e-01
1.423793834577995909e+00 1.455083719920860608e+00 2.481734340591129628e-01
1.389078021546267472e+00 1.448098402398937612e+00 1.815669707420946577e-01
1.516470873572902889e+00 1.466998022017576453e+00 2.422783401979447526e-01
1.591983067616287384e+00 1.484062014533640728e+00 1.250235967978120533e-01
1.476353943139147473e+00 1.462796877782212013e+00 2.759708818174148592e-01
1.535220969881116337e+00 1.479230128369849684e+00 1.736295927795453720e-01
1.437754377557102448e+00 1.455319117524724426e+00 2.471163920687887150e-01
1.611353297088285341e+00 1.490591247775978401e+00 8.739755866164183873e-02
1.415014658719422114e+00 1.452681840468389440e+00 2.251333090596120967e-01
1.346279079195728201e+00 1.434301160397454922e+00 4.674680475062484297e-02
1.425237978007729112e+00 1.458872434057269185e+00 2.872001904365917291e-01
1.569291241921411117e+00 1.480605440370476478e+00 1.528146639863812439e-01
1.420820689866606035e+00 1.451098755751732972e+00 2.073038704747117156e-01
1.525419652952292981e+00 1.472873478635870148e+00 2.096119560520473823e-01
1.471609324736779634e+00 1.463601133022300882e+00 2.736287329781269539e-01
1.461203387770952933e+00 1.461142526290315713e+00 2.885762373184534435e-01
1.477690708041421219e+00 1.467243653871189490e+00 2.541711053170739865e-01
1.303234760977220574e+00 1.431907373697602903e+00 4.372141719379971786e-02
1.601393432500129776e+00 1.483290752476646768e+00 1.252325796091252053e-01
1.530663064793945205e+00 1.471849222938746093e+00 2.128856716921344316e-01
1.484211394332660916e+00 1.465820084427571945e+00 2.588549128880446304e-01
1.399449420164353253e+00 1.447391883848023753e+00 1.722058131962196370e-01
1.409809108141039768e+00 1.452369596085224535e+00 2.230023581137922095e-01
1.495217707740726265e+00 1.465198690692405048e+00 2.582511656013082302e-01
1.451275045886778914e+00 1.456783615401305410e+00 2.585469898041983239e-01
1.593794525906788717e+00 1.484656115183709879e+00 1.210567115115755571e-01
1.452248380373952097e+00 1.458250448874373051e+00 2.731241637812923395e-01
1.523839045989114016e+00 1.471846037951120012e+00 2.153679972903259077e-01
1.508814698598431869e+00 1.468191617317410991e+00 2.389353457906481515e-01
1.576068832635499462e+00 1.481963105378836243e+00 1.428724595321718138e-01
1.466684180118730252e+00 1.460429834296240514e+00 2.902761278938606471e-01
1.445308787494594904e+00 1.459162134060153493e+00 2.843665876801617087e-01
1.447171006061653609e+00 1.461496422131139283e+00 2.912482068502100230e-01
1.404960069904109599e+00 1.449506420814914209e+00 1.937035402146712326e-01
1.549782059562628378e+00 1.473411939675480342e+00 1.978992174565629980e-01
1.583000758868626567e+00 1.479902964390201969e+00 1.510062855987978347e-01
1.380180309635082869e+00 1.446416411806716651e+00 1.648606774926087704e-01
1.425807508644402644e+00 1.455502535341355097e+00 2.520237839909042488e-01
1.400703375968134656e+00 1.448344133999454719e+00 1.821363912276896535e-01
1.555188761155005261e+00 1.478075053578562947e+00 1.716761302947399370e-01
1.472364860894278316e+00 1.463929588198777720e+00 2.718166338467406518e-01
1.321998612216819469e+00 1.430055691148968799e+00 3.923208735117721113e-02
1.415645390606847576e+00 1.450872437751495214e+00 2.060017178021512629e-01
1.557271694376070048e+00 1.478697450343793296e+00 1.676183114859790269e-01
1.501860014320675063e+00 1.468534320155767681e+00 2.396325112396249513e-01
1.542961292409230634e+00 1.475118076329672290e+00 1.916580870419234972e-01
1.564336088500590582e+00 1.480552545669052478e+00 1.550999951069827465e-01
1.552960707805551843e+00 1.478755008123859183e+00 1.690257806188629475e-01
1.519520009121487769e+00 1.475432619744073470e+00 1.989357075477935222e-01
1.474927243604478910e+00 1.461668265469525219e+00 2.818318675234417481e-01
1.495817458672065836e+00 1.461724997702969597e+00 2.750689476509867171e-01
1.551424759769833184e+00 1.475862981140655839e+00 1.846047288186937751e-01
1.409720327563764641e+00 1.451271259375255251e+00 2.114267614417057461e-01
1.491144809835660112e+00 1.463776525778000659e+00 2.665201918300650341e-01
1.481635800171509532e+00 1.463979983104082949e+00 2.685903828714167885e-01
1.554085825809418120e+00 1.474072704086201169e+00 1.928808258457445912e-01
1.453170685971524323e+00 1.458633458413544970e+00 2.767346533075430992e-01
1.571779413358507016e+00 1.482222109831314860e+00 1.432727790528362244e-01
1.405675849437154845e+00 1.451447344746372048e+00 2.141390259000893470e-01
1.510407951472131582e+00 1.470214846790228291e+00 2.283308735332148232e-01
1.482049419613876040e+00 1.462694005039267386e+00 2.746674164124056627e-01
1.526305163355206052e+00 1.471440716888349876e+00 2.165239394830951736e-01
1.453118842495984442e+00 1.458170434020776840e+00 2.720703131893159599e-01
1.421304577902282373e+00 1.453744333387637866e+00 2.348142170137594853e-01
1.506746229372154078e+00 1.463355628622727833e+00 2.635969207542784298e-01
1.503070151676278776e+00 1.470675607334965829e+00 2.286491960089909459e-01
1.571536972157585810e+00 1.476288707540934997e+00 1.746850768746346649e-01
1.551932374802765580e+00 1.476411309785319537e+00 1.815712236495409249e-01
1.483082084636215159e+00 1.465281407771438449e+00 2.618331193129979084e-01
1.302375946738049795e+00 1.431363761908517995e+00 4.263634780748946917e-02
1.455735572306471326e+00 1.459194543161587143e+00 2.816566300142816504e-01
1.662687846676203396e+00 1.497558543843134693e+00 4.577511080742795863e-02
1.546770598729976243e+00 1.475307589694716315e+00 1.892424019925435241e-01
1.461503288686795132e+00 1.459051446135239738e+00 2.785413489181550184e-01
1.553256437068503804e+00 1.477248135504557691e+00 1.767229000727646993e-01
1.522216483471904747e+00 1.473326712870053568e+00 2.085061400058081660e-01
1.286498359970627448e+00 1.430390283023254439e+00 4.121761319387598488e-02
1.567154605742680618e+00 1.480288630142692075e+00 1.553454829316583130e-01
1.458403784275853043e+00 1.460300626818785696e+00 2.919955382449233583e-01
1.397395895642029595e+00 1.450157952919170157e+00 2.021085292431432645e-01
1.404626553341852713e+00 1.451856251994110503e+00 2.186989250490086745e-01
1.380579524090409071e+00 1.446033992365142629e+00 1.606442106446104301e-01
1.466719086367287872e+00 1.461175486550619462e+00 2.867218541215110772e-01
1.629883526860548049e+00 1.490020945729895629e+00 8.340464634277654221e-02
1.500702296936458513e+00 1.466740281634075549e+00 2.488630049150219181e-01
1.471770519168621005e+00 1.461374847362699958e+00 2.842136910424265528e-01
1.618557770032249765e+00 1.486869095130809226e+00 1.005813888465961065e-01
1.528744037880696904e+00 1.472787992603482810e+00 2.088262508165575904e-01
1.482548464791337839e+00 1.465277471998395198e+00 2.620274435236804589e-01
1.427773667947845437e+00 1.453804568934233377e+00 2.339193739118818061e-01
1.466141146806201334e+00 1.462636738915815693e+00 2.799595811461958461e-01
1.505386738630625887e+00 1.469689356555522686e+00 2.327035991777816615e-01
1.472516122923551940e+00 1.463489660618951138e+00 2.738714552243182165e-01
1.460242113246471130e+00 1.463451830475809956e+00 2.779722243269347470e-01
1.455053034720011018e+00 1.460994774725201228e+00 2.911628743963399213e-01
1.399077843729172210e+00 1.450659463155183460e+00 2.071261974478127432e-01
1.487099301958037856e+00 1.461638590238683699e+00 2.781973009948547904e-01
1.590205548866532315e+00 1.485054176386555458e+00 1.204460736568241652e-01
1.376434000188677453e+00 1.441034403019047172e+00 1.067736134913842283e-01
1.541147268266659154e+00 1.474949911855722107e+00 1.932052454792475005e-01
1.492513801263133377e+00 1.465425884411398094e+00 2.580292843131805069e-01
1.578393829037566309e+00 1.481349700623100230e+00 1.451725926450473103e-01
1.393208341376418469e+00 1.452113798499608643e+00 2.239197231688365985e-01
1.576490465152845744e+00 1.479873370294220614e+00 1.537786234489399995e-01
1.501525607565810994e+00 1.467633013426417721e+00 2.441882887447428263e-01
1.426719344945596601e+00 1.450367155854473067e+00 1.984865597146189542e-01
1.386777589983813730e+00 1.448032047737352501e+00 1.812558520532122353e-01
1.558858623254240960e+00 1.476395588062338504e+00 1.789917526247205848e-01
1.425901421008578529e+00 1.453295309337671037e+00 2.290697345564905452e-01
1.461347399878180076e+00 1.465965145229950473e+00 2.657425022045347696e-01
1.563034956944942877e+00 1.480733093345164120e+00 1.546818298599502428e-01
1.466881307627328601e+00 1.461936362735642758e+00 2.830552726486249560e-01
1.423844282548996532e+00 1.454756980457406756e+00 2.447594829549432360e-01
1.494779362583645854e+00 1.465542919080639495e+00 2.567107087689431411e-01
1.484355681662778981e+00 1.464350254507889026e+00 2.659221717940326024e-01
1.640398008610874259e+00 1.491842177335426900e+00 7.274712763380132563e-02
1.505569095831741366e+00 1.470956156753537192e+00 2.263728705045206513e-01
1.506265069162852521e+00 1.468678196785180967e+00 2.374013379760491760e-01
1.615827657460337408e+00 1.484762878560893284e+00 1.110937066738627854e-01
1.486458395023807499e+00 1.465214188047586408e+00 2.610500150033081557e-01
1.505946937231601224e+00 1.469648882748843643e+00 2.327074937741009375e-01
1.525876910224486682e+00 1.472303377677567360e+00 2.123225826465102162e-01
1.554990280986910944e+00 1.477210873676564784e+00 1.762429512414638300e-01
1.470580061841670672e+00 1.465354319899004887e+00 2.655924357970056437e-01
1.493820402213582810e+00 1.465603946324377960e+00 2.567286989710603762e-01
1.434597425666762627e+00 1.457067591616906022e+00 2.659158724448223987e-01
1.536553946278409244e+00 1.478585970324049148e+00 1.763851310906422720e-01
1.487138013717385521e+00 1.463804374043055745e+00 2.676711416150688860e-01
1.417552100848506358e+00 1.450990631148050047e+00 2.068489757109299443e-01
1.581260406428913967e+00 1.481750338340907858e+00 1.418664425345478319e-01
1.370297816214183451e+00 1.443857634719685645e+00 1.383662738087319544e-01
1.574597428530973842e+00 1.481105076708693735e+00 1.480199412756249833e-01
1.537118267953801576e+00 1.475811849634479644e+00 1.903238024936712569e-01
1.557778269105001279e+00 1.477895311856632254e+00 1.715956892984757953e-01
1.413984042545216591e+00 1.458080558019798190e+00 2.821190150738778213e-01
1.594346341306515313e+00 1.484032960947867963e+00 1.241816081384585907e-01
1.428359956892376825e+00 1.455159456697401099e+00 2.478222159043340922e-01
1.476334670113811365e+00 1.457844477120716631e+00 2.623333573266377061e-01
1.483428793266188706e+00 1.464415795773871709e+00 2.659053934919692330e-01
1.548963607463386571e+00 1.475678168877245788e+00 1.864980927736982763e-01
1.430760752525152890e+00 1.451970535412296481e+00 2.142553254782342265e-01
1.484407047384748157e+00 1.469350651648759332e+00 2.416986765009213056e-01
1.414918385400176337e+00 1.449903203227319581e+00 1.959709180735239864e-01
1.640164713840535970e+00 1.489303430354912194e+00 8.258223537952320836e-02
1.487813661147199262e+00 1.464465842146779107e+00 2.642407293247259759e-01
1.365247589237826631e+00 1.444617512703457507e+00 1.474066760095894546e-01
1.435222463838330631e+00 1.455940824526670063e+00 2.541510234484388175e-01
1.532730944353870584e+00 1.475159046779634497e+00 1.953146460279849561e-01
1.461626511405069939e+00 1.463792721113250650e+00 2.759187325845285366e-01
1.417722107487583205e+00 1.453301150596258751e+00 2.310138466231913545e-01
1.653700306326084446e+00 1.491242657424699303e+00 7.068227769786475378e-02
1.630531464157057853e+00 1.489563220912963892e+00 8.501090696693666682e-02
1.573926073133433023e+00 1.480716861706120602e+00 1.503470448790686642e-01
1.472919549038487652e+00 1.462223071602983593e+00 2.798012271483772961e-01
1.487377765626337167e+00 1.466610412337320701e+00 2.539684149177776074e-01
1.570401688392632389e+00 1.483345961214708630e+00 1.379177977555082202e-01
1.505055629948622409e+00 1.468548224845239281e+00 2.384618703213401136e-01
1.361020338004765851e+00 1.442570292775003260e+00 1.253486718819452062e-01
1.483382433236777098e+00 1.464705798491514388e+00 2.645180113155157220e-01
1.455221589339187327e+00 1.461729793282117607e+00 2.876603137936044607e-01
1.604140570303056457e+00 1.485212701520223000e+00 1.136905862224944080e-01
1.656181820637767421e+00 1.494696970780514667e+00 5.749152467026840546e-02
1.475680006426145496e+00 1.466122621539843296e+00 2.602293453256416256e-01
1.437857726301694727e+00 1.455796238671916321e+00 2.519877716929295186e-01
1.528918091992410355e+00 1.472704323984658448e+00 2.091862136205923095e-01
1.575354840079298935e+00 1.484478732938991463e+00 1.298429606759092247e-01
1.464663809138238904e+00 1.461662811279910157e+00 2.850438537350025170e-01
1.511901769411076790e+00 1.467568712162988787e+00 2.409774106422260809e-01
1.419098959970244600e+00 1.450176414735281361e+00 1.980136755495498779e-01
1.504440070320044009e+00 1.463503348475371890e+00 2.636023884777258797e-01
1.460286437601298282e+00 1.459258471875896079e+00 2.809710224250188126e-01
1.614303861976198240e+00 1.488772922883970118e+00 9.415741302966061654e-02
1.659087902640763446e+00 1.492268958844070292e+00 6.528514605621206501e-02
1.540793290289007800e+00 1.479841277298644231e+00 1.682786452510345310e-01
1.495968938804894677e+00 1.466002180379246456e+00 2.540684792410509152e-01
1.597148727027775994e+00 1.484257161050341667e+00 1.217859206082088641e-01
1.509204220182640777e+00 1.471412243602133962e+00 2.228108107729032394e-01
1.415785597730738754e+00 1.452220171076620492e+00 2.201160184081434323e-01
1.572185797803382190e+00 1.479552519178117587e+00 1.572015872227181810e-01
1.464004412894044371e+00 1.463451236345733486e+00 2.767734938613931051e-01
1.445634939140927333e+00 1.463157599138703135e+00 2.840044903517181529e-01
1.362738644709609925e+00 1.441045739516694457e+00 1.083050181702886750e-01
1.543873602291800040e+00 1.473636494077176673e+00 1.989269058553926051e-01
1.516201150216799132e+00 1.468784736996340712e+00 2.334353660445797896e-01
1.501703720253103835e+00 1.466004879868055388e+00 2.521504576751517068e-01
1.529636874163640137e+00 1.469587838174565508e+00 2.247160211274363273e-01
1.470488952182585241e+00 1.459924807928089097e+00 2.846028799132407361e-01
1.572310724401690729e+00 1.482086119676899072e+00 1.437713436276599754e-01
1.505912000707144038e+00 1.469028375026768307e+00 2.357904202110072400e-01
1.364112987748866912e+00 1.444002473170373335e+00 1.407807015925796046e-01
1.371322067687185564e+00 1.447930674044231258e+00 1.828570045425470247e-01
1.440986208812583325e+00 1.456794813560653878e+00 2.614034379723838564e-01
1.557056943473273725e+00 1.476593175626784937e+00 1.786555194203999775e-01
1.668102354132751763e+00 1.498505144907711362e+00 4.134977323247041731e-02
1.566282626749724960e+00 1.480257934199571634e+00 1.558586561008239446e-01
1.458545565051144743e+00 1.461772802014417616e+00 2.864247783194272534e-01
1.530265944322036997e+00 1.474506476034868507e+00 1.995553070914170557e-01
1.517765235604837226e+00 1.474463990809781855e+00 2.044522963619372358e-01
1.589597219357737234e+00 1.483422401966885351e+00 1.294650053947419832e-01
1.460348477937793765e+00 1.462725495763014916e+00 2.813669353554751340e-01
1.339533302712859530e+00 1.437273037594699820e+00 6.810760426029231762e-02
1.542155259741679885e+00 1.476344641244454969e+00 1.856701407390012881e-01
1.370663103598673604e+00 1.443164468924385657e+00 1.307186663734603016e-01
1.599168407117689483e+00 1.484579757031363689e+00 1.191834527488529055e-01
1.466072087922390077e+00 1.458822231351990517e+00 2.749305613809943649e-01
1.487007108969815361e+00 1.466769800613385577e+00 2.533189799752506577e-01
1.513846500277677309e+00 1.470965939299003766e+00 2.233695367790509700e-01
1.461706099921155744e+00 1.460970005030291174e+00 2.892370650374161967e-01
1.475396318783020355e+00 1.470591271804613909e+00 2.388926741906710338e-01
1.490350165796517468e+00 1.467674659967516115e+00 2.477884463314340424e-01
1.520551298890423286e+00 1.470216447910226654e+00 2.247399193073205959e-01
1.440162819361023638e+00 1.460702329323214643e+00 2.970860315181518829e-01
1.437289427317895329e+00 1.455086476888271418e+00 2.448439299653558110e-01
1.439735961072482695e+00 1.460774985245179458e+00 2.968810031931622406e-01
1.570500352272408584e+00 1.479350823855094088e+00 1.589390872095900187e-01
1.510301986475065084e+00 1.466934064572180452e+00 2.446759109718442959e-01
1.480537913689692786e+00 1.465582343798756293e+00 2.612179472934909041e-01
1.488120858715599848e+00 1.465702896459361027e+00 2.581294935308128813e-01
1.483338918388354077e+00 1.461834364373048256e+00 2.784174010765206875e-01
1.582366877264449911e+00 1.484041331452728762e+00 1.291973065511011487e-01
1.451941883762084773e+00 1.459461218078130340e+00 2.854609266357027164e-01
1.456981758604910082e+00 1.459365578878076830e+00 2.830148349716780087e-01
1.438365378143680928e+00 1.458924263190868542e+00 2.839483771166848025e-01
1.453846260909382293e+00 1.459157233061401104e+00 2.818307308034914693e-01
1.532193971734209681e+00 1.471648161639457220e+00 2.133538284748723868e-01
1.557408545325021709e+00 1.477899043101404075e+00 1.717210777161869151e-01
1.519338906462822436e+00 1.471072781817985176e+00 2.208728988909814672e-01
1.403749609140719112e+00 1.449688578771203051e+00 1.958688530508543302e-01
1.357093974855623220e+00 1.440323274958081656e+00 1.008627040522621643e-01
1.517252323106630163e+00 1.473139829326284067e+00 2.112724045488120206e-01
1.538608007522766608e+00 1.475485827745387946e+00 1.914225822112827768e-01
1.494543309312174495e+00 1.467830523001223408e+00 2.455982019719619436e-01
1.454007084175836795e+00 1.456905033553523188e+00 2.590448145564321902e-01
1.546508594732274977e+00 1.476766002538813849e+00 1.818279797344770632e-01
1.415217597306552388e+00 1.452380107283609778e+00 2.219197311216621893e-01
1.591590571745659988e+00 1.482822947735035646e+00 1.318527391722658093e-01
1.540051639272801642e+00 1.474535195638332130e+00 1.957414120616705611e-01
1.534732709857490995e+00 1.472716246267606666e+00 2.069991287327621055e-01
1.526438567934574664e+00 1.472835776025857024e+00 2.094289356004770675e-01
1.470303219848855925e+00 1.464320988794943990e+00 2.706128562733539078e-01
1.504688835365535660e+00 1.470295316037278477e+00 2.299533024732706710e-01
1.465809218605744979e+00 1.463406198105207556e+00 2.764109434133646959e-01
1.573545237049577494e+00 1.482463193473470220e+00 1.412681921707859001e-01
1.494567485946824315e+00 1.469458236559317621e+00 2.376274008697932816e-01
1.628121753736039956e+00 1.489892980847584258e+00 8.453548884260983498e-02
1.521628508447527839e+00 1.473196399134810708e+00 2.093781246689489228e-01
1.559753082100929111e+00 1.479998462264231041e+00 1.598474137968609876e-01
1.546503630352775716e+00 1.475410702528841655e+00 1.888122821277739560e-01
1.503827106513353495e+00 1.471916354037559937e+00 2.222529847306302098e-01
1.555251223953193263e+00 1.478063381836745904e+00 1.717122513560191410e-01
1.495156601747272607e+00 1.467057582992160158e+00 2.491722875385277147e-01
1.616767338395638021e+00 1.490148416855660685e+00 8.743430471677590687e-02
1.584888092465571496e+00 1.483849824858476163e+00 1.291556291866113315e-01
1.538089587548210790e+00 1.475103089670303902e+00 1.935750929583147373e-01
1.489250286311905480e+00 1.465410007240175005e+00 2.591810397805023314e-01
1.504868571092928153e+00 1.469385146159291500e+00 2.343891130144539203e-01
1.593385536948675352e+00 1.478957467001965620e+00 1.519273999873689829e-01
1.501387295401809263e+00 1.462705299728318753e+00 2.685093203195023648e-01
1.531564139793514023e+00 1.470884966477738587e+00 2.174556471716942996e-01
1.363993226878618126e+00 1.443270782531960394e+00 1.327242004957314148e-01
1.574969247209835332e+00 1.483083872532582781e+00 1.373917098688323402e-01
1.490390939115779689e+00 1.468684884668557622e+00 2.428538092084994993e-01
1.520428177311835327e+00 1.471802111897158039e+00 2.168212378106294524e-01
1.350259231460212650e+00 1.440916948093311944e+00 1.081485161979427873e-01
1.471449849058108938e+00 1.463288438801072955e+00 2.751732449109592360e-01
1.558651517133928133e+00 1.478775435334720223e+00 1.666657986502215472e-01
1.482341293297909424e+00 1.465334654572614692e+00 2.618192719326231099e-01
1.601872262329207652e+00 1.482279324129364362e+00 1.305232879664201817e-01
1.560256314020595392e+00 1.479705551965342591e+00 1.611742242477237630e-01
1.495955772488108071e+00 1.466272072551002115e+00 2.527507009081842448e-01
1.482600005874885829e+00 1.465323748808663451e+00 2.617869052281399656e-01
1.492346837202747745e+00 1.468405185180612360e+00 2.435430561956015427e-01
1.573344413036308342e+00 1.478469794610859589e+00 1.624617750392335080e-01
1.535212365032585069e+00 1.476412266065654011e+00 1.879910861921484655e-01
1.569406156749707071e+00 1.479249522475891920e+00 1.599091539260464323e-01
1.500232727760616891e+00 1.469949115264649331e+00 2.332325063675701748e-01
1.491199794078437169e+00 1.467452852712422873e+00 2.485804505672126186e-01
1.550887526174212550e+00 1.472523476286406119e+00 2.020878265499125026e-01
1.501660240719605133e+00 1.469089001831493491e+00 2.369682706402822525e-01
1.565019431246033488e+00 1.479901438112633638e+00 1.582380614273572184e-01
1.469902303779806019e+00 1.459634713679710982e+00 2.818974400900074451e-01
1.571584820844695862e+00 1.480503854455772483e+00 1.524212995249626945e-01
1.498060193389422423e+00 1.468715514743321737e+00 2.400531924879802936e-01
1.589815074034759634e+00 1.483301686466120373e+00 1.300217405278561444e-01
1.608019718232305495e+00 1.486908083459009600e+00 1.046247556686294850e-01
1.597847085577093651e+00 1.485875845076674695e+00 1.133690244710116313e-01
1.516345185563281239e+00 1.468184914597156387e+00 2.363851750544915808e-01
1.528881795023143919e+00 1.469831967739199330e+00 2.237441722550067569e-01
1.709971179396129859e+00 1.498499845360618865e+00 3.259045724209141265e-02
1.498752086839961972e+00 1.464190657439644383e+00 2.620437757225527187e-01
1.529326800758423976e+00 1.472018625870558983e+00 2.125104335225972418e-01
1.401189573514296072e+00 1.451261894373552686e+00 2.131113021042231603e-01
1.527945107192718588e+00 1.472950510500005583e+00 2.082965729171354363e-01
1.554160952526693729e+00 1.479890054803168375e+00 1.626593172662507691e-01
1.470287769711913883e+00 1.463812413844683080e+00 2.730439081041989291e-01
1.475385990623468091e+00 1.461290003154081862e+00 2.835035339715732960e-01
1.450801631525791224e+00 1.457859843662999699e+00 2.695750544960638373e-01
1.512194837055582886e+00 1.473037406258114856e+00 2.136429998010296316e-01
1.460222179426736711e+00 1.460019502620107490e+00 2.886242676914398952e-01
1.532951221421373189e+00 1.472582519571723703e+00 2.083305865765468223e-01
1.515582729485933644e+00 1.470515622094231922e+00 2.249999969924433019e-01
1.417957432635641890e+00 1.455849207189782168e+00 2.576412721555363383e-01
1.441408615037525820e+00 1.458457174747320506e+00 2.782925097017618365e-01
1.431349785813171183e+00 1.459029457168385280e+00 2.870610388214901998e-01
1.613917587715311797e+00 1.481516477361308537e+00 1.297285244805650439e-01
1.511944524506789955e+00 1.470757743537499218e+00 2.250851004135849542e-01
1.485528632740214405e+00 1.459658358502617048e+00 2.775007521411407829e-01
1.462394367759875635e+00 1.457666719284329115e+00 2.644229245215521384e-01
1.623274173397018405e+00 1.493500300767944156e+00 7.136841243972445736e-02
1.490298509614578881e+00 1.462785109507767300e+00 2.716205259000507022e-01
1.478589142346489860e+00 1.465117252675309123e+00 2.640990569049263548e-01
1.546295835790036488e+00 1.476245157449306289e+00 1.845929171260323465e-01
1.501057091693908330e+00 1.465617834388436735e+00 2.542711838950471037e-01
1.525018462284218002e+00 1.473779264658994226e+00 2.051899219881777037e-01
1.458586093673347017e+00 1.464723641418472333e+00 2.725087080717282229e-01
1.360871334098343155e+00 1.442593296172512751e+00 1.256208870701562008e-01
1.644846017048628761e+00 1.490249347194082974e+00 7.733237205146871462e-02
1.509974471330880696e+00 1.472692629453207003e+00 2.161718731820434503e-01
1.498715637543841517e+00 1.464013193655313794e+00 2.629273654670863936e-01
1.542976332841553333e+00 1.473861292232000908e+00 1.981050490298006672e-01
1.499881716578659097e+00 1.471105040270255460e+00 2.276706429107946961e-01
1.573761924662207434e+00 1.479020388716805856e+00 1.593852809271314175e-01
1.470301250969463069e+00 1.466003424198408789e+00 2.625876740814003796e-01
1.588728111703985091e+00 1.480824033889596381e+00 1.437653904275656425e-01
1.541036710788905806e+00 1.475980841454001435e+00 1.879638805044411276e-01
1.569186991486306137e+00 1.479786340973007208e+00 1.571698714376001116e-01
1.375188723098300869e+00 1.442709390678245107e+00 1.251859947475544299e-01
1.462859446818377762e+00 1.462170889864811141e+00 2.831991554755022289e-01
1.424088060188749338e+00 1.456881370053936475e+00 2.668094357139735306e-01
1.508929123568518271e+00 1.473717019734224865e+00 2.114692484056577559e-01
1.388975253954449318e+00 1.448668331949655608e+00 1.877248180394736898e-01
1.592629076833277812e+00 1.484073198196789845e+00 1.246904175724697222e-01
1.516518624274913796e+00 1.468175167353960919e+00 2.363744280098141748e-01
1.448042293384334878e+00 1.461854582797054602e+00 2.893098425013001518e-01
1.700318637553711376e+00 1.498278168720012404e+00 3.524818411770533344e-02
1.423558285174242988e+00 1.452831366284524028e+00 2.247780537655383049e-01
1.447099753589071280e+00 1.459057596516389221e+00 2.827820425083367728e-01
1.509167080902253932e+00 1.469849066015127992e+00 2.305852718907287213e-01
1.460963428575186018e+00 1.458028247113263065e+00 2.684413670822711762e-01
1.427088548804003709e+00 1.454022522687000718e+00 2.363422932931775466e-01
1.403748594264002447e+00 1.450562096390841882e+00 2.051450631700583727e-01
1.535259948860193679e+00 1.473397785083081502e+00 2.033334313349216549e-01
1.479385497062737809e+00 1.463640183271266659e+00 2.709514243519778876e-01
1.490278101417422896e+00 1.466882398367470142e+00 2.516716034741551811e-01
1.585023818674712537e+00 1.480305027136209040e+00 1.480446073859667255e-01
1.545134973586104854e+00 1.478295646038410682e+00 1.744881334612740920e-01
1.506807730306885640e+00 1.471632727477898639e+00 2.225795963094344687e-01
1.446024532192449863e+00 1.458468565508614700e+00 2.770980151370319167e-01
1.554463138740200145e+00 1.477642850954359544e+00 1.742048934485033729e-01
1.540418034338010944e+00 1.475389600900189446e+00 1.912282793810694825e-01
1.618226183167193799e+00 1.485171735896782419e+00 1.078488978689289141e-01
1.522516493575552632e+00 1.470363973702536686e+00 2.233034208325557768e-01
1.460516496312725288e+00 1.464313606901745946e+00 2.738158350742380120e-01
1.611776243070094816e+00 1.481794478985117847e+00 1.290829843653669706e-01
1.464035358182051771e+00 1.463097389677071369e+00 2.784404848975204350e-01
1.386280118401340244e+00 1.449425764357163304e+00 1.963964582792797064e-01
1.542370400799416119e+00 1.473598148186028078e+00 1.996803933238726902e-01
1.506037400622709077e+00 1.466671819292082235e+00 2.474101551291762180e-01
1.547356250094078733e+00 1.476503879686753784e+00 1.828523119543561115e-01
1.434711345262689397e+00 1.457844193415750222e+00 2.738819193381207828e-01
1.449465498466884661e+00 1.460848750984288680e+00 2.935599459433816394e-01
1.521820121585073293e+00 1.473564686162034620e+00 2.074557164186063840e-01
1.432382848301475331e+00 1.457045956964138744e+00 2.662892780790284686e-01
1.607385056061507056e+00 1.484943674824239945e+00 1.137042979853753188e-01
1.638160905889151309e+00 1.491781306528461526e+00 7.369572869858249942e-02
1.423361565501640058e+00 1.456380296789004047e+00 2.617850258195020263e-01
1.500911096856077265e+00 1.467631861829538309e+00 2.444030770149437648e-01
1.471456401913444401e+00 1.461166165752038060e+00 2.853074353512017325e-01
1.391342638485138172e+00 1.447055892065353344e+00 1.699629567829071264e-01
1.504525590722877393e+00 1.469481885866814386e+00 2.340307775245048238e-01
1.411446640604208547e+00 1.448948503007779998e+00 1.865859827762059719e-01
1.501392237445196454e+00 1.470253730685461058e+00 2.313239320034359836e-01
1.456620066154046711e+00 1.457712305663065644e+00 2.664737761015518180e-01
1.415971624889657665e+00 1.448859421512726398e+00 1.848142447954387591e-01
1.404813996751032690e+00 1.449564225442417031e+00 1.943446059470904097e-01
1.467225704169841105e+00 1.465189664348572895e+00 2.674785832858336820e-01
1.429313267829121159e+00 1.455937949744959381e+00 2.556441996334402056e-01
1.543850600859734579e+00 1.477402129477126680e+00 1.795852262758218520e-01
1.461589688208647653e+00 1.462917518746083445e+00 2.800674081813815941e-01
1.445158010726955267e+00 1.458089804106291520e+00 2.734851351903517247e-01
1.470700823856540440e+00 1.464358683609502387e+00 2.703042520176252572e-01
1.560377181331696450e+00 1.478451371618578092e+00 1.676743365642867634e-01
1.522280597461497464e+00 1.471774460615661972e+00 2.162912922080893197e-01
1.499086781395201351e+00 1.465009270114025153e+00 2.579125837331214255e-01
1.443380822241105310e+00 1.457704457308614199e+00 2.700496793586031341e-01
1.636002379338743928e+00 1.491575014162418222e+00 7.519260555933186818e-02
1.538465463016989387e+00 1.476182563626232902e+00 1.879152154556828491e-01
1.479626339619459330e+00 1.465243717107242993e+00 2.631499780228683250e-01
1.569005723426744492e+00 1.478999845490948095e+00 1.613831577798000849e-01
1.553566861954923439e+00 1.479555303934043886e+00 1.646343930841256964e-01
1.537899209033414039e+00 1.475754320728400293e+00 1.903199719037413085e-01
1.454901506387182630e+00 1.462024046648814357e+00 2.863787724936217027e-01
1.523755430501221309e+00 1.471349115192041701e+00 2.179017168967485041e-01
1.595912492073443323e+00 1.484660449807601035e+00 1.201320347977982150e-01
1.483603374530439556e+00 1.464578426278784429e+00 2.650621579435507580e-01
1.554392046313639364e+00 1.477558778035663822e+00 1.746691063842402691e-01
1.545904079873692938e+00 1.473828327117622461e+00 1.971871662218232513e-01
1.424445098552681088e+00 1.454656948402056615e+00 2.435713154558935833e-01
1.565407026307830574e+00 1.477455069734671111e+00 1.709173788948260553e-01
1.521571443642001809e+00 1.473489245328288844e+00 2.079269741081439804e-01
1.386091982737125194e+00 1.444533618573501599e+00 1.435833074102629836e-01
1.435849855398610542e+00 1.456173905735486773e+00 2.563866287824907442e-01
1.583813052571879876e+00 1.479961573930734797e+00 1.503670567110864664e-01
1.460590161425331601e+00 1.459289076710093447e+00 2.811891674415150089e-01
1.463398245869084180e+00 1.465166999174618789e+00 2.688415809159849235e-01
1.627015446890721195e+00 1.487003847604576601e+00 9.665242027282786030e-02
1.551893145342929214e+00 1.476154065536861237e+00 1.829185393555328720e-01
1.396222640366555856e+00 1.452873834079381421e+00 2.313932831676550339e-01
1.430575443593633977e+00 1.454977637557458348e+00 2.453892080742822446e-01
1.424059222792039892e+00 1.454393961101070110e+00 2.409284685632474554e-01
1.444779827293020791e+00 1.459598110929090087e+00 2.889642732431353389e-01
1.531929044411512564e+00 1.473279357770173936e+00 2.051645700839141717e-01
1.600357671847199459e+00 1.481678844810354168e+00 1.344053146528527976e-01
1.556684675845263932e+00 1.475619453433298034e+00 1.838650726209831443e-01
1.622296928814343175e+00 1.490782000803736240e+00 8.289869497438025203e-02
1.475169849115283593e+00 1.463062519633365977e+00 2.750714740920214840e-01
1.466362949581282882e+00 1.465074482347948015e+00 2.683088120519731556e-01
1.494772989526814921e+00 1.466035218948079866e+00 2.543040413152858892e-01
1.542794291482097790e+00 1.472992023086576729e+00 2.026349277606024346e-01
1.461924511136078131e+00 1.459845754025104192e+00 2.863733917038787102e-01
1.515999788767567802e+00 1.471103256500414069e+00 2.219143642703233499e-01
1.464493710021574691e+00 1.462292213575819400e+00 2.821124816472314611e-01
1.493075464654435969e+00 1.468321482405381406e+00 2.437011239519590311e-01
1.487280636170138504e+00 1.469334271709257012e+00 2.407756098461552863e-01
1.467559068708773173e+00 1.459404060895300947e+00 2.802951299104105010e-01
1.433657893710197140e+00 1.455001463409314688e+00 2.448712674144290502e-01
1.430122575958296949e+00 1.455271509637015681e+00 2.485414405733900045e-01
1.472183018450565539e+00 1.465032177855560613e+00 2.666050064545948950e-01
1.447719057285999700e+00 1.460501486009843308e+00 2.957122473492774239e-01
1.436331523391620069e+00 1.456623610159112792e+00 2.608843941090046026e-01
1.464165693879065921e+00 1.459823583422146909e+00 2.854832559901777644e-01
1.527063978083638363e+00 1.470321151919473879e+00 2.219101727076075725e-01
1.479133111537413781e+00 1.462924869891748969e+00 2.744761991204063833e-01
1.391502366599782547e+00 1.447015937815239850e+00 1.695071829985109191e-01
1.512017188279264346e+00 1.469847476513101769e+00 2.295916688904580949e-01
1.528404175673031551e+00 1.467228682203265855e+00 2.370879372012418274e-01
1.491563583500094659e+00 1.466215592175721838e+00 2.544908792165900269e-01
1.488128112771258671e+00 1.465339146166035666e+00 2.598947829976334667e-01
1.522917156106702086e+00 1.469278022349081558e+00 2.286280711005282684e-01
1.503604197459884828e+00 1.469334162504086772e+00 2.350821842580794185e-01
1.466047406839602996e+00 1.462732775868657464e+00 2.795330506799384995e-01
1.380954488723987073e+00 1.441841306413023327e+00 1.150694048333051750e-01
1.445795263852349466e+00 1.454745743286459003e+00 2.392580777713383955e-01
1.618502680125461834e+00 1.483179644760241223e+00 1.186814034108813060e-01
1.535267115449210129e+00 1.474069274970777776e+00 1.999091087206013306e-01
1.506166804541064996e+00 1.467970002694424458e+00 2.409408106090807355e-01
1.639803897378270481e+00 1.493936864693848232e+00 6.487049799826929974e-02
1.355128475023798407e+00 1.438748632946132977e+00 8.353229256730107521e-02
1.572300183203612312e+00 1.478724458562761690e+00 1.615288875972652194e-01
1.501313611004838622e+00 1.468716725071175233e+00 2.389224573640949534e-01
1.456376057953460146e+00 1.457733617201530052e+00 2.667558033532657635e-01
1.661824853083422093e+00 1.497941810106465876e+00 4.463153229379165227e-02
1.564662587185651432e+00 1.479273614119141600e+00 1.616729942472510673e-01
1.469672836321717302e+00 1.459432238123754999e+00 2.799541158258326279e-01
1.431802912209990897e+00 1.452695970130817527e+00 2.215215891265083226e-01
1.519539610804301999e+00 1.472957806380501777e+00 2.113441626633939252e-01
1.516293349387399569e+00 1.468845936478135883e+00 2.330974220168441913e-01
1.533450305412780379e+00 1.473514899381751286e+00 2.034057807648940730e-01
1.493730244975059351e+00 1.466475948919566008e+00 2.524964028725495968e-01
1.534576791599862045e+00 1.475961608359946720e+00 1.905301469419405647e-01
1.562159320449480582e+00 1.484270262760619019e+00 1.365367831190303360e-01
1.410990396153303683e+00 1.452489166984336721e+00 2.240025267546047194e-01
1.436738714420075391e+00 1.456785232005352482e+00 2.624373866792497623e-01
1.540589992586806511e+00 1.470402030516153591e+00 2.167109226113141662e-01
1.469475227405972806e+00 1.461174184587776148e+00 2.858792594434089174e-01
1.426121830692250070e+00 1.451920626875729647e+00 2.147409419599093372e-01
1.503232082592787844e+00 1.466169555093253862e+00 2.508301021221400751e-01
1.467053485890811304e+00 1.460357498165272716e+00 2.899405366497393999e-01
1.520996878686579290e+00 1.472975739789422311e+00 2.107192994506510431e-01
1.457326832603283773e+00 1.458311419133265119e+00 2.723067996282474978e-01
1.486965442962318917e+00 1.461528696051876741e+00 2.787722396658506852e-01
1.516297699827696688e+00 1.473810348887607535e+00 2.082705399727308726e-01
1.400732251605686374e+00 1.451542675536035665e+00 2.161973746364823645e-01
1.369217307433973296e+00 1.444728793580122961e+00 1.480728097047346592e-01
1.371466744322065612e+00 1.443561809346001867e+00 1.349711815298218209e-01
1.418765905915492676e+00 1.452278552588326388e+00 2.200741032074789438e-01
1.472172993233331395e+00 1.460193130299144881e+00 2.867574657428599849e-01
1.441630258605598680e+00 1.456418982997058853e+00 2.573888147079473332e-01
1.524919012582287126e+00 1.472383326714369112e+00 2.122677062791376024e-01
1.376655863372783672e+00 1.445885201261268405e+00 1.596291529065335668e-01
1.594488305596459155e+00 1.484070254017020973e+00 1.239205492548887816e-01
1.500439224758016721e+00 1.468208431564050898e+00 2.417262016665964186e-01
1.458265845920787784e+00 1.455949654319072195e+00 2.483009570871627103e-01
1.440651282126795385e+00 1.458672261826719385e+00 2.807089974231060103e-01
1.574007807005388004e+00 1.479004244721451089e+00 1.593729831261544438e-01
1.432584845239384119e+00 1.454665762914341132e+00 2.416731681722656122e-01
1.497673444254956854e+00 1.468726735217567247e+00 2.401318361207516183e-01
1.500230216692396423e+00 1.467244045241791639e+00 2.465429181668707947e-01
1.521091843574065905e+00 1.468997370425676907e+00 2.306744442074662171e-01
1.499091651422264748e+00 1.464450887844650273e+00 2.606551683908946426e-01
1.472562972716388252e+00 1.464294471858652136e+00 2.700081320340104729e-01
1.494624955073814432e+00 1.464330083779401770e+00 2.626950095321359258e-01
1.463149344028772170e+00 1.460574096600220084e+00 2.906685259849259295e-01
1.398722212839182522e+00 1.446895112608839185e+00 1.670273076214809360e-01
1.528891762911113394e+00 1.475265405926632578e+00 1.962272216911086220e-01
1.547358963897542683e+00 1.476679762978870381e+00 1.819443794499621958e-01
1.645426585047792267e+00 1.493447297791832051e+00 6.511227830341695388e-02
1.560770733610454375e+00 1.477401936424384665e+00 1.730006582412951521e-01
1.495864685589531673e+00 1.465918413279647670e+00 2.545134265106181459e-01
1.481077980478363587e+00 1.466675906558069231e+00 2.557640127095399674e-01
1.459463349673286503e+00 1.463094161087152179e+00 2.799077356018584983e-01
1.482095637754564210e+00 1.464608297373175549e+00 2.654079211876084199e-01
1.446303256026095774e+00 1.454521030611602761e+00 2.368466772936839160e-01
1.543193966553766616e+00 1.477284118375439048e+00 1.804468255822762324e-01
1.379125391371702758e+00 1.443142014035700749e+00 1.294181016549477981e-01
1.512016884469209232e+00 1.471747843981070725e+00 2.201294034807934341e-01
1.654677486854372104e+00 1.492893783385899731e+00 6.440521773791721416e-02
1.586910758333836213e+00 1.482744365041934742e+00 1.342219672325403734e-01
1.411324799793931772e+00 1.450470805566933530e+00 2.026541194845364324e-01
1.444493354969582644e+00 1.456340293664764252e+00 2.558344223516840765e-01
1.605538243968714474e+00 1.484689804014317049e+00 1.158758061314130172e-01
1.556695688308188608e+00 1.474939177442723182e+00 1.874003228804929366e-01
1.457412212277407138e+00 1.462235133999055803e+00 2.846015513253544738e-01
1.393492623149064302e+00 1.450738148158200236e+00 2.091027866153377102e-01
1.509876051790405738e+00 1.467986064592234907e+00 2.395924897717671698e-01
1.445840143646384135e+00 1.457156043383523780e+00 2.637871515933253308e-01
1.377627445126029748e+00 1.442176612839064065e+00 1.190907069030826548e-01
1.519529189476870767e+00 1.471511229318780201e+00 2.186052438310082946e-01
1.472511436491962478e+00 1.465094203307650389e+00 2.662009525037448143e-01
1.380120637261664340e+00 1.444246527586028117e+00 1.412945402115042270e-01
1.585892629908510543e+00 1.482085817355423885e+00 1.381681341445225863e-01
1.589919058828000553e+00 1.483835660871719142e+00 1.271111289636078501e-01
1.503615782146283220e+00 1.467227379298281953e+00 2.454796851988255979e-01
1.499927308146404403e+00 1.468500287124279380e+00 2.404663323459838853e-01
1.375252702137716332e+00 1.446622937984506363e+00 1.678968204142643195e-01
1.565701759935452353e+00 1.480834093117850969e+00 1.530693400557198158e-01
1.531844374745889859e+00 1.474323452581007388e+00 1.998933297364245687e-01
1.567418521329314807e+00 1.481679059677678767e+00 1.479299682402286653e-01
1.605135947630338178e+00 1.488810614583622183e+00 9.737133583807550119e-02
1.561965433519009627e+00 1.474658354216398903e+00 1.868827622258963650e-01
1.448870005091151159e+00 1.457881851360975700e+00 2.703348107413394152e-01
1.467307417125875091e+00 1.462918967973340090e+00 2.782497723765759989e-01
1.410450092493056529e+00 1.453311985555423957e+00 2.328026570164449804e-01
1.440642645672556732e+00 1.457120129995457702e+00 2.648247780078926139e-01
1.575941349510494582e+00 1.482135039516219166e+00 1.420138570860401683e-01
1.460029388415371443e+00 1.463522633674482654e+00 2.777060460949379306e-01
1.462710276928715913e+00 1.460080346804684126e+00 2.884862700058151708e-01
1.350548713230920850e+00 1.441560568172319590e+00 1.153099942317129395e-01
1.418062444150310686e+00 1.453266091307266139e+00 2.305683981252004688e-01
1.552461658402464639e+00 1.476794659160943546e+00 1.793814257639040899e-01
1.475776432959843509e+00 1.464361374622170642e+00 2.686473235620190358e-01
1.410774603368477376e+00 1.447822432460859732e+00 1.748346870703162692e-01
1.510123906899681900e+00 1.470290369965663757e+00 2.280558743619812700e-01
1.425607700122498045e+00 1.454675368615918840e+00 2.434786299480271032e-01
1.564092984290862409e+00 1.472271090943081839e+00 1.985931359213987668e-01
1.481445255825875940e+00 1.470499546799112656e+00 2.371872990519889590e-01
1.566664482676033865e+00 1.478856581779408597e+00 1.630656786492674093e-01
1.533903189545008816e+00 1.472507143881200520e+00 2.083666124144638032e-01
1.436037354897896634e+00 1.454444445322655266e+00 2.385532878793529543e-01
1.489492973429493050e+00 1.466590551299951084e+00 2.533560921125888599e-01
1.462002629576787394e+00 1.461008288079528095e+00 2.889650157002484065e-01
1.526641148212215748e+00 1.475110585074316250e+00 1.978613426033328793e-01
1.607294877033993874e+00 1.483314985370927763e+00 1.226294206101578854e-01
1.593478753749423049e+00 1.483870420812960500e+00 1.254237150134255019e-01
1.562226100476837853e+00 1.479162575901411758e+00 1.632249445453012870e-01
1.389112172452919847e+00 1.447449297966122428e+00 1.745691985736002316e-01
1.465157827549866898e+00 1.462420890618841840e+00 2.812937203083056281e-01
1.558010061732635787e+00 1.477995181490888044e+00 1.709846262219777147e-01
1.443776223658844504e+00 1.459790739600318688e+00 2.912264566907098451e-01
1.491477293794231551e+00 1.465595512217026108e+00 2.575433822745006873e-01
1.528873397806479684e+00 1.475521343801633467e+00 1.949381971441696837e-01
1.477676416679545301e+00 1.465044652170783612e+00 2.647471719182233896e-01
1.418088296825140704e+00 1.452332603689365342e+00 2.207888419667609625e-01
1.582335843610889858e+00 1.486873242110842153e+00 1.150452867039607752e-01
1.444344955371622774e+00 1.459725946195928881e+00 2.903964152241916286e-01
1.625014040740505594e+00 1.488565536664314903e+00 9.105704503455051835e-02
1.435205927966050288e+00 1.453051387139207673e+00 2.244173407479511384e-01
1.401796378611692262e+00 1.450478019312784417e+00 2.046444417417075390e-01
1.587604581769997747e+00 1.482249347015744512e+00 1.365855236031915387e-01
1.476648911656437413e+00 1.463800888950367751e+00 2.710562427582362544e-01
1.618094346879406453e+00 1.484163791858116532e+00 1.134291268363407795e-01
1.554295796611072422e+00 1.479592149774910048e+00 1.641515576058433235e-01
1.456962914713670676e+00 1.454278664029865498e+00 2.318172750016073702e-01
1.398809835883084718e+00 1.449977162421744348e+00 1.999000432339093081e-01
1.547497813240248599e+00 1.478195462239473734e+00 1.740745454678933324e-01
1.469292718711573187e+00 1.460515563145123874e+00 2.890739991694218358e-01
1.560847226881139083e+00 1.480418349866908789e+00 1.572139516222864075e-01
1.425678012348959856e+00 1.459927863640984036e+00 2.980403904211031962e-01
1.463498983043870494e+00 1.461174680757184152e+00 2.877173557336341614e-01
1.537841817615588136e+00 1.474185389006900104e+00 1.983567881631990715e-01
1.429618906270116119e+00 1.454385159602785471e+00 2.394939633932940404e-01
1.540661184446750376e+00 1.477738119860444455e+00 1.791054324841669099e-01
1.484313538395511944e+00 1.463918298572940424e+00 2.680267114661786243e-01
1.456580232954990173e+00 1.459060282493319205e+00 2.800584000976188426e-01
1.550176845171777229e+00 1.476692462399264549e+00 1.807921489525072256e-01
1.531805228675822139e+00 1.472239723172173109e+00 2.104897973465636452e-01
1.412554863824473150e+00 1.453588572730525330e+00 2.352295456908808369e-01
1.582726200176813647e+00 1.480572994753030169e+00 1.475431252051239150e-01
1.481373060471492309e+00 1.465122402270700341e+00 2.631619057000483819e-01
1.404015838939232541e+00 1.449775357725015867e+00 1.967388303161169971e-01
1.465218796404882839e+00 1.461477463705959101e+00 2.857510393515710345e-01
1.480860353421297182e+00 1.467105307497329703e+00 2.537659293746849509e-01
1.532380865230411837e+00 1.473596233851481196e+00 2.033879315128886145e-01
1.461439391240783037e+00 1.464066530467553306e+00 2.746847924059390711e-01
1.443780488166041209e+00 1.457719104984537273e+00 2.700887911902042360e-01
1.489295985690012092e+00 1.468068946961576637e+00 2.462290137521302713e-01
1.548540695174723147e+00 1.474998185212397672e+00 1.901691976561019071e-01
1.423917936500230574e+00 1.454285938309586745e+00 2.398381599583695456e-01
1.557974054244049222e+00 1.477861704833252077e+00 1.716940738211295558e-01
1.492987819594789878e+00 1.468215583046541095e+00 2.442484591513237602e-01
1.584682469977805486e+00 1.483713741631634830e+00 1.299694022009548477e-01
1.393828041812516627e+00 1.447946107437982022e+00 1.790972895615553506e-01
1.574284300219547017e+00 1.479283015646656763e+00 1.577881692361668697e-01
1.492065019201801901e+00 1.465720488435323654e+00 2.567395746228360309e-01
1.537714538260612329e+00 1.474098714108490693e+00 1.988470042578938113e-01
1.602691846872352999e+00 1.489752946792982424e+00 9.407047822771956447e-02
1.582137182444631973e+00 1.476356945803865672e+00 1.702546754465306678e-01
1.357294410252922523e+00 1.443157537049046368e+00 1.323105431787415798e-01
1.459078445463349638e+00 1.462424448605277316e+00 2.831871058810340180e-01
1.515765783391785027e+00 1.466124785165193067e+00 2.468804821448138120e-01
1.457786017319953942e+00 1.462576898640397749e+00 2.828755253909416845e-01
1.566785198040790972e+00 1.478666464770980848e+00 1.640165880494074413e-01
1.509439188684389865e+00 1.468989565045971890e+00 2.347582162649480830e-01
1.539808599747966467e+00 1.473090584065186892e+00 2.032266018937650687e-01
1.613553080456630262e+00 1.486918773386129544e+00 1.023699514288828466e-01
1.477957527117417680e+00 1.466199397671724913e+00 2.591023353952879305e-01
1.614166552226692808e+00 1.488312459480585881e+00 9.617419265719337473e-02
1.489479806755911850e+00 1.462236282620676064e+00 2.745500618312449737e-01
1.486856017760098458e+00 1.464611321997756344e+00 2.638453790457331860e-01
1.450774220396293224e+00 1.459643760094833320e+00 2.876537712974948091e-01
1.462173138567379738e+00 1.459545401119679342e+00 2.832922470761257139e-01
1.440182875364547144e+00 1.459740405834344834e+00 2.917810143345439533e-01
1.475106582267537103e+00 1.462416203703096107e+00 2.781902653598268826e-01
1.500300573835527951e+00 1.469216550396663212e+00 2.368132667939314429e-01
1.645392097024817257e+00 1.492748496326303353e+00 6.774931705949897853e-02
1.543358581793513373e+00 1.477420236626078687e+00 1.796837263900451509e-01
1.441148456066410510e+00 1.457789268760354418e+00 2.715335969109167746e-01
1.336686183638310599e+00 1.440152786205346258e+00 1.008777758369845123e-01
1.543362255057450394e+00 1.473454578521107283e+00 2.000506401542757884e-01
1.455254734037090270e+00 1.459487968114494771e+00 2.847555518466611812e-01
1.523249438626931740e+00 1.472509477133387978e+00 2.122403469842155943e-01
1.471435849161748521e+00 1.462817574346136240e+00 2.774265716594424558e-01
1.559236314985937177e+00 1.479013560563885443e+00 1.651921835013680229e-01
1.363034577306849737e+00 1.441747989170891975e+00 1.160292829536513776e-01
1.507480966292122915e+00 1.466915521249318122e+00 2.457179428744239447e-01
1.427382610860045808e+00 1.456158503786407321e+00 2.584295961884849335e-01
1.469045152211073901e+00 1.463609410814239897e+00 2.744101202748880364e-01
1.576220500303193495e+00 1.483406199363168199e+00 1.351605456875150935e-01
1.498807753493798689e+00 1.466830310563362438e+00 2.490569296532820498e-01
1.455294834702218321e+00 1.459953790878946833e+00 2.894406270065458253e-01
1.477152521037412125e+00 1.467085411561375619e+00 2.551135023504468857e-01
1.467992797702956542e+00 1.459587954315605840e+00 2.819976325103668024e-01
1.474137946727299475e+00 1.464168603233257704e+00 2.701013521655185601e-01
1.559773297425729011e+00 1.476680297381211204e+00 1.771546430571858954e-01
1.398447073449653688e+00 1.450881317777186208e+00 2.096222526903686045e-01
1.580433356977436921e+00 1.478773312862540878e+00 1.580494880428816862e-01
1.446116250376999313e+00 1.454071942256198513e+00 2.323210803208117792e-01
1.571685260272208673e+00 1.479421145142230998e+00 1.580951855555196572e-01
1.429520477712137971e+00 1.454058064177583098e+00 2.361319450829799660e-01
1.597635752627678318e+00 1.483295058403927724e+00 1.267826354145026035e-01
1.504620040407409265e+00 1.469932469674570585e+00 2.317708883628618599e-01
1.539540131699828729e+00 1.473500065775609214e+00 2.012299617812174091e-01
1.469277161578724122e+00 1.461656874663106231e+00 2.836401263997940236e-01
1.517292220018608973e+00 1.470133158091704750e+00 2.263080625027381609e-01
1.348684620218472574e+00 1.438677280058494157e+00 8.324214437712652848e-02
1.456445742320467751e+00 1.461968585252314101e+00 2.861573608297376947e-01
1.465438212290815390e+00 1.459139657816321378e+00 2.782800437245123160e-01
1.493962650762540978e+00 1.467695279235107009e+00 2.464575587896307429e-01
1.415973098820562104e+00 1.454364815558885526e+00 2.425765568787459636e-01
1.459154103714279227e+00 1.462413621922202811e+00 2.832143753691114263e-01
1.531690766390573888e+00 1.476401915261623898e+00 1.893968510833942687e-01
1.433061842793097007e+00 1.454378344541213286e+00 2.385920554624665901e-01
1.543133872310586963e+00 1.476168693024440648e+00 1.861979323242460571e-01
1.517345712936601920e+00 1.469802102261221100e+00 2.279464265013259605e-01
1.612483940119726622e+00 1.486849806383607753e+00 1.030929738874603596e-01
1.544366531676531373e+00 1.471332916648072198e+00 2.105875219792131270e-01
1.368829995402185418e+00 1.444981829970028331e+00 1.509063952671163000e-01
1.567367809179031068e+00 1.477603073545987522e+00 1.693757278189697013e-01
1.372013535480744340e+00 1.443304108759437820e+00 1.320790395577048359e-01
1.604952212487131824e+00 1.486933130252951152e+00 1.057386550518001345e-01
1.554656079982850603e+00 1.473104737096457173e+00 1.976947737879397871e-01
1.421791169899353502e+00 1.456587531641778455e+00 2.643586989886619887e-01
1.468543765705447646e+00 1.464666770665718820e+00 2.695359604874575932e-01
1.562949788713656751e+00 1.474642293336568821e+00 1.865972262687213001e-01
1.495213454939787301e+00 1.468915865878533955e+00 2.400566305076537732e-01
1.429151876439763713e+00 1.452307899335314234e+00 2.180969063934712071e-01
1.317522520846003298e+00 1.431989097661410693e+00 4.332042765501138704e-02
1.552872129901363696e+00 1.479800414569008460e+00 1.636416791539572757e-01
1.527351139932829671e+00 1.470041734406671408e+00 2.232213248904711678e-01
1.654402546294366561e+00 1.494067042139932022e+00 6.025041084277980158e-02
1.415768385840856292e+00 1.455842536132775367e+00 2.581333482901385645e-01
1.480052633604608259e+00 1.462808068098651937e+00 2.747478517573410106e-01
1.415650264917627021e+00 1.453702423256700849e+00 2.357024237098546970e-01
1.553345255103104616e+00 1.476002620486425165e+00 1.831478499129392534e-01
1.434219997961075466e+00 1.454369019776813987e+00 2.382163281724072601e-01
1.657905297268873035e+00 1.492199742237041882e+00 6.589961710844731424e-02
1.417316234143634279e+00 1.451036878898011695e+00 2.073822048116505390e-01
1.498921273249384623e+00 1.465378137651511148e+00 2.561542415738564671e-01
1.500448242916036401e+00 1.466026841674401560e+00 2.524593813595202851e-01
1.490324475352204914e+00 1.470164021399863241e+00 2.356724689149784779e-01
1.435339377995230592e+00 1.457278226421318212e+00 2.678835085934911930e-01
1.449406144537576324e+00 1.460227902817880175e+00 2.939847376418039393e-01
1.496051042713431700e+00 1.470116025035139051e+00 2.338862909302545090e-01
1.415301669047518640e+00 1.450154130196103841e+00 1.985306845939268372e-01
1.501705514892419879e+00 1.467873752429294854e+00 2.429408000403356915e-01
1.411031244679022301e+00 1.448915385643920306e+00 1.863136587996476190e-01
1.628865626826889512e+00 1.489157744528880833e+00 8.723748882488946421e-02
1.431731467363969612e+00 1.455691151755952317e+00 2.524720931677833513e-01
1.424875130467383233e+00 1.456624427869067429e+00 2.639268434977080635e-01
1.509213737738343220e+00 1.469886841641058872e+00 2.303813134133008422e-01
1.487719155903182600e+00 1.469212320915048275e+00 2.412150306343674444e-01
1.631575315362268075e+00 1.493206852689024089e+00 7.011885936407648290e-02
1.552213129110193268e+00 1.472782104743164844e+00 2.002644385438731023e-01
1.525452884643625717e+00 1.471500685203968262e+00 2.165275888491562661e-01
1.482824210817291100e+00 1.463813467925406009e+00 2.690124817975760863e-01
1.421054446745409150e+00 1.454844192529248348e+00 2.463545560360568265e-01
1.512026664560341516e+00 1.468186514089280026e+00 2.378587390715075356e-01
1.589915529662909277e+00 1.483783529302830528e+00 1.273925252325875390e-01
1.447197006914532791e+00 1.457098323732247236e+00 2.628334564143022245e-01
1.575330930896782444e+00 1.483007735107629399e+00 1.376438905025134385e-01
1.630320733033876257e+00 1.485712879237592432e+00 1.005093199697988521e-01
1.544569407757612423e+00 1.473997095143509073e+00 1.968149145305342906e-01
1.475080637463470179e+00 1.464851477290424642e+00 2.665230110203034020e-01
1.532164109636863891e+00 1.474960860515201810e+00 1.965357089707259752e-01
1.464962880415005220e+00 1.462727555006630764e+00 2.799002713260818065e-01
1.653947462379072197e+00 1.495793051141527830e+00 5.413184654867518597e-02
1.560607717408325268e+00 1.478336053557077090e+00 1.681856495217019520e-01
1.390816032707732131e+00 1.445700635333068140e+00 1.554760298291869569e-01
1.478168639646365357e+00 1.465792848040522900e+00 2.609874116663046251e-01
1.526804396792984519e+00 1.474412913221580190e+00 2.013252049593666770e-01
1.391135248093691823e+00 1.448637778273575760e+00 1.870030646458162304e-01
1.483444036452236547e+00 1.467459095759621635e+00 2.511825492182009345e-01
1.518907042682351882e+00 1.471078445864995921e+00 2.209989024049157647e-01
1.438201328202778573e+00 1.455625308782523941e+00 2.501458578205155159e-01
1.571535749477844801e+00 1.479438077521683104e+00 1.580655325262201594e-01
1.426879090769672898e+00 1.452366375400825582e+00 2.192036714964490929e-01
1.547822146512803920e+00 1.475193127995970688e+00 1.894346038245869335e-01
1.346578862795410947e+00 1.438836426278605529e+00 8.519136067536915713e-02
1.658831098813325022e+00 1.491766432952156718e+00 6.714381030058536037e-02
1.369130303854971586e+00 1.444310228742841540e+00 1.434895671870057565e-01
1.444987520139456638e+00 1.459455548455533602e+00 2.874501038755452043e-01
1.513045653993369877e+00 1.471413540507948037e+00 2.214244135471633568e-01
1.468470193604078933e+00 1.465800027516570792e+00 2.641642532976702928e-01
1.536546503416101439e+00 1.472520647464247379e+00 2.073336847716539810e-01
1.640404912856391340e+00 1.490084787549968093e+00 7.949471423546733417e-02
1.453776351473516470e+00 1.456326365004531942e+00 2.532627408943365910e-01
1.433341865752895350e+00 1.457631200343589395e+00 2.720657354293656849e-01
1.478940095746583694e+00 1.464970533319726709e+00 2.646902984929928038e-01
1.475116917724508703e+00 1.462715799111732773e+00 2.767506167417929652e-01
1.491877739345647935e+00 1.465878251762093187e+00 2.560318809313256727e-01
1.505191462748227904e+00 1.466074862191883543e+00 2.506459438305573273e-01
1.470652001620140759e+00 1.466140185425034659e+00 2.618185352276941047e-01
1.448869581392145278e+00 1.456668629053338160e+00 2.580209299191266181e-01
1.366142270968147665e+00 1.442211103645992809e+00 1.207861641220328991e-01
1.489832759204248402e+00 1.466884661200307916e+00 2.518104640077465928e-01
1.513662903933346460e+00 1.469109872378146608e+00 2.326921653519812561e-01
1.453445948099639340e+00 1.460711856412272081e+00 2.929820941037653559e-01
1.538018444126710627e+00 1.473021814917711225e+00 2.042360823395967251e-01
1.614697414639815420e+00 1.485185658312900614e+00 1.092985520901672003e-01
1.430301452129685069e+00 1.457726278735703263e+00 2.738861715614079317e-01
1.595599039426766064e+00 1.485626588922395852e+00 1.154444532800788931e-01
1.491586954616987537e+00 1.465669096854112841e+00 2.571483156969140427e-01
1.540387342709873320e+00 1.475700812362675585e+00 1.896461126024497068e-01
1.503544201397629010e+00 1.470274347512983359e+00 2.304615979410754578e-01
1.466068319107900031e+00 1.464704289541106652e+00 2.701634066115676802e-01
1.456271179497862223e+00 1.463539539109152576e+00 2.788281605925578832e-01
1.595423156931978559e+00 1.480249759910690521e+00 1.441441383591050285e-01
1.553565050376329637e+00 1.475892162772113325e+00 1.836368162960861916e-01
1.498300107616611143e+00 1.466395914274629231e+00 2.513607667533112600e-01
1.441609502676917787e+00 1.456079382521389798e+00 2.539217356701529704e-01
1.599729850659335817e+00 1.481136499959883279e+00 1.376017692663953906e-01
1.445741654630453343e+00 1.459290268340797114e+00 2.855452337112795447e-01
1.448383968808026001e+00 1.458567234358475462e+00 2.774298684635955192e-01
1.554639888772911815e+00 1.476243478322327496e+00 1.814023400308389378e-01
1.532624548317173874e+00 1.472683797648814519e+00 2.079351119209620069e-01
1.542727086699029471e+00 1.476805530963041235e+00 1.830848567573135910e-01
1.609795337953282335e+00 1.487896461577738139e+00 9.962491045066622364e-02
1.464605939090667164e+00 1.460761833419483180e+00 2.893341109200510686e-01
1.402369603054200997e+00 1.450030450921268921e+00 1.997700638069318801e-01
1.492404536611636745e+00 1.468399535327963301e+00 2.435507750879821465e-01
1.541286704218778336e+00 1.476999346817950531e+00 1.826477136868274176e-01
1.407757659989194110e+00 1.449742921192106015e+00 1.956713397371721841e-01
1.377626576702283501e+00 1.445405086171808628e+00 1.542516424894720961e-01
1.449442789180741986e+00 1.456639455170661845e+00 2.575729254628786324e-01
1.487084289497098588e+00 1.466241445056781556e+00 2.558578943536520267e-01
1.361462951908527508e+00 1.446365140649742864e+00 1.672633004002290480e-01
1.435870175177088814e+00 1.461988388743125977e+00 2.924846064293716297e-01
1.439326029362933967e+00 1.456386390790417984e+00 2.576600885512777550e-01
1.442803961294026216e+00 1.458386724134714818e+00 2.771768683749535889e-01
1.565920351710094804e+00 1.474524842706854244e+00 1.860986009895346793e-01
1.580643581583245805e+00 1.481175021821587334e+00 1.451822756490111777e-01
1.470334077682340590e+00 1.462438282367937381e+00 2.795843606047229701e-01
1.552395460843939645e+00 1.477763857816733140e+00 1.743851712617669747e-01
1.518405831795713867e+00 1.472512548401515353e+00 2.139915037442834678e-01
1.488303648291645631e+00 1.465745674856164138e+00 2.578611323805412581e-01
1.517493960047753498e+00 1.470966551055351124e+00 2.220643719466248722e-01
1.510543956688279899e+00 1.472422665752392668e+00 2.173058708451562349e-01
1.489062123660733095e+00 1.468154140591587664e+00 2.458947005329287228e-01
1.442265803854573702e+00 1.455607324295393079e+00 2.489279103899572632e-01
1.545845580348243598e+00 1.476290274841275174e+00 1.845332629539664371e-01
1.604352026978021373e+00 1.487575748153456834e+00 1.031309263666746606e-01
1.383083148540152241e+00 1.445740296403977165e+00 1.570750218903284035e-01
1.529258859882257182e+00 1.471195976288776741e+00 2.167022309295186244e-01
1.522244816572023041e+00 1.469532736837566578e+00 2.275810791125703336e-01
1.530099170460973212e+00 1.470137532003862768e+00 2.217673537148805996e-01
1.452690257795742568e+00 1.460572913294057917e+00 2.938636238083497942e-01
1.628390512968130199e+00 1.484153932490530625e+00 1.091279466157780847e-01
1.498763451556794912e+00 1.468116190081602879e+00 2.427544667097838449e-01
1.443962941771727237e+00 1.457112751783144144e+00 2.638530669166941900e-01
1.484486106032103070e+00 1.466043198279306736e+00 2.576837424133971433e-01
1.463606309548127760e+00 1.459530048531669566e+00 2.827156788367867213e-01
1.518392135969839796e+00 1.467256903529162049e+00 2.403333471999764548e-01
1.602352957810988965e+00 1.478676760906719512e+00 1.498919763107406933e-01
1.358720680830544980e+00 1.440649869412143236e+00 1.043288296137507842e-01
1.477187823248792276e+00 1.465147310254724111e+00 2.644138525167727405e-01
1.437944760895793150e+00 1.457880767188518334e+00 2.733599510565951629e-01
1.484835684892470420e+00 1.465073870132150624e+00 2.622621491709035690e-01
1.436532583917283779e+00 1.460347685498602610e+00 2.991077555970815816e-01
1.509880166603143614e+00 1.472498769126799667e+00 2.171695558798436010e-01
1.472988769213163796e+00 1.460966076970340755e+00 2.857927762068805388e-01
1.427509290658883545e+00 1.457619410837078133e+00 2.735491969731469464e-01
1.424795470670968678e+00 1.452184670115165055e+00 2.177734248824914343e-01
1.415883757306982904e+00 1.454546566404490315e+00 2.445052161581595662e-01
1.376597427388335015e+00 1.444397268535215328e+00 1.434173134599355803e-01
1.536044621965874990e+00 1.471501904448959008e+00 2.127118808602217470e-01
1.414457253462401809e+00 1.457254344197067564e+00 2.733048649288055132e-01
1.344045890328411819e+00 1.439803906126458921e+00 9.626813766077327306e-02
1.556884552142235645e+00 1.477561207193572201e+00 1.736843886216296595e-01
1.479983003648667639e+00 1.465601311147815888e+00 2.613096850871567955e-01
1.437702323653677450e+00 1.459651881300830345e+00 2.916095534806802947e-01
1.506762120580717124e+00 1.468461728736683014e+00 2.383017392349296715e-01
1.469790445013893887e+00 1.464143873485051150e+00 2.716233005417976742e-01
1.504131549425932857e+00 1.472904559057080176e+00 2.172613673585417349e-01
1.480647093934644554e+00 1.465589248348790896e+00 2.611486194153946339e-01
1.431913547769576578e+00 1.449773447233948298e+00 1.913182681872649948e-01
1.513798485218526446e+00 1.470953252809262812e+00 2.234499597720272235e-01
1.514320485085264290e+00 1.469772851995367446e+00 2.291547505896692483e-01
1.471820978760120635e+00 1.458924329556544608e+00 2.742885440400492092e-01
1.498265420543919202e+00 1.466349540521195483e+00 2.516000685663163927e-01
1.490901687647216312e+00 1.462967532632350354e+00 2.705408653634390204e-01
1.503138086102533633e+00 1.470049918808722822e+00 2.317126755254472759e-01
1.580586261148653415e+00 1.477948198522905709e+00 1.623806520338551274e-01
1.537751795434518565e+00 1.471939533750012297e+00 2.098624077635924123e-01
1.511657886637116643e+00 1.467629436492196238e+00 2.407580741042715522e-01
1.535089081455009996e+00 1.473010546706587265e+00 2.053693953937256178e-01
1.503800000568980000e+00 1.467451274696456309e+00 2.443117541153583261e-01
1.467015216142683709e+00 1.462300846577945901e+00 2.812808016529445010e-01
1.456426675585956509e+00 1.459052604011283449e+00 2.800256261786037149e-01
1.508526748632468717e+00 1.469788790522103872e+00 2.311093547249877256e-01
1.522949368537509951e+00 1.474678270036764438e+00 2.014321428563527194e-01
1.542181492047042468e+00 1.473603187723210306e+00 1.997244671993881338e-01
1.399397055592169092e+00 1.449777451054559130e+00 1.976553240129380606e-01
1.406855059878771685e+00 1.452412308179863887e+00 2.241061418528648153e-01
1.429415941203398210e+00 1.454406418309353022e+00 2.397630619162409993e-01
1.467845287384484720e+00 1.466757032529967697e+00 2.598176855933063689e-01
1.436481581373001415e+00 1.457678391339161328e+00 2.716864143736926196e-01
1.472720771801972361e+00 1.463527507496887869e+00 2.736250571461211756e-01
1.423200887811380433e+00 1.453569709574592750e+00 2.325497926689172878e-01
1.345370863564502084e+00 1.439892702870150920e+00 9.714591701580532757e-02
1.524077080318150479e+00 1.470681524651321403e+00 2.211506767753045055e-01
1.561099459153251434e+00 1.477366760000179635e+00 1.730565101381736637e-01
1.412265936449389914e+00 1.454749856491571958e+00 2.475259056271872649e-01
1.565413762091061978e+00 1.478128846800760954e+00 1.673797188599952246e-01
1.365186092034021526e+00 1.444264775044832083e+00 1.435280237496936728e-01
1.610774270588600121e+00 1.485688550868197844e+00 1.088000624119987575e-01
1.505374220509678063e+00 1.468605851369609860e+00 2.380669746701118417e-01
1.510306097732420971e+00 1.466404323142081800e+00 2.473076944255773180e-01
1.573424850565318778e+00 1.479953695704971928e+00 1.545850840092696799e-01
1.460074313683111802e+00 1.461392044155462200e+00 2.877462559473033532e-01
1.457727688916305109e+00 1.457100939702490550e+00 2.600189760833211960e-01
1.490498461853493106e+00 1.467013870971166423e+00 2.509569757474458540e-01
1.373090790361985336e+00 1.447999661965662099e+00 1.833031193361185363e-01
1.521010318611382806e+00 1.471101457269589741e+00 2.201312564182870413e-01
1.513120196520289840e+00 1.469775747144803191e+00 2.295616380221801311e-01
1.497832637760687202e+00 1.466992092389964641e+00 2.485907834083881940e-01
1.400693536905382341e+00 1.453162221182776381e+00 2.334552433543584382e-01
1.470154428722860063e+00 1.459641360279388733e+00 2.818887648312614624e-01
1.481893195613978920e+00 1.464813232080354410e+00 2.644842395192285589e-01
1.559478090759663482e+00 1.476785386907865982e+00 1.767202360249392479e-01
1.405549814500138606e+00 1.447200123783910719e+00 1.691433138109752765e-01
1.638942908755097072e+00 1.487557163688639550e+00 8.977096321405182711e-02
1.441101761335787046e+00 1.458474599635873892e+00 2.785578921040544054e-01
1.475298381407112780e+00 1.463564559116904196e+00 2.726232061674539464e-01
1.513381031342090122e+00 1.469865495811815803e+00 2.290225848234516137e-01
1.476668396062665867e+00 1.460585273436200815e+00 2.864921409317746082e-01
1.444140800352398113e+00 1.456722100940597731e+00 2.598208068693781958e-01
1.418922830908688315e+00 1.455384991997648036e+00 2.525370840416704121e-01
1.479720606137936212e+00 1.464571840328401153e+00 2.663558079657061817e-01
1.444988576181885476e+00 1.457915912923506419e+00 2.717606044131706255e-01
1.457977308914822911e+00 1.460155113151569983e+00 2.906616370081375189e-01
1.420021624052189457e+00 1.452434856675744568e+00 2.214316688648778342e-01
1.541952050767416704e+00 1.477082844406120810e+00 1.819618231400680353e-01
1.534809087592791998e+00 1.474681689346182933e+00 1.969604923104606442e-01
1.447259760661565808e+00 1.458402222817900773e+00 2.760727130805349372e-01
1.558687993107731984e+00 1.475198007074064455e+00 1.853001985874739577e-01
1.393171982928433028e+00 1.448487578491191918e+00 1.850213464148161291e-01
1.481235963885616513e+00 1.464838778787449503e+00 2.645753506582990133e-01
1.454859706404192154e+00 1.455877777962133912e+00 2.484540581778278412e-01
1.439027194896730144e+00 1.457412695134412406e+00 2.682603709259965274e-01
1.448814779596474756e+00 1.458369500727469736e+00 2.752999941192194600e-01
1.418517649676046544e+00 1.455367321780089984e+00 2.524542380825711141e-01
1.488548505464989402e+00 1.465957083321091980e+00 2.567523116679219508e-01
1.514883006264173826e+00 1.473595608533819545e+00 2.098680420131049940e-01
1.303021045404157308e+00 1.432051122212209426e+00 4.402566437843861286e-02
1.473235531595694869e+00 1.462961859509169571e+00 2.761671201229987105e-01
1.485656297632418577e+00 1.465780766778187916e+00 2.585669100578591451e-01
1.534144026713873288e+00 1.471970741633578772e+00 2.110090790335524269e-01
1.425621046111444468e+00 1.456647519475505081e+00 2.639692594212079690e-01
1.520790947410189276e+00 1.468917656808343075e+00 2.311793095546661458e-01
1.463656643092151377e+00 1.460808241961027321e+00 2.894046551049061500e-01
1.428524945341997920e+00 1.454575238416784932e+00 2.417276919791652157e-01
1.477277419803379344e+00 1.461568471583187145e+00 2.815818307322491831e-01
1.434464610982118415e+00 1.454435037220075388e+00 2.388372420350768077e-01
1.380073793454988262e+00 1.443875420348035288e+00 1.372686861129104319e-01
1.522443361030453968e+00 1.474217328180553732e+00 2.039413885109929991e-01
1.502046190765487177e+00 1.466944484594003839e+00 2.474051051271155544e-01
1.457024632050759605e+00 1.458898351020664563e+00 2.782996076093436910e-01
1.471803275518480003e+00 1.464103070633858250e+00 2.711684497584981313e-01
1.432367123792081198e+00 1.460668336195561690e+00 2.996240810314385050e-01
1.458775319980823548e+00 1.458306045978480681e+00 2.718437911391674566e-01
1.563638707937683670e+00 1.474713555331155224e+00 1.859653587420579957e-01
1.526622928117331579e+00 1.468260988370755582e+00 2.324749007527517897e-01
1.414373141987725679e+00 1.449486748923639601e+00 1.917008308045749509e-01
1.497129457031075805e+00 1.468733768589365996e+00 2.402854377637425043e-01
1.540791862577096660e+00 1.477478415136976864e+00 1.803848990948739295e-01
1.575798567870702271e+00 1.478960399664809300e+00 1.588939431638999589e-01
1.490538468143915996e+00 1.466895472926116328e+00 2.515202839662583068e-01
1.507205999374809924e+00 1.466274855945874478e+00 2.489851153874407530e-01
1.645261855545207874e+00 1.489995498295760834e+00 7.814390213769904781e-02
1.391978200040091318e+00 1.447485557775460618e+00 1.744731813428256062e-01
1.438512632650856604e+00 1.453618634777057217e+00 2.294830791607204989e-01
1.376069115137710908e+00 1.446641251434429787e+00 1.679652832453221167e-01
1.524364377617503319e+00 1.472966657942585744e+00 2.095290343428568014e-01
1.441107350629595496e+00 1.456507361291215386e+00 2.584303411793106853e-01
1.511512555675001757e+00 1.471197101291655374e+00 2.230523030090931780e-01
1.422945165829732073e+00 1.452606198762939949e+00 2.225701109613012485e-01
1.416827732121979544e+00 1.455788157572862174e+00 2.572913563698788209e-01
1.465561496956842902e+00 1.462567292087476600e+00 2.804719732925236020e-01
1.570126271750700075e+00 1.477143349137463924e+00 1.707221525266289786e-01
1.406239163932707426e+00 1.447806559831515516e+00 1.754524500443465085e-01
1.571963780827862811e+00 1.476072491768918971e+00 1.756628239544316128e-01
1.441147498014716977e+00 1.458742121726889218e+00 2.812816901851480367e-01
1.485523453215904288e+00 1.463717224671266859e+00 2.686120015891844681e-01
1.516994238200862544e+00 1.470947055981089546e+00 2.223403249112196334e-01
1.479278556438160086e+00 1.462906077750685485e+00 2.745206228646147051e-01
1.335857359051500381e+00 1.438034085019498143e+00 7.696032072752236053e-02
1.553638277792011690e+00 1.478749047845509867e+00 1.687883898259213700e-01
1.524011884551764728e+00 1.475261173822097538e+00 1.980956635027688595e-01
1.453018054363109046e+00 1.458486496248350583e+00 2.752929654622058298e-01
1.633262707264023117e+00 1.492382869777829191e+00 7.288005088676585697e-02
1.500007342406125321e+00 1.469118105452008383e+00 2.373996390884187679e-01
1.504747732208916222e+00 1.468044985255338108e+00 2.410554894879388399e-01
1.549288468234305549e+00 1.474457210119475059e+00 1.926817529210502200e-01
1.560567238468855145e+00 1.474014014067264844e+00 1.907727090569833472e-01
1.420201361190070566e+00 1.452921125518673806e+00 2.264724465347198734e-01
1.477396038742495810e+00 1.466821328179283235e+00 2.563004546059110544e-01
1.474696026727849274e+00 1.464872449027742052e+00 2.665480333749560837e-01
1.363035025375826992e+00 1.441189404300023957e+00 1.098609887651021272e-01
1.425951406045246506e+00 1.453729237639210803e+00 2.335659658586108911e-01
1.439286765312055127e+00 1.459216540142917795e+00 2.866780150417979067e-01
1.520257671090730067e+00 1.472302536258312200e+00 2.143704422932153353e-01
1.503524994310515339e+00 1.466813217643408773e+00 2.475549931936249781e-01
1.404460967493030177e+00 1.450419609102336693e+00 2.034892842877048524e-01
1.543542737918058849e+00 1.472064121574426343e+00 2.071268580321334873e-01
1.434724532613263825e+00 1.454893728256615670e+00 2.434974469016557563e-01
1.583474399147172251e+00 1.480515699421752762e+00 1.475458223887853304e-01
1.502495777710497693e+00 1.468690339666326450e+00 2.386438720176532469e-01
1.483774106448320751e+00 1.463521762036553708e+00 2.701186186438443437e-01
1.296524189236718527e+00 1.431321451490592755e+00 4.277508827161929927e-02
1.483790057500019133e+00 1.466168714614322965e+00 2.573078319573025019e-01
1.561948879345721908e+00 1.475744028007137887e+00 1.812117207317986423e-01
1.388109913795778638e+00 1.446968984000770675e+00 1.695603252532221217e-01
1.686440708411500067e+00 1.497623475921558533e+00 4.022943998650235081e-02
1.490684475475621440e+00 1.466448821331977070e+00 2.536474106176116461e-01
1.510872783850709000e+00 1.467521709445859912e+00 2.415610117549994995e-01
1.448396821594857720e+00 1.456744150982931973e+00 2.589132561878482730e-01
1.488929886936974256e+00 1.467944945730659922e+00 2.469574929888945780e-01
1.463939448205394900e+00 1.458307254175466028e+00 2.703979009966324121e-01
1.642955963825537768e+00 1.490184709595938628e+00 7.822920374596210868e-02
1.517912886594777300e+00 1.473425111006422261e+00 2.096004946885473286e-01
1.451844609256085494e+00 1.458445089818200868e+00 2.752074742428944898e-01
1.573235653088015829e+00 1.477529952359122767e+00 1.674724697976117949e-01
1.547958471577325801e+00 1.477865012210181961e+00 1.755982768240417213e-01
1.576378642771193217e+00 1.482401699350917923e+00 1.404195958769279828e-01
1.560911626159559029e+00 1.477370138266511423e+00 1.731119361228952436e-01
1.577655034696708869e+00 1.481913013509350785e+00 1.424847428196268917e-01
1.529925297474291179e+00 1.468763666816699454e+00 2.287926914917084165e-01
1.583684558059593295e+00 1.482094203714809266e+00 1.390345657738576990e-01
1.455501913333866693e+00 1.460574988374280903e+00 2.929964651344813542e-01
1.489544484857165729e+00 1.461682153589728417e+00 2.772265855159794512e-01
1.480649638709664151e+00 1.462636153491310376e+00 2.753881158394027029e-01
1.529259854467234225e+00 1.474360851964877206e+00 2.006699745839344573e-01
1.441275116961286518e+00 1.458967886071842246e+00 2.835543845145072628e-01
1.519758850202978628e+00 1.469037927451172232e+00 2.309336536404781870e-01
1.504703976063070048e+00 1.468800985662108927e+00 2.373338500069656631e-01
1.517901609466663970e+00 1.470619419305269071e+00 2.236575226695146912e-01
1.490109256244768199e+00 1.466513957143931624e+00 2.535225658808158422e-01
1.559121712223280332e+00 1.474177755757381192e+00 1.904568793448635777e-01
1.539691229520043558e+00 1.473304156922516928e+00 2.021767269188534666e-01
1.541902120174730273e+00 1.468919623604403757e+00 2.238492872238511677e-01
1.409238196414458910e+00 1.452252293506988812e+00 2.218893328681480481e-01
1.592778245052714592e+00 1.483077953686436468e+00 1.299853883275441935e-01
1.491260501693101315e+00 1.466510797101842956e+00 2.531526534594719657e-01
1.485319335080362180e+00 1.465235286591328290e+00 2.613216078756305794e-01
1.579568342535841330e+00 1.481047172138438173e+00 1.463009247846845939e-01
1.493579046542341526e+00 1.468216402048745373e+00 2.440415373913405461e-01
1.404070432958720804e+00 1.446597412332408128e+00 1.629918210686609747e-01
1.483750839065853144e+00 1.467156245891147348e+00 2.525435086760862702e-01
1.495118236809212853e+00 1.467880831451881196e+00 2.451557446154234154e-01
1.469795907603904439e+00 1.460823434520345021e+00 2.874528186182320755e-01
1.500374128618311431e+00 1.467921832797472126e+00 2.431588757489997754e-01
1.475471204636946476e+00 1.465586833948888223e+00 2.628685899628870337e-01
1.498249542146454782e+00 1.462920038214743146e+00 2.684452493315902522e-01
1.553270682704536387e+00 1.481650325544648261e+00 1.538885110374744458e-01
1.509347648730003932e+00 1.469853954363617987e+00 2.304975461121237801e-01
1.675268553306679120e+00 1.495695388368808665e+00 4.903767095175036450e-02
1.525847036467160356e+00 1.472346529062523279e+00 2.121155983091862207e-01
1.411651780157171965e+00 1.454646200693701985e+00 2.465843646995602434e-01
1.552240870135561446e+00 1.477295240838270907e+00 1.768733555919719258e-01
1.449295231497262471e+00 1.461074861535411884e+00 2.925572578172864202e-01
1.565575227839486327e+00 1.480578028652333566e+00 1.544644366713344152e-01
1.496475070314674083e+00 1.466040317400102655e+00 2.537134501306109180e-01
1.415608235461768505e+00 1.451904813895886770e+00 2.168449412180769309e-01
1.482056937855265044e+00 1.463378284831902354e+00 2.713605060799847979e-01
1.416601655454569286e+00 1.453748826180899512e+00 2.359659346391603518e-01
1.523933384303379102e+00 1.468984503794497742e+00 2.297528885012076194e-01
1.591475847149875777e+00 1.482180402688100918e+00 1.353555297852025441e-01
1.433487076002643912e+00 1.454334802549804850e+00 2.380404632399059917e-01
1.541799232074209769e+00 1.474143184534646878e+00 1.970966813927482186e-01
1.517726065887376574e+00 1.470038980858326960e+00 2.266266160568396193e-01
1.493559927459358283e+00 1.469407287742290347e+00 2.382284591302201437e-01
1.487412987543390352e+00 1.465119325206762912e+00 2.611973857720074621e-01
1.417306576435593213e+00 1.455319618845875462e+00 2.522592985052282133e-01
1.448607248317461904e+00 1.455934505359989695e+00 2.506372923932392860e-01
1.566771677427424070e+00 1.478601224129093117e+00 1.643646710019262824e-01
1.507133127445478227e+00 1.467927211616507410e+00 2.408223603739081953e-01
1.578369862009355584e+00 1.483560364948220522e+00 1.334405188989608859e-01
1.464406138533570489e+00 1.464268385488277646e+00 2.727712240829008317e-01
1.406214568499042805e+00 1.455311224323568187e+00 2.549573738038161119e-01
1.481237119433466143e+00 1.467449516070007176e+00 2.519778652272705033e-01
1.415934940095801231e+00 1.452566184095888779e+00 2.237138141424237225e-01
1.443595888652110970e+00 1.456108143453730630e+00 2.537004304584294934e-01
1.433775454271782213e+00 1.451395095162305138e+00 2.076718982854035556e-01
1.532582077026560796e+00 1.474361718756832307e+00 1.994230999669538984e-01
1.440527309202014550e+00 1.455189113935283718e+00 2.450888787955664005e-01
1.504424148026016983e+00 1.470413002041667694e+00 2.294653922008833558e-01
1.343748046497742932e+00 1.437477284064020422e+00 7.013613827641106135e-02
1.592717874649927756e+00 1.481743625785172158e+00 1.371937037054001274e-01
1.509129930317028911e+00 1.469535199595579433e+00 2.321566034367056330e-01
1.455637712615091228e+00 1.462466420981328064e+00 2.840711132881896250e-01
1.495566352991510639e+00 1.470680475399238629e+00 2.312932207704399556e-01
1.524226392318980494e+00 1.471522328281498648e+00 2.168596276810295376e-01
1.568546788567071637e+00 1.477742554679991827e+00 1.681816752804934367e-01
1.523814567953164056e+00 1.470564444636317747e+00 2.218339017261410084e-01
1.392530150899522701e+00 1.446882540905157555e+00 1.679055816846758697e-01
1.465087527754440178e+00 1.463083218075528880e+00 2.781735599746096854e-01
1.742731166500068207e+00 1.506598280925371958e+00 8.171608068450011628e-03
1.625126640106148601e+00 1.490172882874092775e+00 8.444000196926984558e-02
1.518368473340555580e+00 1.470178906823193410e+00 2.256990914611248233e-01
1.530094471718439930e+00 1.471847498156091394e+00 2.130999119337586845e-01
1.448058245165224855e+00 1.460258846312558534e+00 2.947065604612362222e-01
1.519565715173119669e+00 1.468341825724398753e+00 2.344930999049057441e-01
1.442880500413864509e+00 1.458396729478693699e+00 2.772573710285933246e-01
1.501577902661756614e+00 1.469132365705477339e+00 2.367832383464530954e-01
1.516578220728610926e+00 1.472918191676872990e+00 2.126290365023954798e-01
1.421246200679078253e+00 1.455070518331825768e+00 2.486695201957718204e-01
1.480495736179828992e+00 1.464774103643150971e+00 2.651287188321083677e-01
1.413740602339988106e+00 1.448352118812846978e+00 1.798905037535405982e-01
1.573152366214018549e+00 1.480719524230266870e+00 1.506469525613119420e-01
1.390120513301263294e+00 1.451112303734126696e+00 2.138156280923424468e-01
1.509204815662894106e+00 1.470155481959029009e+00 2.290506101286760854e-01
1.602252894979532716e+00 1.485357860780444517e+00 1.138484285685175817e-01
1.459136804383081465e+00 1.459802407974175598e+00 2.867697512096603063e-01
1.549701748319770589e+00 1.475320096148535765e+00 1.880676616676656421e-01
1.502457738161879774e+00 1.466085049613213176e+00 2.515046654033294415e-01
1.471839657195974205e+00 1.462094900069738745e+00 2.807518739172386035e-01
1.516766774257576111e+00 1.469837669323618368e+00 2.279717847513636764e-01
1.431725866375676670e+00 1.458665233825563012e+00 2.831902796584109261e-01
1.429268210539639927e+00 1.450529931926312743e+00 1.996627608545699650e-01
1.548274211134926137e+00 1.477285916050288694e+00 1.784632405895338891e-01
1.473732434572385452e+00 1.465151910912065203e+00 2.655246904354167103e-01
1.505055509290620597e+00 1.467167187545751039e+00 2.452902803296752865e-01
1.543644172131684922e+00 1.476659601543055755e+00 1.834803786483417132e-01
1.464009580375137398e+00 1.462875548256038938e+00 2.794999460321440643e-01
1.563924353363862485e+00 1.481802239222487660e+00 1.487194252620398227e-01
1.552140314850849467e+00 1.474791318159925479e+00 1.898830974322355258e-01
1.437090476978258202e+00 1.457403560194855396e+00 2.686953218374741326e-01
1.502284935472870453e+00 1.472348191630438841e+00 2.206816843560143460e-01
1.532562939980416594e+00 1.471616771937940271e+00 2.133803764838028971e-01
1.507252835789654188e+00 1.471295220064460230e+00 2.240916896809302394e-01
1.503520161855888659e+00 1.467250082582980619e+00 2.453999515588793923e-01
1.442031997362284379e+00 1.454709633917831146e+00 2.398121091518271020e-01
1.597437743643139951e+00 1.486098735956341788e+00 1.125266401418728440e-01
1.402225919355031269e+00 1.451598996443121292e+00 2.164797239641673698e-01
1.424448582378087025e+00 1.454592908770549142e+00 2.429042059613559512e-01
1.520280178592826159e+00 1.473313297101898289e+00 2.092876226871512868e-01
1.535696514056499984e+00 1.473966772852769225e+00 2.002716811796402818e-01
1.584461544312186776e+00 1.482514768695016416e+00 1.364672505002472447e-01
1.421055332204119281e+00 1.454779901645279150e+00 2.456831966709323023e-01
1.365364372726336262e+00 1.440390521637922472e+00 1.008156568952436605e-01
1.601619874945017230e+00 1.487018754556373556e+00 1.066844585029826514e-01
1.505610646108442863e+00 1.472948974358134988e+00 2.164992596941462122e-01
1.413742321849737804e+00 1.451716844734137091e+00 2.152709663854422417e-01
1.490560128881439628e+00 1.464875132745584896e+00 2.613556792092729397e-01
1.427764068471853776e+00 1.452002108138360281e+00 2.152312779080902960e-01
1.497559194833542051e+00 1.465891399612945234e+00 2.540838838047920212e-01
1.466544163961673197e+00 1.458715327618287150e+00 2.737293464346396421e-01
1.471091330443289102e+00 1.463676843955705298e+00 2.734330815567702078e-01
1.465972055824837472e+00 1.462345966789611262e+00 2.813936769534421956e-01
1.431962409062594421e+00 1.456172275993864451e+00 2.573811120018812404e-01
1.501017238406782806e+00 1.467292220915794143e+00 2.460394026156135783e-01
1.472308025675060472e+00 1.461362163433227890e+00 2.841082546340798487e-01
1.474987157101948831e+00 1.461279435533880289e+00 2.836772494519943510e-01
1.564603268036649730e+00 1.476798389203562989e+00 1.746731000510190479e-01
1.664865012432967140e+00 1.497408495446156618e+00 4.580145642010784862e-02
1.349018706663603462e+00 1.441313845158900930e+00 1.127150227709884239e-01
1.563033480782839435e+00 1.478821276337296320e+00 1.646901763090024562e-01
1.464604082395173590e+00 1.460635303189087963e+00 2.899346639556948935e-01
1.429403625369727537e+00 1.457272998669342234e+00 2.694417444321083321e-01
1.596987393821832413e+00 1.482679333587280990e+00 1.303819188193228729e-01
1.540751435019694915e+00 1.475558284790916774e+00 1.902376882564332794e-01
1.576951228147479123e+00 1.480494719760773625e+00 1.502977209690275484e-01
1.454497676169789644e+00 1.461591929490699826e+00 2.885320147479001895e-01
1.509010330796641153e+00 1.468686103705018953e+00 2.364135060845101444e-01
1.439090240368746443e+00 1.456046869721007608e+00 2.542413333533530828e-01
1.505661061079887286e+00 1.471877391128626256e+00 2.217823216002076103e-01
1.326381841149582907e+00 1.431763362689173036e+00 4.251286078728568063e-02
1.594436709895123760e+00 1.483955283139976267e+00 1.245622672917634788e-01
1.543741125034713946e+00 1.473786766968659956e+00 1.982038561239604924e-01
1.485709407445657826e+00 1.463833444299488029e+00 2.679889916166253161e-01
1.338706722170667662e+00 1.442315993045304667e+00 1.251237272975055381e-01
1.337490798948285597e+00 1.440378882171436281e+00 1.033593057926877751e-01
1.505698085895952110e+00 1.469459074956661171e+00 2.337337816947900326e-01
1.512835404525205929e+00 1.471023549054850665e+00 2.234433980540655451e-01
1.430367829185342332e+00 1.454962057243114115e+00 2.452794993722272054e-01
1.456128410846121435e+00 1.458529972004504405e+00 2.748469843502658883e-01
1.444531806613283731e+00 1.454331154266645720e+00 2.353412818170848853e-01
1.447885189625816471e+00 1.459691440460061607e+00 2.889940515953594025e-01
1.486689478145739374e+00 1.463523512140648908e+00 2.691780385796176400e-01
1.450786994027591703e+00 1.458777887667070949e+00 2.788787992029871932e-01
1.504763929181982540e+00 1.471639394117325805e+00 2.232830812033163581e-01
1.437441051837903050e+00 1.457426653391924676e+00 2.688367737342568509e-01
1.528288024508633436e+00 1.469828995196576171e+00 2.239678134073713189e-01
1.468361366518361910e+00 1.464747587260199380e+00 2.692105828396845202e-01
1.413596491926135457e+00 1.453645320576639755e+00 2.355833798077672236e-01
1.463567060204014059e+00 1.463009067135302432e+00 2.790075637037561229e-01
1.628902496065118166e+00 1.486985968671481251e+00 9.597405324434511720e-02
1.432696239961011919e+00 1.456284903440306921e+00 2.583523158696525712e-01
1.506003965507293429e+00 1.468659120308836163e+00 2.375859699758135213e-01
1.582020391636468348e+00 1.482849102194260249e+00 1.356979638295825463e-01
1.491819560611158613e+00 1.468939003959481848e+00 2.411205044355243243e-01
1.470770792361207668e+00 1.458479167518287545e+00 2.701748828273085046e-01
1.626134206575334584e+00 1.490204243152151387e+00 8.396378978481122690e-02
1.421634056358624720e+00 1.451953884077312740e+00 2.160568644613496125e-01
1.429965325909792861e+00 1.451855066594321064e+00 2.132327839180448159e-01
1.491718693991122890e+00 1.468082442060278492e+00 2.453334532862708472e-01
1.385141155432155768e+00 1.447633646435739330e+00 1.772351919560602451e-01
1.442153740421757480e+00 1.460505369118415775e+00 2.973894222155712974e-01
1.504164517293542280e+00 1.467052839591470592e+00 2.461562762756922262e-01
1.511470481950233591e+00 1.469572248718743701e+00 2.311534454675148731e-01
1.513604297469292925e+00 1.466949163858332517e+00 2.434883874875440335e-01
1.515300920541206242e+00 1.470716944883106114e+00 2.240942206828670791e-01
1.438813246442222527e+00 1.457050754875513388e+00 2.646072954037624880e-01
1.318586510269269985e+00 1.436577989757547247e+00 6.144233367644628963e-02
1.499181287353062553e+00 1.467547550656360222e+00 2.454061082549087169e-01
1.525020179630425465e+00 1.473691008835603000e+00 2.056344772594266568e-01
1.405856731009490268e+00 1.453103191879626443e+00 2.316482428280838834e-01
1.518046675838085946e+00 1.473021443113239792e+00 2.115732299548637729e-01
1.428373362098481092e+00 1.455351952773330515e+00 2.498137103076065735e-01
1.365889696758334937e+00 1.445349722204930076e+00 1.553805918816451859e-01
1.458213723449851118e+00 1.461814744149599665e+00 2.863304264949230737e-01
1.400167588343911973e+00 1.452038467569305213e+00 2.216004270440633528e-01
1.465113981357109019e+00 1.462223931178493697e+00 2.822419483167815102e-01
1.509677661697094386e+00 1.468542594082297148e+00 2.368957812604468027e-01
1.504654225269674406e+00 1.468262950440744063e+00 2.400102388281817600e-01
1.419736503223878676e+00 1.453838345863792680e+00 2.361652204183156967e-01
1.424524523655054997e+00 1.450958535448399145e+00 2.050771268489058330e-01
1.587166358803626665e+00 1.480777564108270772e+00 1.446488771335859569e-01
1.558566540934228639e+00 1.477104209023526682e+00 1.754104099720384946e-01
1.425165959725553488e+00 1.451784654218254866e+00 2.135336987827155808e-01
1.470079920820854147e+00 1.460227296907740113e+00 2.877287238793162505e-01
1.535536347355614062e+00 1.473544163171556232e+00 2.024853058925882854e-01
1.488382027040713762e+00 1.467450520348083209e+00 2.495481333164841220e-01
1.522996818050308399e+00 1.473139128947672738e+00 2.091626822739525715e-01
1.592286015327254223e+00 1.481632068578697448e+00 1.379714838659972520e-01
1.492662254162880009e+00 1.465632876444344923e+00 2.569698045451622170e-01
1.340627305534370040e+00 1.437333072680281765e+00 6.871501511606559198e-02
1.477086601961057788e+00 1.466448499777238901e+00 2.581956903232301981e-01
1.503941031520565907e+00 1.467496416380742685e+00 2.440409439832909311e-01
1.498996242962036485e+00 1.469624712382803455e+00 2.352617499181402505e-01
1.517028733905501969e+00 1.466287092121026925e+00 2.456480000075356440e-01
1.463017218315362244e+00 1.459510845710471960e+00 2.826974145287016182e-01
1.391832422576809947e+00 1.448874604028193680e+00 1.894205864995323618e-01
1.580310835315992701e+00 1.479431715878402054e+00 1.545945303170656593e-01
1.524658547775152195e+00 1.474776515159277324e+00 2.002948107867631722e-01
1.425082817359439646e+00 1.455564609733665415e+00 2.528526529458649530e-01
1.541862046969865174e+00 1.476799713078061238e+00 1.834487974924865206e-01
1.546814165037616151e+00 1.479344100166684495e+00 1.684238803580929145e-01
1.403032858357105006e+00 1.450304948742749955e+00 2.025568786692981404e-01
1.506109345660021859e+00 1.468724611028191518e+00 2.372254112948601057e-01
1.533923360576668893e+00 1.476093993591993225e+00 1.901060612892583601e-01
1.387488419465698675e+00 1.452390196913536879e+00 2.281480557340574977e-01
1.432401424610299845e+00 1.458659946546556174e+00 2.829424579496657710e-01
1.459958779345995161e+00 1.463118153905136998e+00 2.796371882323615554e-01
1.387629596005374610e+00 1.447201620951835466e+00 1.721487019971583432e-01
1.419081738427873995e+00 1.456395340812807637e+00 2.630649574796329881e-01
1.480687633946011772e+00 1.462990111183997133e+00 2.736692238616022510e-01
1.477588723140810467e+00 1.464659945958712406e+00 2.666251015828970949e-01
1.514918510978477517e+00 1.470484034683949837e+00 2.253933578306145102e-01
1.487295364192245284e+00 1.467395806640447109e+00 2.501825918124691572e-01
1.511833000013750983e+00 1.469524245489944425e+00 2.312655354474466851e-01
1.490611221369595452e+00 1.465394323502976937e+00 2.588094733662504865e-01
1.421758925616289915e+00 1.451401478310105464e+00 2.102672649383519332e-01
1.527169697763380629e+00 1.469023193449158882e+00 2.284340891717736022e-01
1.473004744423540568e+00 1.461591374286395739e+00 2.827965164814962296e-01
1.570354181662744431e+00 1.482812480349359197e+00 1.407498577876853674e-01
1.526670762920949720e+00 1.474146449734965225e+00 2.027215523015634124e-01
1.488758818519053895e+00 1.464928723480940054e+00 2.616831917310538658e-01
1.459518414764374716e+00 1.461935572863593880e+00 2.853545760931766595e-01
1.480947909010417618e+00 1.466921077989516542e+00 2.546250273490561211e-01
1.504046954971679284e+00 1.468178322715457229e+00 2.406368125541027136e-01
1.353576909731357025e+00 1.443676994897530097e+00 1.385616198113572561e-01
1.593251694939232133e+00 1.480423439011756770e+00 1.440848334754437077e-01
1.637866040637528942e+00 1.488050395684213933e+00 8.827455571921026534e-02
1.420480934227897674e+00 1.457545457165987157e+00 2.747108288926685682e-01
1.490186542263629565e+00 1.469733095194347472e+00 2.378197343643326522e-01
1.688148484512583813e+00 1.498369299834597657e+00 3.756477092596377521e-02
1.533384842584414320e+00 1.476191881429953057e+00 1.898142539875793122e-01
1.539445745453849046e+00 1.478978953529153539e+00 1.732317298936053851e-01
1.439126216866761121e+00 1.456165488842547262e+00 2.554480068446938201e-01
1.454751049832082144e+00 1.457903696807878680e+00 2.689207829369864022e-01
1.466637659492310286e+00 1.461119959267702439e+00 2.870107973392110878e-01
1.523717077701186362e+00 1.475149983503333928e+00 1.987674030218468113e-01
1.560462302782296584e+00 1.479349688392972428e+00 1.629499244051685614e-01
1.517853775841061736e+00 1.471504461498385652e+00 2.192418183673205401e-01
1.458690845146615622e+00 1.461667961035061136e+00 2.868736365008540123e-01
1.499459805437426185e+00 1.466760344028702256e+00 2.491816374057005123e-01
1.468316542322438911e+00 1.461309811475536291e+00 2.855904474795657455e-01
1.427570867750322492e+00 1.460032663275421916e+00 2.985609739303438648e-01
1.491712512923162981e+00 1.468328872319548006e+00 2.441335905882110746e-01
1.575912576567784606e+00 1.481530908578210015e+00 1.452271276260974908e-01
1.391685734538282482e+00 1.449380004806058553e+00 1.948779496727817695e-01
1.330742239891180123e+00 1.436582163808760804e+00 6.080517942176251467e-02
1.553382260842131046e+00 1.475080149076966274e+00 1.879179690817787129e-01
1.403106887117340440e+00 1.451614482382712623e+00 2.164570140730606440e-01
1.514024944665645300e+00 1.468745389430540671e+00 2.343847957253968328e-01
1.559439211646400203e+00 1.479624465054594884e+00 1.619246817123192461e-01
1.488572207369172951e+00 1.467371853753630440e+00 2.498660532749947261e-01
1.477615582653974302e+00 1.463843248834409749e+00 2.705422093853901422e-01
1.475339857619840434e+00 1.461783134192141231e+00 2.811529150351300688e-01
1.509353657207729515e+00 1.468955852092406200e+00 2.349553187066316384e-01
1.508038605814417510e+00 1.471655635937965556e+00 2.220224679151634462e-01
1.429559040323115759e+00 1.456860837176953138e+00 2.651333829387697572e-01
1.445285363550874225e+00 1.458219523074877566e+00 2.747709280611103089e-01
1.535434159051253022e+00 1.472579629243362831e+00 2.074388385106074317e-01
1.421306384212198903e+00 1.453954591623493275e+00 2.370081579618097956e-01
1.537782469281133935e+00 1.478829594693819471e+00 1.746551960845251217e-01
1.515314919312174213e+00 1.470790371562514798e+00 2.237224196567964840e-01
1.608781549163590840e+00 1.485888213917734735e+00 1.087652174871100996e-01
1.444823078779408299e+00 1.461973093052818973e+00 2.897619824711093472e-01
1.507050995803371984e+00 1.468949912590386875e+00 2.357835936752529782e-01
1.544660959069806827e+00 1.484304697595275391e+00 1.437720870717036081e-01
1.623661820862989380e+00 1.485160354106850100e+00 1.055713282782769769e-01
1.383257876483956039e+00 1.445196950300106087e+00 1.511628507446598768e-01
1.470824516297203788e+00 1.463117268497955203e+00 2.761894347007519124e-01
1.530186833110355193e+00 1.473611342986728356e+00 2.041234654758477263e-01
1.495026649304567856e+00 1.468467369861909511e+00 2.423164121497339007e-01
1.397313714819247377e+00 1.446201484606019827e+00 1.598456225823110810e-01
1.525861254623765761e+00 1.470878439710206154e+00 2.195221513800827140e-01
1.544720852822764279e+00 1.481904269700450083e+00 1.560920704797834901e-01
1.415779298879349390e+00 1.453712840927366301e+00 2.357814960203841181e-01
1.512567011646669846e+00 1.466491257334857856e+00 2.461191090251959590e-01
1.473250735159774782e+00 1.464074081993194776e+00 2.708401765455059063e-01
1.501605427564896234e+00 1.469843369772026342e+00 2.332704757036249965e-01
1.400459998370740866e+00 1.450513314456629788e+00 2.052889360563273369e-01
1.502798481601261393e+00 1.465594830729653131e+00 2.538096380019733145e-01
1.464075254648491198e+00 1.462208396539262933e+00 2.826409162184056467e-01
1.503930510460813386e+00 1.466854255027287612e+00 2.472159873371746197e-01
1.652123959400828124e+00 1.492899114893042389e+00 6.515520705749235086e-02
1.600091669649648995e+00 1.481242737261006415e+00 1.368783474039565462e-01
1.447270835016210455e+00 1.459861530014127551e+00 2.909055605678017575e-01
1.498253959468470509e+00 1.465150563951138629e+00 2.574912542661352832e-01
1.393203303733958842e+00 1.449558742412695445e+00 1.965080441003435596e-01
1.589488926414645009e+00 1.485348120010151041e+00 1.193132588722901760e-01
1.435752615547747579e+00 1.458965195114953151e+00 2.851238634082643442e-01
1.465031098812301424e+00 1.461631324700645829e+00 2.850792158531429976e-01
1.467836242715712780e+00 1.464459520250924962e+00 2.707523232198222329e-01
1.498484696895084678e+00 1.467541477081394374e+00 2.456726903952344832e-01
1.455059208576358065e+00 1.460950863608152739e+00 2.913670991650841868e-01
1.459276764173215835e+00 1.457234859889200429e+00 2.609458205599807235e-01
1.619526887527563686e+00 1.492869347168628291e+00 7.509921273315858792e-02
1.440736697711990866e+00 1.457976868038611817e+00 2.735676035874621825e-01
1.574048298874530127e+00 1.476741904673081418e+00 1.713242943615462532e-01
1.503820080033647866e+00 1.471795246340422469e+00 2.228535794330406550e-01
1.510268696969724544e+00 1.467894304238706926e+00 2.399142713135649363e-01
1.406533490680848875e+00 1.450244620029899068e+00 2.012210013309728152e-01
1.458696225696266557e+00 1.462686133220491458e+00 2.820740837007187918e-01
1.577463734492609237e+00 1.482115868593787411e+00 1.414869824106335106e-01
1.574396937815109698e+00 1.482255765624666433e+00 1.420127342400848147e-01
1.439112792282430942e+00 1.458514189023992769e+00 2.795287585266957309e-01
1.499886206901346553e+00 1.469485254986336420e+00 2.356359398017620344e-01
1.545757957287718920e+00 1.480503891344529643e+00 1.628744314126356618e-01
1.399565257350523506e+00 1.450695860755664590e+00 2.074154501148111063e-01
1.492238674580615099e+00 1.464484715368963963e+00 2.627129638554147051e-01
1.402655922030787705e+00 1.449481533322123816e+00 1.938785975211192447e-01
1.520954812262961253e+00 1.473540080394886598e+00 2.078995006944235890e-01
1.429813851246492185e+00 1.456552512173075797e+00 2.618747158576983924e-01
1.404376437717189896e+00 1.449432167341108579e+00 1.930268715409747537e-01
1.472969601079402890e+00 1.465061474517784790e+00 2.662074284757302012e-01
1.602784007995649462e+00 1.486190819547114295e+00 1.099111793469750298e-01
1.421472407358716605e+00 1.453263400073739220e+00 2.297563559688123869e-01
1.567724063744229346e+00 1.477434254144827319e+00 1.701243898226801610e-01
1.477058740449821217e+00 1.466431061924166501e+00 2.582887811840619552e-01
1.476708623784575458e+00 1.462449519158668387e+00 2.775269416258548394e-01
1.406858684381533164e+00 1.449271750626141886e+00 1.908568840299505187e-01
1.529775587376764223e+00 1.472724251011835683e+00 2.087716403512860086e-01
1.387165414004166264e+00 1.447290976140424013e+00 1.731904274283923295e-01
1.572155550166869808e+00 1.479274127290522101e+00 1.586836933656066151e-01
1.467619862962095123e+00 1.459285444032367263e+00 2.790964647361189321e-01
1.503375200335295148e+00 1.469950213655154325e+00 2.321212569233565004e-01
1.450237862709145675e+00 1.460310634633502636e+00 2.945718328794789120e-01
1.524438921853223494e+00 1.472181408658175705e+00 2.134604564788900316e-01
1.555850254926766096e+00 1.477554750350625223e+00 1.741213441367975012e-01
1.397080484036244741e+00 1.447893467302279191e+00 1.779668746163791671e-01
1.511979161058275789e+00 1.471108678382425872e+00 2.233254516333982864e-01
1.520728441545372789e+00 1.474566129832997730e+00 2.028295351179889849e-01
1.451234262270036046e+00 1.461822007348729802e+00 2.884682547299521338e-01
1.393965119052316126e+00 1.447691396119709761e+00 1.763426227845795724e-01
1.465676205342363536e+00 1.463176500610315012e+00 2.775438127460036486e-01
1.600317578937304752e+00 1.485200874190717890e+00 1.153760032347658920e-01
1.448100739380577151e+00 1.456801119206722728e+00 2.595707108406203334e-01
1.486287039362576889e+00 1.468537554063153117e+00 2.449865949614621063e-01
1.456712041360287868e+00 1.459441931052016139e+00 2.838626886545808081e-01
1.527667850587104414e+00 1.476779902225119567e+00 1.890307779578482561e-01
1.393716273861263177e+00 1.450781208385591325e+00 2.095190057704945097e-01
1.402719447530186736e+00 1.448995333268333185e+00 1.886982576785513621e-01
1.475173672681806547e+00 1.463433980686891900e+00 2.732891957058357635e-01
1.508398056754599148e+00 1.470455080803280801e+00 2.278489963646850025e-01
1.463224480727756571e+00 1.463539577438163430e+00 2.766042860301832773e-01
1.373413291292224114e+00 1.445381283104012260e+00 1.546155081092669692e-01
1.432087277346830945e+00 1.458353784518590324e+00 2.798713704593904783e-01
1.507696712226819225e+00 1.469008393309679139e+00 2.352696742683522690e-01
1.340986475340290696e+00 1.435169577513022876e+00 4.870599274854148231e-02
1.477775141377554613e+00 1.461782253254844788e+00 2.803997541883885836e-01
1.545233633507453463e+00 1.474400361859379505e+00 1.944926821261009908e-01
1.526148567995667005e+00 1.467798800244849877e+00 2.349718634521245630e-01
1.463743159651867964e+00 1.460947309535676863e+00 2.887193343844041138e-01
1.473245139202532750e+00 1.465282474149567138e+00 2.650597055392961976e-01
1.514014382844466544e+00 1.472247981561742414e+00 2.169131950317864654e-01
1.516650109761288334e+00 1.468041238419661054e+00 2.369992968900246078e-01
1.482220910853425444e+00 1.463900679165335061e+00 2.687850130944395288e-01
1.462761252187243732e+00 1.461517825569314422e+00 2.863205806903125761e-01
1.548333273505352325e+00 1.478240657294216387e+00 1.735127977834096114e-01
1.445132865994277926e+00 1.456873740254386984e+00 2.611020730449079563e-01
1.493110143716064986e+00 1.468619958409124182e+00 2.422312777275891782e-01
1.437860173765975524e+00 1.454422092280340362e+00 2.378824362409149018e-01
1.399279464140779972e+00 1.451626911081849158e+00 2.174037573973535697e-01
1.527931436441228641e+00 1.474534295124787064e+00 2.002893513454221397e-01
1.558934574021718866e+00 1.477272035423554231e+00 1.743926419990799170e-01
1.503829005221361870e+00 1.467105920438221967e+00 2.460073507970354234e-01
1.454029158557150314e+00 1.459301414534743380e+00 2.832331543847630417e-01
1.492199680670199591e+00 1.463672955982177726e+00 2.666870094860273599e-01
1.467315238953430523e+00 1.461192797863368531e+00 2.864559365402602475e-01
1.429888508178185358e+00 1.457390928692389176e+00 2.705303123200060167e-01
1.469976861362159326e+00 1.461922043068582866e+00 2.821584379383226815e-01
1.525491196522578807e+00 1.469907538852907036e+00 2.245539413659202732e-01
1.444857502982313857e+00 1.456653968369721719e+00 2.589358942958932541e-01
1.473337085542977709e+00 1.462983200798030570e+00 2.760328065202056202e-01
1.532556006144039973e+00 1.470074128758308563e+00 2.212227018833715086e-01
1.564075386305597615e+00 1.478341577280947616e+00 1.667908198979283219e-01
1.500485918202445923e+00 1.472067251309626457e+00 2.227190110626636188e-01
1.445838554952818766e+00 1.458401493639513546e+00 2.764679530386779938e-01
1.547967411083697398e+00 1.476630272378707254e+00 1.819650970960684511e-01
1.539977503566236861e+00 1.475616400975945375e+00 1.902342587250110684e-01
1.492504877030480959e+00 1.464519697390871844e+00 2.624558055008611723e-01
1.411737700633651338e+00 1.451297290478051449e+00 2.112790855681295210e-01
1.411001112464741247e+00 1.449259830246674818e+00 1.899509479365805442e-01
1.504742105122418128e+00 1.464868380000917458e+00 2.567587635428316695e-01
1.397968373859660218e+00 1.449606716569207476e+00 1.961086195302417789e-01
1.479151174709971928e+00 1.461308890372097657e+00 2.822508873416879616e-01
1.643607078075937977e+00 1.493763352758776142e+00 6.444671967884997577e-02
1.472189324588199399e+00 1.462743947496982555e+00 2.775402535322156750e-01
1.504948785852775250e+00 1.464737105256179728e+00 2.573402926668347246e-01
1.531082751857519852e+00 1.473297442017257541e+00 2.053847179474144746e-01
1.514414847006273934e+00 1.470511321938272609e+00 2.254357476422115814e-01
1.517998169783159712e+00 1.468982005933573864e+00 2.318253205404077477e-01
1.459109057200182580e+00 1.460132989434166362e+00 2.900981534625063363e-01
1.430018387625199505e+00 1.452804138162626213e+00 2.230403702213434314e-01
1.465884685826567280e+00 1.464807031437428853e+00 2.697353606191043585e-01
1.483855351887158447e+00 1.465775120321997749e+00 2.591903887500552339e-01
1.563821180935920152e+00 1.473621026473159734e+00 1.916201401937016324e-01
1.412866638478156078e+00 1.453096475614609195e+00 2.299778397211698078e-01
1.466829526267088957e+00 1.463610029664574652e+00 2.751165199327789690e-01
1.465584651686452577e+00 1.463571684576811416e+00 2.756970893293596014e-01
1.435995211867254540e+00 1.455396725457264173e+00 2.483564946010378138e-01
1.479675526372282057e+00 1.464176292418122971e+00 2.682759291153042347e-01
1.474183179228868878e+00 1.457153538004952731e+00 2.560994566578600473e-01
1.655436691693010332e+00 1.493003843428558630e+00 6.378078881272443434e-02
1.453376531125315285e+00 1.457996437026951586e+00 2.702400417197881599e-01
1.470884816923563321e+00 1.463046523362358853e+00 2.765079641747716366e-01
1.524843741443989931e+00 1.466368274719735743e+00 2.426317754634002566e-01
1.483756299772489573e+00 1.463155937311027666e+00 2.718940726205085756e-01
1.413789552011655459e+00 1.453021965483894062e+00 2.289838352550505052e-01
1.534488839945843175e+00 1.471602546265774469e+00 2.127590094274726951e-01
1.513872875327326950e+00 1.470244899624445045e+00 2.269570463599693833e-01
1.509008874759274477e+00 1.466902184147463206e+00 2.452696917787082209e-01
1.551466191691831975e+00 1.477128362843723730e+00 1.780383450620525998e-01
1.449848762063277841e+00 1.456141614381680105e+00 2.524174182710220427e-01
1.496560927152695841e+00 1.461484129701428269e+00 2.760186355508035816e-01
1.422706329090751121e+00 1.452985375520613909e+00 2.265751469855052935e-01
1.488946263548363680e+00 1.465109034467986682e+00 2.607449608483562997e-01
1.372135644190603632e+00 1.444328784017024248e+00 1.432817318327193334e-01
1.574692772810337038e+00 1.478110558694987198e+00 1.638312208775980217e-01
1.409394809374512558e+00 1.446246508226398442e+00 1.584313551799707009e-01
1.529420414400734396e+00 1.469076438698660336e+00 2.273827423007696580e-01
1.515735060381814492e+00 1.471517223309504185e+00 2.199401072434915561e-01
1.387233884234047698e+00 1.444356280585583630e+00 1.415108589031234265e-01
1.584884098667878050e+00 1.481655081144634734e+00 1.408862135593951237e-01
1.531792565270190032e+00 1.473473845964382356e+00 2.042272124802761990e-01
1.409572711974859782e+00 1.453217504163444529e+00 2.320071994964750250e-01
1.522988622047020790e+00 1.468422049225405202e+00 2.329122763924628414e-01
1.408545923390067234e+00 1.452048574664042357e+00 2.198880327484777353e-01
1.511788639417411595e+00 1.470324424913902028e+00 2.272976862451488167e-01
1.516785708389471576e+00 1.469126264167591511e+00 2.315243713256613101e-01
1.559258152836842548e+00 1.480562531327892728e+00 1.571044247262294580e-01
1.474867030445640825e+00 1.463525290460725214e+00 2.729494312310423165e-01
1.506965110497384908e+00 1.467759975504219883e+00 2.417082614588138278e-01
1.519665108747049409e+00 1.474474676332152123e+00 2.036871716728885229e-01
1.340182088601712396e+00 1.436262867896219708e+00 5.667132437526809646e-02
1.517569031550235481e+00 1.473208004657589276e+00 2.108145397300926205e-01
1.432308190597164410e+00 1.457138477192745807e+00 2.672643794689741892e-01
1.442352234099577579e+00 1.457857194163744374e+00 2.718942463758783346e-01
1.540499785640527808e+00 1.473497936763819238e+00 2.008861039257117120e-01
1.630190491592082402e+00 1.488777787354849114e+00 8.828013358522300569e-02
1.521974110187040985e+00 1.476541182708783317e+00 1.924296721609610461e-01
1.493653656810249419e+00 1.465265797337804932e+00 2.584363792876856469e-01
1.482436213273115255e+00 1.464308709974849743e+00 2.667445237007403103e-01
1.571339779224810718e+00 1.477088064841473258e+00 1.705431039238036184e-01
1.414645310569478287e+00 1.452818854064955145e+00 2.266554173085140178e-01
1.452646672706601860e+00 1.457357721111935067e+00 2.639859848970218525e-01
1.466955684120021086e+00 1.459488094318587725e+00 2.813094882207564096e-01
1.342003268274397199e+00 1.438280115823425742e+00 7.929172968960739032e-02
1.602024850493038333e+00 1.482019145884537759e+00 1.318729170843377096e-01
1.424101684798681378e+00 1.454156164533820128e+00 2.384433525598529391e-01
1.431383027672244790e+00 1.456827083269469858e+00 2.642971080970278885e-01
1.375494630942799557e+00 1.440725898607058353e+00 1.035033461355591433e-01
1.485270936989594670e+00 1.461112374229470934e+00 2.813142977499373254e-01
1.583968592685190968e+00 1.483728438003809158e+00 1.301913435308538480e-01
1.419132892908848254e+00 1.454878571854402836e+00 2.471874455627710021e-01
1.637698750658931557e+00 1.488303291812231643e+00 8.735569935684643628e-02
1.542090538296716273e+00 1.470068077941931506e+00 2.178925964804304671e-01
1.487955387122107842e+00 1.464422547647551642e+00 2.644051047989307013e-01
1.472249014782406995e+00 1.462506905787129829e+00 2.786544878121002267e-01
1.462350874935599343e+00 1.461038316336779941e+00 2.887160090449750194e-01
1.543939351663851101e+00 1.474837547940410998e+00 1.927302524977240195e-01
1.552503952018913447e+00 1.475770793723739871e+00 1.846707186896754671e-01
1.481241973259812772e+00 1.465371408341925807e+00 2.620033777943006070e-01
1.464391619025168900e+00 1.462928398333168678e+00 2.791284887658758707e-01
1.519767782601134209e+00 1.470038514489848680e+00 2.259095628706003500e-01
1.534105517962185417e+00 1.472189198019388634e+00 2.099111134384840371e-01
1.456499463307856068e+00 1.457995637232649466e+00 2.693603618140874012e-01
1.501592525607696960e+00 1.467399732957733072e+00 2.453148980062407614e-01
1.530820317102774331e+00 1.469349757758821928e+00 2.255095847595311731e-01
1.428622420331664422e+00 1.456169594706377746e+00 2.582221675149430906e-01
1.380009880763883423e+00 1.447534472807364470e+00 1.770366413912949077e-01
1.523902214021580548e+00 1.471733412815388276e+00 2.159126578760262871e-01
1.412254296458060443e+00 1.453508290492912636e+00 2.344542286606749182e-01
1.493908084804501213e+00 1.469294484884851482e+00 2.386583315792800142e-01
1.585429859473320713e+00 1.478096584487543774e+00 1.596888124569949274e-01
1.559842994119259973e+00 1.476893801807702022e+00 1.760135516711583692e-01
1.376692541093929023e+00 1.448849449834683778e+00 1.919355373589632652e-01
1.464959945641248540e+00 1.462828686184687976e+00 2.794214707018596866e-01
1.523617805320852003e+00 1.469371728645717301e+00 2.279118402359933682e-01
1.394722378884613256e+00 1.445477773479971750e+00 1.524978189703315445e-01
1.568754887837914724e+00 1.479170129373656994e+00 1.605865339130672087e-01
1.428308537487659624e+00 1.455008366503294903e+00 2.462691977274572008e-01
1.369120515944087346e+00 1.443936567719471320e+00 1.393883578936465917e-01
1.518013139587892191e+00 1.468876314541663453e+00 2.323495605155169175e-01
1.605249628457725564e+00 1.484103175068905101e+00 1.191934873470230777e-01
1.647738554435072222e+00 1.495046455388107542e+00 5.848631331416491441e-02
1.457386922185828215e+00 1.458784180651764961e+00 2.770463968854588455e-01
1.437830176884406175e+00 1.448209334958198369e+00 1.741178896449100399e-01
1.532665552163296363e+00 1.474256745335769558e+00 1.999254212755450510e-01
1.505845383065897103e+00 1.466609647049957221e+00 2.477822235018779518e-01
1.389586709150351318e+00 1.449932661662943545e+00 2.012258313454280412e-01
1.479911589262425498e+00 1.463888760914582976e+00 2.695851469223977670e-01
1.410983069291042558e+00 1.449813366510867230e+00 1.957907759650695523e-01
1.517639608233365855e+00 1.471917174516460758e+00 2.172522377004686422e-01
1.444837379513358666e+00 1.460001356922872473e+00 2.930570414407184798e-01
1.534509326615365987e+00 1.475321068982710537e+00 1.938174523340727984e-01
1.489452704886964574e+00 1.464080528971298145e+00 2.655839855020595275e-01
1.548680204318776621e+00 1.476236432087448813e+00 1.837237443810655624e-01
1.534427873672198350e+00 1.471859480064644066e+00 2.114728031875351411e-01
1.562780292081669797e+00 1.474366226594089557e+00 1.881056253754316843e-01
1.554065151591225380e+00 1.478174054570883911e+00 1.716034496633895567e-01
1.402489619445027813e+00 1.452958206285877019e+00 2.308751232720591406e-01
1.436924250730359232e+00 1.455152155292616989e+00 2.456095844657714689e-01
1.443798571293348543e+00 1.458434431574316514e+00 2.773819689188804505e-01
1.494850778613915354e+00 1.466887195794103649e+00 2.501092304479772266e-01
1.440576617721467390e+00 1.457352248474265144e+00 2.672185898596306508e-01
1.411679838043224722e+00 1.449365844502617184e+00 1.909402256066050629e-01
1.414656707122318835e+00 1.448446048923828000e+00 1.807135135724888264e-01
1.541936225137635397e+00 1.476678523205300797e+00 1.840417379290845701e-01
1.446999665798693879e+00 1.455531751710491539e+00 2.469557847520411631e-01
1.431308654532043700e+00 1.456493502495469716e+00 2.608702424555677801e-01
1.500183933686897841e+00 1.466704933040322567e+00 2.492110015656179289e-01
1.558141393117813633e+00 1.476007413126398271e+00 1.812897574512740140e-01
1.495110517065591393e+00 1.465261236378548215e+00 2.579802011734171896e-01
1.509504131021523587e+00 1.467306965239894900e+00 2.430925616700932435e-01
1.443084214732147430e+00 1.457809204950713422e+00 2.712010370693095362e-01
1.566263829675620389e+00 1.478121622334921170e+00 1.670837008804008372e-01
1.489474953872923280e+00 1.464765175875814007e+00 2.622450695529706666e-01
1.534842973088943241e+00 1.472271792482272579e+00 2.092226363696421121e-01
1.434885532408746389e+00 1.457117517179329580e+00 2.663522416898416734e-01
1.621323776660321458e+00 1.488078054283859197e+00 9.445470682015623398e-02
1.591547174315986801e+00 1.481616133057420681e+00 1.383603931102960483e-01
1.468749481795046163e+00 1.462951659648635161e+00 2.776373783117054295e-01
1.506154617838135978e+00 1.470802304620075551e+00 2.269254240146693080e-01
1.436846694344660280e+00 1.453291862450135641e+00 2.265146441588419823e-01
1.531288393199415454e+00 1.472326864953666270e+00 2.102352902152268277e-01
1.435948545580827407e+00 1.452811892182734210e+00 2.217852492638378303e-01
1.518543113540830269e+00 1.473205202757814858e+00 2.104699110225440317e-01
1.471807387437614079e+00 1.460444807337994977e+00 2.886459378999690073e-01
1.429726202439860039e+00 1.457613073740476217e+00 2.728735576468550583e-01
1.622580924889453158e+00 1.486587062455659636e+00 1.001381317969986945e-01
1.408025909679276211e+00 1.450426539853167274e+00 2.028485334839860710e-01
1.513132577127880740e+00 1.470345759431820332e+00 2.267158838367752671e-01
1.676475263767333246e+00 1.497585556749921887e+00 4.258467695089492716e-02
1.405393517463825015e+00 1.450162870349096966e+00 2.005805442788547166e-01
1.472985364155636523e+00 1.465083637325366173e+00 2.660962448680624370e-01
1.467743438547141510e+00 1.462369766656084868e+00 2.807245391086670705e-01
1.471732282035759010e+00 1.462304267584842554e+00 2.797851779889684587e-01
1.422861272815465483e+00 1.451464648994309270e+00 2.106934726483515041e-01
1.408359365382090944e+00 1.452539692335281796e+00 2.251202593224732040e-01
1.465960136640298339e+00 1.459954145369423362e+00 2.862502870781336584e-01
1.440916471909557295e+00 1.456495825577050152e+00 2.583626201460591520e-01
1.382084176125138786e+00 1.445564552944058168e+00 1.553206417809461781e-01
1.489033699319276982e+00 1.463048584479330172e+00 2.707386566423260477e-01
1.441983385712723553e+00 1.455031637628551699e+00 2.431153613481483178e-01
1.468407981347793934e+00 1.463115948715719927e+00 2.769634259924216302e-01
1.623664689494991986e+00 1.489270284216934082e+00 8.865941072227465081e-02
1.474535782744218704e+00 1.464355138270831969e+00 2.690790755363153264e-01
1.584467596542407541e+00 1.484309184264970050e+00 1.268789695214632973e-01
1.443639722669660674e+00 1.454803140098074099e+00 2.403725072717130262e-01
1.649334763601592480e+00 1.491798677971419407e+00 7.006126239727150651e-02
1.423430783692312795e+00 1.455513108052694848e+00 2.527355958709174844e-01
1.489576704442310939e+00 1.467344132863239725e+00 2.496604500950918848e-01
1.577888597466996057e+00 1.480004552522920180e+00 1.525206943692966610e-01
1.489156717526703755e+00 1.466065069698959666e+00 2.560251118663700587e-01
1.508381225905165213e+00 1.470333438567348106e+00 2.284584323643320258e-01
1.409453797308275913e+00 1.455194538482240452e+00 2.529115807123077375e-01
1.528685411091580848e+00 1.473559205782806636e+00 2.049432984680168435e-01
1.548671070947796657e+00 1.469728265534461897e+00 2.173273759772339775e-01
1.517286021814590047e+00 1.477991916080243939e+00 1.869723245548653712e-01
1.544074061172200807e+00 1.475037085434351747e+00 1.916539791486910616e-01
1.503084841532794647e+00 1.469379785295747975e+00 2.350382189913431674e-01
1.372299081543714161e+00 1.445451245641449445e+00 1.555461169580458214e-01
1.454897524356175476e+00 1.458371041159102877e+00 2.735942055432130093e-01
1.530524479813757388e+00 1.472306285153399896e+00 2.106175829472717309e-01
1.584630213485306527e+00 1.476876688104901136e+00 1.665205089659258508e-01
1.569459965264864865e+00 1.476493811491686126e+00 1.744016475185657111e-01
1.578891418158602455e+00 1.484527053976057109e+00 1.280843754106116839e-01
1.463472030094828513e+00 1.461549106699704836e+00 2.859523137297543816e-01
1.550518826590536081e+00 1.477449083387656126e+00 1.767470036726294658e-01
1.528546025823564580e+00 1.471250313293007483e+00 2.166824719997825777e-01
1.501829186624499046e+00 1.468443584370771715e+00 2.400903071299704539e-01
1.437433778136268492e+00 1.460062906054015563e+00 2.959098514408441405e-01
1.570544239749156468e+00 1.478091400412342216e+00 1.655616174128535789e-01
1.432654560677224742e+00 1.457050823188017263e+00 2.662663401354276038e-01
1.438731282691578572e+00 1.455708725263768599e+00 2.508664746949414992e-01
1.427740478347634845e+00 1.457471890675827053e+00 2.719558527987703256e-01
1.448127795530935735e+00 1.459481232209811630e+00 2.867868622527780520e-01
1.350146868762364338e+00 1.442179351989866909e+00 1.222694036434456011e-01
1.463691755645891490e+00 1.461806416488651283e+00 2.846652901477749742e-01
1.525260369895060419e+00 1.471151070253109649e+00 2.183608276721973884e-01
1.432574216865174277e+00 1.452851634360148303e+00 2.229551874945070733e-01
1.496313243837793738e+00 1.469093839400966717e+00 2.388031299579780609e-01
1.426641963556726234e+00 1.450669259701184988e+00 2.016381647920514331e-01
1.547576470132234761e+00 1.482054851124808170e+00 1.541396557930894140e-01
1.548001396149962128e+00 1.472798956508526880e+00 2.017193348815015663e-01
1.500768564696285834e+00 1.470358642744085786e+00 2.310278792926928615e-01
1.466350255466533525e+00 1.462249988333210071e+00 2.817309403428815417e-01
1.510829441011486418e+00 1.469395702121701230e+00 2.322558333693428290e-01
1.500856509252420867e+00 1.467294160397549119e+00 2.460842757942768022e-01
1.338178013578660286e+00 1.437079039269034242e+00 6.600132728866378584e-02
1.433339777819189864e+00 1.459664462229054216e+00 2.930320061594101633e-01
1.610863858326234910e+00 1.487096908374093918e+00 1.026728359835750032e-01
1.435655345106678249e+00 1.458716984701536434e+00 2.825985833767123978e-01
1.434313190773238267e+00 1.457480233979614237e+00 2.702431838530111596e-01
1.417330800837929727e+00 1.449818993598842809e+00 1.946183424802722661e-01
1.567465496076054787e+00 1.478174629541656238e+00 1.663330127059654551e-01
1.546918705469896071e+00 1.475478928755596497e+00 1.883032300364711198e-01
1.440793037338421678e+00 1.452111111545145938e+00 2.135227003579423799e-01
1.613586587590484012e+00 1.487138938051146386e+00 1.014144025767180213e-01
1.452096712547203738e+00 1.457099709261778786e+00 2.615257123006792805e-01
1.573494781683139054e+00 1.480342356006951299e+00 1.525021022378029445e-01
1.574611984186976121e+00 1.478337955507317059e+00 1.626594191476259665e-01
1.400975526854728592e+00 1.451684355423315864e+00 2.176544124857381912e-01
1.527392345959938336e+00 1.474916299577387901e+00 1.985599342230526532e-01
1.641719339526966692e+00 1.494601476698064202e+00 6.178764715301771071e-02
1.479395079133872581e+00 1.465822743502610326e+00 2.604373808020168934e-01
1.407624885528763414e+00 1.454002284242337906e+00 2.407560815255615772e-01
1.622535649863728224e+00 1.486974340495453628e+00 9.855580142387038167e-02
1.503274112955447217e+00 1.467623783274368376e+00 2.436388266823822091e-01
1.428257002602153491e+00 1.455474646875124511e+00 2.511146158663176697e-01
1.481840527230783522e+00 1.460059342065876065e+00 2.825262737077018360e-01
1.462192956516973119e+00 1.461244722982329991e+00 2.877882805098131436e-01
1.530682113492583429e+00 1.472559551779255127e+00 2.092755080777596866e-01
1.487754290977404636e+00 1.469440972905527332e+00 2.400920626884675557e-01
1.486102558364247761e+00 1.463026521928417534e+00 2.717758333670829973e-01
1.455620169941849840e+00 1.460385150294589707e+00 2.936911368184051963e-01
1.560028890429254300e+00 1.474861420942134682e+00 1.865499556659270808e-01
1.466607467124213526e+00 1.464260269205725828e+00 2.720977644508222326e-01
1.614628020727530755e+00 1.486534693467940871e+00 1.035780959217197095e-01
1.429637846768297305e+00 1.459287269790275898e+00 2.902255698653896099e-01
1.584103363873089698e+00 1.482099218889551651e+00 1.388349388670451212e-01
1.442790939083363977e+00 1.455349576408156986e+00 2.461619988930857095e-01
1.476326570050429332e+00 1.463685762732126472e+00 2.717124172821688832e-01
1.538931635395197617e+00 1.471192271183713540e+00 2.132569658281776859e-01
1.531950729980080750e+00 1.474403211666401425e+00 1.994484742482121320e-01
1.488207120005689665e+00 1.466591103164756937e+00 2.537842746786252435e-01
1.511220318987329447e+00 1.468740539966171266e+00 2.353789593949693060e-01
1.568512093922294071e+00 1.479234820482797197e+00 1.603427706341793435e-01
1.545963850432792386e+00 1.475837477241170204e+00 1.868194383108537082e-01
1.543100991150037293e+00 1.475950447163275392e+00 1.873311921765780375e-01
1.497852584311297530e+00 1.465757141151381893e+00 2.546455839797794329e-01
1.549446726854285750e+00 1.472019353214198523e+00 2.052180386076961904e-01
1.595907038086517016e+00 1.484833142071620316e+00 1.192019419229168875e-01
1.525835077733437517e+00 1.470534959970650979e+00 2.212655154564148741e-01
1.473479142266974407e+00 1.462847642415251448e+00 2.766365909968669379e-01
1.486288125287944961e+00 1.464872417530822757e+00 2.627636215090113359e-01
1.534347499149782079e+00 1.471594622648918049e+00 2.128502565161493054e-01
1.467947856673887053e+00 1.465477389866349789e+00 2.658725060780271487e-01
1.490797630044501609e+00 1.467316584716376493e+00 2.493809763701792803e-01
1.503129609571471015e+00 1.466270402706521203e+00 2.503665667625470381e-01
1.453349355838203127e+00 1.455938230116677667e+00 2.494530829637729985e-01
1.406933948016164226e+00 1.451425110295015752e+00 2.136382114507976160e-01
1.511129621849238047e+00 1.468470294449204960e+00 2.367547413921313182e-01
1.539987338510252268e+00 1.474101991567122516e+00 1.979832105125035879e-01
1.463901560211001041e+00 1.465433386028736296e+00 2.674142929339942687e-01
1.526976326075746515e+00 1.473157447885940607e+00 2.076061538087477509e-01
1.540540130500034133e+00 1.474830338846531141e+00 1.940465572532118488e-01
1.425512417056475245e+00 1.454095790257070364e+00 2.374785045471404232e-01
1.471678993060949736e+00 1.463569207589761945e+00 2.737589472749764608e-01
1.428127832888016702e+00 1.453673550438730144e+00 2.324778851699554894e-01
1.484638410236037265e+00 1.470190874280756121e+00 2.375494732347979698e-01
1.657132188522199900e+00 1.493652596841621216e+00 6.095869569203106464e-02
1.498304490154033219e+00 1.469297331512704474e+00 2.371116800888544984e-01
1.486343316923654623e+00 1.462333640443729488e+00 2.750604044133106996e-01
1.480096539845597858e+00 1.463361110085383165e+00 2.720686382600730480e-01
1.566536610826927856e+00 1.480051555612114988e+00 1.568401153211642085e-01
1.588943992248205372e+00 1.481118250178984574e+00 1.420993692069776881e-01
1.508843884820859182e+00 1.471646874218393686e+00 2.217756988983641542e-01
1.425098696098784146e+00 1.454504087624416186e+00 2.418222905368130060e-01
1.406026907086313171e+00 1.452328196500380031e+00 2.233979806715269412e-01
1.499664117089580362e+00 1.466141106127338389e+00 2.521580316579814518e-01
1.569415029073724765e+00 1.482495151989557503e+00 1.428120838362016976e-01
1.528363148529750637e+00 1.471374104667457106e+00 2.161214994320606320e-01
1.575375665750786469e+00 1.475466685345841356e+00 1.775662207018579020e-01
1.503763622173526437e+00 1.468606773746582883e+00 2.386183527041805252e-01
1.444081455598903441e+00 1.456553639069638972e+00 2.581183346041783233e-01
1.507655934744576376e+00 1.469220614724132234e+00 2.342317658524463442e-01
1.530445463540885953e+00 1.476768312943326444e+00 1.880171171283415987e-01
1.592564320761956198e+00 1.482975111273652669e+00 1.306282842321611903e-01
1.468840516601065405e+00 1.465980396339982672e+00 2.631825263715377172e-01
1.437502285896102627e+00 1.463355133173021461e+00 2.856799243415465983e-01
1.533178742217370383e+00 1.472073961397944108e+00 2.108336388218448321e-01
1.665805790967523903e+00 1.494292873729725191e+00 5.625957632823978122e-02
1.465567599982360747e+00 1.460607608403998059e+00 2.897719961691704316e-01
1.407165703811263935e+00 1.450812971717663435e+00 2.071107337493547640e-01
1.515921594699379815e+00 1.472134247831311749e+00 2.167886292840137397e-01
1.481756451514696593e+00 1.462619057573868231e+00 2.751216934800483349e-01
1.501630651335719380e+00 1.471593138990194172e+00 2.246401011919482160e-01
1.610629620277553409e+00 1.487885027486362421e+00 9.935481548114317996e-02
1.403278912828834546e+00 1.453058919405224581e+00 2.317661699993073254e-01
1.467665981237683326e+00 1.460004162231384184e+00 2.862373254336318396e-01
1.458049305965957165e+00 1.460187163392176801e+00 2.909621699445633647e-01
1.485819237650515490e+00 1.463934586410932326e+00 2.674633629902190557e-01
1.528290828336358986e+00 1.472174940263743848e+00 2.120946614058465129e-01
1.530675237949091105e+00 1.471150916850300971e+00 2.164235396176380777e-01
1.450879259263907928e+00 1.455301793225700191e+00 2.436431969034637268e-01
1.493405641318952481e+00 1.465612347050404107e+00 2.568245820785206579e-01
1.554122638882555529e+00 1.480032042150535521e+00 1.619377838314519646e-01
1.565378668486083980e+00 1.475225384937332684e+00 1.826262889745395024e-01
1.542073496497014640e+00 1.478081204850027586e+00 1.767934296698187024e-01
1.518174772737256983e+00 1.470133048877665605e+00 2.259972284012131127e-01
1.413010411288428747e+00 1.452379625232298688e+00 2.224017563082013593e-01
1.536334439298989940e+00 1.474006972041637109e+00 1.998293081234482349e-01
1.559730952772145018e+00 1.476519394622945125e+00 1.780105846975554573e-01
1.524888364986522138e+00 1.469241984454676464e+00 2.281227952773416667e-01
1.534045702650794096e+00 1.471788400759522109e+00 2.119727042902023739e-01
1.526081857509487216e+00 1.472793355415200400e+00 2.097738264520416507e-01
1.510764160169607129e+00 1.469333210785163324e+00 2.325893915712771709e-01
1.449818575889104455e+00 1.458011877068185136e+00 2.713896457458768730e-01
1.539154703336980567e+00 1.473225464028481868e+00 2.027770653933288481e-01
1.429780564021709832e+00 1.456570239104752806e+00 2.620669515939694216e-01
1.388785522739470091e+00 1.447530321643097251e+00 1.754975458468022165e-01
1.440981959510967636e+00 1.456040804344332695e+00 2.536896458616968442e-01
1.530528705565597836e+00 1.473741553794748693e+00 2.033364732228004623e-01
1.487015812552001215e+00 1.462275418111999903e+00 2.751320123373473536e-01
1.497557286075691385e+00 1.467337247501323549e+00 2.469899838651128665e-01
1.467507084189402899e+00 1.461262910030179052e+00 2.860633587015647961e-01
1.496422409975902479e+00 1.469163305927061236e+00 2.384247163396416014e-01
1.412006456614669281e+00 1.453541258781561707e+00 2.348590955102045630e-01
1.568501789923635537e+00 1.483053509206089027e+00 1.402527108454999227e-01
1.507430592543417047e+00 1.472419119006503463e+00 2.184575941717685210e-01
1.424432060584064352e+00 1.455899590616661632e+00 2.565029672975415731e-01
1.472227842362719752e+00 1.460458640384495688e+00 2.884518679559930909e-01
1.503752472645198512e+00 1.468309116887241306e+00 2.400919867955410569e-01
1.556592336887403283e+00 1.476665862723934630e+00 1.784563202528812731e-01
1.575030578416689808e+00 1.477573508992592988e+00 1.665420869551849092e-01
1.617464929892203029e+00 1.487608150214236202e+00 9.790252346068781253e-02
1.489963246620715775e+00 1.464505204761940238e+00 2.633516644340641588e-01
1.525417607654435903e+00 1.472276463125758106e+00 2.126254440482298058e-01
1.561774161863574317e+00 1.475549108046975366e+00 1.822973871503745513e-01
1.603438199380158746e+00 1.485208062735712486e+00 1.140110865841285209e-01
1.468103094145872367e+00 1.465501731470144842e+00 2.657055039945924735e-01
1.442937381231060634e+00 1.454172750083603693e+00 2.341079583957628441e-01
1.487068279157740536e+00 1.466560354769919527e+00 2.543151437073319920e-01
1.507796614543065905e+00 1.469976997300907584e+00 2.304325525474253400e-01
1.421949965805819893e+00 1.451446854845059864e+00 2.107003189876678340e-01
1.555043833940496389e+00 1.478595524039328701e+00 1.690293524463813424e-01
1.424637569835644602e+00 1.448973554857801105e+00 1.844063297258100864e-01
1.457343447701680450e+00 1.459524111592949591e+00 2.845038417882670978e-01
1.487745508832487573e+00 1.465952784197283032e+00 2.570397172141884456e-01
1.426549306181888355e+00 1.454812456321603387e+00 2.446715929902383846e-01
1.501701774833089420e+00 1.468731954010880969e+00 2.387132169010496296e-01
1.542656522069672853e+00 1.474848759884221705e+00 1.931555295866631272e-01
1.512460153878119495e+00 1.471802845043704622e+00 2.196954406946206584e-01
1.607510530869525445e+00 1.486736394138850059e+00 1.055798286195994001e-01
1.613767818763834017e+00 1.488326611358427920e+00 9.626369823403752024e-02
1.582539661738026959e+00 1.480298490632383057e+00 1.490824419808107759e-01
1.587796006142316863e+00 1.480487636247585836e+00 1.459467937928191350e-01
1.584675096751709367e+00 1.481593720807118153e+00 1.412998617774499366e-01
1.470254226663654462e+00 1.463182972223693090e+00 2.760571949362885524e-01
1.456261024915359137e+00 1.459527492077498545e+00 2.848572023513951113e-01
1.560131086368717002e+00 1.479431406338116650e+00 1.626554892478121184e-01
1.479183933786297755e+00 1.462786467143718072e+00 2.751264887442803619e-01
1.376358592240315426e+00 1.449690264350893987e+00 2.011652503627711641e-01
1.428117488754768516e+00 1.453820223867865469e+00 2.340006768977433704e-01
1.512561450339812374e+00 1.469894633279864360e+00 2.291654883818431965e-01
1.717392822458185808e+00 1.500786947929203752e+00 2.513012523175561438e-02
1.569690290662226539e+00 1.476764112388821104e+00 1.728891010777435511e-01
1.561381573283239454e+00 1.478346645555596472e+00 1.678254760427823067e-01
1.428693682979731649e+00 1.453516143825883233e+00 2.307147134513954090e-01
1.363187383342661763e+00 1.440179026306122045e+00 9.868947261269052362e-02
1.632695862727958414e+00 1.494638648893436450e+00 6.410717493669125522e-02
1.525716498867601523e+00 1.472665727886700804e+00 2.105518402726748728e-01
1.529729634035978947e+00 1.470612518437035110e+00 2.194905468027064654e-01
1.396633763436504916e+00 1.449243586360878355e+00 1.924816440214467406e-01
1.542357233764860336e+00 1.476514703188806177e+00 1.847199853908443323e-01
1.613745688388425581e+00 1.484719703845027494e+00 1.122177430415796928e-01
1.448234150874790016e+00 1.459595130907789251e+00 2.879123404811745335e-01
1.472086261698603238e+00 1.463745096616180463e+00 2.727880149491025974e-01
1.389636985819265425e+00 1.447090558401374683e+00 1.706181300707524384e-01
1.379370886278753039e+00 1.447065542777560054e+00 1.720469118968036559e-01
1.417428155125996403e+00 1.452746862276806494e+00 2.252743312486280569e-01
1.504646492686552373e+00 1.466505950062059860e+00 2.486965677160665744e-01
1.473335675443633086e+00 1.461609172394203959e+00 2.826087377941549628e-01
1.511174789027655452e+00 1.466012095039530339e+00 2.489687640274765301e-01
1.546198925114004030e+00 1.477469852590501009e+00 1.783224221106656793e-01
1.511874462158151244e+00 1.469002111157756252e+00 2.338504893171147458e-01
1.604831092023687455e+00 1.488753797819857061e+00 9.773483460657719779e-02
1.493330645398672329e+00 1.464871308994801113e+00 2.604698109917131799e-01
1.495758050550140883e+00 1.465028026052565435e+00 2.589097581440334972e-01
1.619432500255944207e+00 1.487018931838111069e+00 9.960472906040816754e-02
1.459556556547977557e+00 1.458202514231750291e+00 2.705839073764227942e-01
1.531470126419564259e+00 1.475418638720563891e+00 1.944733609619792303e-01
1.529079436134540781e+00 1.471303415852873941e+00 2.162223442425959541e-01
1.446372097366640075e+00 1.455308429659773584e+00 2.448423718493802359e-01
1.445031850371089721e+00 1.461112196182284384e+00 2.936947140715751581e-01
1.430631518084932496e+00 1.454399454109867929e+00 2.393971730362106087e-01
1.570111262357583914e+00 1.483931567969553944e+00 1.349532630309794035e-01
1.572596603175602459e+00 1.478581938386129391e+00 1.621644254396473472e-01
1.441793979296930317e+00 1.460352328867394744e+00 2.975580715342168725e-01
1.575439048989975666e+00 1.479010723905129110e+00 1.587701214149705164e-01
1.458357313973978275e+00 1.457562228978045216e+00 2.644855937344751107e-01
1.431606056704574748e+00 1.453433642579822438e+00 2.291853883197195185e-01
1.627506116765304212e+00 1.489478428646994645e+00 8.643087953950265301e-02
1.454573618924655865e+00 1.461409730184732414e+00 2.893632763132168439e-01
1.685363929687237805e+00 1.495815894994537043e+00 4.608401950934192665e-02
1.399403481396271021e+00 1.449823522436697321e+00 1.981454009958101836e-01
1.561188872155748975e+00 1.480770372782017397e+00 1.552363428766833364e-01
1.588502965136437739e+00 1.482659004628797517e+00 1.340173858296526410e-01
1.564761947155750343e+00 1.478647437532203845e+00 1.649166431421713597e-01
1.394751673521093194e+00 1.448904233240387196e+00 1.892001970158308788e-01
1.435902793843837566e+00 1.455628930655163300e+00 2.507679509971919574e-01
1.413738757957719638e+00 1.450744340717123437e+00 2.050456168417468250e-01
1.519820364918342159e+00 1.467405821012558453e+00 2.391026965325027953e-01
1.463376283311873083e+00 1.461137039984290009e+00 2.879333975026757697e-01
1.476311007698454025e+00 1.459974915558496011e+00 2.833554201833828889e-01
1.406632803200025039e+00 1.450155348719675441e+00 2.002559829571417538e-01
1.525425942956209591e+00 1.471711670013616580e+00 2.154725707193559658e-01
1.442454331413406177e+00 1.457088404152237837e+00 2.640115120027872186e-01
1.537028511853231860e+00 1.475410725478122353e+00 1.924055479811802860e-01
1.457805053942597517e+00 1.464407235134895346e+00 2.742526922137716872e-01
1.546019082126340205e+00 1.477220914177137967e+00 1.796743855135131129e-01
1.481627528970647756e+00 1.463745948967572819e+00 2.697227454591479279e-01
1.401673793046342764e+00 1.447330933005729792e+00 1.711817714933986101e-01
1.532270147928514348e+00 1.475332622189978959e+00 1.946069450121038491e-01
1.354427971316876089e+00 1.440914426329299447e+00 1.076975067211384529e-01
1.590825480773365941e+00 1.480641562773428843e+00 1.438936959204003552e-01
1.326227461085227155e+00 1.435724868937017451e+00 5.126465831030269094e-02
1.539521381088285290e+00 1.475068243387390954e+00 1.932126057116091422e-01
1.500763108708098148e+00 1.469180124735036008e+00 2.368315178888259764e-01
1.511631553998678434e+00 1.470764157318902976e+00 2.251645777579812380e-01
1.450102179291728133e+00 1.455601083833494069e+00 2.468722149405693234e-01
1.560383430870393440e+00 1.478920861030503797e+00 1.652204749038910514e-01
1.413361500020730688e+00 1.449253492456231474e+00 1.894399792829604134e-01
1.555700899888251776e+00 1.477190152506352883e+00 1.760747558147916225e-01
1.580563016398313092e+00 1.480494804759077354e+00 1.488355766288575466e-01
1.443638189866202959e+00 1.456038063917639347e+00 2.529743462393948539e-01
1.554748685812153752e+00 1.473755432630999840e+00 1.942815336391606473e-01
1.418757455329126671e+00 1.456696463165018995e+00 2.663007202395399897e-01
1.409459145874769614e+00 1.450844525235841287e+00 2.069751817702921715e-01
1.505225305030966743e+00 1.469732073773582615e+00 2.325489509422255241e-01
1.467648293593485143e+00 1.460819050022492682e+00 2.881312842280603914e-01
1.540246605510092293e+00 1.475511640874141550e+00 1.906683589355835651e-01
1.500294402832320406e+00 1.468155782360552442e+00 2.420349642452418182e-01
1.430600606308302325e+00 1.455822212244834546e+00 2.541157520041456008e-01
1.529561203072239195e+00 1.472786609971983740e+00 2.085340827927901208e-01
1.577326438950783949e+00 1.483119272208758055e+00 1.362193551916433543e-01
1.495664840060910272e+00 1.461890943071650684e+00 2.743036754324527093e-01
1.400411737788215039e+00 1.449573580548132234e+00 1.952868579510516622e-01
1.465654557460864815e+00 1.464574746267605754e+00 2.709130960854288506e-01
1.342311773336665182e+00 1.439527976973697276e+00 9.331753549631315037e-02
1.520834827147094837e+00 1.470144596798849790e+00 2.250007027530422365e-01
1.463989937178385325e+00 1.465061917630761767e+00 2.691454899740672868e-01
1.506010335587157023e+00 1.472707757492759173e+00 2.175464266791754808e-01
1.447033096229091376e+00 1.456991712304116504e+00 2.617935492694445365e-01
1.415481192210060080e+00 1.448686165375843826e+00 1.830858278363756697e-01
1.634493906029306443e+00 1.490690476499629602e+00 7.916253177716428557e-02
1.434584625547115966e+00 1.456092304963502171e+00 2.558754174258722758e-01
1.557774524683094075e+00 1.474682674538041471e+00 1.883296835856952123e-01
1.499511207105464594e+00 1.468398594799602108e+00 2.411097206982554253e-01
1.572825238178483964e+00 1.479573275037562530e+00 1.568361542954034571e-01
1.559984886781116353e+00 1.479282740217368053e+00 1.634898278896448343e-01
1.507018203633175180e+00 1.471355561257680300e+00 2.238768949842661338e-01
1.587844261943767821e+00 1.484047200904313746e+00 1.268518843910149685e-01
1.477300242147857601e+00 1.461731955898329050e+00 2.807891492935055688e-01
1.437461281008269198e+00 1.457348935770560905e+00 2.680332048734299644e-01
1.547554237712607916e+00 1.469431243258887632e+00 2.192509466656262784e-01
1.438029955187418052e+00 1.456517660183533014e+00 2.593472862862780670e-01
1.489458622885918349e+00 1.465786200134324702e+00 2.572818012992441616e-01
1.466643001930848511e+00 1.460828085452312131e+00 2.883961498596584461e-01
1.463525553842635718e+00 1.463391710889194064e+00 2.772083613975507843e-01
1.486741516962999388e+00 1.466615887122398876e+00 2.541551054636207452e-01
1.507848767077442753e+00 1.473402415552293787e+00 2.134297269723413881e-01
1.490811238249727166e+00 1.464298223693672796e+00 2.640850030814423932e-01
1.487712151649266845e+00 1.461792614231817389e+00 2.772589653500068252e-01
1.554005908120881463e+00 1.476862649539758543e+00 1.784322426045871213e-01
1.476547221879173311e+00 1.462794060027015952e+00 2.759233190645237754e-01
1.559419847444478480e+00 1.477968757258952603e+00 1.705695738149727303e-01
1.601514356132772265e+00 1.485278736079867601e+00 1.145162271512679963e-01
1.640463263053037579e+00 1.489369747024868573e+00 8.222009758842999116e-02
1.454323391493018924e+00 1.461343015184856320e+00 2.897535486162413632e-01
1.571367000775018674e+00 1.480937688288632259e+00 1.502203782201597948e-01
1.438572257680772903e+00 1.453284711980682875e+00 2.260441280744922843e-01
1.499445111015530019e+00 1.467705296654044256e+00 2.445409176259407125e-01
1.532841138603191711e+00 1.476182535145532437e+00 1.900700890526509923e-01
1.507505980574796567e+00 1.469873622249564749e+00 2.310472600158533230e-01
1.548107394359556910e+00 1.475257462402839614e+00 1.889947742063125824e-01
1.469031065481529286e+00 1.460759056445678716e+00 2.879937134518065212e-01
1.473981921299875708e+00 1.461581678890129021e+00 2.825399727066738031e-01
1.618100280532716928e+00 1.486180157948025604e+00 1.036617161467046910e-01
1.513767443051902584e+00 1.469661279178474889e+00 2.299054015274077933e-01
1.381408132330284477e+00 1.448372162963124099e+00 1.858887520119968106e-01
1.597839917623373074e+00 1.485291762271271576e+00 1.160219704065950097e-01
1.535294449157514229e+00 1.474349315750922651e+00 1.984718982386879105e-01
1.504582944736651884e+00 1.471630887674400867e+00 2.233903398273613117e-01
1.442970401648637102e+00 1.457699185166992928e+00 2.701091484704609691e-01
1.470024997917922072e+00 1.461925521270635242e+00 2.821268460767243913e-01
1.462536922414181317e+00 1.464862466931408758e+00 2.705649429960199637e-01
1.470710553185779146e+00 1.459275865732622357e+00 2.780973575424599553e-01
1.439228332830726043e+00 1.460041464417094703e+00 2.951506308628312758e-01
1.442146100409615439e+00 1.457467582240838722e+00 2.679697395183248121e-01
1.502449129394513250e+00 1.465090768297579782e+00 2.564106536428954475e-01
1.516548293420570070e+00 1.473311416901582183e+00 2.106731308064566377e-01
1.448626328786416062e+00 1.455894809149820057e+00 2.502293659889782695e-01
1.434364568530976936e+00 1.457066259210096248e+00 2.659648895828828907e-01
1.596350921821630742e+00 1.482236296837112333e+00 1.330395254570246877e-01
1.355363867544672862e+00 1.443993483255000543e+00 1.418491405646152836e-01
1.460274576799385660e+00 1.461194317219754568e+00 2.886176658959654917e-01
1.552624480410486285e+00 1.476118208508305552e+00 1.828242939114806398e-01
1.499351585902011674e+00 1.468894352707582396e+00 2.387275969051551039e-01
1.541221141795743765e+00 1.476482761201493465e+00 1.853208391714314118e-01
1.426991136868194676e+00 1.452070046603118225e+00 2.161038393642046307e-01
1.506691313666514098e+00 1.469700028054490959e+00 2.321933681224999935e-01
1.404345252301149038e+00 1.454500433289398265e+00 2.468220194305828508e-01
1.453183140938283158e+00 1.462050289985391105e+00 2.867923324217812597e-01
1.473335223685712014e+00 1.461436411411581648e+00 2.834356341604900020e-01
1.615571483487272086e+00 1.488940557523947827e+00 9.297807281134297386e-02
1.451526613973708191e+00 1.460083492043908748e+00 2.918819338672403174e-01
1.541653450382050039e+00 1.473488558668450743e+00 2.005077198582410070e-01
1.437123307673642492e+00 1.454567702858280853e+00 2.395564166023682884e-01
1.590628362675366114e+00 1.484253720626005801e+00 1.245660359741919410e-01
1.510022917309658208e+00 1.469995361780239929e+00 2.295575539840921386e-01
1.493612624513493081e+00 1.466992558053585638e+00 2.500110371601472203e-01
1.557195128376676951e+00 1.476829391167910899e+00 1.773726883949494071e-01
1.529019326338780793e+00 1.473828676173567054e+00 2.034550620179331470e-01
1.560718526772719938e+00 1.480306021793337923e+00 1.578526867121040345e-01
1.399615003784453471e+00 1.452779804030277289e+00 2.296246486259660990e-01
1.423529042839402736e+00 1.454435210972548242e+00 2.414861297634372517e-01
1.554127608962935225e+00 1.475682042280286099e+00 1.845126564645601930e-01
1.565711119996824108e+00 1.480229021020381897e+00 1.562410063361966139e-01
1.513800556224554672e+00 1.468326113329667892e+00 2.365538229105444701e-01
1.631628469586862806e+00 1.485196458441631950e+00 1.020192741146424137e-01
1.449353872053934067e+00 1.459679220478006023e+00 2.884342725372613381e-01
1.385117981242281582e+00 1.446033679837182673e+00 1.599388283887380746e-01
1.501367473364844773e+00 1.469049768036645887e+00 2.372632959939469099e-01
1.437774586308528724e+00 1.457336030784919023e+00 2.678153972481439604e-01
1.524370234704398586e+00 1.472645899727690111e+00 2.111438549565109457e-01
1.571239299485745811e+00 1.477182235603564209e+00 1.700852312849933379e-01
1.359017202610185882e+00 1.438692919119210156e+00 8.260791325860861178e-02
1.484061845506020605e+00 1.464685676039700679e+00 2.643941428695325557e-01
1.546490454861807695e+00 1.475139708950917949e+00 1.902133959651114981e-01
1.555932493756201573e+00 1.475579539069450830e+00 1.843586391552369252e-01
1.478789682667541516e+00 1.465346682257376631e+00 2.629291264767477099e-01
1.538672823046428384e+00 1.473635008008171488e+00 2.008606667287673175e-01
1.378906252412222422e+00 1.449036076760949365e+00 1.935583381790718094e-01
1.446494282349219063e+00 1.459065838927303682e+00 2.830415780964549155e-01
1.577686623574872327e+00 1.483439116676993796e+00 1.343711051276377244e-01
1.384850546027047269e+00 1.446550060619368194e+00 1.655652219527362634e-01
1.442596320135833388e+00 1.455923210845221361e+00 2.520706812217274329e-01
1.391332361525239980e+00 1.452196083448216601e+00 2.252129544843728404e-01
1.494480749221068772e+00 1.464697035403448977e+00 2.609467806599179429e-01
1.434362851033870401e+00 1.454644450497402763e+00 2.410189814938120956e-01
1.565754191038332133e+00 1.480632407297956199e+00 1.541065400330540180e-01
1.540114961846539732e+00 1.477718281022764035e+00 1.794205229904502763e-01
1.417494188080359097e+00 1.457056675719446082e+00 2.704098732875647171e-01
1.537090459391416530e+00 1.473045144806792051e+00 2.044578211569941240e-01
1.713549150291893364e+00 1.502088198044616130e+00 2.235096179381397194e-02
1.519770455648316920e+00 1.471964766674393355e+00 2.162425800214195504e-01
1.501000943240322405e+00 1.469959617981900335e+00 2.329104571958023062e-01
1.511846809052963980e+00 1.467550817975228350e+00 2.410851800682122514e-01
1.523755356105242376e+00 1.467823064005161493e+00 2.356660200109101655e-01
1.453773441395691091e+00 1.459040690306135701e+00 2.806749897954239348e-01
1.513506974171509700e+00 1.467997297523355504e+00 2.382944516338236784e-01
1.541068130270274006e+00 1.474026594277831448e+00 1.979667970183797976e-01
1.439667736186114100e+00 1.453268611185181136e+00 2.256271011013233352e-01
1.364165792330267912e+00 1.440858199335653733e+00 1.060895853430459668e-01
1.479751998157892157e+00 1.466071149278912467e+00 2.591224169848111436e-01
1.418941217482953654e+00 1.454903896949825803e+00 2.474996560461757977e-01
1.536605820266248257e+00 1.475440773703265096e+00 1.924125346985265661e-01
1.524747426909484949e+00 1.472623155930595340e+00 2.111207251764958270e-01
1.424034238458408597e+00 1.455944691198181484e+00 2.570747384996604490e-01
1.373886000338959468e+00 1.446670764618927185e+00 1.686393261278560929e-01
1.561829846978131098e+00 1.475868142557579255e+00 1.806081099642122545e-01
1.550811907737393414e+00 1.476249406620205207e+00 1.828393712924590297e-01
1.496070409047549177e+00 1.468031780425946398e+00 2.440909810545926484e-01
1.530586291646485186e+00 1.469914045780989165e+00 2.227290469665778594e-01
1.512463582093167336e+00 1.469819847165328541e+00 2.295724460132911593e-01
1.493481715732011494e+00 1.469285335205754883e+00 2.388516814027080160e-01
1.497309505566822185e+00 1.466052637099716227e+00 2.533757105234885620e-01
1.484137387195517244e+00 1.462955268127191788e+00 2.727440973863243801e-01
1.394673627730061094e+00 1.445137662527248956e+00 1.488612846332370565e-01
1.460311358073493881e+00 1.462364154642608050e+00 2.830843072649288361e-01
1.529905138638776085e+00 1.471936736783715505e+00 2.127160045642217390e-01
1.532699971196177957e+00 1.473749099302716692e+00 2.024928278069570708e-01
1.506191998041970237e+00 1.468812003862822291e+00 2.367642325091887101e-01
1.495719670460444739e+00 1.472208522992178414e+00 2.237548940906612938e-01
1.378924421123553179e+00 1.448119257347285416e+00 1.835823894114294030e-01
1.560739453650278996e+00 1.477918649314138522e+00 1.703139422184812568e-01
1.564281013172361678e+00 1.474766201355754092e+00 1.854480964810769350e-01
1.405369687799684630e+00 1.450053592941251912e+00 1.994266630316527400e-01
1.451028049698338540e+00 1.462273770628120140e+00 2.864209527551566659e-01
1.560401034243004359e+00 1.480876655801530273e+00 1.550013120214722984e-01
1.525435003035082282e+00 1.472415905878249553e+00 2.119154334141677420e-01
1.457172416725604380e+00 1.460643175169539898e+00 2.921662352276513386e-01
1.508390009876307891e+00 1.465370680344433296e+00 2.530759288470798563e-01
1.561320676714941236e+00 1.478015593456300847e+00 1.695795780450820300e-01
1.536875793651907518e+00 1.474316532273390434e+00 1.980479038225875232e-01
1.443768580003834234e+00 1.455928852699606146e+00 2.518263401079413599e-01
1.518034547479957252e+00 1.472794563779611154e+00 2.127142056248187141e-01
1.501929911240980964e+00 1.469776078203064218e+00 2.334881242858827533e-01
1.540464502331996499e+00 1.477629457567638083e+00 1.797388478276852330e-01
1.566870841245614265e+00 1.482496824123725965e+00 1.438584158568360361e-01
1.472822014264356216e+00 1.463727172337202287e+00 2.726376925799313677e-01
1.558971007711537515e+00 1.480935722887822381e+00 1.552747833175023850e-01
1.452485507095349293e+00 1.459743825581679477e+00 2.881587048795578587e-01
1.577069869054973150e+00 1.482647474948024069e+00 1.388294264745047746e-01
1.572219406038934286e+00 1.478928135305515035e+00 1.604853117942358909e-01
1.487009031690257777e+00 1.462805744103996997e+00 2.725599271829436954e-01
1.426532567452198919e+00 1.453572244015197246e+00 2.317996219481654185e-01
1.429459124002367298e+00 1.455923590337605988e+00 2.554579687818571143e-01
1.411431103409201304e+00 1.452237620242463167e+00 2.212536566124143067e-01
1.390301142235114362e+00 1.443615780231574552e+00 1.331228848282896282e-01
1.543869646411232921e+00 1.472604150244064325e+00 2.042333000287217259e-01
1.344129965318386022e+00 1.441684799628241809e+00 1.174004452580917485e-01
1.624477946238775505e+00 1.485626368965565103e+00 1.033109196338791030e-01
1.422645150954720217e+00 1.454355875548250410e+00 2.408732060802636077e-01
1.546674451225445779e+00 1.475643026704979155e+00 1.875503869610513075e-01
1.500682477095200307e+00 1.467451546384188843e+00 2.453684743157063530e-01
1.407898426446377638e+00 1.451638481393317193e+00 2.156915535741576462e-01
1.549807670222992373e+00 1.474579975314399327e+00 1.918528209791989514e-01
1.431378703363648253e+00 1.451203359698631123e+00 2.061953101879615280e-01
1.528876233272429719e+00 1.473764224015380320e+00 2.038345588630885441e-01
1.478567682699913233e+00 1.465958086778627489e+00 2.600602065474889590e-01
1.528067375422456298e+00 1.473007650256303647e+00 2.079626052873682629e-01
1.424438952255998814e+00 1.456773512163481277e+00 2.655934225982863883e-01
1.515693246534328020e+00 1.469088946324027090e+00 2.320908058993344514e-01
1.543221435037940070e+00 1.475756820721423779e+00 1.882795532506699454e-01
1.599881925952291617e+00 1.480390521760742928e+00 1.415823277069062358e-01
1.563822856632793190e+00 1.477016699129048760e+00 1.738308438891019714e-01
1.467595991209119877e+00 1.463765527161025704e+00 2.741314584389672460e-01
1.552441347782631320e+00 1.479510397484468553e+00 1.653172840784340736e-01
1.531281460869240885e+00 1.476158059351790230e+00 1.907918468792584310e-01
1.596980598364490245e+00 1.484456952504520144e+00 1.207773257595151778e-01
1.593540708319641119e+00 1.483264340285092464e+00 1.286628120630200212e-01
1.578405023947257790e+00 1.482722603163181052e+00 1.378756426568895355e-01
1.709692045464576093e+00 1.503308670725853169e+00 1.962864761624056806e-02
1.408415590129188155e+00 1.451114975536251794e+00 2.100476370421670846e-01
1.578773782498158029e+00 1.483713502365979542e+00 1.324571575359849707e-01
1.545211718806817514e+00 1.473948501208653727e+00 1.968259054925865503e-01
1.619037357103415786e+00 1.492688911323275747e+00 7.600299245355132682e-02
1.470775603465879211e+00 1.460000755240480785e+00 2.852706719337120278e-01
1.513944069737269249e+00 1.470817417856904674e+00 2.240756616056676642e-01
1.493034486218819623e+00 1.464188367288328907e+00 2.639021130431044027e-01
1.559771951262417078e+00 1.474077666721834490e+00 1.907365936401480000e-01
1.501309073502207436e+00 1.467024338104377268e+00 2.472600773203451896e-01
1.423930845772646947e+00 1.454289783693899940e+00 2.398750826183206619e-01
1.487497778697414841e+00 1.465069375402521468e+00 2.614121778960406539e-01
1.475756796668346471e+00 1.462952532945041462e+00 2.754128482274681988e-01
1.359885441198969591e+00 1.442422799775041620e+00 1.238497868387797574e-01
1.599085924939678716e+00 1.483922689958329100e+00 1.227766680028001128e-01
1.562748189358982964e+00 1.478404496705455706e+00 1.669843553495619359e-01
1.481348257821170300e+00 1.469723547019416543e+00 2.409664199551384001e-01
1.380269658905921570e+00 1.445973826106313753e+00 1.600385322591015846e-01
1.481217309486013267e+00 1.464937937720548922e+00 2.641029943155600579e-01
1.542387230159071976e+00 1.476501022100110472e+00 1.847786453957119823e-01
1.376790502295756724e+00 1.445293378357721759e+00 1.531579311619283568e-01
1.519185383291543623e+00 1.472846696319691118e+00 2.120313817633583953e-01
1.506523212342140150e+00 1.467940471290198889e+00 2.409651549172631413e-01
1.518208417583380099e+00 1.471300242539773651e+00 2.201374438783593734e-01
1.576642514969171849e+00 1.477520878893960887e+00 1.661924011376477717e-01
1.485431178933009910e+00 1.466899767560891910e+00 2.532186232856721841e-01
1.442386387922326429e+00 1.458522767063974435e+00 2.786850966709678024e-01
1.445405722467054233e+00 1.461778639031206417e+00 2.904835963694820111e-01
1.454044484841601648e+00 1.463027894536480522e+00 2.819393466440364704e-01
1.559684213068256220e+00 1.478743584187542037e+00 1.664229527268494546e-01
1.484672010517425589e+00 1.466214571388634091e+00 2.567921164798553368e-01
1.528327564914196968e+00 1.471713521346625919e+00 2.144165204862756302e-01
1.514552857585689694e+00 1.465851760394057290e+00 2.486470021860135715e-01
1.541699489636638942e+00 1.475792888908188827e+00 1.886744272081986029e-01
1.466048876950273305e+00 1.460152175909958272e+00 2.881983024647174485e-01
1.473369701224092942e+00 1.462125774673383338e+00 2.801258700581325534e-01
1.543143241990808434e+00 1.476203220914969805e+00 1.860170396836722806e-01
1.540921925974409579e+00 1.477309920612992267e+00 1.811975865296980570e-01
1.490638640542622184e+00 1.468016513429005077e+00 2.460246431880512841e-01
1.596831587122780505e+00 1.481718804379122512e+00 1.356372907680089002e-01
1.546292763920134927e+00 1.473873442274652001e+00 1.968104580017256411e-01
1.465764924561496985e+00 1.460285042369401598e+00 2.896091444322173580e-01
1.353739539768481270e+00 1.444110300662086344e+00 1.433671803663841005e-01
1.460532317770753430e+00 1.456626245885850768e+00 2.545018375801422761e-01
1.553155410959713212e+00 1.475995261903888522e+00 1.832585657017085645e-01
1.378794727573757761e+00 1.447741947889847669e+00 1.795006249917613372e-01
1.476946435154394832e+00 1.466396298560507461e+00 2.584933132179033088e-01
1.528043413742007361e+00 1.472817575594894457e+00 2.089330831372079034e-01
1.553579717518065006e+00 1.477602703328624090e+00 1.747580588887555353e-01
1.487907266495150482e+00 1.463813422911743212e+00 2.673801474286264246e-01
1.402392179793813254e+00 1.448534182372925416e+00 1.838554228823228165e-01
1.494081192957185777e+00 1.466092890238768653e+00 2.542519458010756295e-01
1.415824752717442570e+00 1.449684892422076210e+00 1.935033919861487428e-01
1.547209751891106988e+00 1.475160676725832287e+00 1.898334845451300490e-01
1.474543506181106300e+00 1.459550588326873344e+00 2.796915773932638904e-01
1.561738299219449289e+00 1.477924308063342629e+00 1.698930078106690722e-01
1.610102408527492202e+00 1.481164056742296786e+00 1.332199142693313576e-01
1.562476061988990583e+00 1.476187165296943826e+00 1.786924655483909663e-01
1.413392993772209616e+00 1.452733865500632771e+00 2.260435219942777962e-01
1.430950315000669271e+00 1.457151877169292398e+00 2.677697565423358683e-01
1.465563030462890382e+00 1.464715763278814364e+00 2.702734851390051762e-01
1.455058121713492580e+00 1.455608242640330285e+00 2.456846644802463397e-01
1.482140683378507129e+00 1.463240602699660942e+00 2.719987466177888336e-01
1.641897746912389655e+00 1.492911251873358713e+00 6.818942159647743695e-02
1.513014099797919565e+00 1.467519664033680948e+00 2.408437092617329023e-01
1.408868956868393862e+00 1.449532994114945961e+00 1.932385074499706756e-01
1.545505261743392200e+00 1.474726644701870759e+00 1.927116935208040838e-01
1.547543290474420186e+00 1.475381504726758664e+00 1.885685736308173877e-01
1.629965547804579140e+00 1.491713564154811600e+00 7.658606969561757016e-02
1.463967963575002473e+00 1.461957669783161773e+00 2.838626187441762871e-01
1.523790500219438737e+00 1.471401978803673183e+00 2.176227934826351351e-01
1.508313646725982782e+00 1.469172854297150721e+00 2.342396425499909673e-01
1.563196422308971378e+00 1.478025340514220520e+00 1.687927165969683452e-01
1.513384081172885143e+00 1.467754607277979906e+00 2.395465689603692439e-01
1.500496666626890185e+00 1.464307234110685085e+00 2.609064266290316292e-01
1.486210882764186891e+00 1.461520887403182645e+00 2.790438257879284678e-01
1.499312742831325540e+00 1.468394258918706896e+00 2.411993325033169322e-01
1.404528867378339152e+00 1.450546158626188298e+00 2.048185055594786697e-01
1.508389567755212823e+00 1.470931074337474165e+00 2.254905676431523398e-01
1.423568726371081006e+00 1.454202739657588284e+00 2.390558016940740327e-01
1.421971747334111136e+00 1.454345321677868341e+00 2.409255839082848072e-01
1.508910072279318504e+00 1.471010669443803209e+00 2.249097598904361561e-01
1.400638648163666788e+00 1.451012987389179054e+00 2.105752443118479866e-01
1.444256602568847692e+00 1.458296335433533431e+00 2.758437652588742739e-01
1.495182779859656641e+00 1.467507756291435816e+00 2.469598820356037339e-01
1.512870305338417376e+00 1.469794077686025213e+00 2.295580067848042027e-01
1.564597006109591737e+00 1.476152977123930121e+00 1.780590958246555944e-01
1.584827493489807226e+00 1.483004176106047511e+00 1.337001523220502919e-01
1.564639569607338077e+00 1.473705016274708290e+00 1.908767697252818363e-01
1.493232898589638813e+00 1.466992790884097175e+00 2.501379029082569372e-01
1.505098498253865547e+00 1.471386570221256074e+00 2.244126265885284799e-01
1.399975318341003749e+00 1.448803215847467740e+00 1.871595772620745224e-01
1.522162906178563091e+00 1.470858372086477406e+00 2.209417405727228390e-01
1.443469615474563206e+00 1.455108533633278745e+00 2.435311801091475659e-01
1.530505819194625250e+00 1.471431931722436248e+00 2.150589233729011118e-01
1.480608712635798518e+00 1.464462403227699827e+00 2.665948998154846206e-01
1.478704978855368557e+00 1.468164443853932521e+00 2.493966825429700107e-01
1.534880645401316857e+00 1.474096442703967336e+00 1.999146947544639397e-01
1.510854890024962760e+00 1.467707090297029060e+00 2.406451152192511378e-01
1.543138604551849147e+00 1.475430051878814819e+00 1.899890882588996799e-01
1.481372405028515526e+00 1.464566216479583849e+00 2.658461578239978418e-01
1.552678796917347226e+00 1.476250077943592309e+00 1.821200452219491617e-01
1.579320510337643979e+00 1.480212741836813617e+00 1.508379309718155814e-01
1.514780680274236069e+00 1.470628890142268164e+00 2.247189555986446319e-01
1.490742581630711827e+00 1.469507526375879225e+00 2.387237984784703893e-01
1.489091755199481115e+00 1.461597236889444096e+00 2.777802323545126573e-01
1.482705593037996650e+00 1.461986410546717519e+00 2.778797754044335377e-01
1.406644870641202472e+00 1.447747718930476823e+00 1.747591480002921860e-01
1.467065741933008427e+00 1.460371594045668964e+00 2.900772178484009034e-01
1.455331489184598537e+00 1.458315800491991387e+00 2.729144225158252057e-01
1.518755883463308365e+00 1.467234408255808864e+00 2.403230170608433025e-01
1.451628307118455030e+00 1.460308088559634898e+00 2.941245146809234323e-01
1.505403599155450634e+00 1.467589249598528323e+00 2.430850677838660989e-01
1.489409161765133494e+00 1.468752289165030867e+00 2.428650867450244388e-01
1.354032386030190827e+00 1.439734704269758581e+00 9.459992932400990151e-02
1.387011541840986739e+00 1.448812866493085716e+00 1.896423657046069633e-01
1.430826726637952184e+00 1.456115012955851995e+00 2.570845816411320151e-01
1.477982713406600368e+00 1.466796594374640827e+00 2.562221337621350958e-01
1.545340807817472406e+00 1.475642586387305277e+00 1.880599806887611747e-01
1.491685559364347435e+00 1.467100536903944930e+00 2.501339789566114913e-01
1.570004521253521634e+00 1.479537985289046675e+00 1.581506475191613026e-01
1.561331356491671540e+00 1.480755689738926240e+00 1.552552186265867273e-01
1.405344973528104724e+00 1.453420779172850397e+00 2.351322638104331730e-01
1.426991532568001375e+00 1.455297192729713807e+00 2.495931102344912389e-01
1.543305752403849151e+00 1.476108107618678611e+00 1.864432560265669447e-01
1.440567724567900942e+00 1.457287696248607656e+00 2.665602442199589417e-01
1.551673015578680204e+00 1.473310284839807860e+00 1.977273561664645296e-01
1.438158389386026581e+00 1.458740195792031180e+00 2.821193865116808364e-01
1.509875528187655025e+00 1.470670972380162977e+00 2.262526753475672392e-01
1.433483430337863851e+00 1.458333743684384620e+00 2.792698896538375331e-01
1.386160590522263591e+00 1.448962024011809513e+00 1.914097987355903308e-01
1.565991037283533949e+00 1.478754118423683206e+00 1.638705784862141968e-01
1.570236401556918793e+00 1.480150781664955506e+00 1.548280233263858996e-01
1.489522766283585264e+00 1.464464480605426333e+00 2.636928498630300988e-01
1.566703748703456522e+00 1.476199842496616288e+00 1.770061096360963926e-01
1.510751118917684321e+00 1.470562584823928765e+00 2.264803924663159329e-01
1.504401610470389006e+00 1.469386741959545439e+00 2.345442315876883344e-01
1.493301440330785157e+00 1.467005655060704461e+00 2.500519496222156635e-01
1.595641629645011106e+00 1.483009432770166836e+00 1.291594116155772853e-01
1.413412554020412104e+00 1.450693466678004251e+00 2.045769305035338159e-01
1.385838420903763524e+00 1.447295142546326963e+00 1.734580545433689336e-01
1.493360962559950877e+00 1.465006964850718685e+00 2.597971230953428079e-01
1.416741664127675993e+00 1.450514820532472715e+00 2.020277155695121840e-01
1.520551762582443400e+00 1.468397492203814325e+00 2.338744927250681616e-01
1.427329498589903656e+00 1.454952914476323134e+00 2.459367711984301597e-01
1.571315582973063618e+00 1.480887685844692214e+00 1.505051213520516018e-01
1.363179462677432285e+00 1.442899128253769092e+00 1.287232024079509873e-01
1.477725116473895817e+00 1.463355025231594775e+00 2.728541632379343218e-01
1.448214667624054153e+00 1.460049246600487294e+00 2.925303922574514770e-01
1.424993513769440279e+00 1.457182185123251150e+00 2.696951480468484097e-01
1.480214186279698918e+00 1.465296841295188335e+00 2.627009080198493551e-01
1.439884889527624612e+00 1.459042240990392258e+00 2.847180896216906509e-01
1.665804033898113934e+00 1.493999029148472601e+00 5.726659829592276041e-02
1.486098331502177405e+00 1.467052129967737040e+00 2.522551656400618403e-01
1.419128401716821752e+00 1.453359070258612551e+00 2.312958150691153403e-01
1.451927477917248188e+00 1.461455020345398204e+00 2.899694200643372910e-01
1.419607259491563411e+00 1.458431605101123241e+00 2.842145431992962323e-01
1.436585582948510353e+00 1.455410746881860895e+00 2.483517897432126476e-01
1.581143202928335656e+00 1.478110048903367391e+00 1.613004480482235770e-01
1.414234157747813247e+00 1.452447551910203805e+00 2.228456124404642746e-01
1.454253361043589265e+00 1.456085125346664677e+00 2.507028593066914501e-01
1.462754038203134543e+00 1.462469223180301370e+00 2.818202603476505641e-01
1.478887498201204576e+00 1.463713248784331178e+00 2.707592473836460956e-01
1.615917821270257626e+00 1.483618680418433478e+00 1.173477806885367680e-01
1.498804200528003117e+00 1.467055463864495701e+00 2.479519292711417910e-01
1.491824764460858432e+00 1.462985242802489871e+00 2.701619130604161478e-01
1.544323605723983084e+00 1.471039991103556988e+00 2.121088540160373515e-01
1.452693329632186670e+00 1.460304312894685985e+00 2.937634816878453847e-01
1.515640094441398134e+00 1.471863356993614147e+00 2.182445114442219392e-01
1.389045451026658107e+00 1.446951702658455963e+00 1.692203631576004452e-01
1.526813743294923142e+00 1.469351486873621049e+00 2.268987258465759715e-01
1.438515745212471719e+00 1.458250834403117757e+00 2.769972464914112198e-01
1.426161993850906695e+00 1.451977330386614806e+00 2.153211941712502020e-01
1.382299231076603130e+00 1.448009153260004345e+00 1.817934031047435950e-01
1.439273758417540128e+00 1.456128076179180830e+00 2.550261708412639439e-01
1.455431003318293781e+00 1.459752227780553469e+00 2.873677747463725396e-01
1.450877114825138481e+00 1.460091311146168191e+00 2.921565110365107465e-01
1.504439092910041076e+00 1.467817601456326004e+00 2.422847255262843280e-01
1.469603677761130101e+00 1.463385938585799240e+00 2.752965682365517419e-01
1.519972310956102302e+00 1.469562512579744906e+00 2.282265835903223294e-01
1.462410865510977320e+00 1.461600948683009715e+00 2.860358457852738567e-01
1.458805695648464074e+00 1.461753811852283258e+00 2.864333855218501590e-01
1.478012155459777599e+00 1.460856197669322398e+00 2.847794128746171105e-01
1.505420002542662061e+00 1.471815820714679646e+00 2.221740165840592474e-01
1.450084157619228931e+00 1.459749588375117035e+00 2.889309969918176235e-01
1.447548211711927824e+00 1.453515743030325380e+00 2.263268946027944262e-01
1.505739994172194507e+00 1.468243293266795035e+00 2.397345863875023908e-01
1.492106122668757529e+00 1.467152158434111175e+00 2.497400931940032542e-01
1.418489593962977358e+00 1.460291685927560534e+00 3.039988246528538829e-01
1.571092567820640440e+00 1.481333893348156128e+00 1.482420559857879905e-01
1.548256820416878066e+00 1.477650948989855939e+00 1.765861773202690443e-01
1.393294860928311563e+00 1.450849467664961923e+00 2.103372753746018398e-01
1.392251171986898184e+00 1.447533050929808329e+00 1.749368535636929289e-01
1.472701051230418390e+00 1.459382214691920199e+00 2.785683724712472165e-01
1.493383229743228124e+00 1.466211448004824724e+00 2.539048153715268707e-01
1.541885314558663955e+00 1.474615325076484185e+00 1.946430730291258127e-01
1.460055680353137042e+00 1.465165562285483558e+00 2.699445653979222204e-01
1.660837815063022305e+00 1.494849549047409187e+00 5.569083136439215154e-02
1.553023202798794244e+00 1.473396429738612845e+00 1.967828824970359880e-01
1.589075894372361963e+00 1.484957131715439305e+00 1.214496868753900116e-01
1.552576211428457809e+00 1.479918355492049864e+00 1.631492013702975363e-01
1.489136704305257242e+00 1.466484421824877593e+00 2.539917558172235523e-01
1.540261651896864592e+00 1.473746472430387700e+00 1.997014680268804354e-01
1.451072476868116246e+00 1.459442110447281893e+00 2.855233270583321659e-01
1.313844383341928435e+00 1.434881379304003168e+00 4.935988135987598446e-02
1.426603855891951600e+00 1.457977764525489661e+00 2.775185788118129659e-01
1.548368635612199729e+00 1.476551946266681625e+00 1.822147456125878529e-01
1.329070572988358068e+00 1.437763559357402077e+00 7.436247762536904449e-02
1.534211001257498985e+00 1.470971221202993950e+00 2.160727529335619568e-01
1.490023234408635933e+00 1.470195771829200915e+00 2.356242026838526460e-01
1.404689035194817803e+00 1.449184883790414879e+00 1.903439481603243499e-01
1.506932271690018865e+00 1.468882115934079025e+00 2.361606276788271452e-01
1.503756580050922054e+00 1.469854822420316287e+00 2.324580780762556809e-01
1.561197933554699491e+00 1.479407091948865327e+00 1.623564703949015586e-01
1.473814653246932282e+00 1.460828796404154861e+00 2.861965897715574303e-01
1.437596498591169558e+00 1.459315789284309162e+00 2.881902268412179224e-01
1.516831286124616263e+00 1.469959099950719494e+00 2.273415605899160030e-01
1.538454857500238582e+00 1.473722362809341213e+00 2.004948671978388219e-01
1.552274639161940861e+00 1.477119748263546750e+00 1.777694235346873597e-01
1.487386069939577560e+00 1.468399497668942288e+00 2.452780053251092107e-01
1.390352957157141134e+00 1.448247448176575469e+00 1.829458954193978748e-01
1.480194283748990314e+00 1.466598549892880632e+00 2.564333509884778595e-01
1.461023145899807973e+00 1.462019031815351866e+00 2.844911901141017885e-01
1.545081784040893691e+00 1.478791141025908695e+00 1.719598547857044690e-01
1.463068266793558170e+00 1.459829908815172717e+00 2.858736771867186888e-01
1.419111789714636362e+00 1.453138479747954293e+00 2.289924166461219102e-01
1.510527390605524101e+00 1.470035229405762367e+00 2.291817014858231472e-01
1.535363213677964245e+00 1.477380511707730104e+00 1.829988151357044845e-01
1.468704014747625353e+00 1.463377914823845938e+00 2.756218041289840714e-01
1.569384419554673338e+00 1.479595716812712070e+00 1.580945904935491531e-01
1.446386230495043224e+00 1.455279143848253964e+00 2.445408199414145500e-01
1.576249169164753550e+00 1.478989761206100262e+00 1.585594052627856965e-01
1.493045809764757870e+00 1.469495881100820078e+00 2.379752695370669635e-01
1.386059574480814183e+00 1.448135137169252573e+00 1.824955256103458767e-01
1.461098765242413000e+00 1.459015677344305484e+00 2.783001951604828772e-01
1.506633105130700034e+00 1.466753004591758058e+00 2.468082516684191596e-01
1.531820624354941707e+00 1.472618940671403642e+00 2.085583878326837670e-01
1.480779636799229415e+00 1.465338717370056498e+00 2.623131383556989160e-01
1.550826697907481622e+00 1.474653417188960702e+00 1.910906436252842733e-01
1.449396546338438174e+00 1.457112523120012826e+00 2.623841450446535162e-01
1.584306424188809403e+00 1.485008694148604258e+00 1.232110560854009496e-01
1.443212726136558821e+00 1.453935959626272201e+00 2.316247440857121254e-01
1.418108312913711977e+00 1.450627995555243466e+00 2.029375474024780468e-01
1.509217741607608909e+00 1.470034493431259470e+00 2.296467824930733814e-01
1.566259575068013055e+00 1.481337057077365182e+00 1.502016650210439841e-01
1.602385758007065952e+00 1.485000641692167500e+00 1.155294539109794905e-01
1.577811472639162549e+00 1.479203532158571033e+00 1.568040730557321294e-01
1.352583707512803102e+00 1.439820943315222035e+00 9.569077027485478615e-02
1.550612482670365777e+00 1.478951017628505893e+00 1.689417966694004014e-01
1.553147072111085158e+00 1.477104389607476254e+00 1.775107300674250710e-01
1.584248894508637040e+00 1.483255695541367158e+00 1.325982399551025592e-01
1.459468165453062571e+00 1.460596204270457221e+00 2.916868598337511997e-01
1.511892365836815966e+00 1.471219737750719680e+00 2.228035773671835362e-01
1.534729046849359957e+00 1.474996572580521859e+00 1.953868689470201481e-01
1.524363134439025602e+00 1.476259832103820502e+00 1.929284288313251050e-01
1.620990160862748830e+00 1.490904211092954901e+00 8.282940120239515314e-02
1.483180072589700638e+00 1.461008151170529956e+00 2.824614561918438183e-01
1.473309791619243914e+00 1.458717949881508602e+00 2.718163859215945721e-01
1.431328254795529720e+00 1.458506953022493002e+00 2.816686188985994543e-01
1.478990389693617624e+00 1.462729094383799389e+00 2.754638398663746823e-01
1.404810777508780584e+00 1.450830929821538717e+00 2.077825510222776062e-01
1.488334831693527427e+00 1.469586008713351433e+00 2.391842800998116303e-01
1.415064676491920137e+00 1.449232314896907292e+00 1.888971042773599784e-01
1.550777504545008956e+00 1.476280972735470431e+00 1.826892616307540518e-01
1.541235009409781753e+00 1.475518071090354377e+00 1.902600547444319168e-01
1.476474525221136869e+00 1.458130092823437751e+00 2.651114857689277904e-01
1.417959392128648410e+00 1.454286360017429169e+00 2.412756683608269226e-01
1.437954047352480558e+00 1.456677918318122211e+00 2.610120927734169705e-01
1.489176940495693824e+00 1.466829327964146668e+00 2.523003710160799384e-01
1.331037365672175010e+00 1.439922210824976068e+00 9.878307594659452295e-02
1.640277239631342754e+00 1.489559964645145396e+00 8.155588771886942978e-02
1.533659339520995202e+00 1.472750413097295041e+00 2.072178896936559545e-01
1.519562904319502028e+00 1.471333380551917758e+00 2.194853861763584046e-01
1.540029168300762974e+00 1.472496395646786471e+00 2.061874586064464387e-01
1.483784223473946007e+00 1.463754927008634077e+00 2.689873625110533739e-01
1.562617061656942585e+00 1.476370217042958677e+00 1.776806087136514334e-01
1.580079277514242708e+00 1.483352534153457913e+00 1.338281440743564477e-01
1.631405950842860442e+00 1.489324262665995047e+00 8.565272718378749706e-02
1.617552387008486470e+00 1.485303267126995230e+00 1.075826818515686345e-01
1.511322285413541522e+00 1.471221143545911714e+00 2.230008192088175634e-01
1.425818804224443737e+00 1.450539635724419796e+00 2.004584374062398089e-01
1.491434562846202239e+00 1.466520291731743919e+00 2.530481009627166267e-01
1.560601513140034813e+00 1.477117095682332959e+00 1.745541024448048484e-01
1.587216805603995917e+00 1.479432936412603539e+00 1.518299024235872374e-01
1.404514154402285664e+00 1.449108910887478840e+00 1.895705673070703923e-01
1.651481546381911025e+00 1.494457258522948973e+00 5.964648203456030667e-02
1.538542811786014708e+00 1.475429838852550857e+00 1.917335499129713960e-01
1.497189602152940946e+00 1.466060383264399691e+00 2.533775700249070728e-01
1.452943705312147671e+00 1.462007641924380152e+00 2.870668593844113436e-01
1.531910571175206570e+00 1.472682685531970348e+00 2.082017832454922113e-01
1.480394991932361126e+00 1.461169106785106031e+00 2.825408845260730106e-01
1.592179146400878764e+00 1.482669758536787397e+00 1.324319333214473704e-01
1.570456515918444484e+00 1.476304750498034668e+00 1.750150075195472665e-01
1.413068076372256954e+00 1.448137780598400370e+00 1.777554323876479880e-01
1.421024893005844669e+00 1.452011861866845610e+00 2.167938547763227086e-01
1.503883622620318272e+00 1.469116106401679778e+00 2.360615876382823330e-01
1.586916430525685762e+00 1.482401782761433973e+00 1.360538834098689309e-01
1.595913351986857798e+00 1.479509496355351894e+00 1.479432710171500465e-01
1.387067109760623307e+00 1.448271082475704352e+00 1.837848733429792991e-01
1.472251262421610640e+00 1.463998058665597624e+00 2.715258877509186819e-01
1.385061818784562027e+00 1.448095781477153565e+00 1.822460895076865317e-01
1.376044732931415604e+00 1.446978061098636692e+00 1.716428956563756381e-01
1.462767332190231473e+00 1.457370937302414848e+00 2.613607280392158394e-01
1.530008737694067422e+00 1.476191730920207057e+00 1.911085903590004631e-01
1.510982066883380437e+00 1.469632615743624804e+00 2.310241271131215357e-01
1.576975744688831949e+00 1.479077100339444506e+00 1.578075455417898287e-01
1.574853722283373836e+00 1.477455291160388651e+00 1.672369029371024718e-01
1.597377787340611865e+00 1.486765664141109555e+00 1.095204990659738586e-01
1.566556958730580318e+00 1.482349750803295230e+00 1.447610670838161140e-01
1.652149769780589361e+00 1.490021016797402398e+00 7.564878037945893530e-02
1.496037902972945366e+00 1.466641074625744112e+00 2.509154875728044631e-01
1.530151976457796659e+00 1.473187530087289421e+00 2.062851177886511067e-01
1.486750689187983809e+00 1.464732477219151896e+00 2.632916961394312083e-01
1.498486462909793815e+00 1.466927147020038458e+00 2.486893628639527398e-01
1.488221565607488639e+00 1.464461442738002050e+00 2.641297694831524212e-01
1.536626237345322776e+00 1.477892478856992708e+00 1.798950744663956325e-01
1.447823497856276731e+00 1.459715348763845011e+00 2.892552830469865555e-01
1.486855748598992832e+00 1.469139303233423899e+00 2.418700490469361253e-01
1.561254547417878280e+00 1.479164058797996617e+00 1.636039026816285269e-01
1.475334689738750926e+00 1.464041836533557017e+00 2.703227770177821232e-01
1.405087487268225743e+00 1.451270577504294224e+00 2.123885054754130752e-01
1.512285741410669404e+00 1.467129367920377181e+00 2.430350571810175886e-01
1.481436665769316097e+00 1.465865063918871058e+00 2.595568902678409007e-01
1.490973874984763858e+00 1.466980999740701508e+00 2.509568763510025002e-01
1.504755570585063928e+00 1.468492790782867097e+00 2.388393593067937581e-01
1.429426343233349606e+00 1.455829517649901428e+00 2.544925646603795055e-01
1.538955492188314178e+00 1.475556215477083155e+00 1.909306988630403157e-01
1.537518424626473257e+00 1.476541889774092509e+00 1.864429837591836947e-01
1.551744010776391569e+00 1.479646209602085039e+00 1.648928040698547093e-01
1.383356883565983075e+00 1.446728291706108838e+00 1.677347433774419583e-01
1.420794642883959069e+00 1.454916263971434809e+00 2.471711091673899630e-01
1.451910384086608108e+00 1.456646567437788864e+00 2.569909999126613331e-01
1.502540165484338663e+00 1.470124370049398221e+00 2.315562067255906298e-01
1.478171325239411749e+00 1.463275841030644564e+00 2.730927335242510634e-01
1.565989684037895513e+00 1.475660421591254101e+00 1.801114154625921282e-01
1.587317342531164188e+00 1.484349705860132707e+00 1.254542031928455870e-01
1.555932524471251632e+00 1.477673202656865303e+00 1.734734125598350329e-01
1.592501576570881205e+00 1.479301461111627747e+00 1.504268801896923025e-01
1.567385398166801558e+00 1.478033074883476017e+00 1.671085755319474397e-01
1.631001116706975784e+00 1.491301386141471230e+00 7.790052405091313359e-02
1.509826926941328695e+00 1.472817140560286120e+00 2.156072160029614548e-01
1.661804637460186251e+00 1.490061974575336734e+00 7.214290674525088154e-02
1.435846054588427512e+00 1.458959521062339837e+00 2.850384832984420025e-01
1.390757109826072924e+00 1.449015313169206731e+00 1.911319115095664045e-01
1.449818237089860240e+00 1.458449433891858993e+00 2.758265496356339108e-01
1.526794139430324826e+00 1.472551718238177987e+00 2.107340792397643658e-01
1.501574157961500511e+00 1.469056436100422580e+00 2.371586417719015738e-01
1.549589996740358577e+00 1.479031001071928308e+00 1.689343901038548312e-01
1.428810079659426746e+00 1.456085066290681240e+00 2.572977712067939793e-01
1.479306719410081294e+00 1.466404096717883743e+00 2.576671716525531508e-01
1.590339994323310302e+00 1.483367415601158701e+00 1.294488696558603880e-01
1.502846553340110081e+00 1.469129200192450968e+00 2.363576082013426893e-01
1.514943884690772791e+00 1.473750582202755233e+00 2.090715862629547450e-01
1.401861966147292415e+00 1.449633625892413402e+00 1.956479546872470221e-01
1.542420491902977142e+00 1.476369084565167134e+00 1.854428825937932124e-01
1.630931918651532531e+00 1.490003969989199151e+00 8.310730913779444673e-02
1.549678898288513462e+00 1.477243508841803887e+00 1.781364845023091226e-01
1.418231537706434064e+00 1.457461945848628204e+00 2.744538561001767518e-01
1.492209054940709434e+00 1.466104708730760597e+00 2.548169231376856136e-01
1.567601969530149297e+00 1.481334645627612856e+00 1.496654140672924460e-01
1.566632803973245558e+00 1.481041158121248369e+00 1.516033136350264099e-01
1.437780322595938021e+00 1.453682402178746447e+00 2.303087079197466691e-01
1.376132097767474471e+00 1.445772044277760848e+00 1.584752223933115212e-01
1.510542068288889261e+00 1.468029660223177491e+00 2.391479158676597661e-01
1.576330666952279413e+00 1.482054779211742224e+00 1.422785832720919463e-01
1.594859634361388556e+00 1.483051876970146843e+00 1.292567863017501095e-01
1.430216405202076491e+00 1.455900312753687809e+00 2.550221554818676850e-01
1.524446487534617978e+00 1.476462544145869416e+00 1.918744967465644546e-01
1.537490569814662145e+00 1.475165879206518760e+00 1.934806917801453197e-01
1.652268271092526941e+00 1.494620471567808417e+00 5.883433777870776538e-02
1.661293606006147616e+00 1.494460797983187650e+00 5.692837157997654440e-02
1.625937973203435361e+00 1.488701506834589905e+00 9.015882847955841717e-02
1.497637758410177655e+00 1.464710771164084324e+00 2.598514549962019915e-01
1.489637763681973093e+00 1.463788844112071219e+00 2.669439838769596118e-01
1.440323219781002750e+00 1.457496199196484987e+00 2.687614881151241253e-01
1.470644996723195153e+00 1.464808306164829377e+00 2.681767002029120661e-01
1.550610647512693063e+00 1.478212053472360399e+00 1.727647995259149194e-01
1.501729776008324357e+00 1.465632137687913117e+00 2.539785739712439594e-01
1.505754269910291931e+00 1.470416386346768522e+00 2.289774911753962305e-01
1.538058181492049759e+00 1.476975562093821415e+00 1.840193242861574430e-01
1.433024005556032376e+00 1.455662346186257006e+00 2.518452129540701412e-01
1.491785407044409428e+00 1.468447794107216264e+00 2.435284383521228169e-01
1.543919732040712978e+00 1.476231937697578322e+00 1.855719043144171410e-01
1.615188492275391408e+00 1.489779140520952838e+00 8.955155958492508339e-02
1.447626556393993402e+00 1.459581330875737493e+00 2.879517801542332278e-01
1.553935942835499517e+00 1.478760116157648463e+00 1.686130916342999386e-01
1.489428291446043939e+00 1.465490809703796193e+00 2.587292506668030234e-01
1.492637485336244962e+00 1.468385289429647189e+00 2.435401597719905886e-01
1.500541408562187096e+00 1.464688410877305502e+00 2.590158801237860131e-01
1.463460869139693532e+00 1.460852778341695579e+00 2.892536579051839807e-01
1.468114161716253419e+00 1.456443384111608008e+00 2.506743514908985615e-01
1.482155906653688016e+00 1.464129160182351397e+00 2.677024208715516052e-01
1.469151121779552760e+00 1.462645753198469345e+00 2.789676362106831564e-01
1.477110287135391165e+00 1.462692699643034056e+00 2.762323314099379701e-01
1.370037814967132395e+00 1.443456628876421677e+00 1.340016552713459430e-01
1.498544580219650202e+00 1.465970812517601862e+00 2.533670913999250263e-01
1.437830696713931600e+00 1.457201428976869995e+00 2.664184817455165222e-01
1.536974327427723885e+00 1.471593344219002564e+00 2.119107648687453549e-01
1.467055469084433739e+00 1.463499583545418758e+00 2.755692553679879309e-01
1.474060238006657420e+00 1.464895328261635932e+00 2.666460316104632966e-01
1.499535201925130457e+00 1.469429627700451935e+00 2.360321469506982961e-01
1.474975903112388798e+00 1.463965369265224803e+00 2.708049868524753934e-01
1.722356749566303247e+00 1.503780367963231113e+00 1.679027125641752854e-02
1.463669567259506588e+00 1.461608668017992496e+00 2.856089582264077498e-01
1.534894501428040847e+00 1.470400114596347452e+00 2.187378264505972503e-01
1.447888446152880260e+00 1.457411402020667879e+00 2.658278175312946412e-01
1.528302030657434862e+00 1.473603670755311734e+00 2.048601118688860578e-01
1.587444354765107146e+00 1.484402149984697772e+00 1.251194114044196226e-01
1.496980869264245673e+00 1.469684259207610921e+00 2.356756665976807164e-01
1.478932705837616712e+00 1.459844309237469329e+00 2.812849482940840695e-01
1.482989907970548860e+00 1.463216400183397603e+00 2.718454247208112462e-01
1.498630327945662088e+00 1.470252257826112796e+00 2.323072882557232766e-01
1.483453179056570814e+00 1.464053987257106781e+00 2.676472702763742495e-01
1.500635354114166153e+00 1.466179871065485640e+00 2.516439640917370602e-01
1.562407286286367825e+00 1.482766816491602579e+00 1.442970874167505135e-01
1.507723978456493530e+00 1.471082712117585567e+00 2.249762789592874845e-01
1.432354347141062689e+00 1.455073642808320633e+00 2.459394932784530474e-01
1.601079377356920075e+00 1.485212707728765347e+00 1.149975426752728180e-01
1.501429788372400820e+00 1.468770976228587433e+00 2.386150384979820183e-01
1.544455449050160745e+00 1.480473845553710976e+00 1.635561018853056714e-01
1.459754281279447730e+00 1.457387256253368957e+00 2.623458691121341446e-01
1.392350969403111760e+00 1.442904617835051528e+00 1.252211296977988331e-01
1.498227107902357913e+00 1.466412558225285379e+00 2.513034315106765226e-01
1.563707293466953363e+00 1.482911567905518035e+00 1.429979688860062714e-01
1.391944003355565229e+00 1.450068811046148820e+00 2.022281236590266762e-01
1.535224353675282760e+00 1.474945905911185351e+00 1.954582225379123961e-01
1.453153031428158659e+00 1.457120827031204158e+00 2.614541419316747661e-01
1.530521934739612844e+00 1.472110362171439979e+00 2.116122083340780391e-01
1.517683343893744707e+00 1.473256171094885936e+00 2.105312496995604687e-01
1.468563547787517187e+00 1.461600559545701783e+00 2.841297691640097822e-01
1.502989846972955679e+00 1.466641084336720802e+00 2.485842188759282700e-01
1.499270978556150880e+00 1.469854664315258796e+00 2.340352087828133365e-01
1.451741931130012819e+00 1.458384254784374612e+00 2.746209637314792618e-01
1.498839876193698295e+00 1.467733054951120053e+00 2.446107147601286613e-01
1.565689769686513522e+00 1.478849660356743145e+00 1.634884738885807043e-01
1.471535662332752237e+00 1.465099582807047884e+00 2.664949093158103799e-01
1.513285058645719605e+00 1.468332612786637181e+00 2.366986323571344253e-01
1.434979396245768202e+00 1.458642311981063200e+00 2.820236062016545087e-01
1.536897675249149886e+00 1.473555603405850123e+00 2.019233643866346628e-01
1.505472047211990683e+00 1.468135124677931502e+00 2.403616394527154365e-01
1.471511222464496393e+00 1.464268024834290527e+00 2.704747835555342261e-01
1.429922932249654277e+00 1.451182020871112588e+00 2.062779711598920762e-01
1.467162780982092407e+00 1.461411375688670189e+00 2.854636421095532173e-01
1.510668020753866081e+00 1.463642306528023296e+00 2.609208280126564250e-01
1.424510535760322494e+00 1.457731492531757489e+00 2.755404121000205042e-01
1.456398475194440767e+00 1.457670684067630340e+00 2.661157757032909243e-01
1.519307962785477084e+00 1.471350491696911122e+00 2.194910414172664970e-01
1.561754848903114556e+00 1.480201799644362826e+00 1.579791681214988697e-01
1.423382188081049105e+00 1.450801664158130944e+00 2.036785307466734696e-01
1.572954949615172682e+00 1.479450675512005819e+00 1.574321180676032383e-01
1.478354525837992206e+00 1.464035227977753317e+00 2.693812181566568875e-01
1.531911351657139653e+00 1.476627943449539737e+00 1.881641381342537833e-01
1.527197440054585797e+00 1.472081400342797997e+00 2.129644746981748937e-01
1.485494282685607459e+00 1.464072383735414595e+00 2.669001023668369776e-01
1.496817307906465055e+00 1.466903376120350933e+00 2.493680293387132429e-01
1.556426726470961919e+00 1.476209160977309809e+00 1.808957466083192245e-01
1.531952228634755775e+00 1.472341368429457287e+00 2.099201209842192217e-01
1.458311942793352634e+00 1.460088547438102680e+00 2.898916325240650238e-01
1.470292241110489284e+00 1.460893400148805199e+00 2.869670813066852455e-01
1.567893865137683029e+00 1.478672296132197861e+00 1.635473919171923085e-01
1.447327087147312286e+00 1.460355357680686250e+00 2.959089582866650248e-01
1.361847917803048480e+00 1.440456335465533311e+00 1.018807322143902017e-01
1.470725762859901309e+00 1.460610377160194595e+00 2.881849059199034224e-01
1.508448258056204638e+00 1.466734744679685454e+00 2.462891465889348042e-01
1.529466634460152186e+00 1.475801810461341734e+00 1.932918730206439617e-01
1.479709082128846553e+00 1.462161853722811378e+00 2.779695772397874354e-01
1.649184712823198895e+00 1.489315467204427756e+00 7.929010461466373672e-02
1.418992206050906146e+00 1.453755805620593700e+00 2.354773465106874963e-01
1.629137533839952301e+00 1.492053304996222352e+00 7.548406987791810019e-02
1.501940638988301879e+00 1.471639756218705353e+00 2.242986995305010778e-01
1.504005864684432092e+00 1.469366321694540067e+00 2.347832372785638444e-01
1.496034799095937062e+00 1.464847189771349978e+00 2.597051449701850978e-01
1.437649458994521678e+00 1.457174266022670750e+00 2.661886980048956963e-01
1.471442052713867410e+00 1.463122833750251317e+00 2.759666697805943647e-01
1.524721145049492854e+00 1.470546213778520350e+00 2.216040218297271325e-01
1.427214855983658603e+00 1.454550843840599628e+00 2.417936290759928886e-01
1.439718268226585218e+00 1.460276328662134748e+00 2.974096537595052325e-01
1.450255052486160157e+00 1.458012766250267989e+00 2.712767651335413754e-01
1.576419969752291594e+00 1.480266606612088642e+00 1.517221102799912735e-01
1.405221274971574230e+00 1.450586168119020858e+00 2.051031621078409084e-01
1.520431610843942849e+00 1.472987780470438768e+00 2.108663214741152425e-01
1.526719857531336322e+00 1.472200955826584057e+00 2.125335374858450532e-01
1.512932181362742989e+00 1.472404258326773130e+00 2.165276211294031306e-01
1.532356772740575135e+00 1.475291802937509056e+00 1.947815326876584374e-01
1.400833572609020417e+00 1.449365083243717267e+00 1.929856926842006826e-01
1.508571995697220780e+00 1.465867906941989762e+00 2.505488300951525527e-01
1.568974788776910101e+00 1.477339636297028136e+00 1.701354959571000358e-01
1.447581395093703760e+00 1.456073085531615741e+00 2.523100334182131199e-01
1.654825322906405383e+00 1.495616641423929583e+00 5.454489941513403911e-02
1.548082498013416686e+00 1.476056474219022085e+00 1.848814419281753496e-01
1.490490955262264716e+00 1.466223347766214546e+00 2.548105014235060306e-01
1.454017570170811124e+00 1.456724069459739868e+00 2.572149423050624217e-01
1.394283796917600293e+00 1.452173295251117047e+00 2.243230250870809628e-01
1.351474087777942756e+00 1.437869249723329856e+00 7.400417942402004456e-02
1.457665184956013382e+00 1.457959820344209900e+00 2.686747543963520224e-01
1.452547159146734934e+00 1.457447650512362802e+00 2.649224265284378932e-01
1.506440104934826163e+00 1.468312164464670388e+00 2.391531964571359248e-01
1.563194731752034938e+00 1.475235486193877232e+00 1.833996226723454692e-01
1.490221782381528026e+00 1.466273170911101875e+00 2.546575573259615699e-01
1.391081967891978355e+00 1.446296041787554332e+00 1.618369729603221230e-01
1.495625492704161674e+00 1.466486607854346147e+00 2.518102310187523285e-01
1.488653323721868205e+00 1.464604538068549511e+00 2.632939333843805629e-01
1.474982416931359008e+00 1.460070903850557489e+00 2.847017706793923963e-01
1.599573226788643776e+00 1.487250411105828451e+00 1.064533747588923412e-01
1.412133734691059406e+00 1.454233500169027193e+00 2.421201093979484242e-01
1.365508118031065310e+00 1.438811746825639171e+00 8.340864946545978320e-02
1.572500450717540410e+00 1.478263880257260521e+00 1.638824261380453506e-01
1.452342576246826722e+00 1.457644591089613639e+00 2.669701576637455442e-01
1.536018372200055992e+00 1.474032537365045359e+00 1.998165851056779574e-01
1.541850462654636766e+00 1.472213454706369440e+00 2.069744147346612162e-01
1.478181277512376379e+00 1.465121639444974866e+00 2.642116161780495576e-01
1.415156986979676734e+00 1.452336482342386104e+00 2.214750239298484136e-01
1.491198499221546347e+00 1.469870935678189383e+00 2.367927525512915354e-01
1.369963995248217881e+00 1.446420000251175564e+00 1.665209289307084950e-01
1.421233139017237024e+00 1.454529687045733155e+00 2.430279573082471389e-01
1.536860379412826161e+00 1.473816914573139680e+00 2.006035274769170096e-01
1.500707597742417798e+00 1.467763602604428064e+00 2.438238187341696672e-01
1.488585739710073019e+00 1.464034736033200890e+00 2.660862339771559726e-01
1.641387894690696569e+00 1.490062974554500430e+00 7.923678464265174193e-02
1.438297654728573738e+00 1.460499672457060027e+00 2.985902925821707354e-01
1.542837181647334743e+00 1.473765812972527733e+00 1.986468896363531023e-01
1.484074283336495936e+00 1.463875873966307584e+00 2.683089862207685972e-01
1.397040536888566775e+00 1.445886671869512918e+00 1.565233441979723417e-01
1.454053195645531149e+00 1.458891174483528674e+00 2.790843718491619607e-01
1.468515881698986725e+00 1.461442173133211009e+00 2.848986942151101598e-01
1.361400024006190979e+00 1.438019989002577326e+00 7.497892656859034277e-02
1.397674761872045313e+00 1.451348158600951344e+00 2.147675980120625217e-01
1.584275239404871360e+00 1.483255308795742300e+00 1.325892795846693450e-01
1.464566580238318982e+00 1.458351483190741371e+00 2.706625335379237440e-01
1.561561411935171950e+00 1.475753712072062740e+00 1.813086905649334835e-01
1.444438796653537693e+00 1.454658398374058637e+00 2.387002485453308953e-01
1.405375738299211807e+00 1.450006215492043449e+00 1.989231677867263348e-01
1.535048280271522847e+00 1.473532536688890948e+00 2.027250727470064628e-01
1.519139143517048485e+00 1.465704952164774477e+00 2.478634198235484254e-01
1.422897987532361297e+00 1.453784056963354443e+00 2.348538800843153196e-01
1.561826800374150004e+00 1.478352107522495462e+00 1.676215225489205707e-01
1.394057357661427243e+00 1.447107560710270802e+00 1.700680775567819381e-01
1.410958972855156146e+00 1.453006673960605344e+00 2.294661692976235901e-01
1.496667082369318225e+00 1.463780386550839419e+00 2.647286675756533314e-01
1.473082368425421285e+00 1.464580418411657758e+00 2.684720145171411443e-01
1.516845716348032447e+00 1.468498351556452253e+00 2.346452070082252206e-01
1.509237236103942781e+00 1.471143922162135853e+00 2.241312511181489664e-01
1.467341000888495950e+00 1.463017277963677865e+00 2.777716198198915132e-01
1.406220412190658298e+00 1.443586335964376577e+00 1.307490097861592759e-01
1.447419795424117916e+00 1.455534781689294510e+00 2.468800944950542697e-01
1.507880789228964513e+00 1.465897454250925547e+00 2.506314279839557124e-01
1.519264665508310186e+00 1.472763955157318394e+00 2.124173225208041693e-01
1.553622158777817841e+00 1.477726771839088515e+00 1.740978852577148295e-01
1.381326392060787889e+00 1.450174382335498890e+00 2.054617387039487375e-01
1.459755642899864592e+00 1.458466074344241026e+00 2.731731616807148710e-01
1.632254614807032711e+00 1.487037557219929251e+00 9.443505847378419471e-02
1.467612720564492212e+00 1.462833941265389681e+00 2.785575470411273957e-01
1.548987484313537388e+00 1.474073154108692663e+00 1.947778614693558563e-01
1.459836494360354786e+00 1.458356396937851240e+00 2.720495048423047790e-01
1.469390951031923631e+00 1.462049019262233074e+00 2.817359259170609254e-01
1.401549663166728132e+00 1.449021361963285903e+00 1.891922282007376388e-01
1.564056868932420796e+00 1.479466139177036510e+00 1.609056318342347580e-01
1.496281770818022716e+00 1.470885309766137405e+00 2.300350676157455754e-01
1.456252696792061485e+00 1.457767730106537929e+00 2.671335172746863718e-01
1.627662941813087460e+00 1.489295248254291604e+00 8.711659807535494793e-02
1.421211695177157619e+00 1.451297726564108936e+00 2.092995515660127648e-01
1.504563184172732937e+00 1.467591844539046786e+00 2.433580532104512029e-01
1.503102365780147665e+00 1.467012664254632615e+00 2.467128904093425223e-01
1.433440404121462786e+00 1.455341114592137330e+00 2.484271048334466270e-01
1.542707799389041012e+00 1.472068062417233758e+00 2.074092847813940321e-01
1.430653278268591233e+00 1.454056003594575097e+00 2.358408746218827456e-01
1.449449173741714336e+00 1.457625523805365031e+00 2.675737167418328899e-01
1.431071290848280997e+00 1.455694116941939065e+00 2.526711668849607739e-01
1.420138017215393456e+00 1.451844155845931184e+00 2.152338738976735666e-01
1.452530662493620728e+00 1.460787374061744526e+00 2.929083202225115090e-01
1.422421969748673076e+00 1.449858453501339683e+00 1.940417774242971238e-01
1.531929029363544803e+00 1.475222371121101661e+00 1.952961368858514013e-01
1.614992034049357539e+00 1.489302043760832861e+00 9.165149768765509797e-02
1.484951496237106428e+00 1.466280322051704443e+00 2.563805149885277634e-01
1.589267782410801466e+00 1.482876793041226993e+00 1.325309152892240883e-01
1.532417569362249710e+00 1.469408853783501723e+00 2.246520198882697439e-01
1.501864254494321482e+00 1.468759384653628430e+00 2.385218418482757952e-01
1.601608763914422973e+00 1.483141838983016436e+00 1.259506972481725939e-01
1.503767767955324519e+00 1.466376517272881985e+00 2.496297690397055735e-01
1.539151478608085544e+00 1.473491843591771433e+00 2.014156953114975834e-01
1.412218197898608363e+00 1.455760676022723965e+00 2.581826128989512803e-01
1.524175704470472459e+00 1.469521398109692845e+00 2.269627788311012473e-01
1.538800903847215906e+00 1.472217473701993518e+00 2.080615712086367475e-01
1.542184994315529023e+00 1.470299528553622670e+00 2.166718931345576471e-01
1.562131063288032973e+00 1.476256570654931544e+00 1.784616444517043987e-01
1.495979625351546938e+00 1.466514045836609936e+00 2.515573354959686481e-01
1.530747200350197401e+00 1.473329748814697027e+00 2.053445303544356726e-01
1.418652064630134380e+00 1.452222850751675010e+00 2.195162348426616117e-01
1.552064125654429860e+00 1.475730385417757917e+00 1.850476183395264318e-01
1.511494554623391551e+00 1.472605977767440955e+00 2.160473106776647778e-01
1.490201699602942131e+00 1.464063753731025708e+00 2.654241206258038943e-01
1.514256626908535353e+00 1.467953526330589176e+00 2.382564149750084348e-01
1.474284768935517187e+00 1.462376159729220637e+00 2.786402848868383963e-01
1.471166013113009097e+00 1.461160341210984814e+00 2.854246622952272827e-01
1.611601047614495741e+00 1.485234653990997966e+00 1.104106592191298891e-01
1.544835400789376534e+00 1.475646823559515042e+00 1.882304460010432723e-01
1.475741973867715995e+00 1.467193187619283190e+00 2.550725780630033745e-01
1.522984338652782377e+00 1.470238610454914996e+00 2.237689127080605966e-01
1.422009982636330827e+00 1.455185448077041421e+00 2.496782155777472201e-01
1.449417339820050943e+00 1.455753744459837851e+00 2.485949036176164917e-01
1.481708030383850350e+00 1.465940799983102671e+00 2.591013331667675335e-01
1.511094715360891572e+00 1.475320538401142967e+00 2.026894368735828456e-01
1.460831689535807332e+00 1.460243314803185699e+00 2.906851327220892900e-01
1.469134162181565451e+00 1.460681870188321962e+00 2.883299330926972215e-01
1.474860218865545969e+00 1.462292900931363882e+00 2.788586806864596923e-01
1.606066500436200029e+00 1.485646818477432962e+00 1.109571415331083444e-01
1.610046882533555879e+00 1.485975156396635688e+00 1.078618627321253354e-01
1.506624257412756185e+00 1.466655270270356581e+00 2.472952265408728811e-01
1.520438023844452813e+00 1.471418469190312051e+00 2.187441043663220785e-01
1.588002444153266968e+00 1.481968856239335386e+00 1.379243597159581503e-01
1.524097497918779132e+00 1.473467720108201817e+00 2.071017670153230961e-01
1.532581180014604305e+00 1.468354460983757992e+00 2.299535239427269451e-01
1.571152829112600013e+00 1.479391588906566302e+00 1.584637175247435303e-01
1.468179100492377653e+00 1.459808562630565243e+00 2.841373787527050609e-01
1.511511117986312547e+00 1.468868030181848416e+00 2.346439071397659337e-01
1.547842817192875975e+00 1.472411207085510432e+00 2.037776520638563682e-01
1.621183813688843234e+00 1.484687495350519582e+00 1.092281571242348648e-01
1.404668121953789317e+00 1.447847572850034181e+00 1.761595535704411075e-01
1.484448536897414073e+00 1.465966648981398279e+00 2.580668182337754191e-01
1.463786152235810656e+00 1.461539903844941257e+00 2.858985875721760661e-01
1.711351822406921519e+00 1.497196714926810612e+00 3.579399058985972826e-02
1.512741713453283676e+00 1.472592765597431130e+00 2.156576819915008991e-01
1.639014386676514112e+00 1.494758592465143199e+00 6.192014767589813784e-02
1.583022867839672054e+00 1.482372582380856230e+00 1.378225659216648635e-01
1.385487049742819998e+00 1.444998164423847653e+00 1.486887575676687501e-01
1.403165164412620181e+00 1.449579119084582146e+00 1.948184375382105704e-01
1.352652023605086073e+00 1.438679275513648381e+00 8.295430793222489940e-02
1.547275138508424908e+00 1.474718067570976565e+00 1.920907620106795666e-01
1.484511549668350305e+00 1.467849114766846430e+00 2.489319224628817051e-01
1.553141191509274321e+00 1.474046415955589273e+00 1.933690520858716289e-01
1.429700609319366045e+00 1.454193111106596215e+00 2.374866778861691730e-01
1.536568555706106842e+00 1.471610395640762459e+00 2.119698963400407921e-01
1.519431166882430739e+00 1.470652537943716975e+00 2.229480068974378781e-01
1.490854573805448391e+00 1.465333836016134539e+00 2.590241601708382913e-01
1.604987106534869978e+00 1.488725020050553516e+00 9.780445926847042282e-02
1.492255548734290116e+00 1.467049553845912513e+00 2.501903429253736211e-01
1.420420434379688235e+00 1.456753588676894307e+00 2.664557789344200733e-01
1.516198467202967803e+00 1.472678422759011285e+00 2.139672018397525965e-01
1.551117343365471912e+00 1.477488068973124680e+00 1.763121600928413413e-01
1.482703173366349159e+00 1.465515256255634391e+00 2.608275388821025831e-01
1.593862377374303918e+00 1.482357023299776255e+00 1.334177410265984798e-01
1.611734797227627025e+00 1.485513754453184676e+00 1.091507604005591409e-01
1.566785489118460717e+00 1.482290227108082892e+00 1.449791637484733886e-01
1.539776605000521270e+00 1.473469096745428919e+00 2.013010495373155628e-01
1.531599966737440699e+00 1.471049392789973265e+00 2.166080322283249759e-01
1.565491737683877282e+00 1.478014413148946549e+00 1.679495177303762521e-01
1.574810641468000316e+00 1.478296081635050552e+00 1.628028333460714017e-01
1.476714652407953077e+00 1.461995943402735421e+00 2.797033308779940941e-01
1.608565990586833472e+00 1.487347268450413651e+00 1.024911490067772213e-01
1.454136227132614811e+00 1.459211679852361776e+00 2.822959417733653109e-01
1.451686020487669593e+00 1.456528386916614126e+00 2.558544207470372367e-01
1.430216452558353391e+00 1.457416889943067284e+00 2.707093860924952855e-01
1.542745796627640109e+00 1.475060207901587983e+00 1.920365409907867915e-01
1.487648124289656648e+00 1.468943386965396947e+00 2.425460346710269777e-01
1.593735638705697122e+00 1.484354117064884626e+00 1.227090591006491649e-01
1.523252031273761631e+00 1.473960665458675212e+00 2.049319593386270955e-01
1.466674330421019024e+00 1.457705020165014576e+00 2.636246985809753696e-01
1.454081950143767399e+00 1.458298142904524086e+00 2.730890615418394285e-01
1.401223924586413094e+00 1.449589854198626293e+00 1.953045675854638563e-01
1.523426789889785304e+00 1.469001434797065908e+00 2.298434402519253517e-01
1.591939424873576758e+00 1.487254487616260112e+00 1.094393435322596336e-01
1.491972756495463015e+00 1.463714769192061782e+00 2.665557311164963861e-01
1.466929524582645250e+00 1.460821921689384295e+00 2.883377080717715590e-01
1.474602414861805766e+00 1.458821435660981214e+00 2.724685718675906587e-01
1.500268103259064789e+00 1.464950879921985916e+00 2.578134023085614790e-01
1.454191516575336074e+00 1.462003288191861206e+00 2.866977932918470806e-01
1.463482635977453317e+00 1.464524841767003149e+00 2.718553015685356566e-01
1.428768557072960244e+00 1.460719547079515346e+00 3.004895377943969659e-01
1.515495874065057924e+00 1.469203618741021788e+00 2.315864324525338247e-01
1.517683158837537460e+00 1.470761099860510068e+00 2.230256478652143659e-01
1.542237833560647031e+00 1.475670287153823201e+00 1.890982479645365033e-01
1.399156599863303985e+00 1.449349363261139390e+00 1.931355047986480777e-01
1.562966820612750940e+00 1.478775001924872656e+00 1.649588113737815442e-01
1.547589709788389056e+00 1.475685392075525959e+00 1.869837227996469786e-01
1.453037459116022667e+00 1.460360944068490596e+00 2.942315142493593938e-01
1.547054761545924695e+00 1.477450951786296818e+00 1.780864546035810236e-01
1.503716726655220048e+00 1.468126627287133390e+00 2.410053461696323174e-01
1.473301779889274910e+00 1.463321814363643503e+00 2.744236037328293132e-01
1.476868038764412638e+00 1.461526625162689275e+00 2.819097104267714871e-01
1.488495604949221285e+00 1.467498963425403202e+00 2.492740824434840075e-01
1.555852843150945519e+00 1.476307182775039584e+00 1.806060945566848319e-01
1.467100403274563369e+00 1.461398465198443519e+00 2.855443067993103656e-01
1.508429051554921685e+00 1.469428333670403042e+00 2.329319787602879555e-01
1.443352749359176901e+00 1.461540022433751362e+00 2.922281332913397311e-01
1.603670594875916011e+00 1.485110253457347484e+00 1.143844064383671283e-01
1.500781968994076676e+00 1.471149501736644938e+00 2.271297530968243161e-01
1.412810784542283482e+00 1.452596154495285008e+00 2.247247571583993186e-01
1.366601973152884231e+00 1.446926744069186865e+00 1.726314434991745583e-01
1.336738667066976083e+00 1.438884034174461091e+00 8.651548423056745762e-02
1.467022132182829841e+00 1.459135340576850126e+00 2.777761253257658991e-01
1.455805502350794312e+00 1.459259303821195841e+00 2.822888782865808910e-01
1.591527385740133083e+00 1.481496307704911253e+00 1.390128555849552694e-01
1.514548913580543221e+00 1.474568170046518301e+00 2.051367678151127250e-01
1.573487237977333919e+00 1.479241061153017789e+00 1.583277190271841217e-01
1.428301961117655505e+00 1.453537244428518171e+00 2.310244717797045322e-01
1.409361327771136763e+00 1.448665057322989336e+00 1.839783479991632942e-01
1.504646095855613375e+00 1.467585489750763861e+00 2.433612628617470020e-01
1.515461356677496818e+00 1.471691601682503681e+00 2.191672938888807043e-01
1.466189856429783722e+00 1.463316340591087839e+00 2.767162707808660249e-01
1.559997138340534217e+00 1.478134907662917552e+00 1.694760275264033944e-01
1.537905421782149284e+00 1.472845031184518705e+00 2.051807567569554069e-01
1.568238576101295578e+00 1.478804060476026638e+00 1.627178547092151817e-01
1.450567817540051152e+00 1.464757459562325836e+00 2.749625409112745333e-01
1.530002782461400201e+00 1.470619861407141071e+00 2.193562956187033175e-01
1.508914733716024470e+00 1.468851208539990072e+00 2.356270110054747013e-01
1.544449266716387159e+00 1.478102352032732547e+00 1.757519342972011234e-01
1.591655173941310730e+00 1.484579803297342071e+00 1.223774892932961156e-01
1.502870455876067046e+00 1.467119325391486262e+00 2.462648832311838953e-01
1.329110630410579974e+00 1.435367018253158822e+00 4.964571602179505133e-02
1.539592791757943058e+00 1.475977036187463121e+00 1.885350730553989329e-01
1.361263347180041272e+00 1.439750415710841613e+00 9.412902097714871685e-02
1.390724842188672206e+00 1.451776181641275976e+00 2.208299810544285813e-01
1.487787581407199244e+00 1.463175970284641636e+00 2.705152774598490462e-01
1.475405267239960461e+00 1.460904212873822772e+00 2.853478035868909357e-01
1.518171877930362790e+00 1.468174536062086588e+00 2.358104999776935995e-01
1.552621308673486578e+00 1.477700347513891233e+00 1.746260036600320309e-01
1.510961019640244762e+00 1.468694980071961975e+00 2.356952494671192000e-01
1.573153653771910410e+00 1.480516970677888233e+00 1.517169967058315805e-01
1.467908000310834682e+00 1.461677118117517882e+00 2.839687569344822027e-01
1.517410116486586746e+00 1.471037260586397277e+00 2.217403147123753471e-01
1.458758276698512768e+00 1.456863152085794200e+00 2.573518877030277485e-01
1.477887465984636162e+00 1.464469417639865600e+00 2.674440120482481364e-01
1.425158683570161289e+00 1.454088513049076381e+00 2.374872243868822175e-01
1.591574470984983725e+00 1.482210954573273121e+00 1.351504888636828050e-01
1.568867953744275345e+00 1.480446945019693761e+00 1.538205059763779192e-01
1.545799305127671719e+00 1.475014745043099040e+00 1.911179349407651773e-01
1.624510588702497760e+00 1.488720087281473203e+00 9.061061286396485115e-02
1.356511365351351195e+00 1.438194309508806334e+00 7.726438020054732236e-02
1.523347667010012563e+00 1.471826675745235624e+00 2.156430868604423123e-01
1.464815285478519691e+00 1.461173043770230828e+00 2.873197475549661983e-01
1.408952967211000162e+00 1.449918993685546109e+00 1.973005474141860949e-01
1.540527969077893022e+00 1.476580698791342794e+00 1.850858062938193216e-01
1.442902115874907576e+00 1.458681556057385365e+00 2.801598682043709987e-01
1.518176766875129591e+00 1.469799903653130624e+00 2.276656077481541141e-01
1.543479657596008581e+00 1.476574184100248655e+00 1.839825683774471976e-01
1.592959162986256727e+00 1.480423608185855278e+00 1.442022059279768620e-01
1.605259881708698710e+00 1.485416970661654235e+00 1.123107205759937832e-01
1.543593072364509489e+00 1.475114094081834804e+00 1.914398720522965669e-01
1.545968317489072374e+00 1.478362352116453504e+00 1.738165698190949904e-01
1.574777187100855347e+00 1.478685717756614615e+00 1.607534728570283178e-01
1.524143084316967878e+00 1.471033774114689052e+00 2.193518883858127932e-01
1.531993310264138763e+00 1.470592352349721965e+00 2.187888745115927902e-01
1.601980963245239309e+00 1.483174074555237087e+00 1.256201055188187199e-01
1.422068638243411787e+00 1.455038867088750187e+00 2.481349256039164231e-01
1.605721689434810751e+00 1.486879210793240702e+00 1.056694565266846630e-01
1.387217183353748329e+00 1.443875675943349979e+00 1.363268981407073366e-01
1.591693266568611431e+00 1.482820022779808067e+00 1.318257122969725692e-01
1.544404071795287381e+00 1.475823324472768316e+00 1.874870733217453012e-01
1.408562939419383930e+00 1.449021953171837351e+00 1.878957496505604952e-01
1.612406610331547308e+00 1.485488595075605156e+00 1.089753891103625583e-01
1.397709261908876011e+00 1.450560171710571389e+00 2.063431043292730249e-01
1.581652746688237299e+00 1.483198338097313718e+00 1.339903874512655135e-01
1.595349334325191659e+00 1.481341134504657653e+00 1.382843346087345437e-01
1.501703223348020755e+00 1.469145600962618037e+00 2.366744328948485188e-01
1.432357486639377786e+00 1.457098547871040095e+00 2.668389270310916883e-01
1.594651316636586325e+00 1.485693617835680769e+00 1.155350671816030572e-01
1.487108063501854316e+00 1.467955352322960039e+00 2.475297867712147604e-01
1.557077430240939142e+00 1.474269101118341752e+00 1.907441014648306454e-01
1.537803706544001558e+00 1.474111898934506337e+00 1.987464207714084996e-01
1.561025854770936361e+00 1.475696736722726499e+00 1.818103921774292253e-01
1.538145790022697801e+00 1.473205338600171110e+00 2.032514927954390815e-01
1.560202227959538668e+00 1.480923190006427248e+00 1.548392172760170160e-01
1.438500500765762524e+00 1.453735081376246185e+00 2.306803849373523785e-01
1.608003495761429091e+00 1.488212841290564858e+00 9.892847911714885978e-02
1.520246360175235623e+00 1.473322168568041546e+00 2.092555543121407124e-01
1.424735736735239122e+00 1.456262127323454836e+00 2.601955245017498197e-01
1.542214838072433869e+00 1.476700444179520844e+00 1.838218427614115025e-01
1.492171511497128344e+00 1.466042615189681264e+00 2.551324199848553076e-01
1.686967652556933706e+00 1.497277031578549522e+00 4.117821013322425089e-02
1.483115820274452545e+00 1.464924222637512541e+00 2.635488557286927436e-01
1.509507066522081553e+00 1.468012337262414313e+00 2.395882203084229167e-01
1.476749223334574479e+00 1.460896994021260609e+00 2.849704047072635915e-01
1.474495008530499973e+00 1.460923368188583815e+00 2.855351167613522367e-01
1.663835501858246690e+00 1.492964884824500515e+00 6.139982852734291591e-02
1.475287076709952627e+00 1.463215943918552586e+00 2.742985452729241880e-01
1.521127513074082449e+00 1.470681044962531159e+00 2.222018488986022000e-01
1.536044103901177849e+00 1.472004616066994842e+00 2.101484693204625498e-01
1.457762969744408110e+00 1.459543505958553089e+00 2.845751403953719061e-01
1.635169597678400422e+00 1.491299612218510262e+00 7.654285224849793901e-02
1.471960717328182344e+00 1.461487549204525394e+00 2.836163618401812414e-01
1.435631676010280078e+00 1.454144261670531568e+00 2.355633810199513067e-01
1.536795680393737262e+00 1.473234530483078508e+00 2.035996303365145421e-01
1.447477613503268090e+00 1.458026673700796305e+00 2.721937932367159418e-01
1.602547945907529137e+00 1.485976336582412793e+00 1.109647765605712710e-01
1.522394288291099240e+00 1.468662355459447344e+00 2.319078492941314684e-01
1.738111600202873364e+00 1.506554516818752187e+00 8.626322524457918570e-03
1.462723800103977734e+00 1.464357963882473079e+00 2.728914597495931682e-01
1.540414025278945331e+00 1.472367189274689681e+00 2.067088399382641106e-01
1.439496687786540052e+00 1.455386897258472700e+00 2.473731850079765870e-01
1.466376226704051433e+00 1.464422909200481682e+00 2.713998958720802435e-01
1.481304000094867401e+00 1.461935259570013468e+00 2.785639370865012343e-01
1.646369260305666327e+00 1.489477545112053880e+00 7.969654835617459576e-02
1.552471595170285656e+00 1.473156868035596423e+00 1.982278724933649039e-01
1.470028477475664896e+00 1.463572088707981944e+00 2.742732938084181948e-01
1.523708833548570230e+00 1.473047069510452056e+00 2.093645278520037678e-01
1.629509035295177322e+00 1.490084155195688931e+00 8.328104707421345176e-02
1.530968442568625854e+00 1.473815244941837799e+00 2.027994625800564332e-01
1.463935130673616580e+00 1.458885043328041142e+00 2.761730397683034299e-01
1.528634312932927619e+00 1.473779607077817300e+00 2.038464355140025275e-01
1.565990026221366183e+00 1.482995882452285752e+00 1.416039141444647709e-01
1.640517589888858874e+00 1.487111087753427485e+00 9.087149636714100809e-02
1.594518525509972084e+00 1.483613506965949735e+00 1.263707078747378920e-01
1.416430649077385917e+00 1.453305813057201190e+00 2.313601236643799963e-01
1.492974969232701232e+00 1.467714988018251399e+00 2.466977196495706293e-01
1.506238299000815184e+00 1.467987437613208490e+00 2.408300523215928246e-01
1.603358193386732911e+00 1.483649669998029497e+00 1.224586465740538782e-01
1.368359860976206210e+00 1.444565199442356951e+00 1.463963494553047473e-01
1.431292321314639793e+00 1.455025577587896191e+00 2.457069816487554570e-01
1.535254271186274888e+00 1.475076477116244789e+00 1.947816094554278565e-01
1.502185137146159866e+00 1.465959981017802560e+00 2.522119074636239300e-01
1.519153514772077607e+00 1.469134856172418013e+00 2.306578134802780011e-01
1.396275751914437313e+00 1.449697264645884998e+00 1.974019139727336003e-01
1.410926105884052761e+00 1.453346771192365328e+00 2.330597899629300029e-01
1.573185478720924291e+00 1.478743061656053515e+00 1.610801285120943560e-01
1.462809569430653989e+00 1.462684364357225375e+00 2.807845686651385675e-01
1.577469051985991078e+00 1.479688833260992098e+00 1.543649640173540005e-01
1.590872772761072529e+00 1.482558227924241523e+00 1.335742240698206129e-01
1.503268301815647634e+00 1.467012872004380020e+00 2.466559123995966663e-01
1.568562141843438562e+00 1.480770462179454183e+00 1.522417309039602595e-01
1.323775055583715110e+00 1.435737888421989572e+00 5.153010963384165033e-02
1.432110388589584726e+00 1.456270934166334463e+00 2.583611794731754951e-01
1.425023269024357164e+00 1.456831563457015033e+00 2.660413789535257534e-01
1.516567594679533615e+00 1.470212349170332056e+00 2.261676087495434195e-01
1.546198998528292679e+00 1.475472143016762550e+00 1.886113697040665560e-01
1.569481728898034278e+00 1.476853142126486995e+00 1.725006936966059778e-01
1.509265725388264201e+00 1.468664166951507477e+00 2.364341745417665730e-01
1.553338793042746691e+00 1.482004436282121196e+00 1.520240861770231766e-01
1.619075628703511072e+00 1.486965239836137709e+00 9.997150442076271903e-02
1.480458475095458137e+00 1.466454283940632930e+00 2.570403523855985251e-01
1.482381472191131477e+00 1.468797964466132644e+00 2.450753475129346937e-01
1.604110684340543047e+00 1.485708774170769741e+00 1.115035591612739546e-01
1.460442956362012268e+00 1.461387345973542473e+00 2.876545065881775387e-01
1.570906951850525868e+00 1.474100992797348075e+00 1.864650082907743922e-01
1.403732576015074063e+00 1.448143949168006150e+00 1.794692245085005577e-01
1.483262573403892226e+00 1.463328292226016458e+00 2.712176396365803543e-01
1.586795481841163591e+00 1.482691361485017900e+00 1.345536810491414770e-01
1.530676381666887798e+00 1.474758026442279268e+00 1.981254789816289663e-01
1.470274240620179418e+00 1.464237511662842328e+00 2.710204418679220129e-01
1.472294003760543868e+00 1.463046150173438642e+00 2.760625633454556471e-01
1.604018835523790099e+00 1.483566566371621098e+00 1.226329233238577648e-01
1.490499661425539024e+00 1.468226352991128580e+00 2.450499725767814607e-01
1.404550626018686854e+00 1.449104613026175992e+00 1.895181556551857049e-01
1.468554430510293773e+00 1.461701710330389981e+00 2.836509556286442857e-01
1.472903589533335778e+00 1.459954528848329991e+00 2.841747430608611569e-01
1.508398069861241142e+00 1.469059374328728129e+00 2.347732493640593832e-01
1.436569392287895930e+00 1.458941369887507333e+00 2.846427966819921052e-01
1.407839099541762673e+00 1.448325274487292535e+00 1.806617146609893476e-01
1.481345849123875791e+00 1.462505246475758858e+00 2.758003269236804500e-01
1.574821906628165014e+00 1.479896411894987329e+00 1.543267230739989448e-01
1.522751954582455935e+00 1.473886658135752148e+00 2.054904573926168987e-01
1.619809958588417587e+00 1.487016568289568186e+00 9.946459695804456269e-02
1.458549119773829394e+00 1.461075903602720327e+00 2.897071195982992009e-01
1.404852898196174316e+00 1.448970980560065236e+00 1.880442181288581593e-01
1.429157383336187026e+00 1.454828355826666586e+00 2.441946770238614395e-01
1.502022998739701354e+00 1.470060612827558177e+00 2.320529217801409194e-01
1.570332832206774665e+00 1.477975098550589061e+00 1.662576836306849937e-01
1.540961978308267311e+00 1.474602073130995894e+00 1.950574707938564634e-01
1.516496748064499300e+00 1.471295432300638861e+00 2.207754149315814540e-01
1.503387018768102656e+00 1.469061737811125479e+00 2.365026344802110825e-01
1.515875275060009741e+00 1.469232686391678699e+00 2.313090422911889266e-01
1.589614317912916519e+00 1.484964703572450029e+00 1.211791122708422985e-01
1.609221564759960810e+00 1.486212937566126158e+00 1.071694006044576625e-01
1.459872228079015066e+00 1.460863391621064933e+00 2.903029668739345870e-01
1.498237387274561572e+00 1.467658679310732683e+00 2.451812458317675913e-01
1.545241843213826405e+00 1.474636205900694996e+00 1.932760525367943072e-01
1.540004410053406714e+00 1.473795195190771734e+00 1.995474520837466070e-01
1.541357504817288504e+00 1.475644005622366306e+00 1.895679746173139779e-01
1.422654352689791457e+00 1.452530832038375186e+00 2.218494636356379557e-01
1.626338192415125894e+00 1.492024053736147104e+00 7.648514328482795832e-02
1.484937375867196652e+00 1.466164677118775517e+00 2.569453672720504178e-01
1.494951730239627574e+00 1.466949436594519929e+00 2.497706604161707422e-01
1.577846743877228564e+00 1.484176440975825129e+00 1.303895996103807131e-01
1.524333816664660501e+00 1.472179181470347542e+00 2.135098445562291225e-01
1.371194365576072993e+00 1.440056675736965275e+00 9.659789822680170390e-02
1.458947468612398879e+00 1.456880302850963593e+00 2.574735929779958798e-01
1.371693291605737386e+00 1.445030641160856222e+00 1.510294479355294983e-01
1.471870837807445209e+00 1.461550346919484378e+00 2.833441210657688392e-01
1.474226689641994437e+00 1.464782350803518707e+00 2.671328332804279726e-01
1.401480269474223439e+00 1.448835916219920472e+00 1.872314666778718828e-01
1.466664788432058497e+00 1.461302009251233214e+00 2.861373212274159195e-01
1.521523572710260952e+00 1.474442886469520486e+00 2.031508727157180783e-01
1.535084916353279816e+00 1.474471708059543085e+00 1.979266921444498284e-01
1.498223231172447933e+00 1.465748094477073771e+00 2.545673547557051886e-01
1.451276767697565084e+00 1.462820127914628232e+00 2.837887128246869284e-01
1.491439085065365378e+00 1.460158658207452609e+00 2.806053786652171200e-01
1.522945869862102342e+00 1.474643186197778011e+00 2.016100673608496041e-01
1.495733946085967103e+00 1.472091345689507058e+00 2.243236085966113236e-01
1.598857462681559038e+00 1.482727895156962683e+00 1.293417304737911888e-01
1.378262901637461901e+00 1.446476665402664841e+00 1.658207010445002516e-01
1.279245735322622313e+00 1.423989782973900775e+00 2.803379825827020944e-02
1.511668422733781769e+00 1.473560437924366751e+00 2.112329998855403124e-01
1.568786145079922756e+00 1.480251742489767874e+00 1.548810395313396093e-01
1.529264099116612208e+00 1.475584377164074423e+00 1.944705082564161802e-01
1.535617983329790270e+00 1.471021161274377986e+00 2.153158741754458427e-01
1.449502728667156237e+00 1.459170175227438415e+00 2.832267507414684138e-01
1.459594319706031706e+00 1.462136624067964741e+00 2.843826032463991904e-01
1.676658773348989495e+00 1.493621098217096543e+00 5.541946444823619977e-02
1.429855396394663858e+00 1.456164588571257301e+00 2.578496650381073563e-01
1.504440434661095338e+00 1.467602968556370735e+00 2.433448325439576398e-01
1.421296276445447759e+00 1.454545529827212080e+00 2.431779572601355799e-01
1.360739783707560768e+00 1.439057722196338318e+00 8.651009221015325268e-02
1.469236276882196268e+00 1.463135981834600585e+00 2.766048322791802572e-01
1.620350483919146489e+00 1.489049651253489648e+00 9.077425308162000162e-02
1.581765931083656707e+00 1.481364973546186237e+00 1.437120845175246520e-01
1.487327011115044728e+00 1.465608759361106905e+00 2.588490610512814705e-01
1.469928905068316194e+00 1.462663690951591100e+00 2.786368427905484557e-01
1.395809396587228912e+00 1.449518659224984463e+00 1.955804320884278469e-01
1.474243573653688522e+00 1.464514713328071371e+00 2.684093383353516327e-01
1.472773250178949889e+00 1.462145166896829274e+00 2.802196473673771449e-01
1.450981420873042493e+00 1.458439770185768980e+00 2.753985459922231316e-01
1.511342431886263604e+00 1.470838514209692471e+00 2.248975098092661218e-01
1.378078386959054047e+00 1.445612096465652252e+00 1.564382588906540750e-01
1.524947236127194516e+00 1.471580574306202038e+00 2.163064947959568995e-01
1.524599877006037163e+00 1.470407299589416406e+00 2.223474965956696026e-01
1.473806604582459379e+00 1.463462474447016604e+00 2.735892413505117693e-01
1.467936485078763065e+00 1.464729062399874104e+00 2.694371825026837253e-01
1.505335236577342473e+00 1.466290589458956184e+00 2.495312002516238969e-01
1.506399561829449896e+00 1.469514151716341033e+00 2.332159644666471632e-01
1.515375850055716400e+00 1.470891022358522982e+00 2.231978650645933537e-01
1.657620997386985318e+00 1.494242858068513646e+00 5.871659720867056231e-02
1.415642426108829621e+00 1.452095146366434664e+00 2.188351873514137735e-01
1.574008770310754812e+00 1.477671585847861735e+00 1.664218766859706378e-01
1.490614606391670982e+00 1.468065293860819409e+00 2.457952065225766369e-01
1.531380371939527363e+00 1.477383043280223740e+00 1.845357166679041372e-01
1.438069712944828105e+00 1.458412500737637840e+00 2.787819626903024206e-01
1.559233344828283130e+00 1.475870465647269869e+00 1.815866488798950074e-01
1.446629580618605804e+00 1.459070124407898739e+00 2.830459074719398060e-01
1.352184801391286051e+00 1.443415823131100284e+00 1.358293225735037191e-01
1.588666616664965225e+00 1.483078782818714192e+00 1.316981010636016636e-01
1.462727019283029062e+00 1.461077657570008848e+00 2.884142476349732531e-01
1.527770236692826522e+00 1.472800367322228299e+00 2.091201783424088134e-01


==> data/BSR.1s3.param.txt <==
1.288222572906254548e+01 2.145861214760415692e+00 7.533923926550298300e-02
1.223616402207567511e+01 2.128024799952580537e+00 1.408631127338947353e-01
1.212489284878793327e+01 2.125985625237139409e+00 1.362483782364948826e-01
1.085463369538057066e+01 2.093030647047480652e+00 5.124861494407906282e-02
1.167053094789373624e+01 2.112851150397514033e+00 1.010826103318616942e-01
1.327264670266406732e+01 2.149232558345563149e+00 5.174882371896084160e-02
1.200628876999313377e+01 2.124774788102503198e+00 1.366064097062935634e-01
1.339182653970718384e+01 2.148991672207997361e+00 4.593865747910214070e-02
1.187203260883856437e+01 2.120121537657871702e+00 1.281269965129511190e-01
1.281774787443560726e+01 2.139514417290819814e+00 8.285437525656565161e-02
1.313176965048464595e+01 2.147351116252428582e+00 5.692266595463866402e-02
1.181098621256189496e+01 2.125635069293568602e+00 1.373604560842632549e-01
1.181438804659297226e+01 2.117295783413326582e+00 1.170382807700483113e-01
1.259719588003556190e+01 2.138605958650305894e+00 1.082425488002378700e-01
1.169786285072587440e+01 2.117339046795003732e+00 1.105102082316147816e-01
1.212753100517420179e+01 2.128494768151084404e+00 1.457695065802862011e-01
1.136919348329142565e+01 2.103875628473893755e+00 8.832340347901525279e-02
1.128238196649084557e+01 2.111410457574714350e+00 8.783621686706416520e-02
1.241180057788645819e+01 2.129912722666468472e+00 1.368977910257391795e-01
1.085176176593843067e+01 2.099002580185139522e+00 6.381168977012854904e-02
1.181952984329239165e+01 2.120424395923937944e+00 1.251609149469367077e-01
1.343054753814137570e+01 2.154832178221508521e+00 4.753575562229269552e-02
1.090105471811792981e+01 2.099750847727406278e+00 6.656649846914558522e-02
1.263383498639436375e+01 2.138038050072972762e+00 1.046279614777740202e-01
1.332037993234614071e+01 2.155971369289710893e+00 4.967894155392767186e-02
1.170316217981128659e+01 2.116357681776040778e+00 1.089297603673773374e-01
1.155842815943804247e+01 2.108684774614576263e+00 9.226962868739743695e-02
1.179596951906321856e+01 2.120535438225036096e+00 1.237186392779079519e-01
1.177075226289013976e+01 2.111485722529506059e+00 1.014452391703036804e-01
1.364765290340572257e+01 2.163994233407190215e+00 3.129956920811494125e-02
1.209863724789397743e+01 2.126195972331132555e+00 1.380017525598896122e-01
1.217982245880583037e+01 2.130845491875888786e+00 1.376907061397698306e-01
1.183872812526675844e+01 2.119603849726980904e+00 1.244188833403835903e-01
1.356759982703201217e+01 2.153183867697121112e+00 4.360049243974402355e-02
1.383515600824546432e+01 2.167616056171171035e+00 2.199194400302229360e-02
1.243476824844114681e+01 2.133232018883804759e+00 1.303807341559228006e-01
1.186398203236695181e+01 2.119004865947843985e+00 1.245113334884254130e-01
1.315792913500908234e+01 2.154156525033680936e+00 5.892171862521967257e-02
1.396099112878083837e+01 2.169091540970303544e+00 1.700583214573232055e-02
1.323146807241255551e+01 2.150053420169519391e+00 5.438754646399285297e-02
1.191217334516498916e+01 2.118975037952822049e+00 1.235041173732787795e-01
1.037117101693807619e+01 2.080862735649556150e+00 1.895922382803469711e-02
1.380063197972346245e+01 2.162506782191134125e+00 2.659231779705456197e-02
1.118519949786080758e+01 2.102837706172698162e+00 8.254835154869566427e-02
1.251781814474749233e+01 2.135027331646603965e+00 1.223345402381264269e-01
1.377314119981940799e+01 2.162102071405784365e+00 2.803099658270548702e-02
1.200933461811941072e+01 2.126205959341428198e+00 1.412640039467429054e-01
1.161699532205428476e+01 2.114122165782829743e+00 1.011292386287620249e-01
1.188117407889855137e+01 2.115362516146491512e+00 1.153885404923447322e-01
1.204155622065310816e+01 2.128656104296589469e+00 1.486203359724665440e-01
1.268531148466849068e+01 2.140792674500620496e+00 9.647826291794361908e-02
1.116564188304513650e+01 2.106695681140874132e+00 8.331995225080106315e-02
1.347642834577657922e+01 2.155422973386221575e+00 4.508268094864782694e-02
1.281849954713859852e+01 2.142933004855704038e+00 8.175394380952545614e-02
1.158517063148342707e+01 2.112051240983240596e+00 9.708840357932901899e-02
1.278197349200075372e+01 2.143693050510921960e+00 8.499850880855396029e-02
1.255590891068876225e+01 2.134531257816267402e+00 1.181221815626607163e-01
1.232031552536897223e+01 2.131426883426768448e+00 1.345673285207926173e-01
1.212482305481591638e+01 2.124109552232159803e+00 1.290800717358471239e-01
1.371979974952587256e+01 2.160787521564736746e+00 3.132951123361579077e-02
1.172695431551913359e+01 2.113418537921531115e+00 1.041784496266912330e-01
1.143236249864738596e+01 2.112800509077872313e+00 9.286656550662791831e-02
1.240763684759582475e+01 2.137553557044881813e+00 1.215156598592057324e-01
1.332787859737099190e+01 2.158449035661573756e+00 4.533654857751199391e-02
1.255855842940508360e+01 2.136329606553505123e+00 1.155127908876793646e-01
1.406424967986857233e+01 2.173874998231923428e+00 1.229689386656177344e-02
1.200628749229283443e+01 2.128914433800211725e+00 1.487753926940822424e-01
1.155434713085359277e+01 2.112286603985624733e+00 9.642801672948099478e-02
1.131206348116382188e+01 2.107901531918685567e+00 8.899864169727422780e-02
1.067662669266058018e+01 2.092625626379613912e+00 4.839119153897303294e-02
1.304112042543296468e+01 2.145477435672605626e+00 6.131522469371710610e-02
1.320431904151205416e+01 2.150201058004901356e+00 5.573856765135867114e-02
1.419474906979683482e+01 2.171896018638318715e+00 9.164875116540174491e-03
1.114461141651250387e+01 2.102254339071597755e+00 7.957630867555051668e-02
1.257768454306385841e+01 2.138334647754403850e+00 1.107872797536722936e-01
1.122821855547358894e+01 2.100917603553328128e+00 7.799189554890829934e-02
1.227004854761904795e+01 2.129802157922767947e+00 1.397309453922196409e-01
1.302641079534977919e+01 2.146628733031002767e+00 6.316017729481844534e-02
1.224792835897313914e+01 2.134673037143191454e+00 1.250730681540816458e-01
1.140419118090151862e+01 2.111652331744060085e+00 9.142899909080387522e-02
1.158580549258756776e+01 2.112124005821385708e+00 9.720430060759800706e-02
1.142983177720144994e+01 2.111198705104375239e+00 9.190929890720113404e-02
1.284894504469928478e+01 2.143153273770452394e+00 7.873451584422663796e-02
1.156166089796034591e+01 2.116702653394253897e+00 1.019867047710726893e-01
1.178324739868633486e+01 2.116611663268288090e+00 1.136842598319564163e-01
1.205026045670070545e+01 2.123099006307959780e+00 1.288699726839501736e-01
1.181838331343237591e+01 2.119580000239796203e+00 1.229691751939451794e-01
1.251804704120892531e+01 2.134753494627399384e+00 1.226918534784864900e-01
1.268506046354495709e+01 2.139081280166666321e+00 9.786047676426318231e-02
1.279742600293991650e+01 2.144783563781559543e+00 8.312048597807533690e-02
1.181367135768219434e+01 2.117476172289116665e+00 1.174438293383104348e-01
1.246253040014399183e+01 2.132823159477402974e+00 1.311837665141011022e-01
1.329166922701742770e+01 2.149840944785981645e+00 5.145962381335765501e-02
1.219717296984024557e+01 2.127356507057198254e+00 1.392227864338033694e-01
1.212203917081830440e+01 2.129677382109104844e+00 1.429500510654437007e-01
1.197081661833924215e+01 2.126096723798492683e+00 1.423072405067499213e-01
1.210729690146177084e+01 2.124089116145294387e+00 1.297886045175583036e-01
1.290621902882832117e+01 2.146398585473852538e+00 7.326694042740573842e-02
1.146951210615942607e+01 2.110943451218786127e+00 9.275407259306545082e-02
1.252424138795736575e+01 2.131301956018552879e+00 1.266893020747230925e-01
1.023756089647561751e+01 2.081975284118738223e+00 1.484912416566692463e-02
1.164315443218936608e+01 2.114738125989995332e+00 1.031912553822156575e-01
1.100709958792898568e+01 2.095755776741307752e+00 5.906559441944837091e-02
1.137685837723395466e+01 2.110586036650786923e+00 9.035832924081699247e-02
1.337508247103075831e+01 2.158349010604384333e+00 4.415729537732424048e-02
1.119306748783488281e+01 2.103132184736725918e+00 8.368248313189545484e-02
1.268618108252812249e+01 2.143390604741462369e+00 9.433915132469908316e-02
1.166667102814936285e+01 2.113231557286198825e+00 1.016097192611491173e-01
1.183220052191372851e+01 2.120830439578794913e+00 1.271211692758119904e-01
1.379452878767297719e+01 2.167143186060305204e+00 2.371425388999019376e-02
1.169813524269564553e+01 2.117462659995402507e+00 1.107596781535798713e-01
1.227251026150851310e+01 2.127522269376094677e+00 1.375960598185492212e-01
1.189210193371418534e+01 2.116310647594225269e+00 1.172147832884703200e-01
1.067520072802947517e+01 2.090755139744131963e+00 4.522935241841458121e-02
1.275984265509610793e+01 2.147368091746742369e+00 8.520880837700911536e-02
1.258643519039062042e+01 2.139262556846952101e+00 1.087078035125049191e-01
1.143383645560706086e+01 2.109953593469922506e+00 9.131165924843714921e-02
1.275156531640301694e+01 2.141119911434286927e+00 8.929200410830134826e-02
1.192741063462140261e+01 2.119721403332522680e+00 1.247398520517548071e-01
1.202777675046015560e+01 2.123245094590154203e+00 1.304710131350348690e-01
1.153102810524007005e+01 2.115272630843622270e+00 9.883531547704847708e-02
1.179280017857953844e+01 2.118419970327725110e+00 1.184764852553765874e-01
1.271149798038092982e+01 2.136204369082283172e+00 9.689351904179820119e-02
1.396613002380148316e+01 2.161648339402592711e+00 2.002052711779364266e-02
1.390400970951360549e+01 2.163072476365301533e+00 2.196542721606515106e-02
1.172650474960474121e+01 2.114865215158411971e+00 1.071061442104477013e-01
1.256666887879479511e+01 2.135960488720584749e+00 1.149751447778571828e-01
1.049708706650589640e+01 2.083070613624999012e+00 2.553005995674214809e-02
1.324512166443494898e+01 2.152398092252389095e+00 5.589263491470439910e-02
1.321841899865951930e+01 2.149201051341880664e+00 5.424110671718433696e-02
1.132813007426228857e+01 2.112426531054132806e+00 8.929764666800539541e-02
1.226356100799919346e+01 2.126918788950202810e+00 1.352169495407795075e-01
1.090850184415898383e+01 2.095516539825738711e+00 5.719696562560221131e-02
1.215611117202441882e+01 2.125983090224740302e+00 1.350824170723847473e-01
1.120966217948932098e+01 2.100393630297737069e+00 7.589855647816896866e-02
1.188583842673177315e+01 2.122115746192969610e+00 1.341394237934085409e-01
1.267256160228989259e+01 2.137767779500252541e+00 1.003630828220295756e-01
1.214871250501436784e+01 2.127400499168857539e+00 1.409144665166294219e-01
1.219111932662072562e+01 2.125971428528626639e+00 1.337380005376519465e-01
1.391899703861452586e+01 2.165216469659262621e+00 2.028666125249695140e-02
1.302503091016271597e+01 2.153296679871398833e+00 6.639576069568023375e-02
1.169030837608626427e+01 2.112117819324327961e+00 1.004034307288622363e-01
1.283593000518862759e+01 2.141552678082472738e+00 8.037019513831417106e-02
1.305755298660669617e+01 2.144477878524333025e+00 5.927435024034982680e-02
1.250194619428913079e+01 2.134879749013043782e+00 1.245695223923784095e-01
1.146143012919272053e+01 2.107781390500554686e+00 9.033216299592911058e-02
1.305854533878929402e+01 2.149195650988924733e+00 6.197605390403850695e-02
1.184460866466871387e+01 2.117703737459979862e+00 1.198251010097217961e-01
1.139362092284984129e+01 2.103700564875394363e+00 8.749932035086371851e-02
1.288458633714714097e+01 2.146568693437616027e+00 7.509663505067898370e-02
1.190257344665456962e+01 2.119494251709961308e+00 1.256449318837498108e-01
1.143982411785532527e+01 2.105203924661600556e+00 8.860923882847238087e-02
1.145993480558796840e+01 2.110365882682995853e+00 9.211523761769921381e-02
1.396288331201789390e+01 2.163018520030095537e+00 1.956864353759137087e-02
1.254825305196000684e+01 2.136593515429253021e+00 1.164303920547624938e-01
1.162687887919859975e+01 2.112118949174809579e+00 9.845842104733706912e-02
1.255644795190346663e+01 2.135351083191139754e+00 1.170124694123749753e-01
1.306569767394327819e+01 2.148295298711848211e+00 6.088537851461393174e-02
1.368576510472665930e+01 2.156560638108011574e+00 3.636423518488315909e-02
1.146356702583798715e+01 2.114000675451200184e+00 9.478748433344248714e-02
1.254623311586554912e+01 2.136867031983363585e+00 1.163180864878510246e-01
1.428821450149682803e+01 2.172085669996208779e+00 7.131747954407067179e-03
1.199492443170469258e+01 2.121726611140199559e+00 1.270734562250942501e-01
1.161014700516983389e+01 2.112796174313288144e+00 9.892697172304631970e-02
1.213173525789826179e+01 2.121258602293492501e+00 1.177916236018293483e-01
1.285468424679716293e+01 2.142981648112775694e+00 7.820574791340979826e-02
1.217295745123401929e+01 2.127786662491182756e+00 1.417118635340047783e-01
1.252084320404368611e+01 2.134295756206013195e+00 1.229746950167627528e-01
1.229332884394943903e+01 2.129445735971637443e+00 1.402958486000432381e-01
1.163333820484042569e+01 2.111708460874845095e+00 9.801351482330966647e-02
1.211966984599009933e+01 2.122564876123470778e+00 1.234397108499271922e-01
1.229508248812402726e+01 2.134996264120540221e+00 1.248454691835146207e-01
1.405266273796565457e+01 2.169624025156791980e+00 1.387590120959236901e-02
1.195274259657024807e+01 2.122115938873791130e+00 1.305901638078830473e-01
1.172511509234732330e+01 2.117209846679385166e+00 1.117999614421662236e-01
1.232916115120158551e+01 2.133038159118350929e+00 1.303940237809630698e-01
1.346856030983575891e+01 2.153476838820292283e+00 4.793134315489612496e-02
1.087835683501136863e+01 2.095403420587130583e+00 5.656323583830814850e-02
1.172603222082663166e+01 2.118007541793748949e+00 1.134732487210259183e-01
1.248948046115910415e+01 2.132141959407008791e+00 1.303143821995454144e-01
1.113376290529354051e+01 2.098873467411528360e+00 6.963555522503238338e-02
1.368670517392784980e+01 2.162444937611941231e+00 3.142028060264772521e-02
1.253785215653327079e+01 2.138030003483035291e+00 1.157707578875370874e-01
1.189073312449886544e+01 2.121362859429206882e+00 1.317320624320955924e-01
1.176957353455867228e+01 2.114693024160272827e+00 1.086351604281307059e-01
1.245362941343803165e+01 2.134580746344488134e+00 1.281540826761861651e-01
1.382026376872943452e+01 2.165461057990813565e+00 2.388243411898055904e-02
1.169335621154549720e+01 2.112874627029327712e+00 1.019111774075816684e-01
1.138231406591458317e+01 2.106392753699404707e+00 8.920565571074171030e-02
1.372182036757489954e+01 2.161328711340362752e+00 3.081695415074493793e-02
1.244534296627585768e+01 2.128877984383967359e+00 1.381360440236580056e-01
1.213453068070214691e+01 2.124307637614267552e+00 1.294102808228889956e-01
1.211370774723681087e+01 2.123827774995925566e+00 1.285139721224203557e-01
1.268010953450691325e+01 2.138301749355820736e+00 9.904734129308460922e-02
1.191886334082350096e+01 2.120127456641254238e+00 1.264837484533093415e-01
1.252493410806367535e+01 2.136586958203757991e+00 1.192688358740612159e-01
1.226355070850132023e+01 2.130569997174291075e+00 1.375561690521659164e-01
1.294890731431261521e+01 2.146278535269915633e+00 6.961638675269524179e-02
1.192262227010134268e+01 2.123578703450099248e+00 1.365541474412784173e-01
1.320422137299080134e+01 2.148898792772755861e+00 5.464708842045809534e-02
1.247977793381671319e+01 2.135263412543924932e+00 1.268042577499376433e-01
1.152699385720227987e+01 2.112302118691779196e+00 9.558130728125817377e-02
1.206344516128035593e+01 2.121894766633914742e+00 1.239273515451755070e-01
1.275064566463310634e+01 2.143744173836741318e+00 8.794724927871265530e-02
1.314588553115137337e+01 2.149988756949380075e+00 5.820613655963303990e-02
1.234997477436907509e+01 2.128669518393185633e+00 1.406759922661587336e-01
1.173109877575182658e+01 2.114794515524782259e+00 1.071650715683024613e-01
1.395458951410931725e+01 2.164988884123253854e+00 1.903517580783995258e-02
1.308227778173689160e+01 2.149199635070867753e+00 6.057214903951464724e-02
1.208392876452318276e+01 2.121808018635326309e+00 1.225048836720101508e-01
1.223649374313690075e+01 2.126842182443675178e+00 1.357863048427400132e-01
1.232630040718633602e+01 2.127878261929364356e+00 1.376045691394230663e-01
1.098171949187425689e+01 2.096252589452556325e+00 5.993858486430486687e-02
1.245681043860450465e+01 2.134572052445528278e+00 1.282120352762170512e-01
1.290897126184155930e+01 2.143615622288089106e+00 7.292809642345650378e-02
1.278021251816296378e+01 2.141774098399826354e+00 8.600920795089617155e-02
1.195015843134177658e+01 2.124935602478950525e+00 1.394646551115593103e-01
1.262063610085769660e+01 2.138907470908227637e+00 1.052624710214560555e-01
1.310504556832385425e+01 2.155055011414218402e+00 5.899578720744622778e-02
1.100842803224009714e+01 2.101363469394748940e+00 7.319001668089231138e-02
1.236105137683906641e+01 2.133189420084428356e+00 1.301445940759148323e-01
1.229043122691143353e+01 2.128752471477376673e+00 1.423029840858840989e-01
1.250934368881531178e+01 2.134060943676332922e+00 1.248068140424540701e-01
1.265999514462160036e+01 2.135628199857683818e+00 1.037267227078538939e-01
1.228227309576419479e+01 2.125212215000829907e+00 1.269602993098449262e-01
1.156287484807993060e+01 2.119376057519858136e+00 1.052937540009437623e-01
1.260333583281433434e+01 2.134431524681129400e+00 1.121144562808846917e-01
1.215648178868882034e+01 2.130029431462603817e+00 1.409818383681444576e-01
1.178434604222460891e+01 2.119403298280490677e+00 1.202364783702328521e-01
1.285795115625544582e+01 2.142429205095543132e+00 7.797034063326760411e-02
1.232348588970008585e+01 2.133901576843103332e+00 1.281421736874947537e-01
1.263122514121169715e+01 2.140190569877342686e+00 1.027960824312180443e-01
1.227537884433492721e+01 2.134092391602005367e+00 1.271522304812803261e-01
1.240149520414728812e+01 2.131461945700000804e+00 1.338825836210791598e-01
1.184487862828808069e+01 2.121405525095573452e+00 1.295783847005070322e-01
1.107103672155053786e+01 2.102990298430798433e+00 7.930837787560310326e-02
1.538467379211112096e+01 2.197294371167707983e+00 3.129525313003599573e-04
1.176055031241505411e+01 2.117243853433107059e+00 1.138697505437537422e-01
1.282885805389259559e+01 2.139182002483406730e+00 8.171277825946951512e-02
1.360368592248529040e+01 2.157050008145208420e+00 3.895313802048449431e-02
1.223026974818886359e+01 2.130838470923847261e+00 1.371361672996399272e-01
1.113371571190723941e+01 2.103763073056190258e+00 8.353323087936770364e-02
1.242773589535767087e+01 2.130637395629804143e+00 1.352476395160019107e-01
1.136400477160421474e+01 2.102094876583359362e+00 8.257437344618902275e-02
1.121407208109708087e+01 2.103667217216723451e+00 8.600297029892928213e-02
1.233445669485711349e+01 2.126998349705313540e+00 1.332391001185787016e-01
1.145378513755450101e+01 2.112962175485761485e+00 9.370495715258679581e-02
1.180711165371222648e+01 2.117366924009955742e+00 1.167991513736710008e-01
1.247750946729605737e+01 2.139318645747576131e+00 1.207590473314500007e-01
1.201138583132209448e+01 2.128785472034016024e+00 1.492543881074521184e-01
1.181178442569600229e+01 2.125347983657176254e+00 1.367318021585043064e-01
1.181099911862848195e+01 2.116438180254584189e+00 1.147362327226291723e-01
1.265436884677676943e+01 2.139189703526388264e+00 1.012031891319060267e-01
1.222903074759180164e+01 2.127350290792054288e+00 1.381976404558431237e-01
1.298105256665969520e+01 2.140603575443245532e+00 6.513995187433685441e-02
1.428163583364925948e+01 2.172170153116152136e+00 7.186569813031742048e-03
1.206721230045006621e+01 2.122740609263744638e+00 1.267552120884759825e-01
1.204361854958633948e+01 2.129844548355677158e+00 1.437150618751019682e-01
1.296192636141267052e+01 2.145666097562779040e+00 6.836076481948163974e-02
1.254521731993106570e+01 2.137699450158793368e+00 1.153494929962302906e-01
1.215249557541948633e+01 2.124784229331850405e+00 1.304965099976518605e-01
1.224274507272415491e+01 2.130001788204543445e+00 1.396097800570225977e-01
1.307433645811665990e+01 2.146498300115698310e+00 5.921337467520290665e-02
1.254052920163982598e+01 2.136272743972564836e+00 1.177934673458146120e-01
1.262762653759529385e+01 2.138382051733194622e+00 1.050022932137165549e-01
1.079344138237709316e+01 2.095164693411101897e+00 5.502996049591926675e-02
1.194824389253642316e+01 2.120378177315878965e+00 1.254577821122641601e-01
1.148085863307330712e+01 2.113276082516203580e+00 9.490202108196237052e-02
1.255606221677130918e+01 2.140224093794736326e+00 1.108712394698422865e-01
1.232392170192156300e+01 2.130444952896168420e+00 1.370771975274808485e-01
1.098701263435158282e+01 2.095916821578292399e+00 5.919092156483082845e-02
1.241576206710861285e+01 2.134420153039695567e+00 1.279555525766241098e-01
1.167386186852740160e+01 2.115737133986352436e+00 1.063071343426051918e-01
1.163792750112034646e+01 2.120074333307434333e+00 1.114463360276338466e-01
1.105102453184414912e+01 2.098253576572123524e+00 6.621876345896998695e-02
1.177734949747375737e+01 2.110046603685694855e+00 9.832981300101520383e-02
1.270969085796052234e+01 2.135982048867501870e+00 9.727120350548304484e-02
1.073128630578342246e+01 2.095433927236786786e+00 5.477048498088259165e-02
1.227943640929584213e+01 2.134237169630473385e+00 1.267768672295466470e-01
1.029404870953516138e+01 2.074432424099967420e+00 1.286483083625560020e-02
1.247952095085807400e+01 2.138748249524189404e+00 1.214216384021112177e-01
1.308826678215647377e+01 2.146118032202318560e+00 5.825548192625117083e-02
1.238454735481196956e+01 2.133590157365621298e+00 1.293722465705507141e-01
1.227293894850927103e+01 2.127085921800069723e+00 1.356473366163888639e-01
1.287714765693077545e+01 2.142957478248184167e+00 7.601395913676806115e-02
1.244005755805303259e+01 2.124796993835529779e+00 1.184830571974777036e-01
1.373618979657411643e+01 2.166242742417288536e+00 2.645313393519408904e-02
1.250146843708512634e+01 2.134237270123154673e+00 1.255766092909293974e-01
1.138831568869976607e+01 2.111231568979591078e+00 9.083796797670350143e-02
1.260636136633564597e+01 2.140887484977096022e+00 1.047260956399700266e-01
1.307128336245697398e+01 2.144655865741360579e+00 5.819825825235960121e-02
1.243997779146270943e+01 2.132569092746662509e+00 1.316017440539751227e-01
1.372802075107105502e+01 2.161109746670514919e+00 3.071551774032934765e-02
1.119686816952954800e+01 2.103111587336285115e+00 8.374493496480162058e-02
1.293752544525706227e+01 2.146081452579061022e+00 7.056055783534920245e-02
1.278282748399995938e+01 2.143691079256854426e+00 8.491820862936856618e-02
1.153674850011295305e+01 2.113543446206724852e+00 9.723192442918157652e-02
1.095815403690923517e+01 2.098728801621723150e+00 6.549457082160956012e-02
1.192043627813611373e+01 2.117332621113970248e+00 1.180710047989232958e-01
1.237102039305751511e+01 2.131841360177185063e+00 1.332447399644637320e-01
1.261910119067791314e+01 2.140234084397274028e+00 1.040603854922198535e-01
1.314711513776683027e+01 2.152245802592387403e+00 5.984955002629510634e-02
1.220519340455996193e+01 2.127450373092341085e+00 1.393613902184041575e-01
1.194409287194855729e+01 2.119910901440114070e+00 1.242716881028584491e-01
1.196193167811221159e+01 2.124102191034886289e+00 1.363543430476141516e-01
1.318550449219867104e+01 2.150205981138205935e+00 5.658840912098697662e-02
1.370993190957604391e+01 2.161558474332914148e+00 3.115221577031402483e-02
1.222598426779259029e+01 2.127722259825101769e+00 1.398708741554597901e-01
1.399508097910138105e+01 2.166510926828302264e+00 1.689642576479331859e-02
1.169741568177276925e+01 2.117908253871147561e+00 1.115600082330070741e-01
1.287010652188211424e+01 2.143585102344617965e+00 7.663547251402368088e-02
1.073688119562856258e+01 2.091412008636028386e+00 4.757371210508609671e-02
1.199804257863143242e+01 2.124914759296808509e+00 1.374146079217135052e-01
1.398564905970220451e+01 2.169905625199550769e+00 1.588228808501519068e-02
1.189263631254250342e+01 2.121184491914180459e+00 1.311149354468450212e-01
1.138542747170869696e+01 2.108939529954228842e+00 9.002770901385713509e-02
1.157054429890170333e+01 2.111618635837787750e+00 9.610313170691778262e-02
1.297305977834649227e+01 2.145268981931198748e+00 6.727497010756526563e-02
1.305951118660837196e+01 2.149938978262528444e+00 6.234671515617345311e-02
1.164799594603862154e+01 2.110964089590809500e+00 9.721201118881858672e-02
1.209225739408230815e+01 2.122346724969179643e+00 1.240387755001653020e-01
1.245428769362827381e+01 2.133105970001395679e+00 1.306851657592093263e-01
1.142773882019652731e+01 2.111014845821352903e+00 9.175670430765128782e-02
1.263558920816097420e+01 2.137608510975757881e+00 1.048435172590137660e-01
1.362804299269027020e+01 2.160162622741605531e+00 3.523346782019566581e-02
1.350309538585888802e+01 2.162319492668762333e+00 3.558713973890986065e-02
1.144114785005409018e+01 2.109499752534847783e+00 9.118392305090963768e-02
1.180000234122334390e+01 2.118109190629556604e+00 1.181783617940745379e-01
1.208619567518686466e+01 2.125805483595679668e+00 1.370215182983907931e-01
1.158076033293663976e+01 2.110174178842080472e+00 9.450957608456360404e-02
1.223461840316004867e+01 2.126261618929607522e+00 1.333659502646313832e-01
1.429819991048520222e+01 2.174036044709966475e+00 7.054736208764171568e-03
1.138803172291385302e+01 2.107321174277370535e+00 8.952622931572928877e-02
1.285312515599038541e+01 2.147070475640520559e+00 7.766588304410979027e-02
1.184104559969687998e+01 2.118899709603825787e+00 1.227385902959194225e-01
1.135285937954192548e+01 2.108813792287631994e+00 8.952887134615666875e-02
1.238309493835295250e+01 2.131228448621665272e+00 1.345277773858768733e-01
1.307002683311483082e+01 2.146707205937540941e+00 5.956415745704075893e-02
1.354515511312740372e+01 2.158881818755027382e+00 3.870552225988849182e-02
1.113910006822888477e+01 2.096865413027982683e+00 6.401482100074418202e-02
1.299556501763036209e+01 2.145863078581287997e+00 6.548099644426416677e-02
1.171935472900915975e+01 2.115079577954077639e+00 1.072165226558579182e-01
1.119486246300863641e+01 2.105000510761360299e+00 8.563882194669451831e-02
1.037278492777451611e+01 2.078126625883571776e+00 1.711511905412041110e-02
1.197071184111791808e+01 2.124402455885547880e+00 1.369167347542026014e-01
1.316411751136019248e+01 2.151454215543221249e+00 5.852237258788080959e-02
1.241892779143055492e+01 2.132777582215991785e+00 1.311934644913907433e-01
1.201088886692808444e+01 2.125089813088644419e+00 1.374684362018590844e-01
1.305226788071293065e+01 2.148457833280676077e+00 6.202487550315740478e-02
1.297138772830015441e+01 2.147063528401307320e+00 6.790686037468156300e-02
1.173464561721163868e+01 2.119577345449037864e+00 1.172519526744130181e-01
1.173089025437066013e+01 2.114591874962306939e+00 1.067389616498120447e-01
1.132629443530248636e+01 2.107446465098015143e+00 8.912320359895073429e-02
1.208522059459745535e+01 2.124723017472692099e+00 1.330984379630230086e-01
1.168139424121152103e+01 2.117842651496241402e+00 1.104832135590477493e-01
1.180494610672037581e+01 2.120232363569388934e+00 1.236376712524842186e-01
1.230198780495909716e+01 2.129869178323696488e+00 1.389592671649733657e-01
1.170979126411757321e+01 2.119478851449042800e+00 1.153647912525934405e-01
1.320080638012732344e+01 2.153425181973210645e+00 5.859251602281916049e-02
1.147339734259045940e+01 2.112523025039960700e+00 9.405518378368624144e-02
1.233438354538847292e+01 2.129474205512945861e+00 1.393695650734348979e-01
1.176656385566291974e+01 2.112771593417426264e+00 1.042061283476178463e-01
1.318194753690644383e+01 2.144616556949571429e+00 5.223813578607579972e-02
1.211075781268017693e+01 2.128168343023899123e+00 1.449875636265450241e-01
1.343976223828493666e+01 2.152517456051566302e+00 4.795065811101010406e-02
1.257954544466924318e+01 2.143329018677471165e+00 1.046642043518123816e-01
1.198975469999934873e+01 2.119003226428336273e+00 1.184703368671869844e-01
1.065365248007175403e+01 2.090735002807796672e+00 4.382478499994600651e-02
1.103187521645427793e+01 2.099178406193695334e+00 6.821885217472456464e-02
1.280528972504580310e+01 2.137296547757605136e+00 8.499971297792884017e-02
1.221815479485352185e+01 2.125334055348564011e+00 1.300526971521037967e-01
1.195612654179921464e+01 2.121127055328398292e+00 1.273218852736948958e-01
1.215646271455108440e+01 2.128457702364627835e+00 1.448524204554634265e-01
1.142972208398860978e+01 2.112937860863365547e+00 9.285106746137404554e-02
1.227526180411228296e+01 2.130948603608548098e+00 1.362989025821469413e-01
1.161458970943438374e+01 2.110433751737742725e+00 9.559951577077023532e-02
1.177872872181223229e+01 2.124400303888887898e+00 1.313408182287672810e-01
1.422871677432639714e+01 2.174211071277028395e+00 8.093786429764373777e-03
1.162537158560140327e+01 2.112702836943761042e+00 9.930365070608088152e-02
1.353756669737055418e+01 2.155465506124968567e+00 4.287438418749593694e-02
1.183206346439893863e+01 2.127601102612917128e+00 1.444846942078898133e-01
1.354777005457839856e+01 2.158482330636184887e+00 3.908811018476197191e-02
1.213272043806398059e+01 2.123736323171644624e+00 1.272874743286298294e-01
1.228809464941487306e+01 2.130790157576640365e+00 1.366083951256429618e-01
1.275153238567871838e+01 2.138518223503461435e+00 9.071541379280484430e-02
1.241548326113677447e+01 2.144462710845405073e+00 1.081661221438904169e-01
1.268591073467866437e+01 2.139087313008979585e+00 9.776039040790701629e-02
1.187074319335261663e+01 2.123561212897587591e+00 1.375307733163920743e-01
1.277721560997775185e+01 2.143527075659177772e+00 8.552539746705434265e-02
1.139249923897796357e+01 2.106899091764709464e+00 8.940533968524393138e-02
1.324128819640278820e+01 2.150545770895917030e+00 5.438648210752831252e-02
1.191669662354244430e+01 2.121228164735452282e+00 1.298747802864257950e-01
1.288277935295630883e+01 2.140769008296013798e+00 7.559340386476851026e-02
1.225221109866155800e+01 2.126689677213774665e+00 1.345966999448032220e-01
1.361886923163596563e+01 2.157462718437610505e+00 3.807440483715177071e-02
1.306685874080931420e+01 2.149207413078059847e+00 6.136296736786903128e-02
1.193369735316613145e+01 2.120044168852233124e+00 1.253220840641833256e-01
1.172504724912750973e+01 2.120011269764630946e+00 1.174773698797150628e-01
1.122690002824623079e+01 2.098472709353609744e+00 7.041224969569641334e-02
9.769129470889575728e+00 2.066435958352197400e+00 3.487569774367948062e-03
1.188932774499680534e+01 2.125152750442521832e+00 1.425998387904310050e-01
1.268492932581157362e+01 2.140167906319627722e+00 9.701389129463038052e-02
1.297280890913659057e+01 2.140696258634954496e+00 6.604308669347493110e-02
1.458950129285007513e+01 2.178513242177062104e+00 4.968305787874288497e-03
1.271033073283869541e+01 2.140468552858989515e+00 9.405836001532674739e-02
1.162668452361758753e+01 2.109986082931331275e+00 9.518184446835595280e-02
1.306737580418016620e+01 2.152399113108432349e+00 6.331847185612878015e-02
1.173860234512894607e+01 2.118712646509484987e+00 1.157092642618990780e-01
1.087560157090048740e+01 2.097804289949937839e+00 6.173601236781096901e-02
1.177360902677577670e+01 2.113658653161538226e+00 1.064610332213660193e-01
1.340961297169613431e+01 2.154886802748718466e+00 4.822422558555250482e-02
1.443783480972937916e+01 2.175254550221549454e+00 5.988437974887218795e-03
1.223689620852524307e+01 2.134632704973705053e+00 1.250440425825758706e-01
1.203596347405235711e+01 2.120695398227975481e+00 1.212678180569597697e-01
1.247637905729195218e+01 2.133182455887885798e+00 1.304912254405637684e-01
1.145748749918187315e+01 2.110647018461292657e+00 9.225362874341427877e-02
1.199115819613449219e+01 2.119401665480038055e+00 1.196801005173224186e-01
1.263937667002393006e+01 2.137509974184924832e+00 1.044929584238936254e-01
1.246493288604861327e+01 2.137285354250919589e+00 1.238752558404353221e-01
1.226869092192969291e+01 2.129705378783521397e+00 1.400418392639018739e-01
1.327816621968742261e+01 2.154667033456902470e+00 5.341867223207764220e-02
1.102851335078453232e+01 2.096805773048622257e+00 6.205063897809285495e-02
1.198791678778549752e+01 2.122439463499005363e+00 1.297770096181441180e-01
1.307099984192408115e+01 2.145634862720527281e+00 5.883467325718313296e-02
1.357715021549881662e+01 2.157255979931818501e+00 3.956949538729931382e-02
1.239809364255176760e+01 2.132354791834947250e+00 1.320443095252330779e-01
1.235019870071584336e+01 2.130541223110747229e+00 1.364742901283283461e-01
1.228173633602917469e+01 2.132275085894807631e+00 1.324270275305039213e-01
1.119018209002355313e+01 2.105836505590868768e+00 8.496498069840827116e-02
1.128892492432359163e+01 2.108635935559896257e+00 8.865800166058550313e-02
1.211641788810254639e+01 2.124164183900990377e+00 1.296635341555542886e-01
1.271249679230369978e+01 2.138292393018229820e+00 9.532919836319972418e-02
1.262694349525155246e+01 2.138596355294211548e+00 1.048647243868537637e-01
1.174535910245297288e+01 2.118299062016939516e+00 1.152596971151784999e-01
1.244174703624643463e+01 2.137175905712730195e+00 1.233363174321487343e-01
1.288115222586116992e+01 2.144495688510396292e+00 7.552192408240775146e-02
1.155469206773269342e+01 2.111244070674535234e+00 9.521759625671066818e-02
1.197125280555252047e+01 2.118038531340952435e+00 1.166169548463404509e-01
1.288345256226145352e+01 2.145482483818942132e+00 7.525406232610820645e-02
1.162382402787432234e+01 2.113675524148058926e+00 1.007291649372958758e-01
1.170526930192419179e+01 2.121748221456649652e+00 1.194352212763957616e-01
1.140514041596316730e+01 2.104071436525876582e+00 8.827525165401345353e-02
1.491299814125247103e+01 2.186722803525059433e+00 2.191291210433300718e-03
1.285669969063089901e+01 2.145313053556679783e+00 7.764516897835165021e-02
1.243776670588834854e+01 2.130460338542764731e+00 1.354413072330462875e-01
1.291502390933048616e+01 2.144834964969421609e+00 7.242455144792075972e-02
1.130669238697704770e+01 2.106796357996763902e+00 8.903099661639092555e-02
1.133265387258965617e+01 2.107841071579559244e+00 8.919077277227804856e-02
1.248731762121607503e+01 2.130070664491047872e+00 1.337712101607895498e-01
1.347292035470441718e+01 2.160399991333041392e+00 3.868266968983964660e-02
1.258997373802775144e+01 2.139354229772897575e+00 1.082085398021282729e-01
1.311041302183226698e+01 2.146803374580418478e+00 5.759623552062188845e-02
1.426397195096756398e+01 2.175490468135972577e+00 7.320006124929335535e-03
1.144710981756228207e+01 2.108321956657791763e+00 9.054573853627496949e-02
1.119968387353321404e+01 2.095379550235709321e+00 6.052763303110487297e-02
1.325678296706331416e+01 2.146687970810132295e+00 5.013680260837474062e-02
1.193035713469218351e+01 2.118415793359083032e+00 1.206156502369443440e-01
1.179830474338144874e+01 2.114229387923022507e+00 1.087779492148523708e-01
1.188953132615870878e+01 2.123777477653895129e+00 1.386753976304241631e-01
1.154488878464756318e+01 2.112686020522013930e+00 9.657791897913665935e-02
1.154345645578172252e+01 2.114930086722470293e+00 9.903196286445974106e-02
1.156631961090906913e+01 2.116513456242133273e+00 1.020043776651357315e-01
1.235373441423066332e+01 2.133544496702460602e+00 1.292668736607529567e-01
1.216912534322250039e+01 2.124960431776687031e+00 1.305038179745795224e-01
1.141166651625847805e+01 2.115468709109204148e+00 9.336736362885703078e-02
1.094820475753453159e+01 2.097784164505615223e+00 6.305541260290357941e-02
1.220870649077794212e+01 2.130986340119912725e+00 1.368876307923457547e-01
1.276452909041357664e+01 2.137333002964016071e+00 8.982098087541508236e-02
1.102679356088674645e+01 2.100894059158772365e+00 7.250301827433536239e-02
1.172624628796639712e+01 2.120726327609800954e+00 1.190161887802699270e-01
1.267665534135560890e+01 2.136282647638832799e+00 1.011068870586199625e-01
1.171679998381435261e+01 2.115583497984823591e+00 1.081011151310746488e-01
1.255837261776772529e+01 2.138364341323855111e+00 1.129683741640780253e-01
1.214572027826043232e+01 2.122532925804624604e+00 1.219810832870024259e-01
1.344841613980301354e+01 2.153783743629698044e+00 4.831440928589980643e-02
1.273560509184351019e+01 2.135959942573494086e+00 9.408159507761518214e-02
1.381199327294544688e+01 2.159457560152189259e+00 2.809995090840747278e-02
1.301924539134937042e+01 2.147095963740369040e+00 6.397165089036466190e-02
1.313125059049725785e+01 2.149253534265848753e+00 5.833354916441342575e-02
1.166530208071772989e+01 2.116644935607619349e+00 1.074569720075142787e-01
1.420350897369856114e+01 2.170682009141640112e+00 9.018179199564952536e-03
1.195403557398578087e+01 2.126768107024559651e+00 1.450121006261816670e-01
1.318985331225935020e+01 2.153856377957023671e+00 5.829184379262600246e-02
1.157873583436859022e+01 2.108893973115490983e+00 9.281273886920844707e-02
1.346487090532895436e+01 2.157165141150488630e+00 4.317441011034744980e-02
1.267118860135953540e+01 2.139205278402933619e+00 9.931109516714496654e-02
1.107994243087193098e+01 2.096892091650360612e+00 6.311811391591057308e-02
1.244975723088774977e+01 2.128023392922428592e+00 1.347512749766240914e-01
1.162540819108003554e+01 2.109106643100298939e+00 9.381343172245945605e-02
1.221416947733083802e+01 2.127552999243589760e+00 1.395137425084431448e-01
1.173218921831599104e+01 2.116355182204085139e+00 1.104342538888820890e-01
1.227985499108899425e+01 2.130016578001619365e+00 1.389328799102823864e-01
1.251373052409117648e+01 2.134494231598695446e+00 1.236150219976945297e-01
1.096270712018304572e+01 2.098917764793097440e+00 6.604407813216370271e-02
1.203730198681923191e+01 2.124552072372570155e+00 1.345319648100931631e-01
1.064110067150280159e+01 2.084399362523191357e+00 3.331981415010513981e-02
1.351620224797068381e+01 2.154299742001811069e+00 4.503692205828625089e-02
1.059849710658656186e+01 2.092418999167363403e+00 4.267203558592574247e-02
1.263330336258273867e+01 2.136973689801362042e+00 1.057369043411968690e-01
1.117229309775422763e+01 2.103647956508707839e+00 8.452054990287088954e-02
1.223728727549595519e+01 2.129188411794932900e+00 1.422768312787644485e-01
1.326025425014154457e+01 2.152251774270412810e+00 5.512810608796989836e-02
1.280766859702582039e+01 2.138321007669534701e+00 8.437127528525047160e-02
1.183964342809203707e+01 2.120818392386169648e+00 1.276442668821013426e-01
1.186007549411834994e+01 2.123309566369075974e+00 1.359084289199583573e-01
1.122188184408817335e+01 2.106902947160381956e+00 8.584270543953123611e-02
1.264927374935670734e+01 2.136183687645915263e+00 1.045522405744015448e-01
1.300545670639064966e+01 2.143441672739379023e+00 6.366347659600697650e-02
1.231440539346038321e+01 2.126796042688532840e+00 1.329652753852922087e-01
1.180555864591415727e+01 2.121342079238203837e+00 1.263811460911826168e-01
1.176522238301208745e+01 2.111439027020095338e+00 1.011889636806392601e-01
1.331833639944209224e+01 2.154170787426560096e+00 5.275889229198726937e-02
1.259049721374967312e+01 2.134052255014480703e+00 1.142084300193944579e-01
1.281813896851058132e+01 2.141142015178234992e+00 8.232461095510551496e-02
1.246724054837567053e+01 2.134115565688325944e+00 1.290942312772703215e-01
1.160518357992748939e+01 2.109083864368100247e+00 9.346643205021944179e-02
1.179320437413279699e+01 2.117869752300963970e+00 1.171973195198283135e-01
1.220285741291181836e+01 2.128767283187689596e+00 1.444827312797906937e-01
1.308615111156090549e+01 2.146541072619153390e+00 5.864241432198897402e-02
1.193095826067599496e+01 2.122644336001206167e+00 1.333413318957020477e-01
1.278906704111126125e+01 2.137432881162375065e+00 8.687034797939874320e-02
1.444767780382187183e+01 2.177426425891893835e+00 5.988908171647157677e-03
1.247669533091969996e+01 2.132453957881051743e+00 1.315884901859072920e-01
1.339490391268918046e+01 2.162086889138616908e+00 3.801199777261646956e-02
1.130376528063487207e+01 2.103468404976999384e+00 8.767795846150056027e-02
1.095611647725249327e+01 2.099053325730693143e+00 6.622335730731333803e-02
1.122408630917866290e+01 2.100867653708067273e+00 7.772676762999670974e-02
1.227004230146576091e+01 2.128584012375351442e+00 1.423687404343741136e-01
1.058205760990441213e+01 2.085024039808829333e+00 3.156110573941151021e-02
1.196970424633626173e+01 2.125895024459287797e+00 1.417065735658358250e-01
1.298063627757563054e+01 2.146050485775046202e+00 6.683632265982782095e-02
1.247203757151994630e+01 2.139063856972233335e+00 1.212705456649917496e-01
1.254800136682495015e+01 2.139968435536223179e+00 1.120732057742526017e-01
1.309173305075015747e+01 2.142469890035978430e+00 5.564521865471724199e-02
1.041903332221324696e+01 2.083316379809026841e+00 2.261914353542684650e-02
1.154398622487689252e+01 2.112598546134847766e+00 9.644987423243488178e-02
1.183810428040175822e+01 2.119399350761682843e+00 1.238452945496616997e-01
1.260446510687550514e+01 2.138660959053853894e+00 1.073547715395806318e-01
1.411438926263622129e+01 2.171469470883185870e+00 1.153186784773815518e-02
1.284649576114705738e+01 2.141452390723013632e+00 7.930185042785913019e-02
1.191660079189120758e+01 2.125292862230956814e+00 1.419105735363430931e-01
1.255141345630508631e+01 2.137007987821915034e+00 1.155133174902937265e-01
1.189558934851240402e+01 2.119403279926073580e+00 1.258300126057932955e-01
1.186885883558541366e+01 2.116791789114509381e+00 1.187416350981284341e-01
1.339046503430729196e+01 2.153042759934133965e+00 5.058354009872530893e-02
1.262316674657485471e+01 2.136537511201433315e+00 1.073980959312300365e-01
1.215905280657489307e+01 2.123169720874189981e+00 1.238210260334895452e-01
1.269467976585269930e+01 2.132715677570579338e+00 1.015975374911624596e-01
1.224087095098528088e+01 2.128549879480947649e+00 1.429880155926130381e-01
1.173254344149941986e+01 2.115852068490280846e+00 1.094134060377172091e-01
1.396634464796545139e+01 2.165409821025655823e+00 1.840481894797721049e-02
1.208477793098979447e+01 2.125837346675852668e+00 1.371915762384938176e-01
1.247510619546671151e+01 2.136459335148707783e+00 1.254953013779183113e-01
1.275349825313493568e+01 2.131631408551357687e+00 9.419946812163064453e-02
1.299769606238976749e+01 2.148042295472508467e+00 6.609437932763048695e-02
1.144200595512863394e+01 2.108525653179422754e+00 9.060971815027181464e-02
1.112319135091466471e+01 2.100259568069451355e+00 7.330895775491579058e-02
1.119404016989944672e+01 2.103899083598350206e+00 8.601494819307657635e-02
1.268854010413511979e+01 2.138128738527409034e+00 9.821262555911174086e-02
1.151335041599873854e+01 2.105412914819418280e+00 8.851137390040303421e-02
1.200651715522884366e+01 2.124133457472038966e+00 1.344597655532189240e-01
1.138853379272399557e+01 2.106534742562063300e+00 8.926523569348897291e-02
1.287004855714645402e+01 2.142637983846077621e+00 7.674192040858873742e-02
1.063464091215352525e+01 2.087831911211610159e+00 3.822518327387579296e-02
1.278644564034905784e+01 2.142721426136666718e+00 8.497813792937358723e-02
1.256592754495267705e+01 2.131153258074712564e+00 1.209973231777474872e-01
1.179612150465960063e+01 2.116853643687695907e+00 1.149474639790879632e-01
1.176796994718624134e+01 2.118900916716424110e+00 1.180067851747050589e-01
1.141112924127966721e+01 2.109569730319698078e+00 9.068921123179152222e-02
1.222849161903900317e+01 2.132068156034259143e+00 1.331930310919518523e-01
1.207762270583243414e+01 2.123423799238047582e+00 1.287075601924964618e-01
1.163545999694433064e+01 2.110346989262148476e+00 9.592647182163316355e-02
1.102319422346966604e+01 2.100010282483658841e+00 7.014898424018978229e-02
1.244570912130774509e+01 2.135779628154447884e+00 1.259272186603501709e-01
1.090750726151225969e+01 2.096107336435583335e+00 5.851477990343249835e-02
1.364070023114349794e+01 2.157412370716187411e+00 3.745377406858189234e-02
1.362676875581498770e+01 2.159917566079477158e+00 3.549750766653618494e-02
1.274630202410467561e+01 2.136246440512985956e+00 9.259666606781455367e-02
1.235487323844353114e+01 2.134706301333131329e+00 1.265135832940314231e-01
1.175255025106769224e+01 2.113740794465055473e+00 1.058295067449307181e-01
1.271395464663759611e+01 2.139730003464408004e+00 9.417665029728773674e-02
1.173992294742478926e+01 2.116274752219974964e+00 1.106672504372619159e-01
1.251031104352762391e+01 2.133784408525335685e+00 1.250785126943502190e-01
1.316642232194280915e+01 2.150624968265275605e+00 5.777411553486230117e-02
1.327562927406182602e+01 2.147452614101938106e+00 4.991495719018538418e-02
1.341258296143153750e+01 2.148940682450919848e+00 4.490710613829787534e-02
1.305085116209605367e+01 2.151406287248208038e+00 6.379600336519811177e-02
1.158626728484617630e+01 2.111143605016023717e+00 9.591433343690143609e-02
1.393714101599084643e+01 2.171361088071119383e+00 1.671302500866663279e-02
1.224159529057781626e+01 2.131927216700157501e+00 1.335923966467967294e-01
1.326746032766201289e+01 2.147968880436604611e+00 5.080224708654133836e-02
1.126103914143763873e+01 2.099993801313363218e+00 7.594359376662300487e-02
1.240969163131028452e+01 2.132303039687398094e+00 1.321329060366749075e-01
1.085587381709212629e+01 2.093999736472546225e+00 5.330854181290856780e-02
1.086340058764876559e+01 2.094847245835740779e+00 5.518674991515611084e-02
1.162352452419874815e+01 2.115816254216278391e+00 1.039662848122342304e-01
1.392161380710658491e+01 2.167064545742404036e+00 1.927821242370126448e-02
1.146070477468796156e+01 2.112105419331629097e+00 9.334789620638800356e-02
1.136417028103132765e+01 2.107898574462264918e+00 8.949265710151366182e-02
1.152989077962898534e+01 2.112727742625459815e+00 9.611843617853270405e-02
1.179861780862694154e+01 2.116130646200149901e+00 1.133498603469740851e-01
1.283356588063726633e+01 2.139962984198064078e+00 8.099791607136715144e-02
1.173752085545211621e+01 2.115381328984452747e+00 1.086754486743186227e-01
1.203946774355470062e+01 2.120616842578822325e+00 1.207887809502542070e-01
1.167710088522425238e+01 2.115817778655978199e+00 1.066095903223650970e-01
1.168268454019087166e+01 2.115268797676901791e+00 1.058884362744005048e-01
1.085527723797740940e+01 2.093189841619571556e+00 5.158955771456560924e-02
1.130831294926882613e+01 2.106033163185037527e+00 8.908871080936961451e-02
1.300650440274988640e+01 2.151877011852081356e+00 6.693008475654421696e-02
1.294319289666730910e+01 2.146063675357285039e+00 7.006927095287010521e-02
1.208075546908946052e+01 2.125905158588059951e+00 1.375898070348874347e-01
1.161443987425073132e+01 2.112115814842588701e+00 9.807196593388775585e-02
1.240491675084544099e+01 2.131097840717305569e+00 1.346007208610338624e-01
1.134896594355383392e+01 2.109529240563573271e+00 8.957216312094455624e-02
1.298724188393802059e+01 2.145425036048759448e+00 6.606135148200600882e-02
1.127656672358648748e+01 2.110295615148902293e+00 8.769291833428048688e-02
1.124621207840662152e+01 2.097843318178645777e+00 6.883570813066819394e-02
1.111741448171205349e+01 2.099780051708700412e+00 7.182056028876135367e-02
1.236019328065939504e+01 2.134630265453730136e+00 1.267683383377632145e-01
1.290730983941432086e+01 2.140635547748467982e+00 7.299244205853817891e-02
1.282308880185129318e+01 2.142454026633412667e+00 8.143933621765044040e-02
1.395898582762682061e+01 2.173114799512542827e+00 1.530965530938109380e-02
1.198759037959005624e+01 2.117751944474705272e+00 1.145416643954484948e-01
1.237962793262003203e+01 2.129138341210750962e+00 1.391786696016966141e-01
1.170319736989148751e+01 2.120213352222475311e+00 1.163272409009388775e-01
1.169506261665007685e+01 2.111807003775073799e+00 9.996587504664997126e-02
1.068560400365499419e+01 2.089469279784431865e+00 4.374536379358639343e-02
1.104082173935763223e+01 2.101394638643603319e+00 7.418177817839252675e-02
1.446552123768086595e+01 2.175441635325671808e+00 5.783490164107701892e-03
1.062193447876361141e+01 2.091286952246387276e+00 4.261872521895998522e-02
1.125163459266610744e+01 2.104454306064921454e+00 8.804802595736625770e-02
1.048834430781944071e+01 2.084584121348318497e+00 2.678457265378874491e-02
1.222684889392069962e+01 2.128034133955845952e+00 1.411689644612643402e-01
1.028293218519539742e+01 2.075542050809795924e+00 1.324999760021549830e-02
1.127808289033519351e+01 2.104095696261819803e+00 8.910246971145512063e-02
1.406937715019641821e+01 2.163640418097969143e+00 1.500992556641403061e-02
1.353324737147945811e+01 2.152140970072378146e+00 4.357501829436961904e-02
1.228124495009355321e+01 2.129899670727102734e+00 1.392447519265280209e-01
1.116113985396006925e+01 2.100533948240065119e+00 7.506609044842432743e-02
1.045676553466199010e+01 2.086261107456113262e+00 2.698838997295027048e-02
1.314137016016280590e+01 2.149923954064472564e+00 5.836241723783476554e-02
1.213217382365523989e+01 2.127455671194918629e+00 1.416424832355773766e-01
1.144206579707889659e+01 2.111118760241032177e+00 9.217986041399228725e-02
1.173126958279596188e+01 2.114407196049471249e+00 1.063750196900642986e-01
1.179164075345823193e+01 2.116817412818277955e+00 1.146176476338983674e-01
1.291033059575060449e+01 2.140850606137143064e+00 7.268036755088362610e-02
1.243344839703716609e+01 2.130626524847112346e+00 1.351944353720822001e-01
1.203282725383981955e+01 2.126698828906898431e+00 1.421116264536087248e-01
1.169853676815203869e+01 2.115702483164730197e+00 1.074478010323937083e-01
1.158309911715160823e+01 2.108830304830886071e+00 9.279225197378104806e-02
1.257061685431482090e+01 2.134704624189955879e+00 1.160143473878287312e-01
1.196885087888473720e+01 2.122904964189867627e+00 1.322415647955904050e-01
1.196924911402166636e+01 2.123216726850880587e+00 1.332124611034019301e-01
1.194153550983448042e+01 2.124235714364782535e+00 1.376776850924339435e-01
1.193457205879840899e+01 2.122856008928560634e+00 1.337997514720682679e-01
1.265883896155161104e+01 2.138352705929142505e+00 1.014481854456854987e-01
1.193916863875536549e+01 2.122259644731188111e+00 1.317491352857444453e-01
1.290793465048203892e+01 2.140167926777435170e+00 7.291015848375305419e-02
1.224782901946808167e+01 2.130879351703842683e+00 1.368080031896130866e-01
1.194760286243186442e+01 2.124619584775545356e+00 1.385944896296632811e-01
1.356812156154087212e+01 2.157041868192683509e+00 4.008270559996591348e-02
1.093276022313960105e+01 2.098661549811810190e+00 6.479933471658298749e-02
1.202535363780823197e+01 2.119292574760203163e+00 1.171092384178696322e-01
1.203702866389466664e+01 2.119891408981048109e+00 1.184243593299152686e-01
1.272367168893813982e+01 2.142867472171571919e+00 9.107425677652776497e-02
1.145800591315660455e+01 2.108995058986342208e+00 9.113352267067871548e-02
1.191462780480513750e+01 2.120350018535797521e+00 1.274002687938089462e-01
1.366813439043313139e+01 2.157861844443752730e+00 3.613750797914035140e-02
1.367239081912380172e+01 2.156352636584280003e+00 3.721754941153961743e-02
1.353793540551008867e+01 2.159680345625057729e+00 3.797670088362981033e-02
1.033865843318728750e+01 2.081712287059553024e+00 1.838918778476792901e-02
1.167760119636235849e+01 2.112258845461410850e+00 1.002657855463053721e-01
1.225095889160474982e+01 2.125179868161691576e+00 1.280795788813342551e-01
1.190441737547903323e+01 2.117229245848483377e+00 1.189376089287603050e-01
1.172151094014483164e+01 2.119166832634717501e+00 1.155310049757097279e-01
1.224139455374295338e+01 2.123993559461974101e+00 1.233583641498973427e-01
1.214003481773761450e+01 2.124813313543902016e+00 1.311329194779669582e-01
1.338659703672633228e+01 2.150374230590145874e+00 4.773872328120193353e-02
1.281207171907808018e+01 2.144019471359465356e+00 8.203361774629937264e-02
1.444144912551557880e+01 2.176357605139182194e+00 5.997830477974397910e-03
1.277458827557721222e+01 2.136717632632619157e+00 8.891131672513222228e-02
1.231141388271061210e+01 2.128774526294854308e+00 1.417098360845224503e-01
1.146232880374175700e+01 2.112792964922765915e+00 9.388379696776022465e-02
1.262785632356258780e+01 2.138871179122932453e+00 1.044847808832339436e-01
1.333115537871042555e+01 2.150725214249017192e+00 5.058085402106102940e-02
1.231526562931011881e+01 2.132979186972718377e+00 1.305046038441722844e-01
1.234826627053152137e+01 2.128953898764393227e+00 1.403426568238342609e-01
1.263116395766953559e+01 2.135720736755811089e+00 1.072362577487115110e-01
1.103806569460854092e+01 2.100425016794297051e+00 7.158993494648616118e-02
1.205363178678568836e+01 2.121088925553376914e+00 1.216145179798221454e-01
1.156927760644957104e+01 2.118704139543751808e+00 1.048875106066271407e-01
1.182275138840770801e+01 2.123496926326634338e+00 1.331346893799600362e-01
1.196716047052925624e+01 2.123801723935997199e+00 1.351677073970728449e-01
1.156704518001210147e+01 2.112496410038777306e+00 9.708732689270828387e-02
1.251048151888157456e+01 2.135084193911265693e+00 1.231854671675875063e-01
1.224045379624289609e+01 2.126564583898090888e+00 1.344596919251375144e-01
1.315375182674727306e+01 2.157040370964172116e+00 5.315132685677585733e-02
1.156440526449538986e+01 2.113056441408361241e+00 9.768469030117668539e-02
1.103191494935490091e+01 2.100546416963934071e+00 7.174490523429156996e-02
1.369207728640706456e+01 2.154341298224579315e+00 3.787471402380260949e-02
1.181185951002937173e+01 2.113485731361542719e+00 1.075051634483696339e-01
1.207098555208065704e+01 2.121503001181937798e+00 1.221102973277820025e-01
1.090514095351235824e+01 2.096191831249904602e+00 5.867048772974189919e-02
1.147353652007322289e+01 2.110735569147309310e+00 9.269511983443767811e-02
1.269356881341412446e+01 2.143801007083338206e+00 9.331672387169535898e-02
1.133756550367446714e+01 2.101514075234783174e+00 8.096794598699974532e-02
1.124389696232411673e+01 2.106663035756018321e+00 8.697202693139942375e-02
1.219241827010689683e+01 2.128773270729130029e+00 1.447267772899133442e-01
1.337890452985724821e+01 2.156606808644091267e+00 4.671475523757125103e-02
1.253996720867990255e+01 2.137389966447674539e+00 1.163765600879534123e-01
1.222582572252960276e+01 2.123950120898943972e+00 1.238791100726824579e-01
1.127487043687363233e+01 2.104498811630225230e+00 8.889747805975031780e-02
1.160693791044651846e+01 2.112737413216050797e+00 9.873326257119682814e-02
1.257731471106533050e+01 2.136703488961996023e+00 1.127732238989340441e-01
1.092944707255921877e+01 2.094468200694763915e+00 5.504514792230891240e-02
1.242142841995271496e+01 2.136212348775059944e+00 1.245668599971514190e-01
1.428741925262417567e+01 2.175011688318738479e+00 7.141039648630441959e-03
1.360705459527058281e+01 2.155999134625732783e+00 3.989519697993230973e-02
1.386905090552742870e+01 2.166857129579436769e+00 2.125277645559332101e-02
1.228897581735078326e+01 2.129549133521551063e+00 1.400951075133258783e-01
1.142816631326270560e+01 2.111275723703219143e+00 9.190711012914486167e-02
1.241357313449180033e+01 2.132973936470261567e+00 1.307960201949865675e-01
1.181946379834937488e+01 2.122619073858257988e+00 1.306487137414652500e-01
1.084072569142082010e+01 2.098200313647619719e+00 6.190233943436693198e-02
1.180523101881964010e+01 2.115088453654225376e+00 1.111525548816938991e-01
1.057095362859075571e+01 2.091098509931126337e+00 3.903885942805102732e-02
1.285308261841692534e+01 2.142142152906671093e+00 7.850439451749052777e-02
1.214490554349726281e+01 2.124092512101907193e+00 1.281138378118443222e-01
1.313015278180857237e+01 2.151894245991121668e+00 6.030285561837075980e-02
1.327177946577660528e+01 2.154455931945945757e+00 5.403138529235685522e-02
1.127179733974661247e+01 2.103676078218668533e+00 8.800125967752801814e-02
1.306022366633430565e+01 2.143721951342655085e+00 5.857610554545937542e-02
1.124160216131907930e+01 2.100614588101491265e+00 7.740596398966667624e-02
1.305798439772844155e+01 2.146819959685729806e+00 6.061634947523201339e-02
1.212311832859499461e+01 2.129132871626541412e+00 1.450688226197232866e-01
1.191270883478796172e+01 2.119898235556238131e+00 1.261862576172168016e-01
1.097202017369666827e+01 2.100688369379339893e+00 7.053232422758869136e-02
1.157147858831384468e+01 2.108780519766237038e+00 9.256515142472833413e-02
1.081399802953431610e+01 2.096982713384264230e+00 5.892633737192774085e-02
1.230856436470392268e+01 2.131049446468581632e+00 1.356700211887717500e-01
1.177028794935195499e+01 2.118416409516688415e+00 1.170642044443011426e-01
1.219545989134065600e+01 2.122705147165936612e+00 1.201365896830048074e-01
1.220573236217421531e+01 2.129733371791400209e+00 1.411485423528252015e-01
1.221610459279614957e+01 2.125538596783937528e+00 1.309933063565695832e-01
1.180763514071063724e+01 2.113724641064170129e+00 1.079301651277133900e-01
1.134240446379259915e+01 2.104009138230337417e+00 8.888130994972778809e-02
1.223905056208884368e+01 2.127542191481222478e+00 1.387075792204259805e-01
1.200379632789519313e+01 2.125491608697827051e+00 1.390917113704694397e-01
1.248958682994138947e+01 2.133032979373208793e+00 1.289484106766817517e-01
1.194764081934101085e+01 2.120242951972898471e+00 1.250765046612588582e-01
1.445398287190426601e+01 2.171615917375020910e+00 5.732627857614284832e-03
1.268403763943798523e+01 2.141731669831467233e+00 9.586562324515916778e-02
1.234577848587442261e+01 2.130631557346360783e+00 1.363136955011804430e-01
1.195637040710215615e+01 2.120478120769110575e+00 1.252803739953513018e-01
1.272991888873440125e+01 2.140393838476027266e+00 9.200974501300379638e-02
1.202300583442140258e+01 2.121211576470727778e+00 1.237868433733589624e-01
1.447663301624849019e+01 2.174885794709600084e+00 5.675922335093332334e-03
1.277005115916060696e+01 2.142134078139995346e+00 8.687525402982135270e-02
1.252946055270917469e+01 2.132881256297036288e+00 1.237919265152416792e-01
1.397885794689654482e+01 2.170465331197859449e+00 1.586534030213320942e-02
1.312272903886964670e+01 2.152893691779008911e+00 6.133159435016090344e-02
1.236247404722045218e+01 2.129635988088160126e+00 1.384138929908084736e-01
1.096125430292592640e+01 2.091341674831518116e+00 4.788696366375050362e-02
1.236451303807159441e+01 2.132707962673824120e+00 1.312723789317646328e-01
1.180489294175491111e+01 2.113270355699436998e+00 1.067201975691956378e-01
1.282344992216998847e+01 2.139020783008612536e+00 8.236210254882125881e-02
1.249511831935374317e+01 2.134111038727908749e+00 1.265913942183754248e-01
1.382037549344978444e+01 2.157936759552378625e+00 2.868253632820010404e-02
1.180887508115134388e+01 2.116445590921700592e+00 1.146430571182965041e-01
1.312281227975550557e+01 2.148785811236626042e+00 5.839088704971855115e-02
1.161667077712176166e+01 2.111980410584210155e+00 9.793959672101568148e-02
1.272119540024122308e+01 2.140604609670477831e+00 9.280659311181789495e-02
1.132872329329484984e+01 2.111713601294055387e+00 8.929156847431794775e-02
1.232942882764183246e+01 2.128175547409142165e+00 1.389015452289015240e-01
1.285297063248411753e+01 2.142663438720789237e+00 7.842714183344491607e-02
1.285201405451677381e+01 2.138432477990213521e+00 7.925529128916802835e-02
1.226203018624097929e+01 2.129075692642772744e+00 1.420570295474856137e-01
1.099455229503571196e+01 2.095696817639419507e+00 5.875026391304018908e-02
1.282388599303002863e+01 2.145822675649509126e+00 8.042466901282886715e-02
1.154233454302157824e+01 2.114692703834820886e+00 9.871832762595876554e-02
1.079059339950924468e+01 2.091242368607162838e+00 4.735867112011372254e-02
1.215288701831724971e+01 2.123475615502505409e+00 1.253260345024182487e-01
1.371169586948837882e+01 2.155743188178872227e+00 3.570435422974902601e-02
1.355225272268413939e+01 2.160191020607007850e+00 3.703874690152621912e-02
1.285177206591248122e+01 2.145068548286948484e+00 7.812642710981901328e-02
1.356189876515616177e+01 2.162311865421581381e+00 3.446636771188552051e-02
1.151517878473694978e+01 2.111510843001692894e+00 9.443797692626551554e-02
1.418943054400499904e+01 2.173367754381700490e+00 9.162543452189142457e-03
1.365571425700685815e+01 2.156217932180418018e+00 3.804900465771125784e-02
1.282270545944103723e+01 2.138755024021373963e+00 8.252068033695841853e-02
1.183336623785623942e+01 2.119893674603360978e+00 1.247981066260728800e-01
1.223886270397356135e+01 2.130001229492796799e+00 1.396779033913441159e-01
1.381090054501545339e+01 2.166740723162389415e+00 2.340029505867964946e-02
1.162429599347433573e+01 2.112891732414775792e+00 9.955486591813278441e-02
1.233871099920856906e+01 2.128672298226267134e+00 1.409809200988772770e-01
1.218330460174570362e+01 2.131471106786409386e+00 1.354449367087067480e-01
1.190080200855829418e+01 2.120767575059964383e+00 1.294435015232297259e-01
1.257559915899490832e+01 2.133061233336407181e+00 1.173434313434250226e-01
1.209696551755097360e+01 2.130726609323803533e+00 1.391265008382955581e-01
1.295222489156911472e+01 2.145062904151586736e+00 6.909223585620492825e-02
1.212669984977910786e+01 2.123505808001635131e+00 1.266836142977232627e-01
1.333204792687899953e+01 2.154852677890629398e+00 5.111637558035640044e-02
1.137204997687384278e+01 2.105588681202553936e+00 8.898249609197339538e-02
1.222424960021151996e+01 2.124371368096310331e+00 1.257343912765040150e-01
1.196421347099842336e+01 2.122057526018151563e+00 1.297971346540222060e-01
1.227461820886051136e+01 2.127650005509467590e+00 1.380989345186993955e-01
1.347536417896567684e+01 2.154959574191666949e+00 4.572503915993541418e-02
1.383962891990248778e+01 2.163904874519334331e+00 2.410362955119149317e-02
1.159449749027198706e+01 2.112608155241935570e+00 9.813540300636235114e-02
1.163407721608084167e+01 2.114091784842938804e+00 1.017779311700699324e-01
1.261735142427617617e+01 2.137722376916666001e+00 1.068689869158723632e-01
1.189107062650998614e+01 2.121738886236491428e+00 1.327862668951341751e-01
1.228526593848594572e+01 2.129146768435799864e+00 1.413136127291522159e-01
1.205759348215042337e+01 2.121879160113523177e+00 1.241878855419614458e-01
1.306659379436677249e+01 2.146030345240040216e+00 5.940700845105569006e-02
1.220398587733546059e+01 2.128355240478809307e+00 1.431541769163046096e-01
1.182377888357132001e+01 2.120092326035925012e+00 1.246305089087161727e-01
1.265829265243805146e+01 2.140813788405613316e+00 9.931723703968463324e-02
1.133735470640604248e+01 2.104434377461025463e+00 8.896568521184074207e-02
1.443196007630238853e+01 2.171673372692536574e+00 5.920253901367130561e-03
1.211427178795371873e+01 2.126977933016084066e+00 1.403911647603355017e-01
1.255216294858447945e+01 2.132494160289073459e+00 1.212223266739429345e-01
1.249451603055026183e+01 2.138043673461900163e+00 1.207776667471598953e-01
1.171646537740400973e+01 2.117567726606850442e+00 1.120233746229344629e-01
1.278248749120342609e+01 2.143901875217065989e+00 8.485965127093958449e-02
1.056807891027176893e+01 2.088568082906979928e+00 3.554739392785208341e-02
1.195886166846714893e+01 2.121639038073078964e+00 1.287705161850519475e-01
1.290117773415658675e+01 2.149620578919268166e+00 7.372383007299218582e-02
1.341418538841888619e+01 2.154089544388146482e+00 4.921146879151049036e-02
1.218380051281431697e+01 2.126353759598750059e+00 1.355642191486314818e-01
1.261433934363687470e+01 2.138946757852199898e+00 1.059310580691427001e-01
1.299752259144790756e+01 2.147145868717112993e+00 6.578007954932071910e-02
9.924809136847533964e+00 2.070678179522735363e+00 5.704682326454249899e-03
1.169020085750842419e+01 2.114606235770301268e+00 1.050106181250123893e-01
1.098506237902517668e+01 2.102844432819193976e+00 7.616827562957406705e-02
1.312235006909315160e+01 2.145939180509339295e+00 5.637926195268751911e-02
1.299145734478070580e+01 2.142490883250428357e+00 6.468025136473015690e-02
1.232340373628491825e+01 2.129156880620986403e+00 1.404170524377113538e-01
1.342794279174189143e+01 2.162586850989093534e+00 3.665172914643890362e-02
1.234003212501025892e+01 2.130699921436856936e+00 1.362184119556941742e-01
1.181120435781106437e+01 2.119637018024554287e+00 1.226198315781195369e-01
1.191534558628586282e+01 2.118759346797924437e+00 1.226572659994935727e-01
1.105333465399191795e+01 2.100857864859085211e+00 7.312139519863480874e-02
1.268965457957803267e+01 2.141633231680050375e+00 9.536736482856920938e-02
1.395046229821437933e+01 2.167456462319445443e+00 1.808276316742233117e-02
1.181043862880122219e+01 2.117218762494651685e+00 1.166249858372697817e-01
1.227297624936509735e+01 2.124803273053512243e+00 1.255202520051748871e-01
1.075367448175844665e+01 2.098598340590677402e+00 6.091017581682731108e-02
1.126662903909313584e+01 2.106824667740540225e+00 8.798418681513497930e-02
1.172595709440529532e+01 2.118037531872128731e+00 1.135296747697640135e-01
1.176249359723846766e+01 2.116578692266687600e+00 1.125053122531848998e-01
1.395351341794552624e+01 2.163965158983829795e+00 1.953265943861715731e-02
1.238852214621205405e+01 2.131466068826290527e+00 1.339685294415331462e-01
1.229644625595714302e+01 2.128525878315981501e+00 1.414117370445501232e-01
1.167765911894639608e+01 2.121411234840952176e+00 1.166478434127421332e-01
1.164718569020819139e+01 2.110740726452467353e+00 9.682630741353998038e-02
1.358219634919124985e+01 2.157853282615873169e+00 3.878243422570185756e-02
1.188626976755329423e+01 2.122737364823623185e+00 1.358782479346223593e-01
1.137982166804624029e+01 2.106607750854537997e+00 8.926373860911011870e-02
1.201037942794313373e+01 2.124274949561816506e+00 1.347608641962816933e-01
1.338955050562154092e+01 2.154935069796171110e+00 4.888514716709108782e-02
1.156533670191274155e+01 2.113050394184770919e+00 9.771026528112232434e-02
1.141004626961021096e+01 2.111931366291706968e+00 9.171895218451990572e-02
1.228083980202181991e+01 2.131946340455724620e+00 1.333729994283214537e-01
9.896592957468211438e+00 2.071356092805942239e+00 5.617068202205203337e-03
1.179966471783061976e+01 2.119114400600942361e+00 1.205734879033286133e-01
1.111310150702118449e+01 2.103541609601690787e+00 8.220700591636176391e-02
1.188972944502282303e+01 2.115504702191748798e+00 1.151020619376205839e-01
1.271504265882114382e+01 2.137766409007380464e+00 9.539453672319558875e-02
1.280482368845249219e+01 2.141436889435423208e+00 8.361303517593297874e-02
1.313908903425662444e+01 2.156390195358429462e+00 5.497298565800191189e-02
1.136093346268877191e+01 2.108487183615450178e+00 8.957811104214893905e-02
1.246292424669468701e+01 2.133722179466472024e+00 1.296990213329618225e-01
1.211869252480375181e+01 2.129849859544564961e+00 1.423316936902533358e-01
1.175483121919896234e+01 2.115226986074207893e+00 1.091546435622158667e-01
1.296915358153353282e+01 2.144886993519588891e+00 6.752372641573933798e-02
1.205130413965064307e+01 2.124600656313607949e+00 1.341012498373073680e-01
1.316354538302057087e+01 2.154418284064727906e+00 5.817449222496949568e-02
1.322351797260535733e+01 2.149860329948233062e+00 5.457850508964028069e-02
1.181997757531502558e+01 2.116963732521998764e+00 1.165234710258945955e-01
1.193968740902753112e+01 2.121239863148955518e+00 1.286061245800986519e-01
1.250716877524468984e+01 2.136805585222466775e+00 1.211074680338126014e-01
1.141951405182422086e+01 2.101609695284569312e+00 8.039370564988518320e-02
1.188925859747154234e+01 2.123091199178952060e+00 1.367345327237775854e-01
1.316058528214302292e+01 2.147859816853602055e+00 5.589322497911333731e-02
1.176834579342029841e+01 2.116787688129268208e+00 1.132855156064972724e-01
1.163462278701966568e+01 2.110610407289833734e+00 9.632267830882132453e-02
1.185228083352166095e+01 2.114788231809633601e+00 1.124984059858752244e-01
1.400004322192416062e+01 2.165995741383266004e+00 1.691203594650062675e-02
1.157906114578320000e+01 2.114281906515428133e+00 9.978941014866357651e-02
1.230581364574445047e+01 2.126950539215512137e+00 1.339609297679632827e-01
1.271975870887147053e+01 2.141797468309186936e+00 9.216804009529308561e-02
1.260808988408939690e+01 2.139082404679904403e+00 1.064886737749312084e-01
1.140964149607177980e+01 2.110646647428487732e+00 9.113881503015131003e-02
1.108299793449634940e+01 2.102119753209863440e+00 7.733612326742428378e-02
1.117717236265573355e+01 2.104921817232700665e+00 8.499383899790872998e-02
1.145363511529044054e+01 2.110952866374470993e+00 9.236677540837230638e-02
1.286955467178519541e+01 2.137333952900648093e+00 7.736564174641502589e-02
1.252887723588871971e+01 2.135614881964334355e+00 1.201229991335504149e-01
1.155256032919612963e+01 2.109211854601677594e+00 9.280262928807332667e-02
1.325373059380790863e+01 2.151338922538139631e+00 5.456222282580949073e-02
1.226684379898484067e+01 2.131646863605759279e+00 1.343181790459550551e-01
9.949505529572418183e+00 2.068317877067098909e+00 5.286653557203823545e-03
1.142206475706485769e+01 2.108312568603956549e+00 9.025030923098939506e-02
1.324685053560965109e+01 2.153477908826509690e+00 5.676649349322374083e-02
1.183585725350899232e+01 2.120029733491561430e+00 1.253236728468375971e-01
1.354384513186683492e+01 2.157928388271475040e+00 3.983299319761255536e-02
1.374360182896460003e+01 2.167647996459743265e+00 2.512895495702178322e-02
1.105916009221691887e+01 2.102365425781424157e+00 7.726942919922380471e-02
1.355234627991187146e+01 2.163242517316336766e+00 3.360274103479156393e-02
1.285561441099133262e+01 2.144767495629271714e+00 7.782909214362793149e-02
1.098211261154712837e+01 2.090837794766144508e+00 4.669495719912813980e-02
1.286428276187962716e+01 2.144018101095897855e+00 7.713579440390752606e-02
1.285548580916364614e+01 2.143251192203191824e+00 7.808420111061722957e-02
1.174279318808829942e+01 2.116637125058622892e+00 1.115825468989083830e-01
1.236072205279289626e+01 2.129408002863398153e+00 1.389809726872721640e-01
1.236497503154281219e+01 2.132716900816239214e+00 1.312522246927566583e-01
1.299628714712630817e+01 2.141591982684361462e+00 6.387502228575699104e-02
1.123006305853398779e+01 2.102041964129337082e+00 8.152028002918002003e-02
1.215135159567468293e+01 2.128495722465462592e+00 1.451388341001418891e-01
1.192783706572197033e+01 2.115823010423376616e+00 1.129933972552486093e-01
1.192569758209864794e+01 2.120534824860183409e+00 1.272858866541573541e-01
1.311568726884859259e+01 2.144730327416788374e+00 5.587191037341499716e-02
1.224996574276498862e+01 2.130902907615577657e+00 1.367115086810121727e-01
1.372849477242868943e+01 2.164337677842221641e+00 2.820404463780983723e-02
1.193787951688869775e+01 2.127553005891776206e+00 1.479502193426276979e-01
1.188273108331348560e+01 2.120252022876579101e+00 1.290496945352066216e-01
1.252240255417960668e+01 2.136073782965524082e+00 1.202919222804184618e-01
1.229587589150391835e+01 2.134023455869177965e+00 1.275547868764964621e-01
1.277503824135681398e+01 2.139162595051354643e+00 8.773549437131719642e-02
1.275537932161700105e+01 2.144528185842585977e+00 8.708162245826460424e-02
1.048372098131730468e+01 2.084597330329234666e+00 2.659201876773250456e-02
1.385464328679853629e+01 2.161873557869761431e+00 2.470072442904339138e-02
1.215804672453169211e+01 2.128171755749428851e+00 1.436776643185223024e-01
1.174255035341357889e+01 2.119121619487628561e+00 1.168267183524056563e-01
1.247086824597141863e+01 2.138384824308347198e+00 1.223053517269162144e-01
1.321348235133806348e+01 2.152975418155823828e+00 5.770118227906872316e-02
1.252043952973287944e+01 2.138251606162811402e+00 1.174800422494135937e-01
1.108382487654322723e+01 2.097878692280344293e+00 6.585793198130883430e-02
1.266118201452193581e+01 2.140038885856164974e+00 9.969426111789532474e-02
1.177232741639014435e+01 2.120860565151753363e+00 1.227290898136683961e-01
1.279296203149059075e+01 2.141852337647118354e+00 8.467637092893902373e-02
1.266127555028715079e+01 2.143176076896842197e+00 9.692247059599061465e-02
1.060042200003503332e+01 2.085244361863717089e+00 3.271559632187950872e-02
1.243235434886611124e+01 2.133809423965590923e+00 1.292974126841661686e-01
1.295281678791308622e+01 2.148009436251739679e+00 6.962888679268791625e-02
1.200890365866600362e+01 2.122924144627291287e+00 1.303114599819507613e-01
1.213113778342460591e+01 2.122730987982610618e+00 1.234918443598000543e-01
1.089255561571219566e+01 2.098419828528628628e+00 6.341750767046619441e-02
1.222082449045403152e+01 2.127879683416459500e+00 1.406891331076396967e-01
1.188487908523075554e+01 2.117465675332939501e+00 1.210384888202366144e-01
1.298756543762206661e+01 2.146677710333934286e+00 6.644478904251860385e-02
1.072223195892783032e+01 2.092184346865745947e+00 4.890834413904991684e-02
1.147454006574314356e+01 2.111062007689456177e+00 9.296980983338548610e-02
1.254405806455553751e+01 2.136047486322627531e+00 1.176572533500698930e-01
1.204930398790700430e+01 2.127005428984692248e+00 1.426262074491238541e-01
1.290212611819435296e+01 2.142884540171603902e+00 7.357147952253736967e-02
1.185749162462795958e+01 2.121770666480010448e+00 1.315381240056948953e-01
1.306046300281602335e+01 2.146783435900411874e+00 6.038766987890449578e-02
1.127745869112292532e+01 2.106732514000327683e+00 8.851372006709185003e-02
1.267625376233118573e+01 2.139259459177766498e+00 9.870086496057686731e-02
1.404882620587933317e+01 2.169158023471899899e+00 1.414054658566644106e-02
1.232217428112699231e+01 2.131789919169810865e+00 1.336110590913847096e-01
1.227852581081677563e+01 2.129745050219127744e+00 1.397396279234303651e-01
1.230064432842521782e+01 2.126882863789614220e+00 1.338237087699647720e-01
1.156527649889829767e+01 2.118846973163619474e+00 1.048071430229492590e-01
1.209231979060642459e+01 2.126815159763645102e+00 1.405135099324965331e-01
1.288447305012334176e+01 2.142216644427131556e+00 7.533725357596088301e-02
1.183360104027405235e+01 2.121194998833582979e+00 1.281637917594972698e-01
1.186511696413797168e+01 2.123976942099296217e+00 1.381702550770563254e-01
1.169434496986343497e+01 2.116703031613335728e+00 1.091182433412446473e-01
1.361116403314251677e+01 2.162032666182941210e+00 3.379527524942486233e-02
1.176826836577568614e+01 2.121775432186046473e+00 1.244802271111767195e-01
1.301866033826211932e+01 2.145000269837464391e+00 6.308891209191708205e-02
1.196297910283755961e+01 2.126807443717487089e+00 1.448339154062914247e-01
1.263720456379884993e+01 2.134917076623537469e+00 1.072629415646201012e-01
1.012757959237011463e+01 2.074174766950034776e+00 9.092764474795067553e-03
1.357180280578664266e+01 2.161409486908911770e+00 3.525040915253260798e-02
1.223608201554450581e+01 2.127405220421696441e+00 1.382116839577391676e-01
1.231715004292835758e+01 2.129390978364738007e+00 1.399438784553392323e-01
1.039474088461206591e+01 2.082734494384209434e+00 2.118185223447044407e-02
1.202650141658237715e+01 2.128753352257544584e+00 1.490198227045952117e-01
1.246452826519763235e+01 2.130417528164988195e+00 1.351363788389062792e-01
1.291588966671639760e+01 2.144882048276230968e+00 7.234893231926409207e-02
1.173054376155478629e+01 2.115758140869101300e+00 1.091214101445974749e-01
1.183713995720263235e+01 2.120734753246348969e+00 1.272411633535779352e-01
1.473172692038948739e+01 2.186928615038421508e+00 2.909297956981827474e-03
1.228354648157053752e+01 2.129036549638277709e+00 1.416674537641744169e-01
1.169016053860560334e+01 2.115557404686332799e+00 1.067709898177740535e-01
1.327601923549690355e+01 2.146095613545265568e+00 4.860247543157387995e-02
1.328415498903802394e+01 2.150613425454858785e+00 5.254761707067968912e-02
1.230064214051149563e+01 2.128757617523423740e+00 1.420288682477672815e-01
1.218558580894135979e+01 2.125833352189692604e+00 1.333806964256062377e-01
1.355398449002927919e+01 2.158597453277526057e+00 3.878396994650176038e-02
1.280752431340144781e+01 2.139047855558635636e+00 8.414198430622309155e-02
1.355481982988104761e+01 2.163448259189926670e+00 3.333025010444045505e-02
1.176579523753966505e+01 2.117698158526863050e+00 1.151802950772307238e-01
1.266048878382486897e+01 2.140846420344643786e+00 9.905630239792440062e-02
1.227218116198115361e+01 2.129969291566344847e+00 1.392018596025470789e-01
1.161875741645045856e+01 2.115488924086947442e+00 1.032424383110923660e-01
1.344480979040223545e+01 2.156123568981315408e+00 4.523487374747012929e-02
1.383906286566252319e+01 2.167747059348292371e+00 2.177695732860825822e-02
1.349016456118967078e+01 2.156711119056804460e+00 4.296100082647681673e-02
1.237581604338520691e+01 2.135662156865342443e+00 1.246785146119046561e-01
1.306148192108765471e+01 2.146704247728666193e+00 6.025477653107894072e-02
1.508540114360301132e+01 2.188920583884968352e+00 1.454850264405430646e-03
1.196942492605669628e+01 2.123235908845113595e+00 1.332649053814580764e-01
1.234103346489656872e+01 2.125636904257580895e+00 1.265999381043763083e-01
1.164981007146552550e+01 2.111557431581293276e+00 9.823600494840366293e-02
1.264002640143222322e+01 2.141963621966260778e+00 1.001450993341753276e-01
1.232237932931264268e+01 2.129547671332881364e+00 1.394266143756043297e-01
1.403559263645616539e+01 2.162990348460165357e+00 1.658332870210322066e-02
1.195267533656755354e+01 2.122380745056463347e+00 1.314170567332539619e-01
1.168628158413792484e+01 2.122638593345283820e+00 1.195652045804439789e-01
1.227921774201834815e+01 2.126703293063326061e+00 1.337362246768115659e-01
1.108617279090477226e+01 2.095275803296996919e+00 5.882680167701218044e-02
1.425199942218242199e+01 2.171886955451983070e+00 7.543309033733695303e-03
1.277364246598262021e+01 2.142287340694827957e+00 8.644216382906323715e-02
1.383788338872030010e+01 2.163742543556742337e+00 2.427281063339634809e-02
1.294096070164340873e+01 2.146965872208717041e+00 7.040274042147837141e-02
1.212793293758583069e+01 2.125194387861932821e+00 1.331012804252778015e-01
1.445374976768297515e+01 2.180391163514941777e+00 5.510948159273770276e-03
1.192691284187081457e+01 2.115173966157466001e+00 1.111178145249138577e-01
1.143520979189779752e+01 2.107037700893998444e+00 8.967463637466124848e-02
1.142207414691071854e+01 2.110718621801121575e+00 9.146475600891131041e-02
1.104545493911274612e+01 2.105271243133574721e+00 7.943999519999833669e-02
1.215570982034458858e+01 2.129075768370388477e+00 1.445338768975517885e-01
1.237639079034967970e+01 2.130070053040346245e+00 1.371729961685154708e-01
1.044041758389203878e+01 2.082147833968790884e+00 2.242468243875570325e-02
1.271407080848471516e+01 2.139765309701962881e+00 9.413973482746811061e-02
1.307793161304539531e+01 2.147115761509433174e+00 5.942952984139797390e-02
1.200257746238586343e+01 2.121579981678282767e+00 1.261688527012328198e-01
1.351447793038209610e+01 2.157338432130920580e+00 4.141420233955587366e-02
1.445947062386292714e+01 2.173233811573444196e+00 5.746926772949655961e-03
1.331724912994036991e+01 2.149780168882562403e+00 5.023350840377587001e-02
1.193147556164057477e+01 2.120588420610890701e+00 1.271034042400410458e-01
1.179111203660405849e+01 2.115446828377469224e+00 1.113541601815609128e-01
1.275567457606449651e+01 2.134507500470696151e+00 9.236980496149721498e-02
1.234488790740377340e+01 2.131960503404145335e+00 1.330781915212007338e-01
1.261703302399762094e+01 2.135073062314641223e+00 1.096728539397904684e-01
1.267439698724576047e+01 2.138580659759201641e+00 9.947233774699100473e-02
1.241200065157712551e+01 2.136976947752989631e+00 1.228113928760145579e-01
1.162335151098455199e+01 2.119899165152309806e+00 1.101502138006887621e-01
1.342346528846913323e+01 2.150081222252934854e+00 4.574479782041619008e-02
1.290388021038389432e+01 2.143742076582694001e+00 7.341569715898151050e-02
1.212993741539947479e+01 2.127325873021206348e+00 1.412127972544140464e-01
1.104333265551229637e+01 2.096160495959951575e+00 6.060901203318963537e-02
1.406729295025468929e+01 2.167744443204586702e+00 1.394123366379413503e-02
1.192600390683864831e+01 2.119714591308620388e+00 1.248080172888243744e-01
1.161882115150858041e+01 2.109623129741025505e+00 9.448256929896260703e-02
1.345658111632419107e+01 2.155149678794924029e+00 4.615220902549468929e-02
1.301587388441664750e+01 2.146222995644317955e+00 6.387071940017240157e-02
1.215657845928967795e+01 2.128201226019678760e+00 1.438352546090990169e-01
1.235779770043442305e+01 2.129943848606683066e+00 1.377797358011501883e-01
1.103441064309708075e+01 2.099290455541812594e+00 6.856514109983591343e-02
1.218435510918425635e+01 2.125629281938705262e+00 1.325967008948148451e-01
1.253801303204956241e+01 2.140180563055122054e+00 1.128765491213884753e-01
1.171929715660781923e+01 2.118172863442364662e+00 1.133975895075447493e-01
1.197630639954232024e+01 2.126856838966753038e+00 1.445442209086862662e-01
1.333390449037808168e+01 2.151566739394156436e+00 5.133718715721313081e-02
1.151193757557686048e+01 2.108909783327101994e+00 9.186044187691277951e-02
1.311598410883739518e+01 2.146754706064920803e+00 5.728208802590906840e-02
1.219601264628891535e+01 2.128267610923603392e+00 1.430103523973281221e-01
1.150057746493757804e+01 2.109122084636851913e+00 9.188595698944523882e-02
1.210515867003316259e+01 2.129785768193177997e+00 1.428363556744469964e-01
1.308353568352927176e+01 2.147345098761734850e+00 5.930072188464943772e-02
1.223219654329005657e+01 2.121865567139597175e+00 1.146945204218215719e-01
1.348803009769170913e+01 2.154557380596062721e+00 4.577705971040774841e-02
1.058837232549431029e+01 2.085996302976405037e+00 3.318252832208302971e-02
1.180917929327754301e+01 2.119637766755348540e+00 1.224829574296577017e-01
1.261351334629494936e+01 2.138375736076568057e+00 1.066278173589213230e-01
1.179784381772794610e+01 2.115988046022941660e+00 1.129691073161831483e-01
1.190454599486270837e+01 2.119988119553890105e+00 1.269558962503643251e-01
1.251229622099729255e+01 2.136766907262977799e+00 1.205447726975466954e-01
1.164862400202058978e+01 2.117649019763176543e+00 1.082159373659885016e-01
1.237704129255041252e+01 2.126650436960388024e+00 1.301476125432964870e-01
1.008858037956677833e+01 2.071432263364229254e+00 7.441319342445741961e-03
1.208440225098868481e+01 2.129177186870590877e+00 1.457703971293637102e-01
1.140111048248994585e+01 2.108377147738443647e+00 9.003387391714720578e-02
1.226743441414704705e+01 2.129141565622347798e+00 1.417359838689383200e-01
1.140093647532610355e+01 2.104936320287833951e+00 8.866089064309597145e-02
1.215089705212719373e+01 2.128850494863024689e+00 1.454892473082736171e-01
1.338344354105357326e+01 2.154030627333728631e+00 5.048234989998427041e-02
1.150873339518317451e+01 2.111878493036112303e+00 9.460556764712979572e-02
1.166929966654757678e+01 2.110466770024111316e+00 9.687311507768585350e-02
1.116395948668920646e+01 2.101402876431003985e+00 7.767776112749574802e-02
1.119944901240786805e+01 2.104193602077861325e+00 8.626014119933290980e-02
1.303199799453132890e+01 2.142767871632810461e+00 6.078413829168619054e-02
1.146859962646677111e+01 2.114539521437245551e+00 9.538758627899775189e-02
1.096410598390157887e+01 2.097480678779037433e+00 6.262560427500060700e-02
1.250700513100535538e+01 2.135163911399947878e+00 1.235109613073534229e-01
1.284560569796459717e+01 2.142325992937541113e+00 7.922159501826377126e-02
1.115127974613032258e+01 2.099004960066825465e+00 7.039400209030383104e-02
1.369469744868114880e+01 2.160560436322504607e+00 3.263079610904065508e-02
1.257547053496987033e+01 2.134993715189391850e+00 1.150450418479755099e-01
1.127758231789707466e+01 2.105063517996171640e+00 8.887725504483456884e-02
1.016980989125348067e+01 2.082495490429340901e+00 1.241046501461464877e-02
1.257506313545935761e+01 2.135662402959044748e+00 1.142945947887870906e-01
1.120506187872907766e+01 2.101002659713483212e+00 7.762541690097196634e-02
1.285824948508911447e+01 2.137409879003754121e+00 7.869490102301286705e-02
1.254410272627313105e+01 2.131929916049112972e+00 1.230644794742505460e-01
1.205838473209704631e+01 2.121083809169253431e+00 1.213239665959558455e-01
1.167610196802783662e+01 2.116169984782906521e+00 1.071879436010135939e-01
9.374153506703020611e+00 2.047367971561091515e+00 4.449095673596667943e-04
1.064451909077628144e+01 2.089211829432823020e+00 4.089386743083890663e-02
1.125414174373351628e+01 2.104868575881734483e+00 8.801067914046219187e-02
1.238976110256541396e+01 2.130887459998466404e+00 1.351992200184753967e-01
1.137213717114566336e+01 2.107974651390148946e+00 8.958746328088637578e-02
1.076099616637950618e+01 2.088829695440673540e+00 4.279679679031091200e-02
1.191686686360060499e+01 2.121570980128774764e+00 1.308801361594471857e-01
1.292994074840968288e+01 2.144455229605283897e+00 7.102643550619695823e-02
1.228389169430314709e+01 2.128040615476165520e+00 1.395699129167927155e-01
1.246067583992134153e+01 2.130950123498903004e+00 1.343034594087027522e-01
1.243000516662400656e+01 2.132976758602776357e+00 1.308371262112789368e-01
1.308466615731558846e+01 2.148790690175017559e+00 6.019288010791139926e-02
1.127603320820992749e+01 2.105608183866493732e+00 8.869559913304696230e-02
1.075632300205921155e+01 2.086497022508056798e+00 3.848483775432645637e-02
1.081095791333386558e+01 2.089393479226512085e+00 4.369507569434980671e-02
1.335481891792089826e+01 2.150849473250077803e+00 4.966992129460123806e-02
1.158043747476034824e+01 2.114115592189715009e+00 9.963026605390815083e-02
1.170192987069633261e+01 2.120081158847773484e+00 1.159840284648527148e-01
1.103065277394783728e+01 2.101933944619563732e+00 7.528299614721831179e-02
1.279009010978032812e+01 2.139896447190932971e+00 8.575685961122132828e-02
1.320228778420860394e+01 2.151014101328389216e+00 5.651162888708336635e-02
1.288200516557511222e+01 2.141619644005884560e+00 7.562241537750745424e-02
1.386899293374450792e+01 2.160294644435768685e+00 2.498289770153355738e-02
1.251977402193911004e+01 2.130940938264132889e+00 1.278260770092587706e-01
1.151204344070069219e+01 2.111485680357612527e+00 9.432723510043741766e-02
1.240257655403463843e+01 2.130977409821972479e+00 1.348712238391922003e-01
1.234791911827319133e+01 2.129500349450740959e+00 1.390270036346287763e-01
1.344779735406781285e+01 2.161071366359846202e+00 3.835830779810700530e-02
1.272566798974008329e+01 2.139967287927885931e+00 9.273934115212356666e-02
1.136465199261509973e+01 2.106873065945006562e+00 8.927571687702866299e-02
1.340817712260814609e+01 2.152696470144079388e+00 4.946432658855058617e-02
1.130968298655304771e+01 2.109368318521491759e+00 8.888748639248121586e-02
1.197383629529363347e+01 2.117838455808731979e+00 1.157966374573958374e-01
1.103127408371153884e+01 2.101417595938620320e+00 7.397169747587710453e-02
1.396614351510774910e+01 2.163745082554049848e+00 1.912386270983960565e-02
1.059759480459186420e+01 2.090090866472209097e+00 3.935643102961697282e-02
1.136350609694681957e+01 2.110588268514893340e+00 9.005182943755689340e-02
1.180049190898236944e+01 2.116931709987472043e+00 1.153735888351650751e-01
1.197081495803761442e+01 2.124923054116166998e+00 1.385699823489872917e-01
1.289614223962498940e+01 2.147027260888096922e+00 7.411722032465968557e-02
1.396074985206505126e+01 2.168574658409658795e+00 1.723858414753656754e-02
1.181268130408278516e+01 2.119596084231635036e+00 1.226199483672502921e-01
1.282259265725685715e+01 2.143465790962076234e+00 8.120300751276077200e-02
1.217409778352499750e+01 2.125457381244978627e+00 1.322995049592096128e-01
1.227898708736050004e+01 2.128765268602580640e+00 1.425574866700255738e-01
1.144263504389085639e+01 2.107503892165228265e+00 8.999635503118846858e-02
1.315088027404214976e+01 2.149758757615010563e+00 5.780545347393727107e-02
1.186569547938710301e+01 2.119664637063237045e+00 1.264278090569033453e-01
1.317772110933669971e+01 2.151751768360000039e+00 5.817542566523710434e-02
1.222129705275308709e+01 2.129292037713323094e+00 1.422982989162134282e-01
1.104168989750714935e+01 2.100530070708118924e+00 7.195633896595196588e-02
1.251355167030868110e+01 2.134031325965795478e+00 1.242990380320625338e-01
1.281181445373597505e+01 2.138221016826794330e+00 8.392702335911958467e-02
1.261202575320162289e+01 2.134312584043339012e+00 1.111168649325477570e-01
1.370164894115707988e+01 2.158256050363581924e+00 3.418739715113886662e-02
1.187428738147563401e+01 2.113786988208339768e+00 1.106875047077383323e-01
1.264727864979448313e+01 2.138655397901928712e+00 1.024933041181676358e-01
1.128899264953594361e+01 2.098710057214548730e+00 7.239963212789266023e-02
1.239407471098516389e+01 2.127311263389409124e+00 1.328267604640872568e-01
1.402332280611573445e+01 2.172595443883481803e+00 1.377975029735781926e-02
1.287480189372977790e+01 2.140036274745517275e+00 7.650304861460399675e-02
1.143945160339315414e+01 2.105679720635467600e+00 8.889246000753645016e-02
1.437528021026069780e+01 2.177152692764933395e+00 6.505023803396870266e-03
1.126786488964679833e+01 2.106514509053328599e+00 8.812165502584963506e-02
1.174930359238714672e+01 2.116071061196052483e+00 1.107132899993781144e-01
1.119032616440262373e+01 2.105811331846837664e+00 8.498589161808760284e-02
1.261697715990101010e+01 2.133918549751605997e+00 1.108857943250488864e-01
1.050240961106141668e+01 2.084113319571287981e+00 2.689300479137187588e-02
1.163552159915921180e+01 2.113878152103695562e+00 1.014995127117559459e-01
1.262573404382745146e+01 2.135456087298881034e+00 1.081804774151646775e-01
1.159351057652336259e+01 2.115917534626710950e+00 1.026254221187760385e-01
1.286367573829527444e+01 2.139990842870997945e+00 7.771697092397379658e-02
1.181276761185115909e+01 2.125901670598401072e+00 1.381944395388966795e-01
1.274938352479865600e+01 2.147179763926605478e+00 8.616448029997479663e-02
1.308173885389805235e+01 2.148414475122708112e+00 6.008589081289657241e-02
1.262556421575618515e+01 2.130730496395542239e+00 1.129871208491488449e-01
1.326460566319826384e+01 2.146656976290024499e+00 4.971343724438348488e-02
1.245156951158498160e+01 2.131537466901315625e+00 1.333860827896454493e-01
1.206774711997527127e+01 2.125853140180905321e+00 1.378892824827755992e-01
1.347072029431340923e+01 2.160509514883661719e+00 3.859065506062210604e-02
1.295534249800882876e+01 2.145769483260598687e+00 6.895989389010806492e-02
1.291978471818493723e+01 2.147560174124329979e+00 7.220427931314915559e-02
1.179611101546653629e+01 2.122243802588880790e+00 1.278038825335704731e-01
1.110066605760025027e+01 2.106732150600018727e+00 8.026204898984154457e-02
1.260427207338710964e+01 2.136455874348808237e+00 1.097836765013761318e-01
1.239989920108702570e+01 2.132374127549411025e+00 1.320018014430607844e-01
1.428136999110856920e+01 2.176346482559152307e+00 7.187213700836308714e-03
1.168392131077605534e+01 2.111193150327151269e+00 9.852338827499122764e-02
1.183292659244689737e+01 2.115578762096935073e+00 1.136764984347222868e-01
1.135739580621213918e+01 2.103099028255244196e+00 8.591584108346056459e-02
1.202071226470067522e+01 2.119539712483480720e+00 1.182478308042210352e-01
1.229744102193967592e+01 2.129146405057119384e+00 1.410367509364155725e-01
1.183204510722806546e+01 2.118030610848832929e+00 1.199254008743690925e-01
1.041816461863742482e+01 2.079553320782542070e+00 1.941264523256233318e-02
1.254261815146914927e+01 2.132152730082325309e+00 1.229761414078794080e-01
1.075256930056520588e+01 2.089474073240171315e+00 4.402624866300847845e-02
1.201171732833145001e+01 2.123767860037398592e+00 1.330011962338895626e-01
1.294794155394128055e+01 2.144659657855266133e+00 6.940405532261810506e-02
1.166908212197329497e+01 2.112194406021600024e+00 9.988573246963958208e-02
1.155663834121727263e+01 2.110196653959953039e+00 9.403151025049821810e-02
1.269065108750971582e+01 2.143768465288642844e+00 9.361790599368362276e-02
1.281956641405760777e+01 2.144554131970753730e+00 8.117352876901920422e-02
1.156441976052321685e+01 2.114011151017588741e+00 9.885031378043698802e-02
1.337685396103233337e+01 2.154797902185765501e+00 4.955854992229365152e-02
1.223460567517312114e+01 2.132205920800545940e+00 1.327347791072882865e-01
1.185258287767945973e+01 2.116948705233622441e+00 1.182784636619044205e-01
1.069141939270562958e+01 2.092519853297357457e+00 4.924075312410466920e-02
1.342231342686728546e+01 2.156746699394509026e+00 4.510200148347485311e-02
1.390958602867245908e+01 2.166465874611823939e+00 2.000798273563125437e-02
1.223516139629487931e+01 2.123689908587508945e+00 1.223411668655562945e-01
1.252474802300931955e+01 2.137072597870852686e+00 1.186181876357771670e-01
1.127308002380240204e+01 2.103115537113305233e+00 8.624787475359550759e-02
1.202644264150100106e+01 2.125242983022680221e+00 1.373578322265210649e-01
1.159636801976613896e+01 2.115231468095042366e+00 1.018202452132860036e-01
1.261852996738160293e+01 2.140160707477831714e+00 1.041982038957659368e-01
1.292651184124977881e+01 2.145897165058195277e+00 7.149066776575017934e-02
1.277675962583632341e+01 2.143767640828426746e+00 8.546020059040186634e-02
1.457919901289038833e+01 2.184333280516757458e+00 4.025246401479379808e-03
1.359308526948919038e+01 2.157304331402705166e+00 3.902520848104398116e-02
1.267230052761606629e+01 2.133511228941973314e+00 1.039666975780648844e-01
1.123958938853600387e+01 2.100653871663618499e+00 7.747582656717869054e-02
1.190402216966253590e+01 2.123030508854617526e+00 1.358343881018627686e-01
1.409311415421559666e+01 2.165086633850187514e+00 1.370161013223412765e-02
1.213002142204775069e+01 2.122787080023084361e+00 1.237638398205009177e-01
1.208311104089598054e+01 2.116747642889682091e+00 1.040815036890266748e-01
1.125400803540389560e+01 2.101790359751336545e+00 8.144170196164053632e-02
1.160199685405437187e+01 2.111839738775921571e+00 9.730112006742969166e-02
1.085005909807141045e+01 2.097548488633087516e+00 6.071736401471454492e-02
1.098925008640944512e+01 2.098697701237736357e+00 6.607834075153126707e-02
1.362683920267397575e+01 2.163214155631642210e+00 3.235987275674000185e-02
1.141422145765436547e+01 2.107179121287053203e+00 8.963234209821083209e-02
1.089939509075141899e+01 2.089919497993457664e+00 4.459261841500443413e-02
1.250204087200792813e+01 2.139373589390293873e+00 1.179495455511710006e-01
1.355596383763791124e+01 2.157772421941393404e+00 3.965015886375972132e-02
1.252761741608159163e+01 2.128572115853374136e+00 1.290740545475544121e-01
1.334334503930458915e+01 2.151510541666898924e+00 5.087336227699505026e-02
1.225720734671299361e+01 2.129055528361407212e+00 1.422305096236744781e-01
1.221434677907698152e+01 2.124292979973891882e+00 1.258385988943937495e-01
1.142179979824157954e+01 2.107647254196505227e+00 8.991237907422795772e-02
1.370618391995026286e+01 2.161258007167834005e+00 3.155604974872572993e-02
1.180405925487046659e+01 2.115305116112283557e+00 1.116245476241543300e-01
1.321950772061047630e+01 2.145730772654017571e+00 5.118778470687559978e-02
1.207136865410845417e+01 2.123848619108227975e+00 1.305352172276950662e-01
1.322357983500998913e+01 2.148388846107281314e+00 5.329317001627108252e-02
1.235742936641570466e+01 2.128746301939940189e+00 1.406114579127246411e-01
1.023717851166077963e+01 2.079559977939582804e+00 1.415129880901157267e-02
1.277159601716160964e+01 2.141210226488364565e+00 8.715506373747404500e-02
1.288181833972183910e+01 2.145400572147825091e+00 7.540366514804910936e-02
1.289082659774066997e+01 2.146360320999389337e+00 7.457633928844455140e-02
1.268645483262597295e+01 2.138918762174246258e+00 9.783204684898545722e-02
1.304333918897357947e+01 2.147565314159155303e+00 6.223751217734722202e-02
1.166155056784193533e+01 2.116219763176141466e+00 1.065299373659515381e-01
1.291275286932993183e+01 2.143829465224648345e+00 7.257873707987624878e-02
1.180601520634443347e+01 2.122777851282357631e+00 1.299125338829340559e-01
1.219051782120529381e+01 2.126201419949564020e+00 1.347019923533736563e-01
1.129608513784654100e+01 2.103932712842978781e+00 8.926452701754551688e-02
1.180949788888569785e+01 2.119193698621667732e+00 1.214156698615279084e-01
1.040528688147073133e+01 2.083274582356745785e+00 2.202589248969299279e-02
1.102687324583511952e+01 2.100684225275505579e+00 7.196721048273520271e-02
1.204308755516962925e+01 2.124528920541042698e+00 1.342027266102632233e-01
1.198508902576056379e+01 2.122903825257866917e+00 1.314293816891806965e-01
1.291260153716496184e+01 2.143395606704041612e+00 7.257084629281475296e-02
1.121058178855668963e+01 2.104301631399784434e+00 8.660567929158860534e-02
1.199565576837526137e+01 2.115932661343040699e+00 1.079875649911899993e-01
1.227822377862108283e+01 2.130814795315518761e+00 1.366537691912668440e-01
1.211112436435766426e+01 2.122920326219009279e+00 1.252156868075510188e-01
1.211937832873175935e+01 2.119603251284757572e+00 1.122012533154279623e-01
1.352533126227895544e+01 2.156961305129075690e+00 4.152767060838161856e-02
1.064286808865954725e+01 2.091225169143477558e+00 4.389193317503378711e-02
1.088800363973254015e+01 2.090766547376207374e+00 4.647716527992758195e-02
1.111600772822237637e+01 2.100482777235409326e+00 7.375184761255296206e-02
1.316559264812019592e+01 2.147020795506427771e+00 5.499420104673763410e-02
1.118350384775404116e+01 2.100081751889423920e+00 7.430230693683140264e-02
1.324626195285504515e+01 2.148990017043657108e+00 5.275475310699371395e-02
1.119153473488722739e+01 2.105488289741789032e+00 8.522499566649617553e-02
1.260174287308216989e+01 2.138454939181912984e+00 1.078910224915658050e-01
1.165338866956913577e+01 2.112598972838917177e+00 1.000727294065932582e-01
1.115656803913129025e+01 2.101147241220827411e+00 7.672731071160482363e-02
1.243066070779453725e+01 2.130628320264055020e+00 1.352270603850512232e-01
1.271004917376448695e+01 2.143555850823514852e+00 9.192882616214032021e-02
1.313251854589379697e+01 2.146763123014638897e+00 5.645637564775887740e-02
1.266207461316163396e+01 2.137470716570510909e+00 1.018504836357150695e-01
1.284837627669170956e+01 2.143322649485105647e+00 7.875804723324239531e-02
1.285629362281975752e+01 2.146834752475051733e+00 7.744160456564358475e-02
1.321050445472340762e+01 2.148922420564768121e+00 5.437202397148536981e-02
1.205740253649923588e+01 2.123003761100785702e+00 1.281826598712656473e-01
1.207714063578729302e+01 2.122872844443546736e+00 1.267334465852179015e-01
1.374896719708497805e+01 2.167207149586336090e+00 2.527104157868662049e-02
1.394933346043777611e+01 2.172213409818265273e+00 1.597320383970552565e-02
1.448463578032292887e+01 2.176183948272816249e+00 5.669523258583300702e-03
1.075291530456556188e+01 2.091299784594486511e+00 4.740064127678016159e-02
1.176797535033226794e+01 2.116377810019226313e+00 1.123457592920580617e-01
1.162536864924462954e+01 2.114834460382693404e+00 1.025581539841148027e-01
1.177859925726687607e+01 2.118346928082327718e+00 1.174228771249286735e-01
1.212773210651995726e+01 2.128207100220070647e+00 1.446611343010480999e-01
1.196517513056993920e+01 2.119523670472007293e+00 1.217365156268253451e-01
1.148081659616401673e+01 2.111321563256734368e+00 9.333678352522063737e-02
1.113891541684867370e+01 2.101217333126688125e+00 7.644117137164363474e-02
1.143299434467870945e+01 2.110681309743987821e+00 9.170221088142009591e-02
1.441292330797467791e+01 2.177627095915803501e+00 6.244773862168633699e-03
1.153328754893511920e+01 2.110994404124839630e+00 9.438908130787174167e-02
1.071341078934771218e+01 2.086047467136975975e+00 3.815831294480077907e-02
1.222025972319224429e+01 2.129761044220430666e+00 1.407833755561352651e-01
1.351816885427049719e+01 2.155415824000625591e+00 4.361732156632345397e-02
1.242636145728816111e+01 2.133010469333201264e+00 1.307628103600053382e-01
1.320016159267094658e+01 2.148596442349020030e+00 5.458529195632184916e-02
1.284011491295341401e+01 2.144639945131058933e+00 7.926789609184871355e-02
1.249658516973684463e+01 2.137485236236805974e+00 1.213701677592762401e-01
1.121266271554462435e+01 2.101357943573574971e+00 7.891503648025990914e-02
1.182038934667633612e+01 2.121643909505867232e+00 1.282809215975686257e-01
1.191810800754974586e+01 2.123056245781897555e+00 1.352167218252552927e-01
1.237533829679721364e+01 2.135529107177974950e+00 1.249664872476434485e-01
1.173237380039608091e+01 2.114222652898365418e+00 1.060405722492710756e-01
1.412841168091683386e+01 2.168524920667338041e+00 1.169233216060420848e-02
1.236972433450834963e+01 2.136836326035994826e+00 1.218781894774697561e-01
1.242210257372693327e+01 2.132787953448144869e+00 1.311782769359462753e-01
1.229803275620752778e+01 2.129570543277677697e+00 1.398537937971571221e-01
1.138544784738065729e+01 2.107134202479640006e+00 8.944930587487744111e-02
1.178857559383907727e+01 2.121764997051881263e+00 1.260650322882865271e-01
1.280158464089608827e+01 2.138348830414928958e+00 8.506048468948088082e-02
1.220188064746572465e+01 2.131786089796051886e+00 1.342388824388858204e-01
1.210891176790845236e+01 2.124802031116845846e+00 1.323940983227546719e-01
1.161905191140558280e+01 2.110350902505747861e+00 9.557482080580351202e-02
1.305416298483764592e+01 2.146698886462801603e+00 6.086546605834959600e-02
1.326277543752379273e+01 2.152987216277136184e+00 5.570857332512776927e-02
1.207482084722623306e+01 2.119591020512501700e+00 1.149849663297686786e-01
1.311493319178970296e+01 2.148354551179148419e+00 5.845933707217144254e-02
1.263182448969515548e+01 2.138161227996445035e+00 1.047392607222571159e-01
1.162244778282193813e+01 2.112738793474884247e+00 9.925968613959883224e-02
1.136860436269252261e+01 2.105289303463946382e+00 8.891924072907224363e-02
1.043637730549452769e+01 2.082124000285879184e+00 2.225335109772687281e-02
1.299924845637636039e+01 2.143985816372365516e+00 6.446174966064315004e-02
1.260967309900474653e+01 2.136933658917675061e+00 1.086136359965854115e-01
1.140207761492190564e+01 2.109130668257149122e+00 9.034991299116419683e-02
1.162938995478122628e+01 2.115005883287432109e+00 1.030016967496100722e-01
1.202952951738907750e+01 2.124227823373390223e+00 1.337545456910422537e-01
1.170065147518348780e+01 2.117571469771693859e+00 1.111118404653347325e-01
1.120552939249658309e+01 2.107810354323467639e+00 8.459510567005515402e-02
1.236286344382784108e+01 2.134460054923196459e+00 1.272008800968587872e-01
1.204131760737787005e+01 2.130679280835725109e+00 1.400193208472420014e-01
1.110390633441036634e+01 2.099697089668427719e+00 7.126723926658429242e-02
1.178368315656346255e+01 2.123083168334018112e+00 1.287394054974546342e-01
1.262117010464109512e+01 2.140628170997191493e+00 1.034317869263924605e-01
1.105148788276116356e+01 2.104525836907784164e+00 8.056040835215406981e-02
1.208185653169589457e+01 2.117360224746820840e+00 1.064083939935274309e-01
1.428533041306114626e+01 2.173771750834073480e+00 7.156579156381358102e-03
1.256286105874843528e+01 2.133880842806913147e+00 1.180353044150133368e-01
1.105391057693226564e+01 2.097793955914395436e+00 6.506572560892329160e-02
1.072422529394957458e+01 2.091652421999621758e+00 4.797303231194414291e-02
1.112429369788752709e+01 2.096060361345315037e+00 6.150377913748604486e-02
1.203344535450716180e+01 2.123966702327302780e+00 1.326818009905979534e-01
1.184778333297709452e+01 2.120934565872187427e+00 1.285574546911247840e-01
1.115124267970236360e+01 2.101168232630914456e+00 7.664122614791178678e-02
1.237257793634898029e+01 2.131068056453105264e+00 1.349832167832467344e-01
1.218692817343884904e+01 2.125480703320176357e+00 1.318914923989293053e-01
1.236935059877081855e+01 2.132245060343151088e+00 1.323325275118261146e-01
1.305903470283369039e+01 2.148311253136829357e+00 6.141433041627242240e-02
1.359607627623861958e+01 2.154647895274776292e+00 4.165056765917397874e-02
1.212141845431347065e+01 2.125938470813243164e+00 1.361974543877169375e-01
1.319775573026378979e+01 2.147765092725644198e+00 5.400820966702793435e-02
1.153475532113237279e+01 2.109172787597858534e+00 9.247445801659294473e-02
1.133178861178418195e+01 2.105103046707460734e+00 8.904382116069670117e-02
1.081965791639018093e+01 2.091190202746899818e+00 4.730264966992103748e-02
1.276321391525421944e+01 2.135248348278340647e+00 9.102447606076775888e-02
1.147692050342086567e+01 2.111944241013771428e+00 9.371877692449080699e-02
1.084686871011605369e+01 2.091892446257933358e+00 4.881578169435956543e-02
1.232464004066368268e+01 2.128797657461060311e+00 1.413153377766580565e-01
1.271700997908642528e+01 2.147117436251720690e+00 8.886431200045638579e-02
1.138591410144888272e+01 2.104379296702072022e+00 8.856238216856400502e-02
1.179314733144238936e+01 2.123904698368907162e+00 1.314989766119569470e-01
1.366956528467062348e+01 2.162793379660589821e+00 3.184182760189126910e-02
1.158758661773771337e+01 2.115388722461471360e+00 1.016234880079326108e-01
1.108975043857527609e+01 2.104055638759251057e+00 8.246367081276290145e-02
1.120281897953500483e+01 2.106383285366436375e+00 8.521568072899896040e-02
1.254561645820309046e+01 2.137967195763261774e+00 1.149522384624355048e-01
1.243814823479184106e+01 2.133098398740944202e+00 1.306390878470126693e-01
1.207370649506848537e+01 2.120095241638899619e+00 1.168762554054736114e-01
1.387926265351911148e+01 2.165259453183805860e+00 2.177283693011431570e-02
1.301986909155215066e+01 2.142519132011259320e+00 6.186662045486304717e-02
1.079576428962646872e+01 2.093355110866342184e+00 5.150977745074235281e-02
1.109250508041882455e+01 2.103613073275301115e+00 8.170634165397760995e-02
1.198064381296206804e+01 2.120075770876642007e+00 1.225301995245467457e-01
1.138685493393119330e+01 2.110077070693161083e+00 9.042139897224717171e-02
1.186716111127877049e+01 2.120870471539402224e+00 1.298353970486996745e-01
1.248637486324189716e+01 2.132190842947064624e+00 1.306677118628573608e-01
1.149395760738019234e+01 2.108195962863757877e+00 9.098036374608638177e-02
1.237429652441935346e+01 2.132094058579606433e+00 1.326615144666287160e-01
1.107993757641583521e+01 2.098809091873084398e+00 6.829808733644780749e-02
1.283273598706397678e+01 2.145302992354619853e+00 7.978081828978084156e-02
1.262878389502354715e+01 2.137311443645452336e+00 1.059409044926558352e-01
1.225637775232831217e+01 2.127171098242855329e+00 1.365570609835865534e-01
1.297581738003971807e+01 2.140381210482904084e+00 6.563387684502400288e-02
1.210976823083051457e+01 2.123222442221334827e+00 1.264190544349883816e-01
1.181180550133159812e+01 2.113082543352728049e+00 1.065096068520536426e-01
1.188955433107517479e+01 2.119369588937018545e+00 1.261220953012592849e-01
1.438497788061054905e+01 2.176792927663899757e+00 6.426825835342226539e-03
1.225595884162246385e+01 2.127451501654641142e+00 1.377946228150548902e-01
1.155654323418845486e+01 2.111722157303408398e+00 9.583079438333125255e-02
1.219497313835990759e+01 2.126427642166408560e+00 1.354714315042268025e-01
1.269601531068851585e+01 2.141471151610992329e+00 9.483621205779400876e-02
1.131783556074535824e+01 2.106447725887844680e+00 8.908161903678067650e-02
1.229918531271101401e+01 2.130390213437227676e+00 1.375770656851048046e-01
1.309464270245201867e+01 2.146999327665517043e+00 5.851999765723860797e-02
1.113139507408652129e+01 2.109961877209580283e+00 7.899667625354098166e-02
1.216761172703050065e+01 2.128606039901297375e+00 1.451470538262646381e-01
1.170586548612416600e+01 2.113601907636922572e+00 1.037474735632178263e-01
1.249073269732718927e+01 2.132264525236858610e+00 1.299564237686442469e-01
1.128556486028769790e+01 2.111779480687960842e+00 8.798150498830703548e-02
1.161384095463511201e+01 2.106938322334095393e+00 9.044857902273090167e-02
1.278001495001941024e+01 2.145195266037188908e+00 8.452329644265438313e-02
1.275973688717523657e+01 2.133886224566452494e+00 9.216569964278215066e-02
1.176572448800468251e+01 2.119710013382565705e+00 1.196675940884198430e-01
1.172768790115624427e+01 2.115499918330891127e+00 1.084543915034557049e-01
1.090384086882760784e+01 2.093554188808814498e+00 5.273617772380571889e-02
1.136216139842155926e+01 2.111129468860714287e+00 9.013101994974571929e-02
1.165465714920641283e+01 2.117085189247649879e+00 1.076249885905261605e-01
1.176397355104302811e+01 2.112563585278492972e+00 1.036555678269726055e-01
1.190704396465852888e+01 2.120932776545711551e+00 1.295598594441223217e-01
1.269875988499629038e+01 2.136486044534010809e+00 9.824861684248563376e-02
1.194719181250175311e+01 2.118485994347007129e+00 1.196810638025151835e-01
1.178153104168906218e+01 2.120927452586360840e+00 1.235707628929012536e-01
1.178639308283644560e+01 2.116545989592905741e+00 1.136984382789672510e-01
1.246041415477622749e+01 2.134851126854004022e+00 1.277949899830714831e-01
1.360387053370670429e+01 2.158380823615505317e+00 3.760997593499711134e-02
1.095242182354134108e+01 2.097489444109587264e+00 6.243626779750689054e-02
1.124946034961181951e+01 2.094405035581400121e+00 5.808541066175914452e-02
1.077638114239325695e+01 2.091517575071512702e+00 4.786011901183925832e-02
1.288867941467117895e+01 2.140197828097048394e+00 7.499025531759083429e-02
1.402469230367253239e+01 2.170743589851870325e+00 1.437672291887037018e-02
1.280313708912766479e+01 2.140841458286486976e+00 8.399850093838129306e-02
1.415746653239527930e+01 2.165623402038229450e+00 1.116339198495088295e-02
1.440825897043800730e+01 2.176625836753695253e+00 6.251560505939258994e-03
1.243478266686574862e+01 2.130630574074834360e+00 1.351697602414948240e-01
1.104648602264407842e+01 2.101055349258800220e+00 7.345428532202308292e-02
1.196028050241004159e+01 2.121578434080450215e+00 1.285020958813041791e-01
1.324182085021837629e+01 2.153190214341726527e+00 5.674261010087174040e-02
1.239764069963603177e+01 2.134414758761731257e+00 1.277400496198829172e-01
1.376151110540779143e+01 2.163595545497066563e+00 2.744448963241082409e-02
1.179039341870907442e+01 2.116078536690529699e+00 1.128087129322105919e-01
1.160300221089299200e+01 2.115807769338576172e+00 1.029428148755555522e-01
1.118140147831533504e+01 2.101459683859132621e+00 7.833846364671806506e-02
1.067875083238996581e+01 2.091211130300077770e+00 4.620719040484431994e-02
1.283347076531369346e+01 2.140026670739228365e+00 8.099284958692087866e-02
1.241360135072104143e+01 2.129156621976568520e+00 1.383651472200956023e-01
1.123095741291265526e+01 2.104232817039463299e+00 8.737454976909878046e-02
1.099924238417475308e+01 2.094836147068975585e+00 5.666832682223134354e-02
1.237305199033957948e+01 2.135441234348782746e+00 1.251189988758987237e-01
1.326721622900987363e+01 2.153069456796878889e+00 5.560540479899434702e-02
1.188897637915399841e+01 2.116789617731551498e+00 1.188185897832217675e-01
1.103806920286690030e+01 2.099009503151973099e+00 6.791972235496208932e-02
1.116957422925286991e+01 2.096354926338710456e+00 6.301505780092307718e-02
1.278400161320765349e+01 2.143768268495290119e+00 8.477379246881434904e-02
1.294839302587100782e+01 2.144349450052398964e+00 6.930575619892023753e-02
1.078835330377908974e+01 2.091800289826253323e+00 4.843794089772784917e-02
1.305058220122158374e+01 2.147592193142498829e+00 6.166833693417059226e-02
1.132240765230009849e+01 2.105195306661288068e+00 8.908709179820459290e-02
1.156079136574388677e+01 2.112242077393061024e+00 9.657774113959585738e-02
1.169901694168835427e+01 2.110748705577839335e+00 9.807335694145369320e-02
1.180916138036673679e+01 2.117579756040750549e+00 1.174377822381108688e-01
1.263541647212075958e+01 2.135460645715874239e+00 1.069604136719119886e-01
1.444718516515388806e+01 2.179351551880360560e+00 5.776264309468346486e-03
1.329103956528568276e+01 2.149002215896370860e+00 5.066936487507892051e-02
1.269164373239711630e+01 2.133851431667605159e+00 1.011375764775881980e-01
1.357827295482759489e+01 2.157797746684637641e+00 3.895783585784435427e-02
1.317675660545786087e+01 2.148062307402027304e+00 5.526915655132870475e-02
1.079268989742466722e+01 2.096072247479485728e+00 5.679308240524831575e-02
1.241222241401648851e+01 2.131523962194117772e+00 1.336806427628237370e-01
1.327028391538435237e+01 2.155795171726068382e+00 5.169816231326477413e-02
1.287382082900530733e+01 2.140562090402732931e+00 7.656089125181136934e-02
1.213928384104720770e+01 2.132138906287390778e+00 1.332122937246820737e-01
1.252338039375785961e+01 2.134389419796958620e+00 1.225149255494809714e-01
1.114737853322757744e+01 2.102657070888673374e+00 8.081965920621145272e-02
1.193241437491838575e+01 2.116367603565858069e+00 1.142787267006708657e-01
1.135169738836812847e+01 2.106192070157995477e+00 8.911698891553383739e-02
1.231716242478489143e+01 2.129110876147882081e+00 1.406800196941273007e-01
1.128802926112292049e+01 2.104323705739916228e+00 8.937601521564209062e-02
1.168013641421636706e+01 2.113986842753254436e+00 1.034595512915029436e-01
1.325687099405911695e+01 2.147415766001176785e+00 5.080433857608496195e-02
1.236685015507200092e+01 2.135591678366335788e+00 1.246535189236375740e-01
1.402590642682364575e+01 2.170743463659434269e+00 1.434034773700020374e-02
1.223328226728594359e+01 2.127094611038452321e+00 1.369720932666830815e-01
1.090165610727701839e+01 2.095597115760727824e+00 5.728919611395609512e-02
1.163856001280451125e+01 2.111286708005390089e+00 9.749112035947701815e-02
1.272974079440502138e+01 2.138420240510319204e+00 9.326540102999134052e-02
1.120010284075911677e+01 2.103972993076850706e+00 8.640356084946217152e-02
1.140396416177891759e+01 2.107501313894093453e+00 8.970550029181757756e-02
1.155871073607462840e+01 2.111582099162374160e+00 9.572610214141052953e-02
1.448121184496213054e+01 2.178709603838379305e+00 5.680079531576063753e-03
1.073958015666825361e+01 2.093478389354217928e+00 5.132795179990162077e-02
1.226736765904480464e+01 2.124457417678689453e+00 1.242292103468735365e-01
1.286610180871099196e+01 2.147539981046747926e+00 7.653836128373986414e-02
1.129162320811861520e+01 2.109837569873420637e+00 8.851192189210707606e-02
1.139593100729003261e+01 2.108998357259700640e+00 9.020419234265171504e-02
1.287186236751435153e+01 2.139862385015804946e+00 7.683956328296910609e-02
1.308663721070127295e+01 2.143145995105552259e+00 5.638096264794594664e-02
1.330335496744485901e+01 2.151912107371581673e+00 5.298960128253087792e-02
1.299669245966490116e+01 2.144814173426977888e+00 6.500238351088571953e-02
1.164837083785386973e+01 2.118846760544265795e+00 1.101683780094604437e-01
1.355087745854088688e+01 2.157555191337654499e+00 4.004704537064622538e-02
1.332138525642816518e+01 2.150905312698418559e+00 5.119646663738908199e-02
1.148225609826149274e+01 2.106001268518335134e+00 8.908022244000356193e-02
1.278465510054949839e+01 2.148375307657449440e+00 8.276296425318244165e-02
1.287116355095612619e+01 2.137963457952544388e+00 7.711037321009063528e-02
1.107172896945516705e+01 2.097757245987745378e+00 6.530229320157923678e-02
1.224813734118580477e+01 2.125013395264351068e+00 1.274721249404103252e-01
1.114812753105548637e+01 2.099881425029374249e+00 7.284909217286243688e-02
1.078875677844327896e+01 2.089775263608188105e+00 4.450592511203967094e-02
1.159219395218315007e+01 2.112750201901823388e+00 9.825221202647527186e-02
1.216344665880130371e+01 2.127748187053124074e+00 1.418398472663789378e-01
1.247562905263180433e+01 2.131278653520746413e+00 1.335774740844436204e-01
1.360161913638285647e+01 2.164579338680576281e+00 3.141239820759584439e-02
1.253226637135188248e+01 2.134468974935245900e+00 1.212561078095410194e-01
1.208403099383030721e+01 2.126581975246948808e+00 1.399400475080290751e-01
1.388130833629789329e+01 2.162378416198209141e+00 2.328051013829756169e-02
1.110092150427210989e+01 2.097969096630053265e+00 6.643235890175099023e-02
1.181316988685394520e+01 2.117743962721866602e+00 1.180766492057538364e-01
1.224033711054011775e+01 2.126082975426201838e+00 1.323924261502983091e-01
1.125600438485423105e+01 2.103504604612733253e+00 8.691981840163715001e-02
1.131244567258402611e+01 2.106855308201379007e+00 8.905090349636698988e-02
1.295498571111321695e+01 2.144467429854611140e+00 6.871991630248816540e-02
1.150945111887267558e+01 2.114057255119798029e+00 9.668351016080550808e-02
1.433671004522659587e+01 2.170632883791793866e+00 6.710890247710322477e-03
1.254553095575239396e+01 2.142948673881557298e+00 1.084401633237511431e-01
1.270575506102865404e+01 2.138780626319759737e+00 9.575544241561784187e-02
1.212254205304258114e+01 2.130965164461374517e+00 1.378752623725047199e-01
1.257064642272976407e+01 2.135534731627017901e+00 1.150009994820097581e-01
1.265656923653854093e+01 2.137509238117203836e+00 1.024659876253096458e-01
1.285058293842838850e+01 2.143556017415240600e+00 7.850363687081095276e-02
1.308294860979054874e+01 2.145309702221117387e+00 5.800036906503634737e-02
1.172189829685481222e+01 2.116302144016485975e+00 1.097924473357005104e-01
1.305525447635738701e+01 2.146358408487628378e+00 6.057648619018998065e-02
1.195733783930474736e+01 2.120306957546493454e+00 1.246870006997462393e-01
1.229878388118122601e+01 2.130148134203304178e+00 1.382491346031587409e-01
1.245105757663902146e+01 2.134838396689669349e+00 1.276729244404219976e-01
1.460301654987799402e+01 2.178214511861124691e+00 4.923565730614455627e-03
1.089367353827541329e+01 2.095148648439817407e+00 5.619103210857877978e-02
1.167034384274144010e+01 2.113998949093661039e+00 1.030882038724516420e-01
1.208011449900084244e+01 2.124602075226879716e+00 1.328743352887296059e-01
1.158956914142655492e+01 2.110419898267966943e+00 9.502479157768084495e-02
1.235788536183211761e+01 2.133608517641978786e+00 1.291436188602061996e-01
1.191774870243887818e+01 2.123494111141158935e+00 1.365324261909773573e-01
1.284468971515074465e+01 2.138890464838125727e+00 8.000221508588721553e-02
1.241906718695911138e+01 2.134400394163457282e+00 1.280353683525125574e-01
1.153174467152054561e+01 2.110640023376264107e+00 9.397618157903959990e-02
1.290081107793678328e+01 2.143991705428885286e+00 7.370863424554868759e-02
1.246601546545164041e+01 2.137778340862371174e+00 1.231052339840599530e-01
1.331823204796956617e+01 2.151816479847916241e+00 5.226291145169674468e-02
1.163118235610772189e+01 2.113434265811035662e+00 1.006372218283210773e-01
1.164870973131236553e+01 2.111674012716918014e+00 9.839701355295461804e-02
1.151461842093959653e+01 2.114376488344015925e+00 9.720214243098077023e-02
1.217865258234496117e+01 2.130139674349676771e+00 1.402148238219041998e-01
1.198882468385923517e+01 2.124597660534931709e+00 1.367634213011152677e-01
1.359495663931294551e+01 2.154480996776773072e+00 4.186332496179213936e-02
1.328862909639518008e+01 2.149221908715554186e+00 5.099590219431222177e-02
1.152116517352066438e+01 2.114000557027387650e+00 9.710039262964803575e-02
1.372039036398086687e+01 2.161599653740150728e+00 3.066711162795255838e-02
1.186375291443206592e+01 2.113862756319861980e+00 1.104822746541818390e-01
1.234433797617286643e+01 2.130284176683647335e+00 1.371822624780413280e-01
1.124067180751952577e+01 2.099762895572998112e+00 7.472298575261325515e-02
1.068121085087922140e+01 2.093086815464231254e+00 4.947350156580185288e-02
1.230820329261440804e+01 2.131279516847230049e+00 1.350549787265812596e-01
1.122394639585320775e+01 2.108338651637073013e+00 8.530542306386977580e-02
1.281966936248840305e+01 2.142245656151088529e+00 8.184106507225701044e-02
1.294715834453795722e+01 2.145459307516838443e+00 6.961898977031383273e-02
1.234255887171133992e+01 2.130134802019114648e+00 1.375765994007891735e-01
1.364227350827744267e+01 2.158999310725342013e+00 3.595316473627150483e-02
1.343609460597370564e+01 2.151984538827538707e+00 4.746192766821633047e-02
1.154724699699787216e+01 2.110763016256506308e+00 9.447626696993270679e-02
1.234737151557530055e+01 2.127930077101575890e+00 1.372353805537664395e-01
1.302701467686632952e+01 2.153647435457338943e+00 6.592513404730895865e-02
1.143992270524106658e+01 2.110507670975039218e+00 9.176159492269619911e-02
1.159517945270123818e+01 2.117320813501181842e+00 1.046380812210344208e-01
1.280468830995830487e+01 2.143071550950482518e+00 8.305688659838042498e-02
1.141662980640350966e+01 2.115312796656757310e+00 9.352889173454269345e-02
1.204718278863977687e+01 2.118137581556041482e+00 1.116524762691971789e-01
1.273540048193961560e+01 2.136306811622788793e+00 9.389684678381760019e-02
1.363446680167017355e+01 2.160384926915740245e+00 3.487024128434680625e-02
1.256342959887166444e+01 2.133377408476111459e+00 1.185863336249017574e-01
1.305198093151041761e+01 2.147194458908666004e+00 6.132984192613995938e-02
1.168047548243453448e+01 2.118966594083976585e+00 1.124560313908923304e-01
1.076999600341579111e+01 2.090955161439839838e+00 4.677979155028316044e-02
1.150707769920564871e+01 2.110001078111010120e+00 9.280684464811640721e-02
1.390900727070647669e+01 2.172065157430675963e+00 1.717258154641899265e-02
1.190801749238363705e+01 2.124783071355961006e+00 1.407623153732023846e-01
1.371924349992788805e+01 2.162121146247523384e+00 3.030733550279219798e-02
1.473955258397934109e+01 2.182714355452441968e+00 3.401642150736601013e-03
1.160723442116869109e+01 2.113374738625149796e+00 9.965825888124060783e-02
1.398011216049093974e+01 2.166853215564895851e+00 1.729783516976171956e-02
1.149934270804605774e+01 2.109349285636564986e+00 9.206959179342666388e-02
1.367878399187153704e+01 2.161145019324617778e+00 3.284969683942805946e-02
1.152613960746615440e+01 2.107058883000705318e+00 9.016468075405845162e-02
1.150829170733438289e+01 2.114826214235497215e+00 9.735804507186225643e-02
1.164960627289326744e+01 2.112032055517223839e+00 9.901282706038035120e-02
1.156978129803578348e+01 2.117773377960118886e+00 1.037586745566189128e-01
1.260336036284571826e+01 2.140704528118677175e+00 1.052427835804203432e-01
1.282577210176165394e+01 2.142358386993571173e+00 8.119792835139988396e-02
1.249628655761203078e+01 2.137827672677601321e+00 1.208945799537156224e-01
1.337044587631619663e+01 2.152981204529113235e+00 5.132746748368345602e-02
1.102779963166420174e+01 2.098213028307319483e+00 6.565023944139364298e-02
1.163986567959217311e+01 2.109652211949466949e+00 9.491102388570141213e-02
1.131286626951558816e+01 2.103343553440042424e+00 8.717757118525079618e-02
1.289462350182487249e+01 2.146528026910465847e+00 7.425049074641193458e-02
1.113601230226154470e+01 2.108227254803694439e+00 8.069145731934146415e-02
1.181806806514215857e+01 2.122764285719281663e+00 1.308945852574858459e-01
1.356157505390357443e+01 2.154901759340225098e+00 4.265117821186226871e-02
1.280583660069206964e+01 2.144895174579267927e+00 8.231683897045950771e-02
1.252111842363857441e+01 2.131233388664357520e+00 1.272254414402295419e-01
1.298428277742468140e+01 2.145402776043522586e+00 6.631648299339586161e-02
1.304742562404463868e+01 2.146235528869282039e+00 6.117537373120664201e-02
1.276521333610983966e+01 2.139195805803782768e+00 8.881759178509861241e-02
1.324806313987399164e+01 2.151784140290996294e+00 5.521197332919459966e-02
1.187147981115531259e+01 2.122642968448233081e+00 1.350575438489685642e-01
1.164684720780910432e+01 2.111782341745910507e+00 9.852110307857328553e-02
1.151995217323153220e+01 2.111941813134525336e+00 9.499950699034603874e-02
1.238223996576485142e+01 2.131589732856093544e+00 1.337430777979878305e-01
1.388852097970469757e+01 2.167372114255836202e+00 2.028116991676255296e-02
1.519193647173343464e+01 2.189665331731353248e+00 1.077272656765963874e-03
1.284763429703417259e+01 2.139732591384270410e+00 7.951032139536658161e-02
1.175315811339627992e+01 2.120335351646797761e+00 1.201587880333118141e-01
1.144660296992239346e+01 2.108015430211622743e+00 9.034734895417600997e-02
1.215352772480876276e+01 2.128104925753982801e+00 1.435406775607962482e-01
1.125282302790435196e+01 2.108820012558570323e+00 8.669660629673051067e-02
1.175187379396571608e+01 2.115094351014230156e+00 1.087307743083920086e-01
1.067084438332966023e+01 2.085401764156685100e+00 3.625826812396302362e-02
1.178345863057138843e+01 2.115701695511507552e+00 1.115828816138421664e-01
1.281292983087709558e+01 2.148554767963908763e+00 8.050980276632216381e-02
1.284998084549625297e+01 2.143981904323516208e+00 7.848410080934474509e-02
1.170580018439602910e+01 2.115641097563544015e+00 1.076830848346027880e-01
1.141769791258139399e+01 2.108492693830018805e+00 9.028677670992688031e-02
1.388740351614980284e+01 2.169101331184524195e+00 1.938391444615105222e-02
1.125481454906260481e+01 2.106829147195107943e+00 8.742670776136957089e-02
1.208625517991878695e+01 2.123550216300452043e+00 1.287593123004157070e-01
1.183323447281080476e+01 2.112382920930447661e+00 1.054718600130492012e-01
1.200691461369255997e+01 2.123316393117410605e+00 1.317180317741149242e-01
1.116550438659617583e+01 2.098986248392649578e+00 7.065162960801403547e-02
1.190569734658104295e+01 2.125686021881649346e+00 1.434914771332941319e-01
1.330134154897921661e+01 2.152044274725616546e+00 5.320592714972298409e-02
1.153916629434274022e+01 2.114761097928703926e+00 9.865485659899803084e-02
1.230257978003024810e+01 2.130046741326137916e+00 1.384644489246206756e-01
1.260317191311437668e+01 2.135574936532375734e+00 1.108829040256953391e-01
1.366730273216617597e+01 2.163351209001145303e+00 3.145589026055316956e-02
1.370243357272272711e+01 2.158349792580888771e+00 3.407380052124300840e-02
1.070449094590693306e+01 2.088761456304062847e+00 4.293875112626897167e-02
1.016384686213057975e+01 2.075120655137657977e+00 1.027944810045303831e-02
1.188300450927555119e+01 2.123234858298137517e+00 1.374462924100353645e-01
1.279537329607120100e+01 2.140355190295700538e+00 8.500466699118913727e-02
1.272477133140673544e+01 2.141189484221632355e+00 9.204864849518276659e-02
1.253789018132294686e+01 2.132241325503490881e+00 1.235091110951348214e-01
1.237899139691331563e+01 2.134751748066705535e+00 1.267609976368652969e-01
1.102120172369021134e+01 2.099423512195079500e+00 6.860438557146456007e-02
1.104955904111608156e+01 2.101061713444240198e+00 7.355490212865725685e-02
1.085740806023919802e+01 2.091783855368716250e+00 4.862123922745628657e-02
1.081187434593738672e+01 2.095135355708027003e+00 5.519127023008083693e-02
1.239506049094393347e+01 2.135266022208178516e+00 1.259141890607106407e-01
1.185982163313386017e+01 2.120961444393339779e+00 1.295332901716196583e-01
1.138065423260092679e+01 2.109062545867866678e+00 8.999395455588314607e-02
1.343449800521431037e+01 2.154691285922592847e+00 4.758812911334201617e-02
1.137827458565882033e+01 2.112124782421100022e+00 9.082864164880863345e-02
1.270903160015578237e+01 2.142434888222478406e+00 9.281440738420490555e-02
1.119745409927204882e+01 2.106685425453739935e+00 8.480553866207703184e-02
1.063257897210074709e+01 2.086619226156219753e+00 3.628659574427534062e-02
1.221646482475277296e+01 2.129494182885417697e+00 1.417360263716694324e-01
1.123767483606475004e+01 2.108121271461473434e+00 8.612343949605719140e-02
1.181272036646285528e+01 2.117572177571639624e+00 1.176260376444373812e-01
1.209557452211365458e+01 2.132815545512011024e+00 1.305498386716468784e-01
1.210550014404637764e+01 2.126652856430515381e+00 1.394633860831171190e-01
1.273831082472490372e+01 2.146666334202291360e+00 8.737892073701412909e-02
1.145380092070685762e+01 2.110665841535572795e+00 9.218024655393092237e-02
1.295756906274702658e+01 2.144618906378366052e+00 6.851485006393864818e-02
1.169765734333412688e+01 2.116824479590015073e+00 1.095258356309238013e-01
1.285159967096231703e+01 2.141669852657917428e+00 7.873644704220109092e-02
1.174190674972380144e+01 2.117807324607413832e+00 1.140075321030782907e-01
1.190321784794437932e+01 2.121873214939528296e+00 1.325129132959856071e-01
1.378088731774037079e+01 2.161444072093599456e+00 2.815946335537126630e-02
1.064569078057295393e+01 2.085961701021549430e+00 3.593770186587635224e-02
1.133205588899601501e+01 2.104526922531941846e+00 8.901257560386659218e-02
1.255269108805751088e+01 2.137364882526499699e+00 1.149024663869004925e-01
1.189121572869984611e+01 2.121355939984662431e+00 1.316851988631687898e-01
1.282870640523770334e+01 2.145268447274049528e+00 8.014864512770687732e-02
1.357016093246295263e+01 2.157280276979751221e+00 3.976005004020356781e-02
1.270005943925765024e+01 2.141847006011075916e+00 9.414179566097201357e-02
1.148102061931275308e+01 2.109107413696253541e+00 9.156853887336671716e-02
1.206901543551554745e+01 2.126801396323064974e+00 1.412469082051564795e-01
1.055964883044047298e+01 2.088826758915216519e+00 3.539842012927704035e-02
1.107755461025175059e+01 2.098964731798963257e+00 6.866657342623475047e-02
1.287440286999941286e+01 2.144255007248336842e+00 7.616494043719793106e-02
1.267150243985149416e+01 2.139853169352997853e+00 9.873027890097306469e-02
1.237456408317134127e+01 2.131008950389594592e+00 1.350961167007666275e-01
1.231020624896222415e+01 2.127292958113234267e+00 1.353876268468452437e-01
1.098905521844306854e+01 2.102346952489722476e+00 7.506966595837610834e-02
1.276229620886974025e+01 2.137057629959829175e+00 9.022509338602796580e-02
1.191643154676997263e+01 2.123563662995314960e+00 1.368005971665142706e-01
1.195070490668884133e+01 2.119430062945223625e+00 1.223693909948768560e-01
1.210084696668293880e+01 2.125893146300406045e+00 1.367944463003652189e-01
1.258730885672727240e+01 2.135925793808016948e+00 1.124624631937672786e-01
1.135748638338856331e+01 2.110268401408954997e+00 8.985580241134512314e-02
1.259457811728073473e+01 2.141525205749946981e+00 1.052492585370028155e-01
1.196181648941940701e+01 2.122926509109926752e+00 1.326596058759452190e-01
1.210325611653231093e+01 2.130933475507386987e+00 1.382091497430545379e-01
1.119779850178340830e+01 2.102897747549050234e+00 8.313173633811500596e-02
1.269106669379947760e+01 2.138937886313819980e+00 9.729749583382751865e-02
1.158130855291251571e+01 2.113770543093523635e+00 9.921535937658176874e-02
1.346987300121647735e+01 2.157540806381494480e+00 4.252303166385453664e-02
1.071011472995950520e+01 2.093160527913677793e+00 5.055366907162339718e-02
1.235799842922383363e+01 2.129091742324912939e+00 1.397832887587414641e-01
1.365027448725710890e+01 2.157927864294030051e+00 3.669802952209032937e-02
1.120732262752086150e+01 2.101078295418912667e+00 7.791636924020829691e-02
1.179627254423393623e+01 2.112385344386257913e+00 1.042939619354593672e-01
1.260524299216771382e+01 2.140415858390904980e+00 1.053571010544049058e-01
1.284808160969091873e+01 2.145669819882909390e+00 7.834526883856153534e-02
1.319685269377635706e+01 2.153140466729305924e+00 5.851412686332734675e-02
1.222475498026390994e+01 2.130823157229524423e+00 1.372492552706058022e-01
1.308241263546185884e+01 2.150954554227081150e+00 6.171058157357942053e-02
1.207643831096718401e+01 2.125748252521378223e+00 1.371828100801952555e-01
1.312236332326772725e+01 2.148621856487499482e+00 5.829493732014751767e-02
1.337868493050347496e+01 2.159629578297495911e+00 4.209424061613329521e-02
1.262607831432148942e+01 2.140758520281401900e+00 1.027779024951052389e-01
1.324164438959250667e+01 2.152985233782424679e+00 5.656531375468963618e-02
1.334889480078791024e+01 2.157057292755598432e+00 4.697048382482749140e-02
1.356664801731469439e+01 2.153335568713053760e+00 4.385194129316559442e-02
1.357033420866125439e+01 2.157605660280534465e+00 3.940221273119023232e-02
1.122632556349737953e+01 2.103756463861500059e+00 8.669637872753002683e-02
1.236174140950051736e+01 2.134381102910523076e+00 1.273705229747383316e-01
1.225774023025613779e+01 2.132260994570421619e+00 1.325143115132013105e-01
1.252715127301353171e+01 2.133154139552639439e+00 1.237280284423839666e-01
1.254772167643393566e+01 2.134506145793276577e+00 1.192108124645020195e-01
1.251578627939256805e+01 2.136127089124891132e+00 1.210317716161111029e-01
1.380115183059008466e+01 2.166382571667374801e+00 2.398788910999776619e-02
1.178315247407964250e+01 2.116139788801645327e+00 1.125843970114648041e-01
1.277152685807165966e+01 2.139538640814884207e+00 8.795073311864233523e-02
1.206667967329694413e+01 2.126861288432419173e+00 1.415400018945374150e-01
1.109211321164084296e+01 2.105335676122768618e+00 8.126334290244165148e-02
1.332474265311324402e+01 2.151315582408889870e+00 5.147126193785273029e-02
1.089268305320452157e+01 2.088307598456742298e+00 4.103636311300316170e-02
1.241280193007865229e+01 2.131098405981347810e+00 1.345227291808554215e-01
1.171917052037866824e+01 2.110648302621878969e+00 9.835252217954870702e-02
1.286628841501132747e+01 2.142227563886543784e+00 7.716336718208122170e-02
1.349352350867394712e+01 2.154572903302441667e+00 4.555236404675152423e-02
1.097187839551389210e+01 2.096954566396158182e+00 6.149207642603392310e-02
1.184571301041145297e+01 2.119844680567589013e+00 1.255306637408218351e-01
1.192253296347731784e+01 2.124778865787888993e+00 1.401399792920206555e-01
1.197745832977586922e+01 2.119637073315292053e+00 1.213171184284760618e-01
1.128531939878444668e+01 2.106376647418621406e+00 8.894520598022580271e-02
1.217595079657590418e+01 2.134772190681317738e+00 1.236958462844825607e-01
1.367881030703689760e+01 2.162762097832231056e+00 3.148444611987249314e-02
1.191682352647379695e+01 2.123048799373543183e+00 1.352578243751406950e-01
1.289612044411905245e+01 2.140962765145281832e+00 7.417921738077080940e-02
1.278593437619891837e+01 2.140831999619418724e+00 8.581888575033168320e-02
1.134746717919854575e+01 2.106141340054730193e+00 8.910661509120720858e-02
1.313751853291575777e+01 2.148031488394696709e+00 5.714080185109053633e-02
1.427487347783671723e+01 2.174769784696447328e+00 7.238265450942551332e-03
1.336574514037452843e+01 2.153907676428582274e+00 5.135684040720060739e-02
1.364347384410640451e+01 2.161880690055989263e+00 3.329185301621767623e-02
1.214408216289826825e+01 2.125013970541410835e+00 1.317463777486520826e-01
1.138100751395637822e+01 2.111801482667766461e+00 9.081619785166945846e-02
1.282047218135505418e+01 2.148640561282156636e+00 7.990411299997748906e-02
1.201673289055171523e+01 2.118644067076630222e+00 1.154790644296662949e-01
1.170430989380586695e+01 2.107910585653090862e+00 9.273963255553807628e-02
1.178026942302345681e+01 2.119634734290308131e+00 1.204956399968861586e-01
1.336057861657655188e+01 2.153777042921488860e+00 5.176308946803792610e-02
1.160049802344910930e+01 2.110920130529605476e+00 9.596813067709260292e-02
1.250338369756083168e+01 2.132986187164635616e+00 1.271609063986962884e-01
1.098956816465784492e+01 2.100369559540758324e+00 7.020845921206153584e-02
1.124583788622205915e+01 2.102359625099631479e+00 8.298759548389698926e-02
1.301770989247219745e+01 2.146410573069992722e+00 6.379613969536027107e-02
1.255333427991271833e+01 2.132600293917032985e+00 1.209265234419351492e-01
1.144442398164663111e+01 2.109464212190606869e+00 9.121941755998251578e-02
1.121159040149314201e+01 2.100041236664836664e+00 7.487459812167579498e-02
1.301797949575852087e+01 2.143595042344778268e+00 6.252962129776026834e-02
1.331028239231165244e+01 2.147477209784264485e+00 4.823385769460660638e-02
1.089976443720361488e+01 2.092838392817670812e+00 5.110697785403182924e-02
1.223165399082255966e+01 2.127938134230778822e+00 1.406223955274164550e-01
1.183303553272386033e+01 2.119340530802798828e+00 1.233529399655626246e-01
1.272785422257892307e+01 2.134854093037919398e+00 9.574083212618590688e-02
1.225624118671281693e+01 2.130892510680061580e+00 1.366737143961852807e-01
1.303019812802510202e+01 2.149257170980212628e+00 6.412150868153798644e-02
1.365431507736540340e+01 2.158737534938278024e+00 3.586075425750774592e-02
1.126145752676468348e+01 2.109680791960141466e+00 8.693273744911403367e-02
1.232880255260588953e+01 2.131268412837443726e+00 1.349075735539519150e-01
1.330431465753321518e+01 2.148558485289078224e+00 4.960543525942085613e-02
1.041112753870370433e+01 2.084392089599286013e+00 2.318035188686461828e-02
1.198529979333181217e+01 2.120953399941849948e+00 1.250911096917042831e-01
1.363640206175978165e+01 2.157120186095387915e+00 3.785699432533379261e-02
1.200066076513923541e+01 2.125127177752442087e+00 1.380087153558720581e-01
1.249371960951628679e+01 2.133407484591364422e+00 1.278301986033297255e-01
1.035254347009144560e+01 2.083307048705923759e+00 1.990600911593531572e-02
1.259520941832461460e+01 2.136501279929010177e+00 1.108368113645665926e-01
1.336207950617926343e+01 2.158215189824425284e+00 4.473765121164533648e-02
1.116898333965790968e+01 2.099762817967130601e+00 7.300672128652987980e-02
1.292190841564383064e+01 2.146207616120643813e+00 7.191707653416912205e-02
1.327253654747976164e+01 2.153065914034021144e+00 5.538657040478744964e-02
1.276733449490647487e+01 2.137491132960319007e+00 8.941123678021703491e-02
1.090896748781722181e+01 2.091036075274093076e+00 4.709490776687549896e-02
1.291456174593974637e+01 2.149341849363370471e+00 7.272980231210643409e-02
1.193345439711829492e+01 2.121953468329224712e+00 1.311213482379922080e-01
1.144789912557012457e+01 2.104910993933044594e+00 8.839049639428299410e-02
1.229684532519019236e+01 2.132530090197474859e+00 1.316937918308644095e-01
1.264573161053639971e+01 2.133431451347062247e+00 1.075687134562937908e-01
1.142465748619229160e+01 2.110026052027527577e+00 9.116733279710551030e-02
1.115047385645115163e+01 2.103291455347677363e+00 8.274810813031716061e-02
1.338243495912832515e+01 2.149389920943493237e+00 4.682390329222992087e-02
1.130078663368244918e+01 2.105511668093833944e+00 8.914277516608756780e-02
1.131187535692301260e+01 2.102853454605433381e+00 8.559613851385883265e-02
1.190512900514383610e+01 2.115087645093811197e+00 1.126486863201416611e-01
1.270080436337495655e+01 2.140535043939594040e+00 9.502862119705425548e-02
1.265973758200874499e+01 2.131456185646308121e+00 1.074552547839009442e-01
1.117960002137693643e+01 2.109919950963564883e+00 8.193499158595032861e-02
1.379115736054953345e+01 2.163621593982674618e+00 2.623055745171977426e-02
1.204971234760343179e+01 2.124700938681819196e+00 1.345214280887605252e-01
1.226103764868114432e+01 2.126401152064764322e+00 1.330299825138407388e-01
1.203832771158423220e+01 2.123900229635861781e+00 1.322299251244286600e-01
1.215583492064797788e+01 2.122056838323159944e+00 1.195809864756845198e-01
1.215297486854500875e+01 2.128841924033069155e+00 1.454696642470488244e-01
1.162447384165913888e+01 2.114011776082387772e+00 1.012660807665564239e-01
1.262427434306736274e+01 2.135536585988571989e+00 1.082818396256908650e-01
1.103215729864860783e+01 2.098747353408837224e+00 6.711414203211302221e-02
1.364833760163343968e+01 2.159611209275584809e+00 3.523834515505843562e-02
1.227093258050876656e+01 2.130237531701816067e+00 1.384351594238067140e-01
1.287544753195520641e+01 2.143050796945980885e+00 7.617206596483785952e-02
1.301548357685896207e+01 2.147789712517640393e+00 6.458167135309005047e-02
1.206613390225440519e+01 2.124928984261742926e+00 1.346421948927065126e-01
1.380045931720971453e+01 2.162520115409174881e+00 2.659065888613242404e-02
1.351449637146495952e+01 2.160551939092782092e+00 3.751345791965204207e-02
1.274330246531874344e+01 2.141718873874720597e+00 8.981077381936171389e-02
1.136904000196899212e+01 2.104538509545399894e+00 8.873892213816239605e-02
1.191711269168391318e+01 2.117239965670243418e+00 1.180387746839485635e-01
1.194289571625673219e+01 2.125727279170821937e+00 1.421945429813020467e-01
1.135178385056413219e+01 2.105815883106074704e+00 8.906015015832516313e-02
1.121738389441633466e+01 2.100595495967001014e+00 7.671397936804007223e-02
1.369449549868331495e+01 2.158089589420536747e+00 3.466799338325325663e-02
1.167001445932240422e+01 2.124211544229845927e+00 1.209601659361476400e-01
1.110191971575112113e+01 2.098180610367369692e+00 6.703525906696088110e-02
1.221457759032808177e+01 2.126085509549767938e+00 1.333464823478807404e-01
1.183451897016735366e+01 2.118952139181450534e+00 1.224509183730479733e-01
1.098494930226872590e+01 2.089957914875795186e+00 4.453730723710841444e-02
1.025874576682556061e+01 2.078976734939535831e+00 1.453134927233357132e-02
1.351081260542690643e+01 2.158993104735898338e+00 3.950474971343673203e-02
1.155772328152117367e+01 2.109840279188369916e+00 9.363141430304527946e-02
1.158447663027956054e+01 2.116905019694487411e+00 1.034802599341771712e-01
1.345428396995083098e+01 2.158324734956909907e+00 4.193469883673220377e-02
1.230185878501771413e+01 2.130567215169292705e+00 1.370548283275568324e-01
1.213523153759530260e+01 2.126415765507095657e+00 1.375282267515916534e-01
1.246655364291635237e+01 2.132846690831119663e+00 1.311527514296953190e-01
1.293867206948269022e+01 2.143438479789809836e+00 7.007118681711529962e-02
1.226854192651707010e+01 2.133125215025378996e+00 1.299395556984949962e-01
1.261215674686213006e+01 2.141024592732271081e+00 1.039694984211563256e-01
1.106867019745173053e+01 2.101772087485862084e+00 7.597580817390706120e-02
1.127715178805003227e+01 2.105499270116672594e+00 8.876600938834787458e-02
1.368893275017837929e+01 2.165447093853648308e+00 2.883821917313270783e-02
1.082989802250232536e+01 2.094501214522403565e+00 5.410527008661169396e-02
1.320512835707465271e+01 2.152591938109237990e+00 5.771750325148432975e-02
1.498484396922583173e+01 2.185776248409520672e+00 2.008614577055039315e-03
1.340922955418281148e+01 2.151674334951334977e+00 4.823542970440070077e-02
1.104640946834298809e+01 2.097817702558415487e+00 6.498679799252174427e-02
1.314662477698710497e+01 2.146380171567707773e+00 5.545887371664496440e-02
1.271796178720333259e+01 2.143653458466218353e+00 9.110751897938695887e-02
1.264588295131953188e+01 2.140406732295371928e+00 1.010103939927608357e-01
1.212518367682376663e+01 2.127122519977895365e+00 1.405848467476373820e-01
1.201629733179223258e+01 2.125060672536254192e+00 1.371498198478602049e-01
1.169728960817607977e+01 2.115950954954125329e+00 1.078562656525964003e-01
1.159126071047309026e+01 2.110730329801942862e+00 9.548300549776002344e-02
1.255100704310823190e+01 2.135345790952229983e+00 1.177045060852028868e-01
1.159006595663834283e+01 2.120817702939069793e+00 1.090658140677194243e-01
1.088305692847630013e+01 2.092103458838923569e+00 4.940059589182260041e-02
1.245278613604463303e+01 2.131046295043262706e+00 1.342227423842338174e-01
1.245677163778364793e+01 2.129136662294804694e+00 1.374165487057452395e-01
9.796112070753974166e+00 2.061027847281308389e+00 2.585895460962068376e-03
1.181536052500768719e+01 2.121234062405111587e+00 1.268684623199508033e-01
1.267381386405514121e+01 2.139208890814101149e+00 9.901496322832958885e-02
1.258267723810963901e+01 2.136253772949276097e+00 1.126516380244231702e-01
1.123358280524221797e+01 2.103972876842143069e+00 8.757353800965746171e-02
1.176104832729046379e+01 2.118539422946963846e+00 1.167597629046852464e-01
1.224685275315568411e+01 2.127709771464904698e+00 1.391942444960230230e-01
1.163265408474866014e+01 2.109068705995920556e+00 9.386680690412819994e-02
1.222665870560993540e+01 2.125110923660284534e+00 1.287678598148052356e-01
1.260717684296121277e+01 2.132595431523343521e+00 1.136020616146033307e-01
1.178948387030832201e+01 2.118299670340035856e+00 1.179866835412129999e-01
1.187924560605183544e+01 2.124868345764998168e+00 1.419451317718490868e-01
1.201288589230742332e+01 2.123735172087068079e+00 1.328374059699340692e-01
1.143593258578219718e+01 2.110835306731964511e+00 9.185962104416417473e-02
1.305910884740290534e+01 2.150744586157300020e+00 6.285426740422174474e-02
1.088560710164107448e+01 2.090809329994494536e+00 4.656996937575024614e-02
1.285054239111030050e+01 2.144629827011950596e+00 7.831546632345647019e-02
1.377828911521264210e+01 2.158564369659374815e+00 3.028664820774702379e-02
1.223028948499721658e+01 2.126690644569511068e+00 1.353485914008027979e-01
1.108735755332358508e+01 2.098180090591232005e+00 6.674538987236253162e-02
1.241249142680097961e+01 2.129637487037961741e+00 1.374333598105941523e-01
1.312799873303492681e+01 2.154030046574664681e+00 6.033488711732928889e-02
1.196099327898414266e+01 2.124352167021812399e+00 1.371822397647425307e-01
1.204440462303947612e+01 2.128499040882245730e+00 1.479983589165023150e-01
1.340688046962635660e+01 2.153912862605064760e+00 4.975103110427303577e-02
1.173411835791634239e+01 2.117378122516029304e+00 1.126557165331050214e-01
1.056565239753710372e+01 2.081371272320655219e+00 2.606269199420472790e-02
1.246137557247201322e+01 2.131315120943126473e+00 1.336890690060667797e-01
1.096868133527419253e+01 2.098123070827595971e+00 6.425722990063144346e-02
1.102403844275687206e+01 2.101841042938486392e+00 7.484970963152554058e-02
1.195152638751377161e+01 2.119393565703917126e+00 1.222033627426894337e-01
1.307936896530643978e+01 2.144716440722692408e+00 5.780432909485205828e-02
1.168678024065768106e+01 2.114710914652718099e+00 1.050549851190913792e-01
1.178008714464640860e+01 2.119417103127998026e+00 1.199815806839854976e-01
1.378026833923070527e+01 2.165659220856817946e+00 2.525009940074697881e-02
1.215814955034366562e+01 2.128462196657553651e+00 1.448250341014479803e-01
1.128513419182931266e+01 2.102174646787882573e+00 8.359563273676735851e-02
1.327144726599885516e+01 2.150515931984883888e+00 5.301855147864149159e-02
1.322099950810225799e+01 2.147735566755309300e+00 5.284966852874134480e-02
1.122506156185984239e+01 2.100111826163602480e+00 7.542432379091115746e-02
1.443472990000868705e+01 2.180065197790645559e+00 5.703347994004397126e-03
1.491907202463973370e+01 2.182318445571847398e+00 2.529578023738571647e-03
1.121970787327195573e+01 2.107187357153462060e+00 8.560871158305674578e-02
1.278453628267018161e+01 2.143456590870789658e+00 8.485512272187291372e-02
1.213501516972722882e+01 2.123876978277396077e+00 1.277246866583756080e-01
1.180231127398717383e+01 2.120060452252079841e+00 1.230338942665314128e-01
1.303596140233792511e+01 2.144934435391167682e+00 6.149529477336444783e-02
1.198327736774272623e+01 2.120399530708553471e+00 1.234158743279589188e-01
1.198966186030581405e+01 2.129898779313972756e+00 1.444326055653587793e-01
1.155599840998473304e+01 2.106284922039929786e+00 8.940986985411424059e-02
1.252286666391579217e+01 2.135807058382761081e+00 1.206063303354037580e-01
1.154914156620383814e+01 2.111680527260487494e+00 9.557074383204544610e-02
1.218443146939850052e+01 2.127515169252669924e+00 1.402678479140375134e-01
1.278929214768699651e+01 2.144313113793979486e+00 8.405143140717907801e-02
1.301211661504184036e+01 2.148844404288849930e+00 6.529342363138145033e-02
1.354468042930347949e+01 2.159006212485198972e+00 3.857624581427829963e-02
1.364956102836665508e+01 2.159502894816005103e+00 3.530439729986809688e-02
1.174710284258305215e+01 2.117192090259164328e+00 1.129997385984676667e-01
1.180711091493951237e+01 2.119155679258919900e+00 1.211647023610075841e-01
1.195591093076802025e+01 2.122553668470389621e+00 1.317888957226505398e-01
1.155368960291931835e+01 2.111161304185233956e+00 9.509469142245159656e-02
1.182812397402874005e+01 2.118246422144896890e+00 1.202379917075960258e-01
1.060965932348910279e+01 2.089113099707350596e+00 3.869747636835818572e-02
1.311335723466857139e+01 2.147209436932240756e+00 5.773272086403284653e-02
1.302094812907342281e+01 2.146757133170737131e+00 6.367793999577762987e-02
1.163019208689550688e+01 2.114388761533819050e+00 1.020807639337086847e-01
1.203435110590265467e+01 2.123293265124036822e+00 1.303190107187201519e-01
1.231294844261478616e+01 2.136599755724886140e+00 1.208770767991027145e-01
1.214610898851920950e+01 2.121754218832871075e+00 1.189160236416247074e-01
1.248948400113859059e+01 2.135684460693542785e+00 1.249400276575308305e-01
1.456347474358316774e+01 2.178090780542911720e+00 5.194394420836987401e-03
1.087332389441471037e+01 2.096860897342862184e+00 5.965255900069493800e-02
1.262766484445072557e+01 2.137720358303722090e+00 1.056628049914565132e-01
1.191117040670886240e+01 2.120886215336534875e+00 1.291839328703547896e-01
1.108328097462479356e+01 2.100203794134723356e+00 7.215068360877310849e-02
1.161428454583297309e+01 2.117049525234691476e+00 1.053251332185930755e-01
1.380028054129439141e+01 2.156114514778737501e+00 3.087460853658337973e-02
1.122945850258806466e+01 2.103956061876079531e+00 8.742124583321965459e-02
1.471517662848473051e+01 2.180597300278483974e+00 3.819678592331775605e-03
1.365978961856047569e+01 2.159254089573356961e+00 3.525820708442816559e-02
1.144971128617496348e+01 2.109695371004898234e+00 9.145993728537715750e-02
1.271008674535247707e+01 2.136162488192800080e+00 9.709607482665387479e-02
1.115011242911237410e+01 2.096636448519096696e+00 6.353453753196654230e-02
1.174878144870269558e+01 2.119446429651133279e+00 1.179348460063594783e-01
1.304742928621529074e+01 2.144459090985650018e+00 6.019652196022071827e-02
1.450357651552251959e+01 2.178070557263615648e+00 5.616436168305332169e-03
1.258272154823392874e+01 2.138746942973760667e+00 1.097256568026586110e-01
1.253952081862387047e+01 2.137850893595226509e+00 1.158156673394118291e-01
1.215054325414936898e+01 2.130606545220974368e+00 1.389206310683314405e-01
1.102611870704547492e+01 2.099254315506884350e+00 6.828429506123782911e-02
1.172424825523766501e+01 2.116116239922115394e+00 1.095377461179327661e-01
1.315499763248250886e+01 2.144501695480030445e+00 5.359564414609658406e-02
1.203738937497370465e+01 2.128214242806762080e+00 1.471996482687086272e-01
1.190324989900867791e+01 2.119018107297019782e+00 1.242187750819421649e-01
1.258849255291326230e+01 2.135515687191967160e+00 1.127875482045631317e-01
1.332313430138721522e+01 2.149126006881912243e+00 4.929375531675055794e-02
1.236412159073424633e+01 2.132844297076353257e+00 1.309564416102598494e-01
1.122493503276670879e+01 2.106286908566195493e+00 8.625737037275482688e-02
1.171580367789783672e+01 2.114695275236820660e+00 1.062931593313521383e-01
1.328593246572028796e+01 2.152574533409950419e+00 5.436807521029184131e-02
1.220560404393311238e+01 2.128824036932678965e+00 1.442214272637400707e-01
1.133526274126269406e+01 2.110084174584173855e+00 8.936780126288394743e-02
1.251317543585515324e+01 2.136302117164300629e+00 1.211029222055248350e-01
1.282325815647602596e+01 2.146973778298929325e+00 8.015710623569277660e-02
1.256902060702578794e+01 2.131621434100317902e+00 1.199874660038473401e-01
1.208319503859818056e+01 2.126760714686228404e+00 1.406213065363214332e-01
1.108766998238527357e+01 2.099828717547598700e+00 7.123970734000951988e-02
1.319933836857857834e+01 2.151855401783479671e+00 5.734208141792601632e-02
1.107338011732546512e+01 2.097560551227926506e+00 6.480503964957164131e-02
1.107023701775252889e+01 2.097982198126982389e+00 6.587655191661018206e-02
1.278465192606741319e+01 2.132996747903936008e+00 8.926898184272688552e-02
1.272115167890654241e+01 2.138733948867715728e+00 9.404285592829861318e-02
1.187348627362544029e+01 2.122101120334994206e+00 1.337220561147694220e-01
1.112299104177939313e+01 2.102463994679447890e+00 7.950828990486923098e-02
1.195026961546290423e+01 2.126994758797406071e+00 1.458417756067938720e-01
1.149995175027026484e+01 2.114590643018823268e+00 9.677738192814736018e-02
1.246761421000302938e+01 2.129183950445558526e+00 1.370917119244928761e-01
1.164460185709592643e+01 2.107900377192781782e+00 9.215353584569688228e-02
1.318055245466963576e+01 2.156191077080553686e+00 5.399947355667138876e-02
1.168061276641405755e+01 2.117268057400806480e+00 1.093998387210044498e-01
1.255223804229316897e+01 2.133421088835229629e+00 1.200215315811135192e-01
1.253008819107509630e+01 2.137241054023618858e+00 1.177495376138540800e-01
1.239331688274681476e+01 2.135132408434609719e+00 1.261655796204557978e-01
1.253998716314846362e+01 2.135299480556659635e+00 1.191541233813972894e-01
1.193322510283748628e+01 2.127414194324727781e+00 1.476719382295948180e-01
1.143696163736605698e+01 2.108576553691734912e+00 9.057550347073781150e-02
1.291254251350654592e+01 2.141817910410795278e+00 7.249615783860122176e-02
1.168610390932692411e+01 2.111960758779411584e+00 9.998662617357867433e-02
1.461008608345976256e+01 2.181921630605017537e+00 4.263638866501020391e-03
1.306376646382326712e+01 2.149816282767875730e+00 6.196586016407783226e-02
1.109159352948126553e+01 2.098731127015057929e+00 6.833504468467632709e-02
1.230801052474727086e+01 2.131925272835709428e+00 1.333192945966697462e-01
1.239551238946496525e+01 2.129370481229122092e+00 1.383268201512658779e-01
1.272265075809929336e+01 2.139432997233601252e+00 9.341650329742398617e-02
1.144744516406531609e+01 2.112267809803507923e+00 9.304443930749090041e-02
1.208400404225956137e+01 2.126694795390450921e+00 1.403531326507090615e-01
1.245394060916705392e+01 2.128782791640491556e+00 1.380873578712896455e-01
1.138224609984048818e+01 2.108746271591308119e+00 8.992206692404143553e-02
1.182413187109113828e+01 2.114297968399265315e+00 1.100180590470147823e-01
1.277228486285656039e+01 2.138508087004683755e+00 8.835023710561330790e-02
1.251908733572415500e+01 2.132915156177388027e+00 1.251455501425411954e-01
1.175657439140254290e+01 2.115527485815181574e+00 1.098924333404561887e-01
1.153660008418090044e+01 2.110465846074457197e+00 9.390092499241409207e-02
1.216519231142111401e+01 2.126205547652720629e+00 1.356335660866887227e-01
1.251906094394029623e+01 2.139199878795422727e+00 1.163042835854427581e-01
9.927062424092522264e+00 2.071297248225047571e+00 5.887135167902761944e-03
1.272563248513840328e+01 2.143965849454377182e+00 9.017702907684253810e-02
1.156741213484983888e+01 2.114060587478042041e+00 9.903171430948617959e-02
1.251183547173281418e+01 2.135491140147586009e+00 1.224299995686432552e-01
1.341226569197261931e+01 2.155123666265851501e+00 4.778318605034660715e-02
1.154844132762996978e+01 2.113381934355018643e+00 9.749047424427363662e-02
1.082095832427276783e+01 2.095477824882114870e+00 5.599299357475907152e-02
1.424730794186623228e+01 2.166394134763418577e+00 7.786759683972926775e-03
1.312828723114400731e+01 2.151537273575083287e+00 6.012353084641273299e-02
1.282484356200701647e+01 2.142750045044488516e+00 8.118340414104760483e-02
1.160131665402178847e+01 2.115590975041190092e+00 1.025550228125536589e-01
1.126268294783013602e+01 2.104526123872986432e+00 8.843676602625029359e-02
1.314588721231295843e+01 2.148019685464130024e+00 5.672750457928014967e-02
1.241818738193328997e+01 2.128114767102643246e+00 1.361140390660593447e-01
1.233754170536432504e+01 2.128647941188653636e+00 1.408966395754646106e-01
1.333905743883057937e+01 2.151756427726015275e+00 5.131581717835898004e-02
1.290640813912739659e+01 2.143822055984870634e+00 7.317820494281566945e-02
1.365998754425556072e+01 2.159282398928132451e+00 3.522825185901369560e-02
1.177937299420560535e+01 2.121697821543886420e+00 1.251816519001771599e-01
1.123607814941791361e+01 2.105732934923440158e+00 8.697287962793265326e-02
1.260130093339514090e+01 2.140069677350671107e+00 1.061612457902162410e-01
1.042999099012606834e+01 2.086454111396975897e+00 2.582418544844444427e-02
1.260851350372428215e+01 2.138573366659759944e+00 1.069888215641049273e-01
1.185662866582277175e+01 2.118284447694939399e+00 1.220934334911465829e-01
1.181179866231800979e+01 2.116266131133530237e+00 1.143541854113863387e-01
1.160953914283502009e+01 2.109632711107839231e+00 9.432797902254118350e-02
1.096044219471145098e+01 2.099733033838854013e+00 6.794363281471674232e-02
1.161882886198720399e+01 2.117485356755242076e+00 1.062283885464828659e-01
1.130294529523560776e+01 2.107702034015797032e+00 8.893088605522229961e-02
1.181928652478013753e+01 2.116934506677465855e+00 1.164123078581450477e-01
1.179809119785992344e+01 2.115325459781807638e+00 1.113944689925421283e-01
1.322863048647419326e+01 2.150812205769314200e+00 5.518306460275927000e-02
1.242983183894989629e+01 2.133993464526334094e+00 1.289312655108290906e-01
1.273846645984093406e+01 2.146053043097241542e+00 8.773027112273820705e-02
1.107197700771911819e+01 2.103465015779697467e+00 8.061170876227567728e-02
1.305572052983650444e+01 2.143581898108826600e+00 5.892206616005642161e-02
1.248164449392891129e+01 2.135639500722863016e+00 1.259871398541813625e-01
1.104111479025450393e+01 2.094705611385505595e+00 5.679282025614625085e-02
1.384085428128349982e+01 2.162830446539428131e+00 2.470889477621805025e-02
1.473542374702789459e+01 2.176671222416756368e+00 3.843745559258445084e-03
1.246965698645623277e+01 2.135297766386702545e+00 1.272195138233463418e-01
1.217038241295796297e+01 2.128916320476719637e+00 1.447680562713125896e-01
1.201454994329214010e+01 2.122811513295608243e+00 1.296517249000242178e-01
1.184370225155321599e+01 2.118902023812180957e+00 1.229167864170807589e-01
1.411533707607183352e+01 2.168748407850179305e+00 1.207931187714899116e-02
1.111951072137133245e+01 2.103576738638087029e+00 8.252217556101651419e-02
1.245458963621151760e+01 2.134156040158246004e+00 1.288925982961763583e-01
1.258062631614263260e+01 2.134914890311124580e+00 1.144818555038189245e-01
1.138760747683491559e+01 2.110081596183745578e+00 9.043827400781892512e-02
1.477916289105100844e+01 2.184408461491289977e+00 2.986963587725410037e-03
1.193837800567817098e+01 2.125280955035413477e+00 1.410054007381656704e-01
1.082611043687247232e+01 2.097024921909687034e+00 5.921450173216983442e-02
1.219052443884990033e+01 2.129406028300193654e+00 1.425742305797731979e-01
1.089646320200013641e+01 2.096978597159234958e+00 6.029292152782045333e-02
1.190982665734621371e+01 2.120289816915857717e+00 1.275136403257349782e-01
1.190506079683412821e+01 2.115230361944724358e+00 1.130698701912608850e-01
1.191626316420453868e+01 2.122185635738552900e+00 1.327318774052235750e-01
1.127211729677141250e+01 2.106599297806774906e+00 8.829605497229378597e-02
1.209028455881271036e+01 2.128503016267483172e+00 1.467918553054712583e-01
1.245570868623223326e+01 2.133436899707547241e+00 1.301276356898059816e-01
1.134542519509437142e+01 2.108785884151378465e+00 8.942087093801055764e-02
1.223194066429693372e+01 2.129598866017434311e+00 1.410838591812636766e-01
1.200496608553191358e+01 2.121226517593849614e+00 1.248612717722919901e-01
1.253677170516199446e+01 2.136434338085809070e+00 1.180370294248928587e-01
1.306942911451340272e+01 2.153009828902215705e+00 6.357824908194743829e-02
1.341288270118788439e+01 2.158966010041873052e+00 4.218553645536236851e-02
1.202516831833568567e+01 2.125189221211114976e+00 1.372256389318987635e-01
1.342983267842404693e+01 2.154240512077519210e+00 4.839709571469194560e-02
1.288447373431198173e+01 2.147242910182747266e+00 7.507034050746530518e-02
1.075486348128007918e+01 2.086543451041749098e+00 3.858649828409329435e-02
1.336007492567763144e+01 2.153777007266117316e+00 5.178286896937715073e-02
1.252788045311243437e+01 2.134161814327136142e+00 1.222450421941565085e-01
1.201376960234609825e+01 2.128645572695865962e+00 1.493064092979488888e-01
1.243359190321345409e+01 2.136504764258873479e+00 1.243245170974525693e-01
1.088990494400841946e+01 2.091448480481076011e+00 4.798258065460508232e-02
1.194503419172264103e+01 2.120811385725367426e+00 1.269843891463182106e-01
1.391247063559789510e+01 2.165570630342445124e+00 2.035578204700343521e-02
1.155769688661408878e+01 2.114603552929771091e+00 9.928291512238437977e-02
1.176153830045841175e+01 2.120264933476537550e+00 1.206064964134207912e-01
1.187911387617359260e+01 2.118770250570802371e+00 1.248421831671807092e-01
1.377881753180871094e+01 2.161225870779273528e+00 2.840188460930171202e-02
1.347596764683652459e+01 2.154424272982534916e+00 4.640093951364369917e-02
1.114098511454464635e+01 2.107425938763187734e+00 8.159229854751273714e-02
1.174477219865411470e+01 2.115305753381017784e+00 1.088562233772700227e-01
1.271089578190222902e+01 2.139681341166775663e+00 9.454612274798684934e-02
1.184347873853430855e+01 2.120390271545759653e+00 1.268066087691120114e-01
1.212555121319696383e+01 2.124939971831612429e+00 1.322240581968341100e-01
1.326189381701291836e+01 2.152845558909799006e+00 5.561249462187545928e-02
1.176725142105559740e+01 2.117084035445434775e+00 1.138901018593311831e-01
1.253274577230788367e+01 2.131961545141714431e+00 1.245958360050273966e-01
1.247314013234668728e+01 2.131662362352384488e+00 1.330415330460171797e-01
1.197786884627973159e+01 2.120624054910780654e+00 1.244628099414041705e-01
1.192391596042771695e+01 2.120697264658176096e+00 1.278777837711697063e-01
1.243222240602328377e+01 2.138120187583106180e+00 1.212867255728732885e-01
1.222860293454664848e+01 2.127836032271305466e+00 1.402765331063828835e-01
1.195950298391213273e+01 2.127511770783331535e+00 1.471605791113885509e-01
1.246174960259494391e+01 2.134388274509959160e+00 1.285839773338115499e-01
1.234239567584405428e+01 2.132155647228336282e+00 1.326080328394192709e-01
1.317633811619485940e+01 2.149798014089401299e+00 5.667479273727499267e-02
1.310058513349304476e+01 2.148319361783617154e+00 5.912159033733564717e-02
1.241586906812425006e+01 2.134200011254426599e+00 1.283900478951729984e-01
1.196744971690270809e+01 2.121730264020611045e+00 1.285871037860374100e-01
1.348621573570217436e+01 2.150546110190694638e+00 4.350691985426603792e-02
1.170729413884606274e+01 2.115088049316241836e+00 1.066831946461105490e-01
1.301124105359930461e+01 2.149847691172084296e+00 6.577799953119893572e-02
1.209156843099326828e+01 2.127286341331568575e+00 1.422748312120155900e-01
1.135563368652980998e+01 2.104806476937667092e+00 8.888406701837517354e-02
1.141335215887918686e+01 2.113770490483345643e+00 9.266487457873086309e-02
1.226729694614809674e+01 2.128430745468460117e+00 1.417645547716602228e-01
1.218162228911240774e+01 2.130652299901746094e+00 1.383534954578172771e-01
1.242316519469820157e+01 2.133542247906322853e+00 1.297326629503041118e-01
1.225989279245814600e+01 2.128991338106390518e+00 1.423609726338416481e-01
1.214241471058563704e+01 2.124735712305431345e+00 1.307309704971993114e-01
1.167050525277487694e+01 2.109387346290174658e+00 9.500706410001817648e-02
1.176623283976779177e+01 2.119727970920343818e+00 1.197427368364596956e-01
1.210911764814116154e+01 2.120939635774732324e+00 1.178735681619073605e-01
1.367956920277960720e+01 2.163196095315695899e+00 3.108728534920139272e-02
1.298937698586571443e+01 2.146455206784815939e+00 6.621799869461768295e-02
1.278698234550678947e+01 2.146138351757922447e+00 8.350921641608557988e-02
1.264037784338696646e+01 2.146309046107704788e+00 9.594767107413053331e-02
1.122653639201877951e+01 2.105887878740693164e+00 8.650121578776223674e-02
1.190526658381191893e+01 2.122595287679589937e+00 1.345053795418907072e-01
1.281572140243605951e+01 2.142286459572172674e+00 8.222481994507740977e-02
1.266427014361599923e+01 2.137959257638405663e+00 1.011665954454458727e-01
1.209156689912320282e+01 2.123122944682892754e+00 1.269347507414479437e-01
1.344783825658860366e+01 2.155496102391339264e+00 4.599213525826653659e-02
1.394551017102130253e+01 2.165065704569889782e+00 1.934806825891962831e-02
1.254964737767655691e+01 2.140446922405419006e+00 1.112749178656494697e-01
1.343796903302803436e+01 2.153976962277479146e+00 4.845428324549443805e-02
1.250755910652473091e+01 2.135436095467057260e+00 1.230461489197422625e-01
1.281301731439708469e+01 2.141614555727181735e+00 8.270947134552023017e-02
1.079716786038013332e+01 2.098055944671133322e+00 6.075370218607353129e-02
1.121811816489610969e+01 2.104888623144803628e+00 8.660533653329136050e-02
1.286664427980190517e+01 2.148124174796961938e+00 7.642493183923726452e-02
1.256463343065883542e+01 2.133502857896310889e+00 1.182705565768527034e-01
1.244420555578428278e+01 2.132371192670758475e+00 1.319540261840378426e-01
1.213167118656820520e+01 2.126164073631173768e+00 1.366845353589287437e-01
1.293744481092412180e+01 2.147913027768054040e+00 7.082983749602905776e-02
1.237022615489953914e+01 2.129737555950637962e+00 1.380314721946583334e-01
1.153755646540684765e+01 2.113415946204132201e+00 9.712413510123366067e-02
1.117693239385290838e+01 2.102742529764102919e+00 8.200285439635847384e-02
1.085812002022603018e+01 2.096281147186659144e+00 5.817274378578490834e-02
1.065972867253267964e+01 2.091108568374767440e+00 4.480535536890423165e-02
1.159824776247807421e+01 2.114739712732297772e+00 1.012235973933957867e-01
1.061241115938899604e+01 2.086438560096769645e+00 3.499875650377962111e-02
1.210684243316314124e+01 2.122151795641378680e+00 1.225483089170399942e-01
1.270486742262750646e+01 2.139274617038987358e+00 9.550090010173691024e-02
1.307835185271115996e+01 2.145758122319028516e+00 5.853162174911897414e-02
1.283235692701893704e+01 2.140927547369709139e+00 8.089198994199842119e-02
1.225072316690359564e+01 2.124117601054431148e+00 1.234747813297076002e-01
1.162153358658253488e+01 2.116429725901034953e+00 1.047929898937626225e-01
1.202845208375770802e+01 2.125592895528715331e+00 1.384750190716655671e-01
1.187052380544572650e+01 2.121094021747461422e+00 1.307034474006833480e-01
1.276680034964946486e+01 2.143800428202524255e+00 8.638775117833934203e-02
1.265494743608847017e+01 2.137255561951250993e+00 1.028865193975033177e-01
1.082310141961203165e+01 2.095510641499759075e+00 5.608701232159249428e-02
1.262548581868311892e+01 2.137221386178160376e+00 1.064235167638290930e-01
1.226268172120575883e+01 2.130250017417241182e+00 1.385257735701832249e-01
1.262514701094479364e+01 2.135084478294354771e+00 1.086310591828174438e-01
1.272741501471478465e+01 2.140178830653777009e+00 9.241484814444081430e-02
1.133595873009503663e+01 2.104191554637258488e+00 8.895934954694198482e-02
1.168016275842305873e+01 2.114544574956097822e+00 1.044658139493140347e-01
1.237121461916772525e+01 2.132965978871681489e+00 1.306944705983852650e-01
1.211145160323526149e+01 2.124509841912703756e+00 1.311869546794096619e-01
1.184200300021590913e+01 2.117968263841334853e+00 1.203639525136095123e-01
1.387259269681286078e+01 2.168312031054285161e+00 2.030767763273957222e-02
1.293567871783630530e+01 2.134569698292302142e+00 6.914624146635557633e-02
1.292067273114197867e+01 2.144690465361005938e+00 7.189998500027790229e-02
1.214426107211473216e+01 2.127844704761122863e+00 1.427868525307753322e-01
1.092639418657338624e+01 2.094994235014428163e+00 5.622491751074613908e-02
1.207071043472391736e+01 2.123870844806037717e+00 1.306453873781868447e-01
1.311578018840428506e+01 2.149259476134699476e+00 5.905600433199850730e-02
1.227508985523302343e+01 2.132715666959717815e+00 1.311568657641312696e-01
1.147219582209623034e+01 2.109449738422586762e+00 9.169029935329794934e-02
1.080381495027510041e+01 2.093015995048559841e+00 5.089587180232391789e-02
1.218689845362063551e+01 2.128778946100237768e+00 1.448466930976923528e-01
1.221826439329784364e+01 2.129300123441428383e+00 1.423379431832760000e-01
1.198797849431708684e+01 2.122227004240454740e+00 1.290821778099336958e-01
1.351667372766721265e+01 2.157097996211896795e+00 4.163707740538508117e-02
1.140100530376576593e+01 2.107402077347666047e+00 8.964379306618014409e-02
1.107714012086012012e+01 2.099053189355128524e+00 6.889589620396849301e-02
1.215225054489416401e+01 2.120130720429608484e+00 1.121910224810244994e-01
1.073943689873215135e+01 2.094792585664115858e+00 5.371035362755997161e-02
1.218416164362102627e+01 2.124260903130535283e+00 1.270374474986466218e-01
1.207287445919753033e+01 2.126173535484406685e+00 1.388523089804891142e-01
1.179591501462742897e+01 2.116006536132905236e+00 1.129164634576573512e-01
1.290833203622832137e+01 2.137759984954525905e+00 7.278212986349355540e-02
1.163174235661536216e+01 2.116966855658382496e+00 1.061649426383353412e-01
1.293208580242962746e+01 2.143623315659300754e+00 7.072603890257768422e-02
1.149695577103210375e+01 2.112045046353650424e+00 9.440503188707055626e-02
1.445237613185396341e+01 2.178670971314759175e+00 5.886807274241373511e-03
1.240824941395507253e+01 2.130953113113345232e+00 1.348603919084588876e-01
1.063753187901980013e+01 2.082484517442116267e+00 3.025020003445272679e-02
1.049192666372651495e+01 2.087979382123819505e+00 3.057996885400105294e-02
1.164624985930184664e+01 2.113054549401267579e+00 1.005797710611458784e-01
1.191389989660425996e+01 2.123078736240337161e+00 1.354899181058373536e-01
1.277868972212268872e+01 2.143864072406878929e+00 8.523440850099689436e-02
1.223492847328662059e+01 2.126272733277787985e+00 1.334023752627099269e-01
1.271572100043836784e+01 2.137926042360505541e+00 9.520686764948173286e-02
1.259510041912917799e+01 2.138416277091190754e+00 1.086946633666450029e-01
1.297721034257986972e+01 2.148754271783974268e+00 6.791765581971631605e-02
1.194351801480831554e+01 2.118358783433245573e+00 1.195405389456803136e-01
1.325992400609922761e+01 2.152018860802404454e+00 5.492574690882645605e-02
1.141163354734227475e+01 2.108956366373290425e+00 9.042086000333744711e-02
1.289179773801855156e+01 2.141620827714509900e+00 7.461663268247760439e-02
1.124299751716784357e+01 2.110041920892856027e+00 8.570919381159045058e-02
1.229861337712916303e+01 2.129643969506548551e+00 1.396400233398017443e-01
1.206714626980649818e+01 2.130566004548102743e+00 1.401826763646613627e-01
1.191947804349266171e+01 2.127428755824371631e+00 1.481428779555311326e-01
1.311747453915490524e+01 2.149512373094357276e+00 5.915608867837775231e-02
1.326169307803405495e+01 2.149316710064235636e+00 5.233607143352566465e-02
1.150549036792383895e+01 2.110153212921503041e+00 9.291560784409626239e-02
1.106941382906764737e+01 2.097076772003933165e+00 6.343892430922289105e-02
1.159513978735722972e+01 2.105682473660434262e+00 8.863503121787343064e-02
1.169148355186206700e+01 2.112918496632741672e+00 1.019281408225542751e-01
1.150826056409204945e+01 2.113533436930355780e+00 9.614400585830334967e-02
1.209845282907566677e+01 2.123810171538171421e+00 1.291498279538187410e-01
1.092340077710129620e+01 2.092931828058364196e+00 5.145999151319756437e-02
1.197498834285914349e+01 2.122571546559908651e+00 1.308685168528818943e-01
1.288732244956707085e+01 2.145532572552246720e+00 7.490987474617034902e-02
1.276899405100544449e+01 2.140661056100448878e+00 8.769043859635852756e-02
1.197545733962557435e+01 2.123947280457628040e+00 1.352517274695061444e-01
1.420648638205632963e+01 2.169359227159480596e+00 9.033428100200524558e-03
1.181981924889678126e+01 2.110623163948946335e+00 1.006349870616913278e-01
1.141991019833069032e+01 2.108141528653016739e+00 9.014094031349163816e-02
1.260969398579909395e+01 2.142051410008506629e+00 1.031276785523970035e-01
1.336592809877467047e+01 2.156424858462566707e+00 4.742108030691218751e-02
1.103034956130052180e+01 2.100321387980999877e+00 7.112528595202997905e-02
1.239718147766653367e+01 2.131144686482598694e+00 1.345780862491451346e-01
1.282299575040596196e+01 2.145134909659573541e+00 8.069545205145675637e-02
1.196690963058185986e+01 2.121118977058171318e+00 1.266799896251169233e-01
1.113318034517148192e+01 2.098689183963706739e+00 6.909939437976986287e-02
1.267694259486345487e+01 2.140730455947692068e+00 9.741460178330220432e-02
1.117080174052490804e+01 2.096702097363014605e+00 6.405395543055131258e-02
1.306145093106372279e+01 2.141772470689200958e+00 5.728445649153131314e-02
1.039452192711258682e+01 2.087182003458109669e+00 2.459614049824982579e-02
1.318610807164594867e+01 2.145805652343178771e+00 5.298217419592340938e-02
1.122625422622639491e+01 2.108001199459142327e+00 8.557487807566101223e-02
1.150072499205100129e+01 2.110447288224442275e+00 9.308113067944166763e-02
1.206627254312455833e+01 2.124770231530157094e+00 1.340681610506745669e-01
1.276366190412882595e+01 2.143534942556658329e+00 8.681768541668313799e-02
1.438826337573335046e+01 2.176480134855804049e+00 6.395733782812371149e-03
1.123500610563435664e+01 2.108060017803817576e+00 8.600733408203961594e-02
1.087071590915177488e+01 2.099187529835072397e+00 6.462658794826582620e-02
1.083219136703114494e+01 2.095493685113723359e+00 5.616888226442443011e-02
1.285803867520767163e+01 2.138769088705851917e+00 7.851451716852916873e-02
1.229792132459652088e+01 2.125264321538668177e+00 1.265672761394688317e-01
1.201245485953383607e+01 2.123093299954931013e+00 1.307027498164103352e-01
1.310402500346832788e+01 2.146472450092566042e+00 5.769017054641083220e-02
1.211092454426781728e+01 2.123695681017121473e+00 1.281446109364448027e-01
1.233899996534148613e+01 2.129796533238551781e+00 1.384740864971707175e-01
1.209523473512123637e+01 2.127834453112936064e+00 1.441866897609885845e-01
1.321536136866195932e+01 2.150429957892305399e+00 5.543872304463330625e-02
1.160008479228474521e+01 2.112308776828038415e+00 9.790162064383287066e-02
1.360747153819275468e+01 2.157483725643154049e+00 3.840164830278795793e-02
1.270146383786618927e+01 2.138254933152151871e+00 9.662579016202413329e-02
1.246090062063631088e+01 2.135062160386193675e+00 1.274509282801239707e-01
1.246881611424947600e+01 2.136714867310510968e+00 1.249185054607412498e-01
1.339329996629149377e+01 2.155278841542811463e+00 4.823391426292165246e-02
1.041433116087521071e+01 2.085994877564569805e+00 2.465311590090790012e-02
1.217252717980394650e+01 2.127372471650907038e+00 1.400595777807605857e-01
1.335117416873368867e+01 2.148623958002970458e+00 4.744925326477837657e-02
1.087963206876814404e+01 2.096959881873011522e+00 5.997152518262974241e-02
1.190952091902856935e+01 2.119789203694560697e+00 1.260651836949051030e-01
1.286689689265937098e+01 2.144738552656047403e+00 7.680536514572230966e-02
1.058078295310403760e+01 2.082661192348205237e+00 2.832330989990430870e-02
1.292417895523748683e+01 2.139517955949604922e+00 7.109324145684346730e-02
1.235682702845425851e+01 2.131350697260520288e+00 1.344719521221012237e-01
1.118829644898472608e+01 2.105079243126855015e+00 8.533393066821877426e-02
1.161282359775832340e+01 2.115440285443346280e+00 1.028885531996538427e-01
1.245054818692097243e+01 2.128398955551133565e+00 1.366709313997474806e-01
1.226535811609605275e+01 2.126111887447522442e+00 1.316033878612034858e-01
1.230504152314916233e+01 2.131527953648417739e+00 1.344086198038989544e-01
1.401313158246671620e+01 2.165682373015826556e+00 1.654203171632709357e-02
1.230186072516336360e+01 2.133045328333982749e+00 1.302856159281539083e-01
1.057020583702983352e+01 2.087766329282309652e+00 3.461600236405944914e-02
1.088912568181027574e+01 2.092144969751913663e+00 4.951607027506682579e-02
1.134640698482366972e+01 2.107447922294303222e+00 8.926829512689414547e-02
1.226848297678766286e+01 2.126060692490561621e+00 1.312631669861387407e-01
1.068048737156197170e+01 2.091386128619285412e+00 4.660968433810098316e-02
1.246232537999943801e+01 2.133318354959908181e+00 1.303631914733417718e-01
1.290296222767920575e+01 2.148418522623823712e+00 7.357491870628952990e-02
1.144544232718600618e+01 2.112714315663739129e+00 9.325927091826131943e-02
1.265056789351612743e+01 2.142691572271102629e+00 9.840617286722229407e-02
1.432842036060528912e+01 2.176776148013671364e+00 6.841653808862657900e-03
1.096474072832898905e+01 2.097146695672656325e+00 6.183493639936246677e-02
1.326074224028394077e+01 2.152327497579533233e+00 5.517809300166683778e-02
1.372141714070006557e+01 2.160559807069596161e+00 3.143570939801652864e-02
1.187434170494475083e+01 2.119118280948495414e+00 1.255031401844156347e-01
1.397371223443010457e+01 2.165997073700648201e+00 1.788236981052395910e-02
1.379989315888244406e+01 2.166626714538485654e+00 2.387046444003237608e-02
1.095163521233099324e+01 2.097817658102109295e+00 6.319910752401296239e-02
1.115013609407588113e+01 2.103670488907261937e+00 8.383055620699386701e-02
1.169790651476901289e+01 2.115329611898852047e+00 1.067118045254311087e-01
1.166793162765059932e+01 2.112798227432176823e+00 1.009011205825020852e-01
1.204150033279987397e+01 2.127837076552747675e+00 1.457739297426987601e-01
1.053075576385217538e+01 2.083376941823448458e+00 2.724009076985817873e-02
1.180516837769045324e+01 2.110452187423660586e+00 9.987981724510101855e-02
1.141859093268061898e+01 2.104099223937232033e+00 8.815746017783834820e-02
1.232280006772148617e+01 2.128933128007794107e+00 1.410105933568654712e-01
1.197240595926761841e+01 2.126399504583726952e+00 1.432152633800056196e-01
1.123159660796775050e+01 2.105121913237951059e+00 8.703318080148177149e-02
1.197854487476774210e+01 2.120596718110842271e+00 1.243348391925408608e-01
1.401279579989896185e+01 2.167365784116208616e+00 1.594888214339106047e-02
1.157900366232727940e+01 2.112383618444255262e+00 9.733119345017349211e-02
1.333699389177654915e+01 2.152383390528548990e+00 5.206051429730194913e-02
1.216702593206644600e+01 2.130244722559612391e+00 1.400209535172033115e-01
1.327147650769464704e+01 2.145820673930082467e+00 4.857558398815661760e-02
1.081305794960508138e+01 2.093803482961230422e+00 5.253390167960843293e-02
1.239594494072020403e+01 2.128812949095324036e+00 1.394890468672299877e-01
1.160009800015299497e+01 2.110487471227338485e+00 9.535264147423094805e-02
1.214636454754491979e+01 2.125598482396478417e+00 1.339390117372291078e-01
1.355433196358000636e+01 2.156739011054132682e+00 4.085689698727579255e-02
1.192558117454992050e+01 2.125412121072546956e+00 1.419096877007644530e-01
1.320657800172790886e+01 2.151578754271845639e+00 5.680140186973808153e-02
1.286876950436199607e+01 2.148275464689529013e+00 7.624105395634106497e-02
1.200708882303930380e+01 2.122532930550949715e+00 1.290971454748930380e-01
1.207845481523449926e+01 2.122260599190041841e+00 1.244452635163516008e-01
1.153147022150922041e+01 2.108040835475764929e+00 9.122838418129061711e-02
1.514014732905032012e+01 2.187919234601110929e+00 1.331564296528253699e-03
1.200879298526395011e+01 2.120117895999737101e+00 1.209395230000275129e-01
1.485438616457033234e+01 2.181165423158148542e+00 2.897115336149694038e-03
1.184883206432425240e+01 2.122813801582472681e+00 1.336167444215134170e-01
1.208336897487339989e+01 2.125783810718429923e+00 1.370491757628377605e-01
1.190470059543239678e+01 2.122384265846799956e+00 1.339201236544117213e-01
1.283113308219013859e+01 2.140193930454840743e+00 8.120479895615335952e-02
1.169024322846925656e+01 2.120246913584539428e+00 1.154645832455841736e-01
1.214617530488782648e+01 2.129185717919000354e+00 1.443409731919991501e-01
1.184016871489950695e+01 2.121777387931545800e+00 1.301832602565599628e-01
1.051693936505277627e+01 2.084566406878936018e+00 2.804057642298833988e-02
1.004890077402109227e+01 2.072190265610938553e+00 7.308483940860246650e-03
1.247778076684847726e+01 2.137209964565185416e+00 1.240191360251169939e-01
1.289393202506237657e+01 2.149391120043165238e+00 7.425729067252012650e-02
1.134114970271011558e+01 2.105151941968934182e+00 8.900575727204808330e-02
1.276902137806803239e+01 2.140551977770274839e+00 8.773999831120900261e-02
1.385096382133162862e+01 2.164091264844859364e+00 2.354060265092022472e-02
1.268326961751885307e+01 2.140508263462586935e+00 9.692141302214669907e-02
1.180161729171015317e+01 2.124007701609355703e+00 1.325094181767279555e-01
1.413661416705408058e+01 2.170577797942172982e+00 1.104949181910405524e-02
1.283714848928007868e+01 2.139993313747503567e+00 8.060103589778812305e-02
1.171217807767203567e+01 2.113026455943563864e+00 1.028585480340320490e-01
1.122532350626150865e+01 2.099111808159558112e+00 7.234923156438362313e-02
1.274230912625228740e+01 2.140568698871707642e+00 9.057949601693432440e-02
1.242755846798241492e+01 2.133308622619578099e+00 1.302031836497781758e-01
1.374715802626761096e+01 2.162982027485296221e+00 2.848042188416721396e-02
1.193032720000091551e+01 2.121176818001162534e+00 1.289465483511821053e-01
1.138554741239545187e+01 2.110507720811784171e+00 9.053294665015350351e-02
1.278746363807244535e+01 2.139183664492933623e+00 8.633749575859209213e-02
1.105284938560062713e+01 2.102222894790310992e+00 7.670044232934877804e-02
1.219625590793771153e+01 2.122596006150831549e+00 1.196468328172588941e-01
1.244765842044551007e+01 2.131284195987733554e+00 1.338570783226482319e-01
1.335189218463126259e+01 2.152048393260945769e+00 5.108248988261879925e-02
1.395243608060809315e+01 2.165315124344394881e+00 1.897181661949944725e-02
1.300220662334617039e+01 2.147001181963429151e+00 6.533948615811840943e-02
1.215439165032101165e+01 2.131900947208255293e+00 1.340555646527303857e-01
1.231894419818088870e+01 2.132546516636957712e+00 1.316474660750076853e-01
1.214394396201730508e+01 2.129785811719793642e+00 1.421170906781337173e-01
1.214394921112597991e+01 2.130392450191907372e+00 1.398179869841260081e-01
1.218180455523917871e+01 2.128668441604535833e+00 1.450288387912004873e-01
1.289709264656129228e+01 2.144732980618108797e+00 7.405316177474211004e-02
1.265895151356364501e+01 2.138869306962696282e+00 1.009760550205407587e-01
1.314157568344197990e+01 2.146109647743808857e+00 5.551451279162389341e-02
1.195615133080710990e+01 2.123385361626659584e+00 1.343744177827029818e-01
1.195971759731401463e+01 2.128560620262738734e+00 1.504456259143298891e-01
1.272001607135871026e+01 2.145180247364017578e+00 8.990038188355004012e-02
1.223965450929529553e+01 2.133223421673579701e+00 1.295195193052311455e-01
1.360811073654320680e+01 2.159362894614269113e+00 3.651237823763445883e-02
1.298826050906415475e+01 2.143654087445405310e+00 6.538392967627186525e-02
1.267153073074700309e+01 2.144443058266571001e+00 9.486120528518132700e-02
1.180650775584024892e+01 2.122350682288700163e+00 1.289128067033451508e-01
1.225728682713551976e+01 2.129286018803489444e+00 1.415301972763765570e-01
1.266943462108325669e+01 2.137849558541111250e+00 1.006593640843823495e-01
1.213663182639246507e+01 2.125505536034923093e+00 1.339551865199160863e-01
1.205289799504712533e+01 2.123309930051788808e+00 1.294841370272303005e-01
1.301194225767718571e+01 2.149066248229694498e+00 6.539968697739539927e-02
1.223303029258137364e+01 2.134847886031177033e+00 1.243031231236149947e-01
1.301952982340063869e+01 2.148527899443550826e+00 6.458892223105078267e-02
1.214038191500072550e+01 2.128065864850070543e+00 1.437602061888249294e-01
1.253593556569800604e+01 2.133310082289873399e+00 1.223405184009260099e-01
1.326811619459605929e+01 2.149609945674959999e+00 5.231435177547499871e-02
1.017078202459113534e+01 2.073869436695865431e+00 9.901808488762247479e-03
1.135363888325039028e+01 2.107549194689483318e+00 8.933672063340397651e-02
1.218875137540275055e+01 2.127379179049436519e+00 1.395794560732306344e-01
1.295673399662835301e+01 2.145425436481144033e+00 6.876450807455838921e-02
1.249583575839307947e+01 2.133981727385312777e+00 1.266908617997336561e-01
1.225894968615954461e+01 2.129801638883153991e+00 1.399370723118749660e-01
1.091613499694904377e+01 2.098576880580808712e+00 6.425654976300013144e-02
1.121993758449734813e+01 2.109366724118170389e+00 8.461859982214582632e-02
1.192300409850763110e+01 2.125986041061771470e+00 1.437250982731212434e-01
1.242066817860466266e+01 2.136249818181075621e+00 1.244756953260766630e-01
1.171115658480506561e+01 2.120769808644883181e+00 1.179850998990651101e-01
1.277562845088396415e+01 2.141473472270430278e+00 8.661462420149003416e-02
1.263891665537983400e+01 2.138044781593084753e+00 1.040321089935623278e-01
1.208580858470893915e+01 2.124967102225662874e+00 1.339671039704262989e-01
1.080085937391475603e+01 2.092555291167137455e+00 4.996776476457946703e-02
1.220953938626943192e+01 2.133454476751457385e+00 1.286100632176725433e-01
1.249637060153571966e+01 2.134831139157568725e+00 1.253539379592398251e-01
1.460205438524415555e+01 2.174566750383571279e+00 4.683224218165283302e-03
1.416746188615390523e+01 2.173756647494736072e+00 9.685201682662829964e-03
1.402694919127105244e+01 2.164344842633557864e+00 1.648008747252997092e-02
1.331890265252298455e+01 2.155774969452677770e+00 5.005731851941429278e-02
1.264404287924018533e+01 2.140414121316477125e+00 1.012006747911385340e-01
1.011406609111689647e+01 2.068611571111960146e+00 6.804594498880951921e-03
1.284439416027004377e+01 2.143041041632838262e+00 7.919868007802682852e-02
1.236715040124611065e+01 2.129625541588498372e+00 1.383464625381946311e-01
1.182045412384794680e+01 2.118997363945166246e+00 1.216493690263132504e-01
1.161427789083786521e+01 2.120366654144588914e+00 1.102044487720616056e-01
1.231049773199418595e+01 2.135469650635124061e+00 1.238321906792557436e-01
1.340271976933362374e+01 2.154347706155708586e+00 4.927133165533091608e-02
1.352626001090212249e+01 2.155670726513509994e+00 4.302909887707105641e-02
1.274604254004228032e+01 2.143200966860982604e+00 8.869129923210004873e-02
1.313394374742503956e+01 2.154773505755235519e+00 5.854237771627829323e-02
1.143203613943074082e+01 2.105919011715516209e+00 8.903765747152031507e-02
1.179053902521364705e+01 2.120069402417293691e+00 1.222235752680966847e-01
1.245493206233773265e+01 2.130966973942832965e+00 1.343363928980909894e-01
1.179840307921852371e+01 2.124517756794030099e+00 1.334411229196784954e-01
1.158142881972974791e+01 2.109368816676318481e+00 9.347183846221696069e-02
1.162390818386184499e+01 2.111768188016856396e+00 9.783425620174908410e-02
1.310362761292735634e+01 2.144858335313395425e+00 5.660428086365211497e-02
1.310010970143263798e+01 2.149348652751833733e+00 5.984404084197209039e-02
1.132329332685029222e+01 2.108674155031964315e+00 8.911146910688585998e-02
1.297684136433109003e+01 2.145063297016337689e+00 6.687823418847843593e-02
1.104265661682756416e+01 2.102082759008273349e+00 7.602598624921161341e-02
1.135147314944797792e+01 2.110930634553765728e+00 8.982632140008660337e-02
1.277757640656620275e+01 2.141210451733044806e+00 8.653166874122321384e-02
1.412515514861865285e+01 2.168091500579883313e+00 1.188588342871004302e-02
1.220310979932663287e+01 2.128646263549929696e+00 1.443847708504186200e-01
1.218822732871563908e+01 2.130596491296735895e+00 1.384643290216415745e-01
1.191554655583691158e+01 2.119180587938285232e+00 1.238887236030290773e-01
1.285089670921048643e+01 2.140613691319419143e+00 7.899601516734144901e-02
1.263637162267806779e+01 2.134046034386492874e+00 1.082163437359100339e-01
1.219523182090508939e+01 2.130611883583093835e+00 1.383194713081719596e-01
1.263344945585483714e+01 2.139080116991606939e+00 1.036478895703242809e-01
1.179626472204495435e+01 2.122085697537940518e+00 1.274391797862685360e-01
1.271890879284552156e+01 2.140566512764631835e+00 9.307544129979566927e-02
1.246327070472806753e+01 2.135196618067672247e+00 1.272689308793144569e-01
1.298943226626219882e+01 2.143586763239071491e+00 6.524980444540048885e-02
1.167142892578779012e+01 2.114726412158864477e+00 1.044109393774001610e-01
1.256583422457482158e+01 2.136600167355855451e+00 1.142890065206899758e-01
1.224113673291428661e+01 2.129197198270109670e+00 1.421624751133918618e-01
1.227507015501384124e+01 2.129907573041491808e+00 1.393315184609893731e-01
1.279778470718773420e+01 2.142733613222044031e+00 8.385529107742753507e-02
1.243504769494100337e+01 2.136593150257364737e+00 1.242005195853894128e-01
1.298475126598882845e+01 2.144390457091250646e+00 6.595246029078150052e-02
1.096945964355083980e+01 2.094429669108472059e+00 5.535710872050091103e-02
1.144007152779897751e+01 2.110500908220505067e+00 9.176093260769706272e-02
1.287617858830524753e+01 2.142207260549163994e+00 7.617157593351020495e-02
1.179269910709097857e+01 2.122790578432979025e+00 1.288202912725292248e-01
1.224037092435892049e+01 2.123791354638647100e+00 1.225350411743952178e-01
1.175439962533852700e+01 2.112676790669459681e+00 1.035865576687349521e-01
1.431684616676016653e+01 2.171820058310790280e+00 6.891133240463798854e-03
1.242324370665272149e+01 2.133812426500441006e+00 1.292149251416021272e-01
1.108771898441859882e+01 2.099677531387252216e+00 7.082928872178274882e-02
1.299186301396353471e+01 2.148238734055032850e+00 6.662237445114854717e-02
1.175530039051957587e+01 2.117450371125515485e+00 1.140235453022393347e-01
1.154375843000065061e+01 2.110773987360335280e+00 9.440520987379241724e-02
1.210031133705551376e+01 2.121709842493091358e+00 1.212494703470079482e-01
1.334284453564770168e+01 2.157933827375427160e+00 4.574573496487650132e-02
1.239248975378959372e+01 2.134846495953132806e+00 1.267586413947602297e-01
1.154311759658074976e+01 2.116426166221218264e+00 1.006823260573671414e-01
1.151445754109892228e+01 2.110160754266328542e+00 9.310955837405200664e-02
1.136362680959759253e+01 2.109531127299723252e+00 8.983171641869278079e-02
1.275667890072426403e+01 2.143104821458816200e+00 8.771186168408984241e-02
1.222321235169137132e+01 2.126827284476608071e+00 1.361679411778530246e-01
1.266082176714874485e+01 2.141381707537356238e+00 9.854904107667089574e-02
1.115798980935885254e+01 2.103937049425302686e+00 8.487321841959243052e-02
1.220226846795424258e+01 2.130144886313420916e+00 1.398152627652189117e-01
1.315139617995177446e+01 2.151804540176446956e+00 5.933557085884180043e-02
1.281328734534375968e+01 2.140499768381812551e+00 8.303502574772503309e-02
1.214618376325491056e+01 2.129334430007876477e+00 1.437794279160343469e-01
1.164926242878791918e+01 2.114217931694180486e+00 1.026024527622678151e-01
1.200731595571708432e+01 2.119868016208637407e+00 1.201966403396537569e-01
1.145592458425404558e+01 2.106944954415361781e+00 8.971871955050877978e-02
1.311661397279187646e+01 2.153106520401057544e+00 6.173106151385068796e-02
1.284915783223053687e+01 2.143757604334529887e+00 7.860268912504106420e-02
1.245479116089185290e+01 2.132467889542585926e+00 1.317761139879961019e-01
1.099246050594462254e+01 2.097370252010390512e+00 6.286229228795536805e-02
1.285381746422135762e+01 2.145663038207083151e+00 7.784339273113162483e-02
1.325651311916661612e+01 2.147018286500622430e+00 5.045520385755209586e-02
1.152956832589479674e+01 2.113680583558819048e+00 9.710341904191656381e-02
1.232161283178247757e+01 2.126881539634060125e+00 1.331190891389023856e-01
1.127574153666304291e+01 2.104203447410743166e+00 8.899549085709596019e-02
1.238455708962448654e+01 2.126349085977414344e+00 1.284139265804137287e-01
1.401648280522272572e+01 2.171751980710844521e+00 1.426554176752282445e-02
1.218131864457026658e+01 2.126633856940776557e+00 1.367884975374631940e-01
1.290433466424117448e+01 2.143218761788629134e+00 7.336186007032753642e-02
1.366887783388628819e+01 2.159858381456816634e+00 3.438842313116964589e-02
1.218368946012038556e+01 2.127635447006465341e+00 1.407796880224445879e-01
1.265019459933638224e+01 2.131288314755840130e+00 1.089494970216233344e-01
1.235839465059842546e+01 2.134284422394092218e+00 1.275569822947111576e-01
1.217339807196449541e+01 2.127784969368363921e+00 1.416920234751422869e-01
1.251367893357757488e+01 2.134308617883904802e+00 1.238866095123579841e-01
1.121554646698134938e+01 2.105336775298611851e+00 8.629119615669846033e-02
1.310595180586223663e+01 2.147145081990920801e+00 5.805573030461075312e-02
1.325797021536249609e+01 2.153755627545664630e+00 5.581982043617182698e-02
1.252338232506384763e+01 2.135091519632285717e+00 1.215378170615634135e-01
1.208871726464865581e+01 2.127628216963319385e+00 1.436206532335744246e-01
1.257757415154329728e+01 2.138217307338802886e+00 1.109396549462343950e-01
1.293203268622762891e+01 2.147342988709036948e+00 7.118924909897864084e-02
1.210025012361974284e+01 2.125240932307003394e+00 1.343902169357863441e-01
1.113954569064487288e+01 2.097505805360475151e+00 6.585217524502591513e-02
1.171342104198103407e+01 2.112057428578815177e+00 1.009938508969606130e-01
1.198088397438821318e+01 2.123004275299514632e+00 1.319628220831933485e-01
1.195893114527745738e+01 2.122832206979248237e+00 1.325073641172037631e-01
1.143998690785191741e+01 2.106242821590027958e+00 8.922647319991598713e-02
1.112891661765809204e+01 2.102540232029178391e+00 7.990764864419977465e-02
1.273726298558295866e+01 2.141229362666034586e+00 9.072189716289885686e-02
1.166385138690168155e+01 2.114416074108688370e+00 1.035451165494464948e-01
1.164217072326081492e+01 2.114697353054599827e+00 1.030824070205410559e-01
1.221882907758311099e+01 2.134432068025073459e+00 1.254519028640749545e-01
1.272717595872221530e+01 2.141125311342926718e+00 9.183866374892013518e-02
1.254721533465914085e+01 2.135465628116723025e+00 1.180259502025056834e-01
1.413802844115829949e+01 2.170419990405435318e+00 1.103488360287604650e-02
1.069449439010574920e+01 2.089622579049836837e+00 4.444721864529613958e-02
1.254557666023997697e+01 2.134846273393258276e+00 1.190424123304186788e-01
1.165303998706072086e+01 2.108595250095979701e+00 9.339120854811387706e-02
1.256890883167633355e+01 2.140257902757954689e+00 1.094440413228884718e-01
1.253674538585261367e+01 2.135642063694208836e+00 1.191033225658131023e-01
1.192676883345445304e+01 2.122726512545921373e+00 1.338011252768104842e-01
1.165839138740886050e+01 2.110227398556246303e+00 9.622365498898588498e-02
1.241533919673534747e+01 2.135230206535702724e+00 1.263535036808023371e-01
1.331222824933174742e+01 2.154447016358431721e+00 5.252668462190501070e-02
1.108353623275850985e+01 2.103704704470183984e+00 8.165000469435544639e-02
1.253044823514978567e+01 2.134548495721488859e+00 1.213824655435625233e-01
1.206832459244471600e+01 2.128011712229108010e+00 1.456130581843980976e-01
1.361762943966716932e+01 2.160365231143519082e+00 3.528881343640529605e-02
1.230080965924040548e+01 2.131122426069582687e+00 1.355482675910067714e-01
1.266177507923949186e+01 2.133960216608991711e+00 1.049696099364650498e-01
1.211093593314297756e+01 2.126815472460648948e+00 1.398893462455593206e-01
1.298315929102053978e+01 2.152395959729445085e+00 6.860254230962149757e-02
1.234153554313468959e+01 2.131126853753678940e+00 1.351470475497847379e-01
1.286168921527460185e+01 2.142549327081242350e+00 7.758111583624763274e-02
1.100923137173107591e+01 2.096735779345237916e+00 6.156164725912978419e-02
1.116502927916662102e+01 2.100508049544818512e+00 7.509128567394551812e-02
1.298954819078119449e+01 2.147751507517886793e+00 6.663946624225997040e-02
1.194677917773834785e+01 2.121770238332513880e+00 1.298401774622473248e-01
1.231807990509582673e+01 2.133201138186049839e+00 1.299304913001075312e-01
1.187698494896783785e+01 2.124561585803036223e+00 1.408743868144080591e-01
1.389609179409591988e+01 2.168113798821114102e+00 1.962487990031792570e-02
1.242639502872616575e+01 2.132059170904587742e+00 1.325676121754407466e-01
1.080712490152112792e+01 2.094963247716194576e+00 5.479239060109753617e-02
1.228321935532719067e+01 2.132291975123160821e+00 1.323760253730316694e-01
1.334111397902630358e+01 2.157692668786708623e+00 4.618705880180032364e-02
1.170570205388021456e+01 2.115593256445890358e+00 1.075859671493570729e-01
1.336599288890799109e+01 2.146960824008909086e+00 4.492924093878529479e-02
1.139183529188792399e+01 2.104551098461221237e+00 8.857432239130176577e-02
1.272337484525678875e+01 2.136913481351460753e+00 9.497431031403448520e-02
1.138765609649255239e+01 2.105208205728611670e+00 8.882298206709030031e-02
1.222845971584159486e+01 2.129472262659209747e+00 1.415608565228431426e-01
1.297013842843748499e+01 2.150465986787123196e+00 6.890955358463697611e-02
1.084904466490560537e+01 2.097119502084400899e+00 5.979821720897920967e-02
1.112248228205677414e+01 2.101489235046070103e+00 7.675034629329989533e-02
1.167395169472863437e+01 2.116085792044941627e+00 1.069290280484997829e-01
1.266946042580705978e+01 2.138067678386700532e+00 1.004709611385817131e-01
1.135711970586561037e+01 2.108771645075348644e+00 8.958134744317838849e-02
1.149327426061556245e+01 2.110977817219679142e+00 9.337271202853714147e-02
1.191816099371614790e+01 2.118901094827940756e+00 1.228891884201411128e-01
1.249431558564240419e+01 2.136377258627749853e+00 1.232989710841140424e-01
1.161655997016977260e+01 2.115791250275182112e+00 1.035859584958038482e-01
1.366102735459308803e+01 2.159093946958376975e+00 3.536512265652509701e-02
1.194637870487933817e+01 2.125238678033017692e+00 1.405554549715513635e-01
1.148811614573887674e+01 2.113955500820023925e+00 9.573552851935640540e-02
1.266433816893935038e+01 2.136538075234689416e+00 1.023936067574179876e-01
1.336700808736176782e+01 2.159459988067110370e+00 4.265609744226051686e-02
1.124417794801052750e+01 2.105867208789483858e+00 8.726867416213232587e-02
1.072765603331530571e+01 2.086030302847416085e+00 3.795886904206016710e-02
1.244690754377500319e+01 2.128595265559411587e+00 1.377816192774942439e-01
1.144130219724893927e+01 2.110789489863395652e+00 9.196224489120272128e-02
1.343123701824139715e+01 2.160527174481077672e+00 3.949091123704031453e-02
1.206626144082589569e+01 2.130251189653807220e+00 1.415514112843597738e-01
1.315025221139697997e+01 2.148379231204268436e+00 5.678889381297420880e-02
1.155294309144213294e+01 2.112657469235639240e+00 9.681493074793680320e-02
1.327693690996593645e+01 2.154406565179054489e+00 5.392492161403375506e-02
1.207846857392931916e+01 2.125163694779626855e+00 1.349835398252747787e-01
1.128720846152485535e+01 2.110620307036040533e+00 8.829133552293447207e-02
1.109175217948842906e+01 2.097932686275556957e+00 6.615627986258283688e-02
1.290924903348181374e+01 2.140146550032473449e+00 7.276726437329661401e-02
1.077383217342695332e+01 2.088622716806230351e+00 4.234388691569475338e-02
1.357202962908568367e+01 2.160214637976166863e+00 3.653515474393909113e-02
1.206053078859233274e+01 2.116469099684306965e+00 1.047912302629252224e-01
1.308809287594992021e+01 2.150615249406106599e+00 6.123754811359868877e-02
1.281712846629614688e+01 2.145405351785949932e+00 8.113975865986138014e-02
1.076578685423634596e+01 2.096986534700914007e+00 5.812924130946668655e-02
1.124908160227547960e+01 2.097688234591190692e+00 6.840251180123731178e-02
1.231073244279114931e+01 2.131625814798050911e+00 1.341080459709250994e-01
1.308042184705173305e+01 2.152298564532868497e+00 6.267027001520575347e-02
1.221453350538035565e+01 2.127103167362679237e+00 1.376160692489132309e-01
1.143739496078356233e+01 2.111780780698714555e+00 9.244508512506463549e-02
1.305642468935544542e+01 2.148812616192643965e+00 6.191055207726448711e-02
1.159012314574255775e+01 2.113094574953509497e+00 9.864684201815684950e-02
1.227424621324927045e+01 2.136858949029699861e+00 1.190715124597988145e-01
1.232891745179228593e+01 2.129889105536301841e+00 1.384242088126457770e-01
1.210364749404285689e+01 2.128058672352427738e+00 1.447769784195157838e-01
1.154354539921617295e+01 2.113244276721454096e+00 9.715554666776006487e-02
1.285220020728786139e+01 2.143821636077595461e+00 7.830326830698303153e-02
1.189994317076080321e+01 2.122219535144819424e+00 1.336910661478556417e-01
1.217543878961441983e+01 2.125847287809189634e+00 1.338190059842204460e-01
1.068844599515075977e+01 2.084391296428284690e+00 3.539249157091613196e-02
1.291919076913436371e+01 2.144116315894986968e+00 7.199193316745212956e-02
1.144525032650642515e+01 2.108894667132289236e+00 9.087993838232145960e-02
1.254222401304471290e+01 2.137804531064782410e+00 1.155615459198899436e-01
1.149820479886622593e+01 2.115493139594781358e+00 9.750298319723951779e-02
1.148483692931016087e+01 2.108152239345108647e+00 9.084441546787047628e-02
1.222637840075829452e+01 2.129504989359422229e+00 1.414978684354852856e-01
1.377080389609315425e+01 2.163752286414865722e+00 2.695820025559479693e-02
1.211589174553127535e+01 2.127941277046233370e+00 1.439843764785317393e-01
1.190931359324730288e+01 2.121586659941467445e+00 1.313438841728929718e-01
1.165655288133087097e+01 2.113439151127321391e+00 1.015920270639107947e-01
1.243180425812906975e+01 2.133268021300892769e+00 1.303002453272003314e-01
1.402486258488752213e+01 2.168123784022051748e+00 1.526841940145544536e-02
1.348127744229922875e+01 2.152353329645514624e+00 4.602490490618088570e-02
1.064380569446870517e+01 2.086758129500577930e+00 3.707229848929644717e-02
1.272183501509330483e+01 2.138800872716421608e+00 9.392147346165483079e-02
1.238014623424984073e+01 2.133589064452773965e+00 1.293440597960129890e-01
1.171651685712431146e+01 2.111894600101443586e+00 1.007646967410342626e-01
1.178600929004713116e+01 2.121543851711591433e+00 1.253455335279348437e-01
1.165056220951865562e+01 2.116862765747556274e+00 1.070292646629493749e-01
1.233037098976870105e+01 2.131165297252175961e+00 1.351560461004659430e-01
1.164749339851007193e+01 2.114121396424638810e+00 1.023713494604200636e-01
1.131641285390337792e+01 2.106389220060136847e+00 8.908006516638602990e-02
1.132458724707183606e+01 2.108667759708733769e+00 8.912868542686350204e-02
1.106843061447090548e+01 2.101426828752419596e+00 7.504623765821213932e-02
1.174950411468673117e+01 2.118433558560605778e+00 1.158050259211100413e-01
1.222494858694458308e+01 2.124929156799590935e+00 1.280672206777919153e-01
1.219279128975190751e+01 2.128869476860510979e+00 1.443842207466167482e-01
1.027499232734541756e+01 2.080103070675865418e+00 1.546899460405987831e-02
1.249629744333422821e+01 2.135416080462603450e+00 1.244907247587979660e-01
1.206064733537291289e+01 2.124471440539321687e+00 1.332421402533959798e-01
1.354395337909687491e+01 2.160140317533043142e+00 3.729743015578605714e-02
1.088661027863873620e+01 2.093736968850271385e+00 5.300457457463350619e-02
1.193540627990457992e+01 2.122318847045546519e+00 1.321263531368104815e-01
1.203063128964298656e+01 2.122465350026103259e+00 1.276567524884974769e-01
1.104177224793707524e+01 2.101264146669035604e+00 7.386896296398612338e-02
1.165668209559144408e+01 2.116124327601352384e+00 1.061193735400322025e-01
1.153179531663989010e+01 2.106283532768819633e+00 8.937536482277563810e-02
1.278134663819424510e+01 2.142890757094352505e+00 8.540730472005589324e-02
1.243313787288368744e+01 2.131502998651847669e+00 1.335752955931927000e-01
1.192827249790122401e+01 2.124262559676360240e+00 1.383456813006893604e-01
1.075103872752346135e+01 2.094999359363756142e+00 5.421887100506023183e-02
1.214837389811560442e+01 2.123741654134363888e+00 1.265829027138708762e-01
1.226082328597701121e+01 2.127418645152398202e+00 1.374999447829173271e-01
1.254397546687259890e+01 2.135532986562181712e+00 1.183440185755049723e-01
1.241265768161111005e+01 2.131974881176464276e+00 1.327806999379701480e-01
1.135882284742691084e+01 2.109115924975066836e+00 8.966923918451577546e-02
1.243624951863629313e+01 2.133490334745791639e+00 1.299144871445203631e-01
1.255396150831483126e+01 2.136892784807927992e+00 1.153552990229464725e-01
1.164674678050086776e+01 2.112594018132571083e+00 9.984471512499282220e-02
1.175947163487860969e+01 2.120702234914584761e+00 1.214209384778585366e-01
1.186354606899212349e+01 2.122541518204356770e+00 1.341178253364791184e-01
1.172871744307546216e+01 2.119528559116310884e+00 1.167478358015133638e-01
1.179586732705216434e+01 2.116008260202370206e+00 1.129181777511044926e-01
1.254788025004998708e+01 2.142256768750797846e+00 1.091103036733292175e-01
1.186361894471055756e+01 2.119093908664917425e+00 1.247302307312438407e-01
1.332052246374295201e+01 2.155869922846671116e+00 4.984318194307606892e-02
1.199148136674516607e+01 2.124056422189682269e+00 1.348799725994871412e-01
1.098067427678714481e+01 2.102458485453817527e+00 7.508502605160327636e-02
1.152631099850577279e+01 2.116692781214342567e+00 1.000767415277533517e-01
1.167096906339202178e+01 2.113866930706869596e+00 1.028814703342066927e-01
1.187464178882861354e+01 2.110872007042451148e+00 1.025974012604949359e-01
1.057727715491038190e+01 2.084523428111779264e+00 3.067309026341930034e-02
1.223353945156382849e+01 2.126193775423370624e+00 1.331147962071472235e-01
1.031498453878372423e+01 2.078196857291893185e+00 1.561633710839836417e-02
1.270605552425138818e+01 2.142494818853748928e+00 9.306826492498787573e-02
1.202767319538935986e+01 2.123344776450385663e+00 1.308169191906432827e-01
9.959274290767762494e+00 2.067279361961658513e+00 5.077717535954452514e-03
1.103836132352213184e+01 2.100305391226312768e+00 7.128725253514259230e-02
1.197757313295008785e+01 2.119467252093790943e+00 1.207643319011046240e-01
1.241458186429549571e+01 2.129760271359298240e+00 1.371498724069175890e-01
1.205402859934978821e+01 2.122505719992052953e+00 1.265916693673598825e-01
1.216388630965619555e+01 2.127583953386102511e+00 1.411724532713513058e-01
1.080659406701623837e+01 2.091785285778740455e+00 4.846572735087849304e-02
1.189754213014682982e+01 2.118975883528588344e+00 1.244732287251925085e-01
1.167686977965293593e+01 2.117720528068767649e+00 1.099960407566697579e-01
1.248936425193452848e+01 2.137355500883423076e+00 1.224193019148645811e-01
1.230414307279852260e+01 2.127691957457326311e+00 1.374007796393310887e-01
1.218338935938087353e+01 2.134901720436937822e+00 1.233498299656416164e-01
1.223395049061014639e+01 2.123461477142075005e+00 1.214211231176759026e-01
1.154669068536739651e+01 2.111465470702522662e+00 9.525762979202187508e-02
1.188884683232158856e+01 2.118678277331159432e+00 1.242010774203607393e-01
1.259704519915787024e+01 2.137829642274111652e+00 1.091278891474017632e-01
1.203989702106943227e+01 2.121516847600566358e+00 1.238867858642677677e-01
1.205084982095851309e+01 2.125946629742402116e+00 1.388529197479489441e-01
1.132332037491690890e+01 2.111193888509180105e+00 8.913246878928544892e-02
1.214682094002592727e+01 2.129866517263748982e+00 1.417594502518716715e-01
1.309278118780820499e+01 2.142763737181718753e+00 5.578191419692331982e-02
1.237200056969329154e+01 2.133757764789861788e+00 1.289059564922422629e-01
1.262269138676391833e+01 2.133736989228748993e+00 1.103216089618079682e-01
1.182943557387384992e+01 2.117898927898823391e+00 1.194315711988481882e-01
1.196132512151262617e+01 2.125326738159304618e+00 1.402327234543635504e-01
1.246859855198344569e+01 2.139624082326120558e+00 1.202161319603046868e-01
1.211139712074139752e+01 2.128742762612401140e+00 1.469009297489258514e-01
1.064841918984037328e+01 2.089277526609772728e+00 4.122588351616759961e-02
1.268419921594409594e+01 2.137186523733837440e+00 9.946399334397226788e-02
1.137761740141109179e+01 2.108343387137201486e+00 8.974518379979722071e-02
1.213840293254940939e+01 2.126125342474418645e+00 1.362900300712560075e-01
1.298512338369700814e+01 2.144097601790148744e+00 6.582436985655981676e-02
9.910728883662685007e+00 2.070559481529665291e+00 5.546905852707704337e-03
1.075129442837607741e+01 2.093695386132528480e+00 5.181652538930738711e-02
1.225252352911476983e+01 2.128835294992962091e+00 1.430146670493191718e-01
1.246120510681654636e+01 2.134755969760825600e+00 1.279654975515047144e-01
1.263543924806919350e+01 2.138975488770213040e+00 1.035269207821961912e-01
1.108214750302307472e+01 2.106932087561590450e+00 7.918871652892681134e-02
1.181319358603490244e+01 2.117891772166379027e+00 1.184433074750314285e-01
1.343534258209109034e+01 2.154889463628747226e+00 4.727969310685230242e-02
1.264614599313687471e+01 2.138750485623789555e+00 1.025330410293831679e-01
1.344154414294206390e+01 2.148370529494700421e+00 4.285840814835994994e-02
1.068663324460559494e+01 2.093926055076110071e+00 5.126191409777837438e-02
1.344291919293155502e+01 2.160004438707851637e+00 3.993950849880490567e-02
1.368582853390551435e+01 2.151568969818458132e+00 3.608195038616857780e-02
1.208634202567818861e+01 2.122051533197216955e+00 1.232657266189946255e-01
1.166031301262553299e+01 2.112315809343323192e+00 9.981990957631653449e-02
1.197657492081429886e+01 2.126562477802466766e+00 1.435908886775223992e-01
1.327316523086548372e+01 2.147844498053493201e+00 5.040799962002397161e-02
1.268325468560176894e+01 2.137824675962803678e+00 9.906674378094407207e-02
1.188650470011523197e+01 2.120256881021282069e+00 1.288341093396623838e-01
1.318448765247752874e+01 2.152335553633868415e+00 5.836088924636641251e-02
1.226617132773341012e+01 2.127476264275043771e+00 1.375876421531242455e-01
1.220021534685853837e+01 2.126289928595709089e+00 1.347175323574157646e-01
1.185577879297976978e+01 2.123646434044875964e+00 1.364393633280863716e-01
1.133052317686397537e+01 2.103242185494846428e+00 8.666346639605465585e-02
1.136670168683959403e+01 2.109895560514727819e+00 8.996857102677989493e-02
1.258200288169816972e+01 2.135942339752054941e+00 1.130999573908931521e-01
1.349881810779135805e+01 2.161654007149989010e+00 3.650133569818626161e-02
1.097939495065812210e+01 2.093699494894887714e+00 5.367518412954506990e-02
1.293053317712304739e+01 2.142854533456376664e+00 7.078355473011320453e-02
1.164430151246656209e+01 2.112690545309873880e+00 9.992037969858212632e-02
1.189135255713996031e+01 2.124126294810996018e+00 1.395872189339647240e-01
1.392268774718593427e+01 2.164200731635351094e+00 2.064443831057443182e-02
1.156406075144892931e+01 2.115901472828478624e+00 1.011393799294129092e-01
1.075402481579565439e+01 2.095400911929872212e+00 5.499679073810449098e-02
1.204459931003623652e+01 2.126362126903015071e+00 1.405354388726385295e-01
1.188265863715642112e+01 2.122138123155945966e+00 1.343712229417667603e-01
1.146213781384421004e+01 2.107370712545087343e+00 9.004846066610373845e-02
1.191018711060826796e+01 2.119003472443295788e+00 1.237187492611494244e-01
1.157036670668339085e+01 2.111186745472816817e+00 9.555814229135020654e-02
1.273499651996277571e+01 2.135310828265339911e+00 9.455092212081572800e-02
1.232168180855795114e+01 2.130632571717497203e+00 1.366212544306416865e-01
1.248208576090040900e+01 2.131461506935262484e+00 1.323844842657108944e-01
1.107633093575551264e+01 2.100482500679119013e+00 7.272680994465277604e-02
1.160303372627721252e+01 2.114943637662128673e+00 1.017220320655585486e-01
1.343329438746840410e+01 2.152398481366331051e+00 4.807570077591319380e-02
1.262485386943169274e+01 2.133298145746604924e+00 1.104818806943317355e-01
1.170175417939437779e+01 2.117775675306463157e+00 1.115661294744295096e-01
1.118383450852708805e+01 2.099876585685482411e+00 7.370048034860271491e-02
1.403700912998998085e+01 2.167279322903434835e+00 1.513220251502011594e-02
1.199539652001496570e+01 2.121463347446244097e+00 1.261825273972516370e-01
1.229555665768221395e+01 2.131821584911763878e+00 1.336592611696554855e-01
1.257651670934234645e+01 2.142869952067350869e+00 1.055044013624197724e-01
1.250122281848572925e+01 2.135061136346767086e+00 1.243946185181136754e-01
1.179507877163847951e+01 2.117106938839738994e+00 1.154934959074791490e-01
1.338082886574147778e+01 2.159061178648970625e+00 4.290693557742450426e-02
1.126645726406031933e+01 2.099524443616280323e+00 7.457982768265637719e-02
1.209435064494938672e+01 2.123632415860866818e+00 1.286816963350031762e-01
1.205104746455264397e+01 2.126981236051280977e+00 1.424839374248959289e-01
1.289072745895611405e+01 2.146536039368872384e+00 7.457952332674259999e-02
1.264756959661382574e+01 2.141034719729522084e+00 1.002448744255802215e-01
1.250960229747526498e+01 2.132973694126874431e+00 1.263412672045926277e-01
1.267212763172127765e+01 2.148225073504479887e+00 9.162898769129712573e-02
1.170869964195425261e+01 2.118219087568101511e+00 1.128396549295097445e-01
1.413659204554586246e+01 2.169063897482671255e+00 1.132339365069993768e-02
1.131233063294149765e+01 2.107215781348998895e+00 8.903345148123274766e-02
1.130869933324283316e+01 2.109673067578790029e+00 8.885098809915921436e-02
1.279157190827044133e+01 2.140045113172096336e+00 8.553612812525089593e-02
1.156063281558710187e+01 2.113602040138145899e+00 9.820655612501112686e-02
1.203157845230959211e+01 2.115987341278128486e+00 1.053493162050928716e-01
1.136942359766068833e+01 2.113537210887391105e+00 9.089564615421927285e-02
1.091626106235157501e+01 2.092512098723625424e+00 5.046144490425700374e-02
1.152258722053162998e+01 2.114363061321581583e+00 9.752364855044565184e-02
1.237324187496466799e+01 2.136410455014413845e+00 1.229387614079541086e-01
1.230292291081992140e+01 2.131944009463048850e+00 1.332896345450405307e-01
1.271234351692150177e+01 2.142861996859383389e+00 9.218911872299727361e-02
1.190387560409202727e+01 2.119409791675145982e+00 1.253161743466372491e-01
1.180792964706814629e+01 2.119104886947361432e+00 1.210946294601569218e-01
1.307248152482333481e+01 2.143103572507515153e+00 5.714548439487605186e-02
1.208716361189797261e+01 2.123081820367398009e+00 1.269992386978154308e-01
1.359340799861368687e+01 2.155766588486648150e+00 4.059810038920251551e-02
1.207399062283244540e+01 2.126859107414571959e+00 1.412879372458709926e-01
1.153965932431537134e+01 2.113723040653882723e+00 9.753894194486266433e-02
1.229749129634872773e+01 2.135205297497463128e+00 1.243077992345255761e-01
1.210979984297413559e+01 2.129866124485165546e+00 1.424273876210250256e-01
1.188712166463328934e+01 2.123659605071432033e+00 1.384521888016516655e-01
1.222542939085595393e+01 2.124417221299833347e+00 1.258771911205182059e-01
1.311110987114060222e+01 2.152644021759766879e+00 6.163136642541245519e-02
1.168795081794247004e+01 2.109104611134221763e+00 9.478235053295544499e-02
1.377607029857976784e+01 2.166881215634051561e+00 2.454826705721985941e-02
1.241885622297164105e+01 2.132431487252587132e+00 1.318674136772802485e-01
1.282343997023794380e+01 2.142511627681508823e+00 8.138826787719774525e-02
1.233309949682476336e+01 2.131887167628872870e+00 1.333099365893927746e-01
1.188881750843943763e+01 2.124129088588540881e+00 1.397085590921575970e-01
1.266396872235327997e+01 2.140237365946414450e+00 9.921898591976682780e-02
1.162879923278024563e+01 2.111915680949180363e+00 9.820351070914266900e-02
1.289741686066021309e+01 2.140991624275466521e+00 7.404276426508543674e-02
1.164122685199056662e+01 2.113996073835996192e+00 1.019145569121720218e-01
1.303975567291684712e+01 2.148575423202434553e+00 6.305427984270103869e-02
1.242455712510930255e+01 2.130328814616328614e+00 1.358776416455617364e-01
1.193914316796454145e+01 2.118278235256215059e+00 1.195948291263585622e-01
1.259293377290269156e+01 2.140326163937123383e+00 1.067779179275685636e-01
1.151620185416493314e+01 2.115816084474318348e+00 9.867657977373775480e-02
1.159209142040242924e+01 2.110762550855567188e+00 9.554651097354258105e-02
1.199475790622428839e+01 2.124337465598942654e+00 1.356552667053864125e-01
1.297897697299852204e+01 2.145749393225571122e+00 6.689002491575310461e-02
1.293115153553950591e+01 2.144997812168387252e+00 7.097986267826381090e-02
1.325971854350948931e+01 2.149381300625598623e+00 5.248747504360207206e-02
1.291858328272014589e+01 2.141017494099647589e+00 7.182148596546916730e-02
1.237361994684800592e+01 2.131196462000139569e+00 1.346838442093268862e-01
1.264171605101372364e+01 2.141597461613920839e+00 1.003225868502355400e-01
1.141480916020089609e+01 2.112426167787798903e+00 9.209232080487048111e-02
1.324320965444361775e+01 2.150039512451443535e+00 5.384444382029297121e-02
1.297178944976391968e+01 2.149719599957114369e+00 6.859220716169242560e-02
1.217953959614454007e+01 2.130427752494192362e+00 1.391774420110332977e-01
1.166062096713974228e+01 2.118611399534247930e+00 1.105577239889505153e-01
1.212862877541795470e+01 2.128617902713279886e+00 1.462128661350663439e-01
1.171789608427742913e+01 2.118452941222912056e+00 1.138698571058693876e-01
1.295077396311123152e+01 2.143559474946646670e+00 6.893313826665836697e-02
1.233281589571881831e+01 2.130821134057245381e+00 1.360020402268956874e-01
1.183569844067814891e+01 2.116837544181808806e+00 1.170628827407236561e-01
1.360779526545376683e+01 2.160466946477469286e+00 3.542126852807845477e-02
1.159549019582011020e+01 2.110804540458389944e+00 9.568546790751994435e-02
1.260067503459459104e+01 2.140711101372147152e+00 1.055204265172515754e-01
1.212847015877650492e+01 2.126138483409929059e+00 1.367024959797469019e-01
1.246295628807875921e+01 2.136330969568002836e+00 1.253893041582853640e-01
1.202277196062647491e+01 2.118144506201471877e+00 1.133735114408555011e-01
1.275803989761533863e+01 2.138447382918609474e+00 9.000921235027477263e-02
1.315957677028715977e+01 2.142541675245084321e+00 5.183579593400989421e-02
1.266688065559450571e+01 2.137736768350090077e+00 1.010543006281750256e-01
1.083876776066228054e+01 2.094261689408966287e+00 5.369930793168189304e-02
1.149508404678016760e+01 2.110430232500288383e+00 9.294051159525834604e-02
1.148985779656731587e+01 2.109969733151063842e+00 9.243510107708438617e-02
1.226223848345687628e+01 2.126691364580948207e+00 1.342620645204304353e-01
1.168077853941845134e+01 2.113110616604904290e+00 1.019033487911624736e-01
1.158589130966899816e+01 2.108763073824124756e+00 9.274249133283557489e-02
1.089631275223092288e+01 2.097284254938720061e+00 6.096989168866457504e-02
1.348483703960509494e+01 2.153346692913588711e+00 4.714574109346757191e-02
1.363676496056253740e+01 2.160130466887632661e+00 3.505188035845676481e-02
1.342368732874603054e+01 2.158896418520476868e+00 4.199264281021458656e-02
1.477629536915644870e+01 2.180278020109230219e+00 3.470807278722566527e-03
1.183205587421872806e+01 2.118516724766799975e+00 1.211734165305089622e-01
1.222957101070027797e+01 2.131734489687125311e+00 1.342625976980245106e-01
1.091804546902828221e+01 2.102705391887067954e+00 7.370819661986229010e-02
1.207208702985588822e+01 2.123775840314364949e+00 1.302399757590401719e-01
1.247761058092856423e+01 2.137016079868007346e+00 1.243420453361488986e-01
1.309024192031946932e+01 2.148581259325557546e+00 5.979083981854385610e-02
1.387086787195540083e+01 2.160709258813963363e+00 2.466387070152727123e-02
1.238854256197751447e+01 2.136792741144229790e+00 1.225121053040462704e-01
1.143846229061025532e+01 2.107033333245591056e+00 8.968882187841432929e-02
1.303270013760649526e+01 2.148299593772280414e+00 6.346015673689979486e-02
1.298096154631268995e+01 2.147862354089256076e+00 6.735998091305810120e-02
1.102711731441255161e+01 2.099522261168218495e+00 6.899397595080813961e-02
1.279002696121610150e+01 2.139702686872108295e+00 8.584185748627795598e-02
1.361123755624699783e+01 2.161917545006246222e+00 3.390751897572190365e-02
1.277074475145610499e+01 2.143327225049083129e+00 8.623909299516947791e-02
1.250791146417381761e+01 2.132349720589155062e+00 1.274730394687184631e-01
1.152632761650051663e+01 2.114221568344020419e+00 9.753509344352845334e-02
1.126672264888577146e+01 2.104792232295438215e+00 8.851810108292934576e-02
1.253772079080056479e+01 2.133078618109750302e+00 1.224119325266366520e-01
1.239743441579936345e+01 2.134802413287326228e+00 1.269268303196794123e-01
1.219862879278521284e+01 2.129488456911869942e+00 1.421211677276266738e-01
1.112983036593346142e+01 2.106624536449657636e+00 8.171395298125380680e-02
1.325269762532885487e+01 2.149393071757524698e+00 5.282284592881630880e-02
1.194400857262649041e+01 2.120158787544622392e+00 1.250387482134917017e-01
1.150847300859845745e+01 2.112865581089237832e+00 9.552485834863543024e-02
1.167502722977832619e+01 2.115797299210929516e+00 1.064709900579573487e-01
1.185193023958001746e+01 2.118744635715708924e+00 1.230303833616053499e-01
1.135281657802699939e+01 2.107727624724093030e+00 8.935829382588422742e-02
1.262749075669882792e+01 2.134577726517434826e+00 1.088431164460482159e-01
1.352865806005443261e+01 2.160077926087226263e+00 3.774266203603428294e-02
1.229457106382852416e+01 2.131433878017306327e+00 1.347420836821657530e-01
1.249311703134256391e+01 2.132235062164942185e+00 1.296731694857672368e-01
1.196081470760286081e+01 2.120044369069557177e+00 1.236511869595055407e-01
1.161090429618043807e+01 2.110153184117301350e+00 9.510963784186385328e-02
1.073049022896432092e+01 2.089922149308498067e+00 4.489270726349479934e-02
1.202126236484613031e+01 2.119728585633154250e+00 1.188536728267071685e-01
1.180107543595832453e+01 2.121365905889131653e+00 1.260930578990948070e-01
1.224087188017545813e+01 2.124739992517133746e+00 1.265939510903448806e-01
1.270315430983211513e+01 2.138792678460022412e+00 9.604117976290189873e-02
1.124760120421517229e+01 2.106553036052826400e+00 8.718143347270229659e-02
1.301145426935523552e+01 2.147436483491653281e+00 6.475588704243978588e-02
1.179157835716122804e+01 2.114313771407525078e+00 1.086994506231892255e-01
1.137007842761814658e+01 2.108386300559272453e+00 8.966730849754420141e-02
1.194644947551593361e+01 2.120735491179517762e+00 1.266676377541897658e-01
1.240490366965380531e+01 2.136127571458099172e+00 1.243346512060027886e-01
1.309395334234057628e+01 2.150836537906240409e+00 6.112616135721755939e-02
1.180820590943306669e+01 2.116008740925360954e+00 1.135393880977936254e-01
1.435662852261321376e+01 2.171216983460299232e+00 6.547793964467776145e-03
1.183768904019106039e+01 2.121189757038759449e+00 1.284622274056663738e-01
1.311871714220384710e+01 2.147161684046589247e+00 5.743300530717800750e-02
1.209857215558232824e+01 2.122797880766834844e+00 1.253851497383538793e-01
1.234441133208373031e+01 2.126685902107822823e+00 1.314337809797934686e-01
1.225222387377488076e+01 2.126827995234965130e+00 1.351979546791128028e-01
1.115392744921834201e+01 2.104406148725472381e+00 8.446943037536254473e-02
1.442204739961611004e+01 2.175501002309422560e+00 6.116708649173126060e-03
1.097629442037394654e+01 2.096813718503200530e+00 6.122292131726717046e-02
1.268078774372638762e+01 2.140921591436369287e+00 9.685257936807543933e-02
1.254358676072269319e+01 2.131609853808977384e+00 1.235573495806841920e-01
1.208005317238914067e+01 2.129670435624309910e+00 1.437882875988339137e-01
1.191402913986440204e+01 2.120989657297412734e+00 1.293227480975496224e-01
1.141646701249719698e+01 2.109058991926862525e+00 9.054128001835184958e-02
1.279477738070720960e+01 2.140717518135947905e+00 8.492898043248232887e-02
1.229827692978188836e+01 2.133848689566672174e+00 1.280600382594614117e-01
1.240977478688769153e+01 2.133193841271980418e+00 1.303436261962752363e-01
1.218906511780941671e+01 2.130457052939199514e+00 1.389396284981302410e-01
1.020127255539904709e+01 2.077254323990625817e+00 1.213380496348851270e-02
1.145807326782993840e+01 2.112470400465666920e+00 9.351756177664864722e-02
1.361910950045794877e+01 2.158690192901896232e+00 3.687726398485182550e-02
1.318586397789048092e+01 2.154867307254419995e+00 5.644430306207416648e-02
1.417189612094258955e+01 2.165569677759406453e+00 1.063050433777561719e-02
1.229231386256514469e+01 2.123455926600747112e+00 1.186247234029768338e-01
1.119096161093501252e+01 2.108333835395319156e+00 8.354338611420857041e-02
1.227975783882239647e+01 2.130318844435855841e+00 1.380640944240984769e-01
1.130929188778118899e+01 2.100949144488114761e+00 7.943941151627983976e-02
1.166641677348501638e+01 2.117782117635746975e+00 1.094875179352142458e-01
1.097744877898439420e+01 2.097523288844148404e+00 6.296927895899723238e-02
1.202799979351580717e+01 2.124084512504110123e+00 1.333320328362403717e-01
1.261538210804238425e+01 2.140159012361792623e+00 1.045403076311026136e-01
1.227760195981290181e+01 2.124439526037557258e+00 1.237057571326689587e-01
1.156983773321772446e+01 2.112512689225892970e+00 9.719866020539751073e-02
1.353015641280443759e+01 2.156105165790116018e+00 4.238238223910983926e-02
1.197318923459179807e+01 2.121539937471366599e+00 1.276654769995982375e-01
1.178308043598016752e+01 2.122418633827487966e+00 1.271461202431821702e-01
1.267100783228512384e+01 2.138978088990501014e+00 9.952307659700787568e-02
1.269640563420781021e+01 2.138805847654995151e+00 9.679513477124790377e-02
1.142878635984705760e+01 2.113538593587706682e+00 9.314195455020841952e-02
1.153432780407838010e+01 2.107220620373327691e+00 9.038063163909532127e-02
1.096615122356299388e+01 2.100846885842980960e+00 7.075893417698286836e-02
1.288566441386600125e+01 2.143942199393487513e+00 7.513353467826050514e-02
1.082103490410225888e+01 2.095120774880268932e+00 5.527038389614395697e-02
1.165368754712306831e+01 2.119960855519614107e+00 1.123710745029131430e-01
1.284930979458424183e+01 2.142876158745200765e+00 7.874995332019721350e-02
1.140561559930370095e+01 2.105479528105094200e+00 8.886475852005160103e-02
1.160197475393582955e+01 2.115306841720509201e+00 1.021863122183301886e-01
1.339773044576891969e+01 2.155216363124082601e+00 4.816884054227067030e-02
1.241155126224443705e+01 2.134008484417279750e+00 1.287247774889558882e-01
1.125503774749503805e+01 2.109335814787880015e+00 8.665963120251736485e-02
1.138170366894409291e+01 2.111115834567930616e+00 9.062957740641332249e-02
1.210588525771247959e+01 2.127792517825707108e+00 1.437168972067853767e-01
1.444258199248632657e+01 2.176412978278174037e+00 5.991288752153148787e-03
1.216189906754178196e+01 2.127139868630380626e+00 1.394672521965910628e-01
1.278329026683450209e+01 2.135503673037220107e+00 8.837916224678982191e-02
1.286321269259119404e+01 2.145150480141415184e+00 7.708683979725336477e-02
1.172733669218863106e+01 2.120542746579649140e+00 1.187224376101195383e-01
1.125097653457048530e+01 2.104807675049905402e+00 8.790796511469360641e-02
1.186926423801168973e+01 2.122641931428605133e+00 1.348694460412426244e-01
1.098447503627077815e+01 2.108221445120265436e+00 7.266374570979806935e-02
1.295607775835010145e+01 2.145058874031352314e+00 6.874483631547151363e-02
1.363452248685021218e+01 2.158870779908836912e+00 3.628207958792883936e-02
1.242396996629189054e+01 2.132018111416325024e+00 1.326541915714244679e-01
1.241938793521365980e+01 2.129223234240136264e+00 1.381039681071485892e-01
1.176373066138353884e+01 2.119205014059587722e+00 1.184079467797180263e-01
1.288074403894765219e+01 2.141782508826506781e+00 7.574104241791435044e-02
1.152041490028823034e+01 2.112221143841402249e+00 9.529238853350448235e-02
1.177880161525472857e+01 2.122090419485098245e+00 1.260388800693622025e-01
1.130639657320758573e+01 2.109436539965695800e+00 8.882680634692195765e-02
1.202110346372833405e+01 2.124795847192398224e+00 1.360549913579073567e-01
1.167170316500472538e+01 2.114150238028421835e+00 1.034090146255443876e-01
1.159510203154733432e+01 2.109406351582607808e+00 9.375410422346472372e-02
1.140085317239952722e+01 2.107379683976180473e+00 8.963381819071307433e-02
1.257376980059516391e+01 2.139879776467466410e+00 1.093757498903505654e-01
1.137089427200450942e+01 2.106126343119198552e+00 8.911797141834092162e-02
1.193541923930210302e+01 2.122379363784690831e+00 1.323095065390791081e-01
1.116618768221157509e+01 2.098908570830634535e+00 7.043922084792390848e-02
1.169298167136861544e+01 2.111158367704729866e+00 9.869441126430800182e-02
1.340184366230807633e+01 2.160549371904078697e+00 4.014562599488851607e-02
1.338673167409571363e+01 2.153023614592151969e+00 5.071335979427379903e-02
1.346333670102106872e+01 2.157989187394823372e+00 4.212373341706890373e-02
1.138319937463448639e+01 2.111609826017661007e+00 9.082071370647859521e-02
1.303862729263550868e+01 2.150733459181309648e+00 6.425942343131620105e-02
1.094957059838542079e+01 2.101260057905421696e+00 7.129103979655264378e-02
1.335166273506492907e+01 2.156014561347087799e+00 4.854548141491175917e-02
1.240351978536224031e+01 2.131723201928505951e+00 1.333321133601791941e-01
1.249613957880877990e+01 2.128256022189929819e+00 1.321578243422356636e-01
1.335831974766925789e+01 2.153627318724514517e+00 5.208788221558003501e-02
1.194123820110279866e+01 2.123256146729912697e+00 1.346916292966436612e-01
1.097935141657511871e+01 2.097679400347689960e+00 6.338456756667919245e-02
1.110534541613090198e+01 2.104581826751797280e+00 8.251600272681418324e-02
1.225108786762760005e+01 2.133785531922875567e+00 1.278442135339900032e-01
1.231567407169316652e+01 2.132937377130907031e+00 1.306161086197326904e-01
1.283352363738529789e+01 2.143767804743462957e+00 8.008206260936759358e-02
1.283447066495413225e+01 2.141217628529395789e+00 8.060031801599862322e-02
1.415469532439496980e+01 2.173445696443008668e+00 1.006039177174420166e-02
1.226164538796061798e+01 2.131507335717952145e+00 1.347684633474160454e-01
1.398348199021052807e+01 2.167092152377423808e+00 1.708165311909196071e-02
1.193462275263160777e+01 2.120251058396346977e+00 1.258928223180343087e-01
1.194830025221220815e+01 2.124560138554203892e+00 1.383809701465309183e-01
1.348189432084437556e+01 2.156610336135365902e+00 4.335815436077375407e-02
1.375619446641898058e+01 2.162759139914312900e+00 2.827081533011189390e-02
1.180769165187808767e+01 2.118541873992068947e+00 1.197032446227778157e-01
1.018649644212462846e+01 2.078637476147230601e+00 1.237604472933414787e-02
1.209417757960354223e+01 2.122701104442950459e+00 1.252482816887949268e-01
1.216935929791565485e+01 2.131099792419001826e+00 1.368899636270268505e-01
1.070286646124889351e+01 2.090274286658001301e+00 4.554586520061847110e-02
1.227473499795464740e+01 2.128258182782624797e+00 1.407977323218786991e-01
1.063724913390607441e+01 2.087206461721257345e+00 3.741706901599375218e-02
1.057438627578943979e+01 2.090779377878029699e+00 3.883813839945255558e-02
1.194453222146896110e+01 2.122964958560023874e+00 1.336368865208852896e-01
1.145850482113372948e+01 2.112278268209577536e+00 9.339941049740189960e-02
1.183574819990406546e+01 2.118363911855916104e+00 1.210105758316546154e-01
1.147136232618747087e+01 2.112779245914795379e+00 9.418138924081079222e-02
1.085425022206266021e+01 2.091946676245678205e+00 4.895547826027110000e-02
1.258767901130977940e+01 2.141525837818037736e+00 1.059595212025288696e-01
1.127221336584026723e+01 2.106233395423972699e+00 8.838727133555551729e-02
1.359420642393938827e+01 2.158766306416310510e+00 3.748839270829763815e-02
1.287264719790940504e+01 2.142098152558945312e+00 7.653715370841575327e-02
1.054458429941084674e+01 2.089006636054419275e+00 3.475029721150703355e-02
1.324993592635835604e+01 2.156458819897006940e+00 5.118341865049602646e-02
1.099276701308650850e+01 2.100590956053249414e+00 7.083798483784708999e-02
1.168960272527799127e+01 2.115840382276811926e+00 1.072676673366588368e-01
1.167737670593916732e+01 2.121286050828922853e+00 1.164021130479642174e-01
1.264225896109848435e+01 2.141479381146470740e+00 1.003790493414981749e-01
1.226337962991632402e+01 2.131681657902888105e+00 1.342351887489545148e-01
1.377840401215329535e+01 2.162561183487576866e+00 2.748620583462620462e-02
1.123699535968134455e+01 2.107272720302324487e+00 8.641602878934030729e-02
1.139951763029969989e+01 2.110159344113512692e+00 9.071230406540389812e-02
1.246413282441601567e+01 2.132933139682239521e+00 1.310058408963395982e-01
1.088346679324589594e+01 2.096677647935645261e+00 5.941732364763462060e-02
1.244142941094340848e+01 2.136836324083104977e+00 1.239364831386377264e-01
1.257618096712840128e+01 2.135504635208979707e+00 1.143437440621308948e-01
1.338865194629834932e+01 2.157055080283180271e+00 4.572166458872509165e-02
1.234477745413341765e+01 2.132054970817303552e+00 1.328477508586689004e-01
1.159836737925549066e+01 2.115440909509632483e+00 1.022042539033744812e-01
1.149310111422162706e+01 2.112585679368450986e+00 9.475405924599980545e-02
1.178941898094201335e+01 2.120646084657056285e+00 1.235005620108532431e-01
1.124339492082358660e+01 2.105691182824093399e+00 8.729832369544837656e-02
1.189842066570523471e+01 2.119456829685266275e+00 1.258024312154780999e-01
1.105754127473185733e+01 2.099176754159941982e+00 6.878971781702433730e-02
1.148031189687064035e+01 2.109991536520352540e+00 9.226260832452796989e-02
1.331439246638909779e+01 2.152481250627894305e+00 5.309907729895024797e-02
1.103368075938260162e+01 2.095749206944341747e+00 5.940697514180401373e-02
1.339631600081812302e+01 2.153213977165657766e+00 5.054150348964002448e-02
1.155766020929738502e+01 2.115184919729807156e+00 9.997106247593753880e-02
1.073906801005118261e+01 2.091357791219172313e+00 4.748012638638295091e-02
1.242337107676188701e+01 2.134473152702652587e+00 1.279491547247047500e-01
1.168991105970647126e+01 2.115863480146430664e+00 1.073256630167516990e-01
1.308171651196501273e+01 2.147363819545339059e+00 5.940276807379250151e-02
1.184037956340923259e+01 2.118621131510702860e+00 1.219689504057362289e-01
1.104639143197564799e+01 2.103664861008674336e+00 8.027460657645532627e-02
1.202717931619639380e+01 2.122481827363401408e+00 1.278912270966980347e-01
1.176922320154141843e+01 2.115985212303782337e+00 1.115274060145552415e-01
1.176980915790433713e+01 2.118293838246731564e+00 1.167581904161751061e-01
1.164646686460999803e+01 2.114716120041995939e+00 1.033006242708625622e-01
1.115184803066406083e+01 2.101260465676957789e+00 7.692447295703798427e-02
1.303758078387511254e+01 2.151352230531341281e+00 6.464981876418060547e-02
1.259294888223679187e+01 2.138025512466882549e+00 1.093841194731337146e-01
1.146731151691620276e+01 2.114805406276571098e+00 9.552703467569695350e-02
1.256727424384233771e+01 2.139692301418237630e+00 1.103151091781498644e-01
1.160222352346461605e+01 2.108358790069914335e+00 9.239805517882559993e-02
1.218617577688169362e+01 2.127510140729749644e+00 1.401938139995079768e-01
1.244572287251610021e+01 2.133386679345111059e+00 1.301572326396678303e-01
1.452665802339316592e+01 2.177313328765692280e+00 5.414170538730628084e-03
1.317147213863877298e+01 2.149911904687680675e+00 5.698664410133622016e-02
1.214056261534800463e+01 2.128643755962080775e+00 1.460016181230464616e-01
1.068793637688692222e+01 2.089443293790295808e+00 4.384112454522116897e-02
1.100074419053865959e+01 2.101053782291768979e+00 7.220116423533354255e-02
1.189257309872222734e+01 2.122587251023818400e+00 1.351306792256721789e-01
1.260599727704220463e+01 2.137540801773479160e+00 1.083961553318767007e-01
1.209237417290210814e+01 2.125690382470903028e+00 1.363636543879437613e-01
1.238658431145635852e+01 2.129596920368580726e+00 1.380272141349962456e-01
1.256474137875191488e+01 2.138670655908519347e+00 1.118581957701094420e-01
1.382078245692431473e+01 2.165881345977909600e+00 2.359479852005243183e-02
1.261889506681415440e+01 2.136306802638757940e+00 1.081566054571702629e-01
1.356079775019428446e+01 2.159811247882532648e+00 3.725202030882006354e-02
1.205572100952448267e+01 2.127086071912015264e+00 1.427008648294165738e-01
1.122393681933462872e+01 2.105625544621505085e+00 8.650527752189822450e-02
1.312781769026732803e+01 2.152321180685280222e+00 6.071028840958467288e-02
1.048331828093479068e+01 2.082344473119362771e+00 2.422172675758350879e-02
1.251592249134090551e+01 2.135849343307212767e+00 1.214091263870431536e-01
1.094749193556341282e+01 2.093881012181973755e+00 5.384404031640749322e-02
1.178345886446277824e+01 2.120465851128982226e+00 1.226436379895228940e-01
1.224578879915198115e+01 2.126955661854032176e+00 1.359657282832537617e-01
1.292169454705269871e+01 2.142882306183456986e+00 7.165323683393168275e-02
1.129570563809337713e+01 2.106845867675275041e+00 8.898128004668198754e-02
1.227316824600478817e+01 2.132640169111422956e+00 1.313755110739338039e-01
1.086393777843487918e+01 2.093133050195623124e+00 5.152687208809714897e-02
1.216828588738595052e+01 2.128533399995164999e+00 1.448386801466833851e-01
1.337421809037692810e+01 2.154158426881933153e+00 5.064114601936527821e-02
1.157520259811303198e+01 2.116778913157018494e+00 1.028116756633882384e-01
1.072492329441271508e+01 2.092179750960756923e+00 4.891138278202828565e-02
1.238390300116076581e+01 2.129040395310135558e+00 1.392945617147843818e-01
1.012958107631176397e+01 2.076234031611966291e+00 9.914164655051075498e-03
1.261774272870238534e+01 2.137169417673809857e+00 1.073991232763975290e-01
1.182203667661901747e+01 2.117503546669933900e+00 1.179948028800723442e-01
1.041265536613492770e+01 2.081710353610780828e+00 2.103342059500443173e-02
1.219491482161031470e+01 2.126553174265005008e+00 1.359897531500383616e-01
9.862834130807911492e+00 2.069416734699020655e+00 4.849680946805945587e-03
1.076359977125463807e+01 2.089056288244508508e+00 4.321008547567038727e-02
1.376686066435495093e+01 2.169931818932276268e+00 2.269174650487923092e-02
1.106920570179201491e+01 2.106273568968484167e+00 7.929820916434308919e-02
1.226346509595104806e+01 2.124199980223192785e+00 1.232665648262796787e-01
1.269817443772533139e+01 2.138828651117878898e+00 9.657806796195733678e-02
1.150060422606347821e+01 2.108878903075873001e+00 9.166762561781766072e-02
1.258718715912091568e+01 2.132426622570398944e+00 1.165186177414841845e-01
1.270929951601460672e+01 2.140100121080566353e+00 9.442742313513081964e-02
1.213166193033601559e+01 2.122920526698500066e+00 1.241952108028306356e-01
1.159976175413012456e+01 2.115771447865146371e+00 1.027324628658379535e-01
1.106497228540555611e+01 2.100137045835514193e+00 7.151359819139319063e-02
1.295414176290806729e+01 2.143410817202383800e+00 6.858096741580060884e-02
1.321396929665905517e+01 2.153414732248581931e+00 5.805772957917939431e-02
1.212180120104059178e+01 2.122738233866273028e+00 1.239910421009998154e-01
1.282512089688466084e+01 2.140222334959544614e+00 8.184629551217076360e-02
9.690878741463050616e+00 2.064298193352671174e+00 2.598599325075614044e-03
1.215805847683312280e+01 2.133462377565032764e+00 1.282697525029413976e-01
1.266249091986776065e+01 2.137110664234033841e+00 1.021166537539969221e-01
1.221689665526130320e+01 2.129391809366540045e+00 1.420651040140873123e-01
1.197279098082391613e+01 2.126684195096933738e+00 1.441105380555671722e-01
1.218922490764848199e+01 2.129230267591007308e+00 1.432143959089489660e-01
1.198866986548726565e+01 2.123869910445893350e+00 1.343988400028649777e-01
1.286925163558154850e+01 2.143818953734373256e+00 7.669143906112234343e-02
1.124545473317013133e+01 2.099996502084097383e+00 7.556961748413187907e-02
1.109949779792425772e+01 2.103891140227329259e+00 8.270956050433994622e-02
1.478367767484551365e+01 2.178909141229407265e+00 3.575926701396498712e-03
1.101914762656656954e+01 2.096324388512378789e+00 6.067429897118249010e-02
1.296009997820634396e+01 2.140160449590419400e+00 6.727012676707933014e-02
1.208341157665287291e+01 2.122742175907247120e+00 1.259433485473745729e-01
1.086131373316109183e+01 2.092709505052306795e+00 5.060659539789318789e-02
1.258089441296642974e+01 2.134328720027104165e+00 1.151382794981831437e-01
1.156947615091723947e+01 2.113590978594868108e+00 9.853018215869457919e-02
1.134362253257329201e+01 2.102707503031741254e+00 8.478626516485789077e-02
1.246577364453414205e+01 2.137208012807918500e+00 1.240282347987423928e-01
1.215973227031092918e+01 2.126865688758393436e+00 1.384494788455685188e-01
1.217433825013949189e+01 2.120279659062265232e+00 1.114372818940243259e-01
1.358135531472466084e+01 2.156994612524976596e+00 3.971540344435371683e-02
1.218999032326003729e+01 2.131367466874946714e+00 1.357572783718224152e-01
1.262853438172411558e+01 2.136926396055641053e+00 1.063561908297539910e-01
1.309066110728496923e+01 2.144944545729276175e+00 5.735217104538913035e-02
1.187290522043071483e+01 2.120040166487201283e+00 1.279633828593541578e-01
1.255674148098943377e+01 2.134728097455403262e+00 1.177652653278283418e-01
1.159163137693869317e+01 2.114996407025249159e+00 1.012816962671892057e-01
1.174905508887221472e+01 2.116155277306833948e+00 1.108816777034984380e-01
1.347238593266626516e+01 2.155151618532710422e+00 4.558146138182287560e-02
1.159464925837838933e+01 2.111526847527036121e+00 9.665648242412128166e-02
1.431160182252168944e+01 2.175451322164115631e+00 6.957109012937251480e-03
1.079310358888641730e+01 2.091539709931547808e+00 4.794385780413807502e-02
1.261463211034981136e+01 2.135540279453174151e+00 1.094856408493065369e-01
1.220567421117960727e+01 2.129588238754481555e+00 1.416396290025150884e-01
1.199507409873071850e+01 2.123100313673783379e+00 1.315776073913349498e-01
1.190553071849040911e+01 2.124944445676696159e+00 1.413370051626517410e-01
1.108120842761801939e+01 2.097640773812551540e+00 6.516448116141229652e-02
1.214843675315562344e+01 2.128131758967056530e+00 1.437896785310302239e-01
1.340387883989846074e+01 2.151983605008320311e+00 4.881991274352703858e-02
1.302607419021321533e+01 2.147085682164654230e+00 6.340404186369198725e-02
1.134875197005594316e+01 2.111307638321165747e+00 8.981033996031660693e-02
1.290045762851827504e+01 2.142126078892740093e+00 7.373035788335847995e-02
1.062733726439451942e+01 2.088736843240450725e+00 3.917366703098885961e-02
1.196657792472666948e+01 2.119955091703464412e+00 1.230132252492175809e-01
1.049103942847979098e+01 2.087912887578122323e+00 3.046003631160401626e-02
1.157796373585479088e+01 2.112772787269740160e+00 9.779932220505276053e-02
1.246883246087428176e+01 2.135639176109109805e+00 1.266537487233077575e-01
1.183572823228065118e+01 2.122770995823032525e+00 1.323992557582901186e-01
1.145548474880581047e+01 2.106673857836955044e+00 8.953429779173327496e-02
1.189600496240973015e+01 2.122007258501711124e+00 1.332881621445762277e-01
1.248100146233143803e+01 2.135950800770682445e+00 1.255854152578187444e-01
1.204922586999336254e+01 2.122037662444497208e+00 1.251962665180772205e-01
1.161536875065503160e+01 2.111308329918766713e+00 9.690818028166321707e-02
1.235693935216534101e+01 2.133510532078766175e+00 1.293684171551642281e-01
1.063960605479463162e+01 2.085617655110964197e+00 3.511471524282687440e-02
1.355155559092791329e+01 2.155869179331357355e+00 4.192680160616129442e-02
1.215665609640604394e+01 2.123052375850547069e+00 1.234737276677781159e-01
1.162632675582397468e+01 2.112009913259364602e+00 9.827446915279069994e-02
1.314852834058136466e+01 2.150911591710592319e+00 5.878318632893635154e-02
1.228772978500894908e+01 2.135088234547759534e+00 1.244651362068146389e-01
1.270558485116293390e+01 2.138135788010945060e+00 9.623646661047326190e-02
1.142668985142098670e+01 2.108155979525821344e+00 9.022110857664175643e-02
1.362101837128655291e+01 2.157034202177437354e+00 3.842220642058084834e-02
1.198194206104677662e+01 2.123417406431709509e+00 1.332451532170276787e-01
1.219499886653919773e+01 2.125344603191270387e+00 1.310159928991888600e-01
1.166006716643218510e+01 2.119460518643166758e+00 1.119672311211704907e-01
1.195107380067643810e+01 2.119911041323862655e+00 1.238379604600431394e-01
1.148104844753002141e+01 2.111098599360326400e+00 9.316433021959330540e-02
1.248898167526108161e+01 2.131239037579297335e+00 1.317545162580839035e-01
1.169458826119343087e+01 2.119087621044154712e+00 1.136020389824366345e-01
1.242735977776140111e+01 2.134923127671253695e+00 1.271497529245728952e-01
1.265265594708796826e+01 2.138057108259629135e+00 1.024277319407473075e-01
1.242647760501026255e+01 2.130286905659037000e+00 1.359285052916101300e-01
1.343797288861692252e+01 2.154347588645053602e+00 4.793805942025518296e-02
1.124539706465270861e+01 2.105760806802512430e+00 8.735846084881165874e-02
1.264277754713449831e+01 2.134024746203198042e+00 1.073988126015820721e-01
1.129373924714783506e+01 2.105517264782706732e+00 8.915976727711473482e-02
1.217148737110184520e+01 2.126562042703837196e+00 1.368377498615396259e-01
1.275148828785655475e+01 2.141563019079115726e+00 8.905814338084830362e-02
1.214532493981380057e+01 2.128611181761210336e+00 1.457504456485307631e-01
1.268465813048586810e+01 2.143498401267892373e+00 9.440002065373394313e-02
1.184648370057854727e+01 2.118858623450836642e+00 1.229825133658403458e-01
1.153513494772627368e+01 2.111416066414451453e+00 9.488785064275027936e-02
1.307662063831061516e+01 2.147166291660871806e+00 5.952725580854173471e-02
1.174265376392856197e+01 2.115898921219256490e+00 1.100126909347920179e-01
1.151332413695360302e+01 2.106529116025688264e+00 8.958689625410894142e-02
1.269650027273404014e+01 2.136233287900504596e+00 9.871318479530299950e-02
1.309853692232534783e+01 2.148401270019501652e+00 5.927513770332201032e-02
1.223880664351871417e+01 2.127608037519802320e+00 1.389978119782987742e-01
1.080571979600684429e+01 2.093832143715836480e+00 5.252929751110275991e-02
1.282092802772531570e+01 2.147196144184813082e+00 8.028601223865172720e-02
1.149356771297017588e+01 2.111734353854923363e+00 9.403380087089835415e-02
1.196794157984303908e+01 2.120776760282905293e+00 1.255353263201560154e-01
1.032771267369373547e+01 2.074597663817103310e+00 1.371118064456608096e-02
1.443916775202011493e+01 2.177582807538845699e+00 6.055388323395695729e-03
1.138261506517207344e+01 2.108963403111709045e+00 8.999364616618428514e-02
1.280564694348698751e+01 2.138184156582819462e+00 8.465087073626320624e-02
1.255087504067923021e+01 2.140902969746184326e+00 1.105554454192886060e-01
1.186005353183841748e+01 2.117217678304098794e+00 1.194172456409631489e-01
1.232140300564827129e+01 2.122199178014714249e+00 1.114157053290713295e-01
1.361896304160250359e+01 2.163157895951922871e+00 3.254920816781472354e-02
1.111724793364914099e+01 2.101329668717945243e+00 7.615475959257841931e-02
1.449755473481581092e+01 2.178092207990174334e+00 5.659972684506123751e-03
1.154963423358264585e+01 2.109750077237944055e+00 9.337240150404244043e-02
1.350869490903473213e+01 2.156660243603459204e+00 4.242483731423220272e-02
1.362696332881549210e+01 2.159270751688879386e+00 3.610777544869719219e-02
1.135504041996930447e+01 2.108678367555912647e+00 8.953687261347566262e-02
1.333630523504627874e+01 2.158565194080145577e+00 4.490921616300712349e-02
1.104504544131428290e+01 2.096519951056989406e+00 6.157249007101826821e-02
1.165449208867239150e+01 2.114734551079275438e+00 1.036826083732771964e-01
1.182488718801752192e+01 2.120717051084672899e+00 1.262894844190331489e-01
1.257351576823296924e+01 2.139870861296861104e+00 1.094142260506245773e-01
1.251879461705916974e+01 2.133985837458108215e+00 1.236771728355866573e-01
1.227569746926712035e+01 2.132863981894085548e+00 1.307263917971004386e-01
1.210243773145307955e+01 2.131520294799885473e+00 1.358308988336775769e-01
1.089634185004580580e+01 2.099941241476627862e+00 6.687709325530197257e-02
1.167187491112501441e+01 2.115941952226565448e+00 1.065706063435895301e-01
1.285123071461185162e+01 2.145769671544896617e+00 7.805150448396097618e-02
1.191203870475483662e+01 2.117757015507788942e+00 1.199310296636186407e-01
1.160549044653037498e+01 2.109328727459466091e+00 9.382055843518168070e-02
1.190383170807040258e+01 2.120163294099825180e+00 1.275092921094399534e-01
1.071520882812102293e+01 2.090705449273322802e+00 4.629042594097851349e-02
1.315019973787400076e+01 2.149401488350034306e+00 5.756585242640488431e-02
1.187938688889959771e+01 2.117428069332962792e+00 1.210962676366044155e-01
1.241500998802791678e+01 2.138198579877984784e+00 1.204898660972127528e-01
1.055520342457336369e+01 2.085303001158131497e+00 3.067921797114859031e-02
1.223018554882513520e+01 2.124707109526493110e+00 1.269047432599628156e-01
1.086687563808778023e+01 2.092806484998044336e+00 5.084550030262550979e-02
1.244418839833448764e+01 2.136454510609723911e+00 1.246944896258522506e-01
1.067482276764360805e+01 2.085194345040131125e+00 3.610651473959217150e-02
1.165242382036655577e+01 2.112410377501577230e+00 9.972717777675783879e-02
1.293573175184954671e+01 2.137218497296034414e+00 6.950197233461166690e-02
1.269475156873532207e+01 2.133644092427482430e+00 1.008857046437968974e-01
1.192469906732626939e+01 2.123060758277477422e+00 1.349061939704672974e-01
1.269365835996983272e+01 2.138997320937514157e+00 9.696037221647735294e-02
1.069774818939692551e+01 2.086138114917732711e+00 3.849849533055311329e-02
1.161376843078279819e+01 2.115324898915777130e+00 1.027638899650176740e-01
1.401941257545928821e+01 2.165087757310381278e+00 1.651582604728180081e-02
1.224632587752734203e+01 2.135940834651027576e+00 1.211154032486174148e-01
1.220902486559757705e+01 2.128224796617028236e+00 1.424729645559580926e-01
1.134312294637317642e+01 2.105686190757258824e+00 8.905477747205779726e-02
1.391287081413956983e+01 2.167170473532562980e+00 1.953360923985063627e-02
1.139823883955974715e+01 2.108070619060232964e+00 8.988177510812533910e-02
1.138557131956294555e+01 2.111721017591000837e+00 9.092316582728139640e-02
1.280410685338649657e+01 2.145968823792371083e+00 8.209670967878997250e-02
1.136734724026253751e+01 2.110394572919944256e+00 9.009571816013738077e-02
1.309835002024084005e+01 2.153361413458811935e+00 6.264228785556785750e-02
1.175557764387298043e+01 2.117839334499614701e+00 1.148880033541887224e-01
1.253460159304026433e+01 2.137355927616995110e+00 1.170576927863835187e-01
1.303153039539530766e+01 2.148661450101694292e+00 6.372934112533051865e-02
1.173505070608582557e+01 2.117620929505842131e+00 1.132136094910529689e-01
1.125933255994860183e+01 2.108414231784662807e+00 8.717668584037865931e-02
1.328953880692442446e+01 2.147538192993061479e+00 4.931359853238400509e-02
1.158912920949467740e+01 2.115428264518397494e+00 1.017493696713206164e-01
1.351433453713421073e+01 2.154281421713700961e+00 4.513001870693957723e-02
1.305124513048790291e+01 2.148429353544082154e+00 6.208790733509271520e-02
1.329885985464517084e+01 2.153514758872849821e+00 5.463030042729077884e-02
1.203065367811576714e+01 2.124213436672879762e+00 1.336553568643833734e-01
1.270484763614572188e+01 2.139099317730718486e+00 9.562911043442423598e-02
1.260581363779163766e+01 2.136917673519097338e+00 1.090944084004386028e-01
1.249107020909172583e+01 2.132926627999760960e+00 1.289095600356694182e-01
1.203924868699044204e+01 2.124370247989218807e+00 1.338177932269173642e-01
1.148761731830305877e+01 2.112589118081603878e+00 9.457572280828692446e-02
1.454876929998341240e+01 2.177026474143891832e+00 5.238188183039736538e-03
1.292743892293180075e+01 2.141764456539109407e+00 7.097148529254800053e-02
1.182231355626500680e+01 2.122619026465573988e+00 1.308865187470191205e-01
1.287394456622293504e+01 2.142482620880655109e+00 7.637079321332732040e-02
1.144602910236281268e+01 2.109102972852965330e+00 9.102144037751569439e-02
1.179003785581984154e+01 2.120032241855426047e+00 1.221006542144799506e-01
1.246647701690011800e+01 2.135596947267677681e+00 1.266738010960591354e-01
1.250090147044551614e+01 2.134287064776307030e+00 1.255769221898525023e-01
1.290535093601048899e+01 2.145183086756046187e+00 7.331120682777651776e-02
1.144790079771339286e+01 2.108233462920640289e+00 9.049876539052893742e-02
1.418906671676913334e+01 2.173468992161494029e+00 9.161496808018249408e-03
1.217398750329305379e+01 2.126505167487277692e+00 1.365221686059737982e-01
1.216406256758139293e+01 2.132657442236713941e+00 1.312483681746873243e-01
1.335196622180319892e+01 2.153446490110616285e+00 5.257677608213636583e-02
1.251190816100487169e+01 2.142106300704577304e+00 1.129356495482419231e-01
1.192517907803542876e+01 2.126598863842375398e+00 1.454801270294650839e-01
1.154696309808531751e+01 2.113359511565424675e+00 9.741031372897079876e-02
1.052922180981057565e+01 2.088704919556255923e+00 3.349667749741715855e-02
1.142166827762360448e+01 2.107688049455103130e+00 8.993180487208045359e-02
1.222293223059917011e+01 2.127647540614660215e+00 1.396459616483843313e-01
1.116704050297780526e+01 2.107022048808222081e+00 8.316167347226186002e-02
1.438890911018551222e+01 2.173104676085849452e+00 6.315114195018884866e-03
1.315629592962868699e+01 2.150814764541193469e+00 5.836828209868662881e-02
1.245053219175167847e+01 2.128666321720761978e+00 1.380540619996885321e-01
1.362020697662110535e+01 2.160908240753566023e+00 3.470259940473088833e-02
1.381499284549423656e+01 2.164221639516208828e+00 2.488190722798572577e-02
1.187079577187734181e+01 2.118796744350656791e+00 1.243818171438947351e-01
1.163414406258820044e+01 2.109780029321317141e+00 9.500714047761198155e-02
1.134570438943744541e+01 2.113028184801784004e+00 8.993694444180205805e-02
1.096075169946952421e+01 2.096977496960161336e+00 6.136210161902004578e-02
1.183274761937638431e+01 2.123440276199330068e+00 1.338678265571903725e-01
1.193924823117377976e+01 2.116211259482941642e+00 1.132760004520887015e-01
1.451276675236651670e+01 2.178851794513466444e+00 5.435180569940242096e-03
1.261493557396328136e+01 2.133065676356117546e+00 1.120509950721880754e-01
1.329311591266816706e+01 2.156252496956399867e+00 5.012020287950615105e-02
1.532861384385700099e+01 2.191160964541595924e+00 6.075957973394768320e-04
1.109826743287478656e+01 2.101647158953626970e+00 7.649591214100033565e-02
1.178891755527563134e+01 2.118382778595492955e+00 1.181469308710632049e-01
1.236919421271885788e+01 2.131095614373878178e+00 1.349540351754129619e-01
1.316268407370266935e+01 2.151533362011420536e+00 5.864552029017287837e-02
1.240211876524102586e+01 2.131924608561921453e+00 1.329250498718348439e-01
1.000112492608717929e+01 2.069902634067133818e+00 6.167169365007432388e-03
1.296289897512535205e+01 2.142515359188916779e+00 6.752695768257693798e-02
1.278256076679376285e+01 2.138310919347859329e+00 8.726128274333694312e-02
1.281207600896800436e+01 2.147184896731546111e+00 8.101583279400119408e-02
1.488542686127274095e+01 2.187721127026921675e+00 2.202090636892437957e-03
1.171042029285200314e+01 2.111928995421560096e+00 1.006516499987553798e-01
1.139287266799528453e+01 2.113658672672307226e+00 9.182614248950961289e-02
1.191260308191542983e+01 2.122245880579537225e+00 1.331023275485112289e-01
1.199009366079039296e+01 2.124016908214584110e+00 1.348134663233233055e-01
1.126978709926610378e+01 2.104463204955077327e+00 8.871729370350739385e-02
1.241425799148957587e+01 2.132472193384328030e+00 1.317906121855779711e-01
1.203632246910378534e+01 2.125944428037406908e+00 1.393855727244001086e-01
1.300343219160282260e+01 2.145396074269926068e+00 6.461562119374551771e-02
1.294596408604368953e+01 2.149238503954618018e+00 7.038525832825986983e-02
1.181512456580605530e+01 2.118311020963860702e+00 1.195987289618282157e-01
1.260727261724923309e+01 2.134702500261101754e+00 1.113124800609091442e-01
1.321040561773692801e+01 2.155465300629590963e+00 5.439525516077772099e-02
1.236897000622851728e+01 2.131065709914423234e+00 1.350244629392177431e-01
1.179711427237818988e+01 2.119963183745878332e+00 1.224343528568788420e-01
1.177898992691051205e+01 2.116925469717247488e+00 1.141788992827361127e-01
1.147452221641147574e+01 2.109204195284296812e+00 9.154181754799925463e-02
1.204904876693697879e+01 2.119083473361158099e+00 1.148412754228884114e-01
1.213337970791369536e+01 2.126806815961992392e+00 1.391020646898999402e-01
1.162699701632826610e+01 2.113184493484000726e+00 1.000976639121758383e-01
1.375188505978535147e+01 2.157322116977625992e+00 3.246086597555143671e-02
1.238460622972695013e+01 2.134548315870085755e+00 1.272866346588363562e-01
1.278072700268038275e+01 2.135588321197090522e+00 8.866348310306003400e-02
1.325096310291006674e+01 2.150845283200091274e+00 5.423050136723239767e-02
1.270454896411564150e+01 2.135372454156695188e+00 9.834559256381962544e-02
1.172618894103560727e+01 2.116734577536409923e+00 1.108938475560763415e-01
1.260392233934418549e+01 2.135363483650969396e+00 1.110201053992131842e-01
1.295243734315422834e+01 2.148725078517530473e+00 6.980113562995977905e-02
1.220092225770358851e+01 2.125995817835276913e+00 1.334753554643896833e-01
1.273407973080663425e+01 2.134608486355100254e+00 9.509527462031580614e-02
1.225323083497608501e+01 2.132905402983150012e+00 1.305528733647428608e-01
1.196113587120844279e+01 2.128474932364367689e+00 1.501388188452216499e-01
1.240628872474957589e+01 2.131155976542077557e+00 1.344692246974484862e-01
1.161301760779859649e+01 2.108213049268192751e+00 9.231186878308078603e-02
1.398975654830218929e+01 2.168546824700453346e+00 1.628833112792483356e-02
1.183984008107460895e+01 2.125124718518992761e+00 1.388774468945935259e-01
1.111199294712021057e+01 2.104110752729105638e+00 8.319811820228073529e-02
1.412281818696634517e+01 2.173059951500697196e+00 1.096911492439175614e-02
1.145930088003680147e+01 2.113024373540382417e+00 9.394069174654856580e-02
1.262823429417182197e+01 2.138343805756981464e+00 1.049709317302469219e-01
1.459662733847860494e+01 2.182883299310156122e+00 4.180474641275818901e-03
1.284562754505394366e+01 2.139802132028188364e+00 7.971675697784905146e-02
1.179275778220822879e+01 2.120359423016238587e+00 1.230672633720665543e-01
1.198789866262535853e+01 2.121458695889000268e+00 1.265854776701853812e-01
1.370629283379635055e+01 2.164463546250505743e+00 2.897483906030061743e-02
1.357096931792619543e+01 2.161826950726522423e+00 3.481658943547912693e-02
1.242576035117200561e+01 2.131503194483679753e+00 1.336268126701444237e-01
1.106925038612133605e+01 2.101428001370140297e+00 7.507255620654473827e-02
1.260857151158163880e+01 2.133362246897654746e+00 1.125873773385265009e-01
1.273486835380821525e+01 2.143344085176369873e+00 8.968651264800311940e-02
1.178493404299081249e+01 2.122365029979355722e+00 1.271741611629821911e-01
1.197355257640892745e+01 2.130247473392545388e+00 1.429994726603709687e-01
1.301292349516157820e+01 2.140224652844522346e+00 6.158634447873027190e-02
1.122153940411530648e+01 2.107577566209283493e+00 8.552112394470877399e-02
1.183206556654231711e+01 2.116216855585383083e+00 1.152724645448605645e-01
1.208200127570891347e+01 2.127013836548417025e+00 1.415842788577261480e-01
1.170776786648930212e+01 2.113584644816981495e+00 1.037865463699042257e-01
1.251264637873021002e+01 2.137298364221521751e+00 1.197419296117809284e-01
1.268469180471352864e+01 2.137725698213076786e+00 9.897747051654356976e-02
1.088064668867272466e+01 2.093261780194096477e+00 5.191867520567183814e-02
1.326557674017774424e+01 2.152320916348725355e+00 5.497055411307374267e-02
1.248066589964940221e+01 2.129187920485422048e+00 1.361070302756950123e-01
1.210828137871062715e+01 2.129486958569113852e+00 1.439822899474380302e-01
1.224273612920903709e+01 2.133243932795407805e+00 1.294692169974318019e-01
1.218936000482050908e+01 2.134709840607992071e+00 1.241126031143855168e-01
1.171833805176248866e+01 2.113889924904793549e+00 1.047977181380310430e-01
1.107827175028428535e+01 2.102032648232282419e+00 7.695893046788421232e-02
1.310866409388213683e+01 2.149385465578418142e+00 5.947364882207609171e-02
1.120590027404411515e+01 2.101681098039849704e+00 7.970445070008286281e-02
1.299091540206873319e+01 2.146757752050154178e+00 6.619085262278587289e-02
1.165919002373792068e+01 2.111384532246123769e+00 9.820407457037154397e-02
1.169205682799962354e+01 2.113742234973718048e+00 1.034819355267619645e-01
1.220590820024342094e+01 2.125776059421725428e+00 1.323771514473248700e-01
1.265338712843170299e+01 2.135615991379673062e+00 1.045632379538569273e-01
1.073605841632751634e+01 2.093855891753828136e+00 5.198273029308410342e-02
1.086139907732334287e+01 2.096007522662040934e+00 5.763810451707086085e-02
1.355266630051125354e+01 2.162179321387403430e+00 3.479286874232789123e-02
1.265185571050887248e+01 2.140540733741199908e+00 1.002474712950673363e-01
1.324668480563119743e+01 2.147256400098553453e+00 5.116173057296393573e-02
1.223322137282246658e+01 2.125450357133633617e+00 1.299509128022132143e-01
1.194606806453844960e+01 2.116564911487821998e+00 1.138372175629333016e-01
1.212639119735688986e+01 2.122437736185935453e+00 1.226087976109211386e-01
1.071914229132097596e+01 2.098153134645839302e+00 5.940463600575258962e-02
1.129192586624712291e+01 2.106595058516974373e+00 8.900299504736182421e-02
1.241503068837365653e+01 2.125500063931114347e+00 1.230655421398132582e-01
1.210432620777922352e+01 2.122700584830829573e+00 1.247324741777117163e-01
1.211778171001863491e+01 2.124536303557501782e+00 1.310142383655298615e-01
1.161951274943173296e+01 2.120043921800007780e+00 1.100989687801842698e-01
1.168458107688259418e+01 2.110175179778611021e+00 9.668325779249845042e-02
1.288568271186090186e+01 2.149300832481482626e+00 7.487133317036226421e-02
1.378001848357805770e+01 2.161054872454009512e+00 2.846848441588149467e-02
1.096942882815278075e+01 2.097156122425984481e+00 6.193790658565075102e-02
1.260780662503830740e+01 2.135056972329970382e+00 1.108616637862492732e-01
1.162584065368294617e+01 2.114859288667302550e+00 1.026170546260377625e-01
1.249725942839513948e+01 2.136343054906982175e+00 1.229903266645439308e-01
1.259639647377688654e+01 2.141293376990374142e+00 1.053216862689582839e-01
1.237280824315291206e+01 2.133916638144904621e+00 1.285540332338390990e-01
1.260480928427054970e+01 2.138512690737563116e+00 1.074771958559212343e-01
1.282740801731067037e+01 2.135649918227886079e+00 8.280933237858371931e-02
1.311893882553619406e+01 2.152211255554670633e+00 6.100227077805547848e-02
1.147167630468478805e+01 2.108630163962418091e+00 9.106329129136722655e-02
1.332573495200569980e+01 2.154739603901844269e+00 5.153480963018796518e-02
1.307049914842514227e+01 2.146412586245556309e+00 5.935363717161789426e-02
1.236970908701331062e+01 2.132035066811876156e+00 1.328099313829642358e-01
1.229926096496750887e+01 2.128951162620628779e+00 1.415319343385308959e-01
1.363504778278232621e+01 2.158266168064901791e+00 3.683130530287381799e-02
1.161241203015931411e+01 2.113278760060865125e+00 9.970959756812164398e-02
1.164250393010747686e+01 2.110413187410470126e+00 9.618672164333443020e-02
1.240147272367375919e+01 2.127859140028076634e+00 1.353154826580562631e-01
1.246393372425523260e+01 2.137810472055864608e+00 1.229794636153533072e-01
1.282704485876485556e+01 2.144132639350974312e+00 8.059886979569132193e-02
1.248410083610674626e+01 2.131913570838855687e+00 1.314068765100963321e-01
1.107647036837933285e+01 2.096781049396043262e+00 6.276196185807977890e-02
1.134721945763647000e+01 2.103249372904997028e+00 8.651206670579286717e-02
1.209510232979693889e+01 2.123956887683339900e+00 1.298468113994672712e-01
1.222620047706352508e+01 2.127463038093636793e+00 1.387647408913296465e-01
1.227858157600578437e+01 2.127605586300637786e+00 1.377814307288448559e-01
1.228014419974116223e+01 2.129585538693044899e+00 1.401681128302852131e-01
1.220629741845693417e+01 2.129337045571196185e+00 1.424742614869048962e-01
1.222272243076724862e+01 2.128841365795620000e+00 1.437371985920746498e-01
1.116915993469471857e+01 2.101338544508089434e+00 7.763568811348796339e-02
1.258435872170300662e+01 2.140854652007371239e+00 1.070838558436379706e-01
1.270087546719207872e+01 2.140450070487604606e+00 9.508336297037341123e-02
1.215061915387581948e+01 2.128263626548349663e+00 1.442463991754453778e-01
1.266937685936728464e+01 2.139552331248162353e+00 9.921829568348844441e-02
1.234631143916611862e+01 2.137830027949283451e+00 1.187877247733244990e-01
1.199608254498184046e+01 2.124677694965608321e+00 1.367161799233785058e-01
1.242158864260795781e+01 2.137164624439079397e+00 1.227335662231679725e-01
1.363937735248530103e+01 2.160481666913333765e+00 3.466456340786801260e-02
1.430743886517631047e+01 2.172386595356835315e+00 6.973020672491598779e-03
1.273176458524821442e+01 2.137674239237651985e+00 9.349536050565442069e-02
1.335608189983946303e+01 2.153675760784014237e+00 5.209957446647810186e-02
1.122529032110702651e+01 2.108453628448776040e+00 8.532712160193287043e-02
1.129230876390761651e+01 2.104381783598415101e+00 8.933107882601840077e-02
1.288330942463370299e+01 2.145029812683356241e+00 7.529269978845438971e-02
1.132287347566460944e+01 2.109007351473436653e+00 8.910783292246003684e-02
1.307423652513029211e+01 2.146021960844927357e+00 5.891378407236715770e-02
1.339187276739329135e+01 2.148848880576035736e+00 4.577470619631850840e-02
1.130505959318678499e+01 2.106845523486609473e+00 8.902045806236628944e-02
1.206103212671750136e+01 2.121725067652497909e+00 1.234537991316327771e-01
1.271875848953321153e+01 2.138363672671860449e+00 9.456131142632813458e-02
1.241539515963561691e+01 2.133683955613990157e+00 1.294018586787648306e-01
1.204114371232792458e+01 2.124205228978536031e+00 1.331613966550814487e-01
1.153348637166237545e+01 2.114844754086270040e+00 9.849412832388290684e-02
1.226279349588419620e+01 2.132017810161793481e+00 1.332323792226375592e-01
1.196080434186185748e+01 2.120771187126093249e+00 1.259360934517914365e-01
1.155437533555340401e+01 2.112522286820900153e+00 9.670462711131661004e-02
1.131918985856044735e+01 2.103012359864758096e+00 8.603532450501048812e-02
1.163229563695290558e+01 2.114253848036284467e+00 1.019586556911598330e-01
1.209140180865591141e+01 2.129185501307198525e+00 1.455776395838569159e-01
1.189148991243428810e+01 2.123525932931215721e+00 1.378666249042812264e-01
1.305866111347194547e+01 2.148592825604448642e+00 6.161025823976992027e-02
1.159670187224691773e+01 2.104990754550267962e+00 8.767599982476925735e-02
1.190447987761014659e+01 2.116870286352672270e+00 1.178886326186978223e-01
1.299914236674481849e+01 2.148307091531858060e+00 6.607873623198395885e-02
1.205324710659095011e+01 2.126579687261926921e+00 1.409957887143092614e-01
1.123866656522640461e+01 2.102390228881282130e+00 8.286271171823779425e-02
1.297177439711951408e+01 2.144389496220657332e+00 6.715173841465195415e-02
1.177157535036034020e+01 2.116277801694083749e+00 1.123071441845427676e-01
1.355504988781634168e+01 2.158781372025781131e+00 3.854845233112096786e-02
1.312159000112463936e+01 2.147681702437839846e+00 5.766113466964103290e-02
1.287369880755215412e+01 2.141206016301027582e+00 7.651400177526934687e-02
1.238999965471786524e+01 2.129804739980074135e+00 1.375146335015012267e-01
1.302429754209977020e+01 2.148802225143429112e+00 6.434891062709441334e-02
1.244778706976414107e+01 2.134752862997807199e+00 1.277728345016509448e-01
1.213051070257638209e+01 2.129931806434419705e+00 1.417997165774848856e-01
1.201080706880673610e+01 2.121451674410068655e+00 1.252841084589015885e-01
1.148792784187337546e+01 2.110964769164330956e+00 9.322836100759479550e-02
1.265160794025313606e+01 2.136538337187474212e+00 1.039405797022917161e-01
1.231795926315838763e+01 2.129267140284255344e+00 1.402516499407944484e-01
1.113069033830797494e+01 2.101068344717895719e+00 7.579074448585726431e-02
1.114304136269603163e+01 2.102803903819956854e+00 8.110402870360354510e-02
1.097272464943001502e+01 2.092940839131586461e+00 5.178328715005849764e-02
1.319306545530955077e+01 2.150711435427095530e+00 5.666513573617316946e-02
1.246804992327100159e+01 2.133947430135090251e+00 1.293747450763658990e-01
1.152456033153469939e+01 2.109044474044740269e+00 9.218163849820197597e-02
1.187680387867116494e+01 2.128427191381312866e+00 1.516463130244996571e-01
1.254575838353544626e+01 2.137902042375381395e+00 1.150209881152681468e-01
1.286137769321593538e+01 2.142127719052167922e+00 7.767050896058361187e-02
1.090071239981536522e+01 2.092003711698895430e+00 4.924745852543387092e-02
1.052072290415338252e+01 2.080594649642765415e+00 2.360284936646572448e-02
1.103408014540786297e+01 2.101960826250821146e+00 7.545387745443732364e-02
1.215981618301554512e+01 2.127065171972791990e+00 1.392380771255772309e-01
1.308505383386216714e+01 2.145789107919719996e+00 5.820440364802689781e-02
1.033553529196959886e+01 2.078755251818971139e+00 1.652004202149925591e-02
1.183636221593558702e+01 2.122653994032722036e+00 1.321499118010307783e-01
1.134379272128177618e+01 2.108131063558723373e+00 8.932535136758269767e-02
1.288062607576356022e+01 2.143775022743357628e+00 7.561889116255215981e-02
1.221911590826945115e+01 2.126346912293988645e+00 1.342815803361040450e-01
1.315154399949324748e+01 2.149007455982997250e+00 5.720441146309659247e-02
1.329844971965272649e+01 2.152044359806265739e+00 5.332773811377855555e-02
1.130444936734093453e+01 2.105026340557840658e+00 8.917560740482846637e-02
1.273151843032901098e+01 2.137105063956524997e+00 9.387710765552530201e-02
1.454044895837554563e+01 2.180321960478387666e+00 4.972001251135550921e-03
1.216103793310225534e+01 2.125387803303098622e+00 1.325352747480063320e-01
1.230927997355753689e+01 2.128362172782133133e+00 1.403207640152793201e-01
1.341841304326226414e+01 2.156506830277196141e+00 4.557263737733620312e-02
1.179817011101487090e+01 2.121320694393655781e+00 1.257604900133022507e-01
1.191590290015355436e+01 2.116108035106059493e+00 1.147804781938381868e-01
1.184972780596466535e+01 2.116807603908605007e+00 1.177468898048050633e-01
1.139148045332902370e+01 2.103517868783904010e+00 8.692517588827643193e-02
1.133954304901273424e+01 2.103214900045227598e+00 8.648026159131465274e-02
1.122390985298109456e+01 2.098559489183299487e+00 7.061783550522436614e-02
1.102386975231282307e+01 2.100051844905390652e+00 7.027181844252437803e-02
1.116681980348046466e+01 2.099405666334210885e+00 7.190887718324527611e-02
1.335894951936728958e+01 2.155013806306869562e+00 4.987646093833277006e-02
1.215577414768434394e+01 2.129838791126680508e+00 1.417011756145649670e-01
1.213062223626125835e+01 2.123177255086453386e+00 1.252343668607580063e-01
1.191623799567983433e+01 2.126202050886031536e+00 1.446146233262096126e-01
1.259045533705741526e+01 2.138257821789576241e+00 1.094079620004070053e-01
1.242549921327423412e+01 2.133143661167543392e+00 1.305066885208143179e-01
1.333858682857957234e+01 2.149369852810138148e+00 4.882935034118363049e-02
1.164558097437258155e+01 2.111237965590250454e+00 9.759789167772377205e-02
1.197451685364439733e+01 2.124787305935193160e+00 1.379822698541863790e-01
1.240376693837807842e+01 2.132946967479303790e+00 1.308235868504249444e-01
1.307930233316226243e+01 2.146956294633177276e+00 5.925808977557121132e-02
1.237145081512496603e+01 2.130508023044277000e+00 1.362630555905612328e-01
1.173495026113142714e+01 2.120618026631333475e+00 1.194350234870825700e-01
1.156739895491858050e+01 2.111810041482278244e+00 9.625094560613153827e-02
1.251956578709957846e+01 2.134991800335162448e+00 1.221622880070068196e-01
1.178411726338052290e+01 2.119639059931929914e+00 1.207692153257628187e-01
1.308511377223207006e+01 2.145647871763352477e+00 5.810857953016717453e-02
1.388367935163662459e+01 2.163809620556045310e+00 2.239806011364156926e-02
1.219574362884518770e+01 2.133341929475426557e+00 1.289141547281358879e-01
1.218891825570415222e+01 2.125785819342032923e+00 1.330608964357209989e-01
1.403774448419063248e+01 2.173700032002927607e+00 1.302833972217475218e-02
1.242262077542041609e+01 2.131010060995517819e+00 1.345968811370451268e-01
1.202930726558859575e+01 2.122579316917621917e+00 1.281156061785322375e-01
1.213852059224491420e+01 2.126912130596875006e+00 1.393377165450013777e-01
1.211467387410901608e+01 2.124037992057506763e+00 1.292642342978985170e-01
1.206606006979015788e+01 2.120455688502131952e+00 1.186359554904604097e-01
1.123175243868276141e+01 2.101459291086274828e+00 7.976545794786614463e-02
1.210539367093614693e+01 2.122252661710315014e+00 1.230023829572616523e-01
1.220844019252810497e+01 2.124762246263527388e+00 1.280549413386881663e-01
1.176039771584374805e+01 2.113423199440436662e+00 1.054338681920195808e-01
1.083699602272787210e+01 2.097988514730737553e+00 6.139022196760034189e-02
1.196151879006734653e+01 2.121309754056708741e+00 1.275884259592734715e-01
1.261084058392189711e+01 2.133918428875995144e+00 1.116913291580313161e-01
1.128524073508603465e+01 2.107182290063203567e+00 8.879518788913537408e-02
1.134349515678127851e+01 2.108475849379813027e+00 8.935998020107460693e-02
1.279517833106623037e+01 2.142038378776277785e+00 8.437921059479337738e-02
1.188594947411195335e+01 2.119674570983735684e+00 1.272183098099952114e-01
1.044376091851798982e+01 2.086433342979896910e+00 2.649927413747213759e-02
1.338072449393170160e+01 2.155943228913766774e+00 4.766825560818475221e-02
1.327729509514764317e+01 2.150198713610746548e+00 5.245555955211495675e-02
1.105052671340514969e+01 2.102975607980936523e+00 7.860612167774769232e-02
1.238218918169727978e+01 2.128891483064392798e+00 1.396615078201919047e-01
1.283000722650951886e+01 2.142979760211221496e+00 8.061613382544180473e-02
1.271527288273568779e+01 2.140497738235269676e+00 9.350983896795528327e-02
1.257876888402876148e+01 2.138061359944435580e+00 1.109868486644362273e-01
1.243227685425301487e+01 2.135887501000639954e+00 1.254363657253402820e-01
1.210274579146354945e+01 2.127861670600278643e+00 1.440676424858758908e-01
1.203792148836524412e+01 2.123504736281469629e+00 1.308791616706315997e-01
1.292770440315168123e+01 2.138289217003816134e+00 7.057206566235510459e-02
1.204677302106941816e+01 2.121378082408089227e+00 1.230193598956787066e-01
1.143504387754642693e+01 2.113387833362445622e+00 9.329278653104712549e-02
1.243080766225826572e+01 2.128274137770966856e+00 1.365692223753010304e-01
1.236914617259429860e+01 2.130883155120236960e+00 1.354390626071966253e-01
1.236776635276260095e+01 2.132158151763846377e+00 1.325348095447236862e-01
1.314976478570627627e+01 2.145901477322270878e+00 5.493674079297615476e-02
1.205129230237626636e+01 2.124874927854426776e+00 1.350665564536173424e-01
1.008252028339216189e+01 2.074402336994045637e+00 8.371173976336727593e-03
1.203805475184629792e+01 2.122526998168244639e+00 1.274871010859890685e-01
1.153306328853908269e+01 2.109633389304885309e+00 9.293707555690461364e-02
1.148269082330354074e+01 2.113297658713365390e+00 9.498638861211110285e-02
1.218067140961680828e+01 2.124832012579827012e+00 1.295066929901481090e-01
1.186233847307787848e+01 2.117301323234796140e+00 1.197733293487109330e-01
1.155378915015391073e+01 2.112420101205534806e+00 9.656620036365348714e-02
1.224497551632852854e+01 2.122515867749716900e+00 1.168125535648040225e-01
1.188389551250332232e+01 2.117253156870896103e+00 1.205094208200986755e-01
1.167340019635222070e+01 2.115286230814030333e+00 1.054872273582052045e-01
1.210473960043361785e+01 2.120841811279901457e+00 1.177614179416680840e-01
1.125050719041347058e+01 2.105941097560725783e+00 8.751647134153235641e-02
1.297496037053623041e+01 2.148197061630046978e+00 6.793196664962271314e-02
1.161160931809440200e+01 2.112683074778069159e+00 9.881198122753520607e-02
1.307262758278109871e+01 2.149199219579175590e+00 6.102073900423311131e-02
1.210694160230302430e+01 2.124241618048506197e+00 1.303761614097965205e-01
1.157446097209170688e+01 2.117356726004443690e+00 1.035058572052520443e-01
1.232308896606279092e+01 2.130256682869401619e+00 1.375764535713142611e-01
1.224493135718921977e+01 2.126906180775605115e+00 1.357802813995587776e-01
1.214840403271079694e+01 2.129295349978436835e+00 1.438784847840833825e-01
1.280382683631636098e+01 2.141867772810680304e+00 8.356443156416223927e-02
1.226381945609985813e+01 2.132787291843399657e+00 1.309306440116377312e-01
1.173628248126978235e+01 2.115847312572578520e+00 1.095884492521816689e-01
1.419269635279854569e+01 2.170756770429827398e+00 9.336055527775551782e-03
1.154754338830222693e+01 2.106541924541354582e+00 8.969016304367501136e-02
1.146005410097173005e+01 2.105517799599657014e+00 8.874525184110888809e-02
1.152035027528928524e+01 2.108435845858697366e+00 9.150957547030855177e-02
1.192618910833042634e+01 2.118010394156105924e+00 1.196847156716449312e-01
1.118468276462196087e+01 2.103688904598882026e+00 8.506457287557026015e-02
1.258152337323323344e+01 2.139204180640430497e+00 1.093238248078042263e-01
1.114096193831129256e+01 2.097816199740649257e+00 6.676589982443753568e-02
1.228888645129856805e+01 2.132639002580436927e+00 1.313880205397406908e-01
1.064053607136753143e+01 2.090038624686141766e+00 4.192427991191251951e-02
1.230132668014081432e+01 2.128277469769795704e+00 1.401512644794031537e-01
9.964390440597565402e+00 2.072085804257139507e+00 6.455614758710146936e-03
1.421639798212277128e+01 2.169310383870813208e+00 8.719419884394511572e-03
1.258739567036671048e+01 2.137333333907365684e+00 1.108272770413270408e-01
1.206418899508233267e+01 2.123759809983842395e+00 1.305474755382760588e-01
1.250429964500423807e+01 2.136682585151554292e+00 1.216331669064056598e-01
1.340965164008005139e+01 2.154677968139981914e+00 4.852741717364780077e-02
1.209757640432447801e+01 2.123508269868147114e+00 1.280702989678819959e-01
1.181648397362353009e+01 2.120714477376981488e+00 1.256618626244151438e-01
1.209711232358027999e+01 2.124856949902159009e+00 1.330924696152697428e-01
1.130721357823700934e+01 2.103773162708279187e+00 8.863154565055370027e-02
1.357316070578123579e+01 2.160068266797017245e+00 3.666546320544275539e-02
1.149390693847388079e+01 2.109425951489110940e+00 9.204480541876441935e-02
1.166783634936461844e+01 2.110059725174995293e+00 9.613195602254787087e-02
1.302615296076430340e+01 2.151115205452739598e+00 6.529944342177373962e-02
1.191900794590057799e+01 2.122664294357845094e+00 1.340085044209620990e-01
1.282930612052250474e+01 2.145269976183160399e+00 8.009476713800742220e-02
1.118480622927677359e+01 2.103216521145589546e+00 8.366306638042550481e-02
1.301761881403890442e+01 2.149826073127495629e+00 6.530793237744425550e-02
1.266065252463693369e+01 2.141401966593447614e+00 9.854869186135906123e-02
1.200134775479318172e+01 2.126769537782120523e+00 1.434183366587630792e-01
1.251578059231678530e+01 2.132440011254755685e+00 1.262663198939842357e-01
1.303253512191026253e+01 2.145774254915680856e+00 6.222135202533429776e-02
1.141910636751138064e+01 2.104095053103601121e+00 8.815045675546782922e-02
1.307471170528889104e+01 2.145886155536293138e+00 5.880237766363779345e-02
1.228752053619308882e+01 2.127290093918351666e+00 1.360918899657988235e-01
1.346550070821283818e+01 2.157236277749474240e+00 4.306025408830244788e-02
1.152878095197404562e+01 2.108955685810649072e+00 9.215351204000454821e-02
1.215268854287118394e+01 2.128658053729968636e+00 1.457424471963993939e-01
1.097559768281768555e+01 2.097549269843722808e+00 6.299891772637775111e-02
1.273942556514646718e+01 2.144926042463504601e+00 8.831319408928414716e-02
1.236676167438557172e+01 2.133451519860109613e+00 1.295669989014338885e-01
1.173457205609203768e+01 2.113164313466757260e+00 1.039343306312121851e-01
9.896866772134933044e+00 2.069424129890686803e+00 5.140426640485338400e-03
1.355115670209030121e+01 2.153882279961722102e+00 4.418178239562337711e-02
1.318970382529870022e+01 2.156654064366446910e+00 5.277954148271855189e-02
1.190043204057579374e+01 2.125720963388952889e+00 1.437940508563381181e-01
1.140063430980841197e+01 2.112925699298623172e+00 9.183356622005445224e-02
1.267713224024676677e+01 2.136425060234569795e+00 1.009314788679323144e-01
1.302844524685402305e+01 2.143257002764525243e+00 6.136892731645058469e-02
1.246830611337251860e+01 2.136219727763376763e+00 1.257045481885531446e-01
1.220743445984500930e+01 2.128421308378000809e+00 1.433354762894621659e-01
1.324311126046709219e+01 2.151063004771478937e+00 5.477200554053636428e-02
1.245527294092569015e+01 2.136982854748274541e+00 1.240842339216830653e-01
1.205302967435549633e+01 2.119918018211151001e+00 1.175217182663564897e-01
1.183441066570492239e+01 2.118362947121745776e+00 1.209250342647383847e-01
1.184761005921779109e+01 2.121319808070166513e+00 1.295631116624349211e-01
1.164260281788711104e+01 2.117922143493821352e+00 1.083043682340047997e-01
1.247011165110835407e+01 2.136476443786559543e+00 1.253371057112058484e-01
1.319973202461425998e+01 2.153930583463803394e+00 5.776222326603800555e-02
1.212322586371108279e+01 2.125098932115995876e+00 1.329267733976985388e-01
1.228128209197353904e+01 2.125586327047901403e+00 1.286726093646468061e-01
1.273036575857614494e+01 2.138245159202864176e+00 9.330309475833728494e-02
1.259599713668047372e+01 2.141088778400144221e+00 1.055927877280758986e-01
1.262083236658041052e+01 2.131798867436439426e+00 1.125634581502317211e-01
1.179793356353917311e+01 2.116653373296048191e+00 1.145666906107331434e-01
1.337548657356019532e+01 2.151262600614002984e+00 4.921915468446842745e-02
1.235408742416374928e+01 2.132479705792448943e+00 1.318051474523661559e-01
1.382405918107421883e+01 2.165640585649613925e+00 2.362587691732049786e-02
1.014699702993789110e+01 2.076023938360398891e+00 1.025376776088963299e-02
1.077478061074909377e+01 2.096213315514278364e+00 5.680571510476820768e-02
1.037403153207588602e+01 2.080687272977617575e+00 1.893007027140482940e-02
1.175319046456991146e+01 2.117471194119579181e+00 1.139473947626550993e-01
1.182905571970729142e+01 2.123573689507558981e+00 1.338846745307043229e-01
1.114264550419391320e+01 2.101374596437222131e+00 7.699530207450072661e-02
1.214975790262349520e+01 2.125064577796626608e+00 1.317120354456943754e-01
1.287453650288025386e+01 2.141974811789734368e+00 7.635755265305960160e-02
1.294597986816762436e+01 2.144294626296694428e+00 6.951960066713815112e-02
1.089860074177321358e+01 2.099986725890484518e+00 6.703360013886806856e-02
1.207720106689086492e+01 2.126022476018986751e+00 1.381478802561457719e-01
1.223005850672183215e+01 2.128638891588524373e+00 1.436525540874543649e-01
1.131204538912509250e+01 2.108082458148976102e+00 8.898969548067417468e-02
1.247059672200234992e+01 2.136916757304629488e+00 1.246449635054274752e-01
1.229486879490919549e+01 2.133779488383400480e+00 1.282227103164911286e-01
1.276545303481673521e+01 2.140556979742218591e+00 8.811813475609692192e-02
1.195713865656404273e+01 2.122413062640690296e+00 1.312862157611021929e-01
1.129315218921081510e+01 2.098698623291648246e+00 7.231513538605173486e-02
1.265641557695903430e+01 2.135033940348169068e+00 1.047076726045831074e-01
1.286951837127933906e+01 2.142850996710263800e+00 7.677125711543389408e-02
1.186935991053015016e+01 2.120433465020951314e+00 1.287963233463265689e-01
1.208374701625078629e+01 2.123668310096625600e+00 1.293087819048532872e-01
1.126303780423864076e+01 2.109919769850895133e+00 8.696030253337597160e-02
1.203567829005530321e+01 2.124935062902539862e+00 1.359241958589921806e-01
1.209167662541958066e+01 2.125166160781529534e+00 1.344585911831352731e-01
1.177735093598018068e+01 2.115004381726616867e+00 1.096878628389660881e-01
1.273992740656950140e+01 2.139990799018437695e+00 9.117365376247785203e-02
1.291975806285991091e+01 2.143025602511761107e+00 7.185419363906871137e-02
1.230378898179077396e+01 2.125128836919139896e+00 1.257141714225947782e-01
1.246711472398735587e+01 2.134730836386184993e+00 1.280935728540341934e-01
1.270359025932004648e+01 2.139151955982315112e+00 9.573191278293077811e-02
1.300336193049291822e+01 2.144509237863017503e+00 6.427818362489302884e-02
1.059188379810506042e+01 2.088939862861131758e+00 3.741612776179803479e-02
1.069667228183787522e+01 2.092223143226541460e+00 4.886801164663213265e-02
1.204069264235982573e+01 2.120298607003380909e+00 1.196107051254835241e-01
1.370363877994413215e+01 2.162743800066759370e+00 3.046744537611522155e-02
1.110540119796368330e+01 2.103196701153967840e+00 8.099183427069242547e-02
1.163790113858245334e+01 2.111687066121069378e+00 9.811015264554708015e-02
1.208171414806296973e+01 2.128778391051170171e+00 1.475088451556500480e-01
1.334072541560967551e+01 2.152292346143673374e+00 5.180948626648132493e-02
1.045856909961385917e+01 2.080763979246466722e+00 2.175910183908815257e-02
1.065900664182822055e+01 2.092451809402928298e+00 4.689073320509839354e-02
1.147010859600177035e+01 2.113127996307847312e+00 9.439898124801256174e-02
1.203310660636796570e+01 2.126824498182945167e+00 1.425347054082052589e-01
1.218059178913241603e+01 2.130616437527725004e+00 1.384937214552479090e-01
1.282481423546321864e+01 2.145779943016849600e+00 8.035550958565090829e-02
1.344843875584502868e+01 2.154053807022224820e+00 4.794407973315253924e-02
1.418746621870088553e+01 2.172840393692160976e+00 9.270317050225181793e-03
1.233610849906740015e+01 2.134916171768158399e+00 1.257176594188148533e-01
1.153816892273285788e+01 2.112860895446345033e+00 9.654281311239329422e-02
1.217208076941641082e+01 2.126161390740270996e+00 1.352073530055837025e-01
1.259003946874441837e+01 2.132972574634295793e+00 1.155037577918590908e-01
1.088554451132695888e+01 2.097605558636500778e+00 6.148700692884785657e-02
1.088469892055880450e+01 2.094648764985378442e+00 5.498817023813877547e-02
1.181500414066422344e+01 2.119225748702414425e+00 1.218600469606815062e-01
1.287092099938908163e+01 2.142563249010780879e+00 7.666332984140847295e-02
1.262449628206031349e+01 2.136644523453894440e+00 1.071277149840278997e-01
1.200905798187415208e+01 2.121394687219551489e+00 1.251912321267788508e-01
1.330967411050065685e+01 2.152458085740837745e+00 5.327119760905769941e-02
1.304568646520270292e+01 2.145352864019891115e+00 6.084373475013053756e-02
1.213718086946850860e+01 2.128767389247805841e+00 1.461482335370315466e-01
1.252805284804523644e+01 2.139116028956466131e+00 1.154153379403328183e-01
1.194273459638965917e+01 2.119751971783519373e+00 1.238685700177508953e-01
1.414928003957955305e+01 2.165663710066525915e+00 1.146312918837602557e-02
1.129159448633438778e+01 2.108042058260975349e+00 8.878306620838848084e-02
1.233465943618793581e+01 2.129060257911116860e+00 1.404036300887779309e-01
1.138054645946117915e+01 2.104218108424686928e+00 8.855878566657676698e-02
1.293245927409061835e+01 2.147018101315465444e+00 7.111395489140526216e-02
1.194997206683443913e+01 2.126085747064454967e+00 1.430354677504034888e-01
1.169602093218982120e+01 2.111364525645951673e+00 9.916102732822612564e-02
1.243128574884379844e+01 2.135080159002563427e+00 1.269193594673469760e-01
1.456798463955078660e+01 2.179896939295311586e+00 4.871712392319097612e-03
1.181802649620566470e+01 2.118330034356651126e+00 1.198256007365861853e-01
1.179105207074870165e+01 2.118361652831216801e+00 1.182298234771874124e-01
1.209347980482999851e+01 2.126630191169673445e+00 1.397915568097838901e-01
1.220272494980193123e+01 2.131910276824144912e+00 1.338128197938983632e-01
1.231162943709354529e+01 2.130532555042444098e+00 1.370172470458864700e-01
1.342375347280369802e+01 2.153488296659563428e+00 4.970096153311492210e-02
1.313295704761460136e+01 2.152848567127868318e+00 6.088158187288699591e-02
1.353016341460494587e+01 2.153832534130022403e+00 4.505722498237595824e-02
1.149888698344542703e+01 2.109651510464914725e+00 9.233119999891317708e-02
1.148123593299692047e+01 2.111705994395839170e+00 9.365634737706415858e-02
1.162510542702387539e+01 2.114898492182506473e+00 1.026441602494445327e-01
1.180156320772556278e+01 2.119265276307916057e+00 1.210625541399210636e-01
1.216034836140515552e+01 2.126620676851217251e+00 1.374563492551686139e-01
1.128317068525090328e+01 2.100465243926994852e+00 7.801063708777226935e-02
1.212391498737861717e+01 2.128030212849596925e+00 1.440918971852514219e-01
1.321584932046230065e+01 2.148992822738169384e+00 5.418163518144808455e-02
1.398166750881407516e+01 2.168811560480739864e+00 1.644951716563269190e-02
1.295432034764655960e+01 2.143475896902141464e+00 6.857720271350981056e-02
1.241643272977172252e+01 2.132490748238675682e+00 1.317530012858818822e-01
1.242455128163199340e+01 2.133769627406981950e+00 1.293076861053484572e-01
1.207515328047739800e+01 2.128836825790922926e+00 1.474263843494183213e-01
1.145175278755972137e+01 2.110316942511300642e+00 9.190418661069214845e-02
1.384923215160484133e+01 2.166165167013723636e+00 2.237171548907321630e-02
1.089643336595772105e+01 2.098309001060368217e+00 6.325033592409329275e-02
1.081998577895902969e+01 2.095426456458302944e+00 5.587662706517695921e-02
1.028315467999105159e+01 2.079536810567078398e+00 1.547941897769238885e-02
1.116891425074370936e+01 2.099182486594496577e+00 7.130217350646607388e-02
1.228541783986414515e+01 2.128693106356312370e+00 1.424544864528693999e-01
1.276350449770729689e+01 2.145720170810264893e+00 8.573702499597227189e-02
1.198034013183684365e+01 2.124541618654471886e+00 1.369457029252983959e-01
1.190575836093941220e+01 2.122029643751529360e+00 1.328315231676169550e-01
1.336929143605137682e+01 2.151826709751620381e+00 5.010681172562753138e-02
1.224475401983514899e+01 2.129088371984732220e+00 1.424200553524223867e-01
1.129456688193649683e+01 2.107169194382247479e+00 8.893242020540431669e-02
1.202585628671579343e+01 2.126841630099660208e+00 1.428364322513117901e-01
1.235625539859410971e+01 2.131998529793795338e+00 1.329430764034048862e-01
1.138919254298447115e+01 2.106025396474660027e+00 8.909410027167075086e-02
1.094100358348421764e+01 2.094033863590301969e+00 5.414592746965165432e-02
1.221262640983497505e+01 2.129949144787978810e+00 1.402998767569205441e-01
1.291427733511284082e+01 2.138500385152398486e+00 7.212894432002255052e-02
1.298072032911289142e+01 2.149001918617569729e+00 6.772515932417993989e-02
1.226677382497242874e+01 2.131198011882792454e+00 1.356502142830319779e-01
1.151319471536845995e+01 2.111276851818819189e+00 9.415784309693218945e-02
1.203894014713644367e+01 2.125042134060322940e+00 1.361603847984682314e-01
1.213863751576577243e+01 2.130579716514267030e+00 1.391785173081864224e-01
1.212298961819775656e+01 2.124099097368086220e+00 1.291223265569494127e-01
1.284095925513092951e+01 2.138222406724560098e+00 8.056629142181462311e-02
1.154402795007666072e+01 2.109443271462774661e+00 9.292411143627891945e-02
1.275883544643817480e+01 2.138971266061069354e+00 8.964640295206381670e-02
1.079863459197690112e+01 2.089626200726843130e+00 4.419156220506764016e-02
1.214102321456439704e+01 2.124626825563444399e+00 1.303661954920165011e-01
1.159490995452378570e+01 2.113778267542928191e+00 9.975643800862024624e-02
1.228780871619498427e+01 2.127140058048613280e+00 1.354079957777527543e-01
1.221578415628357739e+01 2.125348820432751307e+00 1.302088752391736826e-01
1.452560734733272874e+01 2.180359703602656740e+00 5.059581060724247306e-03
1.122673664360486079e+01 2.106056223939299255e+00 8.643736618163044838e-02
1.244320502999307010e+01 2.132675294175971015e+00 1.314125895213915374e-01
1.065791408463353740e+01 2.087596245434592657e+00 3.912439561133457255e-02
1.317579426574466162e+01 2.145111686303484255e+00 5.296294046526923288e-02
1.307155206381804291e+01 2.144804942776580514e+00 5.827858894269295070e-02
1.272529279025226678e+01 2.142224474694943481e+00 9.132872662715837975e-02
1.330745136810099005e+01 2.156171607616026442e+00 4.977905224653327021e-02
1.202872287286878183e+01 2.125640042706389732e+00 1.386259926387893582e-01
1.215482492109919299e+01 2.125378305416641744e+00 1.327432308228777280e-01
1.235213717368308650e+01 2.131154785907161564e+00 1.349788709807794307e-01
1.239634044003440572e+01 2.131919615738349982e+00 1.329598439255018916e-01
1.182139727471144397e+01 2.118600562230304796e+00 1.207140116858900214e-01
1.204975997164400958e+01 2.125274926111770490e+00 1.365348736489441217e-01
1.132442364344099239e+01 2.104827451235673053e+00 8.907374597956431439e-02
1.051799286069381800e+01 2.086508442152548159e+00 3.032349948736259501e-02
1.243017386938059587e+01 2.129808037622778816e+00 1.367687169821148185e-01
1.352815562641348279e+01 2.152305779322757573e+00 4.401020707831772294e-02
1.257107226453897653e+01 2.138028522246153695e+00 1.119187176393312555e-01
1.223685193216300959e+01 2.127910167048857826e+00 1.403520927091255754e-01
1.066272980377319435e+01 2.088542665724457681e+00 4.089737207996791551e-02
1.196121161684971135e+01 2.123505975708782856e+00 1.345118124105063317e-01
1.264389040860281455e+01 2.141244816975814036e+00 1.004322401266669190e-01
1.170535829498595781e+01 2.114487970704887143e+00 1.054373273852369369e-01
1.152901729295452249e+01 2.110450023216638105e+00 9.371468524145577794e-02
1.123613804887828493e+01 2.104393469059019584e+00 8.749856156138194341e-02
1.085556451918576570e+01 2.092700276025984962e+00 5.055525677533083406e-02
1.147730692212334169e+01 2.109967143180187854e+00 9.218342050584341085e-02
1.098134322389070938e+01 2.098524222246199056e+00 6.548691201367121129e-02
1.130874140210179313e+01 2.109553482279725500e+00 8.885954825819064595e-02
1.232870635122607972e+01 2.130440290766850264e+00 1.370215185149783743e-01
1.290802961596523701e+01 2.141821247986869903e+00 7.295645577518158897e-02
1.234502099441292167e+01 2.129116019075782962e+00 1.400249577680504065e-01
1.180964625870108442e+01 2.119932734745952008e+00 1.232385963487247771e-01
1.256578441650097311e+01 2.134976620788381574e+00 1.162988152515065238e-01
1.124247334104379270e+01 2.107594860919165924e+00 8.656716348598909871e-02
1.285817170761833061e+01 2.139256140426311958e+00 7.842611394898751920e-02
1.181989144161624594e+01 2.118173818626758464e+00 1.195497931119365309e-01
1.223057574724891516e+01 2.128483802320678908e+00 1.429783488454467455e-01
1.244396724604067650e+01 2.137095657679025873e+00 1.235478890251524714e-01
1.190289667237066062e+01 2.123203876936916146e+00 1.363931191411729693e-01
1.303760977042503377e+01 2.148111027578496479e+00 6.298044827964857650e-02
1.319177734060894380e+01 2.148577778571082231e+00 5.496777575913883163e-02
1.306653355768344582e+01 2.149602190152403391e+00 6.163263242549806009e-02
1.341659828571293644e+01 2.156355956601855972e+00 4.584974248225637261e-02
1.249282061464791838e+01 2.135789437717831696e+00 1.243659961286024407e-01
1.125890545182315527e+01 2.105048506156787624e+00 8.814242423745434485e-02
1.219021210153026225e+01 2.125130552775521320e+00 1.303298032924795347e-01
1.194805599486321945e+01 2.120853586093599308e+00 1.269381278509965072e-01
1.172760707030935023e+01 2.118610610705874198e+00 1.147989905796073795e-01
1.153807344664887680e+01 2.110623453912185976e+00 9.410537177154880417e-02
1.166203480176304375e+01 2.111351309313278080e+00 9.822404682605974380e-02
1.156332065725632141e+01 2.109385212039442958e+00 9.318626976648927696e-02
1.348375102553647764e+01 2.159286259886171511e+00 3.985783216929853628e-02
1.213203968573859548e+01 2.128852461668096829e+00 1.459494456690416386e-01
1.353282751614833579e+01 2.160564697018571234e+00 3.707082379404497141e-02
1.128109950349598734e+01 2.103399463340173359e+00 8.742625533107682700e-02
1.109458312900709842e+01 2.100888987950479514e+00 7.431192488065982427e-02
1.163415504540565237e+01 2.110883861719138110e+00 9.674146299362805512e-02
1.237346193278183826e+01 2.129071927140296694e+00 1.394692916834301410e-01
1.101545094642219524e+01 2.099564056923003630e+00 6.882794473764122789e-02
1.142725593828683550e+01 2.112611737035520409e+00 9.259211843063655523e-02
1.115843722930872239e+01 2.100729038140093152e+00 7.556308676583303741e-02
1.399863402486826836e+01 2.164923068522134120e+00 1.737194229478538146e-02
1.310692904676735893e+01 2.147838742471189999e+00 5.848603921237085362e-02
1.082084199038926187e+01 2.097838349852804374e+00 6.077408836765881006e-02
1.335870760738478857e+01 2.157705961476808376e+00 4.563808821004589067e-02
1.235585278314346169e+01 2.129329213698741174e+00 1.392702913827018329e-01
1.176866704179717082e+01 2.117044780723612796e+00 1.138806791954822539e-01
1.121693147370340427e+01 2.102830248555461079e+00 8.353972028978851050e-02
1.412349145303844722e+01 2.170962790594821445e+00 1.136947505002054715e-02
1.294879972970029414e+01 2.147121182787381510e+00 6.978172964150675117e-02
1.236982475084008648e+01 2.139210760442892045e+00 1.164764673681318585e-01
1.187028493978657728e+01 2.118075500833088043e+00 1.223596511612332627e-01
1.282230199984903685e+01 2.142371398192260301e+00 8.154113779214633428e-02
1.090520601772842291e+01 2.098906882238018579e+00 6.477001513915814357e-02
1.199015831694887524e+01 2.122244868494581826e+00 1.290258402221478584e-01
1.328738464342570325e+01 2.153906885918977832e+00 5.440272197278812893e-02
1.303766478095852044e+01 2.146427551294588287e+00 6.210971314378356534e-02
1.093931960388527358e+01 2.096315040935565754e+00 5.945786323529016898e-02
1.135706852264138256e+01 2.110252707604789446e+00 8.984407168176010428e-02
1.355244630769604441e+01 2.159155367121063485e+00 3.819921022978450126e-02
1.228336897341649170e+01 2.129313485114279203e+00 1.408808464013070194e-01
1.098643928595915575e+01 2.097922624060407415e+00 6.411358657152443907e-02
1.229936725216574089e+01 2.132198643665260018e+00 1.326043248538692210e-01
1.409852120341484571e+01 2.169142503928071175e+00 1.253944882427936863e-02
1.194179686189341005e+01 2.124489737209068085e+00 1.384444629657392289e-01
1.378621069120586462e+01 2.163455558698288428e+00 2.654419503333679820e-02
1.190994786750790269e+01 2.117656893491112857e+00 1.197861462561941315e-01
1.246460293054787627e+01 2.134647912263036851e+00 1.281929938532928859e-01
1.317088422455735852e+01 2.147140348758190598e+00 5.482457975611457202e-02
1.241147135694457404e+01 2.127752339088623490e+00 1.344878116646006094e-01
1.119859235763677141e+01 2.103975525982122008e+00 8.634938466369715404e-02
1.206567304306065047e+01 2.126540400205491732e+00 1.404257242179346998e-01
1.312152900536055355e+01 2.149393290823888414e+00 5.888456358747813646e-02
1.410252387735739710e+01 2.164849897538981160e+00 1.339666849775898554e-02
1.234679295893612405e+01 2.132319946353343543e+00 1.321970066860871373e-01
1.209769809727176160e+01 2.122901771354769540e+00 1.258144822961967668e-01
1.252208082168430536e+01 2.131256050602839736e+00 1.270579127293076371e-01
1.338611619596327351e+01 2.157246371086940506e+00 4.551200837644794189e-02
1.203426178351142362e+01 2.121663997644750665e+00 1.247070118306607550e-01
1.262204134992246907e+01 2.138686201401471809e+00 1.053309742780053487e-01
1.372193924077373239e+01 2.158695672882002370e+00 3.286839570158026080e-02
1.445470951964559170e+01 2.178915376639031010e+00 5.818734079235650045e-03
1.217755403809985815e+01 2.130136856077330609e+00 1.402426321192893344e-01
1.089624612871932285e+01 2.099383258660461937e+00 6.563445640320403340e-02
1.151132519555686429e+01 2.114191246154562442e+00 9.688705417196749603e-02
1.248220387533331710e+01 2.131764489651325256e+00 1.319001162233968960e-01
1.074959011276750154e+01 2.092641937189061885e+00 4.986422292875620360e-02
1.231511655536633931e+01 2.129024880085660598e+00 1.409544706367183153e-01
1.330439135506567894e+01 2.152656054975512046e+00 5.368757029363364908e-02
1.347006025307071475e+01 2.158642081916408273e+00 4.106643298986305257e-02
1.207440390373374406e+01 2.129711704265949024e+00 1.437217643027284275e-01
1.214588901799789156e+01 2.124674347981051703e+00 1.303444283362389655e-01
1.386310302653139814e+01 2.161806245233381940e+00 2.437709539824630539e-02
1.176513631909547186e+01 2.116076258634158602e+00 1.115254981176493909e-01
1.392868266338263439e+01 2.164730283689189072e+00 2.015275687054539702e-02
1.400628195974933377e+01 2.170184554726413584e+00 1.513536233915705083e-02
1.228270492161347072e+01 2.128121599026224331e+00 1.399662618580596318e-01
1.216797379218352582e+01 2.129872349842588886e+00 1.413575457665811608e-01
1.170273560526601742e+01 2.115457941337775871e+00 1.071838508756967623e-01
1.305410322594542372e+01 2.147028002357455723e+00 6.105991037729047860e-02
1.326413460272888223e+01 2.149149469029355775e+00 5.206665323568435838e-02
1.158432979580942224e+01 2.108154277586200109e+00 9.191699793101634763e-02
1.080028884071577444e+01 2.091446075968988350e+00 4.777698557133931018e-02
1.208036455261721720e+01 2.128682309841501752e+00 1.477080114409750622e-01
1.187434669235284090e+01 2.122317368237184976e+00 1.343925223394409896e-01
1.463673198182648072e+01 2.176179862007459942e+00 4.533539589874572423e-03
1.275353092102995767e+01 2.142151425424199118e+00 8.853113875158556689e-02
1.154530616241085283e+01 2.107863563048802291e+00 9.117011413412287602e-02
1.191131666407817136e+01 2.118338199059887295e+00 1.216897948137085350e-01
1.411225931667717859e+01 2.164702223340098985e+00 1.305339829126842335e-02
1.100729072731210678e+01 2.093424083805756730e+00 5.320956669079868889e-02
1.211444586349557184e+01 2.129807965624573196e+00 1.425756550477422224e-01
1.418564061205276516e+01 2.168506739076021539e+00 9.793801154305267764e-03
1.321760052646198247e+01 2.151891930510058337e+00 5.659950543357555180e-02
1.308549928925725858e+01 2.150034766829175048e+00 6.097105595395378719e-02
1.201336360163240968e+01 2.122946526797342415e+00 1.301649727297791159e-01
1.132750939331318385e+01 2.109633140312918265e+00 8.919592172871705638e-02
1.248604670496605351e+01 2.129320241919186341e+00 1.351040658734452837e-01
1.205409425322040917e+01 2.124866887307904406e+00 1.349215371065604074e-01
1.289819872314710736e+01 2.141417355167281933e+00 7.395969619839441733e-02
1.397368963173278900e+01 2.169972323889226562e+00 1.622775652734018831e-02
1.204413038018022775e+01 2.127604786615802546e+00 1.448864861434645268e-01
1.093833993155727491e+01 2.096464874915247023e+00 5.979274014973441631e-02
1.115292821345625107e+01 2.103117425887869985e+00 8.232605465744025075e-02
1.320707021576474816e+01 2.153165937422681253e+00 5.812298277488195386e-02
1.172544068039471554e+01 2.113376017953973118e+00 1.040357815205424363e-01
1.433933573874027800e+01 2.175598287401815600e+00 6.747462921656801303e-03
1.424775928629813215e+01 2.176735349891122606e+00 7.569107996917276426e-03
1.194841066182873313e+01 2.122838058808393491e+00 1.330524353794556025e-01
1.221888188399993069e+01 2.130420984310021915e+00 1.386395131558174898e-01
1.147400469232477604e+01 2.109783691977121567e+00 9.197729141998452207e-02
1.291550476404311887e+01 2.146811758319100871e+00 7.250328771715697229e-02
1.307830148738306875e+01 2.147683848126847650e+00 5.977805412679729896e-02
1.213374103035579488e+01 2.128622250936412996e+00 1.460960975484553726e-01
1.267284455133329146e+01 2.136080752521126502e+00 1.017427218828653446e-01
1.213870264646498143e+01 2.130821192726372271e+00 1.382540329123908562e-01
1.261672903821087921e+01 2.138185970181256668e+00 1.064572659996139148e-01
1.338821975918300922e+01 2.152231124121047667e+00 4.975957264012761255e-02
1.197810218328320708e+01 2.122405630631502671e+00 1.301758444369610079e-01
1.266148366445936446e+01 2.137558272966719297e+00 1.018432566204365147e-01
1.246380978199316303e+01 2.132411078703042584e+00 1.318645255725724996e-01
1.397842516124941703e+01 2.164546871661752636e+00 1.830257421343581270e-02
1.243316125466640543e+01 2.129672948493632312e+00 1.369639263412002483e-01
1.214901174636369596e+01 2.128803294284054459e+00 1.457132945525981826e-01
1.286315216651922633e+01 2.141517771084146649e+00 7.757218232802681745e-02
1.474896035084366375e+01 2.187220390900569189e+00 2.798732573298185790e-03
1.196966910369834203e+01 2.121172268687742779e+00 1.266916244983286310e-01
1.230519015953028372e+01 2.130530645740024376e+00 1.371095841838172735e-01
1.212887233708107004e+01 2.126247871802012135e+00 1.371078077315963373e-01
1.196145490068504991e+01 2.125072802812056239e+00 1.394288031403928263e-01
1.254600396885379254e+01 2.136841078954614392e+00 1.163795908855030925e-01
1.348275580694046916e+01 2.151711492740707055e+00 4.514555182956110635e-02
1.306501036947596894e+01 2.145882159362644259e+00 5.945246886338473313e-02
1.342493069630402047e+01 2.160138071561490403e+00 4.019206976129395537e-02
1.188060006159818016e+01 2.120726040345773722e+00 1.304333955833951175e-01
1.163537355419363450e+01 2.110261962826375459e+00 9.579049143610782191e-02
1.248333493677799844e+01 2.136884997049729229e+00 1.238582925572905280e-01
1.336898173304821924e+01 2.153648696654978156e+00 5.163344181784201153e-02
1.250233803646028896e+01 2.131045088979721225e+00 1.301538749304678166e-01
1.305555066326940761e+01 2.149507203000492694e+00 6.238053412131758235e-02
1.251525653697086504e+01 2.137279328422789337e+00 1.194591080927873833e-01
1.293516667336307080e+01 2.148120575658533760e+00 7.103865377131585168e-02
1.153352302854437994e+01 2.114760307705291886e+00 9.840581716650584343e-02
1.252852722085894044e+01 2.138677449482513815e+00 1.159640653885231770e-01
1.186981057029226250e+01 2.117425487187037270e+00 1.205395654062172972e-01
1.101763225896830001e+01 2.101815403030949714e+00 7.459650769953622695e-02
1.312636877173042294e+01 2.152587795018852557e+00 6.096276890212107974e-02
1.269546861862366427e+01 2.138568928007096304e+00 9.707967749139286007e-02
1.263929598493748685e+01 2.140597042090586655e+00 1.015334918896816929e-01
1.237785992602543139e+01 2.130614407513087727e+00 1.359388255408201795e-01
1.209157103154274182e+01 2.124185550369839248e+00 1.308497615536036163e-01
1.262973896669856266e+01 2.136254215325763983e+00 1.068817979132754559e-01
1.479406633951163208e+01 2.183525734064561963e+00 3.005983299832640319e-03
1.158045442202369379e+01 2.108731688367507573e+00 9.262649617398903412e-02
1.188431471217689506e+01 2.119147185917277909e+00 1.258312053896015748e-01
1.078622410104896545e+01 2.097329626487186793e+00 5.913452578581304686e-02
1.285163603689897727e+01 2.143833471548701741e+00 7.835453892651782215e-02
1.350974232900279937e+01 2.159391856852955538e+00 3.904523180101301949e-02
1.269433952775188246e+01 2.139961236941485545e+00 9.615338483022264904e-02
1.365824440065358303e+01 2.159072768378134111e+00 3.545812438978240833e-02
1.045959170915397785e+01 2.085308526957518449e+00 2.620444027941821324e-02
1.245715598359210929e+01 2.130862415489142681e+00 1.344895674095948068e-01
1.197809099726335447e+01 2.121055472935669428e+00 1.258364189506065434e-01
1.367298646838020737e+01 2.166627437937263423e+00 2.843322773206474752e-02
1.300506440957408572e+01 2.146749182305883075e+00 6.500372707191176547e-02
1.221642698468491162e+01 2.131655784703762269e+00 1.345947036717850265e-01
1.164854111896822886e+01 2.113463421552850718e+00 1.013327937086221098e-01
1.155190390281899759e+01 2.111987983675233771e+00 9.600531761674907516e-02
1.252501309853055211e+01 2.135947777199673769e+00 1.201447036935304469e-01
1.389775099783348722e+01 2.164210249853849355e+00 2.162374223746565960e-02
1.062887613177320212e+01 2.086304160483308134e+00 3.562725714011243106e-02
1.234405830167602325e+01 2.134881248119971708e+00 1.259290908796574238e-01
1.235765527232029370e+01 2.134265870708424107e+00 1.275921415301248807e-01
1.380966570045873354e+01 2.165771221129772606e+00 2.407856650679366869e-02
1.168909494648486991e+01 2.120291246636581306e+00 1.154643020348618959e-01
1.193113936906737393e+01 2.124649198715689025e+00 1.393866925670362300e-01
1.101749089638694024e+01 2.100026261280839801e+00 7.004935314022747717e-02
1.163011414084747663e+01 2.114587829232168481e+00 1.023861715251762894e-01
1.131705284674628054e+01 2.108742777628263454e+00 8.902638663651472883e-02
1.307728274602871288e+01 2.146984906682684713e+00 5.937749915099013037e-02
1.215259918746476586e+01 2.133232333162737859e+00 1.290949472496007722e-01
1.200679318558219144e+01 2.117193956617509976e+00 1.113156862245734402e-01
1.085081750484062546e+01 2.092538635495508892e+00 5.018897346107180357e-02
1.129092188819464582e+01 2.108155167292927512e+00 8.875870791873523291e-02
1.353525474396693440e+01 2.156703965018917923e+00 4.151275494476511924e-02
1.073473526665241096e+01 2.094180268309942416e+00 5.255577596810091096e-02
1.293506862569227778e+01 2.144994755768887096e+00 7.062618633034430105e-02
1.213786256298744171e+01 2.131941678654445838e+00 1.339717209186699898e-01
1.260168917901020791e+01 2.136565708336961134e+00 1.099774436834411451e-01
1.216984735706380505e+01 2.130525452738900594e+00 1.389621420892236670e-01
1.192740599423479253e+01 2.117730860879321941e+00 1.187596022645277943e-01
1.296884762729714069e+01 2.140031403476350569e+00 6.629088576435046565e-02
1.354153261446859702e+01 2.156182219367781538e+00 4.191013326208366946e-02
1.262119308588948741e+01 2.134854219354819005e+00 1.093698134814602568e-01
1.168529095636196402e+01 2.117815961301785066e+00 1.106661768265234241e-01
1.280824915815504284e+01 2.141306051319775694e+00 8.330280779343765540e-02
1.199599975736800062e+01 2.122602337014193541e+00 1.298946067664474568e-01
1.259707296860034553e+01 2.135458944716476903e+00 1.117756365836036769e-01
1.164154331021095423e+01 2.113638233281960321e+00 1.013517999012917697e-01
1.056056573562460876e+01 2.083217300308709774e+00 2.825458301879048284e-02
1.287374618887063704e+01 2.138830260581573661e+00 7.672964591331829509e-02
1.158429514571763264e+01 2.115391488156054489e+00 1.014719901694989823e-01
1.197540268886647574e+01 2.121187529317583476e+00 1.264138823396889766e-01
1.133187546375001986e+01 2.107695622151588122e+00 8.917617248464897173e-02
1.236141114948735265e+01 2.138410842486378360e+00 1.179669307608422896e-01
1.268080894278501169e+01 2.142004025614258289e+00 9.597585274624975682e-02
1.238640286817456904e+01 2.128777924401676902e+00 1.398039961415019905e-01
1.162102220483788528e+01 2.109595141503831428e+00 9.448039430311587494e-02
1.162881646276373182e+01 2.117020302177522684e+00 1.060863395633055428e-01
1.343334439849903106e+01 2.153881029857037444e+00 4.876783073182692357e-02
1.170014671867635769e+01 2.114389817551225459e+00 1.050285080924623082e-01
1.211528167792445032e+01 2.125928637872533056e+00 1.363886882480327689e-01
1.101182402942047744e+01 2.098969817158867546e+00 6.724289303461897238e-02
1.295260638180853441e+01 2.141838260022656648e+00 6.841487136966828420e-02
1.103854698275556245e+01 2.101336487109031204e+00 7.396678620126252712e-02
1.061058920991238352e+01 2.088135958946257364e+00 3.734722972383784645e-02
1.321422693503513912e+01 2.150371354073949082e+00 5.543909350293458466e-02
1.196710640961301308e+01 2.122713281526651397e+00 1.317209903069769261e-01
1.277206601975297140e+01 2.139568120834737019e+00 8.787735357241777123e-02
1.125072294126288597e+01 2.102942116944388484e+00 8.497121462070533759e-02
1.045838176280179077e+01 2.082391237700183417e+00 2.332658109418750403e-02
1.267568910733877630e+01 2.140107224195802793e+00 9.806280500624228735e-02
1.167601945026446408e+01 2.115069926409249401e+00 1.052239991399938762e-01
1.281754187290508895e+01 2.144890887029216930e+00 8.125802948984067742e-02
1.355687927195855202e+01 2.155135407809920078e+00 4.256227436178199042e-02
1.196643159937631040e+01 2.124276900417589431e+00 1.367057669630508676e-01
1.280673520709920865e+01 2.140517492904232988e+00 8.372911338511311585e-02
1.368624442480053993e+01 2.164251891175052123e+00 2.993483073461967320e-02
1.310450542178081612e+01 2.151741820883382950e+00 6.128376188377054890e-02
1.169504496958110984e+01 2.114424007056828092e+00 1.048778286513555591e-01
1.210099168840794803e+01 2.126166765213946874e+00 1.378078700067875695e-01
1.199894792546323430e+01 2.122755680880858087e+00 1.302502872362292230e-01
1.183195162000907352e+01 2.124074481153788607e+00 1.354251159116814929e-01
1.221356807311286907e+01 2.126255500386068586e+00 1.340956924147526097e-01
1.269205027601416980e+01 2.138515449369940313e+00 9.751038646192178305e-02
1.204723310555593230e+01 2.122969222279420531e+00 1.285639127566214068e-01
1.226389645129490091e+01 2.130498624657965578e+00 1.377646930306364037e-01
1.236117624318614361e+01 2.130984555043105022e+00 1.352915427358452882e-01
1.449426891186915078e+01 2.176244873937787094e+00 5.600326665952669834e-03
1.066160704398134840e+01 2.089618587068243993e+00 4.255001184628341704e-02
1.276914939250812786e+01 2.139921912589608066e+00 8.802908770271447580e-02
1.158803685349676371e+01 2.118066209220375473e+00 1.052301946246975012e-01
1.126409962695159450e+01 2.105980591880875608e+00 8.809445137828543493e-02
1.167112597249515815e+01 2.108000484046701484e+00 9.258104913819761861e-02
1.143707482840408396e+01 2.109023481275314804e+00 9.083623432373159889e-02
1.339763116698490464e+01 2.148907707062845063e+00 4.557090906159446536e-02
1.168612651617488396e+01 2.119648465983661634e+00 1.140734480479684565e-01
1.230941854167890526e+01 2.127382205753151290e+00 1.358219052737836829e-01
1.228115841215189086e+01 2.126896687405723796e+00 1.345345917587608686e-01
1.237567240737251417e+01 2.133302530574607392e+00 1.299539588286093839e-01
1.173222893793308685e+01 2.114919257788849816e+00 1.074724462669222336e-01
1.300203718368071293e+01 2.141194771392588958e+00 6.313189314678886721e-02
1.132897237654731626e+01 2.104540294587850191e+00 8.903611067446402794e-02
1.234395941363924187e+01 2.130344682102624176e+00 1.370398096333078630e-01
1.083076856838517088e+01 2.093392839026857022e+00 5.183980407751203473e-02
1.286297233673931117e+01 2.140198382759090912e+00 7.776590383564266351e-02
1.214719310086606896e+01 2.122877158636568229e+00 1.232531389249407749e-01
1.230608736474899878e+01 2.124278146095950781e+00 1.217305447768485260e-01
1.484689253305967327e+01 2.185231240390331564e+00 2.564176460888973729e-03
1.270626155176258543e+01 2.141898788852588886e+00 9.347307963101038342e-02
1.209973666685978699e+01 2.129885520866931170e+00 1.425292917505203427e-01
1.196487516380765648e+01 2.122311741500322313e+00 1.305651101083732113e-01
1.325909631077118078e+01 2.154105469367651793e+00 5.514235346249702491e-02
1.233629175531679500e+01 2.136669642997721663e+00 1.213353614896048316e-01
1.167629895666743067e+01 2.112342183352987846e+00 1.003734763753543202e-01
1.333552256812599524e+01 2.152553885445801729e+00 5.229992192480667490e-02
1.345837016040291978e+01 2.158048790088997748e+00 4.218919027752625339e-02
1.274707305300910498e+01 2.137702278066611949e+00 9.168348595109569732e-02
1.192007135462244349e+01 2.121168158558405015e+00 1.295048484895533758e-01
1.223297739930524131e+01 2.127679170504565231e+00 1.394782384334381231e-01
1.367655859219261849e+01 2.157175445482799603e+00 3.630889123136438884e-02
1.126042394466927377e+01 2.101696494173710850e+00 8.133137771651659242e-02
1.300738106735424893e+01 2.144969719563793120e+00 6.409374423650633645e-02
1.205176836012241992e+01 2.125434610868619512e+00 1.370166300186373698e-01
1.122344377183572561e+01 2.107701140436326614e+00 8.556192233352410970e-02
1.079393404846773308e+01 2.089972893187472813e+00 4.488145758922632705e-02
1.199257336012981234e+01 2.122080288108704860e+00 1.283600844182723466e-01
1.406970554112623084e+01 2.166603467094672997e+00 1.417485244424372855e-02
1.199995361954108830e+01 2.131056415240193402e+00 1.387454249509617044e-01
1.177495757686523703e+01 2.112868842748297560e+00 1.047129573017220455e-01
1.282106571499936365e+01 2.139878744642139896e+00 8.238276968765440023e-02
1.163994060423803489e+01 2.116058642897291620e+00 1.051632148925455423e-01
1.096646459904939341e+01 2.097722390915902846e+00 6.324959155890663709e-02
1.159201574294647052e+01 2.113850931545367295e+00 9.974220824858415213e-02
1.115231698524304349e+01 2.101754708927691340e+00 7.836640697676772183e-02
1.317916432305554331e+01 2.147114400866483308e+00 5.439213797713888382e-02
1.136591634777920312e+01 2.102628181527840923e+00 8.429192444768018877e-02
1.287136617938159056e+01 2.143992434405557646e+00 7.647386157218173663e-02
1.273307560840617469e+01 2.137299930231915113e+00 9.357143785084728882e-02
1.131603862836769814e+01 2.106914045840524441e+00 8.906444233259136478e-02
1.298673667823887001e+01 2.144308472490605855e+00 6.574221597223195435e-02
1.276909192221128997e+01 2.139073601998144891e+00 8.844314226442774596e-02
1.247538406308635750e+01 2.138798523789997130e+00 1.218116519170572565e-01
1.173206717028449830e+01 2.117538537325645454e+00 1.128694933222623431e-01
1.233092688459026931e+01 2.130365162785799793e+00 1.371806737451852221e-01
1.272529424758814898e+01 2.137576829614001639e+00 9.431714775742056078e-02
1.223082258241928777e+01 2.133397035285121479e+00 1.289229343473057843e-01
1.407841718216340077e+01 2.171532217306942236e+00 1.255643421320671790e-02
1.168376434190324353e+01 2.117967922614576004e+00 1.108522201121486389e-01
1.180492808273500316e+01 2.113638580293143221e+00 1.076161186596096830e-01
1.238019277347400404e+01 2.126035632501337869e+00 1.270392503017669650e-01
1.127523353856613575e+01 2.103162828337724388e+00 8.647015376008075627e-02
1.250418246809340417e+01 2.131559359395034381e+00 1.291400390930593778e-01
1.150762739630291875e+01 2.108668169075442300e+00 9.157180479490771574e-02
1.255119060401649911e+01 2.136610907240373169e+00 1.160515644732723339e-01
1.148565030709960411e+01 2.111823612959695673e+00 9.387964925666063276e-02
1.090795050429136026e+01 2.098495160521026914e+00 6.390181832303883092e-02
1.229883093253914872e+01 2.126571302879080694e+00 1.324686549066970143e-01
1.296835963373222356e+01 2.139759339491024814e+00 6.627373942131012385e-02
1.399838164490451575e+01 2.171760484442407435e+00 1.477881877693871734e-02
1.390659617142687310e+01 2.168594709986734426e+00 1.902277839552553654e-02
1.214757893183001158e+01 2.123339779064334465e+00 1.250457624975803428e-01
1.173373298546676402e+01 2.114016015065450560e+00 1.056685902838850610e-01
1.104519296202276024e+01 2.102147956789541361e+00 7.627231791683308781e-02
1.285032015979319375e+01 2.143390367691765164e+00 7.855850172205930404e-02
1.191284122703826398e+01 2.121636056586092778e+00 1.312944109977776386e-01
1.238484844495022230e+01 2.126892494779308418e+00 1.310659839036407148e-01
1.441130285765996533e+01 2.171314735108281546e+00 6.084526243712254194e-03
1.141086888518058373e+01 2.107294488478796524e+00 8.966441970865483835e-02
1.253842793688344948e+01 2.136348917775109157e+00 1.179491821829599107e-01
1.411935540161832492e+01 2.160591008829820137e+00 1.362309847219155337e-02
1.077421186196533398e+01 2.092308364121338027e+00 4.936083365123745265e-02
1.232124482754949391e+01 2.131899656689426159e+00 1.333303055787046498e-01
1.291105633977485034e+01 2.146083397281944638e+00 7.284147826872712506e-02
1.215090403598375168e+01 2.124625383276272039e+00 1.299390445738750621e-01
1.146541012954220307e+01 2.111925343702417468e+00 9.336189716784086545e-02
1.226571617188825414e+01 2.128021360985424160e+00 1.400033504568602150e-01
1.191721150297346554e+01 2.121525415514262214e+00 1.307260985732453529e-01
1.190443893754697235e+01 2.122855181444479378e+00 1.353037677705064834e-01
1.326532778328337336e+01 2.156112962073149841e+00 5.129820129185387600e-02
1.314013057308694066e+01 2.150434638932555931e+00 5.879757984580371438e-02
1.172479298693262351e+01 2.115613270511188748e+00 1.085460470483763928e-01
1.111909257892286007e+01 2.098270356244610557e+00 6.762710567816500318e-02
1.140188063792474260e+01 2.105857302279509735e+00 8.902709274006712081e-02
1.335379593063054671e+01 2.152031605064370190e+00 5.098433856741443893e-02
1.233315135528248341e+01 2.126602005248217964e+00 1.314249660276803344e-01
1.308045985693601487e+01 2.147754460164406076e+00 5.971842547247760424e-02
1.195293980334162320e+01 2.123516966033038411e+00 1.349372500026624899e-01
1.226609686869523763e+01 2.131444659213978188e+00 1.349235104553758446e-01
1.185327704525590065e+01 2.117100649843709270e+00 1.187227296183658853e-01
1.334368701321704975e+01 2.150477511691324395e+00 4.976556525851531798e-02
1.337724904405014392e+01 2.153340447644125799e+00 5.144987057756949395e-02
1.408718865934545583e+01 2.171572410101467732e+00 1.229321897154868337e-02
1.149667482854915335e+01 2.114645904875513960e+00 9.668468526167946220e-02
1.236006690438555999e+01 2.141148338675180618e+00 1.115041719937309439e-01
1.197276876949117330e+01 2.125194081465615170e+00 1.393542635896963811e-01
1.180624792964865399e+01 2.119487560219523115e+00 1.219162203223972674e-01
1.255695890550328819e+01 2.135787757686182786e+00 1.163948984550241816e-01
1.255881199829794426e+01 2.136365286729177360e+00 1.154368184440403983e-01
1.349827997735031104e+01 2.155466400103645874e+00 4.425668690115164283e-02
1.259390993156599592e+01 2.134777655786107786e+00 1.129425430500041183e-01
1.175152981773168293e+01 2.117072335793763305e+00 1.129897463288265513e-01
1.165715560793090866e+01 2.114273617881299305e+00 1.030219712852129405e-01
1.265825592946600509e+01 2.133381059959358339e+00 1.059472503998996756e-01
1.100453262252723619e+01 2.106334546489009085e+00 7.632184267380914822e-02
1.282903410799101174e+01 2.144382156228222591e+00 8.034857550615912003e-02
1.171393614331212341e+01 2.118967917439707360e+00 1.146377830393583430e-01
1.347917984185147589e+01 2.157744216860419950e+00 4.197676701438549790e-02
1.101838391393577332e+01 2.096557599338421340e+00 6.125558581490689325e-02
1.386965853935968696e+01 2.160818442968712727e+00 2.465580115039123221e-02
1.147672435703859861e+01 2.114366793620640728e+00 9.560123463778893993e-02
1.143654868397316982e+01 2.110067092349014573e+00 9.143093198685453560e-02
1.278410290111095016e+01 2.139912658283386726e+00 8.640312505017977429e-02
1.186146800759708064e+01 2.120050478799666127e+00 1.271847807780060458e-01
1.031901422511790400e+01 2.081792023611883202e+00 1.772954138951891162e-02
1.402652238625223369e+01 2.167444628643054649e+00 1.544318819062816435e-02
1.364832294766311804e+01 2.157203693292325308e+00 3.740805081449083414e-02
1.375476892529674267e+01 2.161637462450646030e+00 2.915284952839195323e-02
1.469385212406046293e+01 2.184369693055054018e+00 3.429724089737412260e-03
1.177558296055168974e+01 2.114443676627775659e+00 1.083283793987245419e-01
1.276597667254063317e+01 2.145197885977941255e+00 8.577778555861359511e-02
1.265686245940034382e+01 2.139813600787289882e+00 1.003652103142508717e-01
1.118662091790528912e+01 2.104361896112739494e+00 8.569868372028657810e-02
1.300726617137955010e+01 2.143703837344040686e+00 6.359524161121971053e-02
1.365947073237112974e+01 2.162238227400205659e+00 3.265541776460834100e-02
1.252001307755415560e+01 2.140214502329277124e+00 1.147736014506124114e-01
1.359982722417936252e+01 2.160951128032094992e+00 3.511762814980819158e-02
1.314621138909645204e+01 2.149945854852232330e+00 5.815914320679064359e-02
1.188158674142436588e+01 2.119525369879184939e+00 1.270739584645998455e-01
1.349859098764570753e+01 2.155225716373104561e+00 4.454679183282471422e-02
1.281001366394147567e+01 2.135743829821930895e+00 8.494977015965560208e-02
1.200464973496023546e+01 2.119876105865455607e+00 1.203898267999151256e-01
1.268345358974315218e+01 2.136746951649062698e+00 9.990364395241638218e-02
1.102660779209956488e+01 2.097178542719227767e+00 6.297513926794534589e-02
1.174546001192831390e+01 2.120915232400616190e+00 1.208399682561062533e-01
1.170507845783352963e+01 2.121644680560923923e+00 1.192205400024912709e-01
1.256171042264558402e+01 2.135471520138823909e+00 1.161992656366200444e-01
1.321855530764839770e+01 2.153325967206322744e+00 5.779777900839299515e-02
1.183928882345774092e+01 2.119646449581992442e+00 1.245680556607973721e-01
1.266518372925052027e+01 2.140105344496364026e+00 9.920227842258548534e-02
1.239049623431765745e+01 2.126861248602279097e+00 1.307242562416323084e-01
1.199658884699352157e+01 2.119776614706062379e+00 1.205648832161030359e-01
1.279592669302143193e+01 2.145075204993490914e+00 8.314570282706040816e-02
1.271618349618153054e+01 2.141285830787432953e+00 9.287915139028921074e-02
1.408179238068991168e+01 2.168209658729564282e+00 1.332243982636366342e-02
1.126099526631993797e+01 2.106123401043699328e+00 8.791879205628456984e-02
1.206972710235982227e+01 2.122697131311039431e+00 1.264720272404430690e-01
1.287220086785154649e+01 2.142883812739679428e+00 7.650475656279751013e-02
1.204552957167712357e+01 2.122120417618491572e+00 1.256827144491350357e-01
1.229681633007227859e+01 2.133610984331823612e+00 1.287047010377213863e-01
1.346448873255893375e+01 2.156316312667544643e+00 4.431571560729970910e-02
1.135423002423562799e+01 2.107946498977561145e+00 8.940628289078432489e-02
1.280749097894282329e+01 2.141343633925759438e+00 8.336884035175534668e-02
1.161281202447911554e+01 2.116973452812523693e+00 1.051320813603569548e-01
1.192272573512579648e+01 2.127324348744568550e+00 1.477303742671058906e-01
1.267805628288371445e+01 2.135261621095455364e+00 1.017705922434552351e-01
1.163023760690832198e+01 2.116603931705053565e+00 1.055190707944171913e-01
1.226011672439398303e+01 2.130818044746864537e+00 1.368548420291554046e-01
1.208935579332013610e+01 2.127388421970512589e+00 1.427200212178239280e-01
1.352450554677264805e+01 2.157242749137245674e+00 4.121885869496025312e-02
1.294836064909611650e+01 2.145334758719096513e+00 6.948973801489291557e-02
1.243174157563681881e+01 2.131801847124513039e+00 1.330288807407469798e-01
1.193650888913421504e+01 2.121013727767008916e+00 1.280983598534528867e-01
1.158131950538007438e+01 2.113354537030920799e+00 9.867275314827539390e-02
1.290966092385391129e+01 2.140107646258189611e+00 7.272114608576654704e-02
1.197254222192099959e+01 2.119644793600596433e+00 1.216530791517526910e-01
1.225968795784901566e+01 2.128421500390323740e+00 1.419287241510653608e-01
1.122513446109381441e+01 2.109628299156616205e+00 8.480497475459844448e-02
1.278866536666006759e+01 2.140826756596803992e+00 8.553256573174373989e-02
1.226555445311700154e+01 2.130509743442588810e+00 1.377087957645435901e-01
1.175835932335120404e+01 2.118576778622653922e+00 1.166724284885208573e-01
1.179449285270473524e+01 2.113058047254499972e+00 1.058360526096934900e-01
1.296839088971133513e+01 2.140294197956551514e+00 6.640826292079554660e-02
1.038545431207310799e+01 2.079101604539150383e+00 1.813129969248276907e-02
1.228682983860712774e+01 2.135576510137084494e+00 1.230668971934885669e-01
1.252536900998425295e+01 2.137244658860178337e+00 1.183058158126664428e-01
1.212868482196689790e+01 2.127235621993412540e+00 1.409058142853870099e-01
1.192105847041643329e+01 2.119699873593448913e+00 1.250757761914001176e-01
1.237988016579654627e+01 2.136781654064320080e+00 1.222904706223024718e-01
1.238977120257010966e+01 2.130892332283532919e+00 1.351886684273387040e-01
1.191404721327066696e+01 2.121193785823002997e+00 1.299237082594792148e-01
1.265280859694503768e+01 2.137552354457637360e+00 1.028702068310218681e-01
1.408062476412863084e+01 2.171383960551916292e+00 1.253151477755862046e-02
1.224260523321335370e+01 2.133292320665424846e+00 1.293172215568675343e-01
1.196880085332155375e+01 2.120914835406205956e+00 1.259234888968697175e-01
1.215548961258771499e+01 2.130046168040994115e+00 1.409364807105661366e-01
1.196700941179720346e+01 2.124198867847368444e+00 1.364330327398853571e-01
1.357455673954291697e+01 2.152364417830727295e+00 4.215895687030869060e-02
1.141814645627392366e+01 2.105108247984794456e+00 8.865106795566693454e-02
1.205912455431321639e+01 2.128377252278511822e+00 1.471742113737832258e-01
1.278721823529146207e+01 2.139146731432117310e+00 8.638018845203408735e-02
1.225946521686441137e+01 2.128964614849981452e+00 1.424517650612833475e-01
1.315545364049954102e+01 2.146794236549030011e+00 5.532662193291939395e-02
1.294896300280802315e+01 2.145620357922603638e+00 6.948926370932806407e-02
1.212231995306053456e+01 2.126390867806487783e+00 1.378883983260210666e-01
1.200871124931060585e+01 2.121189741009951835e+00 1.245258804915814477e-01
1.158428531194942224e+01 2.117694550392362096e+00 1.045121699158712697e-01
1.154773629808341440e+01 2.108457744629135266e+00 9.186800744443533728e-02
1.104320373151754353e+01 2.097947927149754310e+00 6.526573869923051052e-02
1.216897637685410949e+01 2.127359851616910102e+00 1.401201105620106802e-01
1.146433580552446685e+01 2.108651960085435650e+00 9.098234901814314379e-02
1.221934592837208200e+01 2.125570003909944994e+00 1.309996297122967279e-01
1.079663201341825207e+01 2.097403706409335822e+00 5.946298978582128386e-02
1.059545941865445506e+01 2.080924565607751298e+00 2.647573716994981036e-02
1.427424450426768665e+01 2.171119918553238382e+00 7.250045289134815149e-03
1.134783908814595677e+01 2.101200340666136590e+00 7.983547378039874964e-02
1.227739858729554534e+01 2.132193309884153454e+00 1.326718777034983920e-01
1.312271161479216275e+01 2.148179061306968674e+00 5.796187623596766453e-02
1.226756696732814689e+01 2.128386143432305921e+00 1.415604355225553446e-01
1.062734224654731641e+01 2.086743867004417385e+00 3.620554839677907893e-02
1.252821470875653986e+01 2.137563102079116817e+00 1.175300467168994695e-01
1.402369878159499095e+01 2.168439996240689283e+00 1.519896658143085957e-02
1.357289449210595045e+01 2.160677391599093333e+00 3.601578611518275325e-02
1.350774576310882402e+01 2.157127553738700243e+00 4.188107602040709587e-02
1.182304243536437660e+01 2.114862992067379377e+00 1.113969226563547993e-01
1.332221536725745636e+01 2.159352090704306448e+00 4.399485948113066036e-02
1.089332223586993109e+01 2.099116054135359288e+00 6.497545097356799415e-02
1.188557189259755020e+01 2.118228645413562372e+00 1.231484883512639211e-01
1.189057695688678251e+01 2.123952241832717025e+00 1.391255277182161243e-01
1.331024533207821570e+01 2.151459767348736118e+00 5.224299572933564784e-02
1.174807665474600782e+01 2.118077444193386505e+00 1.149524617344648419e-01
1.257291450358726337e+01 2.135413699155568334e+00 1.148630853561723175e-01
1.350909656546589410e+01 2.151922172308999404e+00 4.430023298742442883e-02
1.102840394734709051e+01 2.102586182734842435e+00 7.689117083016455689e-02
1.414104222148605672e+01 2.167322454651493313e+00 1.148215689924585343e-02
1.251417569070576086e+01 2.139236919688195737e+00 1.167970368124985059e-01
9.931843360167542656e+00 2.069652862547985972e+00 5.497833196134779138e-03
1.329108088505866725e+01 2.150831867009797893e+00 5.245398392452732539e-02
1.191864384071349292e+01 2.124876232164374379e+00 1.405924275669103996e-01
1.040245775320665267e+01 2.080977289498515237e+00 2.008670283390834657e-02
1.107128732784511804e+01 2.097976033031633492e+00 6.588029323681751648e-02
1.177265835182958220e+01 2.113582154656363343e+00 1.062510414039667672e-01
1.352047467197192177e+01 2.152914323589405488e+00 4.514147383471046188e-02
1.320496854874605752e+01 2.147673316001345700e+00 5.357931200980523001e-02
1.291374057116872720e+01 2.141676786385816822e+00 7.236617599692979352e-02
1.164235095532565545e+01 2.110706059744718477e+00 9.665550691847676901e-02
1.298186000855346300e+01 2.140502316463097188e+00 6.502281142312765772e-02
1.104773485949618994e+01 2.101035818606619809e+00 7.343725721848776145e-02
1.365613806709047395e+01 2.157358290193509109e+00 3.702810585491038420e-02
1.280085818587204116e+01 2.144851195388119081e+00 8.278367804002770280e-02
1.315948375794106084e+01 2.147709413637908682e+00 5.583063922907419846e-02
1.329917317454495773e+01 2.157026142962331416e+00 4.858994489298184422e-02
1.191076395296967760e+01 2.123418566337559543e+00 1.366413819007428754e-01
1.193908507043216360e+01 2.119065324286899532e+00 1.220017076142492218e-01
1.269553898934278457e+01 2.141264166673725544e+00 9.504131783186298144e-02
1.334801672042026688e+01 2.157121094814860474e+00 4.689589148493435167e-02
1.234306835665771551e+01 2.138236398857547460e+00 1.176752105103548024e-01
1.332761232266475382e+01 2.151284368877353970e+00 5.131496963124125565e-02
1.236297906360029941e+01 2.134849534071354249e+00 1.262979726531996694e-01
1.066693179924082635e+01 2.088312528763110798e+00 4.076541351428061150e-02
1.133246574940534934e+01 2.109661825738628149e+00 8.928767671435185183e-02
1.368822120950385290e+01 2.160864440132225894e+00 3.266827674151867589e-02
1.206164703083324419e+01 2.125841305552190974e+00 1.380763645836055598e-01
1.126949736410808001e+01 2.101189830088499466e+00 7.997464163326369058e-02
1.279983177130191052e+01 2.139774462472881833e+00 8.473886451680656684e-02
1.179509914316215635e+01 2.118477307567986134e+00 1.187563613692437098e-01
1.173312692060513385e+01 2.115292936713709882e+00 1.082856476274749180e-01
1.103673372998703073e+01 2.098799098460811585e+00 6.734555239327781606e-02
1.073647830627911759e+01 2.093521980728866083e+00 5.138329196144011957e-02
1.192456525162043768e+01 2.122956588094024877e+00 1.346010190109346305e-01
1.123534746631467307e+01 2.106188354611937985e+00 8.676248019777405007e-02
1.114896707879354487e+01 2.106579576300080525e+00 8.263262065221969876e-02
1.150244244407370608e+01 2.107176342577029349e+00 9.014686548791231435e-02
1.158172228123139469e+01 2.113749185690987797e+00 9.920357304919928676e-02
1.328507647052130558e+01 2.150364938181447361e+00 5.226646419986330505e-02
1.194881456889100235e+01 2.117046536077271668e+00 1.151180805229530812e-01
1.328273903587396276e+01 2.148105170127091679e+00 5.019369760859378887e-02
1.291796662469972645e+01 2.144710594930841818e+00 7.214854950315702231e-02
1.175284591267350720e+01 2.117736568784344797e+00 1.145028105883584002e-01
1.220944700491049062e+01 2.127408842526286481e+00 1.390563983975763584e-01
1.306477146417975099e+01 2.147923132432059123e+00 6.072866516611242355e-02
1.177011621621505988e+01 2.112393701156543901e+00 1.034748455700365277e-01
1.248568445131145133e+01 2.129980439070013443e+00 1.341469883755977976e-01
1.428370219996141444e+01 2.179052222225793756e+00 6.948652981501493402e-03
1.338576183839233913e+01 2.156966628160358557e+00 4.594665588522690164e-02
1.247718476590959291e+01 2.133913275240968854e+00 1.292413375143803278e-01
1.315597594592472319e+01 2.152136846191198494e+00 5.939582068346333649e-02
1.377349673599588620e+01 2.162521654479312883e+00 2.771948542468891802e-02
1.280196261865052065e+01 2.143998696935024650e+00 8.298942373538566175e-02
1.198253779345017556e+01 2.122686318022767971e+00 1.308532468607216670e-01
1.180434844723173526e+01 2.123528925985398441e+00 1.315946699638786410e-01
1.139956156952290911e+01 2.110054172019625085e+00 9.067204368554256100e-02
1.174392541958724756e+01 2.120592859091964932e+00 1.200406279163603179e-01
1.239128859556863560e+01 2.132663456496814991e+00 1.313951534308591962e-01
1.444073854271514357e+01 2.174205925924986182e+00 5.931078181726829116e-03
1.086717154950025233e+01 2.092716258152949926e+00 5.065349860648956509e-02
1.120358721561881765e+01 2.104420123898122608e+00 8.628881025547850692e-02
1.228651218847628002e+01 2.130930473824685034e+00 1.362293664278247107e-01
1.255495568342823809e+01 2.132652266304128297e+00 1.206395682589656293e-01
1.303226833536335860e+01 2.145974138713603985e+00 6.234351810227439783e-02
1.109044923173590647e+01 2.101869069028063919e+00 7.687604801135625165e-02
1.295105813706862641e+01 2.148317412410204685e+00 6.982751164219999640e-02
1.208288933895128459e+01 2.128242357333471002e+00 1.460375292315851115e-01
1.282775043681283478e+01 2.142861545454109340e+00 8.086767035564550177e-02
1.119391625040826810e+01 2.102341275904467288e+00 8.133786089260119923e-02
1.227601460545593071e+01 2.132385900649136801e+00 1.321157756029135988e-01
1.188825172811773356e+01 2.125441006501254115e+00 1.434626982096731951e-01
1.295748060816953640e+01 2.142237147310555478e+00 6.800496115983448164e-02
1.155073073769162129e+01 2.111583146221374996e+00 9.550388408464205448e-02
1.328058080452431433e+01 2.150012340511537889e+00 5.212888961564413753e-02
1.248339867596364350e+01 2.134990132146343811e+00 1.267678149167897061e-01
1.227310115574337956e+01 2.130106240611436164e+00 1.387854529618152699e-01
1.265921376919258634e+01 2.136231438772014712e+00 1.032886905156714247e-01
1.109109319162069340e+01 2.097412279104291954e+00 6.472227680767095315e-02
1.219833017882536907e+01 2.126787486813766392e+00 1.368382798310735782e-01
1.227580932152065962e+01 2.132460874661627148e+00 1.318981185910669818e-01
1.229545476253410996e+01 2.131023290698772499e+00 1.358746396181381433e-01
1.115481044618484674e+01 2.103243893262308539e+00 8.275403143230913861e-02
1.194260244239451829e+01 2.117316477532708685e+00 1.164061666835597836e-01
1.124510355469099210e+01 2.105224257302143354e+00 8.753507620700910763e-02
1.260197591244271109e+01 2.136284056845946466e+00 1.102524577091340136e-01
1.245280369952238786e+01 2.136478372953441340e+00 1.248787026098827080e-01
1.158358817752874259e+01 2.118016771112457342e+00 1.048955133269203616e-01
1.057729574659824401e+01 2.083601633381007456e+00 2.944359729677935994e-02
1.295274520459243561e+01 2.146843935442396933e+00 6.940152231894847201e-02
1.128294060721992942e+01 2.098951948660615408e+00 7.311389614741059528e-02
1.300890511706044350e+01 2.141768660758504250e+00 6.264988924836721595e-02
1.129972198055237698e+01 2.104216118318196660e+00 8.928856316649537439e-02
1.100128371882950162e+01 2.100287780077073840e+00 7.030324889896574780e-02
1.196531715871297230e+01 2.123791751094404212e+00 1.352211078818609802e-01
1.392902575808266263e+01 2.161971935251608024e+00 2.146660591514526137e-02
1.332165387940349710e+01 2.148849529367852451e+00 4.907968651851708081e-02
1.099817700754774918e+01 2.099600296230848873e+00 6.851360699150407796e-02
1.121297239613988062e+01 2.105890601882791646e+00 8.591547495180976157e-02
1.177402030904231012e+01 2.119953053734615622e+00 1.207915944702142585e-01
1.269397566183230630e+01 2.137902125300624956e+00 9.775606149392265798e-02
1.120238234544475198e+01 2.102358119987996599e+00 8.164837628512930379e-02
1.259002760775961427e+01 2.141557996860250057e+00 1.056806897306185600e-01
1.131863911280643187e+01 2.108865194401144727e+00 8.904627564051398325e-02
1.077060253923414734e+01 2.087763488187192706e+00 4.073225245771078251e-02
1.178254753400050170e+01 2.113945392300230708e+00 1.074690118559266938e-01
1.369791306894846983e+01 2.162315603871693526e+00 3.105489548748133904e-02
1.269516573241235236e+01 2.143117023271205124e+00 9.368181603127719026e-02
1.239257477078450442e+01 2.135240383624219973e+00 1.259234418123195143e-01
1.149802727100996158e+01 2.113815226996400121e+00 9.600692512749915697e-02
1.263794272949683162e+01 2.136301145733940920e+00 1.058307237463587680e-01
1.252333259008097244e+01 2.136282300468557604e+00 1.198871299561111575e-01
1.170825332552769638e+01 2.118360822131693411e+00 1.130877329889487387e-01
1.217246613984140247e+01 2.128595559964954642e+00 1.449778759036103870e-01
1.030277678972084132e+01 2.077687688228551099e+00 1.498778231220204531e-02
1.259572822490221711e+01 2.131349867380162966e+00 1.165598328601374634e-01
1.278123014737991703e+01 2.136919497106315902e+00 8.802053645895205336e-02
1.385035469969194999e+01 2.167809403781367994e+00 2.135214329503567002e-02
1.226774634782563211e+01 2.126741600781994368e+00 1.342959838444621190e-01
1.211605905556486107e+01 2.124510686443673357e+00 1.309913809862211509e-01
1.128022794776994076e+01 2.103308088568353273e+00 8.710245503066058048e-02
1.239457185528367411e+01 2.133188387593719426e+00 1.302898111304574003e-01
1.176787151666677467e+01 2.114686808802699769e+00 1.085469432595954492e-01
1.225967198585517792e+01 2.127390286631630989e+00 1.374115042676710696e-01
1.154634415661793412e+01 2.108728266622228453e+00 9.215645387272111688e-02
1.206637910703548222e+01 2.123532628363574037e+00 1.296328353689109869e-01
1.080737822116228131e+01 2.093975352157733560e+00 5.282844834348302682e-02
1.256206442471937912e+01 2.139611395821880091e+00 1.109883686880758225e-01
1.234215382872980626e+01 2.130563593483846496e+00 1.365276544268729242e-01
1.271188608964125244e+01 2.142131872640422596e+00 9.273976501347694357e-02
1.205345767286614134e+01 2.118644085087524331e+00 1.130023920420794026e-01
1.216745835250076091e+01 2.129324427685133969e+00 1.433569734222172043e-01
1.259378099810867546e+01 2.131433866255676879e+00 1.167389823629386147e-01
1.167254529172200783e+01 2.115710019680212550e+00 1.061949389036485614e-01
1.312621087890921601e+01 2.150406981609092494e+00 5.939839146935087938e-02
1.183482775318186953e+01 2.115656773572045513e+00 1.139691936819805795e-01
1.380187228257636534e+01 2.160648401873930258e+00 2.777670975340472415e-02
1.151522618199759229e+01 2.107933492924500385e+00 9.095835384961782621e-02
1.371038765079044097e+01 2.164223252444355872e+00 2.900647596697973271e-02
1.276251158989862944e+01 2.143285745610978399e+00 8.705353229486531563e-02
1.188048579305667118e+01 2.123411157803800187e+00 1.379687474792323232e-01
1.177487598276245784e+01 2.116774296381580101e+00 1.136087457740280193e-01
1.083220387379117966e+01 2.088494391961515984e+00 4.178049643984167033e-02
1.216368213818974198e+01 2.130006381430238793e+00 1.409444025035073711e-01
1.232937674354063518e+01 2.133676840859279000e+00 1.287678716882614816e-01
1.158775923660618368e+01 2.119292382151006127e+00 1.068536562610238883e-01
1.058049919968031816e+01 2.084804522674378102e+00 3.119426270291249942e-02
1.236275110756899132e+01 2.128264163178877677e+00 1.383960494394245733e-01
1.220400973486800567e+01 2.130123611513189630e+00 1.398592327848405537e-01
1.232681090056916595e+01 2.131264745001761884e+00 1.349341183061676386e-01
1.240723266921133572e+01 2.129974130831994827e+00 1.368542144924146664e-01
1.268916066182267244e+01 2.133445662967318857e+00 1.017793486173678846e-01
1.108159216226504462e+01 2.104572062185082526e+00 8.163470963398478109e-02
1.131990450269677417e+01 2.104327210982356977e+00 8.910518678175476104e-02
1.317606087043770380e+01 2.146798174646509683e+00 5.429426657671158896e-02
1.214376361396656279e+01 2.128856642318495584e+00 1.456429069818686861e-01
1.170410691140654258e+01 2.116011172340443558e+00 1.083126621189920424e-01
1.134338913347372646e+01 2.106077758648036813e+00 8.909705625305631982e-02
1.101235234470222402e+01 2.100100440298949156e+00 7.011017978870009992e-02
1.337150818384292705e+01 2.155469260523096953e+00 4.871606934911661135e-02
1.185083749475444925e+01 2.120709314549839686e+00 1.281873140692933455e-01
1.265787319811810541e+01 2.137868654849226502e+00 1.019912765670652893e-01
1.427983305178419471e+01 2.169873951065329098e+00 7.203179548013120652e-03
1.150906923091759460e+01 2.113768668985820831e+00 9.639619090949455571e-02
1.242642885041641598e+01 2.131477437399956987e+00 1.336709693628743423e-01
1.237456572497937479e+01 2.131885701429554025e+00 1.331283232193156973e-01
1.099090780015749402e+01 2.103372537175573154e+00 7.765954044481332419e-02
1.160000187587276521e+01 2.115626714272305087e+00 1.025417206269061687e-01
1.285457246117093710e+01 2.142523502153077075e+00 7.829175830591295071e-02
1.315659871425043725e+01 2.149842069001891343e+00 5.760838558088066802e-02
1.291963824851021947e+01 2.145373980520020929e+00 7.204724946031398902e-02
1.247056619386857435e+01 2.134956996660545947e+00 1.277818455724210878e-01
1.298233682408533873e+01 2.146626890323743986e+00 6.686804834541865139e-02
1.186112329637299467e+01 2.115372411932286756e+00 1.144728916444157085e-01
1.193396363988847497e+01 2.121306771660405488e+00 1.291334320763208587e-01
1.300645117875110657e+01 2.150263865492262561e+00 6.628992576624032074e-02
1.235543566789701053e+01 2.135099328786410400e+00 1.255892088396747819e-01
1.239981468909356366e+01 2.132032198649910448e+00 1.327114746653237365e-01
1.240279824418895060e+01 2.134311451193938058e+00 1.280167249789088690e-01
1.155805234199461751e+01 2.113399736487015179e+00 9.786769018525948161e-02
1.217240181620004691e+01 2.129294878898211785e+00 1.433563852961811935e-01
1.178655518281233938e+01 2.115319133314872868e+00 1.108395811862448455e-01
1.126944874256202489e+01 2.105643509262623780e+00 8.841094118582620842e-02
1.266767432860519449e+01 2.140833655009711567e+00 9.830864987772483521e-02
1.167277310664395529e+01 2.116283024078080999e+00 1.072174880924586793e-01
1.067813280280555155e+01 2.091976468597318561e+00 4.742704586214206708e-02
1.237346326335513780e+01 2.134649766990435182e+00 1.269091728296744825e-01
1.349496335621223331e+01 2.164429870974450498e+00 3.308567476389200068e-02
1.395187119653282792e+01 2.167919051538913955e+00 1.782653548179664871e-02
1.204950376511492749e+01 2.128079924926862265e+00 1.463914294259137661e-01
1.210470430079782922e+01 2.128008385754710297e+00 1.445589039998378122e-01
1.407117205615428901e+01 2.174576511340817753e+00 1.192756704687750538e-02
1.158134422615364656e+01 2.113284230226974980e+00 9.858188187344765763e-02
1.321314053309539460e+01 2.152082043860170213e+00 5.695091378143442296e-02
1.192884421321311805e+01 2.117358297471582329e+00 1.175355889030193224e-01
1.160718027842388622e+01 2.112835033039663024e+00 9.888157693689236805e-02
1.239574372649907374e+01 2.127090658576562543e+00 1.316833259347145180e-01
1.143275801748471743e+01 2.106958988894680918e+00 8.961805606811318325e-02
1.047824168375823461e+01 2.082660851471053398e+00 2.435566351507777866e-02
1.232852111820126240e+01 2.126843743412755394e+00 1.327125687252412589e-01
1.209123929509711459e+01 2.124573442333543394e+00 1.322931890006439348e-01
1.317845756321001005e+01 2.145225476845415535e+00 5.291335219493613351e-02
1.266898493025289518e+01 2.139969325545683976e+00 9.890639051596861187e-02
1.215745378890837713e+01 2.132281569934281418e+00 1.326341729178783235e-01
1.275205031966507896e+01 2.139242907317601805e+00 9.026213411999541025e-02
1.189967007876709992e+01 2.120421422980619752e+00 1.285096475548392347e-01
1.205458996750700962e+01 2.122211214084827269e+00 1.255227890416878156e-01
1.354209000740923763e+01 2.161115024926830053e+00 3.622254034906902814e-02
1.143521044754367999e+01 2.111852161792022287e+00 9.242248159763942483e-02
1.240142580070556910e+01 2.131021175878217377e+00 1.347930195095029537e-01
1.533489002931333189e+01 2.193847312513320436e+00 5.147583511695471431e-04
1.096304938846114752e+01 2.100714911517879369e+00 7.035954795146795449e-02
1.200802950451809359e+01 2.120247841107921083e+00 1.214201683358581280e-01
1.171091498446011769e+01 2.115806755462942057e+00 1.082548503080747598e-01
1.147566169844558992e+01 2.109736695415917573e+00 9.197232033185048783e-02
1.245176932091302646e+01 2.133571798804366537e+00 1.298713142604960569e-01
1.176804784029900475e+01 2.117350950860357184e+00 1.145334360663854689e-01
1.172617203501278915e+01 2.113447378234212248e+00 1.042079750645257125e-01
1.193827637782366935e+01 2.124095688715006425e+00 1.373949794587350781e-01
1.219799765517793944e+01 2.125805269855006063e+00 1.327974334657698596e-01
1.300439860025290884e+01 2.144634659103203500e+00 6.423189934118131439e-02
1.191376095941560109e+01 2.119661601192781131e+00 1.254231810585448026e-01
1.201728408835443851e+01 2.122983156171061481e+00 1.300941388694412393e-01
1.211224493022450943e+01 2.122613017237779065e+00 1.240013548438269053e-01
1.208425051836463737e+01 2.126002440620541556e+00 1.378147177101213816e-01
1.306619863977765306e+01 2.157184074189920420e+00 5.563938946124671880e-02
1.161219576644982965e+01 2.116312326437853386e+00 1.041324893595532430e-01
1.063440371101151882e+01 2.084460233490148084e+00 3.311671278840667976e-02
1.317656456611246441e+01 2.149270307145564107e+00 5.624307198357290927e-02
1.158158427723286898e+01 2.112139464689422041e+00 9.709481389046538402e-02
1.093179458313732866e+01 2.095854869664238507e+00 5.827986754432427918e-02
1.261014735055432645e+01 2.138301532319386133e+00 1.070933724586769498e-01
1.120931707622164453e+01 2.101989065223993869e+00 8.073949451519137066e-02
1.282674860605169087e+01 2.138847497631949146e+00 8.203780909504865271e-02
1.327237335475246027e+01 2.152647089476662057e+00 5.499639337469709732e-02
1.132607732749319496e+01 2.106442222300176859e+00 8.909949398118718888e-02
1.260446797475442793e+01 2.135845434643004026e+00 1.104256902075862745e-01
1.154042793662761746e+01 2.119109590098007700e+00 1.034926275418706076e-01
1.039692925886809149e+01 2.081655477095327722e+00 2.042857151568059151e-02
1.257670285935889787e+01 2.135951058570816130e+00 1.137454080336851164e-01
1.342187316681405207e+01 2.150457329340366375e+00 4.626033727084709335e-02
1.335006075726407460e+01 2.153211794252017253e+00 5.240216152423956414e-02
1.312416298394313330e+01 2.145220141626201116e+00 5.577010347496862835e-02
1.222146589883945111e+01 2.124005649134534934e+00 1.243117826161112827e-01
1.256040297553705365e+01 2.138460421088455021e+00 1.126148526960459584e-01
1.133804064105487441e+01 2.102619268670426145e+00 8.455826571066411834e-02
1.195479903928453602e+01 2.121110083053616702e+00 1.273448392979655563e-01
1.204303830295821598e+01 2.116608594564475698e+00 1.066144660852250681e-01
1.178450181166229882e+01 2.120152971098701045e+00 1.219913806798445521e-01
1.195679632027567862e+01 2.125830402911933703e+00 1.419873473222410531e-01
1.147504534590505187e+01 2.110901187950193325e+00 9.285863886005490953e-02
1.136599362561766213e+01 2.107044668454649994e+00 8.931973851261496011e-02
1.020122778176338763e+01 2.081583773101686408e+00 1.345312560441696940e-02
1.161053158510627448e+01 2.113678489729776011e+00 1.002214038319936690e-01
1.278920907505114535e+01 2.142443664699271277e+00 8.481841520339783447e-02
1.333206737477432391e+01 2.147764686124548739e+00 4.746130193492054117e-02
1.274738217765227155e+01 2.134310645045188970e+00 9.355052447177836239e-02
1.193574848856485637e+01 2.124390169459176025e+00 1.384033107084662317e-01
1.242588455662614777e+01 2.135592736571381156e+00 1.258537205975071571e-01
1.118436528598382473e+01 2.101204833527994698e+00 7.766443766674857585e-02
1.324365258268349521e+01 2.151821103599973917e+00 5.543278024231324680e-02
1.242744120586823975e+01 2.133080438264593148e+00 1.306338762215774052e-01
1.182646435037899302e+01 2.118410365014572250e+00 1.205519845882679630e-01
1.336111019978442549e+01 2.154032428589172543e+00 5.134081056012194944e-02
1.232969521244023881e+01 2.132898249031278670e+00 1.307518425460930389e-01
1.365307527686641365e+01 2.161820612891338200e+00 3.315110423492002856e-02
1.285781914132817327e+01 2.142251027155674059e+00 7.801056401052669509e-02
1.232287496893348155e+01 2.129885922187810809e+00 1.385403028370887912e-01
1.245665455171020675e+01 2.135389491306252996e+00 1.268249208575916165e-01
1.175096140143596024e+01 2.119445645665554157e+00 1.180803835757168463e-01
1.063421461882429853e+01 2.086362549955535162e+00 3.598213869205291876e-02
1.128156022024051275e+01 2.105666169037677005e+00 8.891571092129607612e-02
1.170560278367348950e+01 2.113758718774786605e+00 1.040401301596154959e-01
1.283145437796743948e+01 2.142321026575483955e+00 8.063920876925677328e-02
1.132776017032465887e+01 2.104427526296991591e+00 8.904164809282362480e-02
1.346159124322799627e+01 2.154433287781243322e+00 4.693009499181505922e-02
1.134527688034327397e+01 2.107584828847111513e+00 8.927637921332157167e-02
1.174796491872650073e+01 2.116357577805482393e+00 1.112596602040791943e-01
1.103570974135033822e+01 2.095903477087616817e+00 5.983335214532277402e-02
1.178484523232959980e+01 2.115168896044884228e+00 1.104097309686456058e-01
1.191935971303301756e+01 2.119869961653875201e+00 1.256882677882614485e-01
1.138445142349061001e+01 2.113443657964700240e+00 9.143459606708687071e-02
1.154322053290339056e+01 2.112273968043694605e+00 9.606300927299610271e-02
1.093167375521717766e+01 2.093327471068839429e+00 5.242657914073949044e-02
1.081300933906991091e+01 2.093983673575954718e+00 5.289488911226268575e-02
1.171592074736028444e+01 2.115273424048066175e+00 1.074442142815080492e-01
1.244704991292273455e+01 2.135829398159169390e+00 1.258686823730135185e-01
1.226460199672542650e+01 2.125296060890079719e+00 1.280402691589863362e-01
1.402155472157621219e+01 2.160456508146262333e+00 1.804156753839567320e-02
1.240444624408770125e+01 2.135830282736354668e+00 1.249314013667894158e-01
1.379781964422451424e+01 2.166858198739698871e+00 2.378965818542373711e-02
1.147209260321015378e+01 2.116393985828673330e+00 9.693963377038891660e-02
1.150302243155013038e+01 2.108877292937080483e+00 9.170099660958026810e-02
1.306041422354974557e+01 2.146684053740907760e+00 6.033221965859872360e-02
1.165490629969483116e+01 2.117715868568064153e+00 1.086954518615633053e-01
1.401993503968056842e+01 2.168959756584577736e+00 1.514278750439510685e-02
1.186338238429840608e+01 2.119503614459867347e+00 1.258305052003658997e-01
1.362232995500876243e+01 2.158512385855288152e+00 3.695913184362398241e-02
1.162201410738121155e+01 2.114462082903195927e+00 1.018471074116646391e-01
1.049477209784381948e+01 2.086870071620155809e+00 2.953928409703909796e-02
1.196657612717964803e+01 2.121454297292937774e+00 1.277609348911091791e-01
1.265159118613270373e+01 2.144875377591106247e+00 9.630437975177963406e-02
1.281235586198912024e+01 2.136008662691175619e+00 8.457336464964254619e-02
1.099305488633572203e+01 2.101509904098941561e+00 7.312030684007933545e-02
1.247977341134400397e+01 2.132624417112828130e+00 1.309030783062225534e-01
1.124062951990197590e+01 2.108925937024039410e+00 8.597989444048531604e-02
1.076380569228985884e+01 2.092034523232625176e+00 4.880009830446507130e-02
1.261439144438204885e+01 2.143255028659918793e+00 1.013840687915615602e-01
1.112939893944409775e+01 2.101192567989010218e+00 7.610713768509724808e-02
1.060050327101122924e+01 2.087605046821568333e+00 3.603958148630704433e-02
1.023900624220537736e+01 2.074519054151807040e+00 1.169408107730377823e-02
1.278933707493517780e+01 2.135749659366410036e+00 8.752126986907757256e-02
1.307221424256607101e+01 2.148441134587444790e+00 6.055748869097278553e-02
1.080147863742546832e+01 2.089111011629902315e+00 4.316663699377271124e-02
1.204529162452529256e+01 2.126125006666081063e+00 1.396826643150642366e-01
1.083856076117162992e+01 2.094968408843322472e+00 5.516186065749469764e-02
1.145757845064572855e+01 2.107973867505496202e+00 9.042942775273768441e-02
1.222346131912814293e+01 2.127300222130973584e+00 1.381605430477468033e-01
1.247188942986084825e+01 2.140100383924252725e+00 1.196136884530442368e-01
1.289091076939956970e+01 2.140713934939161511e+00 7.473423712163451693e-02
1.238334205277249289e+01 2.128412836242379758e+00 1.385554599188004998e-01
1.222935937416185581e+01 2.129789318820847654e+00 1.405221843970921591e-01
1.347910425174505278e+01 2.160474157238848836e+00 3.844004853512180547e-02
1.077033281967329259e+01 2.091692653500881072e+00 4.817711742307326933e-02
1.148133642318617831e+01 2.109398191587765758e+00 9.180684671729315294e-02
1.138568686099486982e+01 2.106876928617617661e+00 8.936787367334372845e-02
1.231115541715108286e+01 2.132101042689462211e+00 1.328368906094517521e-01
1.366524150487828138e+01 2.157922414659818156e+00 3.622597364995284314e-02
1.236004122677518069e+01 2.135112503704970077e+00 1.256369525268266063e-01
1.249210541185843049e+01 2.132322123985118001e+00 1.296810286868438078e-01
1.205338782313120660e+01 2.125896925246648639e+00 1.385832572020531950e-01
1.022061362687204422e+01 2.080204546824728329e+00 1.381872089240211710e-02
1.220138490235984463e+01 2.131855449596817831e+00 1.340052675021123907e-01
1.330225747512391088e+01 2.149748143358189978e+00 5.088546004626642166e-02
1.403159582864267385e+01 2.169004039694903962e+00 1.474816071936381652e-02
1.218502229160639061e+01 2.126152364432396080e+00 1.347008288915552132e-01
1.397343088848259107e+01 2.163886206123532219e+00 1.877258051665811264e-02
1.181573711955466521e+01 2.120370249630759485e+00 1.247516167514102492e-01
1.299227058740132001e+01 2.146925315541856616e+00 6.613552059023658503e-02
1.154895714141563268e+01 2.112919091753584500e+00 9.698072151461324675e-02
1.087841682074897776e+01 2.096681999344320868e+00 5.934656687296940847e-02
1.061489226215345028e+01 2.084985827322590080e+00 3.301589737521701956e-02
1.102378395503045638e+01 2.096291741274308507e+00 6.066024606551946585e-02
1.209919907196933408e+01 2.120298021455061743e+00 1.160638326098522854e-01
1.308797565455418166e+01 2.151762808203543820e+00 6.200119355542858812e-02
1.072286789344586033e+01 2.095145995090247126e+00 5.415430996327872532e-02
1.062159258845642285e+01 2.091882384173180842e+00 4.347265092344700099e-02
1.143898342630295772e+01 2.111757444638498349e+00 9.247738402490821019e-02
1.182707598304865648e+01 2.116638692585400161e+00 1.160883658171011218e-01
1.197479359751483763e+01 2.123536325526078627e+00 1.339665310180835622e-01
1.288616668586681335e+01 2.147853867394886596e+00 7.490314448804488712e-02
1.256986472324297033e+01 2.137894245600979293e+00 1.122225026950818411e-01
1.152306849516035747e+01 2.110887224934405726e+00 9.402464718023119394e-02
1.189775610312002563e+01 2.125676391893572159e+00 1.437676289624280068e-01
1.277258818480715163e+01 2.146173579438885870e+00 8.473004224228827819e-02
1.078010359676023810e+01 2.091429824022049466e+00 4.770067214498720232e-02
1.268190524090798377e+01 2.138199200535514155e+00 9.892326341310764271e-02
1.142701874221807934e+01 2.108288159977710574e+00 9.029464916071130998e-02
1.256741630610312122e+01 2.141239062703720997e+00 1.083998597357695992e-01
1.161626938740888804e+01 2.114301823207509035e+00 1.013657282523594272e-01
1.155903049509075764e+01 2.119429068807274774e+00 1.050987319380039947e-01
1.103411638265587769e+01 2.096228549637504823e+00 6.065078953961140773e-02
1.329845123244890104e+01 2.152840465894872324e+00 5.411414336259339625e-02
1.083042033289236628e+01 2.095221317394371230e+00 5.558757567317633430e-02
1.317496944157263883e+01 2.150791795369006998e+00 5.752829884381355230e-02
1.142724631889517539e+01 2.111915121909269555e+00 9.222210162602917372e-02
1.325058863315233992e+01 2.146734303514796327e+00 5.049141239735614739e-02
1.270615260028100835e+01 2.141177203619118785e+00 9.399934676445612092e-02
1.487838226059467672e+01 2.185189160389501950e+00 2.445952654659174462e-03
1.151456696883684394e+01 2.113536634024622884e+00 9.638554407014818248e-02
1.346558387948719471e+01 2.151812198630937534e+00 4.600288767129808581e-02
1.307280232583043222e+01 2.146976304320237006e+00 5.959582686751360714e-02
1.142343679716035076e+01 2.109257440006042650e+00 9.074952063015626069e-02
1.079626397750607047e+01 2.092428936825892372e+00 4.969629456859556843e-02
1.073646856620826817e+01 2.087706821572961502e+00 4.088164284489408801e-02
1.032777277139929950e+01 2.082148681593898765e+00 1.824574999219262528e-02
1.342788729173958195e+01 2.157644502028159827e+00 4.365112057505803750e-02
1.126945915625817918e+01 2.107724068216565882e+00 8.789353896318903570e-02
1.105516214414824994e+01 2.101994723077607485e+00 7.616884357568222408e-02
1.091937221380222134e+01 2.092551541228413914e+00 5.056710690838814304e-02
1.258941992433537038e+01 2.139585461167507585e+00 1.080049405748883806e-01
1.272396014316927548e+01 2.145391174134760881e+00 8.941067492329468624e-02
1.414144343982454899e+01 2.166947944953116600e+00 1.153309487609060699e-02
1.307984440470979415e+01 2.149816996409083192e+00 6.108556300740344835e-02
1.133278436919329657e+01 2.106078714540654762e+00 8.909367954857287664e-02
1.197884911646114681e+01 2.123223359794420340e+00 1.327682222455505712e-01
1.245934099731411315e+01 2.135979236623493094e+00 1.258873873398459464e-01
1.165724733750782960e+01 2.110107990206789630e+00 9.599796269147362060e-02
1.254883332563751352e+01 2.131661973545876609e+00 1.227562636016953784e-01
1.191961944381427330e+01 2.119744907575083825e+00 1.253003818937613312e-01
1.076536311987740646e+01 2.096857014428460175e+00 5.787850215853325431e-02
1.004507622750282714e+01 2.077109255917807928e+00 8.822040876095404299e-03
1.222647519884350764e+01 2.128990613458742853e+00 1.431607947656449442e-01
1.226659947188369415e+01 2.128081708227741675e+00 1.402442002442562674e-01
1.365360190356529735e+01 2.160787526375042678e+00 3.405851779339946761e-02
1.060775917818843439e+01 2.085847579377583028e+00 3.391999847915994071e-02
1.121126693672100139e+01 2.102135075944738585e+00 8.124207908441355430e-02
1.131938453193932048e+01 2.102004125502010989e+00 8.275709573681799824e-02
1.493300870626287491e+01 2.187147364420628737e+00 2.087242436574965419e-03
1.121269368225135210e+01 2.106995591541266144e+00 8.536176123390286363e-02
1.330116270375904186e+01 2.150459850791266891e+00 5.164153753561039756e-02
1.167083901823279923e+01 2.121383702590595277e+00 1.160715236038608045e-01
1.296606670986277621e+01 2.147643073292488936e+00 6.849048604314167399e-02
1.331145891641028634e+01 2.151762784922171878e+00 5.249628243921683479e-02
1.204808539384340271e+01 2.123924739976908782e+00 1.318702193661337452e-01
1.179824333829455796e+01 2.120907777668353589e+00 1.247767805474850611e-01
1.080476619296234730e+01 2.088760058838800671e+00 4.245762143502430919e-02
1.316039259250683990e+01 2.150042661976873770e+00 5.759085256935278507e-02
1.194628545257648433e+01 2.121957858444032397e+00 1.304454547960201549e-01
1.089336135830657071e+01 2.097465074251102291e+00 6.131890178086930182e-02
1.127279771077844828e+01 2.106687155270616341e+00 8.830680858014242074e-02
1.279609105923799106e+01 2.137970562031892729e+00 8.583528628296786811e-02
1.201444167350503278e+01 2.125621612876895661e+00 1.391132207147885991e-01
1.234443303111777190e+01 2.137020131774101994e+00 1.207025575300075398e-01
1.135451058223904575e+01 2.108896733771476129e+00 8.956580555322155024e-02
1.202324470940481582e+01 2.124059685388256735e+00 1.334611018218076206e-01
1.134463269802754226e+01 2.102206628174990932e+00 8.314543615588076975e-02
1.094785022394298757e+01 2.101301074655435031e+00 7.133983387411664545e-02
1.323929951164104324e+01 2.151781364166413191e+00 5.558191826988374135e-02
1.165533365713888081e+01 2.111325188139522968e+00 9.800038643155040141e-02
1.198844730705141082e+01 2.122508543742743115e+00 1.299745904859405110e-01
1.312808444586995016e+01 2.148048637196360300e+00 5.760912714665859802e-02
1.236456322497073401e+01 2.131579097395912559e+00 1.338817155284523774e-01
1.141827661457748633e+01 2.109940282095748465e+00 9.099695109157301953e-02
1.201121738204886569e+01 2.125210363636436561e+00 1.378590987158291037e-01
1.098422990698007773e+01 2.099047060096606021e+00 6.682889948660347690e-02
1.246571685615587732e+01 2.135059442257935647e+00 1.275363600456939361e-01
1.218329123024742522e+01 2.125156401259038486e+00 1.307156432906344812e-01
1.083385220287267359e+01 2.083836453267253752e+00 3.217605907532709170e-02
1.209646052758371049e+01 2.124820086918541850e+00 1.329830818747102517e-01
1.260534728959463813e+01 2.130785966321183889e+00 1.158190693326624221e-01
1.160736470047006819e+01 2.111820015372737558e+00 9.743003345104013502e-02
1.371360868584979009e+01 2.160878596602955337e+00 3.153225907189413646e-02
1.108208850301687676e+01 2.099344528495772799e+00 6.979406552501118965e-02
1.270212590121386143e+01 2.140585943032272898e+00 9.485047974151253336e-02
1.244002620052906138e+01 2.131544227105818923e+00 1.334523986874546209e-01
1.215334913513798654e+01 2.122847652445997824e+00 1.228296561145958699e-01
1.207785125221093736e+01 2.124054052801516157e+00 1.309830461263990498e-01
1.138548299945946418e+01 2.104376442059043839e+00 8.856500854590619587e-02
1.363790859056181937e+01 2.164213192990481538e+00 3.124594131740136144e-02
1.246346354573260662e+01 2.136092167691252541e+00 1.257958587974072062e-01
1.150003827917762322e+01 2.107813509662644247e+00 9.070414792821770988e-02
1.249272269939493718e+01 2.135992572720542437e+00 1.240724568864035315e-01
1.187304288277972830e+01 2.113979766228311075e+00 1.111732586590751387e-01
1.229347749353365948e+01 2.133131910423298194e+00 1.300165670738016033e-01
1.254629664450891902e+01 2.140119577956106411e+00 1.120612677427138132e-01
1.376842046465460889e+01 2.165126938855986172e+00 2.607265645092243095e-02
1.290591944421982973e+01 2.142321785528286338e+00 7.318481495944424708e-02
1.182146097383074768e+01 2.117862189127037276e+00 1.188627145231925530e-01
1.215581522508998802e+01 2.130467466850853864e+00 1.393678949201502260e-01
1.241392680718428032e+01 2.136477191832792943e+00 1.238583341900640483e-01
1.277834874089671935e+01 2.144336598906225522e+00 8.505565608403660438e-02
1.109128792770206218e+01 2.102308519689338517e+00 7.810121821433124722e-02
1.256276128371384004e+01 2.140672176408782601e+00 1.095905198205151809e-01
1.260878521946822417e+01 2.136348235776323712e+00 1.093494731870424674e-01
1.090230293549936036e+01 2.097625726510650157e+00 6.183896740273736592e-02
1.154673678418775218e+01 2.115155694286854793e+00 9.943429236690029538e-02
1.174914828300906677e+01 2.115152679819729098e+00 1.087316938752211637e-01
1.189903391446232028e+01 2.121558367830018277e+00 1.318301650665600067e-01
1.182274950844853834e+01 2.114041294719216868e+00 1.093138667118525587e-01
1.221087689618377325e+01 2.126105174929614705e+00 1.335641564182978303e-01
1.276622031772349253e+01 2.139755685791012496e+00 8.843002557260576380e-02
1.312614970568120576e+01 2.145313178322380665e+00 5.573242174843503344e-02
1.208902816540367553e+01 2.125289422051462207e+00 1.350185108550839008e-01
1.190375151691620914e+01 2.119141364152300255e+00 1.245439676540468082e-01
1.122416028038114533e+01 2.102717479981055959e+00 8.342346047382780128e-02
1.227938113228640837e+01 2.127695331049885841e+00 1.381576811998376786e-01
1.295448853769901909e+01 2.144861809006620490e+00 6.884712873500800634e-02
1.288081414608694431e+01 2.144828946846034867e+00 7.553083056821111030e-02
1.171552866334536347e+01 2.114510276706060843e+00 1.059148352216962852e-01
1.190942185267344122e+01 2.117800820787793636e+00 1.202454758933270418e-01
1.374299737497948648e+01 2.161739316949285339e+00 2.958475606651890868e-02
1.168021183153642717e+01 2.114506753714169296e+00 1.043997438733843819e-01
1.210722537518974207e+01 2.120663283382570707e+00 1.169470368488536444e-01
1.232540179501008382e+01 2.134360791552128322e+00 1.269775463826148254e-01
1.074959652901311458e+01 2.090528509131149626e+00 4.597522573318452155e-02
1.195341605123106810e+01 2.125367950876841938e+00 1.406754290975142374e-01
1.161626690448808574e+01 2.118037987624061369e+00 1.068990973515863141e-01
1.249588876815067984e+01 2.136022187244417392e+00 1.236370354212619621e-01
1.346062294316758212e+01 2.157584724199802295e+00 4.274508615484765017e-02
1.160150145379697051e+01 2.117251144876719948e+00 1.048994813956045796e-01
1.233190384180444710e+01 2.128289904330712190e+00 1.393675592704199662e-01
1.274615222585379648e+01 2.136476801826458161e+00 9.248471280727919852e-02
1.290531910374695457e+01 2.150304533739917368e+00 7.343781801151094690e-02
1.140035939799663645e+01 2.108885908501629824e+00 9.022617527973197937e-02
1.255011180266538418e+01 2.140738911978214087e+00 1.108478693093374878e-01
1.170794578674106035e+01 2.113288110790760843e+00 1.032174509544818430e-01
1.232699282848201960e+01 2.131865807943908120e+00 1.333919158493636903e-01
1.181691166927111247e+01 2.122887157394095503e+00 1.311031265758274833e-01
1.165968780376922709e+01 2.116138335320834951e+00 1.062959736855483006e-01
1.202004314872283430e+01 2.124658637789521798e+00 1.356345810685000708e-01
1.195729424269241115e+01 2.118313974308614345e+00 1.184550071377114960e-01
1.377579181111347673e+01 2.157487781387487757e+00 3.116254168377886880e-02
1.406334397135428027e+01 2.167078320614547859e+00 1.426773649649910360e-02
1.178903707151747149e+01 2.120655893735953423e+00 1.234955135391855585e-01
1.287959856203603692e+01 2.142935999704112859e+00 7.577591785464841967e-02
1.126216810236582155e+01 2.104890619985273492e+00 8.831554469143057529e-02
1.200707075038607918e+01 2.118350216086772431e+00 1.151508393368981947e-01
1.103886868428159929e+01 2.095842054272575972e+00 5.971776321625522910e-02
1.164220507017250306e+01 2.116312974408401715e+00 1.056874288253913663e-01
1.191674226203586606e+01 2.119353201848169110e+00 1.243217317321939214e-01
1.221528425421119302e+01 2.126820867944290150e+00 1.364069279184391692e-01
1.094124376477850902e+01 2.094594400028293890e+00 5.545988141944209471e-02
1.258248545039767485e+01 2.133771010392337519e+00 1.155856797617607207e-01
1.172151167431023389e+01 2.121175285233201979e+00 1.195684511307703590e-01
1.206996612643718692e+01 2.121479438415685426e+00 1.220822654288960252e-01
1.162182540895146232e+01 2.111544882445545390e+00 9.743702507693915993e-02
1.009739289237888471e+01 2.074357654335460488e+00 8.515920367190610990e-03
1.187953222723169411e+01 2.114007461311681269e+00 1.115108518414502647e-01
1.125654438502816390e+01 2.108767998700803226e+00 8.691913428441828959e-02
1.091401488898586258e+01 2.096156761940325186e+00 5.872063532633801930e-02
1.289449291180248558e+01 2.141425000367819909e+00 7.434296003086743321e-02
1.147858235109406344e+01 2.117752179845949989e+00 9.834969914516056289e-02
1.182754305917020154e+01 2.120759688464547210e+00 1.265942631666338858e-01
1.235439839431045073e+01 2.130064538451470035e+00 1.375519740284025794e-01
1.171535428122963296e+01 2.115288276044050786e+00 1.074472370061458626e-01
1.215778453624297128e+01 2.127779435348891912e+00 1.421318675138787957e-01
1.227379539144303777e+01 2.128341810974675674e+00 1.411949382178373791e-01
1.229275903509314460e+01 2.130032753967036285e+00 1.386684173701375755e-01
1.281760212550113209e+01 2.144172095156309688e+00 8.146887357449170142e-02
1.270943302210480219e+01 2.140938819140630223e+00 9.382435113658620096e-02
1.165909141458377185e+01 2.115237549255647664e+00 1.047375488698132628e-01
1.298237722066660993e+01 2.149746011931076506e+00 6.783080368859981113e-02
1.193917110052030317e+01 2.123249415605476198e+00 1.347709904075005405e-01
1.307520439709753113e+01 2.147390986913289890e+00 5.974165117181395868e-02
1.429972646314859475e+01 2.172675371631261676e+00 7.037846445802208029e-03
1.244312909468377093e+01 2.138529865881699799e+00 1.209623751084590304e-01
1.345084685238264655e+01 2.153555614020859821e+00 4.853006226116291649e-02
1.035054493849376911e+01 2.075769672612574279e+00 1.498449934369166028e-02
1.109775251115594763e+01 2.096926589765922611e+00 6.350584468614667299e-02
1.312970431296182205e+01 2.144369779692492539e+00 5.486095547442261522e-02
1.332407501812374662e+01 2.156217647032955043e+00 4.914473910601922096e-02
1.169626992309317082e+01 2.113699033193121135e+00 1.035642890119441162e-01
1.177380674647753978e+01 2.117467740337241278e+00 1.151271853223878178e-01
1.111749137936774900e+01 2.103292383750202443e+00 8.165750145488018252e-02
1.304569260799248553e+01 2.145931706690164642e+00 6.115831462118752337e-02
1.268405445572508938e+01 2.136610598874711275e+00 9.993959955269740569e-02
1.158101609429870749e+01 2.113537515795830934e+00 9.890012657750946179e-02
1.203933211278754811e+01 2.125696350400254619e+00 1.384132515020294052e-01
1.132209986294136073e+01 2.105284287199713056e+00 8.908854060409075737e-02
1.279850603558794830e+01 2.138858788251192689e+00 8.522444401470695430e-02
1.121434987208438905e+01 2.111489126103170744e+00 8.326968126092257338e-02
1.124773779096772941e+01 2.105746780054896572e+00 8.746283375044258679e-02
1.256813713429649404e+01 2.137092328527790297e+00 1.134065147493707459e-01
1.299697164660789639e+01 2.148801326212690377e+00 6.642770392095125043e-02
1.242628067785544488e+01 2.130586239311074159e+00 1.353634028543887202e-01
1.249273204959726336e+01 2.135255530238573396e+00 1.251805003178546871e-01
1.027752226125859103e+01 2.076152695607546228e+00 1.346601995042419515e-02
1.109436401258510863e+01 2.096202204368079691e+00 6.146513243036609564e-02
1.286585186693449856e+01 2.141973491722511280e+00 7.723824300452644676e-02
1.193018927738176416e+01 2.117528176738486145e+00 1.179500701669595197e-01
1.147620407337084814e+01 2.111994659828798415e+00 9.373658193665157512e-02
1.263925913461389960e+01 2.144041420696373379e+00 9.822432067292297120e-02
1.309974595332991854e+01 2.145611108163302472e+00 5.732229601941693509e-02
1.150564840921747312e+01 2.109422285373214301e+00 9.224286741865693473e-02
1.260574922575444390e+01 2.136395948960362112e+00 1.096687791694197084e-01
1.428283898528309770e+01 2.169498525420676227e+00 7.176729545240016078e-03
1.550362122469490700e+01 2.201925615871192399e+00 1.143098542247555937e-04
1.193361290887759374e+01 2.122243592106742405e+00 1.319919616679762764e-01
1.291300920625237936e+01 2.145997680537435226e+00 7.266870027909200225e-02
1.197787417959853329e+01 2.119470751211962156e+00 1.207563003474904639e-01
1.238105397077059244e+01 2.126617705425632110e+00 1.298502310468557519e-01
1.248080172886609063e+01 2.131108568712932083e+00 1.331114550820752529e-01
1.358356828426436991e+01 2.161589040857927468e+00 3.481051922709854640e-02
1.140791378177506132e+01 2.110241119900031048e+00 9.092276961943675240e-02
1.159902547673125106e+01 2.116505548611914644e+00 1.037199492461075706e-01
1.133155608777173207e+01 2.109619389274649315e+00 8.926888577419191118e-02
1.353022958129917086e+01 2.156664783973652799e+00 4.172128382351250608e-02
1.128276434147021234e+01 2.106348673281357442e+00 8.883519132581131628e-02
1.128785957530658024e+01 2.106641875608057379e+00 8.898314047877758926e-02
1.176754004581141189e+01 2.119280646383512767e+00 1.188301403340374096e-01
1.143859447935185969e+01 2.105264266940416906e+00 8.864971032622324942e-02
1.062451745954254889e+01 2.094245730114524306e+00 4.716860679535385403e-02
1.137445521833121909e+01 2.109446015925491302e+00 9.000065076740784709e-02
1.139437567460650769e+01 2.106783857098792900e+00 8.937158394351771284e-02
1.239796562483375375e+01 2.130193219102712199e+00 1.365569660753458980e-01
1.311116549137327070e+01 2.148399398913324543e+00 5.867078511209287972e-02
1.341097781723376414e+01 2.149055761750120919e+00 4.511621403122963170e-02
1.228787959069153501e+01 2.126855881803053627e+00 1.341275547348173003e-01
1.069775667421391674e+01 2.086690025226310752e+00 3.943933709752259903e-02
1.023839210466627669e+01 2.077055986711719537e+00 1.298177955152274993e-02
1.212907811216311771e+01 2.126457618012592032e+00 1.379058194124078152e-01
1.141961191298015699e+01 2.107562132851067194e+00 8.985249960373249689e-02
1.158658235532707259e+01 2.113266328959399587e+00 9.874952527198382901e-02
1.119874664233241468e+01 2.106542174047680405e+00 8.494433171385622205e-02
1.256665528313446778e+01 2.135528598150941537e+00 1.155084677969390738e-01
1.284652600739959993e+01 2.145535569334657389e+00 7.850769582365849097e-02
1.335285280014607956e+01 2.158208601842218410e+00 4.501377387457677903e-02
1.215881919707043046e+01 2.124892193014903619e+00 1.306587619733663719e-01
1.247014367481673958e+01 2.131818033285001857e+00 1.328097229496305043e-01
1.245328549667681983e+01 2.133610949594899164e+00 1.298144510443005051e-01
1.442668018090749094e+01 2.179955083092475654e+00 5.779765170718691863e-03
1.151497508453637053e+01 2.108012574330963673e+00 9.103278000810044457e-02
1.151927188828381610e+01 2.109056692233780339e+00 9.211318325385657590e-02
1.285671805044092864e+01 2.141004474629438104e+00 7.831548287463516167e-02
1.207382290259794466e+01 2.123029254885820727e+00 1.274638770852304370e-01
1.296658775584912426e+01 2.145229378854783597e+00 6.784220000239685189e-02
1.530627310413292896e+01 2.195668534020411844e+00 5.314121096142725067e-04
1.097221508239104004e+01 2.100453095732432551e+00 6.996784697376232098e-02
1.249321808513515109e+01 2.132655972485181461e+00 1.290265928248797156e-01
1.256729129593183814e+01 2.137442422749940452e+00 1.130774512335823850e-01
1.096054677309389369e+01 2.097002450094473947e+00 6.141833916568119334e-02
1.175395256422893020e+01 2.120299766600576952e+00 1.201386570009788102e-01
1.209024276407689946e+01 2.121090809114231757e+00 1.195231805403830228e-01
1.108737557491373948e+01 2.101991118043070816e+00 7.711774543973565210e-02
1.009500601394010211e+01 2.074543414173466882e+00 8.553080613612751987e-03
1.342764133136170734e+01 2.159361853909513407e+00 4.122577476342992320e-02
1.258176982463005800e+01 2.133093682745183184e+00 1.164758188440498388e-01
1.247212469213379471e+01 2.133526032312801579e+00 1.300831298843370121e-01
1.430254968296471674e+01 2.168263076889930030e+00 6.996467694878068418e-03
1.185307846172938362e+01 2.117315500667826367e+00 1.192856746012950914e-01
9.898079684650687327e+00 2.066894318973540479e+00 4.521837412127110989e-03
1.231844142248724872e+01 2.127464316744213324e+00 1.359197204523952818e-01
1.294000821152305214e+01 2.142917409301931198e+00 6.986338246124861040e-02
1.379140844388198772e+01 2.166886481694925592e+00 2.399880047047281070e-02
1.302511054313986527e+01 2.147597541453982295e+00 6.372310759816951498e-02
1.218519150407120932e+01 2.130145205649435436e+00 1.400896622525837076e-01
1.268516294074702522e+01 2.136289118149598654e+00 1.000597094020609923e-01
1.196355880859819898e+01 2.121990169852938646e+00 1.296195704611704247e-01
1.081311819139467545e+01 2.095310528448547593e+00 5.555740563122338327e-02
1.143256010794238797e+01 2.105522735252638888e+00 8.881651541329828314e-02
1.249797238741301975e+01 2.137608954896391911e+00 1.210226515637949501e-01
1.206093493255409399e+01 2.121858229428213338e+00 1.239328535379357887e-01
1.144417598741682518e+01 2.108707754423069680e+00 9.074926992424249550e-02
1.301563929008649900e+01 2.147276833071984914e+00 6.434714960547852081e-02
1.358244714161539335e+01 2.154819089348961825e+00 4.197592598282998827e-02
1.265365893460449165e+01 2.138723242348683495e+00 1.017062824297964296e-01
1.104848486919416750e+01 2.099474916558930371e+00 6.936799554536543511e-02
1.100492688030131916e+01 2.103586822475176366e+00 7.866426071898904859e-02
1.405589280918385064e+01 2.166999265266867702e+00 1.455430421492998061e-02
1.133213243787417923e+01 2.107910274739203782e+00 8.918961417943997716e-02
1.220056239109188922e+01 2.126782084119579697e+00 1.367406952010600807e-01
1.207867184987395959e+01 2.126271011865341176e+00 1.389961046190820448e-01
1.232095208565865363e+01 2.129834782346998523e+00 1.387078143072560665e-01
1.199656383638664181e+01 2.124095938902334613e+00 1.347812104796616006e-01
1.266236300100357504e+01 2.137109499610784002e+00 1.021329498783325185e-01
1.195047652994371390e+01 2.118779733679356791e+00 1.203679964649262968e-01
1.116752182728297527e+01 2.099925029792092168e+00 7.344713324159352075e-02
1.212460166369104897e+01 2.125663593624217196e+00 1.350285580166180333e-01
1.235052019126572098e+01 2.128698230901306943e+00 1.407984532884565820e-01
1.180544574002713887e+01 2.120387399861178412e+00 1.240504696520812050e-01
1.268984516897029380e+01 2.136667056724382618e+00 9.919364002623728971e-02
1.374306271713128957e+01 2.158436913882123331e+00 3.206036205972100789e-02
1.173879471797056695e+01 2.117416136060408682e+00 1.130026373175724574e-01
1.199262082414279185e+01 2.121997895651722921e+00 1.280877539247394226e-01
1.235096857769400280e+01 2.128734303349443913e+00 1.408050733262647680e-01
1.263429658398700894e+01 2.140648759022656389e+00 1.020152085984992185e-01
1.173249280520120408e+01 2.113946153011049933e+00 1.054743974233439269e-01
1.196844850902384394e+01 2.124505339395531767e+00 1.373419880885121680e-01
1.235141626337072296e+01 2.134623775634669762e+00 1.266617151451878143e-01
1.283797394726891383e+01 2.145818298369225108e+00 7.919819127809951675e-02
1.186985440326250973e+01 2.119783164388906904e+00 1.270399226720270724e-01
1.026941403275047016e+01 2.080360837717208700e+00 1.539596318233596092e-02
1.185812827125968560e+01 2.119821521826809274e+00 1.263315637472735564e-01
1.125474891124656374e+01 2.103151418492284819e+00 8.576202900892233860e-02
1.106748063187996500e+01 2.098435412106073539e+00 6.703330652119113275e-02
1.227411310998348704e+01 2.130884052372078674e+00 1.364995790504347495e-01
1.262662314574888001e+01 2.135480938369751502e+00 1.080437843638533402e-01
1.383184988159252349e+01 2.167115726742377291e+00 2.241723753931944632e-02
1.195286712497132875e+01 2.122526045042958387e+00 1.318589672417010972e-01
1.175985534158051671e+01 2.120014922983096461e+00 1.199351373359711925e-01
1.293453653093528288e+01 2.147881908647278681e+00 7.105657959709910099e-02
1.147138736010577098e+01 2.113844954805169429e+00 9.498433234589551133e-02
1.171764428460821605e+01 2.114379299219821373e+00 1.057444703383717544e-01
1.238219413121560386e+01 2.128264438133779191e+00 1.378609845699740877e-01
1.166338429656623710e+01 2.116980075300902264e+00 1.079302151920582681e-01
1.263105755342858849e+01 2.135487077185507232e+00 1.074813682049401975e-01
1.120727894389703572e+01 2.105929597628981131e+00 8.565009013191657306e-02
1.185426447234633862e+01 2.122107539275588817e+00 1.321844855123158191e-01
1.228052803710798102e+01 2.126641860854003863e+00 1.334171666425003067e-01
1.123555576328550387e+01 2.106090758307334720e+00 8.681007956670484804e-02
1.477142692892187270e+01 2.177515310307297725e+00 3.666191666789475265e-03
1.231382428384779182e+01 2.129911560340385979e+00 1.386340556576216854e-01
1.187542484578594504e+01 2.121054342766985013e+00 1.309645846208097875e-01
1.276676762023381073e+01 2.138704011607991173e+00 8.888464214234623184e-02
1.298898656886066405e+01 2.147069007549899045e+00 6.645626115763457464e-02
1.280438245178810597e+01 2.138312963568196778e+00 8.475176916235852009e-02
1.290347989412873808e+01 2.142588366483541673e+00 7.343364710725681921e-02
1.252700358136788061e+01 2.142186217392267888e+00 1.113023730408115308e-01
1.136516320760882337e+01 2.108532990639857996e+00 8.964073022796978374e-02
1.195600587226548406e+01 2.121118487184815216e+00 1.273020241624350235e-01
1.194416910975132673e+01 2.124891358610113024e+00 1.395764760006830141e-01
1.214120041003097406e+01 2.127201713828075214e+00 1.403752913082538245e-01
1.239592782264937476e+01 2.133059329216191014e+00 1.305667717655299709e-01
1.163328976590587516e+01 2.113247029305371782e+00 1.004225168397648305e-01
1.177622640198009840e+01 2.114960949119669920e+00 1.095377725820818327e-01
1.182585123537148775e+01 2.115286533779931588e+00 1.125954887721021397e-01
1.112121425225427807e+01 2.099119232856003769e+00 7.005486791485286691e-02
1.174106269276516912e+01 2.120361547800868163e+00 1.193430643161776383e-01
1.288091035067373902e+01 2.140695103017657530e+00 7.579615264254940810e-02
1.353056459135855505e+01 2.156086748905025274e+00 4.239027973546278388e-02
1.276739047391096982e+01 2.141777081766821578e+00 8.731731101571273135e-02
1.299597446165252101e+01 2.147746599565026671e+00 6.612372443271187505e-02
1.475922484741123597e+01 2.185713351231630242e+00 2.934105227071743139e-03
1.161209452732055780e+01 2.112018608939824293e+00 9.785807914273948749e-02
1.186189726269884659e+01 2.119440851400708592e+00 1.255593098005447494e-01
1.204942132670771038e+01 2.121049361483152484e+00 1.217169628095343126e-01
1.203339490745136864e+01 2.130431912247970239e+00 1.412394955125679252e-01
1.190892925697931659e+01 2.120724081453026155e+00 1.288395428461152625e-01
1.137667832191637984e+01 2.112255198337995132e+00 9.081564912644495002e-02
1.257341984262973611e+01 2.137608879220909586e+00 1.121524086859380098e-01
1.266280452225781161e+01 2.137811742326849007e+00 1.014660255904356601e-01
1.105328386933136997e+01 2.102405194128997845e+00 7.719355567397408191e-02
1.149152545762026278e+01 2.110437591688002712e+00 9.286777112365640630e-02
1.179545427994224127e+01 2.119018325302710171e+00 1.200673037547920624e-01
1.237507459422496048e+01 2.134770530267517064e+00 1.266611878930402613e-01
1.231677599731053263e+01 2.130515476210287140e+00 1.369925267913766898e-01
1.278363604333385162e+01 2.143036070861121356e+00 8.512093428017718233e-02
1.334939098752922604e+01 2.152202229714337278e+00 5.135190561895395384e-02
1.316606131839633775e+01 2.150344224217792366e+00 5.757050097552416507e-02
1.306191995277964679e+01 2.148935005461708236e+00 6.156664071101591862e-02
1.270705360914217152e+01 2.140982132149443995e+00 9.404395440267313000e-02
1.297101811751491596e+01 2.145918080990769194e+00 6.763078079422710220e-02
1.212875901344967033e+01 2.129196623859980431e+00 1.446914690298945205e-01
1.096999778978171491e+01 2.102914264979435011e+00 7.585519589959764664e-02
1.253057426242575900e+01 2.135285316714665260e+00 1.203606912077419405e-01
1.223588790980744889e+01 2.126825611539798544e+00 1.357356248788758601e-01
1.107018051154185301e+01 2.100399161151965011e+00 7.234496014057233138e-02
1.263977114474473140e+01 2.135807402336084238e+00 1.060808827666937376e-01
1.231056210491889225e+01 2.132139977736588587e+00 1.327346016239586701e-01
1.182553986277901892e+01 2.116245540245079937e+00 1.150103579424123224e-01
1.132064737418949107e+01 2.103335161734047887e+00 8.706900079043439211e-02
1.433668586009068058e+01 2.174540589669043733e+00 6.755547898256517546e-03
1.457332301802964025e+01 2.178432978278020293e+00 5.094781352664906442e-03
1.240569550690315737e+01 2.134658192598052562e+00 1.273449767396261922e-01
1.378548319155968649e+01 2.162578405165637374e+00 2.717809512370276612e-02
1.218945496441997278e+01 2.125994265898610625e+00 1.338931314331099076e-01
1.106559816330625345e+01 2.101703656180744062e+00 7.570381301703683896e-02
1.222277977018446293e+01 2.127119292872117207e+00 1.374170846802948431e-01
1.227301690045720761e+01 2.137301713213560994e+00 1.177410109937438859e-01
1.294846888040332900e+01 2.141336091130964459e+00 6.874402250306868578e-02
1.469401868572960979e+01 2.186468870584391766e+00 3.137208697933017206e-03
1.264258755935068024e+01 2.138419638171060733e+00 1.032505064770857656e-01
1.287901833707382160e+01 2.149179763581146485e+00 7.537495961400540734e-02
1.275432718997203096e+01 2.140328697253070622e+00 8.942686788820682076e-02
1.173924131577901697e+01 2.118385964947075983e+00 1.150642448696942433e-01
1.248376034596255835e+01 2.138121823200499705e+00 1.219046720574043369e-01
1.193119715205510012e+01 2.123000295184523267e+00 1.344042417654798260e-01
1.306792902750364682e+01 2.152387388906802368e+00 6.327640506968584821e-02
1.300714422296550765e+01 2.145707479244882698e+00 6.441137011332058460e-02
1.251233941840026631e+01 2.136762756572501587e+00 1.205455040718666493e-01
1.243260182722882234e+01 2.134642651321335016e+00 1.277534447056259681e-01
1.228612345946179829e+01 2.129519546847409295e+00 1.402364533628124854e-01
1.186651464837085790e+01 2.121491647811391879e+00 1.314886611546788042e-01
1.261607214807230015e+01 2.137478447614564736e+00 1.072744469403223155e-01
1.224223053063242439e+01 2.130214526949282927e+00 1.389524543127002298e-01
1.147077838218020851e+01 2.113142239242204123e+00 9.443361590229158720e-02
1.252724539136017512e+01 2.132027997924895502e+00 1.252661300782432208e-01
1.131958453947475896e+01 2.104961184706545918e+00 8.910118408420825142e-02
1.247078497460523039e+01 2.131424203717515731e+00 1.334365497705129189e-01
1.158182544885523768e+01 2.112847999074391581e+00 9.802892952912506397e-02
1.313410232763180119e+01 2.144685456810488944e+00 5.485465377493069228e-02
1.163285937194708097e+01 2.108718457796431522e+00 9.332200403961916912e-02
1.306383572822631223e+01 2.150436467869350832e+00 6.234018490384234112e-02
1.369761200297638126e+01 2.162568068127268095e+00 3.086150916899425486e-02
1.214000617300579954e+01 2.125374407829493606e+00 1.333140740480315001e-01
1.234016340209623586e+01 2.127980442006251582e+00 1.376816568147517239e-01
1.194483184372494478e+01 2.124707879773776398e+00 1.389844291952686828e-01
1.107943730527409798e+01 2.103837869623731205e+00 8.186938590361181323e-02
1.222611810220336714e+01 2.129277593233934063e+00 1.422397514508239036e-01
1.183320863122752264e+01 2.121437325673646068e+00 1.287570529737895875e-01
1.283063158595562747e+01 2.140891092022909614e+00 8.108282752536671856e-02
1.356577239813806912e+01 2.151127017198299463e+00 4.078806493700230101e-02
1.289275354024265319e+01 2.143350836229138690e+00 7.447971150512273930e-02
1.203309324456032314e+01 2.125946993821365094e+00 1.395145268005011097e-01
1.235525472141288539e+01 2.128916225987930844e+00 1.402635589126419446e-01
1.129473371824866845e+01 2.102136242491886353e+00 8.345005139225018798e-02
1.330873630602464885e+01 2.153778129371038297e+00 5.379127308657067480e-02
1.082840956569290114e+01 2.091688064355834431e+00 4.833489777654265129e-02
1.154482229738907151e+01 2.113962198598656972e+00 9.800736917731311948e-02
1.235646758274196166e+01 2.131854433414618555e+00 1.332831731811546239e-01
1.415165121117760627e+01 2.170265381829253215e+00 1.064440885765064078e-02
1.107297038744660433e+01 2.100073605982063718e+00 7.154258923884511401e-02
1.176526663777214132e+01 2.119194077362953621e+00 1.184854282535370562e-01
1.204160609258992487e+01 2.125828070226657207e+00 1.387843895368807146e-01
1.130624387512445139e+01 2.107779749579617334e+00 8.895285485687719207e-02
1.138614489907415894e+01 2.108589384108092268e+00 8.992479624997445908e-02
1.336176728082759801e+01 2.157898649331153607e+00 4.524375242753748971e-02
1.280871701223715142e+01 2.139529114221661477e+00 8.384744952317926825e-02
1.231792838807804813e+01 2.128898388584770984e+00 1.412199047398214891e-01
1.175229410875012270e+01 2.115960523365628898e+00 1.106252016324829890e-01
1.185972952102542699e+01 2.116277373078384816e+00 1.168553454350158005e-01
1.117793455872866559e+01 2.103264504965260517e+00 8.357857874381047214e-02
1.187075086195024731e+01 2.117576763943518348e+00 1.210111226290463138e-01
1.110990684426415953e+01 2.095688481080392851e+00 6.026443075102769914e-02
1.194092027967816705e+01 2.125893963070531800e+00 1.427799327593548551e-01
1.231319374468572825e+01 2.128958738716552279e+00 1.411755724884123930e-01
1.356800060405587161e+01 2.157406754804875426e+00 3.968926841082665025e-02
1.391558530638864966e+01 2.164160057680645011e+00 2.094515041470295866e-02
1.208735433955527760e+01 2.128615455870737971e+00 1.472821212006892311e-01
1.233281078965460864e+01 2.131077514282317509e+00 1.353549460572827101e-01
1.276996851606099526e+01 2.141576064630680065e+00 8.715001357289357820e-02
1.170068813708658340e+01 2.116911954102310478e+00 1.098572590643897007e-01
1.322848720445780657e+01 2.150350956529899271e+00 5.478383646627596471e-02
1.221787790062083445e+01 2.117211016242916966e+00 9.588380339125834873e-02
1.112817099356180783e+01 2.106321771587168712e+00 8.189448444552183126e-02
1.188938621983078825e+01 2.125373129785680604e+00 1.432248874006765982e-01
1.209965738151780634e+01 2.122612375996768552e+00 1.246409217468603114e-01
1.148955395897075427e+01 2.109352355299354720e+00 9.190800646428398668e-02
1.313067173648137143e+01 2.143548948626617268e+00 5.421174772282916915e-02
1.082225216192758133e+01 2.099030206506963037e+00 6.321992799182440947e-02
1.131340267034629044e+01 2.107750908781296673e+00 8.901763152739781970e-02
1.233524017231882830e+01 2.130809894209042099e+00 1.360021009126675118e-01
1.299123011773141201e+01 2.145295221355586257e+00 6.566351499327288677e-02
1.140687111134877441e+01 2.106871258818165948e+00 8.945741651495316138e-02
1.163098777986125398e+01 2.115326840345995940e+00 1.035730482931740970e-01
1.359021837491590112e+01 2.158620745272190611e+00 3.774899291012381863e-02
1.087045263586281152e+01 2.099447035203317657e+00 6.518005090461612139e-02
1.160755336285043882e+01 2.116243489628453656e+00 1.037931680832189785e-01
1.159153491591279739e+01 2.110973677463871656e+00 9.581966071058690970e-02
1.337267429369433813e+01 2.153482225286716734e+00 5.174493675975232881e-02
1.188218857635032322e+01 2.117209577105178209e+00 1.205116012601964576e-01
1.289795155757775191e+01 2.143490450639461198e+00 7.397875823269636775e-02
1.254557236884637916e+01 2.131580396178675230e+00 1.233183184028333185e-01
1.223345471702445053e+01 2.128624048044985617e+00 1.435007128219034922e-01
1.160580891999087960e+01 2.111027544440512660e+00 9.625258745483852851e-02
1.176224743649622617e+01 2.118593093708493580e+00 1.169541615612730290e-01
1.224723501773970291e+01 2.129430621204207785e+00 1.413022994493790541e-01
1.155518825581189191e+01 2.114649501769754192e+00 9.922851198298764108e-02
1.285725637698269708e+01 2.150830277311805094e+00 7.674617813953049650e-02
1.308984636966536108e+01 2.148704423470223723e+00 5.989137810183337018e-02
1.231973616409317529e+01 2.132228049803838399e+00 1.324792074249114826e-01
1.337280271024872924e+01 2.156527637433083733e+00 4.703564746326054785e-02
1.330368279041507762e+01 2.147367157303591956e+00 4.844886574646344729e-02
1.301323911976663972e+01 2.144068468492631663e+00 6.318257410529953821e-02
1.140838414862040473e+01 2.104945908525337028e+00 8.862473742564386248e-02
1.135831418184550046e+01 2.112153483656241004e+00 9.022061388152897987e-02
1.199340522763256800e+01 2.125991624605313213e+00 1.411367290910621464e-01
1.271009417391743668e+01 2.144854639042192535e+00 9.101620462992116023e-02
1.209473561758273874e+01 2.124687010119494790e+00 1.325632084083921136e-01
1.157291321949980123e+01 2.112090007977330597e+00 9.676527486493383123e-02
1.143880208492407391e+01 2.108468923349001933e+00 9.053584761010789739e-02
1.198557165708167638e+01 2.119912087588508687e+00 1.216958669829495965e-01
1.018361311789008816e+01 2.076018008905493151e+00 1.113197487980249756e-02
1.328607122265849583e+01 2.153212832050804160e+00 5.498064475684534547e-02
1.272356721002513424e+01 2.142241462363713378e+00 9.149105306924142089e-02
1.169035598011317667e+01 2.114438215286563949e+00 1.047058838570718853e-01
1.081149221920864711e+01 2.096451386720975307e+00 5.782099437230547173e-02
1.233703487887608041e+01 2.127398100839509532e+00 1.350338359643549480e-01
1.248263908571004066e+01 2.131124304216507337e+00 1.328269039837417231e-01
1.075763688311272936e+01 2.090814279049147295e+00 4.650580046174260934e-02
1.189112708709576083e+01 2.115577024090262270e+00 1.151960485883463670e-01
1.291580723201831127e+01 2.144828031752089803e+00 7.235299714526673143e-02
1.282236298063440749e+01 2.138964048830091613e+00 8.250027826604518222e-02
1.149829362204576633e+01 2.112576729928062669e+00 9.491769279453121655e-02
1.200624843119233454e+01 2.120887133945790648e+00 1.236579918029577507e-01
1.279000025847741107e+01 2.134130626394286079e+00 8.809155632154604121e-02
1.073672792738776316e+01 2.085910119288287845e+00 3.763381774724740975e-02
1.233734337032542783e+01 2.130074569056827904e+00 1.378113095004136202e-01
1.360988880806394086e+01 2.156012610065483948e+00 3.978557538706384983e-02
1.138037031631978735e+01 2.110806936705558634e+00 9.050423961437406573e-02
1.243882013946515386e+01 2.133025751551508975e+00 1.307733148241878862e-01
1.352245965476060441e+01 2.157622296983069177e+00 4.082881787943388324e-02
1.173533242640104035e+01 2.122127093225242955e+00 1.226014769003322402e-01
1.224665107051252555e+01 2.131979905332913816e+00 1.334077927329905544e-01
1.228708036089089717e+01 2.131172067440819884e+00 1.355393279336789825e-01
1.409040804017432436e+01 2.168562894055611867e+00 1.294500474169872975e-02
1.166546744893330434e+01 2.113876162044073581e+00 1.026801916109973123e-01
1.174980329960943592e+01 2.116466155161574214e+00 1.115889776284215706e-01
1.132478263093348758e+01 2.104589826429622779e+00 8.906791215242862436e-02
1.262790714391050351e+01 2.142145092549659680e+00 1.011921763662655266e-01
1.122132013417222751e+01 2.102217107913048277e+00 8.179688542934199225e-02
1.124080504628182453e+01 2.107100520982453151e+00 8.666643771275947539e-02
1.283158769573075730e+01 2.141200840338398415e+00 8.090489227778256687e-02
1.112987525472020955e+01 2.101457957105302476e+00 7.687202493154546290e-02
1.171880980933373095e+01 2.113575983583274365e+00 1.041895791711544006e-01
1.324906458125989239e+01 2.153488776172855168e+00 5.665832178171208156e-02
1.247369064764562907e+01 2.134586376947818831e+00 1.284178256576096189e-01
1.099939759103239822e+01 2.094323212075741569e+00 5.539181267230980366e-02
1.057604988015080139e+01 2.087976827422322490e+00 3.521449040353114013e-02
1.176220795828988308e+01 2.116036251789969569e+00 1.112887341898653459e-01
1.314372488933604544e+01 2.145405545803695802e+00 5.487789337027687564e-02
1.184283641844119295e+01 2.123685864966493586e+00 1.353952786715139633e-01
1.024176243383380047e+01 2.073427646567678195e+00 1.119081977641955654e-02
1.134475134540380914e+01 2.104973776501966931e+00 8.896950072994989911e-02
1.203550984789473688e+01 2.121686005672974051e+00 1.247144337374667400e-01
1.119632277042992463e+01 2.104669418015557625e+00 8.588158734314520204e-02
1.218662664727776423e+01 2.125570430165188984e+00 1.322692219759747656e-01
1.198059919923586669e+01 2.120873939303979050e+00 1.251069042160927181e-01
1.160291625898823575e+01 2.114241390276800470e+00 1.007238270720647588e-01
1.211345733108251643e+01 2.125607461547275978e+00 1.352441639444512123e-01
1.233607317346563548e+01 2.126066010105563286e+00 1.288064541846205280e-01
1.113577187456045436e+01 2.100815693641497450e+00 7.521017784833530784e-02
1.197939067281223124e+01 2.123228772606212011e+00 1.327594010463851726e-01
1.153527721025338693e+01 2.110530260549029702e+00 9.394048362665463614e-02
1.216291719630236479e+01 2.133011656288681390e+00 1.299502038613306321e-01
1.186727270342032092e+01 2.122423500960197273e+00 1.341037784647707010e-01
1.163655546533016683e+01 2.114892813467426524e+00 1.031466668654391350e-01
1.338925026553486219e+01 2.154769057145676570e+00 4.914614890597669705e-02
1.146289692371357560e+01 2.109681799877544339e+00 9.169439432915212074e-02
1.138946930233891308e+01 2.104047771898488239e+00 8.842019823483326935e-02
1.128801461869602285e+01 2.105432505592632175e+00 8.918839918807497380e-02
1.200108913906815644e+01 2.127124974097448273e+00 1.446034654398286046e-01
1.133668823898941191e+01 2.109389020183006114e+00 8.934456126444975665e-02
1.338277943709214846e+01 2.159663580116770287e+00 4.193815749010286476e-02
1.280651904954845755e+01 2.140754214384447351e+00 8.367123830207197355e-02
1.043421486566649392e+01 2.085336859123704922e+00 2.504018847417339988e-02
1.299348419001715982e+01 2.139780393311532691e+00 6.352747345552720026e-02
1.323582262076484284e+01 2.154410530910062516e+00 5.546700633514435597e-02
1.284886322206783227e+01 2.142873651684030989e+00 7.879420319344904167e-02
1.163710396738713193e+01 2.110293939439801036e+00 9.587816335099560994e-02
1.162281298861571699e+01 2.110668929323017640e+00 9.613832446246139973e-02
1.303715364090680673e+01 2.146006311148281220e+00 6.193710707277895466e-02
1.240696954484725367e+01 2.130074727516261923e+00 1.366548252670968522e-01
1.148736738818871217e+01 2.110432401306308936e+00 9.277095695190754054e-02
1.167050395906445637e+01 2.110841879676377708e+00 9.755792751458308709e-02
1.067641712062338044e+01 2.090814994116599213e+00 4.540508506427694269e-02
1.203999980859379981e+01 2.124647206299849600e+00 1.347462501583726602e-01
1.199673742098363682e+01 2.124455151854253820e+00 1.359558408470598889e-01
1.214424788234765273e+01 2.120550930155700620e+00 1.143214170360521142e-01
1.333249474172240312e+01 2.155149455350518828e+00 5.061363317372656601e-02
1.159894023325285417e+01 2.113923773074982027e+00 1.001166056269038318e-01
1.231188313925055056e+01 2.130352088228292473e+00 1.374946538969493981e-01
1.109949460735306204e+01 2.097213541638548673e+00 6.432468807951237377e-02
1.196731220751346569e+01 2.117892327708640110e+00 1.164291603096692246e-01
1.270764790043302028e+01 2.139323125060089037e+00 9.515680003973005230e-02
1.148139446268233677e+01 2.109879461737389494e+00 9.219427027838432431e-02
1.228964612459969530e+01 2.132954444383377002e+00 1.305009841832913686e-01
1.281072049987758277e+01 2.144619672619694217e+00 8.196445499825401326e-02
1.162249938060171495e+01 2.115892652064149893e+00 1.040313027898367021e-01
1.170610442845077337e+01 2.114630888552524457e+00 1.057453415593288260e-01
1.100925515504957453e+01 2.100233218755064968e+00 7.036761240674549445e-02
1.178906739185376829e+01 2.115415706979975052e+00 1.111840540234265429e-01
1.167579398086489384e+01 2.116351898552497168e+00 1.074960856123879649e-01
1.351301572996434253e+01 2.158112282719445663e+00 4.051740907307619516e-02
1.227127633046714728e+01 2.130367809115131461e+00 1.380472627236822014e-01
1.275016385671096941e+01 2.143024906465857082e+00 8.838915460720445094e-02
1.270269860267329420e+01 2.137848810135071886e+00 9.677873360222701005e-02
1.068320545703380908e+01 2.092577180656428393e+00 4.876787641569505644e-02
1.112302229882322990e+01 2.099830153688368117e+00 7.209606473991017617e-02
1.213753622868653537e+01 2.127018075123010554e+00 1.397809172172853609e-01
1.232354500784747486e+01 2.125393763005570591e+00 1.261432460363531571e-01
1.128995938520037434e+01 2.098856108788084818e+00 7.286231880901580804e-02
1.069964664494863982e+01 2.087736100101135417e+00 4.120869539107863133e-02
1.185907923667214803e+01 2.113004245159018080e+00 1.079782524444960756e-01
1.193975896544121085e+01 2.119983227694864691e+00 1.247622285348129467e-01
1.087324846325327243e+01 2.094126277556461524e+00 5.373683832377249697e-02
1.145987197425288606e+01 2.102345103054340303e+00 8.236850511200018155e-02
1.290829463227557561e+01 2.146596998405700507e+00 7.309750882020005225e-02
1.176364815893412796e+01 2.117155577843203407e+00 1.138485139402280466e-01
1.213917305132060953e+01 2.123329873655004807e+00 1.254106958345912459e-01
1.089604619468644309e+01 2.094872076931395544e+00 5.560463173284595911e-02
1.368607491673267873e+01 2.160965817244671960e+00 3.267891752114258919e-02
1.194856190765083070e+01 2.124854622443069108e+00 1.392803154213091144e-01
1.172192995222167688e+01 2.116496040666970835e+00 1.101842642539428152e-01
1.083859725224783155e+01 2.095508483654879850e+00 5.628152726686456303e-02
1.225879786005500449e+01 2.122079245329098196e+00 1.141908460260798869e-01
1.144088610989710730e+01 2.103466109985280497e+00 8.624125548929775786e-02
1.223293296342779257e+01 2.126720553198018226e+00 1.353861438924059413e-01
1.179512004756043986e+01 2.115126701892977579e+00 1.107822623833055881e-01
1.341026491177509605e+01 2.149508987969027896e+00 4.567599751672555414e-02
1.258886085284814449e+01 2.131269055659200440e+00 1.176193554080674636e-01
1.213084314032465549e+01 2.127843992422464581e+00 1.431776114886638973e-01
1.119081039032536928e+01 2.103676926043641426e+00 8.523819490348252814e-02
1.291937979699552130e+01 2.142197483477832343e+00 7.182790695349521026e-02
1.035823050620436092e+01 2.085270702410402244e+00 2.142829323207928391e-02
1.257369591745858273e+01 2.135204275766563242e+00 1.150171852436454728e-01
1.205453352748588891e+01 2.124683529890857514e+00 1.342557807691799332e-01
1.083196574897322151e+01 2.093783699831364586e+00 5.265181664513731569e-02
1.303251301294803710e+01 2.143711383605783727e+00 6.120100282359949850e-02
1.109655040359477773e+01 2.103064030602944445e+00 8.033641331487743897e-02
1.185824473678306568e+01 2.113461476541556916e+00 1.091823783312172863e-01
1.181516838103017442e+01 2.121803123152019133e+00 1.282656476109768628e-01
1.249634048350066884e+01 2.128911644488459043e+00 1.341870622358227738e-01
1.022285221172822745e+01 2.076561917022925918e+00 1.234412534642926815e-02
1.000612632178183858e+01 2.068145545173582622e+00 5.687809509089268405e-03
1.036076883712559393e+01 2.081269158119054552e+00 1.888497701951350263e-02
1.368139254562605345e+01 2.162757125919929635e+00 3.138131349085718225e-02
1.047193154294449435e+01 2.080554794681468422e+00 2.198665636454670211e-02
1.243897644650416190e+01 2.132540595109248205e+00 1.316532935246494118e-01
1.162840997936900145e+01 2.110956484903897312e+00 9.671277416096016322e-02
1.373006105241950792e+01 2.162483403357479350e+00 2.956906369261805972e-02
1.328750402112790496e+01 2.153369292535803226e+00 5.507484007056200753e-02
9.943100825222025207e+00 2.073176432959074500e+00 6.542500208889731605e-03
1.225099306429660118e+01 2.129439809751500157e+00 1.411954484066523241e-01
1.309190373084277148e+01 2.153656873444393050e+00 6.254824854459682670e-02
1.101911559086596348e+01 2.100863912787410026e+00 7.221988831722905844e-02
1.255397458748287143e+01 2.137258896171181810e+00 1.148858510371019298e-01
1.306685034439562010e+01 2.144480348370163103e+00 5.841948439911565094e-02
1.125324513109675273e+01 2.100581406626085723e+00 7.760587480701257312e-02
1.231197987449628961e+01 2.121827292303825274e+00 1.102026498254413678e-01
1.176628037950142058e+01 2.118052208173474060e+00 1.160001997503064403e-01
1.318781022989339746e+01 2.145059557542885909e+00 5.228520246550868306e-02
1.260976615308590176e+01 2.133227649550766714e+00 1.125723007169930900e-01
1.294867228967209982e+01 2.143128043846483699e+00 6.905413774195022503e-02
1.173909601165879657e+01 2.117834838711056378e+00 1.138986053597264569e-01
1.202303187736104384e+01 2.118541598747986754e+00 1.147058027726426260e-01
1.219927379637162979e+01 2.122990363224067867e+00 1.211216832510792485e-01
1.168370270817956680e+01 2.119131386994502542e+00 1.129661470093579617e-01
1.521551877745922532e+01 2.191238552075362556e+00 9.356414184172837534e-04
1.190868018532231609e+01 2.117638205485137703e+00 1.198221253531199931e-01
1.305360293536120153e+01 2.145191875167209439e+00 6.004783633294596967e-02
1.204491089291366812e+01 2.126808810329767763e+00 1.420838702304507706e-01
1.332206845679909080e+01 2.150073872375386941e+00 5.031461959814052115e-02
1.171118887990234114e+01 2.112219451532671322e+00 1.012433103088196396e-01
1.083930602752124983e+01 2.085892682367508133e+00 3.634507841027329045e-02
1.237045765957176613e+01 2.137180353178734116e+00 1.211176360326936541e-01
1.180881703135425909e+01 2.118222540153186451e+00 1.189920346426600328e-01
1.182832121895126853e+01 2.112711620021909820e+00 1.061517841320890887e-01
1.262059857767890136e+01 2.139924515461135712e+00 1.042180852344588987e-01
1.188849994246414177e+01 2.120925224550159527e+00 1.306131865964716698e-01
1.264849643551981728e+01 2.139149713052290291e+00 1.018963006961496054e-01
1.127602352592968415e+01 2.106337483344958628e+00 8.853402826943761184e-02
1.204130964486711797e+01 2.124045184099657479e+00 1.325976599891355578e-01
1.168213070872091741e+01 2.115300558689952926e+00 1.059202218339879431e-01
1.206423135371936262e+01 2.125771574621592830e+00 1.377300990384551227e-01
1.254187952080533464e+01 2.137817276606302830e+00 1.155849384519052059e-01
1.214851208759287360e+01 2.128437679274122640e+00 1.449868951080231227e-01
1.126197782511355605e+01 2.107238137954754453e+00 8.764920143535200048e-02
1.251269518865018071e+01 2.133007035943604190e+00 1.258767943280152402e-01
1.227301788417437045e+01 2.126029680937745692e+00 1.309590867747614240e-01
1.182519160973222050e+01 2.114503429890581820e+00 1.105823220223284276e-01
1.358207197805404753e+01 2.160070210560025128e+00 3.644542761560861516e-02
1.246460354131489368e+01 2.135256305900073759e+00 1.271945940813656306e-01
1.343239980469931893e+01 2.152815219187283802e+00 4.861127494631306556e-02
1.180548691466574773e+01 2.117062581947313671e+00 1.159661218911939295e-01
1.230202209728411056e+01 2.131558031506663564e+00 1.343472240441504761e-01
1.290657730488739929e+01 2.143481385296863273e+00 7.315239043845342404e-02
1.359048106017070090e+01 2.160034800848491088e+00 3.627645778521691733e-02
1.199899550191135944e+01 2.117269745080700538e+00 1.121385882292841168e-01
1.298623128170586583e+01 2.146758941888803562e+00 6.658312642444627616e-02
1.332447305008592586e+01 2.152230609618956958e+00 5.242385543962859579e-02
1.186196896089337827e+01 2.118341805249118970e+00 1.225787128004340865e-01
1.225166469005806746e+01 2.131741293749101374e+00 1.341206003768704025e-01
1.133046735264716176e+01 2.109047602457418069e+00 8.922391766455771422e-02
1.291365130062531819e+01 2.144202355797738768e+00 7.251434717684193676e-02
1.215998765573310436e+01 2.133417541518549232e+00 1.284466119006542062e-01
1.242634847000445042e+01 2.133268621699334844e+00 1.302729516798059040e-01
1.255935203252074928e+01 2.137546873924260460e+00 1.138843652811025731e-01
1.118189459567311417e+01 2.104619026160873485e+00 8.536598890665263173e-02
1.217538316210303151e+01 2.118139173798353703e+00 1.027440224201963542e-01
1.283635999405521311e+01 2.142612604842820456e+00 8.008065349284283763e-02
1.238296068579172449e+01 2.131360284956579143e+00 1.342404920526044099e-01
1.329166534492411955e+01 2.155848056752863950e+00 5.086999996971453691e-02
1.125241856464949208e+01 2.102520748177650667e+00 8.369761114869561647e-02
1.193014775250252946e+01 2.123685166673585645e+00 1.365215367588861750e-01
1.036696975136951870e+01 2.079495065594162195e+00 1.788398379947008301e-02
1.409466004956153462e+01 2.166121944060477311e+00 1.339283694820363538e-02
1.204477086676092590e+01 2.125903968821138523e+00 1.389300763976172304e-01
1.231126584465527252e+01 2.129365220777867940e+00 1.401372769137169683e-01
1.094436202210196996e+01 2.097781690080095629e+00 6.297745821844667746e-02
1.209631442442668714e+01 2.127271047559095685e+00 1.420680196313476307e-01
1.239548360187543885e+01 2.131624020179706758e+00 1.335854783072881191e-01
1.026003037735238976e+01 2.075500771028260694e+00 1.269049644293957640e-02
1.200258769477785492e+01 2.119003775075773532e+00 1.176257865422317139e-01
1.223414241519941470e+01 2.131618413025126557e+00 1.346072828701194712e-01
1.236966268144626113e+01 2.131266584004780640e+00 1.345601205978366188e-01
1.151055146099692372e+01 2.113457748877585196e+00 9.615875284819262736e-02
1.149023667132876270e+01 2.112486998396669868e+00 9.457578443280201252e-02
1.145949677736438410e+01 2.113046505263320718e+00 9.396293105133145251e-02
9.950200111641697376e+00 2.064408367609436468e+00 4.227895884074369878e-03
1.228457315113436366e+01 2.128977432254719915e+00 1.418115971312824408e-01
1.301280833715774676e+01 2.146381990735917622e+00 6.420044901255556047e-02
1.234489015171267567e+01 2.132143015373078931e+00 1.326322601246693877e-01
1.186484148347404677e+01 2.122410138917740774e+00 1.338666987287572829e-01
1.011142951628909792e+01 2.075586879817521879e+00 9.242914928801537061e-03
1.129544079708794513e+01 2.106106410752657698e+00 8.907776623775673364e-02
1.246871053724826872e+01 2.141980889513460884e+00 1.164186458519886197e-01
1.103471559404555258e+01 2.098791420487200021e+00 6.728247791027512636e-02
1.202665014109994424e+01 2.124778594057034287e+00 1.357633427848543850e-01
1.161542453502380923e+01 2.110725369351826419e+00 9.604873647777564805e-02
1.224522187617472824e+01 2.128227244910216420e+00 1.414790100602312251e-01
1.283344465320153382e+01 2.140075724236465859e+00 8.098380436360827495e-02
1.315338691849611052e+01 2.149621795572222993e+00 5.758660135578898970e-02
1.313519784290900105e+01 2.142859343859432109e+00 5.345513029491195944e-02
1.225558168105707324e+01 2.131365151904037525e+00 1.352434167983188329e-01
1.165743310239046160e+01 2.110524396937162983e+00 9.670469442242930758e-02
1.263866628642485779e+01 2.136508747921738838e+00 1.055420028370169239e-01
1.090363323351646052e+01 2.094072586306371608e+00 5.389687382705595636e-02
1.418920232553515248e+01 2.174544796109579625e+00 9.045780120095131549e-03
1.146729091856288463e+01 2.110571691178810827e+00 9.242687254163535482e-02
1.135078208384571852e+01 2.109668969102030278e+00 8.962470336844820251e-02
1.212305155111500099e+01 2.131449371787931035e+00 1.359670136786867434e-01
1.207771800386872663e+01 2.127824147284833600e+00 1.446637553188341307e-01
1.033277305924307043e+01 2.080200809314693533e+00 1.730407851086107618e-02
1.157062602690780828e+01 2.108250502951277916e+00 9.188992904275272711e-02
1.245587007794539858e+01 2.132358713698757402e+00 1.319610544049186762e-01
1.272425060865432656e+01 2.147161585092142833e+00 8.823963042443185023e-02
1.273558494890571424e+01 2.139760190361384318e+00 9.178535537559391611e-02
1.237381740686787701e+01 2.127304873274563413e+00 1.334345826681076486e-01
1.312190364916192209e+01 2.153254872791163788e+00 6.162299897383013286e-02
1.052208241239756603e+01 2.082212174958799178e+00 2.552954825217272627e-02
1.023688716626079298e+01 2.078965067437679615e+00 1.391934211390317803e-02
1.139551202084267167e+01 2.107303485102362206e+00 8.956884720853468262e-02
1.180458029867971170e+01 2.116838595942967860e+00 1.153719520335670795e-01
1.172911719798482366e+01 2.122678495147040323e+00 1.232274603779426603e-01
1.241696312084881093e+01 2.135144428356506641e+00 1.265507911428796484e-01
1.089238227800509229e+01 2.096389675142121600e+00 5.892174908936737704e-02
1.097573162317519468e+01 2.095577162110187963e+00 5.820864609238831505e-02
1.058366952505507541e+01 2.091979159365466856e+00 4.105530362501406960e-02
1.114972147234548316e+01 2.103680972779676583e+00 8.384664171483675876e-02
1.183098633558046942e+01 2.118867104808568325e+00 1.220033701830150752e-01
1.128154933832993301e+01 2.104703074214696823e+00 8.910545717900916762e-02
1.216431414231197294e+01 2.127725193456537323e+00 1.417224105144859192e-01
1.111378789281904211e+01 2.098347388286719184e+00 6.773574321404898790e-02
1.258497755846240196e+01 2.137823895080766867e+00 1.105434922302315909e-01
1.169698965876414753e+01 2.108893822097072768e+00 9.452508951523196090e-02
1.255336817441363806e+01 2.141292893777969830e+00 1.097935811511712989e-01
1.172705819330752242e+01 2.115055928217503656e+00 1.075194653820254476e-01
1.185341461376242123e+01 2.118607000374048255e+00 1.227574458660544710e-01
1.081702811293199673e+01 2.089257106761824190e+00 4.340118702553673324e-02
1.185877149675278552e+01 2.121154271806032110e+00 1.299750614695474038e-01
1.150238230625066116e+01 2.114137196317066980e+00 9.647025417810004000e-02
1.203952757988766109e+01 2.120168782570270860e+00 1.192309379996902979e-01
1.193175813718238132e+01 2.122629871021138204e+00 1.332569223438940242e-01
1.223208973112589248e+01 2.127507606149225960e+00 1.387728750681404277e-01
1.151363532850880311e+01 2.112816730842064672e+00 9.565556264225535954e-02
1.101805964918549208e+01 2.095605451954718479e+00 5.883141696140940791e-02
1.328555929218840781e+01 2.154489392584705509e+00 5.345514725786427307e-02
1.178006989203123034e+01 2.121039143789626102e+00 1.237186055094993409e-01
1.255947812508958883e+01 2.134637196232996637e+00 1.175286143103975167e-01
1.296515274597977196e+01 2.141252168243363396e+00 6.699232540209067166e-02
1.287182293832312929e+01 2.137617949953401819e+00 7.706825784613355323e-02
1.188781317368468038e+01 2.120752189727241444e+00 1.301615136776333170e-01
1.136214495045917339e+01 2.108278995200753236e+00 8.955083515471171096e-02
1.221211261357879074e+01 2.123959285976200206e+00 1.245408520344216119e-01
1.380738256807985032e+01 2.163011981878656176e+00 2.597721173049124740e-02
1.228760925768352585e+01 2.134084763907942772e+00 1.272999875483895316e-01
1.328655610476351434e+01 2.150812364930726694e+00 5.263406385204583843e-02
1.202597635901303086e+01 2.122306056767281124e+00 1.273533585600008511e-01
1.131277022701770463e+01 2.104827308836840771e+00 8.914323949364968969e-02
1.304312414568716960e+01 2.147199380983337402e+00 6.205912665463364508e-02
1.146242376723965961e+01 2.111258704125365426e+00 9.280143733401173545e-02
1.222422798670681310e+01 2.128057124265584132e+00 1.413411122758297667e-01
1.105139040119138016e+01 2.102404879561719397e+00 7.713434892920192909e-02
1.174576911225932285e+01 2.120835170474843601e+00 1.206924217737258692e-01
1.167615963647281419e+01 2.108817793375020955e+00 9.408793305547574759e-02
1.185210515951997579e+01 2.124400704401957718e+00 1.381251643042971100e-01
1.025078022073684636e+01 2.075653338629972922e+00 1.255459497056960610e-02
1.288053023432646782e+01 2.144695790275562342e+00 7.556562840361202849e-02
1.294663033674702390e+01 2.143754647208833131e+00 6.936352048974575579e-02
1.140080005733505430e+01 2.108289109364907432e+00 8.999516835393919778e-02
1.034272711486292806e+01 2.078592472119216161e+00 1.661285699473869643e-02
1.184456602569845529e+01 2.117291455388497390e+00 1.187387500057197343e-01
1.344009930611197667e+01 2.156576754073777469e+00 4.476472362006494315e-02
1.279715662651110542e+01 2.140702127381647557e+00 8.468246149755614960e-02
1.121461662375147128e+01 2.107169766706915137e+00 8.536970533706857156e-02
1.402040801001837345e+01 2.166751456875017467e+00 1.589756550754879705e-02
1.168187423398337543e+01 2.113673562467310862e+00 1.029618937484113039e-01
1.115121282173159933e+01 2.107316431355298558e+00 8.218214980708604678e-02
1.344371079635714139e+01 2.157483986848817370e+00 4.339581921655244479e-02
1.141160168531930807e+01 2.110999588009091710e+00 9.134402330514540536e-02
1.171561053468432512e+01 2.115996902140950375e+00 1.088626443050029480e-01
1.213949824171384329e+01 2.128269701001042513e+00 1.445768236975339405e-01
1.194519538133524428e+01 2.113797267854413242e+00 1.053843053736724517e-01
1.287024800995626528e+01 2.141681857508329401e+00 7.682335809515787595e-02
1.093798798739231692e+01 2.096238037896184014e+00 5.925841625827081571e-02
1.382293938253499732e+01 2.164722088967649949e+00 2.425079720046779963e-02
1.262126163726930628e+01 2.136734463480196133e+00 1.074270617376149040e-01
1.147545589558044021e+01 2.111222998079825608e+00 9.311751683744871888e-02
1.186135631475196561e+01 2.119792050860789256e+00 1.264757031555978350e-01
1.222762065634556450e+01 2.128611314630743934e+00 1.435988764741473744e-01
1.127579065113311607e+01 2.102242615840501205e+00 8.353157080687191594e-02
1.079486600573067534e+01 2.093651283495970628e+00 5.208328457937023287e-02
1.293618950003821944e+01 2.146205270230027384e+00 7.069283371088291856e-02
1.282521250486604103e+01 2.141804136404049430e+00 8.140502477727989961e-02
1.105136751629776626e+01 2.102064363193047569e+00 7.623889787876411694e-02
1.237527296405484911e+01 2.133184592671663715e+00 1.302160919968849140e-01
1.153133873252804342e+01 2.106353201225499738e+00 8.944817936902574318e-02
1.134705492819113104e+01 2.109413791602474220e+00 8.952366039365919348e-02
1.280609437944493045e+01 2.145060767880180741e+00 8.223659951898257270e-02
1.197459638131870463e+01 2.120606821802044628e+00 1.246015196995382823e-01
1.303649443717183765e+01 2.147912268102440514e+00 6.296673636808887420e-02
1.078806672968809188e+01 2.091990315191066152e+00 4.880578732347266857e-02
1.139879684842773422e+01 2.105220802302443239e+00 8.878276239319379814e-02
1.198564196974189322e+01 2.121098317896814134e+00 1.255416702383839733e-01
1.280181840410789285e+01 2.145279046892405894e+00 8.254277968431547596e-02
1.359144846276522145e+01 2.160060564987169585e+00 3.622607985927418783e-02
1.306089917267856571e+01 2.141712185738447793e+00 5.730459562530974826e-02
1.181572732209923338e+01 2.119536097468154523e+00 1.226789612457507422e-01
1.172299159934122770e+01 2.115023073896674877e+00 1.072682951654128081e-01
1.367346889308253211e+01 2.161000227067865875e+00 3.320628217914658314e-02
1.224748479290545156e+01 2.131332919072998600e+00 1.354076365275354021e-01
1.269903612493468792e+01 2.140132269826718225e+00 9.551552833885314231e-02
1.215653600814690094e+01 2.132569074476959425e+00 1.315705195228989433e-01
1.147813555993242218e+01 2.114324738339262044e+00 9.562742420876391147e-02
1.242421770189529617e+01 2.131032913523286165e+00 1.345366876171531223e-01
1.375785635153676267e+01 2.162176625323500190e+00 2.862643548058698556e-02
1.299889504254420380e+01 2.138744517956910673e+00 6.255058778460609314e-02
1.345996604720329159e+01 2.158173434614253594e+00 4.197546769877405493e-02
1.234736044629458540e+01 2.129805674465383269e+00 1.382974988141232320e-01
1.113179165106412682e+01 2.099162574320857733e+00 7.041327799949818889e-02
1.342048137886453318e+01 2.159910420234314898e+00 4.062647372597247980e-02
1.203073645071218323e+01 2.123780947332273517e+00 1.321671518320148009e-01
1.264698805604547971e+01 2.136101473397138406e+00 1.049097680220577034e-01
1.139239487717217614e+01 2.107057933846192999e+00 8.946134029859814651e-02
1.441548234495240166e+01 2.174997991736277836e+00 6.152540441871010880e-03
1.295394141073432159e+01 2.144179059620433758e+00 6.875721704000994916e-02
1.105663988764439232e+01 2.100696351099613057e+00 7.278334005813064111e-02
1.188854637020612870e+01 2.125874035674042428e+00 1.446824423166873652e-01
1.143858675549733483e+01 2.102680533866713830e+00 8.369338955159003057e-02
1.227317411191464558e+01 2.128264539320811721e+00 1.408690368417555017e-01
1.100609858861594326e+01 2.093121692537471823e+00 5.244190233952997215e-02
1.107861076902402964e+01 2.102507993426733446e+00 7.825186961718808010e-02
1.118384328175794273e+01 2.106593584627056703e+00 8.422924949927269866e-02
1.322315420584981283e+01 2.146455211626490556e+00 5.162945759522345746e-02
1.280096971892113267e+01 2.140887539365675885e+00 8.421064536086833585e-02
1.163886155259033650e+01 2.116377863464569575e+00 1.056177649126151807e-01
1.267297499929201798e+01 2.137973887811759788e+00 1.001422250121407898e-01
1.165002920000843467e+01 2.118383415479931919e+00 1.095104877119875003e-01
1.404554960971078970e+01 2.166812849002915708e+00 1.497887686629927745e-02
1.333326849055596064e+01 2.153928309764743698e+00 5.258486277356753252e-02
1.124188513490981123e+01 2.106201360659329058e+00 8.704774757080502301e-02
1.318707524817272869e+01 2.152098351527163889e+00 5.805984947187697170e-02
1.330323701735822617e+01 2.155448936707550445e+00 5.115423139626818633e-02
1.219400364295859518e+01 2.129955006500485748e+00 1.406045166697802995e-01
1.141900245958337834e+01 2.114477521622939005e+00 9.323116059268764244e-02
1.120414891626367471e+01 2.102172073310472733e+00 8.113959547522110738e-02
1.225908080775756659e+01 2.122531693391713326e+00 1.161568145691973253e-01
1.237028580217921991e+01 2.130398869318803179e+00 1.365271317895282999e-01
1.290174743252485356e+01 2.142668529012526690e+00 7.360623677096192474e-02
1.380469190448667760e+01 2.162856486349172158e+00 2.619086888212960110e-02
1.291435188595937333e+01 2.140754111773298884e+00 7.225033514363424225e-02
1.069849469086715565e+01 2.089748829856708401e+00 4.465260989783773060e-02
1.322998018330524417e+01 2.150057286555290492e+00 5.445818675400129760e-02
1.256886471801602490e+01 2.143484620369368265e+00 1.055032448825394958e-01
1.128437353834086743e+01 2.104132497712699834e+00 8.931874684660907893e-02
1.291769188959331949e+01 2.144837610473222966e+00 7.218251281906053196e-02
1.423328688300496836e+01 2.176032596997051538e+00 7.906021184255568324e-03
1.302706721646177179e+01 2.141708613684348173e+00 6.076602537591531406e-02
1.085367318109643975e+01 2.092724631543403824e+00 5.059627218411058558e-02
1.322599659827156238e+01 2.154284784014631970e+00 5.607459105988324422e-02
1.149343246947817576e+01 2.112166365141510571e+00 9.440294142285157730e-02
1.205020202559093434e+01 2.120805099987216558e+00 1.208139596891026901e-01
1.077507838236768833e+01 2.091338395706291209e+00 4.751533246717369596e-02
1.135671251710700602e+01 2.102611237519313114e+00 8.433424929153957028e-02
1.230867887281340600e+01 2.132070580487123834e+00 1.329262030434072150e-01
1.277132146640558119e+01 2.139113398584103543e+00 8.817431602346501029e-02
1.268184731431166412e+01 2.140117925073695027e+00 9.738720062992201054e-02
1.108451860025873081e+01 2.101208906556200962e+00 7.490972903656861748e-02
1.223610288729175721e+01 2.128719825037723279e+00 1.437899960705466829e-01
1.242117948155408946e+01 2.134819179466067141e+00 1.272524128753646511e-01
1.295391101772292153e+01 2.145765521039226353e+00 6.908408974218162302e-02
1.246682382934634781e+01 2.136612100983539708e+00 1.250300549240348780e-01
1.296355675575093969e+01 2.142297198587367557e+00 6.740922470375626530e-02
1.360770203622718810e+01 2.157338737816807850e+00 3.853901982213350785e-02
1.182769099740929697e+01 2.119188860766382909e+00 1.226089705892965120e-01
1.205499626590417073e+01 2.130624987621414501e+00 1.400857307501201798e-01
1.303797783876663630e+01 2.150153208720049225e+00 6.400488769279102930e-02
1.235302740513320607e+01 2.131342518338383396e+00 1.345220915219264013e-01
1.279645745829623138e+01 2.138173005799322457e+00 8.571591521622336229e-02
1.176496943728126077e+01 2.113108031641842022e+00 1.049017718211724959e-01
1.269208264304168665e+01 2.137178472178890676e+00 9.853096751278023202e-02
1.314723810832674289e+01 2.152241931246156703e+00 5.984149719718384608e-02
1.177765164647596130e+01 2.118744511788444917e+00 1.182755612498101183e-01
1.284846551885397226e+01 2.140967471767267316e+00 7.918878146588327616e-02
1.308536509338280673e+01 2.146903053310719400e+00 5.891999454967495470e-02
1.169723431434599448e+01 2.117507042787420080e+00 1.107916180837780207e-01
1.372570098944403227e+01 2.163231293952009526e+00 2.917192004108486170e-02
1.372051244486442911e+01 2.167098748678248032e+00 2.635520465024528830e-02
1.323020676142689567e+01 2.151564825599725950e+00 5.577741602451464359e-02
1.296229721122177381e+01 2.144991394985213518e+00 6.816945804289092914e-02
1.197223956613223805e+01 2.122574907884538842e+00 1.310198969595164353e-01
1.279307839449145412e+01 2.138068607566887103e+00 8.614703147066088418e-02
1.233470153101346511e+01 2.135815390005074033e+00 1.234369674129622008e-01
1.224469172599664546e+01 2.127276272573073168e+00 1.373866112296031061e-01
1.163637461179306598e+01 2.112542781827777993e+00 9.942048127948950598e-02
1.100334630068983444e+01 2.099058252338191544e+00 6.727879455723553836e-02
1.307069126015206706e+01 2.149519019369535933e+00 6.131358036411931056e-02
1.234230511021721632e+01 2.132123657961587870e+00 1.326869856748724152e-01
1.257682216114432450e+01 2.136861051666057332e+00 1.126447687007489928e-01
1.068619860866891003e+01 2.095690657689051495e+00 5.417932562064088631e-02
1.257604744060016699e+01 2.132902903289692897e+00 1.174725587726343917e-01
1.216642996616059058e+01 2.127437067157042172e+00 1.405083508935670855e-01
1.192104356472117033e+01 2.126942547527732152e+00 1.466462817861727275e-01
1.346112252616128657e+01 2.160086936733144558e+00 3.938110083791320631e-02
1.256541262632394940e+01 2.130630698550307844e+00 1.217158400420374348e-01
1.212358183795088351e+01 2.126617145933250352e+00 1.387075286177812672e-01
1.194656744157595263e+01 2.122178233716945694e+00 1.311099138817509169e-01
1.204775930200039014e+01 2.130157909147552431e+00 1.422503817479081611e-01
1.266457335708434861e+01 2.141278228864661681e+00 9.825025001852435991e-02
1.297009482762339871e+01 2.139035320225894488e+00 6.589225283396821231e-02
1.329985403308107550e+01 2.154859536189644764e+00 5.228435887167211943e-02
1.070859367781358173e+01 2.089400667672383527e+00 4.402703347750994145e-02
1.140245086649247597e+01 2.108058228816898971e+00 8.992030949015181185e-02
1.281565192084618587e+01 2.140145206540562839e+00 8.289161560280368379e-02
1.138340733956789741e+01 2.106880373187732580e+00 8.935904600351997351e-02
1.283158926045328307e+01 2.140421222078054519e+00 8.109892130187655590e-02
1.321172312886035094e+01 2.148888668338064800e+00 5.428601939869186904e-02
1.227719224615598037e+01 2.132876014631418737e+00 1.306946530266905604e-01
1.388034359602087164e+01 2.166112442861371612e+00 2.126127946809197242e-02
1.112561073336692630e+01 2.103620127162788123e+00 8.285131608338351661e-02
1.229362889720727381e+01 2.131324083157575711e+00 1.350551175850434882e-01
1.224260104250661740e+01 2.127529626021039899e+00 1.385448475761942855e-01
1.256642244859343371e+01 2.137666410488010094e+00 1.129042235824691820e-01
1.201093180345855949e+01 2.119996049499815349e+00 1.204000932478924979e-01
1.109430214953204796e+01 2.101987419067520069e+00 7.731369017359676632e-02
1.290672816445161075e+01 2.148108204758094608e+00 7.327390847864356793e-02
1.162863662139596244e+01 2.115444223881641772e+00 1.036441057834635443e-01
1.137362853525640460e+01 2.108160033371292208e+00 8.965057743762117060e-02
1.382768220040079044e+01 2.166565213209068030e+00 2.290982907460665380e-02
1.299520680226437186e+01 2.144486773173603922e+00 6.502039952440981374e-02
1.187499001532762222e+01 2.119914978661621152e+00 1.277621546455851576e-01
1.270223729456109396e+01 2.139932011667810219e+00 9.531498832050827597e-02
1.078941557371122606e+01 2.089587487346035832e+00 4.413947695850760355e-02
1.270156389651688578e+01 2.136769002234076620e+00 9.770044552233711488e-02
1.159102279546066860e+01 2.115059123571350064e+00 1.013391368060458653e-01
1.385642101594570441e+01 2.162509109802595919e+00 2.425193934148264438e-02
1.072096899643468504e+01 2.092014999852663593e+00 4.860411454506263079e-02
1.211178390491111934e+01 2.124120323818091016e+00 1.297048084794946154e-01
1.355992369031866573e+01 2.159637072199013907e+00 3.746683679763704311e-02
1.266626286752135044e+01 2.140273114649644981e+00 9.894080328468216057e-02
1.221233886998653695e+01 2.127223760251153006e+00 1.381918318305344340e-01
1.252089894242681645e+01 2.133349354709104251e+00 1.242929324997236740e-01
1.228036954145160564e+01 2.126936983604214682e+00 1.347408134052343887e-01
1.267821125809355820e+01 2.131653127616664811e+00 1.047010521766623958e-01
1.114225427370513799e+01 2.100060013062711839e+00 7.321830029141823681e-02
1.250763647556388491e+01 2.139225548479953165e+00 1.175428811818123309e-01
1.231099284936108695e+01 2.131528163936184495e+00 1.343671950995845021e-01
1.306770662513029890e+01 2.149204852589215786e+00 6.129812556909721571e-02
1.192790726780290811e+01 2.123898922700897085e+00 1.372685173143145254e-01
1.113262095581474398e+01 2.101480130308588823e+00 7.701285866211207698e-02
1.315239318664265511e+01 2.150954632826439283e+00 5.864645541448355870e-02
1.163312137750015118e+01 2.117320107336346791e+00 1.067940076194182630e-01
1.240743255109267196e+01 2.133048774326288033e+00 1.306272002928668130e-01
1.214311780597640933e+01 2.125397282809635691e+00 1.332801471376834357e-01
1.283708889593639846e+01 2.145253283082080298e+00 7.940454016554315819e-02
1.163049528790018705e+01 2.114089140697719138e+00 1.016283419759818757e-01
1.125130782033489574e+01 2.105935043045152888e+00 8.755312205248590163e-02
1.286713956787535018e+01 2.148060791845911144e+00 7.639343956130070779e-02
1.159632766562099881e+01 2.115131098802508713e+00 1.016797843117809852e-01
1.244013051660155256e+01 2.135187891259381576e+00 1.268747007928549553e-01
1.152742678652947106e+01 2.114706883988628050e+00 9.808246017648415693e-02
1.316971058019789709e+01 2.145386513015831387e+00 5.350107809405231507e-02
1.191401573336345088e+01 2.120893730473008887e+00 1.290406329270099017e-01
1.120134845350009023e+01 2.105576282065764193e+00 8.558376988747828928e-02
1.191613464436036196e+01 2.120275975114006339e+00 1.270902910335462432e-01
1.268304764689847097e+01 2.143988014799961039e+00 9.416271803163767107e-02
1.163415736689567659e+01 2.115690895953465933e+00 1.042933998648666039e-01
1.223870974362733577e+01 2.124813684118954882e+00 1.270016036670574833e-01
1.133432358097500803e+01 2.101702686452162183e+00 8.161648707240713729e-02
1.115541183203272269e+01 2.101436105311446756e+00 7.753290721828143273e-02
1.247747505001504109e+01 2.131946860602623062e+00 1.322737426088979318e-01
1.296617528035224964e+01 2.146577452003378461e+00 6.821566709817475371e-02
1.225935066233225079e+01 2.127670990683859120e+00 1.386508967083927013e-01
1.190962448435077548e+01 2.125247694761054795e+00 1.420565332353297405e-01
1.059073403567426830e+01 2.085142123265310676e+00 3.212269163997281962e-02
1.277671732399048388e+01 2.135430438881848580e+00 8.923636069798182580e-02
1.200422915967641657e+01 2.120070417002891006e+00 1.210616859539661166e-01
1.202461304788391594e+01 2.123567952648512502e+00 1.317241046877994926e-01
1.247191800881743262e+01 2.133027340111401049e+00 1.308757209568766899e-01
1.192404993885211617e+01 2.121716535280074201e+00 1.309180939106127650e-01
1.274801726766679089e+01 2.144392242611309118e+00 8.783435501089638386e-02
1.202049804844765291e+01 2.125717020743661312e+00 1.392032781707050193e-01
1.287853558437317147e+01 2.142878688886558081e+00 7.588420969173702291e-02
1.259758469633768208e+01 2.137758669639534759e+00 1.091441311419076576e-01
1.279198083518614482e+01 2.140788753550872503e+00 8.519735057699082126e-02
1.225981792671404236e+01 2.128589457350016367e+00 1.426611283064063707e-01
1.134360803036717869e+01 2.108058680649854022e+00 8.931540894517701890e-02
1.198168735010768238e+01 2.118149376777762161e+00 1.162450275870354210e-01
1.253110894148620780e+01 2.134711123332716731e+00 1.210756794322390140e-01
1.129621204943357426e+01 2.105710874525942522e+00 8.912879649916852220e-02
1.167968598738784713e+01 2.110712987122578266e+00 9.754883800201630262e-02
1.249866059733819235e+01 2.134196293095907304e+00 1.260025798409750430e-01
1.166947458077728861e+01 2.116331023908080144e+00 1.071311060873462451e-01
1.271372696864263574e+01 2.139865927985727279e+00 9.410839821587924092e-02
1.175931294132213267e+01 2.117848931632405396e+00 1.151312124365725942e-01
1.172754783383889432e+01 2.118085403915858311e+00 1.137235273054036377e-01
1.471989683335334398e+01 2.179906750526511505e+00 3.880371738624118980e-03
1.350945725466431924e+01 2.159075828949816866e+00 3.943993303423867086e-02
1.234661325510740681e+01 2.131120639657175797e+00 1.351136460405449047e-01
1.174827323304827686e+01 2.122021740370941156e+00 1.234239299343403290e-01
1.264163767335117150e+01 2.134319123702653975e+00 1.072674064609673156e-01
1.130467083551458707e+01 2.104607051339326684e+00 8.921038897988772809e-02
1.172541405382643731e+01 2.113343899791261027e+00 1.039696016787004934e-01
1.269603455569022366e+01 2.140003121968481192e+00 9.593740263032114746e-02
1.109194629635692486e+01 2.098700922706143057e+00 6.825997568079308908e-02
1.260943490403872858e+01 2.140535757637704428e+00 1.047792845644930082e-01
1.097647057821168914e+01 2.094531288096580290e+00 5.567451712954586684e-02
1.294224750717944339e+01 2.139987465388752064e+00 6.917236565318249375e-02
1.142558340876550460e+01 2.109855132611747841e+00 9.109673394059647489e-02
1.336511137600936294e+01 2.157840382554659264e+00 4.523605240346972173e-02
1.186058328635582804e+01 2.117248178313072771e+00 1.195297253697538420e-01
1.117777645175282153e+01 2.101394215341761740e+00 7.804201793200535309e-02
1.300457709594742894e+01 2.150564755135230488e+00 6.654032248687463680e-02
1.164341847898371540e+01 2.113769432246301427e+00 1.016359092275162523e-01
1.177996820580664661e+01 2.114318025359821274e+00 1.082247352147763797e-01
1.406546220465310348e+01 2.173219094910049609e+00 1.245197880137171968e-02
1.287566535806125856e+01 2.146550541361437858e+00 7.585079920132600795e-02
1.062702728080274106e+01 2.087671791645801189e+00 3.757056486014743318e-02
1.226042900926647583e+01 2.124880307907479171e+00 1.263840273184738960e-01
1.151899721099523966e+01 2.108611307165855653e+00 9.166715500844492548e-02
1.312657278363480096e+01 2.152328614701784826e+00 6.076751431162835670e-02
1.067706980202991396e+01 2.090906585455380551e+00 4.559729223849980084e-02
1.194550820896469467e+01 2.121492003652173608e+00 1.290526180047273097e-01
1.221523157371390234e+01 2.128333185930109561e+00 1.427556062401126591e-01
1.146035385367625459e+01 2.109576036411480171e+00 9.157375632038870783e-02
1.243638116609914590e+01 2.129258378550741959e+00 1.376605280994151470e-01
1.208897963202857362e+01 2.128370161282871376e+00 1.463384821816972881e-01
1.136014993542908691e+01 2.107914197549321855e+00 8.945757285172278861e-02
1.266856629679117319e+01 2.134689274857315411e+00 1.034572504361696843e-01
1.338139411238738319e+01 2.157599417820738719e+00 4.512038806227123416e-02
9.978456196284421154e+00 2.069162714293834249e+00 5.758815337846894152e-03
1.226582265619020085e+01 2.129759689247631815e+00 1.399350942654987717e-01
1.272144090652220427e+01 2.137658888161312554e+00 9.471670481646092543e-02
1.247133775998009853e+01 2.127334262997891745e+00 1.305111039256684202e-01
1.377455939383774108e+01 2.164059156244495963e+00 2.659121944403664700e-02
1.240945144539498024e+01 2.133293003927431375e+00 1.301428576178167984e-01
1.177207754660135386e+01 2.117214124812301979e+00 1.144533051529567913e-01
1.321206861847010749e+01 2.148374373788199954e+00 5.383072905109158313e-02
1.261177563701294524e+01 2.133133866333021711e+00 1.124031781688148712e-01
1.225897966640664194e+01 2.124985279478168732e+00 1.269038989441629572e-01
1.409168257054988871e+01 2.170763954420463104e+00 1.236231854175404848e-02
1.210221542097100134e+01 2.129375975563684964e+00 1.445585365897961716e-01
1.116706904723339377e+01 2.102675597015359887e+00 8.149397972932226342e-02
1.048295624275491278e+01 2.087484646933647436e+00 2.956938769574653236e-02
1.276979985724246269e+01 2.143859725538125094e+00 8.607557855538963687e-02
1.153908110230444883e+01 2.111899917792821046e+00 9.552388308488353463e-02
1.197747850134539505e+01 2.117284831012972379e+00 1.137606594749522720e-01
1.294108677049183598e+01 2.141488351260266931e+00 6.953382714942150933e-02
1.211064964699828472e+01 2.124317864575224757e+00 1.304990311782888712e-01
1.007130603012170589e+01 2.069111629587280898e+00 6.519627121377324919e-03
1.181180130273781970e+01 2.121591653659675281e+00 1.274772514529845246e-01
1.175912887223138092e+01 2.119428934161021072e+00 1.185952117538093126e-01
1.195930949338010407e+01 2.123211194395597357e+00 1.336771594958214571e-01
1.165311921773496273e+01 2.113182247908680367e+00 1.010357433464564580e-01
1.270594164811642557e+01 2.135818915379946059e+00 9.785120274450202771e-02
1.319645548613036823e+01 2.151496771054496548e+00 5.716681257384007009e-02
1.238076385040456451e+01 2.129115832922935159e+00 1.392022637017450160e-01
1.136162050786757227e+01 2.106221629575277809e+00 8.913183577916604372e-02
1.284375244815353234e+01 2.147114801175651344e+00 7.843012762974534147e-02
1.134181566742540070e+01 2.109517171971070137e+00 8.944454884388902682e-02
1.216165175692940714e+01 2.123090060746775531e+00 1.233778388210045596e-01
1.331465462181118653e+01 2.156725442006561355e+00 4.860655907571906353e-02
1.272427191149427905e+01 2.138935626155075376e+00 9.355857217652630009e-02
1.340214610729644562e+01 2.157249957842869659e+00 4.500893049243465810e-02
1.184912529901503575e+01 2.117242558302478983e+00 1.188676097650186586e-01
1.046785452705790043e+01 2.082415123970097426e+00 2.370897218994352448e-02
1.450539759738275691e+01 2.173767227128955426e+00 5.400400791161738198e-03
1.271011612517349043e+01 2.141447814211493661e+00 9.339653878445840218e-02
1.133350026761948826e+01 2.105852935157533246e+00 8.908050943028525404e-02
1.251702645897604249e+01 2.136687019166332302e+00 1.200869114553239914e-01
1.242474581159225089e+01 2.131166772621295724e+00 1.342758875398563645e-01
1.076325678012992526e+01 2.095326924154480963e+00 5.497391164635875849e-02
1.403385388452165472e+01 2.171514005558612403e+00 1.384822407316818604e-02
1.137763611456803758e+01 2.111039258902691174e+00 9.050369056156112868e-02
1.122499793114907973e+01 2.102931977368704963e+00 8.411077108975834049e-02
1.120649974248916436e+01 2.106109848713043409e+00 8.552326817873878717e-02
1.243545057377351171e+01 2.135746340616846428e+00 1.257665167833323383e-01
1.266940456375539981e+01 2.139882129678512879e+00 9.893485584686030621e-02
1.126127236084118266e+01 2.105201151425608153e+00 8.819265116636765267e-02
1.244911612104314536e+01 2.131819881279763962e+00 1.329100048562466274e-01
1.353694684108455348e+01 2.155331675086275656e+00 4.305162120147488364e-02
1.092710926269462846e+01 2.094339753748895916e+00 5.472562634185342695e-02
1.231587311750939762e+01 2.129708352563490337e+00 1.391337958435857614e-01
1.282301990468601183e+01 2.139219798544346851e+00 8.235451697331816479e-02
1.264102217105506831e+01 2.141070757657477230e+00 1.008970963094075329e-01
1.110185507644079728e+01 2.097786646156466261e+00 6.594688991064191763e-02
1.214952292414518986e+01 2.125949215775565726e+00 1.351934900598871225e-01
1.240837668217482026e+01 2.130144669951896663e+00 1.364903288731841857e-01
1.120878275308078642e+01 2.103601883203886747e+00 8.562395903970834721e-02
1.315817870575992998e+01 2.147552614278918970e+00 5.577362860306654679e-02
1.311377915663328686e+01 2.147904260745838290e+00 5.819887071599560979e-02
1.139191759211879607e+01 2.110233130579659999e+00 9.057993618868040442e-02
1.314271693175406597e+01 2.151325733852597732e+00 5.934696950413489991e-02
1.196082666003937156e+01 2.116490713477461760e+00 1.124815766822657714e-01
1.319438297714881614e+01 2.150345914877422882e+00 5.630494586450965344e-02
1.287907458981483977e+01 2.141382553798011124e+00 7.594073316493782366e-02
1.276549021475133650e+01 2.135031087141127326e+00 9.084427702219374789e-02
1.136618521344731825e+01 2.106930452098159101e+00 8.929518111066543640e-02
1.316216462220898187e+01 2.146050333111702013e+00 5.441200006215461682e-02
1.278340876804367454e+01 2.137808192989639977e+00 8.737878001467158651e-02
1.116559503237900230e+01 2.102115030713623600e+00 7.980745112355919213e-02
1.359168023022609972e+01 2.162445506647713511e+00 3.375584963299061575e-02
1.182944541165414876e+01 2.121766715774929146e+00 1.293061134328557238e-01
1.114025992271919918e+01 2.105240580085612212e+00 8.330063015006215765e-02
1.273028364636401299e+01 2.139713567275616679e+00 9.239547983408438747e-02
1.291661285404337001e+01 2.143733527891450219e+00 7.220757387693919893e-02
1.193211553318615614e+01 2.124554970300331913e+00 1.390601976000129525e-01
1.176710641513662026e+01 2.114515453887799268e+00 1.081298393957891429e-01
1.238741604614886427e+01 2.135181096111658849e+00 1.259584895083681322e-01
1.215409701944997067e+01 2.129135915846787519e+00 1.443475985813737761e-01
1.188256598038706358e+01 2.121805610449264634e+00 1.334388681703965740e-01
1.357304327268738930e+01 2.158986842846492227e+00 3.783294057244228348e-02
1.408157787719606802e+01 2.168199033152657051e+00 1.333242567749430042e-02
1.159393579593630186e+01 2.114786635279923832e+00 1.010986421033838040e-01
1.328362921474074199e+01 2.149050658826357374e+00 5.106305237402895131e-02
1.269381499365907295e+01 2.146165956215823289e+00 9.149679172035032892e-02
1.476416432733267925e+01 2.185388199841668211e+00 2.948914929970968685e-03
1.371839440982135372e+01 2.162857291341416133e+00 2.976463674534536585e-02
1.164729693266271759e+01 2.110617543496749793e+00 9.662729243011905500e-02
1.229875145548315984e+01 2.127599667804141781e+00 1.371430550294444883e-01
1.126766725813485870e+01 2.105462538860811694e+00 8.838245745587723634e-02
1.514540787551612411e+01 2.192219308842076497e+00 1.089097011212521605e-03
1.171641933693583226e+01 2.113786255562067673e+00 1.045159925823576086e-01
1.200450228200389624e+01 2.125303252056743197e+00 1.384380569162416141e-01
1.310726612306648953e+01 2.147428816933302453e+00 5.818643370043923707e-02
1.100012753434060642e+01 2.096553023297666574e+00 6.095986129601940751e-02
1.266846140077578653e+01 2.138417133001320192e+00 1.002884031435116730e-01
1.254762597145458614e+01 2.134444330021985081e+00 1.193036175276273175e-01
1.289425215099729449e+01 2.140120614660506071e+00 7.438984006569725194e-02
1.093774537670453384e+01 2.095098927487093921e+00 5.659943628943246707e-02
1.218840521825845080e+01 2.127695070685033940e+00 1.408809072198572432e-01
1.186560861498637820e+01 2.119192569921811931e+00 1.251308904101730013e-01
1.272750191561246957e+01 2.140360466140898588e+00 9.229014825335557504e-02
1.565142908668932087e+01 2.196481749631351565e+00 1.409172947507835740e-04
1.115820765192032837e+01 2.104238649413999074e+00 8.474779519871986078e-02
1.154886907388971018e+01 2.110009361618093937e+00 9.365418016664341094e-02
1.142133096020755012e+01 2.109587876899963188e+00 9.088071138440639851e-02
1.280757382877621886e+01 2.146237869373197160e+00 8.170555294406997571e-02
1.120754493103443394e+01 2.107149591281541667e+00 8.503681121381233277e-02
1.229114762878209355e+01 2.126159298315329682e+00 1.308758347729262750e-01
1.333018777628674911e+01 2.153269246883876775e+00 5.326222850805997777e-02
1.201416310347359051e+01 2.121028546360303579e+00 1.236734594386375424e-01
1.205845517403446010e+01 2.125007252703343674e+00 1.352377778301174782e-01
1.246751514903706592e+01 2.133700716018800403e+00 1.297698050475073472e-01
1.246756577887300033e+01 2.133874850080322183e+00 1.294878872536118775e-01
1.184570542664265780e+01 2.119948454463954857e+00 1.258035411649269242e-01
1.373867814261055642e+01 2.162411931041652746e+00 2.926158447520789754e-02
1.231972380502173436e+01 2.133098661470282043e+00 1.302052930448948931e-01
1.332620045082068749e+01 2.151607595186026956e+00 5.170931392288460882e-02
1.225753069545362806e+01 2.128437745324030850e+00 1.420578577212455174e-01
1.258292264112115433e+01 2.138328896644940968e+00 1.101922587446243079e-01
1.219492109432158422e+01 2.124459436622621045e+00 1.273786793333767653e-01
1.142552467032547270e+01 2.107990183909222548e+00 9.012200339581186159e-02
1.310810843281814009e+01 2.149483899197139003e+00 5.956746947357181160e-02
1.076313334056862203e+01 2.092255933636729015e+00 4.921281333604408947e-02
1.293279901938648457e+01 2.143768290705650337e+00 7.067635198482592751e-02
1.204316287438975586e+01 2.125056000925295674e+00 1.360358347836506665e-01
1.314097960675416843e+01 2.150010569095365476e+00 5.844452139843539507e-02
1.144802575557473290e+01 2.114322308961593677e+00 9.436767297908248142e-02
1.204677817147219265e+01 2.120025518526609254e+00 1.182864725573184173e-01
1.136279035185858888e+01 2.101926795214358545e+00 8.203971179824601223e-02
1.191610088636952369e+01 2.123016609785334019e+00 1.351981682513282434e-01
1.241361587757080898e+01 2.135739927907389646e+00 1.253119470959787596e-01
1.423276587897061596e+01 2.177181558487125912e+00 7.870343314892896611e-03
1.185316735206385097e+01 2.121595565582876652e+00 1.307276455207176946e-01
1.558375078495472899e+01 2.197310042340808955e+00 1.501948621940041046e-04
1.258268040205599370e+01 2.140129882546021545e+00 1.081101068949521238e-01
1.253865553464449789e+01 2.135769226340082483e+00 1.186950945628774678e-01
1.335088749937171926e+01 2.154704303892014838e+00 5.066278449398663175e-02
1.237535588523639518e+01 2.136593515661424636e+00 1.225835198078839838e-01
1.112227989555097452e+01 2.099352748329420315e+00 7.073538571624118920e-02
9.922658423177905362e+00 2.066498839403298149e+00 4.599645060460618579e-03
1.354521323096829377e+01 2.153115643530391310e+00 4.440963727818755813e-02
1.274780106855667583e+01 2.140268528799211367e+00 9.016203186748789067e-02
1.142337268593715827e+01 2.104891117228004038e+00 8.851627944764187128e-02
1.287586794469733675e+01 2.146965611594557011e+00 7.579842023330282674e-02
1.263187638556403947e+01 2.139820281563035387e+00 1.030920531052799127e-01
1.186445108495011169e+01 2.121866420483134785e+00 1.323507783738455124e-01
1.100367349026164732e+01 2.096096526931590098e+00 5.987235876459197359e-02
1.242141945249539248e+01 2.129970837130809702e+00 1.366154489087459956e-01
1.272830371161052199e+01 2.137013347520789086e+00 9.431901788734106673e-02
1.174673545881302239e+01 2.115465131550867461e+00 1.092885408932046942e-01
1.131447391044098794e+01 2.106364574892328090e+00 8.907729604453706873e-02
1.241181847380895675e+01 2.133889567742640825e+00 1.289645953760182873e-01
1.260815640632459989e+01 2.136567449047503064e+00 1.091902138670645117e-01
1.083629513827293067e+01 2.090204481862669272e+00 4.529184104477299022e-02
1.059285649801505258e+01 2.090688373160701108e+00 3.989050201158008541e-02
1.151937901338075143e+01 2.115532777218253280e+00 9.855158069020039657e-02
1.172248739510275328e+01 2.116710626109654214e+00 1.106460568012489765e-01
1.232562916301667677e+01 2.131445455416064227e+00 1.344794720728606507e-01
1.245061212900547609e+01 2.130917435725071307e+00 1.344682331135040043e-01
1.145408416867159396e+01 2.108408953551809351e+00 9.068459666990617840e-02
1.080116958911841607e+01 2.091391171130134286e+00 4.767053172122064780e-02
1.279566964664287632e+01 2.148846114282727093e+00 8.172753692556324057e-02
1.299771599875804107e+01 2.144909648277840475e+00 6.494437935117849947e-02
1.362484949311477322e+01 2.161077886813161264e+00 3.443598110096898063e-02
1.163163563277951340e+01 2.109642776684562904e+00 9.474575231588808211e-02
1.334332925989192020e+01 2.153454279945046235e+00 5.292975977011470101e-02
1.162525065579616879e+01 2.115741181882469402e+00 1.039367821901403255e-01
1.287439307306533465e+01 2.147876438724862780e+00 7.583829204215866704e-02
1.245488441116796352e+01 2.137812562140292361e+00 1.226570662399085743e-01
1.251633481684235605e+01 2.135168758748098750e+00 1.223226599762821387e-01
1.177193412902227188e+01 2.119352238355607820e+00 1.192853091671820243e-01
1.052111597511581564e+01 2.081578953022155343e+00 2.475832565820226816e-02
1.310371471322646997e+01 2.148915657796417911e+00 5.938043306635201746e-02
1.191547168205744889e+01 2.120944168737275870e+00 1.291050586534294164e-01
1.082731450078327562e+01 2.090227546146398385e+00 4.534798513937891157e-02
1.344760507318267351e+01 2.158980178089136892e+00 4.122736016281806914e-02
1.085481686815696989e+01 2.094946296377472983e+00 5.530084736297624648e-02
1.152425594649025697e+01 2.111126913429950847e+00 9.429785500177984003e-02
1.269848845601244136e+01 2.135796997230921868e+00 9.879318895044675308e-02
1.257963420945547561e+01 2.137533552828231986e+00 1.115108864729926069e-01
1.177286346858145549e+01 2.118808655214659886e+00 1.181145773754269240e-01
1.160648438693707796e+01 2.114748363539179721e+00 1.015973555844847387e-01
1.126229452879397108e+01 2.108203396960972587e+00 8.739501481150906137e-02
1.115692372042163605e+01 2.105170581597885615e+00 8.402364924153575554e-02
1.354765357774862622e+01 2.156630430218791972e+00 4.119557126184370671e-02
1.044922983970763042e+01 2.082253015853216649e+00 2.285037876901640716e-02
1.152853171985777259e+01 2.115085846228055733e+00 9.852485524622846269e-02
1.234927969481585741e+01 2.130618412753685575e+00 1.363003535518856890e-01
1.274465376032965480e+01 2.137426403299066635e+00 9.212468633816772723e-02
1.247583457333685431e+01 2.137118685822872788e+00 1.243939117860433652e-01
1.120217201405706930e+01 2.100295987657499808e+00 7.541194199996505143e-02
1.237342969464658182e+01 2.129710479149397262e+00 1.380320190796307522e-01
1.081909623289986477e+01 2.097397183423452827e+00 5.984924424604334825e-02
1.194084041253200468e+01 2.122605078901827813e+00 1.327185033111563939e-01
1.250267408541770919e+01 2.133707441029973673e+00 1.261976303803612198e-01
1.251595425756513258e+01 2.131419086252885897e+00 1.276911326718959683e-01
1.168759401498276063e+01 2.114036428239011833e+00 1.038497361302745114e-01
1.381044078182586077e+01 2.165649170691600123e+00 2.412942148725298608e-02
1.269349824574925201e+01 2.141494305855458080e+00 9.507849660139335024e-02
1.147095521838434173e+01 2.110029884170066428e+00 9.210424392776195290e-02
1.242195388041976933e+01 2.130971214551186765e+00 1.346786258375917145e-01
1.217267472375159798e+01 2.122763978901169857e+00 1.215264459136252001e-01
1.157864817009221170e+01 2.113987381774988794e+00 9.939173987178355485e-02
1.160999967971627633e+01 2.112476426969171150e+00 9.845845885312116963e-02
1.305597962800363554e+01 2.147429574147414311e+00 6.113873228158712980e-02
1.203772108363084925e+01 2.125077211199052130e+00 1.363317068314550962e-01
1.216653255057447858e+01 2.120992521883221738e+00 1.147587519037920889e-01
1.295311296536572421e+01 2.141578252142777306e+00 6.831091448358672658e-02
1.220875926199224004e+01 2.125755222009710455e+00 1.321822160959079950e-01
1.179860748194815656e+01 2.115477458392306165e+00 1.117831064765994892e-01
1.334685643056479343e+01 2.150651917618738640e+00 4.980984895280669844e-02
1.249122443186376863e+01 2.136476458204494389e+00 1.235266647524992240e-01
1.144598054663534903e+01 2.112780682270986699e+00 9.331887609884768897e-02
1.053143257634398822e+01 2.081227249317731953e+00 2.470340486943297872e-02
1.095065663129008371e+01 2.102997444734785226e+00 7.542987326618547095e-02
1.222702542195912656e+01 2.125619498055203227e+00 1.309121892215532323e-01
1.197862818707092281e+01 2.119202927478081921e+00 1.198465316535269332e-01
1.123508305468252999e+01 2.100383445151862816e+00 7.651726087656930686e-02
1.177117631778757634e+01 2.122786458274087629e+00 1.269954987164350069e-01
1.265835499585325685e+01 2.139513609048812715e+00 1.004692549295875814e-01
1.209701122834082909e+01 2.126278798714193563e+00 1.383675871664637458e-01
1.385066857660545736e+01 2.168552996498761765e+00 2.089923346974778204e-02
1.241461681970452702e+01 2.129618811935244604e+00 1.374287443353380822e-01
1.232804042975651093e+01 2.131997741343692798e+00 1.330498516264428666e-01
1.088396671974060759e+01 2.091830743797444825e+00 4.880672924990615835e-02
1.276140596782775383e+01 2.138448707898432222e+00 8.962324927934900431e-02
1.248073147281992235e+01 2.130280487752767016e+00 1.344044424568595908e-01
1.212377524736544743e+01 2.123372790190962256e+00 1.263140943899678237e-01
1.145932185218420329e+01 2.110059509744783401e+00 9.188982215518372298e-02
1.248510131098520937e+01 2.135384975092972759e+00 1.259457333436143911e-01
1.194729557466764369e+01 2.120627310285665423e+00 1.262839663229307907e-01
1.272672037821820901e+01 2.139941802258185977e+00 9.264106362374951997e-02
1.361917462704334092e+01 2.160867057387769297e+00 3.476573972608251045e-02
1.194766303433429222e+01 2.119882879379908047e+00 1.239631074943634698e-01
1.217007113371188254e+01 2.129463144632641303e+00 1.427990329775878919e-01
1.251160302205482111e+01 2.138438277545013033e+00 1.182300291750792431e-01
1.257333845912420323e+01 2.140612913607316870e+00 1.085385262057459860e-01
1.029941836341737016e+01 2.074958790160231548e+00 1.329330296274105344e-02
1.327580467947230503e+01 2.152793671408927967e+00 5.499482118164022992e-02
1.291770605643361947e+01 2.141482050063658438e+00 7.194609250663754063e-02
1.203015973465571165e+01 2.124390308807770023e+00 1.342839689710431661e-01
1.181225474435272460e+01 2.118167006628229210e+00 1.190660871409115057e-01
1.264251230545446703e+01 2.135044551474037711e+00 1.064648805101582885e-01
9.631079473981705164e+00 2.064837280437227474e+00 2.298518634630155981e-03
1.132085815973831977e+01 2.107308163910975640e+00 8.908461469755701856e-02
1.124137362185531686e+01 2.099980065318401312e+00 7.541809937707623368e-02
1.154003353991763881e+01 2.115086806423327914e+00 9.905055329497829131e-02
1.283419943618191361e+01 2.135943837874826556e+00 8.189119069033436171e-02
1.164698021182858234e+01 2.114725010251782944e+00 1.033376255570969959e-01
1.131550299246171143e+01 2.105956534789994894e+00 8.909180842219460716e-02
1.190758365663570650e+01 2.123646408408620179e+00 1.374587981392802194e-01
1.313655762011037353e+01 2.151647994946787712e+00 5.985042305576357413e-02
1.343482505771022772e+01 2.160396262757452668e+00 3.959023792025023747e-02
1.195244246340162952e+01 2.127202570327018538e+00 1.464163217455011767e-01
1.269569904166361241e+01 2.136305461357772106e+00 9.875714446346781084e-02
1.236807468444262170e+01 2.131029525775261391e+00 1.351161690657680658e-01
1.140867202145416748e+01 2.110013023026979795e+00 9.083913564579253197e-02
1.160464588633371186e+01 2.111509399510963725e+00 9.690876873071485598e-02
1.240725772391109949e+01 2.129471066142005764e+00 1.378726527535703850e-01
1.138107136347557535e+01 2.110808354961848377e+00 9.052155871900700868e-02
1.201095055322625349e+01 2.122502609808812668e+00 1.287973286906774206e-01
1.248187526431180494e+01 2.135961286710698293e+00 1.254611102915719756e-01
1.097417705346804162e+01 2.098102611029185827e+00 6.431562735543353004e-02
1.261737151621397324e+01 2.137951434561241371e+00 1.066277253466628577e-01
1.269718841458396419e+01 2.137896283623244020e+00 9.738619472990887871e-02
1.204483088932010126e+01 2.125599383079249005e+00 1.378645501996437206e-01
1.237514210569455919e+01 2.134431536413051500e+00 1.274217184011062487e-01
1.192516910807795583e+01 2.120950332581913678e+00 1.285619216405316789e-01
1.238029856924293703e+01 2.128975113161205357e+00 1.395234040470036962e-01
1.152465838642543261e+01 2.107896960878301584e+00 9.101212905316852231e-02
1.375242625340867164e+01 2.163706451633145900e+00 2.772932491549840589e-02
1.179432318639056376e+01 2.109643098633951386e+00 9.771516124817562765e-02
1.195261068340780852e+01 2.121299568184949358e+00 1.280591561202975848e-01
1.251910710000403348e+01 2.134695617107642107e+00 1.226374486778147588e-01
1.216514753180231345e+01 2.126821158037713211e+00 1.380910586405733609e-01
1.059642609055254248e+01 2.091216313851722575e+00 4.085306859934781376e-02
1.117604300018566654e+01 2.100388731229775985e+00 7.502400035891547414e-02
1.077834849319260968e+01 2.086396679215028804e+00 3.805744328007369670e-02
1.228480199530419981e+01 2.131739002033019137e+00 1.339469666457892560e-01
1.194619844610029169e+01 2.121020523367568522e+00 1.275609548563427509e-01
1.217935911851895803e+01 2.130581971134581920e+00 1.386321551578804379e-01
1.238620612947838850e+01 2.136964849772562403e+00 1.220728653991166451e-01
1.240554142388748815e+01 2.136139181292293632e+00 1.243262817487691269e-01
1.168983500439207290e+01 2.117218177013775904e+00 1.098293593683039582e-01
1.257037006992195494e+01 2.135673560716266017e+00 1.148666323926263305e-01
1.160324341941741544e+01 2.115229294688896200e+00 1.021358168801413946e-01
1.278133508678909713e+01 2.139664093155480007e+00 8.681311398844238081e-02
1.228624337701296199e+01 2.128894619434019919e+00 1.420064603116953650e-01
1.191751042910692249e+01 2.120178647638245373e+00 1.267183795621444065e-01
1.100508461003549243e+01 2.101320540545501547e+00 7.298840375995414853e-02
1.221390882705676617e+01 2.126274731045195487e+00 1.341640580599962329e-01
1.190240337367045065e+01 2.123637387244004415e+00 1.376746411890175659e-01
1.264608176090207436e+01 2.138938426336962628e+00 1.023642958944183112e-01
1.142996887569375275e+01 2.111851887945123796e+00 9.226846204601654722e-02
1.107319409190160009e+01 2.098068513554910641e+00 6.616531585125144665e-02
1.222241451192510020e+01 2.127174569906632673e+00 1.376625259744154173e-01
1.276942516054091747e+01 2.140627710445011989e+00 8.766061802708921546e-02
1.182818786877155048e+01 2.123306971675793520e+00 1.331288437117638113e-01
1.221057355732441430e+01 2.133836865420667195e+00 1.273378729061928338e-01
1.251026392744089932e+01 2.136250440906520609e+00 1.215337402300007558e-01
1.156153671017150586e+01 2.109342016155868471e+00 9.310393799839969398e-02
1.430580889900886810e+01 2.172939774065463236e+00 6.989170128700461157e-03
1.166473420417903561e+01 2.114610465278319751e+00 1.039176866054864479e-01
1.132611668317415266e+01 2.106667507203628276e+00 8.910459134223283617e-02
1.221677154932632092e+01 2.125294630092020132e+00 1.299419373783379794e-01
1.239014332382324746e+01 2.132608376148001916e+00 1.315121753665425830e-01
1.224056452101903147e+01 2.127808631420167185e+00 1.398074415681470895e-01
1.060895935293549641e+01 2.096758950425114953e+00 4.960985555963154381e-02
1.298886224275151946e+01 2.148265343081392942e+00 6.686583981991851833e-02
1.194216775918599538e+01 2.119462332012165717e+00 1.230162679354133981e-01
1.193075268546940215e+01 2.121992264157065211e+00 1.313836132810847768e-01
1.195824841987549725e+01 2.119718999890108257e+00 1.227902361236152540e-01
1.223636927709881483e+01 2.127480517318012243e+00 1.385253366234580064e-01
1.159295718110022655e+01 2.108470419365088944e+00 9.244103395520431032e-02
1.315869500070777143e+01 2.150438995420612009e+00 5.797307702769311649e-02
1.189010910576871893e+01 2.122232616141632278e+00 1.342459027907343949e-01
1.108465011349733942e+01 2.106086583484698682e+00 8.018241852258398139e-02
1.150806569819066638e+01 2.112090499676952504e+00 9.478453860541902198e-02
1.104152515461808903e+01 2.098851247013754584e+00 6.758388322509648050e-02
1.132935590196207620e+01 2.101127951873401845e+00 7.980132993037952760e-02
1.233102620551891526e+01 2.133359298738561005e+00 1.295856329014833108e-01
1.145470917179483372e+01 2.111549973522978352e+00 9.279278375701013881e-02
1.243046067134702781e+01 2.137247834176790651e+00 1.228521655697911302e-01
1.227674314715525661e+01 2.128911267358008175e+00 1.421910534070726650e-01
1.244681773703243799e+01 2.135369317499474562e+00 1.266734360075825183e-01
1.222459334595684410e+01 2.129165521572128128e+00 1.426373739684507203e-01
1.093094550267832155e+01 2.091544547143135535e+00 4.829680131228562823e-02
1.273373024200742876e+01 2.140417522047229237e+00 9.158649404739194200e-02
1.428047124543093815e+01 2.169606085810412921e+00 7.197710556320483129e-03
1.023591552353239464e+01 2.082302918709802331e+00 1.488043771586139083e-02
1.335547277840906943e+01 2.153343834601976869e+00 5.232630535446333719e-02
1.196406102638176172e+01 2.122338213282495722e+00 1.306911998120229568e-01
1.155018472193977175e+01 2.110624559560655644e+00 9.438735869465647577e-02
1.184543574394809085e+01 2.116809111060589554e+00 1.175179257956480011e-01
1.212058330270314066e+01 2.126257083888408506e+00 1.374407762047963333e-01
1.055415712011069829e+01 2.084976213837568260e+00 3.021740588453101020e-02
1.179069542405427029e+01 2.116460403979389060e+00 1.137244553164100530e-01
1.277689103740549292e+01 2.141018130848423962e+00 8.668999078830748328e-02
1.409472032757493665e+01 2.169810051637010684e+00 1.250130547383150256e-02
1.165307962691013088e+01 2.117132887110331207e+00 1.076166453299280540e-01
1.307293035839865247e+01 2.150140974732939636e+00 6.160707484225536740e-02
1.285309200751063941e+01 2.150063295080200998e+00 7.716165096709988458e-02
1.228564083516072358e+01 2.132473104563770594e+00 1.318573382143189143e-01
1.060847294600906920e+01 2.088221284010101542e+00 3.735163848370057216e-02
1.200898577573802051e+01 2.125512850569618362e+00 1.389599372578923797e-01
1.109286123539768809e+01 2.100814259194712541e+00 7.406119775742041333e-02
1.334204455347914298e+01 2.157088615931415987e+00 4.713559826912505635e-02
1.130736810674309645e+01 2.108862907852310897e+00 8.888483644582070853e-02
1.148763512985028790e+01 2.114100547399481389e+00 9.583733734810247207e-02
1.195614864250405773e+01 2.123858265737154305e+00 1.358516841419530052e-01
1.108198327516345927e+01 2.103232011677766966e+00 8.031703935188751198e-02
9.975294333755254428e+00 2.072431901547599153e+00 6.659542906666912621e-03
1.289704643586885702e+01 2.144445901355315875e+00 7.405923897368982267e-02
1.130589671982293964e+01 2.103464958700661747e+00 8.764455390799869017e-02
1.156971710596871006e+01 2.112503790469951515e+00 9.718362161014658385e-02
1.161330289480812894e+01 2.110872416365562554e+00 9.621406734446243114e-02
1.252964585846595647e+01 2.134736049615144182e+00 1.212293044786151713e-01
1.245226207334349944e+01 2.132151847376051013e+00 1.323223295266404143e-01
1.252793068709453728e+01 2.132685136185008545e+00 1.242681612324412765e-01
1.168162589943095320e+01 2.115410676856692707e+00 1.060959276960458941e-01
1.309582653882084102e+01 2.145084004914468601e+00 5.717164257830278234e-02
1.053567815308665878e+01 2.090967949215793542e+00 3.659638946506154483e-02
1.142751803609741756e+01 2.107852239611945677e+00 9.006841850773381064e-02
1.107608150509032541e+01 2.103686148200459183e+00 8.134492298356121864e-02
1.170956292590381764e+01 2.115108836493213573e+00 1.068272458668699104e-01
1.164136147255650755e+01 2.112522256055020087e+00 9.955120069298917240e-02
1.222312244256039371e+01 2.128952388348121172e+00 1.433654048305121054e-01
1.268981029515521364e+01 2.134744666367867083e+00 1.006868227033224511e-01
1.094401388856961610e+01 2.090381624608451006e+00 4.559943146415791626e-02
1.259822133300551883e+01 2.139903624554793105e+00 1.066802071370512861e-01
1.273147270031191702e+01 2.139130612718053381e+00 9.262646544464303577e-02
1.171256441817305216e+01 2.119868925586104513e+00 1.163191174085980995e-01
1.157169514538323618e+01 2.114400124139772075e+00 9.963178586609255927e-02
1.213493992879506500e+01 2.126818479644856819e+00 1.390946716452348686e-01
1.142884692946395120e+01 2.111584098457168768e+00 9.209125550791037729e-02
1.206249518680573907e+01 2.123754120330633377e+00 1.306055327654792597e-01
1.277784839415256180e+01 2.143382109837356886e+00 8.552986210084709273e-02
1.172049979777735906e+01 2.118703716426784567e+00 1.145355343315656305e-01
1.196387632693924097e+01 2.128761382759404075e+00 1.505740529228596913e-01
1.069994868960942824e+01 2.092650540120813307e+00 4.961308273076661668e-02
1.189933955627241069e+01 2.126655475551592733e+00 1.465347700700641853e-01
1.243224561264439210e+01 2.128649873687016747e+00 1.384442855019434315e-01
1.152440694556356604e+01 2.110867075634373702e+00 9.403690868456920926e-02
1.096591689556850469e+01 2.094515543389364076e+00 5.552810457984750508e-02
1.267583092995247895e+01 2.138239959225787690e+00 9.959044984536524758e-02
1.139454369104737275e+01 2.108035656927921053e+00 8.983074981191219166e-02
1.179599916846231267e+01 2.124997512059851879e+00 1.343615506248985458e-01
1.166747829794555713e+01 2.108516876510432070e+00 9.344237405995117762e-02
1.350216839911372446e+01 2.155083661129419514e+00 4.459531569844389642e-02
1.323315059194491639e+01 2.147663677075444699e+00 5.219312840086066246e-02
1.177617789325238107e+01 2.119672221675088508e+00 1.203010932706086999e-01
1.200570584916479788e+01 2.120738878417470108e+00 1.231960232829217572e-01
1.147391795953523186e+01 2.106197217586994075e+00 8.923070373172083125e-02
1.160434402912584062e+01 2.116981705735430097e+00 1.046771855463337758e-01
1.220267841441795653e+01 2.127745751879146496e+00 1.406635422231905241e-01
1.096734888752170889e+01 2.098513768968023108e+00 6.517198190503317723e-02
1.252395337469553382e+01 2.136706759485691887e+00 1.192214244975622617e-01
1.157353009568323010e+01 2.113091448570150632e+00 9.805213185518919794e-02
1.295329182269412982e+01 2.141303890452679326e+00 6.823710781511826973e-02
1.255862725703615013e+01 2.138339221539595325e+00 1.129708181015601359e-01
1.227355336091451932e+01 2.128079902106830623e+00 1.400390787977331131e-01
1.203909106647753546e+01 2.126571273974300791e+00 1.414559474259549920e-01
1.308357609654931331e+01 2.150362957606739123e+00 6.127267996687819213e-02
1.174529751653752641e+01 2.117213744431618139e+00 1.129443914985227421e-01
1.280148488567957621e+01 2.142432488283440684e+00 8.359914095845107085e-02
1.187166475194124260e+01 2.123940098248704444e+00 1.386597490130588861e-01
1.067148781130178925e+01 2.093710214967772210e+00 4.979750764550092135e-02
1.110554030464670561e+01 2.099142682197487453e+00 6.977093094304495646e-02
1.218773396646380114e+01 2.125710459891146265e+00 1.327980431669254779e-01
1.176137904787469068e+01 2.116564785632323087e+00 1.124153650939220955e-01
1.328605916542259813e+01 2.156381750258673957e+00 5.012987727062687832e-02
1.109841114965048980e+01 2.104447235932530358e+00 8.238711596316342090e-02
1.173329112406978325e+01 2.117172473476432781e+00 1.121828734418434115e-01
1.226236194777939303e+01 2.123094820918997705e+00 1.184616583075481233e-01
1.243724166849043833e+01 2.136124566614162834e+00 1.251148097557101546e-01
1.050742465933022629e+01 2.083213925667096067e+00 2.610342392609076023e-02
1.230297917082723380e+01 2.128821347549687992e+00 1.417958306683461678e-01
1.004420775989598091e+01 2.068603184494604896e+00 6.133234033075076960e-03
1.030168144434710698e+01 2.080827722390139023e+00 1.664018734379178743e-02
1.152948889069375760e+01 2.112260254423773631e+00 9.561645740620093592e-02
1.262450417302664363e+01 2.135121778284424732e+00 1.086747338447200673e-01
1.216460663099114115e+01 2.130092344111259806e+00 1.406147511277197060e-01
1.309940794507879147e+01 2.146226585629742889e+00 5.775761747730453338e-02
1.269856717166543270e+01 2.138363606606827005e+00 9.687877085908860875e-02
1.175393728578141683e+01 2.114533124905590089e+00 1.076053124139025319e-01
1.204372653120456782e+01 2.133030705366012469e+00 1.294985890978032905e-01
1.266979630441324645e+01 2.138813697482296217e+00 9.979888883682795642e-02
1.242126902149659884e+01 2.131233225238049922e+00 1.341798255060814848e-01
1.346180655856030839e+01 2.151983906528364798e+00 4.637645316695691161e-02
1.145857298196255059e+01 2.109749767075759674e+00 9.166142040572816674e-02
1.250031414280712028e+01 2.133284937731468212e+00 1.271331779391596528e-01
1.202349383801766791e+01 2.124380268460762888e+00 1.345406820349735189e-01
1.144502696204483350e+01 2.107778644248075040e+00 9.018465387316443316e-02
1.335838421529100550e+01 2.153756231817309352e+00 5.188186446279756392e-02
1.248327261525176546e+01 2.134589722929178812e+00 1.274004854128814868e-01
1.329117259095272630e+01 2.151219945202411665e+00 5.282894327057128386e-02
1.056876764523220480e+01 2.078575964575957169e+00 2.275679555030908283e-02
1.194779302126623222e+01 2.122638455750655684e+00 1.324667981597162092e-01
1.218293012298477151e+01 2.125115610643238728e+00 1.305645224773258617e-01
1.275897662180600456e+01 2.136437186708946001e+00 9.094367113630272281e-02
1.164304883054805728e+01 2.115078461453704595e+00 1.037365065954285737e-01
1.338125897929997343e+01 2.154347480858144426e+00 5.008342145701028675e-02
1.288865651197273010e+01 2.145167394383668658e+00 7.480593171043488365e-02
1.194179737775302463e+01 2.121046592640939643e+00 1.278943169711466432e-01
1.207628074179396727e+01 2.126238691486035393e+00 1.389647765207177865e-01
1.226885126819756344e+01 2.126661606946078198e+00 1.339050441545346082e-01
1.221183786348256817e+01 2.127342479950906196e+00 1.387043881660220968e-01
1.220396438272878115e+01 2.132231780118429842e+00 1.327183641902274780e-01
1.099560285072198873e+01 2.097618484133029870e+00 6.353402903513205580e-02
1.158301956738876548e+01 2.111428533063092861e+00 9.620493015227442324e-02
1.121513916558775570e+01 2.103394855570252631e+00 8.520732857926324733e-02
1.394774018707716934e+01 2.166387246322142968e+00 1.866282529603216847e-02
1.289095214934079259e+01 2.143631489494207454e+00 7.464500524411393778e-02
1.197519061047507805e+01 2.125842758455787074e+00 1.413339887922968052e-01
1.306152522980144681e+01 2.143066116053861325e+00 5.805704478694531656e-02
1.185851072102405190e+01 2.122508418520548279e+00 1.336100549816015837e-01
1.176013642216572208e+01 2.116729520495712613e+00 1.127125855145792027e-01
1.148697442704320970e+01 2.116388431473338994e+00 9.771171557057704848e-02
1.223288485279647553e+01 2.125649974639287176e+00 1.308164740645435531e-01
1.182316909642405633e+01 2.117997922078460160e+00 1.193066973914102269e-01
1.381217230044819466e+01 2.161827697731864006e+00 2.655014594605581771e-02
1.308669570428218698e+01 2.150126260512513543e+00 6.097724849775320449e-02
1.272517745536754497e+01 2.138545277795633748e+00 9.370773406455751298e-02
1.232053895953843536e+01 2.129556977989216726e+00 1.394394149617350920e-01
1.333295655094477894e+01 2.154992847799291678e+00 5.085351509266292092e-02
1.280384224012146710e+01 2.146138237683091976e+00 8.206000161140993010e-02
1.241820364976659263e+01 2.131813338700097038e+00 1.330745570698715630e-01
1.374879272846498601e+01 2.160789484817209782e+00 3.004029310129727182e-02
1.188673138669788365e+01 2.119892954426353615e+00 1.277882467178309833e-01
1.182114551813995895e+01 2.119431620067730559e+00 1.227849807385492931e-01
1.163772683326175361e+01 2.111445176442432459e+00 9.772082924442027085e-02
1.235388277631891185e+01 2.124483638408419583e+00 1.206031587290746082e-01
1.261199702659192212e+01 2.141663677381174136e+00 1.033069580005144955e-01
1.324778017677236441e+01 2.150581070780666959e+00 5.413019387605078059e-02
1.274578733900481176e+01 2.141549287003404523e+00 8.965264628528275825e-02
1.114845259868466343e+01 2.103630033865080406e+00 8.365654243763104292e-02
1.260362258788913437e+01 2.137535231359310117e+00 1.086820404141390778e-01
1.194515117742899690e+01 2.121608991704770908e+00 1.294325721283118569e-01
1.247117667690406329e+01 2.136208254735178169e+00 1.257934095070729619e-01
1.290892426457186737e+01 2.141575093202357838e+00 7.285600144860659988e-02
1.327107615439353516e+01 2.152973745394972660e+00 5.535859223933821405e-02
1.048810234507942596e+01 2.086409455007470992e+00 2.870667780848268347e-02
1.186232264103636780e+01 2.116661524081958845e+00 1.180333494789635590e-01
1.182719716255671116e+01 2.116827691697833025e+00 1.165751929116833063e-01
1.146162374118020999e+01 2.111293227750932644e+00 9.280462803721260812e-02
1.182926980598975142e+01 2.117848881430665742e+00 1.192939474500148422e-01
1.136234167845220355e+01 2.103869123143805364e+00 8.837305200815762096e-02
1.137150322023500060e+01 2.110368827070465692e+00 9.018081562220899017e-02
1.240293003092617852e+01 2.131044026333402286e+00 1.347306405856883438e-01
1.165461083967006140e+01 2.117523335617784941e+00 1.083557982268793796e-01
1.156391277898589998e+01 2.112818754619572026e+00 9.737778832723732736e-02
1.148475092537493225e+01 2.107347811657499292e+00 9.018400030834625158e-02
1.177808343517189549e+01 2.114364270916995192e+00 1.082521558730349248e-01
1.239078996256680476e+01 2.135106197397543593e+00 1.261778749202845384e-01
1.374007846692299317e+01 2.161830179098056526e+00 2.964179527429743055e-02
1.199600308916505575e+01 2.120961162717889703e+00 1.244971968647702876e-01
1.244032208238832382e+01 2.133430870179326977e+00 1.300473376523754165e-01
1.236034468073433068e+01 2.133828967411596889e+00 1.286452356281519438e-01
1.176886007876309925e+01 2.115657202807408765e+00 1.107717500094976132e-01
1.292678691098043586e+01 2.140218880854299677e+00 7.087778152963006284e-02
1.149293513661722166e+01 2.112328468227337552e+00 9.452712267518588451e-02
1.090786618707608469e+01 2.098010316010110454e+00 6.280765044483335724e-02
1.208346631508897673e+01 2.126829998096427143e+00 1.408650841579319468e-01
1.191660191648007050e+01 2.119299942873097642e+00 1.241731526506150984e-01
1.261746294907396582e+01 2.141521245694157916e+00 1.028949775917655102e-01
1.263481625131080222e+01 2.137683391125891230e+00 1.048611357817527123e-01
1.367486680740548977e+01 2.159746364754507209e+00 3.420948716973216952e-02
1.349961313451921718e+01 2.162081303205566574e+00 3.595137580147744760e-02
1.369908667275914560e+01 2.164733420186319535e+00 2.903681304941137589e-02
1.209830068739811715e+01 2.128504862789802221e+00 1.465854869315179887e-01
1.163131441515402464e+01 2.108972742073223383e+00 9.369683971221931529e-02
1.194728209764988236e+01 2.122122644873926323e+00 1.309005874977287320e-01
1.330515985380578670e+01 2.153014009364021319e+00 5.401330365099873965e-02
1.217018611395399041e+01 2.127202850498417064e+00 1.394525966826803964e-01
1.154162293334602296e+01 2.108598707857288979e+00 9.194874968487472267e-02
1.268674599053859531e+01 2.132361516254084766e+00 1.029525214776019354e-01
1.106185202436871506e+01 2.099030234861553268e+00 6.849730794466982187e-02
1.272635638082786436e+01 2.136707927685353781e+00 9.474745485273364243e-02
1.094277425292366601e+01 2.094177662761600001e+00 5.449894201934086385e-02
1.228915561070862950e+01 2.130049860176667309e+00 1.386810794746317077e-01
1.217365909770510513e+01 2.126917926747269760e+00 1.381948100472538687e-01
1.206560136004961414e+01 2.122876309842736120e+00 1.273219122215385746e-01
1.169323028670421749e+01 2.116842167463525382e+00 1.093182421729032294e-01
1.119371276752771571e+01 2.105167887383106340e+00 8.549806402305598629e-02
1.159637096352476959e+01 2.113103919104250661e+00 9.888218351959925101e-02
1.217873535915719607e+01 2.128754358995924356e+00 1.451405625816994949e-01
1.309879617695578702e+01 2.147578893146549817e+00 5.870540398247620778e-02
1.109274254358289546e+01 2.099764461571266949e+00 7.118622523015502579e-02
1.199334469244580426e+01 2.119013191819883790e+00 1.182662303603002202e-01
1.113615904021845004e+01 2.103543029361885530e+00 8.299034530469379112e-02
1.203977499322079758e+01 2.124906665694044072e+00 1.356561379308158233e-01
1.222104323785759306e+01 2.126147960145613247e+00 1.333733462811574066e-01
1.148495804546392485e+01 2.114267031974770283e+00 9.586514837832506297e-02
1.119985382148878905e+01 2.106445557309369665e+00 8.504775360533005368e-02
1.267044999383678672e+01 2.139852701021665027e+00 9.884565745849716034e-02
1.218179173681767402e+01 2.123379099793917035e+00 1.235635245176897878e-01
1.172300258327060796e+01 2.120413384258050815e+00 1.181448166686865503e-01
1.240810324640176887e+01 2.128135840146915925e+00 1.365037652442359362e-01
1.181945681257704273e+01 2.117029707071010680e+00 1.166599112301865138e-01
1.200992186531529882e+01 2.125662753664544269e+00 1.394250640497363414e-01
1.364965032216305829e+01 2.161004988366408419e+00 3.395326677224536072e-02
1.147486964163614331e+01 2.110760477482148012e+00 9.274595359085362201e-02
1.058310485772665110e+01 2.087636447752699631e+00 3.514297496884599692e-02
1.111582030609229399e+01 2.099508517185012302e+00 7.102317200704114097e-02
1.383731302546324393e+01 2.158885551365010702e+00 2.727776336350384162e-02
1.209264813248422143e+01 2.124173455963108470e+00 1.307572308591647969e-01
1.126504559561402985e+01 2.100455384537477599e+00 7.751214634434386297e-02
1.226008467808043001e+01 2.126865413701543250e+00 1.350983085485908397e-01
1.151651991926996388e+01 2.109344046881715951e+00 9.235255484456149355e-02
1.309054329770409630e+01 2.141804866317981393e+00 5.527081147841420711e-02
1.140356037360376185e+01 2.105049191112947859e+00 8.869314077951437336e-02
1.173235833117902516e+01 2.118746011237469862e+00 1.153794815058884204e-01
1.295272146759737097e+01 2.144743522506233901e+00 6.898374497475040501e-02
1.176165924594157275e+01 2.116501802219335815e+00 1.122909067174537590e-01
1.053476542388865766e+01 2.085514260631426531e+00 2.997572937103407456e-02
1.089994449402547438e+01 2.092382022464127633e+00 5.008919639775644139e-02
1.215712251342105255e+01 2.124966736199298101e+00 1.310241710960178274e-01
1.168861917262424122e+01 2.119108757530221432e+00 1.132486601862093822e-01
1.255840406282015920e+01 2.133504755383723417e+00 1.190953442702358811e-01
1.132354351872048603e+01 2.104327135434002294e+00 8.907433485528500061e-02
1.301848647889403665e+01 2.150441400606877274e+00 6.551815289128209985e-02
1.066090352742597425e+01 2.090240510842882760e+00 4.349850726699337061e-02
1.175021955396771034e+01 2.120064410748290662e+00 1.193634374741463500e-01
1.253244252041734441e+01 2.135688283720262426e+00 1.195778193182882726e-01
1.103121549909319121e+01 2.101158898304583911e+00 7.330388856696666566e-02
1.320659009523834371e+01 2.150810080777108890e+00 5.615120858475258769e-02
1.239590802477198039e+01 2.132837495638267189e+00 1.310328616650351108e-01
1.249168871447783147e+01 2.134047178180669579e+00 1.271354248821373878e-01
1.146881588277448571e+01 2.112568221843138527e+00 9.393867084635637577e-02
1.228405081470540061e+01 2.130440983704398494e+00 1.376516245864478349e-01
1.191943695295992711e+01 2.121317403633148579e+00 1.299844761400497650e-01
1.160243063752827375e+01 2.112543264041505164e+00 9.830684697435534969e-02
1.271488589165864980e+01 2.139579900359112941e+00 9.417679521711103119e-02
1.219645862893532140e+01 2.122685326422576679e+00 1.200043938791843234e-01
1.214314822897130952e+01 2.127106187515014124e+00 1.399405998339071089e-01
1.186480902326245257e+01 2.122067594466661600e+00 1.329286473735170615e-01
1.300661938963147790e+01 2.139695459510176700e+00 6.205493981564227934e-02
1.287282807837707388e+01 2.144328584542009697e+00 7.630421757173359854e-02
1.232526223097775997e+01 2.128174165456091949e+00 1.390115963168004620e-01
1.225537913473790219e+01 2.129386705887971853e+00 1.412655585451607909e-01
1.200841315602018256e+01 2.125022507837813102e+00 1.373444901329820556e-01
1.255832771479391674e+01 2.130190406116454049e+00 1.232876153770606220e-01
1.127613685570798019e+01 2.103896027318193251e+00 8.885639605632604521e-02
1.245360896468228695e+01 2.138015150746716220e+00 1.222647261107101813e-01
1.230516114507019942e+01 2.132693857103748591e+00 1.312488145179118992e-01
1.184824230882255591e+01 2.112929912771154939e+00 1.074005683037528996e-01
1.193078871013419651e+01 2.123350881431218973e+00 1.354826582107413746e-01
1.162239420229714604e+01 2.110452233441065584e+00 9.580090740027474849e-02
1.332139128460571698e+01 2.152014002359029732e+00 5.233098099220308275e-02
1.206485886258758278e+01 2.126303222596401810e+00 1.396063552245245809e-01
1.211983980847489661e+01 2.124959895592546832e+00 1.325360213978151180e-01
1.256254417452791294e+01 2.132813256553420800e+00 1.194073644513489740e-01
1.207381988123576555e+01 2.129167644308675111e+00 1.460504039007945454e-01
1.149750921356030986e+01 2.114431068239640776e+00 9.653098990858741124e-02
1.186136204656989435e+01 2.114278574184696780e+00 1.115161744568760049e-01
1.223500663357507179e+01 2.131020810844258317e+00 1.365019939396867610e-01
1.082485949672372172e+01 2.095593432090880892e+00 5.627819545871004525e-02
1.340299505152736614e+01 2.151829981695323024e+00 4.868048462944120358e-02
1.158027364251505453e+01 2.115360327362192816e+00 1.012418616331838828e-01
1.261920728013901716e+01 2.137116086540564286e+00 1.072798123824869887e-01
1.087911276234848224e+01 2.095955134799183384e+00 5.777443184655989272e-02
1.211287258504563802e+01 2.130141943768379509e+00 1.412693491171110871e-01
1.280433142157262871e+01 2.144333800298702464e+00 8.264969824186391145e-02
1.152358404406751191e+01 2.112766533275069136e+00 9.594490857755165469e-02
1.220043153970081917e+01 2.128319867110205266e+00 1.431046091306983348e-01
1.083124281273901701e+01 2.091949654115123902e+00 4.888011684128426571e-02
1.378390608738478385e+01 2.165161873615676136e+00 2.545802445434617103e-02
1.160383661254716081e+01 2.107265333262787976e+00 9.086594205685685766e-02
1.241601678368762407e+01 2.128852327049933990e+00 1.389086174481315161e-01
1.154338064936547070e+01 2.115758738675506123e+00 9.995218152739115958e-02
1.251569993976604245e+01 2.138474349670803853e+00 1.177097324109534354e-01
1.213898751223908334e+01 2.130255128697569500e+00 1.404147879071589167e-01
1.303753474343437624e+01 2.152811538603244923e+00 6.540322289623072549e-02
1.240015683494016585e+01 2.126015482845681870e+00 1.262041623759168063e-01
1.187509606289650321e+01 2.121582416800007032e+00 1.324090289367128026e-01
1.365165095016552144e+01 2.164368835430462656e+00 3.090380777832491682e-02
1.455242535134999926e+01 2.178359868663274579e+00 5.253754911045250761e-03
1.321554029811768771e+01 2.141924221616789747e+00 4.812351244227780489e-02
1.148033661316380183e+01 2.113349323846872796e+00 9.494137914484855612e-02
1.291903585550193867e+01 2.138501686302411997e+00 7.158530508006422099e-02
1.239294797676289051e+01 2.130503597698806928e+00 1.359779157642987124e-01
1.244990874788889990e+01 2.134773056240301337e+00 1.277689893277751676e-01
1.229497390598242568e+01 2.126472749692805753e+00 1.321559492619780174e-01
1.251428815534900707e+01 2.130492156252375757e+00 1.292461513773299209e-01
1.205040061258846151e+01 2.124581248625854180e+00 1.340716907713823680e-01
1.138395557480593112e+01 2.110631828444281322e+00 9.053582898781172006e-02
1.238972884829325238e+01 2.128409314216506587e+00 1.383658624485372413e-01
1.111819155578632667e+01 2.102023299122942390e+00 7.812474989285139726e-02
1.181247824054604934e+01 2.123096361726429127e+00 1.312432316604060234e-01
1.294715401075785621e+01 2.144547675251577523e+00 6.945599895459035611e-02
1.272408822673793161e+01 2.138690671036427293e+00 9.373787274616482423e-02
1.352239751533686274e+01 2.157436827394530354e+00 4.105237087216084130e-02
1.324425687526378148e+01 2.147103614432617658e+00 5.114391583985442025e-02
1.216821961427373289e+01 2.124381087125663203e+00 1.282226295660595650e-01
1.229519264226554576e+01 2.132254835398670778e+00 1.324582233622655925e-01
1.125430428184585807e+01 2.107519209618481604e+00 8.718646658232541424e-02
1.306273566808141595e+01 2.149803009101127316e+00 6.203235073270577105e-02
1.201249466697120560e+01 2.116445344744484203e+00 1.083838643115585670e-01
1.541791051207210650e+01 2.199849316382098241e+00 1.987039622883993802e-04
1.168270984082100128e+01 2.114481974334218251e+00 1.044614375379332299e-01
1.292978630375510640e+01 2.146369149509726793e+00 7.126047675126866154e-02
1.282910633311246507e+01 2.140218732421114378e+00 8.141726044174973920e-02
1.180219133924274644e+01 2.118948912004793517e+00 1.203401187530749039e-01
1.252132815557737189e+01 2.136005854512565083e+00 1.205193804161563964e-01
1.198982818742983980e+01 2.124750583384696689e+00 1.372194912544840439e-01
1.141840619019247249e+01 2.105132886175789420e+00 8.866186645775626929e-02
1.131853946063957750e+01 2.110109509127781280e+00 8.902512838305069731e-02
1.292558713709819074e+01 2.144028110817781219e+00 7.138541865973294098e-02
1.359599400496007604e+01 2.155439673699389935e+00 4.084339063420987237e-02
1.292436028645555268e+01 2.141386956563209765e+00 7.125026396904213244e-02
1.142111625393722107e+01 2.106977095235675890e+00 8.957176151301381173e-02
1.279879754500888644e+01 2.139115908044455061e+00 8.509622884593590064e-02
1.104105655820300669e+01 2.097762323995133293e+00 6.474181059267349048e-02
1.193802268204274597e+01 2.124549488463024272e+00 1.387897492114762987e-01
1.193015522087763536e+01 2.119929195575192438e+00 1.251936786012748104e-01
1.149078992455819836e+01 2.109301800960424966e+00 9.188577434609161709e-02
1.393353744067408861e+01 2.169867777401742082e+00 1.752661314357205694e-02
1.160036221137762880e+01 2.117425950809902702e+00 1.050800326905616533e-01
1.231883576437044603e+01 2.130825046953399138e+00 1.361540026695143291e-01
1.096342099867554865e+01 2.096707180107789892e+00 6.075834384929486298e-02
1.187441218401551168e+01 2.122212013465529346e+00 1.341051150962291327e-01
1.173643085137704389e+01 2.121163996486528536e+00 1.206822045668862059e-01
1.379871281025972962e+01 2.163141088844082294e+00 2.624786969896794608e-02
1.076620752297106520e+01 2.089570958457346528e+00 4.416903249814159438e-02
1.220254447088912997e+01 2.122353675062108813e+00 1.183213987537739820e-01
1.276451585525832932e+01 2.137303277688100689e+00 8.983734379301444584e-02
1.190230362418904875e+01 2.122492155953080051e+00 1.343575721980908855e-01
1.151974444745001236e+01 2.111768265518966015e+00 9.482050281191835295e-02
1.244287949695507400e+01 2.133616405190946974e+00 1.297309062596724016e-01
1.119695579252790729e+01 2.099688638144602493e+00 7.345320650842984689e-02
1.279131972985247145e+01 2.145674541839531990e+00 8.332112979301597999e-02
1.068952816128022754e+01 2.090304752788800347e+00 4.538480294230749779e-02
1.172757881854765927e+01 2.115363257247324658e+00 1.081703034496846738e-01
1.324177521404059021e+01 2.150695538922506422e+00 5.449961687368631152e-02
1.096871791148693198e+01 2.094952745976282227e+00 5.661130750928086014e-02
1.166180524062663793e+01 2.112593191879528209e+00 1.003415214297323915e-01
1.087390931594719845e+01 2.094948099499557514e+00 5.552180615567622879e-02
1.092750228396740475e+01 2.095257821076988769e+00 5.684505930803290807e-02
1.282811825703256758e+01 2.143525709811553437e+00 8.065760813858156852e-02
1.343690631932425106e+01 2.154442841945971576e+00 4.784553054840009340e-02
1.165604967544799742e+01 2.116368968024682218e+00 1.064984833300670342e-01
1.123384097133821768e+01 2.104883999417142881e+00 8.721781403200604132e-02
1.136374787284353971e+01 2.106929195857176307e+00 8.928367791392279040e-02
1.143468147438721338e+01 2.106280558340528852e+00 8.924179203216904555e-02
1.109872786082025797e+01 2.100361527693477726e+00 7.297217031475963789e-02
1.159013435848832430e+01 2.112464374272899903e+00 9.779667908026225265e-02
1.324345424540260119e+01 2.153452806005312414e+00 5.691374066983188873e-02
1.116463604438005497e+01 2.103242273507112348e+00 8.307374721264110251e-02
1.172294877440967831e+01 2.111852135281685250e+00 1.008692133804664770e-01
1.239195947511369944e+01 2.136126820571400131e+00 1.240261628965419888e-01
1.210729932060208291e+01 2.129799814357292487e+00 1.427399858719582970e-01
1.269071618148270986e+01 2.138585089661400485e+00 9.760904843315527935e-02
1.315822444483827525e+01 2.150614779663813536e+00 5.812942139876801917e-02
1.141494450215689405e+01 2.108395937439567103e+00 9.020709025068367193e-02
1.370747137810480787e+01 2.160035455141212868e+00 3.248028042037943292e-02
1.078094130729835598e+01 2.093735938014964937e+00 5.213473621421549353e-02
1.261220315111800616e+01 2.130099186967466363e+00 1.155691327769947790e-01
1.256216541703777878e+01 2.142324758432079257e+00 1.075920439417339947e-01
1.027663599151640739e+01 2.084020219918587546e+00 1.710651374595972135e-02
1.137318902489388250e+01 2.108097174335779034e+00 8.962955860486931936e-02
1.429879198719666000e+01 2.170675056696078631e+00 7.038868780308528937e-03
1.239224248673384565e+01 2.132002055299732302e+00 1.328019643253703364e-01
1.205902391260020856e+01 2.127943209872916519e+00 1.456362153730395570e-01
1.014110041665907147e+01 2.071970362513815722e+00 8.522722700829888851e-03
1.172108276259643667e+01 2.115866860724874954e+00 1.088761912152004380e-01
1.387211916435302328e+01 2.161651283046835292e+00 2.407726593578105728e-02
1.101608192840494382e+01 2.098465351798986855e+00 6.605691367205360209e-02
1.152853859823335192e+01 2.117047658047802816e+00 1.005654133681111312e-01
1.066913843768161030e+01 2.092733108512974560e+00 4.804475192082248436e-02
1.275550444123668647e+01 2.136318120422056932e+00 9.143020505145245391e-02
1.335192635505079117e+01 2.159150463467783609e+00 4.353965905920184620e-02
1.318356202840888969e+01 2.148160930644033684e+00 5.502042287135740228e-02
1.398725237589164117e+01 2.163020573078020536e+00 1.856419333742789432e-02
1.344683351737519494e+01 2.159602560776709090e+00 4.039444691420228384e-02
1.190268639402165540e+01 2.118607549110418820e+00 1.230644337346836620e-01
1.027192030657247024e+01 2.074840214558153484e+00 1.260243732323396496e-02
1.197254785755098005e+01 2.120661827536890254e+00 1.248985666716630888e-01
1.170002891383118104e+01 2.113971104494325903e+00 1.042270738377929495e-01
1.366547408799065266e+01 2.160980960831436537e+00 3.357554305045627741e-02
1.308740356348488731e+01 2.150802128577599781e+00 6.139144100076109750e-02
1.139749015452754577e+01 2.105308092500395745e+00 8.882123593121735161e-02
1.141576952018282753e+01 2.112167284568087666e+00 9.200083192131711107e-02
1.109761645499902727e+01 2.105072998364502901e+00 8.174482030299988489e-02
1.388291188445239399e+01 2.166912262732084038e+00 2.072877303480679528e-02
1.260511689793142587e+01 2.137095413336710603e+00 1.089846533298308162e-01
1.198162215446665435e+01 2.123719660693155209e+00 1.342364027023588424e-01
1.282272565660987063e+01 2.138918447985177718e+00 8.247231648360207890e-02
1.187218365404005382e+01 2.120686499985472651e+00 1.297013830013853120e-01
1.304362913390724010e+01 2.143656318151407447e+00 6.011593294671306598e-02
1.215654876595225353e+01 2.126875836909737139e+00 1.385958734891463984e-01
1.192714930107031712e+01 2.119948922838399419e+00 1.254396457256502229e-01
1.379659253781349015e+01 2.160810579400173737e+00 2.790314237807307515e-02
1.267804580104080614e+01 2.135488364843329823e+00 1.015864083753702518e-01
1.298032121829787044e+01 2.144646189220006161e+00 6.643922391260914662e-02
1.213647196406588513e+01 2.126998804275356036e+00 1.397411840100840907e-01
1.139802609553194657e+01 2.107834096187970907e+00 8.978879877379078445e-02
1.189482102240747174e+01 2.117973120429630374e+00 1.217755786513858157e-01
1.131318777434510636e+01 2.100242626198860485e+00 7.710191487505999031e-02
1.116145152540289054e+01 2.101676483432646236e+00 7.840452417831718368e-02
1.219747423562163569e+01 2.132022079314100260e+00 1.334518173292526810e-01
1.095396826539706403e+01 2.100310263977250624e+00 6.915919725637850735e-02
1.241145714321033999e+01 2.131233099135153353e+00 1.342668260223888188e-01
1.229509507413865066e+01 2.130903748221979477e+00 1.362102862152445304e-01
1.345960126228807319e+01 2.155770210900773254e+00 4.521092926011541918e-02
1.221204534032309574e+01 2.123490187665768580e+00 1.225813833170926875e-01
1.293146743478328631e+01 2.143746559527953011e+00 7.079987848629176739e-02
1.253605242613672388e+01 2.135323995590685087e+00 1.196174498117868190e-01
1.268891426844152548e+01 2.131627493092965953e+00 1.032263948304920631e-01
1.318798640813035128e+01 2.151648111208730008e+00 5.765404551936777894e-02
1.139519994354268917e+01 2.107822195529788001e+00 8.975853018088089663e-02
1.247921898578740141e+01 2.133712446145769270e+00 1.292866047850411981e-01
1.232323961557959358e+01 2.131274142753108780e+00 1.349406139281736361e-01
1.222852794656347086e+01 2.126469228175068782e+00 1.344672342823544642e-01
1.165051019058268622e+01 2.118297864029017319e+00 1.093989664186402755e-01
1.153479537815638167e+01 2.114810965014301214e+00 9.851604775085751053e-02
1.277313607666650697e+01 2.140311700726529320e+00 8.741301629943616647e-02
1.348320236684941520e+01 2.154474395123060493e+00 4.606408658974039255e-02
1.185853607861210612e+01 2.118301413344338524e+00 1.222569053654793819e-01
1.244060866491740569e+01 2.134205256744907242e+00 1.286536995633461855e-01
1.131834607361821732e+01 2.108296308206058178e+00 8.905164221330415242e-02
1.263586223304039002e+01 2.132737604335640302e+00 1.095579901133127837e-01
1.168649951496117012e+01 2.122485336835263414e+00 1.193023223447648579e-01
1.210449330116925637e+01 2.120659764754376564e+00 1.170952833048989894e-01
1.270245666671145379e+01 2.144344860399373776e+00 9.208000031425407628e-02
1.212275188294607453e+01 2.123862091885931225e+00 1.282291176014932199e-01
1.143510189919725661e+01 2.105238020035208102e+00 8.864789946171597323e-02
1.208954366326573826e+01 2.126639460315315144e+00 1.399608677458884509e-01
1.256967570988409122e+01 2.130596640836200706e+00 1.211459202016266223e-01
1.165455501078382738e+01 2.113820510976003764e+00 1.021556658094211339e-01
1.097448671659264008e+01 2.095460671363167382e+00 5.790972117903118305e-02
1.250056240803838392e+01 2.132623338412626524e+00 1.280764730820221908e-01
1.178003621983839011e+01 2.117365290715599535e+00 1.152498480993767449e-01
1.238795338741344843e+01 2.132246682410576355e+00 1.322906934958880676e-01
1.265293664137017871e+01 2.131447115001202874e+00 1.084181856089594109e-01
1.316888898221434445e+01 2.150639002934999766e+00 5.767588677704103828e-02
1.364395528663411383e+01 2.157280527167610096e+00 3.747410066889291652e-02
1.222898023623332797e+01 2.122634415106986694e+00 1.181390048322560060e-01
1.149256247032545275e+01 2.110254514097139378e+00 9.273355610465067178e-02
1.150437746792342608e+01 2.114053001209539318e+00 9.647441190074750039e-02
1.246979444084268529e+01 2.131473629899144129e+00 1.333646477240459649e-01
1.227069655778897150e+01 2.135702090508521778e+00 1.223707300986882351e-01
1.178607269564932203e+01 2.120424594753155034e+00 1.227372424332824619e-01
1.269974987508103936e+01 2.148198775219703816e+00 8.948763579495686016e-02
1.327039884246270596e+01 2.153537611888551861e+00 5.572143807114551817e-02
1.297529092552443153e+01 2.148646341540171090e+00 6.803344077648665333e-02
1.282065928798933996e+01 2.144529015880768608e+00 8.108044359335019047e-02
1.129330155693742732e+01 2.105081427995898480e+00 8.922306921330862284e-02
1.156111156375111015e+01 2.112392950106227296e+00 9.676938138333680828e-02
1.323056091720953376e+01 2.150036817149357127e+00 5.441388632887339538e-02
1.119173378946785036e+01 2.099942271273154137e+00 7.408856792144261072e-02
1.239392812968264401e+01 2.134639818221255148e+00 1.272178018593689841e-01
1.162064990648718599e+01 2.117767338116526066e+00 1.067572674834622037e-01
1.206828349514039544e+01 2.125479101926977865e+00 1.365270519212797296e-01
1.272401748947235589e+01 2.143119269632924428e+00 9.087723595069954752e-02
1.097040479461858986e+01 2.095600598470424014e+00 5.819594828325150293e-02
1.227043991357665220e+01 2.130459331645902843e+00 1.377902361646734242e-01
1.093923771051533578e+01 2.097043371052568883e+00 6.115730149682210154e-02
1.106172577945307900e+01 2.097042421525177502e+00 6.321759216431258044e-02
1.092324615606135829e+01 2.097273798147133217e+00 6.141642421781847577e-02
1.193147206263594740e+01 2.118840759133642226e+00 1.218233632867823657e-01
1.099610456749261012e+01 2.098169857171521269e+00 6.491251503406185452e-02
1.118273517577256015e+01 2.103397678563525997e+00 8.413293846437004675e-02
1.356364996236685627e+01 2.155183279359035531e+00 4.226602984162823595e-02
1.348630298934044625e+01 2.156089224632137480e+00 4.388148354907746990e-02
1.199602193410459172e+01 2.122937810566017713e+00 1.309967544435410580e-01
1.243074700464674365e+01 2.128845159234958206e+00 1.385567634736978859e-01
1.278103205745964566e+01 2.142426250424005030e+00 8.564086929222904099e-02
1.352991832435045971e+01 2.158202494425991880e+00 3.992047720954326750e-02
1.200440436235928843e+01 2.124658862981498419e+00 1.363003660129913919e-01
1.235529591937136118e+01 2.132135196602739313e+00 1.326222571799713923e-01
1.179071378727447872e+01 2.121609693307465072e+00 1.258681397383714651e-01
1.105044749502810930e+01 2.099483532507636419e+00 6.943611958183967814e-02
1.265060724186139751e+01 2.142904281022049773e+00 9.820663255383081658e-02
1.231953682450872023e+01 2.133259344837893146e+00 1.297847203900877600e-01
1.220987111679465720e+01 2.129434685648633252e+00 1.420703578710956483e-01
1.385482518259892259e+01 2.168607202366035214e+00 2.072945943112040196e-02
1.229282813033028710e+01 2.129003524368530798e+00 1.415409790828108527e-01
1.272345271898289099e+01 2.134694424824239878e+00 9.640701515638491759e-02
1.161718283152681153e+01 2.111674164363912531e+00 9.749998025546419145e-02
1.079024784909982593e+01 2.093842085591538726e+00 5.241773337029619062e-02
1.220143718088259988e+01 2.126700982769646142e+00 1.363754575507781230e-01
1.079008776466077180e+01 2.092169747531537283e+00 4.916231641384329748e-02
1.101133849696480915e+01 2.100960283131664941e+00 7.225453843020637756e-02
1.187786770307291384e+01 2.119177224922011327e+00 1.259002881001969887e-01
1.240943819218753852e+01 2.136276890366995307e+00 1.241430403762227297e-01
1.137165816259815010e+01 2.110510954997756095e+00 9.021991413903363011e-02
1.159808054610481243e+01 2.108827563981998221e+00 9.300061920143438965e-02
1.150712067526077220e+01 2.118067227779017347e+00 1.003277401063242813e-01
1.101737473094291708e+01 2.099826049752043122e+00 6.953817340181293882e-02
1.184575104282057900e+01 2.118365741498445143e+00 1.216365266164812775e-01
1.316636157124816719e+01 2.151178223592295602e+00 5.820983759880542924e-02
1.174663305021881499e+01 2.116960857292760068e+00 1.124793035690787313e-01
1.063637461927271488e+01 2.086033494956677448e+00 3.559113252968585522e-02
1.067896251530313734e+01 2.088389444489789692e+00 4.156792510844666000e-02
1.469892640302061437e+01 2.179015525769179895e+00 4.139457292563548940e-03
1.439727118932558270e+01 2.179219895159314024e+00 6.140291897286640800e-03
1.273473391652485454e+01 2.140694497813695030e+00 9.131052608224557443e-02
1.176390696074394349e+01 2.119877412577993336e+00 1.199146214141076500e-01
1.235870282343313953e+01 2.131280573604754203e+00 1.346216836005607598e-01
1.481438814594112330e+01 2.184640566138656759e+00 2.782732600523985574e-03
1.197851505064294209e+01 2.127009280060218277e+00 1.449606917931486605e-01
1.054567868438011402e+01 2.087252109214731366e+00 3.264385330507240529e-02
1.245350020986662010e+01 2.136948182481706482e+00 1.240910860313036712e-01
1.178236806806327586e+01 2.118409816527665246e+00 1.178022415307678344e-01
1.171208536023451963e+01 2.121823563712545990e+00 1.201223280148143169e-01
1.170609541127932118e+01 2.121529026173942789e+00 1.190769381495840051e-01
1.223945069652899953e+01 2.129423321002195557e+00 1.414881443873795275e-01
1.342144654429208828e+01 2.157798355647147837e+00 4.362496633758058961e-02
1.276154817457552326e+01 2.139968920657756790e+00 8.883369070931676492e-02
1.344132220268123845e+01 2.152065400654730620e+00 4.733922525339326337e-02
1.292632000956099780e+01 2.142350331417143927e+00 7.114556114048133095e-02
1.137348373380505961e+01 2.108637304991233474e+00 8.977329623026089611e-02
1.148460836924758688e+01 2.106003070184549575e+00 8.908155439857845526e-02
1.208431611098307989e+01 2.128002274008943040e+00 1.451206563601650790e-01
1.142310373404433221e+01 2.109678035397462015e+00 9.095854059884575515e-02
1.212982629166885573e+01 2.122972853186984921e+00 1.244875793962317706e-01
1.167161945598586748e+01 2.112046004931305454e+00 9.970349350810805977e-02
1.154061447131247142e+01 2.116544665111572243e+00 1.006817114684426251e-01
1.154804696757220484e+01 2.110775524473981868e+00 9.450960526410497053e-02
1.187571417464768331e+01 2.120199053222175944e+00 1.286040577261562956e-01
1.289439716824639071e+01 2.143769684612160109e+00 7.431461476488718243e-02
1.077181001071624777e+01 2.089542693310099342e+00 4.410049007854804221e-02
1.267752378723296403e+01 2.139734069548224760e+00 9.817010281665944360e-02
1.062119930167124160e+01 2.092997017528112735e+00 4.508522418107800689e-02
1.135450576961958546e+01 2.105886483721794988e+00 8.906909465338244680e-02
1.065276936560594834e+01 2.088931424852544350e+00 4.094047496280098231e-02
1.277966057008443990e+01 2.139021740189485321e+00 8.728085695274798161e-02
1.326899320880981037e+01 2.149715250723916338e+00 5.237332997034357951e-02
1.484278471294108570e+01 2.188502036267355511e+00 2.279718910220211725e-03
1.231298014718411338e+01 2.130788064816273142e+00 1.363200539100583308e-01
1.061496363856668701e+01 2.086924806996858450e+00 3.583294385667812332e-02
1.388724134197760485e+01 2.165506092504175140e+00 2.133654066682522110e-02
1.166472068635100534e+01 2.116633981963571998e+00 1.074070034547537633e-01
1.305938043632200163e+01 2.149533298318136776e+00 6.211467811021886831e-02
1.329390184351073678e+01 2.153282572957258889e+00 5.473364626363086405e-02
1.132823296320934681e+01 2.106619819834893548e+00 8.910998242408921244e-02
1.296535478241219330e+01 2.148607713627634475e+00 6.878565518010582025e-02
1.218224219249590767e+01 2.124882146133201033e+00 1.296445735951047007e-01
1.355596074416356345e+01 2.162260189427399837e+00 3.463821253246766874e-02
1.289827642540356401e+01 2.146851939407374399e+00 7.394113866018876824e-02
1.211969586145877820e+01 2.128731471522149032e+00 1.467336910577125009e-01
1.218522807730295021e+01 2.123668298162884049e+00 1.245769459381248223e-01
1.203128086166266364e+01 2.124452035326680921e+00 1.344470643597935333e-01
1.290804765679009591e+01 2.147775543132908638e+00 7.315871666005493990e-02
1.212061717933055860e+01 2.123216213515203954e+00 1.258694596167289625e-01
1.160302921550302457e+01 2.118694833927851295e+00 1.070279005118365268e-01
1.344893394064210490e+01 2.160330381566314628e+00 3.934597189547347357e-02
1.200852614852857769e+01 2.120307741188804940e+00 1.215900715627290102e-01
1.244945950456437700e+01 2.134326905447523348e+00 1.285397388471083979e-01
1.079165186276903654e+01 2.091772046795515649e+00 4.839329104236447798e-02
1.235382089265547378e+01 2.129563750164396474e+00 1.387551843249028027e-01
1.251542028698168529e+01 2.137564539679377429e+00 1.190344145792512631e-01
1.331384136952856068e+01 2.150714324911505937e+00 5.133412024787992883e-02
1.066513190674339207e+01 2.085229292506043386e+00 3.571181426012991211e-02
1.282102024784084193e+01 2.142412141056876163e+00 8.165746543132187951e-02
1.192850278588512580e+01 2.126737565542311970e+00 1.457828576498977347e-01
1.306174709267570044e+01 2.146227437990972486e+00 5.994459037259562001e-02
1.252617625725995509e+01 2.136771227264431694e+00 1.188636193996750606e-01
1.399235679919463493e+01 2.166112950022557992e+00 1.714981232977744532e-02
1.282749134567179183e+01 2.141651717882927741e+00 8.121281342347691501e-02
1.270470943952947351e+01 2.139146874565522882e+00 9.561038635059274093e-02
1.116901422044987768e+01 2.101610712298827011e+00 7.843030688192698108e-02
1.254565324128378911e+01 2.140217216830683888e+00 1.120031360880282684e-01
1.201376782265069743e+01 2.120203806438845540e+00 1.209232423110473409e-01
1.359998115898728699e+01 2.163908289300696453e+00 3.211564345664102982e-02
1.295458538115479641e+01 2.149042048120707094e+00 6.970261985342314504e-02
1.224931205451263949e+01 2.133587576267318653e+00 1.284399811711493533e-01
1.103568290963103493e+01 2.097950900335035396e+00 6.512901966651543639e-02
1.081354570098948642e+01 2.095781312619907855e+00 5.650754839538531249e-02
1.152114331313788220e+01 2.104976371052365014e+00 8.805008012202705792e-02
1.159307098184984497e+01 2.119426995924144297e+00 1.073919583453278176e-01
1.258515939908746439e+01 2.136963258349331429e+00 1.115226493621330334e-01
1.105383978750300145e+01 2.100080349098631061e+00 7.108690305151076083e-02
1.161538388680084033e+01 2.121666155753365146e+00 1.122031293115909323e-01
1.173867050996692285e+01 2.119285638943249506e+00 1.169148800592875459e-01
1.325439634351386964e+01 2.149644214502822503e+00 5.297525959360806919e-02
1.158497605880697634e+01 2.110014076962012375e+00 9.438583374543006721e-02
1.161382162654264505e+01 2.115561496563273636e+00 1.031138861820424801e-01
1.360067289283168535e+01 2.162855608567246790e+00 3.317063600357807868e-02
1.071209045866376286e+01 2.085355754705176867e+00 3.696880366105472632e-02
1.106632132511732181e+01 2.096017304904036926e+00 6.056136200036558309e-02
1.201081998055656364e+01 2.125655848854582697e+00 1.393674763754639556e-01
1.106717494087414799e+01 2.102484466541616470e+00 7.783341790742440147e-02
1.261097111247057789e+01 2.140538649474743593e+00 1.046122516018247600e-01
1.205478890238569889e+01 2.120693148671699113e+00 1.201502503241698022e-01
1.127232085883613344e+01 2.102633138423422032e+00 8.467736679975845782e-02
1.268559780719508367e+01 2.139507159931677727e+00 9.746372540791584105e-02
1.242357867050839992e+01 2.131777661072784102e+00 1.331162868876628325e-01
1.259197879417001431e+01 2.134252811007248951e+00 1.137866569999784749e-01
1.161455542404305774e+01 2.113770134248989407e+00 1.005114172531934025e-01
1.314800915439919393e+01 2.148201450437916549e+00 5.676200286861554645e-02
1.318927510095135069e+01 2.150526241488626145e+00 5.668098996794281724e-02
1.229501026087574722e+01 2.134316994945903545e+00 1.267309522844275727e-01
1.288612479716784343e+01 2.143360085144276006e+00 7.511755601530779869e-02
1.239538248081964333e+01 2.137446167113175921e+00 1.213310483098077874e-01
1.339063042810972348e+01 2.153642158313987309e+00 5.078906596366072196e-02
1.193755312105709798e+01 2.121889886052681362e+00 1.307074150091199483e-01
1.239165732783750506e+01 2.130669558407995101e+00 1.356421628245738920e-01
1.169212773624336776e+01 2.120556926663101027e+00 1.161768328756846019e-01
1.246450414846710153e+01 2.134004588191206864e+00 1.292477665421327693e-01
1.138630508935495911e+01 2.113968051703714934e+00 9.167420037202876626e-02
1.282874960449360913e+01 2.140813600405206074e+00 8.130131671628025580e-02
1.152458205548655990e+01 2.108118236917681187e+00 9.123712703098064980e-02
1.149846291159661327e+01 2.105296189566790765e+00 8.845258136476631672e-02
1.012276306387591518e+01 2.075639822806785606e+00 9.528951464717163103e-03
1.177026824054369669e+01 2.123703881312006825e+00 1.289880203513682211e-01
1.232990705172549895e+01 2.130924385143583955e+00 1.357731555521931865e-01
1.172306783406165032e+01 2.112220777667924931e+00 1.016166387758895284e-01
1.235565900484518487e+01 2.128353540743628702e+00 1.390188057116331644e-01
1.184882732365557523e+01 2.121174733307461313e+00 1.292722945397118128e-01
1.209860843528829655e+01 2.124045906700327890e+00 1.300181117960756139e-01
1.200066314803186529e+01 2.122205882070860472e+00 1.283451196958212970e-01
1.162780030235234463e+01 2.114044301349460309e+00 1.014499082922552808e-01
1.220259531134082387e+01 2.129638699130608881e+00 1.415293868986637893e-01
1.183159067137719589e+01 2.119411661562361715e+00 1.234384809231872659e-01
1.308913506116217285e+01 2.147185202120315495e+00 5.891818148660329935e-02
1.184771264152694847e+01 2.115620203685172118e+00 1.144971940363938429e-01
1.153758463790357602e+01 2.110064406157889483e+00 9.348721755223671215e-02
1.345140460872226384e+01 2.156464673255727771e+00 4.454852063572311421e-02
1.269867579712421879e+01 2.138884305841667555e+00 9.648011163731053108e-02
1.237430717799555957e+01 2.129773221406221939e+00 1.378743802016400288e-01
1.113097833867914233e+01 2.099650271571782412e+00 7.177787842511858252e-02
1.239082496702351932e+01 2.128837378826870186e+00 1.395651817805504402e-01
1.213392625237245781e+01 2.127061105926593143e+00 1.400652454345200082e-01
1.216601012223153511e+01 2.128692042133020657e+00 1.455323707810187162e-01
1.283151299964381664e+01 2.139165224209378824e+00 8.142029916085505303e-02
1.271524323388555189e+01 2.142389268049240236e+00 9.222624006177947142e-02
1.261331653055404090e+01 2.134612867399707792e+00 1.106316303524572942e-01
1.223756618829855292e+01 2.134563031871522298e+00 1.252737170250034782e-01
1.173981462624359118e+01 2.116391973259605930e+00 1.109080871027129378e-01
1.152489952735255940e+01 2.118093673471962202e+00 1.014322231614354641e-01
1.404872792990673069e+01 2.169969996840957371e+00 1.389383585821952691e-02
1.101054338578729386e+01 2.105255966704941084e+00 7.804796284670603712e-02
1.281807830641884749e+01 2.141282003688969038e+00 8.228906978841252218e-02
1.072815588671110199e+01 2.091182590401695407e+00 4.714565779542771035e-02
1.220172474304555088e+01 2.128287107669152078e+00 1.429335775204608749e-01
1.001525301129573364e+01 2.072541210707806503e+00 7.086401096566719016e-03
1.310006339824407107e+01 2.146979529253542296e+00 5.823588198028958884e-02
1.046539240999665310e+01 2.084271181015561414e+00 2.545070394201301434e-02
1.308206741178942067e+01 2.143665037303047249e+00 5.697477492012949229e-02
1.198528742971716277e+01 2.122206502027650821e+00 1.291572079396566819e-01
1.256388259571232169e+01 2.136459387712762670e+00 1.147004966978619617e-01
1.371187276510060471e+01 2.158710376303307754e+00 3.333431309294277584e-02
1.258133286792666716e+01 2.134760770359017901e+00 1.145730642268775606e-01
1.111126284886461413e+01 2.098580515547129099e+00 6.833363191213415178e-02
1.123046276933165188e+01 2.104220360382092370e+00 8.736188406350338387e-02
1.098947177234046535e+01 2.100732785421542292e+00 7.110175021465409140e-02
1.251570588685986429e+01 2.129522649748996077e+00 1.304185692252258499e-01
1.111138029050788667e+01 2.101206855617539393e+00 7.564837582352580692e-02
1.049275298739981110e+01 2.082092590105967922e+00 2.430716552984045833e-02
1.190446361988421309e+01 2.118833520709619833e+00 1.236017584761883864e-01
1.292905632303908625e+01 2.143244855706951668e+00 7.097224700789007967e-02
1.345876794194435178e+01 2.156761135609597257e+00 4.390801380122996700e-02
1.109181735255758205e+01 2.096056977419887613e+00 6.103090487774186224e-02
1.107570239386364186e+01 2.102448860027126276e+00 7.800228250066403024e-02
1.177417410283875299e+01 2.118944051211441693e+00 1.185069151598080739e-01
1.237819365206622990e+01 2.131436190769698591e+00 1.341100621542377358e-01
1.292123228962609538e+01 2.143450592884958983e+00 7.174579839164571538e-02
1.146652113739519940e+01 2.110645277068226022e+00 9.246281385336085901e-02
1.270046294366688144e+01 2.138261768737154345e+00 9.673604423265455554e-02
1.151765444495601365e+01 2.114240817078724799e+00 9.719612866257701378e-02
1.156029211578962901e+01 2.113266538587886156e+00 9.779107978874758411e-02
1.120367050806810383e+01 2.102384631657709946e+00 8.176813412905113709e-02
1.472845148146078920e+01 2.185575700231221941e+00 3.097162517877242918e-03
1.171559194520864366e+01 2.117257454110708093e+00 1.113581588458283783e-01
1.347503988065762393e+01 2.153760610171518763e+00 4.730251104846553561e-02
1.127832298419467882e+01 2.102847824084935535e+00 8.555725157208102227e-02
1.271601221766782430e+01 2.136015601925401963e+00 9.646715868175174957e-02
1.225182648434985033e+01 2.130712008686609593e+00 1.372764003427048574e-01
1.164556496276014563e+01 2.115409905712169802e+00 1.043908948572952744e-01
1.207868641019241629e+01 2.121824216005722352e+00 1.228485351691374905e-01
1.332597521638728466e+01 2.150190753416811429e+00 5.025867606833722689e-02
1.202705928437574379e+01 2.127374791573131141e+00 1.446181248906089345e-01
1.134842095548907537e+01 2.109078767142307242e+00 8.950199026823818516e-02
1.334146993250158708e+01 2.150594381526868215e+00 4.998755126087352230e-02
1.134264540629516738e+01 2.103816426236933435e+00 8.840524253841471058e-02
1.319548759179154906e+01 2.146707235245365997e+00 5.324291538447094296e-02
1.178773824133410209e+01 2.117084085717698461e+00 1.150305247424427135e-01
1.117269871429589045e+01 2.102480612920739400e+00 8.109745153422165398e-02
1.144683340839791796e+01 2.107968401419953342e+00 9.032007864105896788e-02
1.229814514614999510e+01 2.132744653186247064e+00 1.311021555502749902e-01
1.162328069985161960e+01 2.110044825550164038e+00 9.520293057267215087e-02
1.404570163051989873e+01 2.169016449681759440e+00 1.428563542576298528e-02
1.236689136125906607e+01 2.132888197278394404e+00 1.308610681886485660e-01
1.110367056142603204e+01 2.105078128551061134e+00 8.197979633303344171e-02
1.096213534674636136e+01 2.096984250293838947e+00 6.140133831469314629e-02
1.349543002374342215e+01 2.159361793368779203e+00 3.945577366832395128e-02
1.129873893355485670e+01 2.108419155200462747e+00 8.881241915105554663e-02
1.274659772616391429e+01 2.141498281091999800e+00 8.959797484393838829e-02
1.367486274350402731e+01 2.162112444644087361e+00 3.220022515639927446e-02
1.154444015497896814e+01 2.116344286800415642e+00 1.006598665728651865e-01
1.264209945576795668e+01 2.139629172684780922e+00 1.021557254878922572e-01
1.322708679372358098e+01 2.152641516001466027e+00 5.685536134309270712e-02
1.179480449249587615e+01 2.121163223416766108e+00 1.251268909012790975e-01
1.153635616598236524e+01 2.106076891619697911e+00 8.915853397172157635e-02
1.320512584862794903e+01 2.149514830073569360e+00 5.512386385681610629e-02
1.305703606262279237e+01 2.146902342321178381e+00 6.074378457226585482e-02
1.245053718268190757e+01 2.136999696970283580e+00 1.239144177386118373e-01
1.299365584256774042e+01 2.142503268952934192e+00 6.446590632882136240e-02
1.175489076028798863e+01 2.117342385599660037e+00 1.137647954245006310e-01
1.207382947273663909e+01 2.126045241875826886e+00 1.383544164971052814e-01
1.277288393738136207e+01 2.147837790463987151e+00 8.392804558317118468e-02
1.162249748158052576e+01 2.115835964896219057e+00 1.039454757606146085e-01
1.260251573837909689e+01 2.142018522345628728e+00 1.038895508985209076e-01
1.300413361748396746e+01 2.150348214253359647e+00 6.648663406638853635e-02
1.363200725503342703e+01 2.157761098560252222e+00 3.739283170747076390e-02
1.361572515591890742e+01 2.158533269345365380e+00 3.712429281617869725e-02
1.104857233077131085e+01 2.094361877708897701e+00 5.597222670197270905e-02
1.347588487703802329e+01 2.156953630461551086e+00 4.310608289394934900e-02
1.197918261009666274e+01 2.125169754433811953e+00 1.390174348536900029e-01
1.116083801192338498e+01 2.104406223556696265e+00 8.472358746377961491e-02
1.155151245283821915e+01 2.114701755584544873e+00 9.912928663074233038e-02
1.255614498127746259e+01 2.141763636011992933e+00 1.089072218418230542e-01
1.266424589581341209e+01 2.143300236530659930e+00 9.652660381924844935e-02
1.354172822821199418e+01 2.158126919678803102e+00 3.966703283680678149e-02
1.261387591143417453e+01 2.134951854031674312e+00 1.102016971330675998e-01
1.130671610119905779e+01 2.106689195915152357e+00 8.903915840279490179e-02
1.117117131327181312e+01 2.103873330921385065e+00 8.514497897792393244e-02
1.246319784676013498e+01 2.134646113958670544e+00 1.281762338621793562e-01
1.139428424742440882e+01 2.102783182908880555e+00 8.449741384078496287e-02
1.278394386649077852e+01 2.142736302416932137e+00 8.521853619229199928e-02
1.158514848332493230e+01 2.112856929842777287e+00 9.815494741834832060e-02
1.310062665404359450e+01 2.155844479785258727e+00 5.743421614875902220e-02
1.266351007981698018e+01 2.140370931327653548e+00 9.915197057835467565e-02
1.207935403916575368e+01 2.127115011615782425e+00 1.420386874320988535e-01
1.280516152418021925e+01 2.140462602054199692e+00 8.391621626044731830e-02
1.487327055946807519e+01 2.182327282741544305e+00 2.715539997363422640e-03
1.229248454573240856e+01 2.130710147636833529e+00 1.367801309670846344e-01
1.180877616263212460e+01 2.115454922668567495e+00 1.122117732714826843e-01
1.206111385172795991e+01 2.129396082260669676e+00 1.453460866114474337e-01
1.163509582278505583e+01 2.113151536979118728e+00 1.003377314701122125e-01
1.153271512400997700e+01 2.106916314081193509e+00 9.004798115037394857e-02
1.173580014129129623e+01 2.119491181692909176e+00 1.171512902598552536e-01
1.342017604849641010e+01 2.156399590019959067e+00 4.566862820567663822e-02
1.272137443458539074e+01 2.142459964057685351e+00 9.156753302793307903e-02
1.285750813541276294e+01 2.143867755559657251e+00 7.779437402496928999e-02
1.354281066470873540e+01 2.157778531644745090e+00 4.003543539209943741e-02
1.125637215737064878e+01 2.105676076595380586e+00 8.785120020299365395e-02
1.207742490565272675e+01 2.127306007568569690e+00 1.427936329323279963e-01
1.158146241407567523e+01 2.113201952930461314e+00 9.847874257770235229e-02
1.288382851374431226e+01 2.143640731764771878e+00 7.532301486731560192e-02
1.287145727580590560e+01 2.142255581235352757e+00 7.664130281369330167e-02
1.165537852946363095e+01 2.116144316193050212e+00 1.060866413297353039e-01
1.215776771802489975e+01 2.128545036092111431e+00 1.451631967886501673e-01
1.122103872256763779e+01 2.104846086118044912e+00 8.673810608135469613e-02
1.209056820135747934e+01 2.126600596356092776e+00 1.397826721007791595e-01
1.243251334364791205e+01 2.132599380512949061e+00 1.315447031058799288e-01
1.295965287862787108e+01 2.144025771794429325e+00 6.819022201188043586e-02
1.112222100482473053e+01 2.106569972514386713e+00 8.141000622100692807e-02
1.183406867629326875e+01 2.114170187231520615e+00 1.101027753480314508e-01
1.305999863961758045e+01 2.147215414575460279e+00 6.068455126986412040e-02
9.484884448966120374e+00 2.057254803924117414e+00 9.277244780103049461e-04
1.436229732774301127e+01 2.176151380833735605e+00 6.582456287921588031e-03
1.181785222274746694e+01 2.117562124044333416e+00 1.178991945324050911e-01
1.258460202635572323e+01 2.134513976905086263e+00 1.144415807759038700e-01
1.115170524129317364e+01 2.099720057272297602e+00 7.246957722543996561e-02
1.299844462518698762e+01 2.145330589256366327e+00 6.503388305212323695e-02
1.223885931093283119e+01 2.124121094086432571e+00 1.240208812165872893e-01
1.352532288329925869e+01 2.155956371577238961e+00 4.272219095114528076e-02
1.351949535749848508e+01 2.157537879368450096e+00 4.101973665626479360e-02
1.150092835092410581e+01 2.107365258791758844e+00 9.030825686633305038e-02
1.099869811962084576e+01 2.103119941298964957e+00 7.729039147666988407e-02
1.094228902099926692e+01 2.090730727077430906e+00 4.641830666498843877e-02
1.095934696946523701e+01 2.095730816678349928e+00 5.836225016102007668e-02
1.230801968081837217e+01 2.134930506093719149e+00 1.252342227391719520e-01
1.384400121100080483e+01 2.161951142216034238e+00 2.510978236028537161e-02
1.238175938304687485e+01 2.132664874491871032e+00 1.313849616268651377e-01
1.283915974201999433e+01 2.142710156425921220e+00 7.978184513735053773e-02
1.225262724888746568e+01 2.127007342060533546e+00 1.359648938285558384e-01
1.199699829168534393e+01 2.126215260386156825e+00 1.417401561469072424e-01
1.180186200379432471e+01 2.123106370187182179e+00 1.303555760743187464e-01
1.408589634128931856e+01 2.168727495345403433e+00 1.305279162340900433e-02
1.253406218552506424e+01 2.133896220751342998e+00 1.217983010657309323e-01
1.161745429299975463e+01 2.115218802317786917e+00 1.027786784104706141e-01
1.017248828120400006e+01 2.078876011357718934e+00 1.209638638152620363e-02
1.189942509817874416e+01 2.125045596630272371e+00 1.418815979077059086e-01
1.236478591079042921e+01 2.130928028839938371e+00 1.353841856705064461e-01
1.219718277439651466e+01 2.125109044512000001e+00 1.299583459291210330e-01
1.203466035876215301e+01 2.125412806401136834e+00 1.376139519974410863e-01
1.239742628695359983e+01 2.131603239791345139e+00 1.336168460928377211e-01
1.157576698337892118e+01 2.112564828313570064e+00 9.745901310627383407e-02
1.225876832170615138e+01 2.124120169792519608e+00 1.231258750161629278e-01
1.287286418979569547e+01 2.145627139292857866e+00 7.617605893699812281e-02
1.043076526782189539e+01 2.082051967809532389e+00 2.198203570279340380e-02
1.161317173918579471e+01 2.116039931060663015e+00 1.037838315333537431e-01
1.157635469923109639e+01 2.108558919905160423e+00 9.234925553886451366e-02
1.144630708590958967e+01 2.106705062630032099e+00 8.952337448502419026e-02
1.078311422131284480e+01 2.091657919492767803e+00 4.814695373511674453e-02
1.230041815882161771e+01 2.135628476587947855e+00 1.231997836297621940e-01
1.240933165111590775e+01 2.131531134752001400e+00 1.336861416077431142e-01
1.377914388311600646e+01 2.162265122624124292e+00 2.766196214474389223e-02
1.450001027731970105e+01 2.182368262316777496e+00 4.823583793313013582e-03
1.275070368422164435e+01 2.144517300209713540e+00 8.751741064832546657e-02
1.216582996189115384e+01 2.128431384738631138e+00 1.444964356373715231e-01
1.183810672499690142e+01 2.117512525368495879e+00 1.189464760204763383e-01
1.305166814731917846e+01 2.144540947876143466e+00 5.985215039517689101e-02
1.314443674207114476e+01 2.151512390102609196e+00 5.941239483488921364e-02
1.425055943416735893e+01 2.170995852067990839e+00 7.597846625239319633e-03
1.191062844316394731e+01 2.126085547860016245e+00 1.444753692818156743e-01
1.114707506674206527e+01 2.099949260996599953e+00 7.301876180590519128e-02
1.267652033114999988e+01 2.141744105106851759e+00 9.662432776250835798e-02
1.196738689468671524e+01 2.127667199775364004e+00 1.474112246712153684e-01
1.205526715840948171e+01 2.126486570123855557e+00 1.405968721614380690e-01
1.430956496192393779e+01 2.170523699538968287e+00 6.944972828854822228e-03
1.342846931771276431e+01 2.154120494819147691e+00 4.861878682767081794e-02
1.189643962457393123e+01 2.118647576978093916e+00 1.236017917915503833e-01
1.173791997608090831e+01 2.114271146954042724e+00 1.063709689668229375e-01
1.250902098659321915e+01 2.135808171976864678e+00 1.223250157754457862e-01
1.341610030775171047e+01 2.156600393773411728e+00 4.551338907212880425e-02
1.103866112727623694e+01 2.097287274054258521e+00 6.346447875190260046e-02
1.221048896002734097e+01 2.134095879423196340e+00 1.264710364748166394e-01
1.251012794158562613e+01 2.134922034869790597e+00 1.234639293034949376e-01
1.190154041097375703e+01 2.117250594515250661e+00 1.192103486076482449e-01
1.391460532799538541e+01 2.163821329016340833e+00 2.115393847629329360e-02
1.353340076169049411e+01 2.162914129727377510e+00 3.430975322902987679e-02
1.297613861342264840e+01 2.143170098071531360e+00 6.639879197259579424e-02
1.092979935417459281e+01 2.101820468845517098e+00 7.203529075896875078e-02
1.295014395458517420e+01 2.142702276662392435e+00 6.883019658974925958e-02
1.139443913106207340e+01 2.106650263846209459e+00 8.932296681847841369e-02
1.081792038266483758e+01 2.091047989671511509e+00 4.701287762885935501e-02
1.218107682180079365e+01 2.132126404446532231e+00 1.331407012073070051e-01
1.006471529338252147e+01 2.074327610524983712e+00 8.155528847576207566e-03
1.344848869198499663e+01 2.159375775197053926e+00 4.066237238816886729e-02
1.335949331182693101e+01 2.156284137716069971e+00 4.785499384952469903e-02
1.139881567547673491e+01 2.109682960101446625e+00 9.051294785158657541e-02
1.223943192961916182e+01 2.129889140655515600e+00 1.400212425372738823e-01
1.292619484351978443e+01 2.145981113117263916e+00 7.152672337786218637e-02
1.160845717003425293e+01 2.110997972601823314e+00 9.627671289569703084e-02
1.307724268855877447e+01 2.149924907301342447e+00 6.127360190504799881e-02
1.301938526766362614e+01 2.141525906697817394e+00 6.147081821859319561e-02
1.274576551584136297e+01 2.142090129393356079e+00 8.934814951334638100e-02
1.210315797705786878e+01 2.126249641683808367e+00 1.380386225059473670e-01
1.249777055675145121e+01 2.140113673987023901e+00 1.173237204763895869e-01
1.212370608983224329e+01 2.126162768311164797e+00 1.369685933459189320e-01
1.168609402245935058e+01 2.115085434472260495e+00 1.057111470632000616e-01
1.271070976405322739e+01 2.144384440454234930e+00 9.128812668943535324e-02
1.191847930540462031e+01 2.119250295031859466e+00 1.239043116170540082e-01
1.163951216134238464e+01 2.115709267243549796e+00 1.045832989919619205e-01
1.265872449710653669e+01 2.135255612063176933e+00 1.042169477709426612e-01
1.246157657237581340e+01 2.134739907883776322e+00 1.279976663204056009e-01
1.414786489981115203e+01 2.175454257465111230e+00 9.908825581852151107e-03
1.253463927410418144e+01 2.136920055797423945e+00 1.176414880469860563e-01
1.357496447229628522e+01 2.163786537012039268e+00 3.263375583526412910e-02
1.195046994799590401e+01 2.122237087559613045e+00 1.310863097317704340e-01
1.296293909713336490e+01 2.143497877858048906e+00 6.775652671878049094e-02
1.163471920040922569e+01 2.115536449293578425e+00 1.040776635429994379e-01
1.322742348549825842e+01 2.153885416598952496e+00 5.677292892530295260e-02
1.225258135726858022e+01 2.137785860005668503e+00 1.156083164010222319e-01
1.146641343091378573e+01 2.116388293032291035e+00 9.663908975908504229e-02
1.173730317761076236e+01 2.114999422114596683e+00 1.078671638950655376e-01
1.220241331045004252e+01 2.120051071353270533e+00 1.087869092038709906e-01
1.211974497067060774e+01 2.124742023951894598e+00 1.317117510965643556e-01
1.213645484875127600e+01 2.127833501614833533e+00 1.429724193981471991e-01
1.190100430871229342e+01 2.117775452661929680e+00 1.207691194371736942e-01
1.229549570716643991e+01 2.130217893114489947e+00 1.381085867578701887e-01
1.259926824183596139e+01 2.137959188857791126e+00 1.087245357813165780e-01
1.147587222407318919e+01 2.115124813947655280e+00 9.615305243666077972e-02
1.175819180718618462e+01 2.117177602838800965e+00 1.135911849960619113e-01
1.279148374777577146e+01 2.147565497910079557e+00 8.255467410853381538e-02
1.512250439960043380e+01 2.190359894405150776e+00 1.255813935448893415e-03
1.442072118515113743e+01 2.173004555764370682e+00 6.053844894130726989e-03
1.297498780375638994e+01 2.143872088883058691e+00 6.670859221383629301e-02
1.301878785736028554e+01 2.141511357080272848e+00 6.152591300787005335e-02
1.222987688341377677e+01 2.127355378670540365e+00 1.381927548801945294e-01
1.275554039661638761e+01 2.144171254725151687e+00 8.725632176811079499e-02
1.250867888112161275e+01 2.132510559189666477e+00 1.271353110584548252e-01
1.201977577506061934e+01 2.123756504546308044e+00 1.325903134229648450e-01
1.335708501551117955e+01 2.158003087684278842e+00 4.521686041994776167e-02
1.109518827091401860e+01 2.101827623200583695e+00 7.690189114717743690e-02
1.250454321408395586e+01 2.136622003690620275e+00 1.216922134384950116e-01
1.109695514905024183e+01 2.102105420163836502e+00 7.771669491600967372e-02
1.197529000237329022e+01 2.125969011232306638e+00 1.417346171834111268e-01
1.340154253231082926e+01 2.156816136366028758e+00 4.566865689270265677e-02
1.224311296451464059e+01 2.123897348696439646e+00 1.228656640641061920e-01
1.298067068594524009e+01 2.148417361791226998e+00 6.755152910309061842e-02
1.216733050140983785e+01 2.127451456116880912e+00 1.405379532337787674e-01
1.370419136900071422e+01 2.166101780748043826e+00 2.773527391037824280e-02
1.259000416606545336e+01 2.138665120519171570e+00 1.089937963030478407e-01
1.379081239061404673e+01 2.163166737879127943e+00 2.655436911595936492e-02
1.324798418270156475e+01 2.152763615872370195e+00 5.610615716010378812e-02
1.209264576215633546e+01 2.129735924831900995e+00 1.432743806638424877e-01
1.081628222855689003e+01 2.092749582122487517e+00 5.043820976193523486e-02
1.362237654344556681e+01 2.160260422983855122e+00 3.527677665603167617e-02
1.347005388137999127e+01 2.156947188068237153e+00 4.329963046251750214e-02
1.147608786876578257e+01 2.102613341719290041e+00 8.307598484340401879e-02
1.216115342774933872e+01 2.127875977265844654e+00 1.424156997701497007e-01
1.084761240951441863e+01 2.096440254980737272e+00 5.835016313252944925e-02
1.220243121538733355e+01 2.129428607017593844e+00 1.422464549946178269e-01
1.261447781290772774e+01 2.139965841388656198e+00 1.048416285524816499e-01
1.099639613632354873e+01 2.093221999073022754e+00 5.262697225264360845e-02
1.146874507830230883e+01 2.112256817444337020e+00 9.370610000201487488e-02
1.164992665454121834e+01 2.114054664002655404e+00 1.023604131915726301e-01
1.176209061374134635e+01 2.114444738518303168e+00 1.077588532601388704e-01
1.385342985773606195e+01 2.159006500519322191e+00 2.644607689311575735e-02
1.345069594316395190e+01 2.152230856945607229e+00 4.714754556257635953e-02
1.348760320858801443e+01 2.154482096072268149e+00 4.588909852528320898e-02
1.256406211671387396e+01 2.141236931143536637e+00 1.087517291297106781e-01
1.138368938684953413e+01 2.103789995243332989e+00 8.789413738927316644e-02
1.170243883790211292e+01 2.116264864248828648e+00 1.087144589909790626e-01
1.333093677865699256e+01 2.157901914642172070e+00 4.614880474560379559e-02
1.217473315629891140e+01 2.125736353364078290e+00 1.333985787419847135e-01
1.163300729800429245e+01 2.117086292783748380e+00 1.064215503998893197e-01
1.209918248134866303e+01 2.126037822444015735e+00 1.373943427888495994e-01
1.032178556221901644e+01 2.080867131340426557e+00 1.732551292893175221e-02
1.330130788487318405e+01 2.150626749183947695e+00 5.180068770353621344e-02
1.094977278853077074e+01 2.094821228190233420e+00 5.608489614249595467e-02
1.344950669143428357e+01 2.156086210934316849e+00 4.512771202876043886e-02
1.128246833687352080e+01 2.106907059195565424e+00 8.871376213820462986e-02
1.350993765825030124e+01 2.160521048477355155e+00 3.765764069054253205e-02
1.192470825110981103e+01 2.119982118654499814e+00 1.256904414611708376e-01
1.278387349734214595e+01 2.141954178556108257e+00 8.555859962111207750e-02
1.201947778345761542e+01 2.122439493636645302e+00 1.281448448765108439e-01
1.212258929393614615e+01 2.124433354870780111e+00 1.304148135043741163e-01
1.223360939791575674e+01 2.128326924960628919e+00 1.422270868219110418e-01
1.222544603098715399e+01 2.127359634428033885e+00 1.383497180458841680e-01
1.174074913688411570e+01 2.116682271623081757e+00 1.115684874511750913e-01
1.230519592083534164e+01 2.128336886851746712e+00 1.403162359948838811e-01
1.326671262681779062e+01 2.149328986266936692e+00 5.211503501695897989e-02
1.269983322260967284e+01 2.137524890608033523e+00 9.735192333963635369e-02
1.235250156004054212e+01 2.133292471937044965e+00 1.298615849264672939e-01
1.234166837134467443e+01 2.136673955441884765e+00 1.214730621299021235e-01
1.236544981443844371e+01 2.128007712653204653e+00 1.370857359862081848e-01
1.268996406750885697e+01 2.136023400733014110e+00 9.967741413019785834e-02
1.331552757165304079e+01 2.149828918263797295e+00 5.036148222623119258e-02
1.089911972253868910e+01 2.092618912018951782e+00 5.061368024845207259e-02
1.244162818626760370e+01 2.131766604780311880e+00 1.330424028854266527e-01
1.190951111940932350e+01 2.121214019212557034e+00 1.302410036493893419e-01
1.227366255277246410e+01 2.127922445241955174e+00 1.393370536637056900e-01
1.223997935343103549e+01 2.134601833211752453e+00 1.251841476143268073e-01
1.133933215980461640e+01 2.099360044183494090e+00 7.394067169027139508e-02
1.197511024755247000e+01 2.121722497369850746e+00 1.281435422601684415e-01
1.208918959875004262e+01 2.128255022450569189e+00 1.459096839254684641e-01
1.229430684973602084e+01 2.134340956877316842e+00 1.266559687857893579e-01
1.181398330203052360e+01 2.119356674189898371e+00 1.221162916671737902e-01
1.186103558795662138e+01 2.119345912760508099e+00 1.252436933969983957e-01
1.199924438006617677e+01 2.124141828956211508e+00 1.348125047630391038e-01
1.103315847314589782e+01 2.101234567228707384e+00 7.355270947710632057e-02
1.122554359848524541e+01 2.101310918180625098e+00 7.913204671164988935e-02
1.328557750280973337e+01 2.150503414415767534e+00 5.237809748631319651e-02
1.268773665670310002e+01 2.140878438978432996e+00 9.615466459289184753e-02
1.267686258398659938e+01 2.145183911375879937e+00 9.376001824396035245e-02
1.200163379113159223e+01 2.122621266908053528e+00 1.296697232589407167e-01
1.302556632550663451e+01 2.146284874274562604e+00 6.306968168168466948e-02
1.201135713532987559e+01 2.121005541333933042e+00 1.237578597658637869e-01
1.287475717762668559e+01 2.141397180793964239e+00 7.638664592307764512e-02
1.168385402923510519e+01 2.116001010799140047e+00 1.072761214496238541e-01
1.271716871471443078e+01 2.139449677216426426e+00 9.401273817202013272e-02
1.233663743209092267e+01 2.130251680597261554e+00 1.373805094552392192e-01
1.135607256986567393e+01 2.106436972752927073e+00 8.916325265564623015e-02
1.266210120681069640e+01 2.138937106072451577e+00 1.005609834520016926e-01
1.290547504332673867e+01 2.144961685772253990e+00 7.329462112569334886e-02
1.262003672768247498e+01 2.136798038018894896e+00 1.075093634060446252e-01
1.235762613597850468e+01 2.131828778965373594e+00 1.333382437059558168e-01
1.243071053900541223e+01 2.133664773992761887e+00 1.295537998716695949e-01
1.323278879380130668e+01 2.149424422039272198e+00 5.377064531039121159e-02
1.211783890867596369e+01 2.122867659252298811e+00 1.246820158359211450e-01
1.125975009508280955e+01 2.104584668612784704e+00 8.831039476716354142e-02
1.302215459041672041e+01 2.143935002522515010e+00 6.228680208798251239e-02
1.238292250608682998e+01 2.133470269052030410e+00 1.296233130847658510e-01
1.460762295198835048e+01 2.177722055211003926e+00 4.857214289312102376e-03
1.258664735128259693e+01 2.141342215367360247e+00 1.062782645139780241e-01
1.170408663312854003e+01 2.111383203750873960e+00 9.941393790393955598e-02
1.142578155870569745e+01 2.111418959844120202e+00 9.191897665727417899e-02
1.190647480622618026e+01 2.119954407374629479e+00 1.267381911857818899e-01
1.169093530338287401e+01 2.118905246838875822e+00 1.130233428670914669e-01
1.177105470576292312e+01 2.118124252002803853e+00 1.164519491565388920e-01
1.128537006757439087e+01 2.101159175778976262e+00 8.031442984438771915e-02
1.166887288809564538e+01 2.115117086958181680e+00 1.049809088848251970e-01
1.010996527049562665e+01 2.077570262970902082e+00 9.909326478542018063e-03
1.263589604790698218e+01 2.135161277176730543e+00 1.071919011572693564e-01
1.340885913750084768e+01 2.151967722706095820e+00 4.859139160926399803e-02
1.214204302093939170e+01 2.124565986478000656e+00 1.300858096037305622e-01
1.443916025207595411e+01 2.180264793951324442e+00 5.631293910992179151e-03
1.111419574856738279e+01 2.101861167145418374e+00 7.755293014190640932e-02
1.347840928391740789e+01 2.155590803633325780e+00 4.479488802161522842e-02
1.169431210696326850e+01 2.116872280846792798e+00 1.094335571114951056e-01
1.289268713915206277e+01 2.143481571712737122e+00 7.448314406649909902e-02
1.069683963569994489e+01 2.089883214302038272e+00 4.488502860984300985e-02
1.274073777747581815e+01 2.142407617053175617e+00 8.966977765665307132e-02
1.181262645752113549e+01 2.120785531002394642e+00 1.255521225108398586e-01
1.148874334527888230e+01 2.111371712081011154e+00 9.359045302134683109e-02
1.237064235988792404e+01 2.133894620353462557e+00 1.285842320304673159e-01
1.302285055232172972e+01 2.144944711541169280e+00 6.268550989047426414e-02
1.189981463225727509e+01 2.123582893942298266e+00 1.376381833620486106e-01
1.242223248724785911e+01 2.134763581316334591e+00 1.273754315640155677e-01
1.326605234526328303e+01 2.150004668677193642e+00 5.277910896206442631e-02
1.264821648814058008e+01 2.141582037186870568e+00 9.966874565811482956e-02
1.239445736215886029e+01 2.136524815587898196e+00 1.232457802697589505e-01
1.099993589266971483e+01 2.101049614495406725e+00 7.216870090007466987e-02
1.300149516128765370e+01 2.146970943006857979e+00 6.538685833109884882e-02
1.310035453659120996e+01 2.149517763459380504e+00 5.994773127529509638e-02
1.321826784954803458e+01 2.148658889330798960e+00 5.378007113074063927e-02
1.300129821264496499e+01 2.150074710670337286e+00 6.658222577019810851e-02
1.256590885502891375e+01 2.133923844832900318e+00 1.175818121677439099e-01
1.229261485537519150e+01 2.129027368646409180e+00 1.414794411886476089e-01
1.257865478404476534e+01 2.137892607058432759e+00 1.112002959866640883e-01
1.228536297326626858e+01 2.123592124244417789e+00 1.195661040204769737e-01
1.225339125979686727e+01 2.131389988572535810e+00 1.351849360020755397e-01
1.208453936792629335e+01 2.121442662884839514e+00 1.211361820466999861e-01
1.163705153127781600e+01 2.114593059834010802e+00 1.026935364210047330e-01
1.036985176657511687e+01 2.080969688507153137e+00 1.898967123725789005e-02
1.344285902296806157e+01 2.150054751778624595e+00 4.483721911517227904e-02
1.292725830799939857e+01 2.144185347173774847e+00 7.124528151932688069e-02
1.164859365246247513e+01 2.111898929340550790e+00 9.876338027914344231e-02
1.223555408442327419e+01 2.130691877039253335e+00 1.375410377179182853e-01
1.102870201118591709e+01 2.098164713848930774e+00 6.554409637953985401e-02
1.278186293242654692e+01 2.144694882236983347e+00 8.457484251345703807e-02
1.186201402386605075e+01 2.123696141701208351e+00 1.371271820066428948e-01
1.219417891025722689e+01 2.123951564670152337e+00 1.253237037051972425e-01
1.079360561850772804e+01 2.094140451149834714e+00 5.302953438872200220e-02
1.276620822592224513e+01 2.143266277150974286e+00 8.670625970910035563e-02
1.433255927771613081e+01 2.175618518391420952e+00 6.799117019513036507e-03
1.369230110486052432e+01 2.163051844653919975e+00 3.068506366140476282e-02
1.120563585267816364e+01 2.106494286810852046e+00 8.528523227786628802e-02
1.254427401899383909e+01 2.138743705179735777e+00 1.140880219147204361e-01
1.180233549071445509e+01 2.120452677416607479e+00 1.239834426915601695e-01
1.264163050256182608e+01 2.140056867723628908e+00 1.017997144900665146e-01
1.291589170753085547e+01 2.143460669885279835e+00 7.225870474034433444e-02
1.237559429722137949e+01 2.131420989251052500e+00 1.341635217056504903e-01
1.305675186779797059e+01 2.147700818727869443e+00 6.123483186671430795e-02
1.297047430671691259e+01 2.147159354576894774e+00 6.800770009300086127e-02
1.193827369389996740e+01 2.117011138092792066e+00 1.157907736739731547e-01
1.190623477981385925e+01 2.124262070348336806e+00 1.393175628373177766e-01
1.342219983173795050e+01 2.156054168280372885e+00 4.609548564761207362e-02
1.240789528226233251e+01 2.136928087045480762e+00 1.227884302229557134e-01
1.306744822409926599e+01 2.148413141545773897e+00 6.082255315857737488e-02
1.091310646958168107e+01 2.093624417937538063e+00 5.296705386778859798e-02
1.308249220314735872e+01 2.146081628501396388e+00 5.852796593647623113e-02
1.252502763975957478e+01 2.131754579225273893e+00 1.259514924304770411e-01
1.185123733340366137e+01 2.122044520018572022e+00 1.317717526580491350e-01
1.236890049234442657e+01 2.131567032121683969e+00 1.338809585829488780e-01
1.164263098424465248e+01 2.116002312186076484e+00 1.052081967390710304e-01
1.109169380600353882e+01 2.094821085501954894e+00 5.765164282713075572e-02
1.051510048773091199e+01 2.083948414304102492e+00 2.725260087875687465e-02
1.280074325488877918e+01 2.141978413463087261e+00 8.383808959187180609e-02
1.303130490377862927e+01 2.147278618883798007e+00 6.306752919030021720e-02
1.192619036865958826e+01 2.124168474343792301e+00 1.381554361982547663e-01
1.148552305959718112e+01 2.108078723624348783e+00 9.079123827397247992e-02
1.173783445143240911e+01 2.122218095151508610e+00 1.229945809180372079e-01
1.160824010924264194e+01 2.116218424402018794e+00 1.037923789651383766e-01
1.245306058957414486e+01 2.128426994709351483e+00 1.367483198697314606e-01
1.234672523294123003e+01 2.132257158669024655e+00 1.323497462436491467e-01
1.177393329573757441e+01 2.120579440880900002e+00 1.222097543725341046e-01
1.366840639143608982e+01 2.161789115003944772e+00 3.275222113222437531e-02
1.195888342417226191e+01 2.125336500492869263e+00 1.403604021544213598e-01
1.128957919448200897e+01 2.105456644336163308e+00 8.917993221412053029e-02
1.132751074338871966e+01 2.110630775361835632e+00 8.922513578262791789e-02
1.202560556111144585e+01 2.126582064000483996e+00 1.419593756933390793e-01
1.263489833697407150e+01 2.140951821588757742e+00 1.016548306814121366e-01
1.266144129551765474e+01 2.136747051557321697e+00 1.025618571482434932e-01
1.162806286042953552e+01 2.118471549588770486e+00 1.082800849689488920e-01
1.297941692484598875e+01 2.141498107478605917e+00 6.558136985615591052e-02
1.272694938909760332e+01 2.139362610403519493e+00 9.298500280001596729e-02
1.235626224504726345e+01 2.128796201317069148e+00 1.405231122943275957e-01
1.304716418285925350e+01 2.150723528036231347e+00 6.366552596721225532e-02
1.306007682833608108e+01 2.147134603985084489e+00 6.062984057076254568e-02
1.239805491427115136e+01 2.135794741318531198e+00 1.248652002439298581e-01
1.162627154277593178e+01 2.117736250607364035e+00 1.070418770838482136e-01
1.121826493679989056e+01 2.103035553974751171e+00 8.421118964401384799e-02
1.132872488033384251e+01 2.107407500868410111e+00 8.913933700371472202e-02
1.191725166053148044e+01 2.116210305912181511e+00 1.149783160484688094e-01
1.264726672982564359e+01 2.138084298880794432e+00 1.030270422442898237e-01
1.256324379805846370e+01 2.133207469015396374e+00 1.188224298920798339e-01
1.196293070529853075e+01 2.120826143894551041e+00 1.259846314199346839e-01
1.185469339185774018e+01 2.116555964751923202e+00 1.173420300626041302e-01
1.215164793068616333e+01 2.125489779692443015e+00 1.333073344797030546e-01
1.305757882595920272e+01 2.145211541229935737e+00 5.970370007239043930e-02
1.204997075679994545e+01 2.123182775305589409e+00 1.291783780235043755e-01
1.213012342806924693e+01 2.122045186915411552e+00 1.209066924870798865e-01
1.246700588780928065e+01 2.136535979166362509e+00 1.251587021493354712e-01
1.221410600492199272e+01 2.128156016123167849e+00 1.420436156836814012e-01
1.105807328292624447e+01 2.097776519202127155e+00 6.509786050844815208e-02
1.259021502872767861e+01 2.136589911156795196e+00 1.113431401224380529e-01
1.314976261842725513e+01 2.150072062433122877e+00 5.809361125109734070e-02
1.212448434156804922e+01 2.125306796172125701e+00 1.336697768124175123e-01
1.313561005001568205e+01 2.151155968006631891e+00 5.952929016107320892e-02
1.193239551214543148e+01 2.120408121001557955e+00 1.265033392017035352e-01
1.065725401944816397e+01 2.093343111022081260e+00 4.817983450660422856e-02
1.183571261714540945e+01 2.120376339747604533e+00 1.262092420375577895e-01
1.196177567472972925e+01 2.123402256381451636e+00 1.341587427630769325e-01
1.203384264697364792e+01 2.124591277477963835e+00 1.348156768984616616e-01
1.163710141007628884e+01 2.114493201574833670e+00 1.025373319813340511e-01
1.172218684022947599e+01 2.117171198363580586e+00 1.115572992677361375e-01
1.153239138402723896e+01 2.114667420427302602e+00 9.825765034688344057e-02
1.499726665974255724e+01 2.188615175621446252e+00 1.760552091856574294e-03
1.087395689720048608e+01 2.097634591499617507e+00 6.133770824976235436e-02
1.299925933414257173e+01 2.148156342373079397e+00 6.601349518088064916e-02
1.492454781899899885e+01 2.185448578805567088e+00 2.253925154868968717e-03
1.203916031287638333e+01 2.126841475029553230e+00 1.423904535224277401e-01
1.270190662222263356e+01 2.143229001435008829e+00 9.294518617851414699e-02
1.278889372049554041e+01 2.144838531536453541e+00 8.387436118301812293e-02
1.251002171941994412e+01 2.141887588371369944e+00 1.134411278581429483e-01
1.252603533837244676e+01 2.134365769577668548e+00 1.222037786837999601e-01
1.353435925804672557e+01 2.159773137490611727e+00 3.795910516967209575e-02
1.164146553195054423e+01 2.113090545826170619e+00 1.004682738029384348e-01
1.244531736026432966e+01 2.129558991702576787e+00 1.369310924716273803e-01
1.256183059638400046e+01 2.133686221088663793e+00 1.184137455191296567e-01
1.301584888171117171e+01 2.149475985663945821e+00 6.528401487990802277e-02
1.380560507600368148e+01 2.165067785864905225e+00 2.469380923617513213e-02
1.129883647106120570e+01 2.104513464159522229e+00 8.926239736145592796e-02
1.234444146668608155e+01 2.128940707881204819e+00 1.404671597074788336e-01
1.209643098434840880e+01 2.123754326867921538e+00 1.290360267305044883e-01
1.332805410558959025e+01 2.152894900607888573e+00 5.296095176334277010e-02
1.051863996704649118e+01 2.088287770537721411e+00 3.240841879455789998e-02
1.253977666755626075e+01 2.137303116685425497e+00 1.165146770509250113e-01
1.240871838134236782e+01 2.132072770197861455e+00 1.325986511954806435e-01
1.123385172896973927e+01 2.106481835621951682e+00 8.657865071746261021e-02
1.317508746031982625e+01 2.151223181580961707e+00 5.786659345353949158e-02
1.180551889199791482e+01 2.115750410958325389e+00 1.127759483042030109e-01
1.175174289163507879e+01 2.120690428025977958e+00 1.208246274008079879e-01
1.155429902721722790e+01 2.109441503468434842e+00 9.309916286273961505e-02
1.204587892062933108e+01 2.127310942351235745e+00 1.438064084151022270e-01
1.143994208134687085e+01 2.110264841914146761e+00 9.161766185615327629e-02
1.230107028301325478e+01 2.131632714096451497e+00 1.341491698666852361e-01
1.163457597721837011e+01 2.108545602620915282e+00 9.307342997812972918e-02
1.141504976818313999e+01 2.108411648145455342e+00 9.021572556111646934e-02
1.382607888048506517e+01 2.161841485611302183e+00 2.594472950743553774e-02
1.081095368852424876e+01 2.093848499884770398e+00 5.260629986316771312e-02
1.184211584490403268e+01 2.120307111319491788e+00 1.264904994084056766e-01
1.367560077699639010e+01 2.159769339026725632e+00 3.415629320287654619e-02
1.207578568987413092e+01 2.127409375700532124e+00 1.432194678372134822e-01
1.192143089833611214e+01 2.124509979904150470e+00 1.393850891598210628e-01
1.249187153358527347e+01 2.129360969655976099e+00 1.341788874682857124e-01
1.249974219261608255e+01 2.138368268158568508e+00 1.196915886469843426e-01
1.429278568188114562e+01 2.178794246935455092e+00 6.954833390496266941e-03
1.266750204925316581e+01 2.138794777854893692e+00 1.000745981969367732e-01
1.075781737139832117e+01 2.095015282282358005e+00 5.432651601290049842e-02
1.283935423754007132e+01 2.137302420871499464e+00 8.095402428820089313e-02
1.185958401890502856e+01 2.115014019370527354e+00 1.134312249763591574e-01
1.376823351936308981e+01 2.169639360949247031e+00 2.285777685074790247e-02
1.337240265511021065e+01 2.156087234653730533e+00 4.772943298871657608e-02
1.063887344641172206e+01 2.089939628428971741e+00 4.167105202956265797e-02
1.159409117518220711e+01 2.110008482156187526e+00 9.456151574673218874e-02
1.290244708637623461e+01 2.142690232139423223e+00 7.353739162359432258e-02
1.185797170345065332e+01 2.123749131663581036e+00 1.369106777695280330e-01
1.212413826392832306e+01 2.130080293557170545e+00 1.413291883098401480e-01
1.121473317056046071e+01 2.099581530712482991e+00 7.354820975156355078e-02
1.243814619876405203e+01 2.133453565404414221e+00 1.299932645146673338e-01
1.300162381753801455e+01 2.145958477408510756e+00 6.499036341293223940e-02
1.312347178773783263e+01 2.149700879831022871e+00 5.901503908335203191e-02
1.173082409530339376e+01 2.117124956857043383e+00 1.119467178081776926e-01
1.233064366467211492e+01 2.129826680679011375e+00 1.385518782040059405e-01
1.184443676063527207e+01 2.117451047875427150e+00 1.191508678696947821e-01
1.238649587828576415e+01 2.133323784307315396e+00 1.299623455408047135e-01
1.202459341284792771e+01 2.123550512018190339e+00 1.316656067245100536e-01
1.278714077255800063e+01 2.137515581740730308e+00 8.706385280853840003e-02
1.172797165859043034e+01 2.111052424005193995e+00 9.938310730775415380e-02
1.168215027982968124e+01 2.114233236096548563e+00 1.039868235168124322e-01
1.164852171947152293e+01 2.115109893183078071e+00 1.040375931817359434e-01
1.250633324645993127e+01 2.132183798883235948e+00 1.279306887857608599e-01
1.071908115610471057e+01 2.093822886897895863e+00 5.177992206788465529e-02
1.174580113039644758e+01 2.120697623747529459e+00 1.204015134785475227e-01
1.125154919698430511e+01 2.109107978067111588e+00 8.653224343392118545e-02
1.186403676397532081e+01 2.120766077093820368e+00 1.293173540781115960e-01
1.191664757926692531e+01 2.118075806421126028e+00 1.205468618983082107e-01
1.250745183347309109e+01 2.136080658212421213e+00 1.221247648191322449e-01
1.326022100765693423e+01 2.152765096318804527e+00 5.560611666713129869e-02
1.333925813079237699e+01 2.154862994969686696e+00 5.083541254980066676e-02
1.199955532506326961e+01 2.128276033557242375e+00 1.484553840159991145e-01
1.356961558862566619e+01 2.160335771145686312e+00 3.646196006135368067e-02
1.160152345196709867e+01 2.108925789998465916e+00 9.318752942006817974e-02
1.266958868772871760e+01 2.141036746667513757e+00 9.793393573826503218e-02
1.354427681281833884e+01 2.161762876275660439e+00 3.543317807330863267e-02
1.102158377681578472e+01 2.102008994322424051e+00 7.520589822907881861e-02
1.132680413474318470e+01 2.109913578851190685e+00 8.919029563803955452e-02
1.337278294712601223e+01 2.157407033917457362e+00 4.567787189090308231e-02
1.252624398456977417e+01 2.132825576758714092e+00 1.243033348438572772e-01
1.147291494165502357e+01 2.113549138631653612e+00 9.481956695238727417e-02
1.163778496696873077e+01 2.114521006756614252e+00 1.026106642035071181e-01
1.321789748000399456e+01 2.148483641562161761e+00 5.364641296145458010e-02
1.152542995377950596e+01 2.108111907921339956e+00 9.123961679640160694e-02
1.337723469766698692e+01 2.151915666809092187e+00 4.986853570160398874e-02
1.300094530195416453e+01 2.149988594416190946e+00 6.657481220836788949e-02
1.214070610119045668e+01 2.125556678623087059e+00 1.339950692445563973e-01
1.349381068852434673e+01 2.161228581081562794e+00 3.714216517931815537e-02
1.126748693239342103e+01 2.106134025670680643e+00 8.820225430325381866e-02
1.205415496919854235e+01 2.126358608468588152e+00 1.401840999520392872e-01
1.187135058269727317e+01 2.115331373159861528e+00 1.148407213343433653e-01
1.164912686031610711e+01 2.111544529298140738e+00 9.819572052147500230e-02
1.341780838967393841e+01 2.154882784058450351e+00 4.793034271602864688e-02
1.124563137368207499e+01 2.103286788122378237e+00 8.588748064468156029e-02
1.247591623974475894e+01 2.131127094361518814e+00 1.337745035227357326e-01
1.091060312490337836e+01 2.100045152399996784e+00 6.745997759894604984e-02
1.248325008225365451e+01 2.137342470503584835e+00 1.231639539351032375e-01
1.208454225024596340e+01 2.128475634804437799e+00 1.468445058928828928e-01
1.326258039449585979e+01 2.152800962736743262e+00 5.554287766179730884e-02
1.182375794920517897e+01 2.114231539616148403e+00 1.098347997688813582e-01
1.369958332939682855e+01 2.165381153238962408e+00 2.849068259936364186e-02
1.219056535996614876e+01 2.128027185057965731e+00 1.421761039525972770e-01
1.175706672325875424e+01 2.121485403352742605e+00 1.229576599506169016e-01
1.207463714216607720e+01 2.126234181406061019e+00 1.390076110145770649e-01
1.141704739181759187e+01 2.105915913388261451e+00 8.904328722315339728e-02
1.471173707649460027e+01 2.182086917169387075e+00 3.642520192351402387e-03
1.219246171243886323e+01 2.126591264839932993e+00 1.362310846401947328e-01
1.239488455556289992e+01 2.134494207248488262e+00 1.275381615946642733e-01
1.153830605933243980e+01 2.115872611434362227e+00 9.982755859506164953e-02
1.222471370591536299e+01 2.129279975630012700e+00 1.422628327128165060e-01
1.152531136709018256e+01 2.110150206215308799e+00 9.332508143244287735e-02
1.199273862129036239e+01 2.121731128422669421e+00 1.272077510367429776e-01
1.155364953997034405e+01 2.115306757475315269e+00 9.992821306114028912e-02
1.056873595549989808e+01 2.087471003052655316e+00 3.414957633420807187e-02
1.335618303969162746e+01 2.153615569056489321e+00 5.219090363274633132e-02
1.165687711417012196e+01 2.107546161444198596e+00 9.167305592492208666e-02
1.308967385034821085e+01 2.147549642326884278e+00 5.913326428182535954e-02
1.356448002622220628e+01 2.160417288381353718e+00 3.649495661990589251e-02
1.126043915778035753e+01 2.107841299723190343e+00 8.740082048061280362e-02
1.167734443044737525e+01 2.118386487044992439e+00 1.112148072004364163e-01
1.257548424028521161e+01 2.138145518359374719e+00 1.112666737914933812e-01
1.186952896789896705e+01 2.120977415163419533e+00 1.303068360302080952e-01
1.380391785562848206e+01 2.159253980956064467e+00 2.860902685642708471e-02
1.378147312251208945e+01 2.164373960349235571e+00 2.609815702311763311e-02
1.341132980172973177e+01 2.154162522443483940e+00 4.921504288482506095e-02
1.181309825576142458e+01 2.115979015189927370e+00 1.137118057817442240e-01
1.186282412966766131e+01 2.115153259354497273e+00 1.139566779725861567e-01
1.078365981674330598e+01 2.089623726865677433e+00 4.422443541364268205e-02
1.280171027509116399e+01 2.143838128984425495e+00 8.307089167753076153e-02
1.315549132450912140e+01 2.151706588941562970e+00 5.908665519878031347e-02
1.309667719865230673e+01 2.147539419434377539e+00 5.878267526979590041e-02
1.235152584710465895e+01 2.130248670828222224e+00 1.371581725767400950e-01
1.295885811406425248e+01 2.146576404603943722e+00 6.883250055120671007e-02
1.254753071305388090e+01 2.133161761016787672e+00 1.209856357537303084e-01
1.084991552401260506e+01 2.095451152672092476e+00 5.630629919117666887e-02
1.149864270929969656e+01 2.115128974455187105e+00 9.719986793958282356e-02
1.119803604176863487e+01 2.102275570388858039e+00 8.126640085930522672e-02
1.374848160564759070e+01 2.156172205157039556e+00 3.348308921392946502e-02
1.199238930257186020e+01 2.123910623191527680e+00 1.343617992496913272e-01
1.309352776383906658e+01 2.142575742138137951e+00 5.561385260682687182e-02
1.136847118688398695e+01 2.103904532636393654e+00 8.842508390265750584e-02
1.268689021933028194e+01 2.139294885340951247e+00 9.748758061311754708e-02
1.161964118333713891e+01 2.115078734055659826e+00 1.026700677383911575e-01
1.310841833028623071e+01 2.148410437129146811e+00 5.880962349420004731e-02
1.212856593076093681e+01 2.123505267178334766e+00 1.265932722274724920e-01
1.186257106095276725e+01 2.117131710068277606e+00 1.193252805165243846e-01
1.324191847094770580e+01 2.156422513059463864e+00 5.151432049319916440e-02
1.264282661326921442e+01 2.138408484975834689e+00 1.032336998439332826e-01
1.131044971886209893e+01 2.105978398372521987e+00 8.909201814750626613e-02
1.294578363959231204e+01 2.144327800507485282e+00 6.954358575692069777e-02
1.039800188952993487e+01 2.084713245689163053e+00 2.285289857311969403e-02
1.233039048208620336e+01 2.131355209510625404e+00 1.346734094505943335e-01
1.162237168229994566e+01 2.112248917035610685e+00 9.851654199625828334e-02
1.219098466355956489e+01 2.129893410477997850e+00 1.408710858199150595e-01
1.284735501774653521e+01 2.139178003048640697e+00 7.964669394374206124e-02
1.174622495583578008e+01 2.117664585578121983e+00 1.139589184314289960e-01
1.137965709716941376e+01 2.103108139227477302e+00 8.571185032579836660e-02
1.180363965996078690e+01 2.119344171921095032e+00 1.213920761235711132e-01
1.098844772739491837e+01 2.100681643010046784e+00 7.094865988992231365e-02
9.833471665005514950e+00 2.062949938813584794e+00 3.182358334550374097e-03
1.331195191057956606e+01 2.147457452099372777e+00 4.813180416288423413e-02
1.228154585710173663e+01 2.131966767978155985e+00 1.333115506104866621e-01
1.280094284629317514e+01 2.144496124698616502e+00 8.290476877376734555e-02
1.253418400005005040e+01 2.133502838930251944e+00 1.223138824260877888e-01
1.396080589400009764e+01 2.167530814920429538e+00 1.769090314815115889e-02
1.263768926264140724e+01 2.136265629396323362e+00 1.058961215608488632e-01
1.216774253847208165e+01 2.130458510509502190e+00 1.392337548005678771e-01
1.223603014601101435e+01 2.124214486901102816e+00 1.245474893744762390e-01
1.432695813804104290e+01 2.172205266229575660e+00 6.809841069579315037e-03
1.194036617430946556e+01 2.112713007312018387e+00 1.024911010867521760e-01
1.213854595550327886e+01 2.123949277436484540e+00 1.278435659737066077e-01
1.176313297181023110e+01 2.113306536149563541e+00 1.052768389348864020e-01
1.196927400376132589e+01 2.122691121808634396e+00 1.315409239305322664e-01
1.156224671805989246e+01 2.109022233467770402e+00 9.272905708917698886e-02
1.203534468792514467e+01 2.127919859971792338e+00 1.462403839605243838e-01
1.135878589065178446e+01 2.114277181863887023e+00 9.063125154338062817e-02
1.270922494146240389e+01 2.137744354882230802e+00 9.609062392877955328e-02
1.187951844043494987e+01 2.117123614486779992e+00 1.202499360007140139e-01
1.346008156045212978e+01 2.158038083219427694e+00 4.215360908152729347e-02
1.061746456412429573e+01 2.085598605898896896e+00 3.402788562350851642e-02
1.095311381653136884e+01 2.099087764309644832e+00 6.623870267610587614e-02
1.270317694415088283e+01 2.139886717055510257e+00 9.524544243851346126e-02
1.207341981804666986e+01 2.122697633115026239e+00 1.262868007232448853e-01
1.168040643127305600e+01 2.109988946992027437e+00 9.626002874214578675e-02
1.115113966370321030e+01 2.099701882942880182e+00 7.240361514600253401e-02
1.243478954164112693e+01 2.132620155460973610e+00 1.315071730395953598e-01
1.180840572252763643e+01 2.119727260665554613e+00 1.226489671392295422e-01
1.222822816763370746e+01 2.126549369765997177e+00 1.348183875525746922e-01
1.142933855269317789e+01 2.106949686292337365e+00 8.959676492417686933e-02
1.141355580610353471e+01 2.113997686315973290e+00 9.277775260604027852e-02
1.115365994207697753e+01 2.098613115700890930e+00 6.931206027088393506e-02
1.118055759262128745e+01 2.097323738638277479e+00 6.605256377976881366e-02
1.321426140417512052e+01 2.145053469624375708e+00 5.087955363237076784e-02
1.345888604479531736e+01 2.156244844196348431e+00 4.459789459319739996e-02
1.298712985594666414e+01 2.149062234487267187e+00 6.726197251058238513e-02
1.321464404525006131e+01 2.150342358371574836e+00 5.539558223980597246e-02
1.363114176247764853e+01 2.162175147756498106e+00 3.326415931612090177e-02
1.335137438838331470e+01 2.152145738522321050e+00 5.120845246554475011e-02
1.214838704032446159e+01 2.125957672954611244e+00 1.352688718787794508e-01
1.088096524565064982e+01 2.094433240222026260e+00 5.447814121732864889e-02
1.263105034495981727e+01 2.136728386290543291e+00 1.062505119084714567e-01
1.233012218856475073e+01 2.125439630309797767e+00 1.260979084405251804e-01
1.226104548466157951e+01 2.127963672984842791e+00 1.398838528912278445e-01
1.279854655653362805e+01 2.138852578882128874e+00 8.522217474300872175e-02
1.143800818005721176e+01 2.111711114075804918e+00 9.242212457301945960e-02
1.262496721495674201e+01 2.137566294602730288e+00 1.061352026015989214e-01
1.095654935925172424e+01 2.097437010212767738e+00 6.238578118709499354e-02
1.222337811086000414e+01 2.130078626472447834e+00 1.396905189495910582e-01
1.178136637005957255e+01 2.121881926671724816e+00 1.257643368991883392e-01
1.167547482141052839e+01 2.115872949968244487e+00 1.066275706155477010e-01
1.134841752117058356e+01 2.101602478838533905e+00 8.113828323603052006e-02
1.044172198100300619e+01 2.082643074365614133e+00 2.292648838177524170e-02
1.257878972958534014e+01 2.138749640192859403e+00 1.101681381058366022e-01
1.256341727451405355e+01 2.137690510041362568e+00 1.132269461864295612e-01
1.128229095268724258e+01 2.103239301925930338e+00 8.694872839262088315e-02
1.256425373205984997e+01 2.134983125573542306e+00 1.164856452738074338e-01
1.131918730063730472e+01 2.104007949051166726e+00 8.911528654415587503e-02
1.286271831028384227e+01 2.143567010679989782e+00 7.734288496867500196e-02
1.122895855425151623e+01 2.104928398808776357e+00 8.700959580223485701e-02
1.219291799393897691e+01 2.125996862644842000e+00 1.337756853520569167e-01
1.122669884667646656e+01 2.106022670750208992e+00 8.645016165358489213e-02
1.290608110727524682e+01 2.147057229621357255e+00 7.329643948198351355e-02
1.166812552039906592e+01 2.113790071711622254e+00 1.026353191772618328e-01
1.093582798539921974e+01 2.095883361164086800e+00 5.840155931371017461e-02
1.293703343480423662e+01 2.139713101794205929e+00 6.970054220988125548e-02
1.212695249426601585e+01 2.123250163658286116e+00 1.256922627452118912e-01
1.264853217012403874e+01 2.143898822118662117e+00 9.748741993956815122e-02
1.185487545515032970e+01 2.113633823317405014e+00 1.095182229886210584e-01
1.223887112350473139e+01 2.123371816319190142e+00 1.208024015848882526e-01
1.241131246996097381e+01 2.131243552756190152e+00 1.342472172452866541e-01
1.292793594504773402e+01 2.149872239411344310e+00 7.179623392883302535e-02
1.161370803317885603e+01 2.113325514832635754e+00 9.982558343580047455e-02
1.270022401336225926e+01 2.139342744649765926e+00 9.596802191805847704e-02
1.176014842619261636e+01 2.115527467458438338e+00 1.100633548843785586e-01
1.239601337277753856e+01 2.132325453718756592e+00 1.321086970557406870e-01
1.337912669273054611e+01 2.147809969452548096e+00 4.521796406188589856e-02
1.186271087368900190e+01 2.121922402711136524e+00 1.323643529550780629e-01
1.282395524394163999e+01 2.137735861887935407e+00 8.266174594622652250e-02
1.296775065912989078e+01 2.148467302243978416e+00 6.856575382103285987e-02
1.246614501811463249e+01 2.136708555369436713e+00 1.248542988286601430e-01
1.173504683098455104e+01 2.117295091479252989e+00 1.125362089374008778e-01
1.019069344097884766e+01 2.078869694578791449e+00 1.259599194634481584e-02
1.177447067152763438e+01 2.110643664358474059e+00 9.963062638245658020e-02
1.123961730942800230e+01 2.099826315093953788e+00 7.489553942817619991e-02
1.200059842152672296e+01 2.119440359220248649e+00 1.192010610934213233e-01
1.195600444137048690e+01 2.128716538327594776e+00 1.510004639210669464e-01
1.200672574814932858e+01 2.119923622770674143e+00 1.204187919381240895e-01
1.274298820068213978e+01 2.138227847091309641e+00 9.185883686171007756e-02
1.094769432843596668e+01 2.093917778015129461e+00 5.393243873340390626e-02
1.363874719332177854e+01 2.160267787021660002e+00 3.487687371085777810e-02
1.116322758496641221e+01 2.100986735364096525e+00 7.644218176732110737e-02
1.262034386427805543e+01 2.138697347565479134e+00 1.055122673950641410e-01
1.204213727822934921e+01 2.122832642853738072e+00 1.283410115692922016e-01
1.260016666462387924e+01 2.138410509407862481e+00 1.081205682931994511e-01
1.316893803567046994e+01 2.148419218722677826e+00 5.592741326705810700e-02
1.142664477681850421e+01 2.109911653438407253e+00 9.114705945705597889e-02
1.295893618997848762e+01 2.146672143960207890e+00 6.884725408793626600e-02
1.335769885707387594e+01 2.158268325917496622e+00 4.477981851888308829e-02
1.169764447789877515e+01 2.119364655882208126e+00 1.143265887493954691e-01
1.171315046701190710e+01 2.109444214725173072e+00 9.584239295709987005e-02
1.207846004146160013e+01 2.123550490017609427e+00 1.291275856274113343e-01
1.193398195091824654e+01 2.121603418960861465e+00 1.300317506184291705e-01
1.245108140400534502e+01 2.134746608489280995e+00 1.278322360703440241e-01
1.095631041899721758e+01 2.101250470385792823e+00 7.145589062709091499e-02
1.201132654885498852e+01 2.118544320471527520e+00 1.155093076413017672e-01
1.193228683263635759e+01 2.122889976783747024e+00 1.340167376507952757e-01
1.150772780867138501e+01 2.107210088515602653e+00 9.020933248731817511e-02
1.330594217019425862e+01 2.154748266105170007e+00 5.225061132169482592e-02
1.189373838916248260e+01 2.122695552478516490e+00 1.353814109550644795e-01
1.174509205709951409e+01 2.111116254055288355e+00 9.995272962068654787e-02
1.222436255801578220e+01 2.129505832419568367e+00 1.415362953134118307e-01
1.325866631000624096e+01 2.153185050166860126e+00 5.605873316238076109e-02
1.204987266297526993e+01 2.128005434061017276e+00 1.461193732482195806e-01
1.068936935437217173e+01 2.092352154425630051e+00 4.881701390950977243e-02
1.328157844749903838e+01 2.151336850162813175e+00 5.335750490963602627e-02
1.077189563549485563e+01 2.091871021274795073e+00 4.852021888635156543e-02
1.179306045202742936e+01 2.112580242020898336e+00 1.046529521761710158e-01
1.175885748880251036e+01 2.117545992611318262e+00 1.144382596096216315e-01
1.261239166827093428e+01 2.130658669444890574e+00 1.149478543755247106e-01
1.211069862505939732e+01 2.125668773404136846e+00 1.355813983268547296e-01
1.259644540187062134e+01 2.136216549832122169e+00 1.110054797328965948e-01
1.274032781573442996e+01 2.136226000790857782e+00 9.334122402482986081e-02
1.227851269756774855e+01 2.132545154588031178e+00 1.316530525957158304e-01
1.056427976222933651e+01 2.093246696430621778e+00 4.138728735643899120e-02
1.156165698511893325e+01 2.117239273089226881e+00 1.026339213930610728e-01
1.288832938415164797e+01 2.142125591446603305e+00 7.495325174567890603e-02
1.350629212901871412e+01 2.157951612534678709e+00 4.091068138440959873e-02
1.153026553649505992e+01 2.111618764937932546e+00 9.496814413825946377e-02
1.245289492466027070e+01 2.132554332737691016e+00 1.316285501805463942e-01
1.239649265491937946e+01 2.126270342182984496e+00 1.276003507353584421e-01
1.169810057790389202e+01 2.117847400351012599e+00 1.114858028963500169e-01
1.033553534237528204e+01 2.078010122808463311e+00 1.604787657916359467e-02
1.188744647892895046e+01 2.127431935986536793e+00 1.491464695671882168e-01
1.232599738669328282e+01 2.133519848019361564e+00 1.291458618263293390e-01
1.206280611043888129e+01 2.124099432939908549e+00 1.318223163265052900e-01
1.171005174851191377e+01 2.118110897221890276e+00 1.127113790471079013e-01
1.188800912115585184e+01 2.111753263998545016e+00 1.045815859449605173e-01
1.180879877560677294e+01 2.113210086776773799e+00 1.067151040095474235e-01
1.129999914452126220e+01 2.106582814085160571e+00 8.902793918246976190e-02
1.208166996992220987e+01 2.127056516253662988e+00 1.417506397189473022e-01
1.215334955335050715e+01 2.126155068424889549e+00 1.358623757179095171e-01
1.292322472439663805e+01 2.141423306253765979e+00 7.137116240571245163e-02
1.287872644445312176e+01 2.145439041590467166e+00 7.567503292915092605e-02
1.253575182009993938e+01 2.134952560511494735e+00 1.201551018106308544e-01
1.206640069195404052e+01 2.127319929964976541e+00 1.431913806447050463e-01
1.194803560739111248e+01 2.120935473827745721e+00 1.271923441751568740e-01
1.319701625598812811e+01 2.150849376921721401e+00 5.660518811272543388e-02
1.032236143924982663e+01 2.079585213370427343e+00 1.664403576918214653e-02
1.330020475676247926e+01 2.152769912762932059e+00 5.397260919318574296e-02
1.165346296366452705e+01 2.114333857339485867e+00 1.029690982932164600e-01
1.226232436415811300e+01 2.125112455278895585e+00 1.273247346215552467e-01
1.232560716985313043e+01 2.131479521337868110e+00 1.343920018465019905e-01
1.435744304366480861e+01 2.173205949693382433e+00 6.572246045514757232e-03
1.211779623050117038e+01 2.125629198934233077e+00 1.351591610780282504e-01
1.223628454657197118e+01 2.130119927002542823e+00 1.393455902378160638e-01
1.129721661385339893e+01 2.107115500370535965e+00 8.895442481246723654e-02
1.257616344217535165e+01 2.131993010028977675e+00 1.185448795062695321e-01
1.334463811759549934e+01 2.149271997455592054e+00 4.844579810424216176e-02
1.318951832955058734e+01 2.151547467200073616e+00 5.750622474078023738e-02
1.096986131888724358e+01 2.097134862426973889e+00 6.189397604427339383e-02
1.286399191397656772e+01 2.145566724095264277e+00 7.696331139549328348e-02
1.310330533257423546e+01 2.146722272984185498e+00 5.789775689504481765e-02
1.257093507610134964e+01 2.133640566402013494e+00 1.172664476784874010e-01
1.048557702601057073e+01 2.084432995183560955e+00 2.650220245982526368e-02
1.295432240523095402e+01 2.144666451586283440e+00 6.882199505935655826e-02
1.247370481731583602e+01 2.133428363693046670e+00 1.302477599270973341e-01
1.334065899089430118e+01 2.154646221957143393e+00 5.113523247477896883e-02
1.112356558552425589e+01 2.101743297373442676e+00 7.749660041189793125e-02
1.286957281629850947e+01 2.141779127499543023e+00 7.688201282432924333e-02
1.219880077366801352e+01 2.126281329113431706e+00 1.347326225077264406e-01
1.257830340487938692e+01 2.139724456130943420e+00 1.090653785480220628e-01
1.326695473479700738e+01 2.150218805677599487e+00 5.293933238068507241e-02
1.137875452952808075e+01 2.108390042361857564e+00 8.977189008066489839e-02
1.290194855908278626e+01 2.140953451769129767e+00 7.356634025691335954e-02
1.181534135990571599e+01 2.117566520280746989e+00 1.177643147078222541e-01
1.107076098750768445e+01 2.096625374032202949e+00 6.225278591900188646e-02
1.221614235827011896e+01 2.128569571909391556e+00 1.437236979582672269e-01
1.195962939036434491e+01 2.118966011117627168e+00 1.203403995357336109e-01
1.350152646401087075e+01 2.160626361207017343e+00 3.772348804572753234e-02
1.085459435462728628e+01 2.094051076025206459e+00 5.340569537581447285e-02
1.172393395693531382e+01 2.116013066362115946e+00 1.093131251445904339e-01
1.197017685972761214e+01 2.122112640620368307e+00 1.296546416439203209e-01
1.248005592593406732e+01 2.127761128319542117e+00 1.319412013129651062e-01
1.231868190779993988e+01 2.131890773896398805e+00 1.333647824219659495e-01
1.517939706820550683e+01 2.187613206455013337e+00 1.214703262900110456e-03
1.215858740355917611e+01 2.127987818507872220e+00 1.429337522516883063e-01
1.324386320575923648e+01 2.149657917901051540e+00 5.347028273121601921e-02
1.260913583371040048e+01 2.136081541154203123e+00 1.095929168377230006e-01
1.201557772206341212e+01 2.124850131372168160e+00 1.364697549435829882e-01
1.439311544098427476e+01 2.173863757490490656e+00 6.298687932129905243e-03
1.267075450065950371e+01 2.142239214517086765e+00 9.679540493606066109e-02
1.300358859143825363e+01 2.148366284872833099e+00 6.575527004234063555e-02
1.177508771581983105e+01 2.119243964787380197e+00 1.192499853524711662e-01
1.190112911460991896e+01 2.118072588518600252e+00 1.216206474996810311e-01
1.218219346844705164e+01 2.124599905464883420e+00 1.285007182277483895e-01
1.105696511769376578e+01 2.096475992824583301e+00 6.164080056846192590e-02
1.340466381173058252e+01 2.152915062832777338e+00 4.986066826818098124e-02
1.269660054126195092e+01 2.139650701975819302e+00 9.613997512234834231e-02
1.159389647161322756e+01 2.110783454036618156e+00 9.561821879980984817e-02
1.143472005827696591e+01 2.106557240117061802e+00 8.939907712781292037e-02
1.244589612316717542e+01 2.127952007404291468e+00 1.344938462357283537e-01
1.278298438528335623e+01 2.136451639073593256e+00 8.801062363378597819e-02
1.222369810143186264e+01 2.125258094580602553e+00 1.295110219214440639e-01
1.351982344899916555e+01 2.156156472064605367e+00 4.266917083302085301e-02
1.127102467207241787e+01 2.109407480385454559e+00 8.756542304494070728e-02
1.113978688019071228e+01 2.099202202790800609e+00 7.070541014552017556e-02
1.168122452975839032e+01 2.116279029723514782e+00 1.076466410938451690e-01
1.101368468516458066e+01 2.098739783681853766e+00 6.670176221488501034e-02
1.208210478456630632e+01 2.122773802274886101e+00 1.261245827040030631e-01
1.128337541871167282e+01 2.105053909962084191e+00 8.910837212563997578e-02
1.330446995496133411e+01 2.152869416074043585e+00 5.389710965572230145e-02
1.099625518705344263e+01 2.093042397060370874e+00 5.217990855376685583e-02
1.151498801834082819e+01 2.111801482486982628e+00 9.471516232879843844e-02
1.287770408504669462e+01 2.144472937225916365e+00 7.584109249062800928e-02
1.152928333181473519e+01 2.108368001215746634e+00 9.154756322302377847e-02
1.092373838123766738e+01 2.099488283085993778e+00 6.650630065076319763e-02
1.433676822294042097e+01 2.172008388935519285e+00 6.726057114927476953e-03
1.139439330191066979e+01 2.107764590190593257e+00 8.973013813812466544e-02
1.246595553970465176e+01 2.136063136726106038e+00 1.259023432784005803e-01
1.345678315561464622e+01 2.153325529108661485e+00 4.824375035984355964e-02
1.157583939731622458e+01 2.111416562707322697e+00 9.599414800622174671e-02
1.196424877026856137e+01 2.122645306128819520e+00 1.316509346104740852e-01
1.182276433286657458e+01 2.117775169374104038e+00 1.187211323412390440e-01
1.331537169834068024e+01 2.158157824153082327e+00 4.617868895132595797e-02
1.198092009542868475e+01 2.122722377509893121e+00 1.310515902412065781e-01
1.337874844482209902e+01 2.152120689469803061e+00 5.003262980541212102e-02
1.141421131631026320e+01 2.107342052917247077e+00 8.970807338114344942e-02
1.147420369255016404e+01 2.110204002260262168e+00 9.230335611125416173e-02
1.284721691528911691e+01 2.141505206623770974e+00 7.921724012454230135e-02
1.131299365672812129e+01 2.103813064800544197e+00 8.870126794045296581e-02
1.052272533869403226e+01 2.085822661074661966e+00 2.976328344841176060e-02
1.310230486991948595e+01 2.147685671610228386e+00 5.860632135940208737e-02
1.176056214618026452e+01 2.113826209310028847e+00 1.063292512581015814e-01
1.237794230283472530e+01 2.131265437969900312e+00 1.344913159206458098e-01
1.312130293034827666e+01 2.141983066615260167e+00 5.361375333632285162e-02
1.247162592648040125e+01 2.129869506299241433e+00 1.359083783760377806e-01
1.270369573230752103e+01 2.137666555242914601e+00 9.679417172371693190e-02
1.142986356292314909e+01 2.109554381557176228e+00 9.101583806613224026e-02
1.207690125161589378e+01 2.123926084162386374e+00 1.305620951783378336e-01
1.221078398017541211e+01 2.126416032636797127e+00 1.348664339850652594e-01
1.272066335482891297e+01 2.138355828131005332e+00 9.434786394515533303e-02
1.138442943022281995e+01 2.107673615191753669e+00 8.961371540436947891e-02
1.373250004298378357e+01 2.167331233272429714e+00 2.575431012061011812e-02
1.197839993244006074e+01 2.121366973708934456e+00 1.268203705614717181e-01
1.157683767119693563e+01 2.113700250133250691e+00 9.895081775943742608e-02
1.192332193652116246e+01 2.122732640269088478e+00 1.339935995578626915e-01
1.297140173509808747e+01 2.140216390369216626e+00 6.606330605929314204e-02
1.236321040056579967e+01 2.134569476701424051e+00 1.269514029100409225e-01
1.244404833140323774e+01 2.132974350067344371e+00 1.308813233114565211e-01
1.053488463478734793e+01 2.087101970104901394e+00 3.189231836468332804e-02
1.237277336026367003e+01 2.134359094819540115e+00 1.275553522683038066e-01
1.397197701178956386e+01 2.164653585814579007e+00 1.850916101076908668e-02
1.101411901421184147e+01 2.093550508367132856e+00 5.357997885361365925e-02
1.217211061612322709e+01 2.128073412977511847e+00 1.428891164353833787e-01
1.142835131489677813e+01 2.106821534117613748e+00 8.952339463868982938e-02
1.331725046439030713e+01 2.156906144939690684e+00 4.822021357800693186e-02
1.139881252863316696e+01 2.111210976812198048e+00 9.110537423313980199e-02
1.256969626163322218e+01 2.138750007746595294e+00 1.111983632439833142e-01
1.333331812021463492e+01 2.148872538597498050e+00 4.855478679881747306e-02
1.178451128726805841e+01 2.115831791683193241e+00 1.119368842175198220e-01
1.284379593214622517e+01 2.141563110545452009e+00 7.955824160781067855e-02
1.073455255151421106e+01 2.090820840526587787e+00 4.650408203145231512e-02
1.264682359798444899e+01 2.135689091239674653e+00 1.053151252119813447e-01
1.255239615988221402e+01 2.136894089270427344e+00 1.155418166436926602e-01
1.295301721081519553e+01 2.143402895502127148e+00 6.868740829963240757e-02
1.305013908192210437e+01 2.147755949288898680e+00 6.179588782027266303e-02
1.142096432539021222e+01 2.107979569375699302e+00 9.007138170291395518e-02
1.071414930553310008e+01 2.092207214043027896e+00 4.891467236174009553e-02
1.087963339139112762e+01 2.092320007864766573e+00 4.985903578198233599e-02
1.394968519811683905e+01 2.163686218945286566e+00 1.981093474430122708e-02
1.104045448822401454e+01 2.100477181873285026e+00 7.178682797063076770e-02
1.173904551054192247e+01 2.115676324355191706e+00 1.093662655621214508e-01
1.131772968638383148e+01 2.108710829309385026e+00 8.903631094293150416e-02
1.344769590420989758e+01 2.156778814764804153e+00 4.424017283474106221e-02
1.192888735344754281e+01 2.122115499434872987e+00 1.318545538381327986e-01
1.223612135909163534e+01 2.128610358407077463e+00 1.433724815444412382e-01
1.317470016752603001e+01 2.150264692876423744e+00 5.712076825096052551e-02
1.273721281997389987e+01 2.141302325104336379e+00 9.068342796898101743e-02
1.302687071746891867e+01 2.143504452489801704e+00 6.163853777396342826e-02
1.253610816846798670e+01 2.135637784403570549e+00 1.191886371515872706e-01
1.177771102958610605e+01 2.117855682868617251e+00 1.162414906568061679e-01
1.126488442523709921e+01 2.107434940966084636e+00 8.773830797321456598e-02
1.321700170600151480e+01 2.151590587758009043e+00 5.636528754957165904e-02
1.473078270992141725e+01 2.179932178270384213e+00 3.806213439758898264e-03
1.209823410638984065e+01 2.125818466263679873e+00 1.366149726332320236e-01
1.097759435283589013e+01 2.097380253410677575e+00 6.262360651939571921e-02
1.226750992901107296e+01 2.129944756668312067e+00 1.393553889371725862e-01
1.173355522205076795e+01 2.123239197871952921e+00 1.247603918822215718e-01
1.255179422859441374e+01 2.137136775912690911e+00 1.153020754511489276e-01
1.235057756232837356e+01 2.136532465633791400e+00 1.220594091506742862e-01
1.257864681057360379e+01 2.134632326876735320e+00 1.150696173668299960e-01
1.120345757850276058e+01 2.098934093849697202e+00 7.132547305680451977e-02
1.174781334147474254e+01 2.117367996475161274e+00 1.134165400764198944e-01
1.221290250180622827e+01 2.123216673056297132e+00 1.213955340451368797e-01
1.239417132313620051e+01 2.134924680121746743e+00 1.266192844091918179e-01
1.469676105400002442e+01 2.180557534295801236e+00 3.941214583399210193e-03
1.401172515344149616e+01 2.168064303787782254e+00 1.573382767510167132e-02
1.299438642013075551e+01 2.148073904943744061e+00 6.636671625276148456e-02
1.200732278806721176e+01 2.124526757760159423e+00 1.357356212977068599e-01
1.133956770183989171e+01 2.103877652037997148e+00 8.863630327302057799e-02
1.186673126834633685e+01 2.116538874316440388e+00 1.179332691227375496e-01
1.318636499963404241e+01 2.149964080980301784e+00 5.635287866732635598e-02
1.157412205907214897e+01 2.110597776544143489e+00 9.490832252585379436e-02
1.224627202862603603e+01 2.130056317932822019e+00 1.393802288348778007e-01
1.283221370834682951e+01 2.144400481802799074e+00 8.005004391680636822e-02
1.326110547194176092e+01 2.150181207482936063e+00 5.316717343069864848e-02
1.195584406172187641e+01 2.122345940973445533e+00 1.311437380645361639e-01
1.240784785940583212e+01 2.130252846547326495e+00 1.362801963779758374e-01
1.130599251836276409e+01 2.106536271605738087e+00 8.904877025741944618e-02
1.298202536778779326e+01 2.147255235752566271e+00 6.708806879503648180e-02
1.269953917158884593e+01 2.138826722713235373e+00 9.642520977148671957e-02
1.410063591082744061e+01 2.173868711773601969e+00 1.137197024330926891e-02
1.351849243219827912e+01 2.158505575181700387e+00 3.988475606824847669e-02
1.311501693923241163e+01 2.151569220715649156e+00 6.071503108009591865e-02
1.334706662926505594e+01 2.150960061503024878e+00 5.012823192994716320e-02
1.282216061992366640e+01 2.139332271869641922e+00 8.241846711910860712e-02
1.066172598617475664e+01 2.096329567678051564e+00 5.326615607446702483e-02
1.195112649819344952e+01 2.119689392990252497e+00 1.231469655522508810e-01
1.195113380855138985e+01 2.118708435464809359e+00 1.201028165840657413e-01
1.167640189980524745e+01 2.118268218924646451e+00 1.109452538910636332e-01
1.125975220578936309e+01 2.105162806578966705e+00 8.814271935278890358e-02
1.307225844130113224e+01 2.149655518909134866e+00 6.132834767156442740e-02
1.250550978603639329e+01 2.133063446568372878e+00 1.267619060869790426e-01
1.230025743059993282e+01 2.128169466737205529e+00 1.396893954894540268e-01
1.341435112858012069e+01 2.155780843187250273e+00 4.675674352573728348e-02
1.116744641946250027e+01 2.097260064593297724e+00 6.563556946178530915e-02
1.167573728188225601e+01 2.116806346080936319e+00 1.083020823716855374e-01
1.266127353894261098e+01 2.137758628028648467e+00 1.016916285584372470e-01
1.284613706117148979e+01 2.138686932143344155e+00 7.987864866653640594e-02
1.243516273417391105e+01 2.133214074765797275e+00 1.304155174627396885e-01
1.333002521220650571e+01 2.151677104618410663e+00 5.161779951673951816e-02
1.255226469792641097e+01 2.136632150608142044e+00 1.158940278446771027e-01
1.129638887730255448e+01 2.105017582823792033e+00 8.921672446217870922e-02
1.316726444828796794e+01 2.149242492771401558e+00 5.665281325253924277e-02
1.212442470694663754e+01 2.127812147428976619e+00 1.432441917243156837e-01
1.251331862810285500e+01 2.136962322460663977e+00 1.201422008513407941e-01
1.107054047417694065e+01 2.099076938012276905e+00 6.881373041276644953e-02
1.259759838002750065e+01 2.133302970940678112e+00 1.141163579393898453e-01
1.053512416946282038e+01 2.088860762764032319e+00 3.402301363498151654e-02
1.223674066264103288e+01 2.125433304943072255e+00 1.297397137990702332e-01
1.147895832580938524e+01 2.111172453839930352e+00 9.316928882720411365e-02
1.178824706879643713e+01 2.116098195284920713e+00 1.127462106852968049e-01
1.138243493252225846e+01 2.105944841595545736e+00 8.906909178887871537e-02
1.262506953651547192e+01 2.137267355759775889e+00 1.064264219590360244e-01
1.258010266613360706e+01 2.137517389547876068e+00 1.114747701238276711e-01
1.203214814082837592e+01 2.125694453167190190e+00 1.386813429348853766e-01
1.174666234043896296e+01 2.113234911334630262e+00 1.045198556407766349e-01
1.220513348939637766e+01 2.122533548185947527e+00 1.189339489551294593e-01
1.238421660056837226e+01 2.132723599255265778e+00 1.312588061337112144e-01
1.293612134651526446e+01 2.143105128789171587e+00 7.026985648187938915e-02
1.069622054336115369e+01 2.087365699501003480e+00 4.060420289606706673e-02
1.082895276427205644e+01 2.091797388023722171e+00 4.856026556722004006e-02
1.175773942842972630e+01 2.122934248311766581e+00 1.261863613077423008e-01
1.343104024079981329e+01 2.156014345198659754e+00 4.585243678916578469e-02
1.160016685294413641e+01 2.113844109338069988e+00 1.000538519913502511e-01
1.342708500189820953e+01 2.160297379047682043e+00 3.991384566962578179e-02
1.184766109769263487e+01 2.117036567573561623e+00 1.182402119406429641e-01
1.208201254073022035e+01 2.122298379192896878e+00 1.243963354644100350e-01
1.107011713193443825e+01 2.101358225575141958e+00 7.491031218580493367e-02
1.404908610423898807e+01 2.170111502520476243e+00 1.383921604920796897e-02
1.323136899945559897e+01 2.149608539096508508e+00 5.399888894821988639e-02
1.252225448862343349e+01 2.132451123277507854e+00 1.253656601899260647e-01
1.238921879302327156e+01 2.134547788539822299e+00 1.273494506328733400e-01
1.357920224847757140e+01 2.153396938091866719e+00 4.343606696293424857e-02
1.111276485468194686e+01 2.105274975679349403e+00 8.216018769502386743e-02
1.224346183200117544e+01 2.129627525232009155e+00 1.407663208375494468e-01
1.271158914248746541e+01 2.143161477414558203e+00 9.205533789049875903e-02
1.111407760546437551e+01 2.102511480789437837e+00 7.936464538883247766e-02
1.148986982806726331e+01 2.111595337161800590e+00 9.380988959192979038e-02
1.241957463216542124e+01 2.131378138222185026e+00 1.339132699523331582e-01
1.240499516861036255e+01 2.130528202153068040e+00 1.357622979828985721e-01
1.158907991977210372e+01 2.115766810752318872e+00 1.022021669779064057e-01
1.153197794396226961e+01 2.118783690896619998e+00 1.025916784673030491e-01
1.409637501381693347e+01 2.170873412255256429e+00 1.219557351482736945e-02
1.206520806146451363e+01 2.124245414806984478e+00 1.322365429343638765e-01
1.271127525072587261e+01 2.138832547056565225e+00 9.509432193096485630e-02
1.001398284533657090e+01 2.069658393205939362e+00 6.205599513505202780e-03
1.208841541987170842e+01 2.129882846458114987e+00 1.427427567242250395e-01
1.304970211292745574e+01 2.145679735961015133e+00 6.066967328225361666e-02
1.079673932984825413e+01 2.091182182228478847e+00 4.725098403274270026e-02
1.304171422380881928e+01 2.145667577569969175e+00 6.136343905965622320e-02
1.332927096815999413e+01 2.153531469109239982e+00 5.339332818042787782e-02
1.358520868919834967e+01 2.162144287290450162e+00 3.419404420628744529e-02
1.089663271212201501e+01 2.093943528704245161e+00 5.354624444810947292e-02
1.159934189772759439e+01 2.115397516039951409e+00 1.021898696336448198e-01
1.337135687036088250e+01 2.152293933532967607e+00 5.053365685067626178e-02
1.180551479654501534e+01 2.121687735315515688e+00 1.272185927430729280e-01
1.319388926042562638e+01 2.152719483168977543e+00 5.828631629681890747e-02
1.383915650817849752e+01 2.166683617568597509e+00 2.242382666173553182e-02
1.254315322843104497e+01 2.135605901399320938e+00 1.183509085357200424e-01
1.177908199513264975e+01 2.117902318874949952e+00 1.164303647028102351e-01
1.469226509075314624e+01 2.174090073260752654e+00 3.937221177565198953e-03
1.203339441783409036e+01 2.121080447268033353e+00 1.227451771427834626e-01
1.200520446211143444e+01 2.121338823854171718e+00 1.252213619061408045e-01
1.241521081475529442e+01 2.128918381702615381e+00 1.387983397489216952e-01
1.236556096492894419e+01 2.132256588402628328e+00 1.323137685275468656e-01
1.202732176863616331e+01 2.126422850718618474e+00 1.413558166555992368e-01
1.294752760256664104e+01 2.151041766654337106e+00 7.059448524227221466e-02
1.235390854846449038e+01 2.134712551005489622e+00 1.264847693008112617e-01
1.153654198764121830e+01 2.109108724375106991e+00 9.243363606105750585e-02
1.279100856158875743e+01 2.145380703658871457e+00 8.346579570606167675e-02
1.122448132271232879e+01 2.101361864539798230e+00 7.925920906452957326e-02
1.205145831204037954e+01 2.122363815513210739e+00 1.262246210368907218e-01
1.181298619844475262e+01 2.117976070712418668e+00 1.186391491206517101e-01
1.354753869252780163e+01 2.163632820122672218e+00 3.324111625130683756e-02
1.471495299289772696e+01 2.180416527181390673e+00 3.845038045403505016e-03
1.186753361572498022e+01 2.119538124720241168e+00 1.262067733733600594e-01
1.162046260775102624e+01 2.117569140255577853e+00 1.064484755729383225e-01
1.240714079882122434e+01 2.133021546630488707e+00 1.306813966531027715e-01
1.323191321665986564e+01 2.157293330407346055e+00 5.021254442672169055e-02
1.212083934026729182e+01 2.123753647162918590e+00 1.279040416992379414e-01
1.235260030372088913e+01 2.134021310365675994e+00 1.281189952078862493e-01
1.200746467431502396e+01 2.124968792722187416e+00 1.372041940977579422e-01
1.347994835317905959e+01 2.156353010962582584e+00 4.375455248352296683e-02
1.329964374540706551e+01 2.156463342218091217e+00 4.954061559522763419e-02
1.288424633082311388e+01 2.140465869920600284e+00 7.545446138461564534e-02
1.243778986327234648e+01 2.139327218255572483e+00 1.192967549639451647e-01
1.096213773263324320e+01 2.098958604147328266e+00 6.612950509165635427e-02
1.374495601657939226e+01 2.163513679351896979e+00 2.817368658971112008e-02
1.212745666064486549e+01 2.123615158518398438e+00 1.270669789235083780e-01
1.269751792965512038e+01 2.141547913485408294e+00 9.462379563327487364e-02
1.392558269584991315e+01 2.169402062695210187e+00 1.800170319010638981e-02
1.137312966512601164e+01 2.104383205059304096e+00 8.866843023021711567e-02
1.366557311331946956e+01 2.158494667655735277e+00 3.571616946282887145e-02
1.283137854341402040e+01 2.146125279952200149e+00 7.969624231370812939e-02
1.241508950722513660e+01 2.129498710221178204e+00 1.376563940419166243e-01
1.157716066304036495e+01 2.111027721673412128e+00 9.553059813173857273e-02
1.265880290516196460e+01 2.139544752448581999e+00 1.003920555077592314e-01
1.229980854883384289e+01 2.131428267032666746e+00 1.347182242949484521e-01
1.151673227082565099e+01 2.115742085311450804e+00 9.863015653023113338e-02
1.385268605822730414e+01 2.164496105809861515e+00 2.323280197556113966e-02
1.133292719606357402e+01 2.105199826567834887e+00 8.904407687653299874e-02
1.388565425688491395e+01 2.170175109780247968e+00 1.885646025076581633e-02
1.200543935165613796e+01 2.125562808000030834e+00 1.392644439651903321e-01
1.209414981872675909e+01 2.124340234176840259e+00 1.313066363026173522e-01
1.201019563932189982e+01 2.123919299792088378e+00 1.335784561976084694e-01
1.240469706722184107e+01 2.135275660201960246e+00 1.260697197290506222e-01
1.313019261781270686e+01 2.149527422905204599e+00 5.858165198436087601e-02
1.185398225239620729e+01 2.120315022960735707e+00 1.273644556735698541e-01
1.242560154932177596e+01 2.133311088723195859e+00 1.301885784488301112e-01
1.225940728270318658e+01 2.131827816516964180e+00 1.338175481405948497e-01
1.323648626481458734e+01 2.156014850594192733e+00 5.245298220088386032e-02
1.411764412160429494e+01 2.167949683268770578e+00 1.216952089570967621e-02
1.298712299231619838e+01 2.150805915574395932e+00 6.783326566218160492e-02
1.166153956458993335e+01 2.119271678193314745e+00 1.117441108279227935e-01
1.275885974390672217e+01 2.139847675994103859e+00 8.918913599752199828e-02
1.252187954983501683e+01 2.133587954718205726e+00 1.238288601367917852e-01
1.222218170708857699e+01 2.128547498932039428e+00 1.434714490128246311e-01
1.237373572803836552e+01 2.137186154339750122e+00 1.212062374014488686e-01
1.193659974819238023e+01 2.119750630123069080e+00 1.242500686953090794e-01
1.267393098460751233e+01 2.142245835077099869e+00 9.647093862607618309e-02
1.103704504912198026e+01 2.102097385395313101e+00 7.589557548117192853e-02
1.348803765794459864e+01 2.160125802155235419e+00 3.867431707956541648e-02
1.388530558435586748e+01 2.169093724065129791e+00 1.945597504679775699e-02
1.097999345209550803e+01 2.097420368779091326e+00 6.276405483815961084e-02
1.203804308062524520e+01 2.120185394250264643e+00 1.193791997880233741e-01
1.288854804461876569e+01 2.151295468202522265e+00 7.458283968326082092e-02
1.113591776046886572e+01 2.098928504956131480e+00 6.983889600503404016e-02
1.207635889885169433e+01 2.125105397175914401e+00 1.348577133668765193e-01
1.131550685830515413e+01 2.106677982601807386e+00 8.906937458663587159e-02
1.208079565598458593e+01 2.127370224163631640e+00 1.429210010317617796e-01
1.168999855420983813e+01 2.116992308491180363e+00 1.094203180648323642e-01
1.281248244500025812e+01 2.136864694374565499e+00 8.428388843262754615e-02
1.309370494249223249e+01 2.143120227568535263e+00 5.596849885354895221e-02
1.337368534583378121e+01 2.152327211318988631e+00 5.047331075791584853e-02
1.272668858441999795e+01 2.140238249685597616e+00 9.245543454389838767e-02
1.198570255577095445e+01 2.119063726666358338e+00 1.189339686270307478e-01
1.263201987329662757e+01 2.142473358045081877e+00 1.004532242438093831e-01
1.216706763103836231e+01 2.129279230251382771e+00 1.435297105506215254e-01
1.399817819432102795e+01 2.163609309231782074e+00 1.788995832441950262e-02
1.210817702313644162e+01 2.124538799550046431e+00 1.314369116213940925e-01
1.179378318063944420e+01 2.120805335644649237e+00 1.241996272511929067e-01
1.188182215126167307e+01 2.121750357988867020e+00 1.333237191993932869e-01
1.315017559821825088e+01 2.149813588243535634e+00 5.787915466311675111e-02
1.301051836143390439e+01 2.152434810881742600e+00 6.690137435082067763e-02
1.303747048410080467e+01 2.146349734544380716e+00 6.208621369638282761e-02
1.190286512740570757e+01 2.128052858457627483e+00 1.504703559400234480e-01
1.235694459294543535e+01 2.128804564191296933e+00 1.404861794444197676e-01
1.080209487141224933e+01 2.094452857125514100e+00 5.372586671244228285e-02
1.339194678284112072e+01 2.155884492161286303e+00 4.737370590868227038e-02
1.185511387600681665e+01 2.125390179298765947e+00 1.410570070178526203e-01
1.300297807351268276e+01 2.144732846225917644e+00 6.439983259183383602e-02
1.092300702080065022e+01 2.100875374604685764e+00 6.966944938324505510e-02
1.097542877957195451e+01 2.099583965935065688e+00 6.793905147759328467e-02
1.322468901008806874e+01 2.151127413010882172e+00 5.563179126686906839e-02
1.370763105845936813e+01 2.165684221525383535e+00 2.794377560173093647e-02
1.156903382524842172e+01 2.114791936616589485e+00 1.000068179469941754e-01
1.042953925624271427e+01 2.085064252340656399e+00 2.458129818208063672e-02
1.377702819919461419e+01 2.164539046048965965e+00 2.615672045827350037e-02
1.100532398360807740e+01 2.102072164132567700e+00 7.487977637079674953e-02
1.218894372770470724e+01 2.126190501291320700e+00 1.347142357899971943e-01
1.269929093696872791e+01 2.139177625316257103e+00 9.619381701021098574e-02
1.134652588331435830e+01 2.106359914225702124e+00 8.913330141546089991e-02
1.228765605936677829e+01 2.134269022458181730e+00 1.267796108099558672e-01
1.230344639613241142e+01 2.126250681543890853e+00 1.308462004056723249e-01
1.228950014504757426e+01 2.125316109449615798e+00 1.271375330054272113e-01
1.172891490854290808e+01 2.108124261345710959e+00 9.341181156929984075e-02
1.338473187697019995e+01 2.154673854612831452e+00 4.945701198849217911e-02
1.221968667516974349e+01 2.127184637091285691e+00 1.377925320734015857e-01
1.335067553230702231e+01 2.155812866733003208e+00 4.890095603654506795e-02
1.186514936340769566e+01 2.125165538591361258e+00 1.414208782363647887e-01
1.344654923303187388e+01 2.157308349412679682e+00 4.355029729316799852e-02
1.034047358335211264e+01 2.083794648598699784e+00 1.970870306914531203e-02
1.125442551548192860e+01 2.103630558946137263e+00 8.726430756241702891e-02
1.154214902746581295e+01 2.111318022804213879e+00 9.496970302145560372e-02
1.371995564693733094e+01 2.166219201715806175e+00 2.706437407155671410e-02
1.205882030901979363e+01 2.125608093703719170e+00 1.373550834376649765e-01
1.305309473453480251e+01 2.146683897206513869e+00 6.094650084015330177e-02
1.262633905313751015e+01 2.138588800107875443e+00 1.049412055371346242e-01
1.406043833103692009e+01 2.164894891716556469e+00 1.500523211251608355e-02
1.180408100510783775e+01 2.118430268357605506e+00 1.192051277729665182e-01
1.208307959465034287e+01 2.123042822264217477e+00 1.270572694864463004e-01
1.221187875407273005e+01 2.133313972802978409e+00 1.290927187972854551e-01
1.283892033724363202e+01 2.139656986173903874e+00 8.048301419356174158e-02
1.098603229154551464e+01 2.103255328776497457e+00 7.720891428674561685e-02
1.261203744328824250e+01 2.138686613264265901e+00 1.064667531403772904e-01
1.228282691053806275e+01 2.128339068996661698e+00 1.409363994922847030e-01
1.230490101172447481e+01 2.132103395612291674e+00 1.328494370448774498e-01
1.281676549515915831e+01 2.142865817734902478e+00 8.194402675377611411e-02
1.077599208004448883e+01 2.089462883043321728e+00 4.393670506451737706e-02
1.387051576798882024e+01 2.169489526249678502e+00 1.971096969616878414e-02
1.236824629121637642e+01 2.133353897470999794e+00 1.297991787383140361e-01
1.063674652748862748e+01 2.084202393195950798e+00 3.282885424060290325e-02
1.213831933932859286e+01 2.127834641082988476e+00 1.429220731738603534e-01
1.172996003606780491e+01 2.117599924998435856e+00 1.128734034819394577e-01
1.193188304492843876e+01 2.124322260059193557e+00 1.383666951088714514e-01
1.139332903241403017e+01 2.106947491560684949e+00 8.942646720556705897e-02
1.212330207638144763e+01 2.126203026945329366e+00 1.371368829892613550e-01
1.237594358282640172e+01 2.125214635795986240e+00 1.232035571851899658e-01
1.236438683186791643e+01 2.130824443127416590e+00 1.356280829241522101e-01
1.156259322871254192e+01 2.111476122465731020e+00 9.570644527680860492e-02
1.294879622573100697e+01 2.145359588078199486e+00 6.945559996950678716e-02
1.188104494761788033e+01 2.122987464489446197e+00 1.368261053952169459e-01
1.373666063995139552e+01 2.162437556296520569e+00 2.932697846167920883e-02
1.152575858973115785e+01 2.112518429464518732e+00 9.576418588935681209e-02
1.120342315516053411e+01 2.103244926460944519e+00 8.436239424488700678e-02
1.327647704298845532e+01 2.153876667032661452e+00 5.488000792494018842e-02
1.129034093107319769e+01 2.104399657833242010e+00 8.934440460981449283e-02
1.233240537029623241e+01 2.132472256342678119e+00 1.318345649023051347e-01
1.019233725837282556e+01 2.072594214534522195e+00 9.781490754270134522e-03
1.082563108876959923e+01 2.101716800487020365e+00 6.877114077267332259e-02
1.120328573526839477e+01 2.105108369583583272e+00 8.591277332901120500e-02
1.108066021414312274e+01 2.101715716237042120e+00 7.617325003357595936e-02
1.068793708740762050e+01 2.089983828149201806e+00 4.474752402355528652e-02
1.163217332657839798e+01 2.116979945459406043e+00 1.062091102842891571e-01
1.237165874910261110e+01 2.131393928629371715e+00 1.342546268060097470e-01
1.151900137837633054e+01 2.112968759149155051e+00 9.598992705571088302e-02
1.236433351925152735e+01 2.131018697793397365e+00 1.351793967376568317e-01
1.215112307815023840e+01 2.122705035434389487e+00 1.223803576197873555e-01
1.303380375873861219e+01 2.144717203776075554e+00 6.158169938026940293e-02
1.298611254737069665e+01 2.150144498995743891e+00 6.768861140054016623e-02
1.447683670744436135e+01 2.173726407086286727e+00 5.626642364518801703e-03
1.149919815106862053e+01 2.111073748684739737e+00 9.360618633833493740e-02
1.304605926310277297e+01 2.146713195832604892e+00 6.155302641476459447e-02
1.125896525642765944e+01 2.100695673603572011e+00 7.811716734206898549e-02
1.179333113245346887e+01 2.116032503135455212e+00 1.128482168525773849e-01
1.162250548956569318e+01 2.115530979985835280e+00 1.034846049924561806e-01
1.070583283764765881e+01 2.094064425890665326e+00 5.208502869254316020e-02
1.143972703793187051e+01 2.107721763745256549e+00 9.010386046830259898e-02
1.150786542441108473e+01 2.116950355989427823e+00 9.932743822998037209e-02
1.112463335153021404e+01 2.099329460283640980e+00 7.072355825065049229e-02
1.238427273107843263e+01 2.130055070166023690e+00 1.370745286401019170e-01
1.289200460302657447e+01 2.141320467675445371e+00 7.460295036138819835e-02
1.289672843056402662e+01 2.141055475443534473e+00 7.411458231671372299e-02
1.211725152013517537e+01 2.124805274257794974e+00 1.320567003042333321e-01
1.177923223623021975e+01 2.120109172416517751e+00 1.215160100507195751e-01
1.097941901659251585e+01 2.099331536717841562e+00 6.741681071994126695e-02
1.078992310059516413e+01 2.092740071292050086e+00 5.027113615839698402e-02
1.214791800253163245e+01 2.124024944744034027e+00 1.277139425401376815e-01
1.149468377589481527e+01 2.107321951597040943e+00 9.022814731797726417e-02
1.122380700897531192e+01 2.107279213885391300e+00 8.576727963595652537e-02
1.163280142274130036e+01 2.113195938404770047e+00 1.003248405479533201e-01
1.243826238944572182e+01 2.137047782012002184e+00 1.234612349646281998e-01
1.190179873881892370e+01 2.120705751971272424e+00 1.292058615542930333e-01
1.061203309066560507e+01 2.084711857186408057e+00 3.248963460201322040e-02
1.162244868998793912e+01 2.109726890091151219e+00 9.470530446630714971e-02
1.252451373054408279e+01 2.137231992092972543e+00 1.184250961327379392e-01
1.192726233304225758e+01 2.119949026316402030e+00 1.254329446200813103e-01
1.292225000990744732e+01 2.144154560943790422e+00 7.170936308660272318e-02
1.275324040813857351e+01 2.140407308473707193e+00 8.950127873260554923e-02
1.186533069105959548e+01 2.118148339053956164e+00 1.222582874489656080e-01
1.306615787451567101e+01 2.142718366677669017e+00 5.739038821503197191e-02
1.245468500779009879e+01 2.135118446548856852e+00 1.272502946787822387e-01
1.146313479935448321e+01 2.110048471125597125e+00 9.195953794309988383e-02
1.244143413510324159e+01 2.134983679737620044e+00 1.272645491554750263e-01
1.220380179542214805e+01 2.126549474526473471e+00 1.356662310777118075e-01
1.171041234933302100e+01 2.115259906104965282e+00 1.071613398368294612e-01
1.079134878252624752e+01 2.090388736639348100e+00 4.569614014269724606e-02
1.206476739762239880e+01 2.125298761689070837e+00 1.360201761411365673e-01
1.101009581318385955e+01 2.102687929980781689e+00 7.657443509609190846e-02
1.173180839003020459e+01 2.116117495941655324e+00 1.099243498216127546e-01
1.148604084233071099e+01 2.114669663702466895e+00 9.624278038540427793e-02
1.140659218301002653e+01 2.105319976455768405e+00 8.879403057699321311e-02
1.323329683774915821e+01 2.149599671987220351e+00 5.390258274198327093e-02
1.348700741957166116e+01 2.156213243262493418e+00 4.369922160612772777e-02
1.233870328133219907e+01 2.127539831035833995e+00 1.356491288377830173e-01
1.152417989292110434e+01 2.113207163215970130e+00 9.641372941915250794e-02
1.224513325337880332e+01 2.129343479199236278e+00 1.416174303948044000e-01
1.199898526444315294e+01 2.122967941379565016e+00 1.309490767324648919e-01
1.183256651169589269e+01 2.114202232200512288e+00 1.101234806130830246e-01
1.153036743062640390e+01 2.109581169003209578e+00 9.283322186816371502e-02
1.316409539662339334e+01 2.152087609373083854e+00 5.901684893790679065e-02
1.141160625705939147e+01 2.108502569808445415e+00 9.021530783576270363e-02
1.306854594959907523e+01 2.145967647055522232e+00 5.919897859874873741e-02
1.347426690339473865e+01 2.160822538049840702e+00 3.809822826298885079e-02
1.270684698316770955e+01 2.139820324082776004e+00 9.489217000907006205e-02
1.179742320432257685e+01 2.117544161309974360e+00 1.166700366344147477e-01
1.090274405246363010e+01 2.093171221248361302e+00 5.186992728357791432e-02
1.182482438578617767e+01 2.119996365744947209e+00 1.244617706753637920e-01
1.145687563990906987e+01 2.109058684100210801e+00 9.115982321206117511e-02
1.251661461383808316e+01 2.133663538309777508e+00 1.244192586327247940e-01
1.227975588514488869e+01 2.130907882422736765e+00 1.363678635961280694e-01
1.175275636263329559e+01 2.114142430538301642e+00 1.067079779404499357e-01
1.174493380606022086e+01 2.116301974706400024e+00 1.109836968074202901e-01
1.162470092378412012e+01 2.115047306386887094e+00 1.028528029527539106e-01
1.108080802189447844e+01 2.104057459305138433e+00 8.214612987041032544e-02
1.204116694174910229e+01 2.123405318861493196e+00 1.303800868516035716e-01
1.309540070936613354e+01 2.150296710206510475e+00 6.069950856360933206e-02
1.270156287300865294e+01 2.137861939259350752e+00 9.690165427996404179e-02
1.074555600955712897e+01 2.088971784805955689e+00 4.312767180575372006e-02
1.246365066734863980e+01 2.140181220746843138e+00 1.190638205377507475e-01
1.225859935602920459e+01 2.129309374604281047e+00 1.414308977742750328e-01
1.142872966835988535e+01 2.110769925126827484e+00 9.164981270120291235e-02
1.187845797568845896e+01 2.118378807457258706e+00 1.237043511091214798e-01
1.122035429856004995e+01 2.102512208314088582e+00 8.267311919976896850e-02
1.230746977123094510e+01 2.130032048190093175e+00 1.384219206945057068e-01
1.340804942393124399e+01 2.155318312479903131e+00 4.765038340712582365e-02
1.071912883951409867e+01 2.091412542100759442e+00 4.753655335740995108e-02
1.146807882713377680e+01 2.113294540537153932e+00 9.444895253380286571e-02
1.227385618794781941e+01 2.131873745013422194e+00 1.336132952665822771e-01
1.161228702079955255e+01 2.113601930226034487e+00 1.001771980118006111e-01
1.144227497187165099e+01 2.110122921743127211e+00 9.158148623707018654e-02
1.327387425917063801e+01 2.152476236909425467e+00 5.477235952678517761e-02
1.206394640343523150e+01 2.122495668573908922e+00 1.260455794238627691e-01
1.392315558452757962e+01 2.163216432584424975e+00 2.110791816514893601e-02
1.346955381957972975e+01 2.157548249148085073e+00 4.252290928087162913e-02
1.311988686927985981e+01 2.149555853377377090e+00 5.907594990686858977e-02
1.331683237019297472e+01 2.155486011217236264e+00 5.061285028704842065e-02
1.249343664681493316e+01 2.135572571677700537e+00 1.246152176105336795e-01
1.046454942901584495e+01 2.080086666295779985e+00 2.128749362789768285e-02
1.201875759184815529e+01 2.126928592401033047e+00 1.433682937723815276e-01
1.230225650857627429e+01 2.130887084665641140e+00 1.361766333229776638e-01
1.229311605076432024e+01 2.131187050029184959e+00 1.354416875234890627e-01
1.249825866600433066e+01 2.134675564790598834e+00 1.253434636327620533e-01
1.250982627604147446e+01 2.130647692438534246e+00 1.296642007665857188e-01
1.118435567531727060e+01 2.101163746310553915e+00 7.754195170986852292e-02
1.236756087397885295e+01 2.132512441707688833e+00 1.317235556789469464e-01
1.188263119212249563e+01 2.121809203288402834e+00 1.334454525312436801e-01
1.355444820718279964e+01 2.160740437400052727e+00 3.637012942931922704e-02
1.123859860877132633e+01 2.106792736130969956e+00 8.667698570099376110e-02
1.325415912892447423e+01 2.150973328498947623e+00 5.420770172270768239e-02
1.127066181228999397e+01 2.103872457789581318e+00 8.859086885517411525e-02
1.139943075639295067e+01 2.109566932335757095e+00 9.047894570857450969e-02
1.233097771937632992e+01 2.135148333142795618e+00 1.250475256993013040e-01
1.157427384404613413e+01 2.114089979973667432e+00 9.934666010101921019e-02
1.257811677443582177e+01 2.137612001503507830e+00 1.115964797503782996e-01
1.114211710397214006e+01 2.096022012476056240e+00 6.164837498551324624e-02
1.319340106695517179e+01 2.153725350297265528e+00 5.841088542725742655e-02
1.088803292271983558e+01 2.098873336748471985e+00 6.432344878858253789e-02
1.147624505097455128e+01 2.104267729771700512e+00 8.773352639530744568e-02
1.044529757413499738e+01 2.082110688374609442e+00 2.257132382040846416e-02
1.174740464866304634e+01 2.121032584574245483e+00 1.212368449087303790e-01
1.051426927513668019e+01 2.085400767309124159e+00 2.887257647488263718e-02
1.194429216850688569e+01 2.120985331199268131e+00 1.275625527107117074e-01
1.373321139484818509e+01 2.161871700973299948e+00 2.990468015616372030e-02
1.041313573373281898e+01 2.078289677926204337e+00 1.831028915957456579e-02
1.283686946129102857e+01 2.137418862372136630e+00 8.122225618237779998e-02
1.262693766049860500e+01 2.138562294501858307e+00 1.048997069670027371e-01
1.200244983278333599e+01 2.118023364875923242e+00 1.143844746048574834e-01
1.346732348822157732e+01 2.160318026137359126e+00 3.892375238611763683e-02
1.349026599041890861e+01 2.159152466638922796e+00 3.985652035525868997e-02
1.040822675268549347e+01 2.078143770649564015e+00 1.807273818686527464e-02
1.196048593541725502e+01 2.122631964776965585e+00 1.318004196764925307e-01
1.245433392262542149e+01 2.130464762635962739e+00 1.352014657748546178e-01
1.255957106801266931e+01 2.133580769808023359e+00 1.188448221750727091e-01
1.283967991118250573e+01 2.145256133240960317e+00 7.917269636590132387e-02
1.163814767786930915e+01 2.112603726923763414e+00 9.957565542370983014e-02
1.175340331808389394e+01 2.118788344790746514e+00 1.168185937788545903e-01
1.316103298438061842e+01 2.149392728937253860e+00 5.705858486444654459e-02
1.306911183780696284e+01 2.155555476370738965e+00 5.917095344452714262e-02
1.363882096199944627e+01 2.158991089513545791e+00 3.605383082525037003e-02
1.123997166644766033e+01 2.106149399697943458e+00 8.698220190269929930e-02
1.173488640712528053e+01 2.115196469005951041e+00 1.081673301631280865e-01
1.209153670709669193e+01 2.119744210006694107e+00 1.144876251212017665e-01
1.142634460511536432e+01 2.111557092885206099e+00 9.200696075625697246e-02
1.204841678524873139e+01 2.124325033726802925e+00 1.332584578302601908e-01
1.118868319279505741e+01 2.102700212482019548e+00 8.224914692319129639e-02
1.292468610262193174e+01 2.145464162319208334e+00 7.160769477610387512e-02
1.090082950602525891e+01 2.095324848948250995e+00 5.666993573169787357e-02
1.399489584167698020e+01 2.167522997718930089e+00 1.651273579683022394e-02
1.255190189254517996e+01 2.137947367024197742e+00 1.142470995936914063e-01
1.208031928370670904e+01 2.120174512013635937e+00 1.167584190894861013e-01
1.325746507322224232e+01 2.157029384613092571e+00 4.990069951103711515e-02
1.204618865327143062e+01 2.127623800786206942e+00 1.448905625951185105e-01
1.130919840488850348e+01 2.104404218869006638e+00 8.919111505624137404e-02
1.122901267297498329e+01 2.102084025550759350e+00 8.161890881507069540e-02
1.300995866640115928e+01 2.148759434051775496e+00 6.542227077313955697e-02
1.283305753173382335e+01 2.145073973957804192e+00 7.980798233826448540e-02
1.240243137552054620e+01 2.127337011775539022e+00 1.326912515859465513e-01
1.171012680842884635e+01 2.120198603484293454e+00 1.167931567737963694e-01
1.107340190023729498e+01 2.097929059704423782e+00 6.579492228236066831e-02
1.258584193854492739e+01 2.139362537760588268e+00 1.086579528315321369e-01
1.352541488769700351e+01 2.160802341139708371e+00 3.696118874582405428e-02
1.074414445154003239e+01 2.091573922618783499e+00 4.788494263503424719e-02
1.246149758435766230e+01 2.139103495282707712e+00 1.207447962031835964e-01
1.093879129849849363e+01 2.096263532255009832e+00 5.932975661815467067e-02
1.404652655030935016e+01 2.165697284258851774e+00 1.529088227104161320e-02
1.460406000712297825e+01 2.179679843594457544e+00 4.672781192398218868e-03
1.213242099298641818e+01 2.132399938645920479e+00 1.322219079333369351e-01
1.326179075416701814e+01 2.150022001903025615e+00 5.298813282463245289e-02
1.299926283672757421e+01 2.148339630070768891e+00 6.608146422595800873e-02
1.222041150521210717e+01 2.130678321792474517e+00 1.377742722331855019e-01
1.215552373132270603e+01 2.123894048270049684e+00 1.268535732342365163e-01
1.152492300840149397e+01 2.113288911041228957e+00 9.652413676529340847e-02
1.108373152650330873e+01 2.095346907392371172e+00 5.898978767265815326e-02
1.115931449497521832e+01 2.096346218301000874e+00 6.283537152227228195e-02
1.203803097704691716e+01 2.127458797973532878e+00 1.445658998213708024e-01
1.229673890918409462e+01 2.132379767028421913e+00 1.321095882562887402e-01
1.151799675038064308e+01 2.109649478493764718e+00 9.267873942111916341e-02
1.216783768853243330e+01 2.126260997515218687e+00 1.357598498131197817e-01
1.203882822345367387e+01 2.122996585641211631e+00 1.290749930251557931e-01
1.172993825652607924e+01 2.114162073849933154e+00 1.058157047255961214e-01
1.148901780273796547e+01 2.108473520480836250e+00 9.115966112025100654e-02
1.256139185882506659e+01 2.134451653214220368e+00 1.175145559884011731e-01
1.075439044790884502e+01 2.095094748048409894e+00 5.443416279851155670e-02
1.097389991910300822e+01 2.099666747293957858e+00 6.810395162156936133e-02
9.113743072619605812e+00 2.044784313239229601e+00 2.045301721359617025e-04
1.177379027987209170e+01 2.115299089473453797e+00 1.101967902317950165e-01
1.220108676368333889e+01 2.124236708105144533e+00 1.261896992750399238e-01
1.031323746776620709e+01 2.082197569077161692e+00 1.773175280164512174e-02
1.251137966613327102e+01 2.137418433986583377e+00 1.197199159579419303e-01
1.137698593566930150e+01 2.111604523907277375e+00 9.064440978044049912e-02
1.016321941699989218e+01 2.077813558831507201e+00 1.139482534237955431e-02
1.280661121172622074e+01 2.144161897157210284e+00 8.249721548618249578e-02
1.317749142669787688e+01 2.148604473657282465e+00 5.566740548416004158e-02
1.259366135319312896e+01 2.134765267845240899e+00 1.129883859212878622e-01
1.071733112811922339e+01 2.095067909952814666e+00 5.395136481374555176e-02
1.191316384142332474e+01 2.118935684520812490e+00 1.233227611532958651e-01
1.356135515109947676e+01 2.158872839173632041e+00 3.827426141936280529e-02
1.191355746007741878e+01 2.117983810402123801e+00 1.204914127966349308e-01
1.150309800864177667e+01 2.107293877031955809e+00 9.025789817321688835e-02
1.285690085346679190e+01 2.137325725894834605e+00 7.886752140766545294e-02
1.114232727693417146e+01 2.099690784911474317e+00 7.216227686807108466e-02
1.407114657907678357e+01 2.174234457066019033e+00 1.202234950912197536e-02
1.307890539848185618e+01 2.143968995614478512e+00 5.734564550030128022e-02
1.177474733584518596e+01 2.115839763720271716e+00 1.114730514543402773e-01
1.143588010599838789e+01 2.107752408876119699e+00 9.008841254472985116e-02
1.133967219670123328e+01 2.109621753931944177e+00 8.941624403871568927e-02
1.171472233510353256e+01 2.119918176511487840e+00 1.165667658177375887e-01
1.280428012640541979e+01 2.140203295503042558e+00 8.410135464526111160e-02
1.194042149845261136e+01 2.125646855946587976e+00 1.420428394826080409e-01
1.178330101126498874e+01 2.108727313128467173e+00 9.538860118922934395e-02
1.074174272575009681e+01 2.091482122775929930e+00 4.771172917169076710e-02
1.113839080729735542e+01 2.094518826753230645e+00 5.730441106686763597e-02
1.134615057270634253e+01 2.105553844321931489e+00 8.903352085537309668e-02
1.144089510503783735e+01 2.108585723060294459e+00 9.063168873756353994e-02
1.148939022196531390e+01 2.112834484186164374e+00 9.484121745540433079e-02
1.174790266526838245e+01 2.114514821707557779e+00 1.073075974334225108e-01
1.145830478929693541e+01 2.113688575233227951e+00 9.436179406449260454e-02
1.286710604292458271e+01 2.143667691195828784e+00 7.691208170917217257e-02
1.233918174525271283e+01 2.127517004196417982e+00 1.355269721723256771e-01
1.209159929216363416e+01 2.124430871356097761e+00 1.317524280224624533e-01
1.227345491530953581e+01 2.130916324195276879e+00 1.364126421408510537e-01
1.054973545934930357e+01 2.087931054761203775e+00 3.370672654945133795e-02
1.173581801219264875e+01 2.119222777812611813e+00 1.165936489380274832e-01
1.332680651891242896e+01 2.157976324555458625e+00 4.614780438481213415e-02
1.399099048931472211e+01 2.169453850678197071e+00 1.589240131978834208e-02
1.173294454937374454e+01 2.112675155196251708e+00 1.028643917465804081e-01
1.098325224137856537e+01 2.102238907680494151e+00 7.462693252124061316e-02
1.202217642030106681e+01 2.121499821298044264e+00 1.248131454319441058e-01
1.333031571664070647e+01 2.157898759713221981e+00 4.617232624641057215e-02
1.170455127980837773e+01 2.116857382593068770e+00 1.099638945454893268e-01
1.312340634078445234e+01 2.147121182434032605e+00 5.717105568500763235e-02
1.157524368547252003e+01 2.108144979470203406e+00 9.180734458123133990e-02
1.368324223009397578e+01 2.163502436262343842e+00 3.068050803231622478e-02
1.247542748054924644e+01 2.137028610160919939e+00 1.245838477896109020e-01
1.169823156412086718e+01 2.114539765963713513e+00 1.052317280227575425e-01
1.098114616345745098e+01 2.097152869496698102e+00 6.213073335644848927e-02
1.069794430301476496e+01 2.092092531938158917e+00 4.865069350154335726e-02
1.214437843271290340e+01 2.128362079007426910e+00 1.448028759925029663e-01
1.260973902433666183e+01 2.136557205865711406e+00 1.090090105506352075e-01
1.258387865831193508e+01 2.136127728740616405e+00 1.126514635021707150e-01
1.218980562733391082e+01 2.128593855119226941e+00 1.445163296506907225e-01
1.108326944236185341e+01 2.098843438184036181e+00 6.846265892677777520e-02
1.161010917720859048e+01 2.113124380460415175e+00 9.940161259798918625e-02
1.024485187692094001e+01 2.075143371171703333e+00 1.214902918716905672e-02
1.079276597512880009e+01 2.089867084833940680e+00 4.467671449402522282e-02
1.084683176016131156e+01 2.098405745980818971e+00 6.245375714275469559e-02
1.257566307520607651e+01 2.138180991543578102e+00 1.112035218914554230e-01
1.305738469908309796e+01 2.149476681744411088e+00 6.222784283540392508e-02
1.223806362061966269e+01 2.130310538191927616e+00 1.387144309186397750e-01
1.191390357446482362e+01 2.123652501416884331e+00 1.371815095720267108e-01
1.275296694081735183e+01 2.139949804933618083e+00 8.977786100495779853e-02
1.309366938003062764e+01 2.144134454099943632e+00 5.664978798269060950e-02
1.143898091588676103e+01 2.110511788678408163e+00 9.174274247636524104e-02
1.214630182550980031e+01 2.126122916671365992e+00 1.359926359499131210e-01
1.235268039422548370e+01 2.132195794665219690e+00 1.324846801998133261e-01
1.284135789228778357e+01 2.146541809998443462e+00 7.874927485726945786e-02
1.511067504888170987e+01 2.189382351441469421e+00 1.347222829877544204e-03
1.076989564029939572e+01 2.094551043575420657e+00 5.358714322153376036e-02
1.175330409453693825e+01 2.116096792153182360e+00 1.109714225055404152e-01
1.314034179959560333e+01 2.150538563266040537e+00 5.886530088206216177e-02
1.286397623881974894e+01 2.145812373824251384e+00 7.693298940853729451e-02
1.329294388818267869e+01 2.153213274003918265e+00 5.470425989314366133e-02
1.365400859524140920e+01 2.163712961883891950e+00 3.145209569989781268e-02
1.153146484073912426e+01 2.113730098420661285e+00 9.722875009008768998e-02
1.181850908207159456e+01 2.116824300933136449e+00 1.160943384543314111e-01
1.296354895075630331e+01 2.141049101697730439e+00 6.711049801988097641e-02
1.038214600253065711e+01 2.081474028049614233e+00 1.976987850931992072e-02
1.193617470419047599e+01 2.124054663643495822e+00 1.373645047649600381e-01
1.126293399875782697e+01 2.105762365134561165e+00 8.810413991109106169e-02
1.132737311095508304e+01 2.110452765411491960e+00 8.921685549749441835e-02
1.188801469647355091e+01 2.113220132098294179e+00 1.087488605690737214e-01
1.227360423682301693e+01 2.125137263690641820e+00 1.269763809320614278e-01
1.313852118516145140e+01 2.150054831953955858e+00 5.858850167339280796e-02
1.246868314092954577e+01 2.132853155111841481e+00 1.311465162273169616e-01
1.187865781554608979e+01 2.116520324786876017e+00 1.185124716138180878e-01
1.028653759833389536e+01 2.078283943415415003e+00 1.490507767206768197e-02
1.275695710958422069e+01 2.142812934260778679e+00 8.783825924300181498e-02
1.154056033033407758e+01 2.114395714434320617e+00 9.831409195305662596e-02
1.270770414026112149e+01 2.141470826129571403e+00 9.362950164861842672e-02
1.120425543467645291e+01 2.104274132981798218e+00 8.639023786038776964e-02
1.266160759575142691e+01 2.141140099018124854e+00 9.868002720743122846e-02
1.109461334655771481e+01 2.107848157785978227e+00 7.887218188331461544e-02
1.224181908644739281e+01 2.126860790507263399e+00 1.356881596152956504e-01
1.347643780974361505e+01 2.154737072234390372e+00 4.597579195907854077e-02
1.137752166181192592e+01 2.104636412421327929e+00 8.870350754650163649e-02
1.234217414608282049e+01 2.129626163239900283e+00 1.388348217832985898e-01
1.290037526980569282e+01 2.141662512240240179e+00 7.373595336775265463e-02
1.236159234690586395e+01 2.135777995866166012e+00 1.241120781121482358e-01
1.175709458632054627e+01 2.119176208228715996e+00 1.179047553576622054e-01
1.211952740342136003e+01 2.128270530778915148e+00 1.451304897279703243e-01
1.114966703518097368e+01 2.102705676620502562e+00 8.103190825438023881e-02
1.185741300189895853e+01 2.127347050047223131e+00 1.465517902738414924e-01
1.302627214828834390e+01 2.142643741981227201e+00 6.128920574539122729e-02
1.254551657842711521e+01 2.136237452633293454e+00 1.172286118716970166e-01
1.255598627983775906e+01 2.137655793444908081e+00 1.141424674839749964e-01
1.190490658081638742e+01 2.124271601384887020e+00 1.394039736762044679e-01
1.200364384027712461e+01 2.122412545000536443e+00 1.288742628869613271e-01
1.262698185789145633e+01 2.137328860458258539e+00 1.061372109415273102e-01
1.035896989946851043e+01 2.079892023449201321e+00 1.791464806268936588e-02
1.174511597901773108e+01 2.124335967349896492e+00 1.280965265629627481e-01
1.220673866972822452e+01 2.126490607809243816e+00 1.353193638978963942e-01
1.193512441342278230e+01 2.119696688221733627e+00 1.241790110048500428e-01
1.152007383822115116e+01 2.111474340004440009e+00 9.453686596913399298e-02
1.311686987871514454e+01 2.144713552374418519e+00 5.579685340723441328e-02
1.311801784692975836e+01 2.140952670107624023e+00 5.307427515977449634e-02
1.234510717404400282e+01 2.129976184984566423e+00 1.379226231440621453e-01
1.339122191319729538e+01 2.148865361615035496e+00 4.582399041149384789e-02
1.206602067722494631e+01 2.128444198721328728e+00 1.472267675244055274e-01
1.247944776085230068e+01 2.133677281607859744e+00 1.293110555427389452e-01
1.244149564552038356e+01 2.132423819672352394e+00 1.318628077609050320e-01
1.259237122497931516e+01 2.139763961718252450e+00 1.074768604274697475e-01
1.149368363905882973e+01 2.107121733172355516e+00 9.004843116994519503e-02
1.298653678564808089e+01 2.144201030208519487e+00 6.572581731309223851e-02
1.336717718365595786e+01 2.157958824586855950e+00 4.499025762684848162e-02
1.355641231666583479e+01 2.155723411770825937e+00 4.192300190160885148e-02
1.350376655761595934e+01 2.157616693501899885e+00 4.139982811505650562e-02
1.074693670570789905e+01 2.087313580583673112e+00 4.008200225785521487e-02
1.112554904744972895e+01 2.102674578489371893e+00 8.018164830543841881e-02
1.289517529851295308e+01 2.145675710730708285e+00 7.421530139089742295e-02
1.181885459256066362e+01 2.118486996270523726e+00 1.202692258287809263e-01
1.263573817824078382e+01 2.138253475303693918e+00 1.041972050325920829e-01
1.136724760994571781e+01 2.107581372909421269e+00 8.944917040696265254e-02
1.246163204608725295e+01 2.132005656598042531e+00 1.325399843318341708e-01
1.091685795694714223e+01 2.095994481593924430e+00 5.839248753230059236e-02
1.301447238376770699e+01 2.139969118501236611e+00 6.130970943786169525e-02
1.361695360223556328e+01 2.158040774200772116e+00 3.756969815432673748e-02
1.279225619159158178e+01 2.144435241158837435e+00 8.372837243299532939e-02
1.193264126598495167e+01 2.128835563789310825e+00 1.509814112999462998e-01
1.047568184493755261e+01 2.082197550636409655e+00 2.378381386446737703e-02
1.172635143769245758e+01 2.114877225308710695e+00 1.071237561940638627e-01
1.187107806241202645e+01 2.122270992176250370e+00 1.339964855234434260e-01
1.177912950097885769e+01 2.121064419414003588e+00 1.237056941392158660e-01
1.132493108112855218e+01 2.113663534069088357e+00 8.921464889311993274e-02
1.181231069647887288e+01 2.116188496583865319e+00 1.141890772045922597e-01
1.177197572727838981e+01 2.116547488822446255e+00 1.129383576864904926e-01
1.271143046197205528e+01 2.138548729636371881e+00 9.527386307180442382e-02
1.345412461079667921e+01 2.147328823515151974e+00 4.097603903643998874e-02
1.181559801892906059e+01 2.114161788521975893e+00 1.093244325047971477e-01
1.289654202611778189e+01 2.145880695543741279e+00 7.409376146469112689e-02
1.272134062379867636e+01 2.140534836973367661e+00 9.283701970622580679e-02
1.322568183094079153e+01 2.150135282070545273e+00 5.472062119734195235e-02
1.401779828671805816e+01 2.168490583430645824e+00 1.537780798515551647e-02
1.331431530473351010e+01 2.158271678471507471e+00 4.601782106767798169e-02
1.239863066780902301e+01 2.133460549403005224e+00 1.297401521963177651e-01
1.289058316893333433e+01 2.143000603799380066e+00 7.469935942643986249e-02
1.140296133516191190e+01 2.117084349941186439e+00 9.361369002149477758e-02
1.324359036760935915e+01 2.154745929968640450e+00 5.455501580559466573e-02
1.246968015469428970e+01 2.134069836723465396e+00 1.291932700800171030e-01
1.136168975521528424e+01 2.104746532197334652e+00 8.883526213387742121e-02
1.199396821848017147e+01 2.125990019238241491e+00 1.411106308704581092e-01
1.380118414483019862e+01 2.168269899586018123e+00 2.272918256384902011e-02
1.148994909305814538e+01 2.109239789846788504e+00 9.181941377281112315e-02
1.220399888965089552e+01 2.126111549684224222e+00 1.338418839904084445e-01
1.247444952426660159e+01 2.137580858410032647e+00 1.237116227846093014e-01
1.378022607241691055e+01 2.161243611342425375e+00 2.832785761408737960e-02
1.143474135271235959e+01 2.109217730910221356e+00 9.091132923415029543e-02
1.092862970181315063e+01 2.098093995100073439e+00 6.340279331536596841e-02
1.202564895850897209e+01 2.125047901605713552e+00 1.367241508251174076e-01
1.232703822112748959e+01 2.129752739971044306e+00 1.388072374538003306e-01
1.117295684615118390e+01 2.108674246461971880e+00 8.235602420100673893e-02
1.044282883579090893e+01 2.075436368551872413e+00 1.691969679020343537e-02
1.391554504795134228e+01 2.164312986968674579e+00 2.087017665620879980e-02
1.265533252500568295e+01 2.140586299598958409e+00 9.983536594716750645e-02
1.185993451657922293e+01 2.124413699361613617e+00 1.388841307077339771e-01
1.129124347092987612e+01 2.108601427255972993e+00 8.869385521440729947e-02
1.217329922034060274e+01 2.123037272150780197e+00 1.225944745607586706e-01
1.298829422978514714e+01 2.147348334604773701e+00 6.660603333755857336e-02
1.115915078606696831e+01 2.102350122878213767e+00 8.029749154317757098e-02
1.189617083010602805e+01 2.116461025966124065e+00 1.173333945807963213e-01
1.306658616940134188e+01 2.143999212005069044e+00 5.814462567326597608e-02
1.308237398905041715e+01 2.153041554433570592e+00 6.307346438394755006e-02
1.472514656248768716e+01 2.188181994391273921e+00 2.775803361869797013e-03
1.300332065524294123e+01 2.146514050055347678e+00 6.505858700301415942e-02
1.160415644578101180e+01 2.115995061316500614e+00 1.032656397847238339e-01
1.158646192814498299e+01 2.112031518276910269e+00 9.710134814219922861e-02
1.207629304530090231e+01 2.128148776310121892e+00 1.458812283948081601e-01
1.287567698920468473e+01 2.138895611088765580e+00 7.650578170388402932e-02
1.165029893319759502e+01 2.120530366104477871e+00 1.130743737847708097e-01
1.322212160068151476e+01 2.149695563843132540e+00 5.449878642162958586e-02
1.229163791232528702e+01 2.128886505170858534e+00 1.418969496944458286e-01
1.141014765189376234e+01 2.111153102452774988e+00 9.137584544352161942e-02
1.210622769026792866e+01 2.126086679698641735e+00 1.373179811155100516e-01
1.150076500907929677e+01 2.108858961361552709e+00 9.165198767494263377e-02
1.360828907602847337e+01 2.162173559943735057e+00 3.371227775841159624e-02
1.208161485283554271e+01 2.126020554662268136e+00 1.379781215864613331e-01
1.224649358454250248e+01 2.129715841257974418e+00 1.404328862622210294e-01
1.227096247213340163e+01 2.125160378726060895e+00 1.271858294966020930e-01
1.220532371465079358e+01 2.126160034893567641e+00 1.339950130002221518e-01
1.193980419940246840e+01 2.118787102453683513e+00 1.211042631377388656e-01
1.127730914208740920e+01 2.104901773241195428e+00 8.890130191136089155e-02
1.230217912190557428e+01 2.135985674174098126e+00 1.222611243042541485e-01
1.103471736117179880e+01 2.103112570962431427e+00 7.844908465427957722e-02
1.226068342822690305e+01 2.127117232094218213e+00 1.361825680943606065e-01
1.320449024742014998e+01 2.146990705204457228e+00 5.302798369884507979e-02
1.184250845521502882e+01 2.121855079788466103e+00 1.305721419697462859e-01
1.020249600495667863e+01 2.079873581305677455e+00 1.319714991999970145e-02
1.259088860406895094e+01 2.136634989319851741e+00 1.112099631549415824e-01
1.104428547581247955e+01 2.096417933464289618e+00 6.129455204596122309e-02
1.175829192021849501e+01 2.117330905831505294e+00 1.139333237417283207e-01
1.231884056873710342e+01 2.129129012758524730e+00 1.405938385729857965e-01
1.189037674935392275e+01 2.121765525514560657e+00 1.329001172777572737e-01
1.394985475663420260e+01 2.166949473332573817e+00 1.833251203198518753e-02
1.131770185673262574e+01 2.103874548092994790e+00 8.885229134211636293e-02
1.388478712197494325e+01 2.164891839104108318e+00 2.176367089621062192e-02
1.191699926767373441e+01 2.120553773869222614e+00 1.278604899113145454e-01
1.099810188696607050e+01 2.096026291981508916e+00 5.961750589881267132e-02
1.315139785574173104e+01 2.145226437824073074e+00 5.433975632979141240e-02
1.189311566376270157e+01 2.119002854306044625e+00 1.248428690944975578e-01
1.146134278174701038e+01 2.106932881523519541e+00 8.973561887210326771e-02
1.218384136073757062e+01 2.131669578055012337e+00 1.347419452779237692e-01
1.204686418009743676e+01 2.124038251497299967e+00 1.323230793465448030e-01
1.186163975986988284e+01 2.119543283530150646e+00 1.258200018123927788e-01
1.235067578535740118e+01 2.131205790193165583e+00 1.348699206660579353e-01
1.274039837474375325e+01 2.142019235248032061e+00 8.993164483460079628e-02
1.139431581100998159e+01 2.103895423779305052e+00 8.812827784358812089e-02
1.285556848031943744e+01 2.139688596624554684e+00 7.864699619882935255e-02
1.125710411805898659e+01 2.105230468287951684e+00 8.801639401515354288e-02
1.299252884808472075e+01 2.149063849491377631e+00 6.685694796652311145e-02
1.238274028863467713e+01 2.126947202251671332e+00 1.314036833135014681e-01
1.217878091082641845e+01 2.130467460234950483e+00 1.390470303655714779e-01
1.348104552900850628e+01 2.153081352834482320e+00 4.696027399774076183e-02
1.050615875777275932e+01 2.085267182251071105e+00 2.834116978681767984e-02
1.174611957464032486e+01 2.116661486577973594e+00 1.118122063977070035e-01
1.141151863431069735e+01 2.101442241790424159e+00 7.993279707380888943e-02
1.287655741595300540e+01 2.146239875923787732e+00 7.580108955700849693e-02
1.214523614040955835e+01 2.122785378514147503e+00 1.229922292439484255e-01
1.145131729100007867e+01 2.110998676283157849e+00 9.233906941558714387e-02
1.119366106527901650e+01 2.104426718510031602e+00 8.591931303903778405e-02
1.258351078799763201e+01 2.139445653511667267e+00 1.088197550268429348e-01
1.104333705383402808e+01 2.100563310845884324e+00 7.208571078876752081e-02
1.196701158386898456e+01 2.120647471557144836e+00 1.251801720226915215e-01
1.125979269386405512e+01 2.102226634761616975e+00 8.299441855910187626e-02
1.189224879370727272e+01 2.116735793616194350e+00 1.184188830797837516e-01
1.328441730050265868e+01 2.147933389746685684e+00 4.994682806905501732e-02
1.317090023914577124e+01 2.145952240241588260e+00 5.388547845263071123e-02
1.249662253493891129e+01 2.134615553813712818e+00 1.256430574132022249e-01
1.095540423763889137e+01 2.096465730421279261e+00 6.005639273793457467e-02
1.137833474507031539e+01 2.106327259555888176e+00 8.917941443135309065e-02
1.215333377802718218e+01 2.123502536309899380e+00 1.254109252881246694e-01
1.130504399528148696e+01 2.105646281218402915e+00 8.912076802809111575e-02
1.125176239016376378e+01 2.103316240334790699e+00 8.618340919612160755e-02
1.109488253619384679e+01 2.101937133906231381e+00 7.719311226533485948e-02
1.228739921672830882e+01 2.128151288426055388e+00 1.399674563333017374e-01
1.205618664015101515e+01 2.126424692468618538e+00 1.403458133942582231e-01
1.159698144711077816e+01 2.119710489176207080e+00 1.080480626008535616e-01
1.224636201561576243e+01 2.132318728746737335e+00 1.323573692108246380e-01
1.248984506043887777e+01 2.133260981323771510e+00 1.285681043122940681e-01
1.160402190926709132e+01 2.112827986642297429e+00 9.876325067332622498e-02
1.164259328110730252e+01 2.114164761857098451e+00 1.022415629820107447e-01
1.252941082715086552e+01 2.137293681431861270e+00 1.177580519502804263e-01
1.297498754232003648e+01 2.144708334770502045e+00 6.694474354941927496e-02
1.190812871873442624e+01 2.120267079428630019e+00 1.275500756720597262e-01
1.226777493900846849e+01 2.128278352648888649e+00 1.410789634877958054e-01
1.153658369586815802e+01 2.111190201661566679e+00 9.468317256156101591e-02
1.139780189533873944e+01 2.104006891263887180e+00 8.832220477780537704e-02
1.112633998904725274e+01 2.100226651241639431e+00 7.329547631881153102e-02
1.231323091205366715e+01 2.134877559971799510e+00 1.254578521817471537e-01
1.108280898455980257e+01 2.102753245390157399e+00 7.904698605327324656e-02
1.258327013856225385e+01 2.134343218274557419e+00 1.148131305422164794e-01
1.218872407581495132e+01 2.125581000533201870e+00 1.322311525962981404e-01
1.128216158850901252e+01 2.110173738785225961e+00 8.806257213518373095e-02
1.137211548181415921e+01 2.102601843835475215e+00 8.414037944941493707e-02
1.111847800761676552e+01 2.103608157921367905e+00 8.257523736550426152e-02
1.053106997435351211e+01 2.088861055194307870e+00 3.378879645710546054e-02
1.161842705888158633e+01 2.111841658128827071e+00 9.778527895973207484e-02
1.275373640390731822e+01 2.137812234174032877e+00 9.084326805138054350e-02
1.238444967633798122e+01 2.130582422505860052e+00 1.359229073869957782e-01
1.336680003767846792e+01 2.156872812357478075e+00 4.669410586200187230e-02
1.063500149675656559e+01 2.087725583418631903e+00 3.808401271597644522e-02
1.329949907978791579e+01 2.154318107603327981e+00 5.322640354646333144e-02
1.191268919859915698e+01 2.117239980961168833e+00 1.183628715523944580e-01
1.190150167435373874e+01 2.120558041798619175e+00 1.287954173140139491e-01
1.455529899240306158e+01 2.182953403037451778e+00 4.399046749895183482e-03
1.080070609265512083e+01 2.093652911551878493e+00 5.213315629896564385e-02
1.242756051759298330e+01 2.129328560390383540e+00 1.377226467788333630e-01
1.248377398465335375e+01 2.138467110691149475e+00 1.213719968939849514e-01
1.189822365829252604e+01 2.123320056317532512e+00 1.369550133497455524e-01
1.162779985331275157e+01 2.112786340598900914e+00 9.951383573953578865e-02
1.217231196722770470e+01 2.123850673497877484e+00 1.259121586410646143e-01
1.140180261298036513e+01 2.109813550865869747e+00 9.062065495617230293e-02
1.281721244464074339e+01 2.147027811709173228e+00 8.064173120395426442e-02
1.302322534464832771e+01 2.147757550189989040e+00 6.394874828432786651e-02
1.305401628830320959e+01 2.151004989859931271e+00 6.335487944001262639e-02
1.405232061744723104e+01 2.173557439317909790e+00 1.269668125785194598e-02
1.168603526776957580e+01 2.116052068026004651e+00 1.074791813091289933e-01
1.031826408999521760e+01 2.075458728965363431e+00 1.402778151457507137e-02
1.378423159884435023e+01 2.163485361208958846e+00 2.660386146745047711e-02
1.094293471305414656e+01 2.094822512552194205e+00 5.601239935169755046e-02
1.279044931659795736e+01 2.144248857083492332e+00 8.396993757527125568e-02
1.196139352888203078e+01 2.122115187558950566e+00 1.301287989987037486e-01
1.262501663582355249e+01 2.137139498490815637e+00 1.065624412917596797e-01
1.263820892079669811e+01 2.136842133825458401e+00 1.052756636196181539e-01
1.026986928343950467e+01 2.079420362290923308e+00 1.504900681581328864e-02
1.217944654715476283e+01 2.129321806182018939e+00 1.431069565801318944e-01
1.135158909804784599e+01 2.110268232488944129e+00 8.972961632620696237e-02
1.289027601802693468e+01 2.144574211995150304e+00 7.467962954014602250e-02
1.076167574993888820e+01 2.089590587353812090e+00 4.421781716659942130e-02
1.310829758023755076e+01 2.145212755240911928e+00 5.660100844560047445e-02
1.257806874651350526e+01 2.132483267794082149e+00 1.176984659946530010e-01
1.210429215043839868e+01 2.128107103360166619e+00 1.449396425585829373e-01
1.160936122261171377e+01 2.116403671605275871e+00 1.041178312853278110e-01
1.265925298360916607e+01 2.134501068646007305e+00 1.048200769430168711e-01
1.091120902554799166e+01 2.092504676567298549e+00 5.041931222871912088e-02
1.280844758608464318e+01 2.143676037972976900e+00 8.248860263670958204e-02
1.300384706826089420e+01 2.145570528310333014e+00 6.464673641019841321e-02
1.283678169251121837e+01 2.144943892875519342e+00 7.950306565579065565e-02
1.135546674897632968e+01 2.104758467802089417e+00 8.887692737188240821e-02
1.394980807448558302e+01 2.162327443764060497e+00 2.041884067844116496e-02
1.195565690325720709e+01 2.123462957826752540e+00 1.346402683859075355e-01
1.214080250712887654e+01 2.120721206689743177e+00 1.151886762209184539e-01
1.251019308289635745e+01 2.135691962317200154e+00 1.223467576815747970e-01
1.143768993507543286e+01 2.108996690237976868e+00 9.082991834851099344e-02
1.180092540295906645e+01 2.119195672586549062e+00 1.208523504541117177e-01
1.219867966057625530e+01 2.127971994350259077e+00 1.417164340821385760e-01
1.255491882571837969e+01 2.137498444777268691e+00 1.144683170542463851e-01
1.351692718493303857e+01 2.159456268120444555e+00 3.878031758347061375e-02
1.092722040526911265e+01 2.100278036229757728e+00 6.840647594409700327e-02
1.206356590588098676e+01 2.124046918514232551e+00 1.316008469187641694e-01
1.243220304526194830e+01 2.135002616050434732e+00 1.270789837177105919e-01
1.094129351255082661e+01 2.097683841900072732e+00 6.269086798144631045e-02
1.228936290396343267e+01 2.131867053853857108e+00 1.335615916278131976e-01
1.236491195482643413e+01 2.134701565558237757e+00 1.266693947632076545e-01
1.175026240036950398e+01 2.113999687483664847e+00 1.062984715899305821e-01
1.354337640292527389e+01 2.155296624315417464e+00 4.286337985293306452e-02
1.005037598290426004e+01 2.069263089940942990e+00 6.392959600057323416e-03
1.170128088432541347e+01 2.115931694674134889e+00 1.080189260155296205e-01
1.061648952229689158e+01 2.088954020827062941e+00 3.886638391931259567e-02
1.256584109485646472e+01 2.135976907429705474e+00 1.150572639818826515e-01
1.070988750519979860e+01 2.092089187501244840e+00 4.869172559894491270e-02
1.293842211871988468e+01 2.140719838713884826e+00 6.969594289197759973e-02
1.211612261911369082e+01 2.120923386052435688e+00 1.174062380737939948e-01
1.166590336099913117e+01 2.115756451636235713e+00 1.059514861663039681e-01
1.250724642395800323e+01 2.137691430026257944e+00 1.198126229858596375e-01
1.233014699341790710e+01 2.125618366692710648e+00 1.269321424510947427e-01
1.275079862943460896e+01 2.139147134958517160e+00 9.045424690636613696e-02
1.152868785513391536e+01 2.115035514476967027e+00 9.847959543273156202e-02
1.281243032145894745e+01 2.141200686117151530e+00 8.290224603884080445e-02
1.299509657754840930e+01 2.147261068334564538e+00 6.602067169024404547e-02
1.121217193042624771e+01 2.102420750494855550e+00 8.213985950659107027e-02
1.239349173096932510e+01 2.124137023876409902e+00 1.171794481035651203e-01
1.186398150255792494e+01 2.120546294789339203e+00 1.287140169666202150e-01
1.113663474902177875e+01 2.095921287900300189e+00 6.128358199795079508e-02
1.208210255709541769e+01 2.124067631395956113e+00 1.308411109501774472e-01
1.296577947168183620e+01 2.148874969185940120e+00 6.881937931027699851e-02
1.245540882893758372e+01 2.135870464684742842e+00 1.259823010692980583e-01
1.253626332215527484e+01 2.136886808791402359e+00 1.174910734585101202e-01
1.169402652406046350e+01 2.116936119593678445e+00 1.095374725324594900e-01
1.172842762650356896e+01 2.112248952417492109e+00 1.018415297402230635e-01
1.236439209049018650e+01 2.137268045925723392e+00 1.207267456625308322e-01
1.180919163666943383e+01 2.114473358464651565e+00 1.098256450969791465e-01
1.135792501019820655e+01 2.109914168356511244e+00 8.980065373427957576e-02
1.021633837081907537e+01 2.077435123039632625e+00 1.260705342153382175e-02
1.262697179712498396e+01 2.138777080201114345e+00 1.046794340474154900e-01
1.222884741183831991e+01 2.127510686193546441e+00 1.388855883954028814e-01
1.151988117196034622e+01 2.106711026181336877e+00 8.978516183848955778e-02
1.212606478468515370e+01 2.125826483020138546e+00 1.355958781755723652e-01
1.023210324465191157e+01 2.075448136133844823e+00 1.201024362827616924e-02
1.098035130822489869e+01 2.097379977447634047e+00 6.267178578069976247e-02
1.057409090150103381e+01 2.091388827106464454e+00 3.962668958382820766e-02
1.210797069599786013e+01 2.127365110389585645e+00 1.420514518192000364e-01
1.218592986104532727e+01 2.127087541437641338e+00 1.384790947333612854e-01
1.262921712500364535e+01 2.137877317430799895e+00 1.053241266018195288e-01
1.157350160955205354e+01 2.108912448701698583e+00 9.276032400896397356e-02
1.197053429113054790e+01 2.123379689600508158e+00 1.336688657431277794e-01
1.127281158407451400e+01 2.102865519965832597e+00 8.543767957927723977e-02
1.191946631431638615e+01 2.121154764336667498e+00 1.294995241711787426e-01
1.378353975008223209e+01 2.158557245539185931e+00 3.004145563286442569e-02
1.148492111746112521e+01 2.111900076431196815e+00 9.392110011744835008e-02
1.404935241369235399e+01 2.172145333418804114e+00 1.320691371798551200e-02
1.343642170676345593e+01 2.150796546328253012e+00 4.601988993221883817e-02
1.271285712453733829e+01 2.142923535577756500e+00 9.209632548150514797e-02
1.235310688643158805e+01 2.131307368444279593e+00 1.346053916725639399e-01
1.248264653207432673e+01 2.131833171085812495e+00 1.317325570651794453e-01
1.306856971341053963e+01 2.148998372262799439e+00 6.110382869564479069e-02
1.034178571103709388e+01 2.080630370230161841e+00 1.784476763497418531e-02
1.296786241934954376e+01 2.146680311988204082e+00 6.809971626315972082e-02
1.176560589472595808e+01 2.116642632794397016e+00 1.128133452550039856e-01
1.022803634434617059e+01 2.082087513463473094e+00 1.452942330672544503e-02
1.248150461568071634e+01 2.136714302870585946e+00 1.243423794741744942e-01
1.048849781268505410e+01 2.083781091889951309e+00 2.594008847513747801e-02
1.292754406444486293e+01 2.141454682499441819e+00 7.092774167378097794e-02
1.156005452283343438e+01 2.112417673329941792e+00 9.676510622593374744e-02
1.162503107449692230e+01 2.115283591026781540e+00 1.032281611917384989e-01
1.296911246594944167e+01 2.142492425904217512e+00 6.690344767373321289e-02
1.364574720395848217e+01 2.154493057402668388e+00 3.994706547464464685e-02
1.262724350591336986e+01 2.142020940114147010e+00 1.013839923744620508e-01
1.276724350752853177e+01 2.140417458052757294e+00 8.799521676252254621e-02
1.305126298145225583e+01 2.149516744822201897e+00 6.270095608653913910e-02
1.118708434479106728e+01 2.100293645112883745e+00 7.502280904169662812e-02
1.071880756159393222e+01 2.088471093537590750e+00 4.235947111427672968e-02
1.190666657862392164e+01 2.124376005362650144e+00 1.396310180051840988e-01
1.264926152521291591e+01 2.145369898266873410e+00 9.605819891186201387e-02
1.228609163894364897e+01 2.129982645279965503e+00 1.389231708643928476e-01
1.216129364701974325e+01 2.126231017922391775e+00 1.358755756463929931e-01
1.337467115388898442e+01 2.151694803745276996e+00 4.973261520244182110e-02
1.331258796179884918e+01 2.154195070511868426e+00 5.293777532541626973e-02
1.083976295782140653e+01 2.090143550906041092e+00 4.516189767480088824e-02
1.212543256391037438e+01 2.126563817797271660e+00 1.384398720338149702e-01
1.321215843829141967e+01 2.147291813136757987e+00 5.290210178499992616e-02
1.169492260493738200e+01 2.115735531417539228e+00 1.073337552842739129e-01
1.195035276786291867e+01 2.120094342356329875e+00 1.244509511525578038e-01
1.289360718168154385e+01 2.143047915231339751e+00 7.440334301809284345e-02
1.342750287929634645e+01 2.157281364586001615e+00 4.417722866063968079e-02
1.204150002387844864e+01 2.123335888149855855e+00 1.301227744608305925e-01
1.268042141738310846e+01 2.139730000630884810e+00 9.785554397259642323e-02
1.331068082846335265e+01 2.152935822331175419e+00 5.371049823872203755e-02
1.213034285967374792e+01 2.124041298851449877e+00 1.285703428849717944e-01
1.185112199393862831e+01 2.114391215853459460e+00 1.113904824169185959e-01
1.306902300342492751e+01 2.145870030689340346e+00 5.909608643358749136e-02
1.215249460349510713e+01 2.124802109059648725e+00 1.305669418518696501e-01
1.192656223517727021e+01 2.121583846897121095e+00 1.303824440096272852e-01
1.057774109678618757e+01 2.084989080388780280e+00 3.131585847929579947e-02
1.272117538174184581e+01 2.130713519119072696e+00 9.931996368226372884e-02
1.266752397543192643e+01 2.141866225544402091e+00 9.743948077414785192e-02
1.197198422728595624e+01 2.121988734858524683e+00 1.291635679761103106e-01
1.232522286112170740e+01 2.129328245707563294e+00 1.399343868215895403e-01
1.342001390652612791e+01 2.150723966060888337e+00 4.665694541011075613e-02
1.210192052810784169e+01 2.134799228306868635e+00 1.224846941871113454e-01
1.232929971959198845e+01 2.129768548434028741e+00 1.387245319867473625e-01
1.201172056716460190e+01 2.123941395605351889e+00 1.335830424151575879e-01
1.203733147017025118e+01 2.120938674432724991e+00 1.220288837819540201e-01
1.268479445317971965e+01 2.137634270177903417e+00 9.903796048373141037e-02
1.169292064533574127e+01 2.115640116714184504e+00 1.070578114137366033e-01
1.266475142128664544e+01 2.144360713221434178e+00 9.555796688788198434e-02
1.181463445256035882e+01 2.118544290586256817e+00 1.201465615834210882e-01
1.247213563587377294e+01 2.135828488218546095e+00 1.264209510755944510e-01
1.364229161037244253e+01 2.162505406135983410e+00 3.274405466144652416e-02
1.208839070084090750e+01 2.131099623423343914e+00 1.376789218651798818e-01
1.088640486754871972e+01 2.092407445487915574e+00 5.008172573575568609e-02
1.211720683975338630e+01 2.124895970980085647e+00 1.324023806275679560e-01
1.283416011973783455e+01 2.139172209087892629e+00 8.112267263111294646e-02
1.210601890889863341e+01 2.125273374193378917e+00 1.342802908519925009e-01
1.202029543441796200e+01 2.122890988311468163e+00 1.296327984690001101e-01
1.300296152447167941e+01 2.146262601802396475e+00 6.499188827596458218e-02
1.189971373322891779e+01 2.119888478597073522e+00 1.269669424404241131e-01
1.191775551640929365e+01 2.119623643920857781e+00 1.250580997448550724e-01
1.271544975191341997e+01 2.141575335074050290e+00 9.275869679054314643e-02
1.308907844698955891e+01 2.151759827946450265e+00 6.195231624618393468e-02
1.283666498485524166e+01 2.144359969244304054e+00 7.964807733219980701e-02
1.322972840758467861e+01 2.149611612086381296e+00 5.407686251949073153e-02
1.221285916317128795e+01 2.123900211089198020e+00 1.242595968740355106e-01
1.394284878337154332e+01 2.172226045327496635e+00 1.614808279238970010e-02
1.176272256361195012e+01 2.112963358112116552e+00 1.045008264785347307e-01
1.207264997660040606e+01 2.120189131464931265e+00 1.172797377478594916e-01
1.387628110121633007e+01 2.162793705852950055e+00 2.326068072895524225e-02
1.216600714936860150e+01 2.123898732501385389e+00 1.263932668176251661e-01
1.244966316238116022e+01 2.130424329268827410e+00 1.353372140386032707e-01
1.250902347443408047e+01 2.134498130913941250e+00 1.242171316257839886e-01
1.272670056436658648e+01 2.136159673984726837e+00 9.505552514687028165e-02
1.199027389092180584e+01 2.127103527221174240e+00 1.448828613052986214e-01
1.157514355101235459e+01 2.116725773750926187e+00 1.027407641977546304e-01
1.219291465100009830e+01 2.127717018089615664e+00 1.408359466530192949e-01
1.281906906108788213e+01 2.139680154207064255e+00 8.265940060034535075e-02
1.095914723633261012e+01 2.097936260445860235e+00 6.362389476636673424e-02
1.227466779349098225e+01 2.125285258107408204e+00 1.275908052268909243e-01
1.329067808716885146e+01 2.157800598071351939e+00 4.751326265447830544e-02
1.121656742279446561e+01 2.101720782171961677e+00 8.013457061003960435e-02
1.176254081655362960e+01 2.120154481674156433e+00 1.204335148387584986e-01
1.156464782989403695e+01 2.119659127236749985e+00 1.057586480199264045e-01
1.270480539068809023e+01 2.142379618060223923e+00 9.327543087732481641e-02
1.205433995279017978e+01 2.121665558779984639e+00 1.236096242404783052e-01
1.192564137009327041e+01 2.123936476349853830e+00 1.374845599431506749e-01
1.264016582522614840e+01 2.143791556679593313e+00 9.837883717546040685e-02
1.129145187691819885e+01 2.108325576282462421e+00 8.873850647789123525e-02
1.276491496701962802e+01 2.143888505877541206e+00 8.652244920166385356e-02
1.018218827229899759e+01 2.073815116640643108e+00 1.012159118638022125e-02
1.028607320967828009e+01 2.081878661856463086e+00 1.658121086771533262e-02
1.200723619815314436e+01 2.122283272306956015e+00 1.282569257345179958e-01
1.285137696750303782e+01 2.142073434665353826e+00 7.868834872027007099e-02
1.279140067405334236e+01 2.136810461143942685e+00 8.684220247240509449e-02
1.272375450411292519e+01 2.141852647520240627e+00 9.172448627282403510e-02
1.339210844073114259e+01 2.149448450393840915e+00 4.644316185279223630e-02
1.159695693884374990e+01 2.108265361062435339e+00 9.220664892509258803e-02
1.333456338775659056e+01 2.158601069678705908e+00 4.489931950490153728e-02
1.176573863580767210e+01 2.112790876792474570e+00 1.042211400409620708e-01
1.268111886837509950e+01 2.137975560924707530e+00 9.919441750972070315e-02
1.253455438055319071e+01 2.136551489703291562e+00 1.181492253446698171e-01
1.233444590128833163e+01 2.129129204972497469e+00 1.402353469485279891e-01
1.314784305006694787e+01 2.144712161551497243e+00 5.413931297960578731e-02
1.158889991302253719e+01 2.115034142935031891e+00 1.012090283351255171e-01
1.180904227470440659e+01 2.116269629048356915e+00 1.142206695070973888e-01
1.131657249821246936e+01 2.107127357596044526e+00 8.906136990131388598e-02
1.168806612687313162e+01 2.112908703454466242e+00 1.017914583494893277e-01
1.156608203620078079e+01 2.115258434175570468e+00 1.004497408054861041e-01
1.323536985279504563e+01 2.150021303680039075e+00 5.418265962444432371e-02
1.237560134780970955e+01 2.135618310790547536e+00 1.247721447008518225e-01
1.249965130996665863e+01 2.135854501375833436e+00 1.234206037008845902e-01
1.135143379243446304e+01 2.111507221952590552e+00 8.991157021638328251e-02
1.089368188858221842e+01 2.094894640042492373e+00 5.562821358986350107e-02
1.321506859405440082e+01 2.146396815569488137e+00 5.198988669890286518e-02
1.195551590548959453e+01 2.123036635805990002e+00 1.333164435768072753e-01
1.269578857370607139e+01 2.139904088472572852e+00 9.603865085594463780e-02
1.115438172055054622e+01 2.103706069413221247e+00 8.407853329845726975e-02
1.333708986697505061e+01 2.154932497849725959e+00 5.080165875846146678e-02
1.126256698080706542e+01 2.106172046698602696e+00 8.797455060568572238e-02
1.207768805218296748e+01 2.131746340939065121e+00 1.350450807838086686e-01
1.291366662966464496e+01 2.149072829506380344e+00 7.278129440478173229e-02
1.196819653588585375e+01 2.121170836267716187e+00 1.267709669320902233e-01
9.854664738562364690e+00 2.067009856261125211e+00 4.229401960209922678e-03
1.257979289332480555e+01 2.139194369652339667e+00 1.095286453058513243e-01
1.271293159691975383e+01 2.141040463028136109e+00 9.338618328961026394e-02
1.089004240579689409e+01 2.096071627292539929e+00 5.818451719931136412e-02
1.328268524136112205e+01 2.153322621312087737e+00 5.522279679062567365e-02
1.368349680676609559e+01 2.158011648544823302e+00 3.526471386028275090e-02
1.179820017569806190e+01 2.117127342520243705e+00 1.157164766428404878e-01
1.229817847267978337e+01 2.131216446272396592e+00 1.353143394979773317e-01
1.139909764528110081e+01 2.107765793013483435e+00 8.977202533979651566e-02
1.143495808563706895e+01 2.103579277985706319e+00 8.667345246755800425e-02
1.190882266204633488e+01 2.127209984481860161e+00 1.478332696948088110e-01
1.248805578163089258e+01 2.139069052868048271e+00 1.199658911567432207e-01
1.296789235574740573e+01 2.144853487451678919e+00 6.762940905448264206e-02
1.280058862504004580e+01 2.143286455303901494e+00 8.337766648838872141e-02
1.115675617955328924e+01 2.101114264312881730e+00 7.663677446108912994e-02
1.141859288955635066e+01 2.107613327341991472e+00 8.986950682322299155e-02
1.166696275149298678e+01 2.119622858983708280e+00 1.127152472383027570e-01
1.299670853816122040e+01 2.146936778987436067e+00 6.577114336838213449e-02
1.346633248705081520e+01 2.155587213238743249e+00 4.522138066835949127e-02
1.151062290855323411e+01 2.115484253345373933e+00 9.808641122123670786e-02
1.136122744279469465e+01 2.113785285920754653e+00 9.063491542832660675e-02
1.201344921922312103e+01 2.131765180922380321e+00 1.353042779509329163e-01
1.079444354956622831e+01 2.092451412998869831e+00 4.973154694277308330e-02
1.277664376561241610e+01 2.139259981879169548e+00 8.751188890411842891e-02
1.203460121269882066e+01 2.121543754106737900e+00 1.242737022964011673e-01
1.278634967838523373e+01 2.141970781245094990e+00 8.530043284188393304e-02
1.160576153103784591e+01 2.117321304465767273e+00 1.052403829836834337e-01
1.140284181034731503e+01 2.112039522813741854e+00 9.154871910642053967e-02
1.104047270360829991e+01 2.095769881210644225e+00 5.955215703062570476e-02
1.289890583762602461e+01 2.146709882205117825e+00 7.388864334454324501e-02
1.292526595629164454e+01 2.146450571448050404e+00 7.165316023946891044e-02
1.196120223939087168e+01 2.115548128104736136e+00 1.094889553365319401e-01
1.241931767814839738e+01 2.130796352079988409e+00 1.350465841528113997e-01
1.102358764066500463e+01 2.101762752535430767e+00 7.463643234313285801e-02
1.179667936661036620e+01 2.117686757320547564e+00 1.169674511305447417e-01
1.129720480487004508e+01 2.099124550954934332e+00 7.365102668051659585e-02
1.304737056431826581e+01 2.144616797636324179e+00 6.028877235335902696e-02
1.169162425440293340e+01 2.110792058550792660e+00 9.797798657641522413e-02
1.262660032691636758e+01 2.135374830040559946e+00 1.081536892060813299e-01
1.157934109436673253e+01 2.115014486016905337e+00 1.007500336307992350e-01
1.193422681794245399e+01 2.117552134092526739e+00 1.177317688490178010e-01
1.195355094813688446e+01 2.119784204675399852e+00 1.232890865824111393e-01
1.255318417516788898e+01 2.139126176252493572e+00 1.125880264399169994e-01
1.214684468412411711e+01 2.127205563831805257e+00 1.402097979742707723e-01
1.265939881596684025e+01 2.138821562207608995e+00 1.009679164554363739e-01
1.140244438599483168e+01 2.105045152020312393e+00 8.869691113590395803e-02
1.245826311445804002e+01 2.137712255209599732e+00 1.229450253164828810e-01
1.115945736232784924e+01 2.102733571330372975e+00 8.142260850858178134e-02
1.134836689332625426e+01 2.108400653680831738e+00 8.941020950113418020e-02
1.197731384857841164e+01 2.121324508024715616e+00 1.267449989486470752e-01
1.052882713454086172e+01 2.082193265872434917e+00 2.575873202913891297e-02
1.078285545892349617e+01 2.095677027508636936e+00 5.589081735300326093e-02
1.280819105948258851e+01 2.138009077042550388e+00 8.441597545606234487e-02
1.236753280102005981e+01 2.130735675172670707e+00 1.357950651169182177e-01
1.164330272150253087e+01 2.113446650557682993e+00 1.011094614964998251e-01
1.359484043491657701e+01 2.153903828404865717e+00 4.245985903698589609e-02
1.248581711618807155e+01 2.132737494592746863e+00 1.299078028136718688e-01
1.284826058736662091e+01 2.138697650618218038e+00 7.963546249946801270e-02
1.262513539207790814e+01 2.139092252767329505e+00 1.045677322328065484e-01
1.267536039172685669e+01 2.142231604476384277e+00 9.633923200607338866e-02
1.145424992932701080e+01 2.106307124399874553e+00 8.928577942569189407e-02
1.339081726077946399e+01 2.156658674206813231e+00 4.624909383704899069e-02
1.246756054374726652e+01 2.133612775333856071e+00 1.299127273979888419e-01
1.368265015723094002e+01 2.160813945790792445e+00 3.295741556025497815e-02
1.245595611999539365e+01 2.136275648184435383e+00 1.253060610694294863e-01
1.237209816218960690e+01 2.134669205337019093e+00 1.268460404290811250e-01
1.122739234644903128e+01 2.103720264687097607e+00 8.662128694934734252e-02
1.175817406360886785e+01 2.112763189853624546e+00 1.039026141127956104e-01
1.309430244955453126e+01 2.142755974386342910e+00 5.569074000857721779e-02
1.209424701017330150e+01 2.124783747092545028e+00 1.329414325028652200e-01
1.386374131765334639e+01 2.165480421537457012e+00 2.223449022481374659e-02
1.226592257086196369e+01 2.135835125412004043e+00 1.218745434433764485e-01
1.348784556595854589e+01 2.154360263232571349e+00 4.603545864768401191e-02
1.095770225461112268e+01 2.091122106504673006e+00 4.735671789155945777e-02
1.304719584624949746e+01 2.148388258895595815e+00 6.237899610348368595e-02
1.417553368198635511e+01 2.171916564608495470e+00 9.706625366815602174e-03
1.272100982802139590e+01 2.136971468328169088e+00 9.522025249629485766e-02
1.201734628882965339e+01 2.123879341030225021e+00 1.331175323954598699e-01
1.175536094439793544e+01 2.120315759933999011e+00 1.202746903404340317e-01
1.024077977403093698e+01 2.080666996419799908e+00 1.458185509337013054e-02
1.118508393611757867e+01 2.103091825109109525e+00 8.330105372097593164e-02
1.288143204001364772e+01 2.138229289725878335e+00 7.589949147300555088e-02
1.289627871770602852e+01 2.142213444100201869e+00 7.415089604341865148e-02
1.243831122859911176e+01 2.127898409519183520e+00 1.344384414236506065e-01
1.349258038951142602e+01 2.157096507668899932e+00 4.239549123147279275e-02
1.305342323026632734e+01 2.140848440090056926e+00 5.757487701771484001e-02
1.203959500917834191e+01 2.125105850592001744e+00 1.363546243462099294e-01
1.298591397968711192e+01 2.139601375691709606e+00 6.429878104339606382e-02
1.102635070840833187e+01 2.100867995624110307e+00 7.242432688767408422e-02
1.324505199493540175e+01 2.152430584370013111e+00 5.592493266764087673e-02
1.262060457361965149e+01 2.134130742792326618e+00 1.101909324959146202e-01
1.269878166885552595e+01 2.140314050614961605e+00 9.540831329785413872e-02
1.326999898478121231e+01 2.154354409901127809e+00 5.427947998176565342e-02
1.259738385145778494e+01 2.142306197424773906e+00 1.040876819842828371e-01
1.370194484095068432e+01 2.159384765238598902e+00 3.325885800092853034e-02
1.376492488400010394e+01 2.159025576894136655e+00 3.059174598422638794e-02
1.270912114068636356e+01 2.140182324761584987e+00 9.438896126282905752e-02
1.233910202359344055e+01 2.131589382073447503e+00 1.340222850944768618e-01
1.215743720625528290e+01 2.122962045193678371e+00 1.230778396590974655e-01
1.227706949004491932e+01 2.130156597198108237e+00 1.385744808248605409e-01
1.286106480053251566e+01 2.140120305990607541e+00 7.798278491540874824e-02
1.045613145867044125e+01 2.080421004937056839e+00 2.134980424307923730e-02
1.410208422903455272e+01 2.165756016604409417e+00 1.320477987891169325e-02
1.270430078173292898e+01 2.143233708800455606e+00 9.271017927713863516e-02
1.235472196039241588e+01 2.129351152076323750e+00 1.392425614248108678e-01
1.214015245135150423e+01 2.126628518049588301e+00 1.381814968339826200e-01
1.318541238960457740e+01 2.150451556064455261e+00 5.679202744074558773e-02
1.418352983913554155e+01 2.172985514256903894e+00 9.360109906045459283e-03
1.263401089555488888e+01 2.139883501648019326e+00 1.027965525657819623e-01
1.310120702462865871e+01 2.148602945109696183e+00 5.928507063984579661e-02
1.206461208318639322e+01 2.121115255802349164e+00 1.210792839142649790e-01
1.149849973821813265e+01 2.108734123385748838e+00 9.150860429560743470e-02
1.142241230246871631e+01 2.109407590612972783e+00 9.080884747538213453e-02
1.312774367108178097e+01 2.148527954921506833e+00 5.797199172824274438e-02
1.206741673406317261e+01 2.127485704238619046e+00 1.437535894916744383e-01
1.222489946197900323e+01 2.131149589150469037e+00 1.361875575085266243e-01
1.294974682396163246e+01 2.142008035255269505e+00 6.873830405153615042e-02
1.306115831600268606e+01 2.145886650946693397e+00 5.978994659001813511e-02
1.195912157676547416e+01 2.125665721106083872e+00 1.413833338427538389e-01
1.224192949685161125e+01 2.122958998653690532e+00 1.188778679920801246e-01
1.138043824968744389e+01 2.114510342338090432e+00 9.159973616308693389e-02
1.212435600933332225e+01 2.126909239273843788e+00 1.397967877955866578e-01
1.144208433816836923e+01 2.107749120816484911e+00 9.014066703905594669e-02
1.201891656484043125e+01 2.129077116972799111e+00 1.477146743841588339e-01
1.377166339448617371e+01 2.164445791750558623e+00 2.643197667759777936e-02
1.258209352935409875e+01 2.141780245094785151e+00 1.062365133837063214e-01
1.316913925496054993e+01 2.149925728034479899e+00 5.710345011029806239e-02
1.447226665271633550e+01 2.171367669233926101e+00 5.568391606228118712e-03
1.338191014574188564e+01 2.158945404283691527e+00 4.305431278102274384e-02
1.183151875365181738e+01 2.117292325344164450e+00 1.180011568096904218e-01
1.142287730119644706e+01 2.111784291797905055e+00 9.202590423072956605e-02
1.222727159614687764e+01 2.130689214004616083e+00 1.376529152516804133e-01
1.274918184325477988e+01 2.138199935735243695e+00 9.116033528969082200e-02
1.186650577954180363e+01 2.116933248007116575e+00 1.190016045823534818e-01
1.309448488780062014e+01 2.146805888225590930e+00 5.839807231427671802e-02
1.255053376844816526e+01 2.136877400690698536e+00 1.157872517579592031e-01
1.207614522073362195e+01 2.122037977466567860e+00 1.237603895016071986e-01
1.199812945658205265e+01 2.118846851487290461e+00 1.174023606222446559e-01
1.166614559883380231e+01 2.117704101358487634e+00 1.093363611198666929e-01
1.233877954542283639e+01 2.130487844401634856e+00 1.367608037809315558e-01
1.111062515310938892e+01 2.099872746729977369e+00 7.191563755242207090e-02
1.339365561459677068e+01 2.157051413151999331e+00 4.556953363860752337e-02
1.156412997443249679e+01 2.111648479188948713e+00 9.595874210531686599e-02
1.275652369128660446e+01 2.137771088648487527e+00 9.053936296274824047e-02
1.132273725189440050e+01 2.107822399067058150e+00 8.909955109263764661e-02
1.278795576414172608e+01 2.138946535440448660e+00 8.637992068022201653e-02
1.278395942330638668e+01 2.138706806135706628e+00 8.693198918628886052e-02
1.149922727958765556e+01 2.112647064921260753e+00 9.501128398566993649e-02
1.123879687956296003e+01 2.101659780823636581e+00 8.059013429416597707e-02
1.235052285349167178e+01 2.127929535354087687e+00 1.371415004575978203e-01
1.244444305772763215e+01 2.139911685372864358e+00 1.185606835147320348e-01
1.262831089345363011e+01 2.132783148449600041e+00 1.105364730907082566e-01
1.133408587474254148e+01 2.105967883386093753e+00 8.908720011019753693e-02
1.088518333844610275e+01 2.096593565350604038e+00 5.926011966524111912e-02
1.100552039885478095e+01 2.093661209063290229e+00 5.379117718953325966e-02
1.234266945949802086e+01 2.133433661918565871e+00 1.294657764647740850e-01
1.289689540799570366e+01 2.141641724407395753e+00 7.409294841614919025e-02
1.095284616058346572e+01 2.098560986023694230e+00 6.498402570551617408e-02
1.300631388337923511e+01 2.147891901561937100e+00 6.535448532167373314e-02
1.157216934666752906e+01 2.115944748021486355e+00 1.015969953096209910e-01
1.251981249422991027e+01 2.138306854834695514e+00 1.174746686387542066e-01
1.089072256011573536e+01 2.095872737695777754e+00 5.775501586236499174e-02
1.210180406407037346e+01 2.126307820528126502e+00 1.383041025390019940e-01
1.138131607373469478e+01 2.109105456637565101e+00 9.001696450701533736e-02
1.229427962238793270e+01 2.131253968648674668e+00 1.352448464661002436e-01
1.199290043030541497e+01 2.120659445718622305e+00 1.236882979701551810e-01
1.256834202489690000e+01 2.131428065734567223e+00 1.203191253549979189e-01
1.338411287207346767e+01 2.161037651252647240e+00 3.981808892992091259e-02
1.196864105391563982e+01 2.124546278378770303e+00 1.374636712930780436e-01
1.134386187324537509e+01 2.107430112990787308e+00 8.924795383740569132e-02
1.177862580541871651e+01 2.118155108097665273e+00 1.169838438996632091e-01
1.275613949847615558e+01 2.142038358649863028e+00 8.832814413166943657e-02
1.175947692709023329e+01 2.120455178138807906e+00 1.208775367296218012e-01
1.480876106148655325e+01 2.182079732825539242e+00 3.076418743346688925e-03
1.295835386230415054e+01 2.142723085783470260e+00 6.802452725666086053e-02
1.366916622009979321e+01 2.158484696797679625e+00 3.555319419874630738e-02
1.081368666093444908e+01 2.095262151385841598e+00 5.546729684715025199e-02
1.381412168147963015e+01 2.162020475110491002e+00 2.634166294192654550e-02
1.221069904117696048e+01 2.127979481649018290e+00 1.414015690879509846e-01
1.202548325116668515e+01 2.125642571962203409e+00 1.387592129342849478e-01
1.205052386788108265e+01 2.120419056447373496e+00 1.194383856919410541e-01
1.139440778565404244e+01 2.109002977032288673e+00 9.018302154787849467e-02
1.223126250501861456e+01 2.132750561008442070e+00 1.309971567959376526e-01
1.144058747967171463e+01 2.108996406883527186e+00 9.087320965759664027e-02
1.227196001988508200e+01 2.129780270231848238e+00 1.397598892712144103e-01
1.212965686437206614e+01 2.124844805043951457e+00 1.316885905277662416e-01
1.151975071728454481e+01 2.108065417557134058e+00 9.113340213137754997e-02
1.175722083793103323e+01 2.123050132992593486e+00 1.263960001459731586e-01
1.221847463215495644e+01 2.131072171799094583e+00 1.365026919911666026e-01
1.251307639620676859e+01 2.133628784675565271e+00 1.249366637596144719e-01
1.299478378540649182e+01 2.148134248233406929e+00 6.635687576211173055e-02
1.128134354443091780e+01 2.109096973330628177e+00 8.822601676235247714e-02
1.184935888078273969e+01 2.121683938312926898e+00 1.306637290312312183e-01
1.153365879552332807e+01 2.111269019252595580e+00 9.469104210809367594e-02
1.273184547229896424e+01 2.144208341937782425e+00 8.944290253218044329e-02
1.226161765998780595e+01 2.125299114876807227e+00 1.281727010724793558e-01
1.393489065688434714e+01 2.164592342231726363e+00 1.997767004331436544e-02
1.279015349187237227e+01 2.139650434776521948e+00 8.584900256560838716e-02
1.357866950918494986e+01 2.151679568914804275e+00 4.101319983256170726e-02
1.228833938154534700e+01 2.129400030985655778e+00 1.405287129719985928e-01
1.330849137185057884e+01 2.154145901098251326e+00 5.317752541821436224e-02
1.122720593107922227e+01 2.104120491780542945e+00 8.728744839707730518e-02
1.157343243552007017e+01 2.108867674192371311e+00 9.270264486774743018e-02
1.329510673274414501e+01 2.150848176231987097e+00 5.229296691072916198e-02
1.292186932892261986e+01 2.144917767077997084e+00 7.181014088422869868e-02
1.304204254109484218e+01 2.143486331009612389e+00 6.017666644083980582e-02
1.312281323132188682e+01 2.145020041426519697e+00 5.569814741488875870e-02
1.161616373808011815e+01 2.114671221272233392e+00 1.019082336162131230e-01
1.092703631339546000e+01 2.097348517581982374e+00 6.165462493298469460e-02
1.210099334438609553e+01 2.127702835383687763e+00 1.435274778914102933e-01
1.275760822411437800e+01 2.140242991118638027e+00 8.911903688018227299e-02
1.167941669893742507e+01 2.116703504559853233e+00 1.083167766529258974e-01
1.226398361293348849e+01 2.129459142115378789e+00 1.408667664492779803e-01
1.126243194995890917e+01 2.104360101362183322e+00 8.847368708143869831e-02
1.213856565640618612e+01 2.125739717865211098e+00 1.347881773918527815e-01
1.167184349061413151e+01 2.114307156731608739e+00 1.036910080659479150e-01
1.133937451006761954e+01 2.106392121616416535e+00 8.912370680153307301e-02
1.271360494391778317e+01 2.144601561806918522e+00 9.087142015865591615e-02
9.927320211903019498e+00 2.063054105805661731e+00 3.731023860323195475e-03
1.197985053624879370e+01 2.124570949125116126e+00 1.370612551515017208e-01
1.177577298223358504e+01 2.120297117275435461e+00 1.216999335255900816e-01
1.223839193416973181e+01 2.126031675272049171e+00 1.322434482930639199e-01
1.377266019770514305e+01 2.165140756277042833e+00 2.590121419390274682e-02
1.170138151425928541e+01 2.120772143395539988e+00 1.172643285288969828e-01
1.092244639801072381e+01 2.097420689821063000e+00 6.173903268754394463e-02
1.100768871188458853e+01 2.100658002893687204e+00 7.139594578756577881e-02
1.297523603152732186e+01 2.147753029113923962e+00 6.778458621330951672e-02
1.163429809423275429e+01 2.109530815564929718e+00 9.461836480889768142e-02
1.226859336885472018e+01 2.128665053229231052e+00 1.427648222478661577e-01
1.215367629514770087e+01 2.126669282178301312e+00 1.378774413272422783e-01
1.299124815756695206e+01 2.141282109334659900e+00 6.428689971580653362e-02
1.347670290998674858e+01 2.158965769557327885e+00 4.046038270278892734e-02
1.214056658220188822e+01 2.130447070871502202e+00 1.396587145244330419e-01
1.268414224529101020e+01 2.137479462506624461e+00 9.923773527601045807e-02
1.245643494053526190e+01 2.130354099749448338e+00 1.353597326807377543e-01
1.359051022707204481e+01 2.158492578291091313e+00 3.787366269139521430e-02
1.216646981414667827e+01 2.130540288088248690e+00 1.389540390067248721e-01
1.439542116643933767e+01 2.178866375538233591e+00 6.234387344828897295e-03
1.273257099464725606e+01 2.137115080618744667e+00 9.374522148512358377e-02
1.200224258570221458e+01 2.122143597115759395e+00 1.280554632622046551e-01
1.196968930691964061e+01 2.119665731550030241e+00 1.219002292327280995e-01
1.239296102651583098e+01 2.129302361998329562e+00 1.385257135013413521e-01
1.266276770286991216e+01 2.140296620009255690e+00 9.929665699008415058e-02
1.215583845153310882e+01 2.125823095065230373e+00 1.344604140079736221e-01
1.206123688232592706e+01 2.125643400339473743e+00 1.373874759279871960e-01
1.070446577410755751e+01 2.085903282199018882e+00 3.801599154582217810e-02
1.127707229998772931e+01 2.102477879593988241e+00 8.432728856901926251e-02
1.258692108843357360e+01 2.140686601839257630e+00 1.070076635316908886e-01
1.192268025160162104e+01 2.123051010064480604e+00 1.349763094052342516e-01
1.372470260501340533e+01 2.167021036302349657e+00 2.626778644338351523e-02
1.492576540606577495e+01 2.185252839208042364e+00 2.265265922735821159e-03
1.210655303377641623e+01 2.125892716355289203e+00 1.365793668795485249e-01
1.199390166046745065e+01 2.127783125120535690e+00 1.469943735934416962e-01
1.174594533991529133e+01 2.113562758472405267e+00 1.051931371183782160e-01
1.351078795229662255e+01 2.156325977860382270e+00 4.276556344002732657e-02
1.215597054705115632e+01 2.133037829636386551e+00 1.298317539818290844e-01
1.048942870934707905e+01 2.085491461766390220e+00 2.779750809616105683e-02
1.340403791591192473e+01 2.156762514098433670e+00 4.566757527261711830e-02
1.261712472163823584e+01 2.134439380956046239e+00 1.103227224315295879e-01
1.280316265814119525e+01 2.137053428918846532e+00 8.533842504555651243e-02
1.275477691510729095e+01 2.143930571461937884e+00 8.745598325564798992e-02
1.167856938852536963e+01 2.116992012550902302e+00 1.087889057821507521e-01
1.234435699664643415e+01 2.132243924170479588e+00 1.323868174893387262e-01
1.192431935074481686e+01 2.122726418990989128e+00 1.339246146505763679e-01
1.317501055752966366e+01 2.154101845507565116e+00 5.837771794058672914e-02
1.155426827315779725e+01 2.108343924005317671e+00 9.181518656220315211e-02
1.232790471666804066e+01 2.130919463497352950e+00 1.358075874446366127e-01
1.350087431725615694e+01 2.157517625850454035e+00 4.161052910130774718e-02
1.124746102730947506e+01 2.102317329907820387e+00 8.290466998046912284e-02
1.337882584454364832e+01 2.151769237300179327e+00 4.963830089958193303e-02
1.317083126868764431e+01 2.148959472357316436e+00 5.626366485774944581e-02
1.218895554716621987e+01 2.126794657042577530e+00 1.371835724205138773e-01
1.195335780339101106e+01 2.119311294096713816e+00 1.218295094548566410e-01
1.132202318767228633e+01 2.103909000279265307e+00 8.891957833375023490e-02
1.259917235957315818e+01 2.137547664050055474e+00 1.091926624213597069e-01
1.187905841547416586e+01 2.120751652794666153e+00 1.303911316502570361e-01
1.140709737682137437e+01 2.110594740826244209e+00 9.105726164398046663e-02
1.367232305151782334e+01 2.166150409655222209e+00 2.886396475889666316e-02
1.192808561328358685e+01 2.121087455057477200e+00 1.288054625295526889e-01
1.237424137112175160e+01 2.134248489931482862e+00 1.278216042870277680e-01
1.124810980682454797e+01 2.104988575652839700e+00 8.773617168693545465e-02
1.230709928071392767e+01 2.129761545446702709e+00 1.391575851251011242e-01
1.305533830985850052e+01 2.152019249791222055e+00 6.385351231869114408e-02
1.147897997621683253e+01 2.116131253956322400e+00 9.709132163548249428e-02
1.419590507475188801e+01 2.171910088780554915e+00 9.130799223694771247e-03
1.161258519060483785e+01 2.111714730007252072e+00 9.742845657697679629e-02
1.300594632802155992e+01 2.144502829016703416e+00 6.403788335881734073e-02
1.315355435531410500e+01 2.150997638625486541e+00 5.862841718323134194e-02
1.202916579063509239e+01 2.122261327087242133e+00 1.270334004825392493e-01
1.234759095531604167e+01 2.129747255229863523e+00 1.384349313689381411e-01
1.220295230791427166e+01 2.131279158206434321e+00 1.359540912289673442e-01
1.298904585173135651e+01 2.141518158725048249e+00 6.459479451866551036e-02
1.238123116886472985e+01 2.135484771885834743e+00 1.251815482315573047e-01
1.154805782070687670e+01 2.116045164130905043e+00 1.005073354421873177e-01
1.293796676405262147e+01 2.146102334995686256e+00 7.052556089963707420e-02
1.154134219072827250e+01 2.114368927856610014e+00 9.831746097360706538e-02
1.179906073474071349e+01 2.119619943138485230e+00 1.217470578191938713e-01
1.154274232707789238e+01 2.108676949072601836e+00 9.205025648332738897e-02
1.314503202939828164e+01 2.146897370062791133e+00 5.592760455749905962e-02
1.191029068636867727e+01 2.122411987454491555e+00 1.337110614426533506e-01
1.237820452995939036e+01 2.131538930791980313e+00 1.338818966421064238e-01
1.144038123758818770e+01 2.108601139373152744e+00 9.063424255078450509e-02
1.302403276964975554e+01 2.145957919331058950e+00 6.304892094995720453e-02
1.123993397558691854e+01 2.103208355680575181e+00 8.545402598667961591e-02
1.271526597797616276e+01 2.137771193387658197e+00 9.536515716696029876e-02
1.019816405360698930e+01 2.072550105675533327e+00 9.876406400793714957e-03
1.135316205659387201e+01 2.108910698139835116e+00 8.954846607940904202e-02
1.151637145626590275e+01 2.111770704491072959e+00 9.472529604341689558e-02
1.146469739103699581e+01 2.111093760725083701e+00 9.274280291805961363e-02
1.175530010263210734e+01 2.120020232096151425e+00 1.196260399541111824e-01
1.336342832180005402e+01 2.152931889626490847e+00 5.155895033618667495e-02
1.192293079523209443e+01 2.123066218245041714e+00 1.350093972564451184e-01
1.197257594319253471e+01 2.122277211531392371e+00 1.300525621824818456e-01
1.250207211894385750e+01 2.128327241360995270e+00 1.316448247523721027e-01
1.305636014630215769e+01 2.151191577284301548e+00 6.330463524244944740e-02
1.210448289073294248e+01 2.128041219457856847e+00 1.446879803196499115e-01
1.295847569505594876e+01 2.144211154544624964e+00 6.834162907826885069e-02
1.264761522686620765e+01 2.136549708659943647e+00 1.044152583424672737e-01
1.241653744617607025e+01 2.132517455770348125e+00 1.317005271067376304e-01
1.338131954123324441e+01 2.154969311957879885e+00 4.913297506874305526e-02
1.275100036286039895e+01 2.136606821790918431e+00 9.182315702509621924e-02
1.184142897735329925e+01 2.121275165256875095e+00 1.289707777965213298e-01
1.054008892408670306e+01 2.089550009540410258e+00 3.515091163517494732e-02
1.407831607723856671e+01 2.170335852826412726e+00 1.287625934099773974e-02
1.222065313275845533e+01 2.130372698588558489e+00 1.387723849883165106e-01
1.185993937627143957e+01 2.119785194848980758e+00 1.263589901267069271e-01
1.290724879945842574e+01 2.142695096152290368e+00 7.306343304521556448e-02
1.210836153438840057e+01 2.126974114854272457e+00 1.405713790147214981e-01
1.313511944273823850e+01 2.148354038081301098e+00 5.749354693311568149e-02
1.106878363278112332e+01 2.097351755320378430e+00 6.416330331749250937e-02
1.342365847893474040e+01 2.153295482602914923e+00 4.953662208188096966e-02
1.098930969028392113e+01 2.099915787250570265e+00 6.908300735173736329e-02
1.257917901307621733e+01 2.134523319035881439e+00 1.151303004932432567e-01
1.251670761065615700e+01 2.133892026302714129e+00 1.240834089408645174e-01
1.354221418717888170e+01 2.159608261080105507e+00 3.795097841002737643e-02
1.223975966194149834e+01 2.125549640621132941e+00 1.301210790171558329e-01
1.257248612527158294e+01 2.134280486354775519e+00 1.162873899685101797e-01
1.131975024646408556e+01 2.105431418935380883e+00 8.909571827443922565e-02
1.235961355598323941e+01 2.131050627059269065e+00 1.351530509226598897e-01
1.144552477468539209e+01 2.108992051029422665e+00 9.094454585140120118e-02
1.287463527688407083e+01 2.145010253041900405e+00 7.607570672597945005e-02
1.339616238558814132e+01 2.158046959285802036e+00 4.400707750622978587e-02
1.200486360668517705e+01 2.122504405054971510e+00 1.291165100274057342e-01
1.210239418173419423e+01 2.123057816644610352e+00 1.261625559482845993e-01
1.136697868779584475e+01 2.105032759318429481e+00 8.886674573788772014e-02
1.216206443304012019e+01 2.124717534223578674e+00 1.298293572319735856e-01
1.228223409840125058e+01 2.133295621951903254e+00 1.295041987858406296e-01
1.136587353199788986e+01 2.114489187209996235e+00 9.097282483092003491e-02
1.299875528673217140e+01 2.145306113757643462e+00 6.499718198793497104e-02
1.172006205325355310e+01 2.119311673553025965e+00 1.157252908488919374e-01
1.250454011752441374e+01 2.134101805426961374e+00 1.253750263646106200e-01
1.403593427463500376e+01 2.168054467477696257e+00 1.491692233962252020e-02
1.280408915527102742e+01 2.149119907023552933e+00 8.099219639621768607e-02
1.231988056929033704e+01 2.126107992955464709e+00 1.295950312767505663e-01
1.144166971922254383e+01 2.112497889424298059e+00 9.300161654201877237e-02
1.513123312625914352e+01 2.191136374604278014e+00 1.187301903117858690e-03
1.202563308975401135e+01 2.123626472980297386e+00 1.318757544287766370e-01
1.297370198350694181e+01 2.143601447930871373e+00 6.675478922371175239e-02
1.140597112096234689e+01 2.108239346530287328e+00 9.003324711024736360e-02
1.158269906918711456e+01 2.118043576705600728e+00 1.048770322384240533e-01
1.248399991581246304e+01 2.133062385238989389e+00 1.296548061178324496e-01
1.159163081877417945e+01 2.113353169180515856e+00 9.905148088215845470e-02
1.113040038306090729e+01 2.099987945734239414e+00 7.272113045616743210e-02
1.128946234297263551e+01 2.107667602201027890e+00 8.882199622833931996e-02
1.273043956080990924e+01 2.139546536285584999e+00 9.248258566744843590e-02
1.242919380947243191e+01 2.133070640546591790e+00 1.306584784158135171e-01
1.235377972955500425e+01 2.134257361674121611e+00 1.275679314440613943e-01
1.172639814719567752e+01 2.112665951077862481e+00 1.026264008577493503e-01
1.161966147062215882e+01 2.115871539096191523e+00 1.038587127442027608e-01
1.207389560983437704e+01 2.126799087389029452e+00 1.410743601352849874e-01
1.171257439841036252e+01 2.110539208590163973e+00 9.798441324528213425e-02
1.199689389652085048e+01 2.123990933545856219e+00 1.344206925159605048e-01
1.135626737182447421e+01 2.108081358507168712e+00 8.944952795022256820e-02
1.307986122384846794e+01 2.150102595911993042e+00 6.126995670782230119e-02
1.173067855897492251e+01 2.118513788099727346e+00 1.147944298680316499e-01
1.231781828194329087e+01 2.129922129505054329e+00 1.385356310064662644e-01
1.185455236718663130e+01 2.117597908656786210e+00 1.201260274564512898e-01
1.125760315539116441e+01 2.105496074845373933e+00 8.795700425558003466e-02
1.213152578127546732e+01 2.130571623347896626e+00 1.393038815260294050e-01
1.147324390903891356e+01 2.116844258819944535e+00 9.734281650884002435e-02
1.289889786367745472e+01 2.145122483549101844e+00 7.388872837260646032e-02
1.204391892356343163e+01 2.128429298543274228e+00 1.477680849767125659e-01
1.203181794545622374e+01 2.122223466038269279e+00 1.267641508192237365e-01
1.271830061801121481e+01 2.139999866965452302e+00 9.351933432144624025e-02
1.212050791583604870e+01 2.130306654716780823e+00 1.404959238964837431e-01
1.306254646996407054e+01 2.144263047796131971e+00 5.868401321578171903e-02
1.148241704723000112e+01 2.112484632310259958e+00 9.431936244069563657e-02
1.361777364789653966e+01 2.159120575964550426e+00 3.649572441491631680e-02
1.335050555743819345e+01 2.156142130283232206e+00 4.838104840790390798e-02
1.249787940065603564e+01 2.134558260709222388e+00 1.255664738046445850e-01
1.056457030301168132e+01 2.087620431293190748e+00 3.412002385464298071e-02
1.271494364913775854e+01 2.138050148041589438e+00 9.521278285223006010e-02
1.325043052025476342e+01 2.154272947834479979e+00 5.516846234642074076e-02
1.264165624148651368e+01 2.139276506829515867e+00 1.025406065063558386e-01
1.221931970426772374e+01 2.126887169449280801e+00 1.365508448197154667e-01
1.167892942762442132e+01 2.115627039780679119e+00 1.063571385465147678e-01
1.252600565624583595e+01 2.134045805403274709e+00 1.226496927623726974e-01
1.281093987981889271e+01 2.138375056872155788e+00 8.397770508749026475e-02
1.242046795514959356e+01 2.134766982821207026e+00 1.273427009524001896e-01
1.283369412544206156e+01 2.141917494542743938e+00 8.051236254866561692e-02
1.260778003334695008e+01 2.139393365545585901e+00 1.061880239004234366e-01
1.137844812463646704e+01 2.107623226875950273e+00 8.954941043756031727e-02
1.173818592202192157e+01 2.112698118673187686e+00 1.030880305934621100e-01
1.266761748253755293e+01 2.131904355503789539e+00 1.059651472882318091e-01
1.301154185897179971e+01 2.148434162372129030e+00 6.516564931366063129e-02
1.156832406814512559e+01 2.111117251136655160e+00 9.541883900412553854e-02
1.135348275301998022e+01 2.108020079895584598e+00 8.941078130318054484e-02
1.204185099823222416e+01 2.123289604552907939e+00 1.299449253260626935e-01
1.155367786016062226e+01 2.110965254142227909e+00 9.486571982523268887e-02
1.048747628113641106e+01 2.078645838855048833e+00 2.060089563723555700e-02
1.128792942124208842e+01 2.110673002379531926e+00 8.829908974260942955e-02
1.158998143259951163e+01 2.113058377196444848e+00 9.859296954879370745e-02
1.343676993955331156e+01 2.159243454869550050e+00 4.115260754572985791e-02
1.211110712930263844e+01 2.125028842188966927e+00 1.331560950869638826e-01
1.276538396455458191e+01 2.139019063277901811e+00 8.888592505012855860e-02
1.246537628335122427e+01 2.134137397789063861e+00 1.290389917050152047e-01
1.319464247742260277e+01 2.155467345129571388e+00 5.494632857061362147e-02
1.075474263489425120e+01 2.088337443698210283e+00 4.191308643522793226e-02
1.210826380343024589e+01 2.128416569946307124e+00 1.459891272097232906e-01
1.281449125515216636e+01 2.148386989263587843e+00 8.044199115591381399e-02
1.268005681918096350e+01 2.140817161585510942e+00 9.701419993872793801e-02
1.206035384943984212e+01 2.125731095390144265e+00 1.377331997679194786e-01
1.262761332057078789e+01 2.139003880300565097e+00 1.043788431726089122e-01
1.216508558600240875e+01 2.127163904700497099e+00 1.394603808064927841e-01
1.240992227930778391e+01 2.132630976501282749e+00 1.314741959161852825e-01
1.135516535497193935e+01 2.105839607907401767e+00 8.906078449646333273e-02
1.147441042887773932e+01 2.110327339411945502e+00 9.240241457798213653e-02
1.353107493343885714e+01 2.155038455404156394e+00 4.360474704305931926e-02
1.339521257707886370e+01 2.152235359076422494e+00 4.947207124863140654e-02
1.197814738068635698e+01 2.127017624300838072e+00 1.449995706906087867e-01
1.162124389645712697e+01 2.111431566624794254e+00 9.725019000331747154e-02
1.209004298904950048e+01 2.121800867130451795e+00 1.221463708784291946e-01
1.186592398667920456e+01 2.126306278269139760e+00 1.446168452531514104e-01
1.148410889903050780e+01 2.108667471021060891e+00 9.125732354837487459e-02
1.124526129035737121e+01 2.102609239944272623e+00 8.375207241333305908e-02
1.191340229964921349e+01 2.114014188610294109e+00 1.088059394133991109e-01
1.335381109621813778e+01 2.155828708344103450e+00 4.876791330261355528e-02
1.252764697769952917e+01 2.138873922294604046e+00 1.157938147397789969e-01
1.118482794765164634e+01 2.102191274857146741e+00 8.061277838468980383e-02
1.187002732929017768e+01 2.119775986778153598e+00 1.270321065247561332e-01
1.187999698702879137e+01 2.120026596203435254e+00 1.284254244384143984e-01
1.141014957704413924e+01 2.106190408704645023e+00 8.916875014872173433e-02
1.181399605024373045e+01 2.120709272762105524e+00 1.254650892359508441e-01
1.149746987005044829e+01 2.109675386680911480e+00 9.232638013449293024e-02
1.309542414980257874e+01 2.148734870325813340e+00 5.964812614772407179e-02
1.250634823085006175e+01 2.133997927432193631e+00 1.252900326171283996e-01
1.155886570920837109e+01 2.118368820332420022e+00 1.038233160210605688e-01
1.252779273243643487e+01 2.137900305696089021e+00 1.171160775124826386e-01
1.258100992171659982e+01 2.139001032786014278e+00 1.096204156888795078e-01
1.230105514392193022e+01 2.131263134256410119e+00 1.351607984549498820e-01
1.206662579321265305e+01 2.128508541671237264e+00 1.474409495804333281e-01
1.215683665280849723e+01 2.126052322698474661e+00 1.353293544533666071e-01
1.293651844917059890e+01 2.144582795654484730e+00 7.043782700787597217e-02
1.217180813773688897e+01 2.126927037002565690e+00 1.382927934797975045e-01
1.224347184945076172e+01 2.129261553121108097e+00 1.419090005864647730e-01
1.120010045056806192e+01 2.104851051522460548e+00 8.592601313201921054e-02
1.262286345534753096e+01 2.137011923081941323e+00 1.069498011880592597e-01
1.236158318363346176e+01 2.132552311341683549e+00 1.316322132421308966e-01
1.130287062529226816e+01 2.105240019385318462e+00 8.916322286693847965e-02
1.136545188515385085e+01 2.108468589573419649e+00 8.963021774504952022e-02
1.216895089108294670e+01 2.126932951890204926e+00 1.384111376275456995e-01
1.206026247469196910e+01 2.125877436876210336e+00 1.382569004547829772e-01
1.255270893384957454e+01 2.132314328824903349e+00 1.213784465202793900e-01
1.167154704027280054e+01 2.114826949888492624e+00 1.045929587232250491e-01
1.189174083611530719e+01 2.124985389802488189e+00 1.420240570258665125e-01
1.080613550387276867e+01 2.094053610239732244e+00 5.297302167709310589e-02
1.091483767386400849e+01 2.092074699802168425e+00 4.946082072400585089e-02
1.138787781003803801e+01 2.102865062358099113e+00 8.483229415045806521e-02
1.248973576514520190e+01 2.132240957210022714e+00 1.301291091041148207e-01
1.202465162098371820e+01 2.128304362858680410e+00 1.478607694050915189e-01
1.235499046207277907e+01 2.127115281617162346e+00 1.331233656978769997e-01
1.067616994978576450e+01 2.086730134646457291e+00 3.868849457732001507e-02
1.227977210096704930e+01 2.129635463799586681e+00 1.400317464662145239e-01
1.255728407688613402e+01 2.141688120183482980e+00 1.088864181835931810e-01
1.227102604957497789e+01 2.129163231983389970e+00 1.415902284182504467e-01
1.087591443662515900e+01 2.095539573397195987e+00 5.682797658825759768e-02
1.187188363877096720e+01 2.118209551689765213e+00 1.228274212942775112e-01
1.136190778920084377e+01 2.104392356193044211e+00 8.876225930984983636e-02
1.162418131218008277e+01 2.110554963968836795e+00 9.599702842622094556e-02
1.250843402203886079e+01 2.135706871211468183e+00 1.225444980887349933e-01
1.327082095477713075e+01 2.155139604229951988e+00 5.284847753097163259e-02
1.141815080635746327e+01 2.111628765955255282e+00 9.181334084158290776e-02
1.245352817370175558e+01 2.138185796066551347e+00 1.219690656699923270e-01
1.209369311487444065e+01 2.125494003853955594e+00 1.355879127055600319e-01
1.439400192339380702e+01 2.174022464093326779e+00 6.295369270226130846e-03
1.265714580201605699e+01 2.137811966753479620e+00 1.021268657581019118e-01
1.327949983432660375e+01 2.150213475210051683e+00 5.237058184054099730e-02
1.275722739558220375e+01 2.141922433879252186e+00 8.827892265579478925e-02
1.264816945371555867e+01 2.135581324094781408e+00 1.052474180925323383e-01
1.096197792259924775e+01 2.098256124696946667e+00 6.444403001398540942e-02
1.217514481710401242e+01 2.126308007117421184e+00 1.356871029756782365e-01
1.134632642245209766e+01 2.106258019820005600e+00 8.912033335317047500e-02
1.190114939006729244e+01 2.125037585396264195e+00 1.417878385361505678e-01
1.242194161157229182e+01 2.126816315697047433e+00 1.294469168953549798e-01
1.308508411624356427e+01 2.148361522859023154e+00 5.989145441315500695e-02
1.072130567348704133e+01 2.085442749743066315e+00 3.699660880931994467e-02
1.226681441226299896e+01 2.133448905275832974e+00 1.289727219433073890e-01
1.160355957500684987e+01 2.114726884150349484e+00 1.014384661063758158e-01
1.125194800331247968e+01 2.106313286206972890e+00 8.745853054690805317e-02
1.196480424696326139e+01 2.121223717085218397e+00 1.271313082553052753e-01
1.121940867426774702e+01 2.104819683036174727e+00 8.668728457472692217e-02
1.247053143298746569e+01 2.135615119171964782e+00 1.267274115749983943e-01
1.239053903173712179e+01 2.128308330467745257e+00 1.378468517935985405e-01
1.211803817475969325e+01 2.130612421341572915e+00 1.393212257013409783e-01
1.253627954262776889e+01 2.136432146726964909e+00 1.180999795175023404e-01
1.257309455026475575e+01 2.137464741205958418e+00 1.123646421229689829e-01
1.117891254003940205e+01 2.101304554395722501e+00 7.780861347703843522e-02
1.139854753138046384e+01 2.105544033714890517e+00 8.890865742523997028e-02
1.373846498250306603e+01 2.161656342375181783e+00 2.984264383175021240e-02
1.335505713214901391e+01 2.152576753278227173e+00 5.151771262631071879e-02
1.163484390459866624e+01 2.115255318122726269e+00 1.036410051457339332e-01
1.282601922412895590e+01 2.137935151485670815e+00 8.236630091572413881e-02
1.294143075603321158e+01 2.149288065081041310e+00 7.073068234244207775e-02
1.351240418387359199e+01 2.153567953867880913e+00 4.607274253252648805e-02
1.305084975350005116e+01 2.148148688198951994e+00 6.196037596718619034e-02
1.190970869140728894e+01 2.119335814316833044e+00 1.247244511798967365e-01
1.307507849947121770e+01 2.146244518445922900e+00 5.901310037273504311e-02
1.139984005625072250e+01 2.110863414853683562e+00 9.099566385240957789e-02
1.356254260881917340e+01 2.158133001603029122e+00 3.905679042689310515e-02
1.333498233196980465e+01 2.155399156001272853e+00 5.011643312885050161e-02
1.286163593241659342e+01 2.140886235519303682e+00 7.781546166733950554e-02
1.204389199177829717e+01 2.122319124989849204e+00 1.264624688718126999e-01
1.053537097645653375e+01 2.086484611102654707e+00 3.117384696103531194e-02
9.949704590872633148e+00 2.066912426663849889e+00 4.905946410725114080e-03
1.194889872283288668e+01 2.123846709938114419e+00 1.361482753075751451e-01
1.425414600663221343e+01 2.167320283957599347e+00 7.529111342908649182e-03
1.282008508637667887e+01 2.144160868412430698e+00 8.124062273328122585e-02
1.137900072929249795e+01 2.104145495569218038e+00 8.855181557179898910e-02
1.322936726257464990e+01 2.146217937426824651e+00 5.110504663755793126e-02
1.142112926255802741e+01 2.104592455174466803e+00 8.837962215103349617e-02
1.133850647501247089e+01 2.109678901957218411e+00 8.939992717136717448e-02
1.243759413455576102e+01 2.138156010941405505e+00 1.214218624678171932e-01
1.248222025036018223e+01 2.135262510268062464e+00 1.264972776359990780e-01
1.352107459770233788e+01 2.158051178366879874e+00 4.035667712954037201e-02
1.346012622842887474e+01 2.150184081351281140e+00 4.421726263634246507e-02
1.297623318530424363e+01 2.150211089236980566e+00 6.841025738240041898e-02
1.202329982750435811e+01 2.129448516383015466e+00 1.459048181121723464e-01
1.126986736657748089e+01 2.106542826086112985e+00 8.820626839479712988e-02
1.156090545236687284e+01 2.112428623974040409e+00 9.680567582406460203e-02
1.159671644212519226e+01 2.111701921520483527e+00 9.695587078239903400e-02
1.267305344394089950e+01 2.143497235728530015e+00 9.551205974560597611e-02
1.400235354424841816e+01 2.175787258481854280e+00 1.315581120795958348e-02
1.237970213502143579e+01 2.133547400375591874e+00 1.294330521009697255e-01
1.248653550131628620e+01 2.136517312309727856e+00 1.240352002449434943e-01
1.354140922524149104e+01 2.159373713299048259e+00 3.824145491963555632e-02
1.327100711801037747e+01 2.150658150409748615e+00 5.317255732566009835e-02
1.221845938512790575e+01 2.131826224063130049e+00 1.340216661861073633e-01
1.174719196380153718e+01 2.110096998485806896e+00 9.782609309998459290e-02
1.372644671968397923e+01 2.159930576633022348e+00 3.169802980927242247e-02
1.248442117984383515e+01 2.136057318191731280e+00 1.249987625474713315e-01
1.326008986533894074e+01 2.155205650805545492e+00 5.311511574902822580e-02
1.286285529194852550e+01 2.143134893376887007e+00 7.738736737989262982e-02
1.112468954065328752e+01 2.099617288395372761e+00 7.153621129456688710e-02
1.097033090756369234e+01 2.099052217686495414e+00 6.653461745404654071e-02
1.217817701675706310e+01 2.128427577485024091e+00 1.441489548503399887e-01
1.069760024682498667e+01 2.087439122530795110e+00 4.071774339612604932e-02
1.226903555158203574e+01 2.132717691806900184e+00 1.311442744674132521e-01
1.393285577094876260e+01 2.166125220153605646e+00 1.932782543873050665e-02
1.043191541586474003e+01 2.082033819109591732e+00 2.200830273873415066e-02
1.282319966715320803e+01 2.135200180756328781e+00 8.346066824954304075e-02
1.311124571343809997e+01 2.146104747773120991e+00 5.706740989863282043e-02
1.143968184474972105e+01 2.105535785190726372e+00 8.880668707087484293e-02
1.211402791193481043e+01 2.130164794493490721e+00 1.411595061084423286e-01
1.263610910781442875e+01 2.141411655878715958e+00 1.010798051284531596e-01
1.268482088751527215e+01 2.140639667528387413e+00 9.665149233365016856e-02
1.224076341780390287e+01 2.129313516047367294e+00 1.418055148615601224e-01
1.338770251127965061e+01 2.155794789283479673e+00 4.765444701876922484e-02
1.305976210588453057e+01 2.144678051288058551e+00 5.919027548281925732e-02
1.220232738537745298e+01 2.132266511434237621e+00 1.326038472235558929e-01
1.162789568162641984e+01 2.117745962111307723e+00 1.071525542828821453e-01
1.217689343286214054e+01 2.127622129456658850e+00 1.409311060089075140e-01
1.214107521742265305e+01 2.129348374665602783e+00 1.438364780789216368e-01
1.157107655811919322e+01 2.111976630479707406e+00 9.656700344155609572e-02
1.267111144704628778e+01 2.141088717535785335e+00 9.773039533028984871e-02
1.141485283163229170e+01 2.112418745662117736e+00 9.209025236754711519e-02
1.159752463985495297e+01 2.114961976972337343e+00 1.015001129894796544e-01
1.429102840009993258e+01 2.173048543126689935e+00 7.109901409770495381e-03
1.300865427660269269e+01 2.144306794275177452e+00 6.370888427558209222e-02
1.079938291314296173e+01 2.093965687741858428e+00 5.273876997010605583e-02
1.376462596492025270e+01 2.156625770951720256e+00 3.233186072636943381e-02
1.288837202880836230e+01 2.141936865876765239e+00 7.495624467726531848e-02
1.310371913325553628e+01 2.151722228362629163e+00 6.130380050363799793e-02
1.168369788675003562e+01 2.121472732862937693e+00 1.172272756717726017e-01
1.289240779476160093e+01 2.145729213114241141e+00 7.445667041598599822e-02
1.128670014772269248e+01 2.106286258567010794e+00 8.902343698785142312e-02
1.191522975084726710e+01 2.123743707192925712e+00 1.373890120218381194e-01
1.268106171994801734e+01 2.134922716274318510e+00 1.016645805661752916e-01
1.185180232807783618e+01 2.119282151127089620e+00 1.244548216426502180e-01
1.248277007914998649e+01 2.139979764543898266e+00 1.191545442862660953e-01
1.278458335828330839e+01 2.138593359094006718e+00 8.690919364106979017e-02
1.240671395648225506e+01 2.130359599279460614e+00 1.360810722603578993e-01
1.247679380871063692e+01 2.127725874964204955e+00 1.322292806032194790e-01
1.171386799994286321e+01 2.117273542793361329e+00 1.112924234220234732e-01
1.177592978519392020e+01 2.110752707572784992e+00 9.991362757186045274e-02
1.274063332102071833e+01 2.138497933945453067e+00 9.197197849524216262e-02
1.247457827008167719e+01 2.138091807365435582e+00 1.229116165718139586e-01
1.278164957457136275e+01 2.138280370815299758e+00 8.737930402428134569e-02
1.198771695886055610e+01 2.121691837623985943e+00 1.273543309187612771e-01
1.242276851693525863e+01 2.135436977674568304e+00 1.260895153266763102e-01
1.128656581600493425e+01 2.102879104926803855e+00 8.592231085717647043e-02
1.214108248512660815e+01 2.128241126679678796e+00 1.444220088112672107e-01
1.151863991851734603e+01 2.109334529494345745e+00 9.237863122212879030e-02
1.151441698638648248e+01 2.115609643077020152e+00 9.838857425877352292e-02
1.212462096971225556e+01 2.127421257290321943e+00 1.417446422310899290e-01
1.182640362391805056e+01 2.117267272029330183e+00 1.176475151209378511e-01
1.224198398298388746e+01 2.131433611971945030e+00 1.351371426754128247e-01
1.271046369137151189e+01 2.136884297525738052e+00 9.654591940566067954e-02
1.187203462887363870e+01 2.122706549655382968e+00 1.352798608706241024e-01
1.308690920268186630e+01 2.146759914240099487e+00 5.874829816582495534e-02
1.427346948375774538e+01 2.173909122157954954e+00 7.250938033387558518e-03
1.173631503000505560e+01 2.117971585207695906e+00 1.140183828899323515e-01
1.226296645083057513e+01 2.125762189818418690e+00 1.301539300109383068e-01
1.242365954411298112e+01 2.133456874551695304e+00 1.298994670830747322e-01
1.171664626009867227e+01 2.113859925500721992e+00 1.046711501417569856e-01
1.236802564036713648e+01 2.131683282097560639e+00 1.336207308119527482e-01
1.292632625398088564e+01 2.146425503518296640e+00 7.156068786061878240e-02
1.245950843550919096e+01 2.137078640175933408e+00 1.240495126966366518e-01
1.239688410646726524e+01 2.136269417581819763e+00 1.238453925342066081e-01
1.354928283286459667e+01 2.154573010388845855e+00 4.347249998283165412e-02
1.110069711481886578e+01 2.100559608688499669e+00 7.356836342932118744e-02
1.202453599620659830e+01 2.124019737290261389e+00 1.332668892240810865e-01
1.255498647155725855e+01 2.135360054086842929e+00 1.171850939941023045e-01
1.230085051350299707e+01 2.131681624211990478e+00 1.340165911532758825e-01
1.367011907258348735e+01 2.159016786350073325e+00 3.505214829932788018e-02
1.125595776150708360e+01 2.103985321544484588e+00 8.835159009026909149e-02
1.174171217357179131e+01 2.119605353057541830e+00 1.177930105071936795e-01
1.251830716271905430e+01 2.135844764061483492e+00 1.211196674817067026e-01
1.180094531542368408e+01 2.123457207943178826e+00 1.311221670329170697e-01
1.158617768690342764e+01 2.118311972746539151e+00 1.054443421142312598e-01
1.102556243784764511e+01 2.101555744850751140e+00 7.416401260737487400e-02
1.186947270769159246e+01 2.125943825820790778e+00 1.439806768267215265e-01
1.143444434265866327e+01 2.113262351101777181e+00 9.319942234205547127e-02
1.394120288193614599e+01 2.167849693746657369e+00 1.822232959822606135e-02
1.102153121931641344e+01 2.100372887037995184e+00 7.103265615563822410e-02
1.172240770677495192e+01 2.122516417291984148e+00 1.223387455795490464e-01
1.089466762929842325e+01 2.094004174555404774e+00 5.366360168120073992e-02
1.258509170711391612e+01 2.132884464371452182e+00 1.162729220702498900e-01
1.128335619748987639e+01 2.102123025667763656e+00 8.337499252184858711e-02
1.192675705412837850e+01 2.124635096426636949e+00 1.395308889511917005e-01
1.229909128922238359e+01 2.133758487440776452e+00 1.283151799997335751e-01
1.409714892529892616e+01 2.172540573907944861e+00 1.177636414086665265e-02
1.491977857238489058e+01 2.186363581875088169e+00 2.196814691320086738e-03
1.236918858364079199e+01 2.129310466453529838e+00 1.390249913548568528e-01
1.187005245876839332e+01 2.120665039111602646e+00 1.294849905180957550e-01
1.349598074734219644e+01 2.153402125120912114e+00 4.677098238875868064e-02
1.078959323977473517e+01 2.095345916300646927e+00 5.533641127502923751e-02
1.166878190429675044e+01 2.113848407287560072e+00 1.027627840652936414e-01
1.281650548427325020e+01 2.145407988470040994e+00 8.119419762283341946e-02
1.249973630522244505e+01 2.136012499835940215e+00 1.231763826754994212e-01
1.274779812709601678e+01 2.144446200919440049e+00 8.782441369014196142e-02
1.082973196251269243e+01 2.098372052995133519e+00 6.203594412504966071e-02
1.133645791668499392e+01 2.103170107269566547e+00 8.636687023206116032e-02
1.123141879840371260e+01 2.102459995075734778e+00 8.285562608259641748e-02
1.288195211063935020e+01 2.145060670939581637e+00 7.541302247418549265e-02
1.101319708696209432e+01 2.099926062914952318e+00 6.969031713782414261e-02
1.360640727010354922e+01 2.166956894453226479e+00 2.897059784230070906e-02
1.051252319341877950e+01 2.084944227308124898e+00 2.827231564096698013e-02
1.211331661128836146e+01 2.127460581589595723e+00 1.422444221442005496e-01
1.250155569324932792e+01 2.137992761582966583e+00 1.200363115200276387e-01
1.273232425378505894e+01 2.140526377776639677e+00 9.166999968886897776e-02
1.181838461689238073e+01 2.112891335938219761e+00 1.062659466846437029e-01
1.175919384043634253e+01 2.118136592260288165e+00 1.157568808330350640e-01
1.264403106140952282e+01 2.138289383566538859e+00 1.032081177055941268e-01
1.205117541633635625e+01 2.129436895115176309e+00 1.453762597853982541e-01
1.335506314065685984e+01 2.151843297390307885e+00 5.072838353671644401e-02
1.337542996066622081e+01 2.160945057484639609e+00 4.015328311093037394e-02
1.253743318416758790e+01 2.139677981775752080e+00 1.136122843762849416e-01
1.042806724446313105e+01 2.082023215193265830e+00 2.185762170864726656e-02
1.172042939058345823e+01 2.117432283061273957e+00 1.119821212808182753e-01
1.166294916050936692e+01 2.112716165222259246e+00 1.005903573240247428e-01
1.154945365811311042e+01 2.114369418262207478e+00 9.865878122846398479e-02
1.286752196375667268e+01 2.142349508957559046e+00 7.702531874237635023e-02
1.253789117566478062e+01 2.134393507320974770e+00 1.206302876044575562e-01
1.306553459528832484e+01 2.147296486939667126e+00 6.028088375445014163e-02
1.243129824314461729e+01 2.129263040236582860e+00 1.377640408594881238e-01
1.205922000808384098e+01 2.125059366132564076e+00 1.353913879258351327e-01
1.253095269724292038e+01 2.138778629668665943e+00 1.155505706050651976e-01
1.203838100536970224e+01 2.120265115019785540e+00 1.196347361427889527e-01
1.141728069077286989e+01 2.110695756908523624e+00 9.134037017722668184e-02
1.299518691455626040e+01 2.152007626835542808e+00 6.770887844958579926e-02
1.173870712330644039e+01 2.118157443531610618e+00 1.145518835735236385e-01
1.433127355543970260e+01 2.171842299432987122e+00 6.770260148857860233e-03
1.087160136163164026e+01 2.094954133956231868e+00 5.550858240907766139e-02
1.157089306198668943e+01 2.108416117744981388e+00 9.210043592542721536e-02
1.249409609122814402e+01 2.133269531194148083e+00 1.279869865810513707e-01
1.396903214659924863e+01 2.169378638924434721e+00 1.662390127797911538e-02
1.103371434246460225e+01 2.098913060739251435e+00 6.757506893100814760e-02
1.284134719789950729e+01 2.149653978961078682e+00 7.808752853514498715e-02
1.127306806308369147e+01 2.104031788461365959e+00 8.893954026273687141e-02
1.304662020528232169e+01 2.144613002387678158e+00 6.035542437136466598e-02
1.237302259053234010e+01 2.135908047237575769e+00 1.240658897660534277e-01
1.242466708731417135e+01 2.133741047959546222e+00 1.293631792195984453e-01
1.090161739611665404e+01 2.099812790265513041e+00 6.671850576808792399e-02
1.158999732871672705e+01 2.113007958051661639e+00 9.852551818941365780e-02
1.250772585783765578e+01 2.134263458053998530e+00 1.247247785172736628e-01
1.143182371036894907e+01 2.110599085209562187e+00 9.162920788726267030e-02
1.243051012799980448e+01 2.129731550917535632e+00 1.369055257879782661e-01
1.219210569734556771e+01 2.129476006878796124e+00 1.422982700883342611e-01
1.153001104504841479e+01 2.114705478393713811e+00 9.819394246376839108e-02
1.155841745459875547e+01 2.109791484543253937e+00 9.358669498985870694e-02
1.288241788804620214e+01 2.143832443896628970e+00 7.544568918803559732e-02
1.255393356035711605e+01 2.138004416463143542e+00 1.139378695864291247e-01
1.237423605946754890e+01 2.134896995027330657e+00 1.263646091077922640e-01
1.302310311759556605e+01 2.145349255356578499e+00 6.284905058529433042e-02
1.238265372552447019e+01 2.136232265981092393e+00 1.235723384192478208e-01
1.209090596582508859e+01 2.124764127594598762e+00 1.330095434705070856e-01
1.117340548449924142e+01 2.101814689272350378e+00 7.915752614147322785e-02
1.263914388038460501e+01 2.138786559378865082e+00 1.032919395752769226e-01
1.240994490687554475e+01 2.131144516199533268e+00 1.344580117091472571e-01
1.321535696537720206e+01 2.149990669704130219e+00 5.506165453852469860e-02
1.250300467645318925e+01 2.133537102917814732e+00 1.264038449347703874e-01
1.140530052387380877e+01 2.107758969221298795e+00 8.982380719366084287e-02
1.269942570587078912e+01 2.141215496453053202e+00 9.467297221396295259e-02
1.226606011040556865e+01 2.127838937961235022e+00 1.391895101535939316e-01
1.036888357923971071e+01 2.079980965116223768e+00 1.827472732780119694e-02
1.179823655773574131e+01 2.119325499246364597e+00 1.209852004150863553e-01
1.191956183613015341e+01 2.124592452445444479e+00 1.397108287489043366e-01
1.353857308796960801e+01 2.157730855831107686e+00 4.021694066120225924e-02
1.096369914830999015e+01 2.096169727257943372e+00 5.947351736307622538e-02
1.284222146456748703e+01 2.142272096784501922e+00 7.957161648130101073e-02
1.182525281991995669e+01 2.115446207865949724e+00 1.129718499819018368e-01
1.308097318172891654e+01 2.142699699892295140e+00 5.640756324679042227e-02
1.154089759834520379e+01 2.109631882725668373e+00 9.307800206978029955e-02
1.232939381148316293e+01 2.131368373138532224e+00 1.346478775556898544e-01
1.124197479562243274e+01 2.106016546360078845e+00 8.711932489223284115e-02
1.200233354065146507e+01 2.122890481787051531e+00 1.305264728592308299e-01
1.095634327448526157e+01 2.097862448841564920e+00 6.339449446704664703e-02
1.157905401610714691e+01 2.111651297745336997e+00 9.638521296336907684e-02
1.269746707708836198e+01 2.139447523882811009e+00 9.619625701713727106e-02
1.224577462575411602e+01 2.129992090676909644e+00 1.395881302118621159e-01
1.150016633706562530e+01 2.112973137822086844e+00 9.533519896335285182e-02
1.234877711009928802e+01 2.126308293831802754e+00 1.294911412748349921e-01
9.874883417989238410e+00 2.067424912848812468e+00 4.477779388976838026e-03
1.164849328094486047e+01 2.112871680559174958e+00 1.003587218660194902e-01
1.257034854958851788e+01 2.136122212195278092e+00 1.143231843081977533e-01
1.450189097125092985e+01 2.181558377003167237e+00 4.973241973750808925e-03
1.143041094207254815e+01 2.111630267402866412e+00 9.216029713740178653e-02
1.253843025125085830e+01 2.137675171304777244e+00 1.161775963671898837e-01
1.175718801542426384e+01 2.115202828049657757e+00 1.092109230650303020e-01
1.218522169242727315e+01 2.130248794267668444e+00 1.397252495869565903e-01
1.410276436460631366e+01 2.169557497160006232e+00 1.230710014912994067e-02
1.275907372502489423e+01 2.140005060034348539e+00 8.908425433536772131e-02
1.231466487229152484e+01 2.129438631375676572e+00 1.398704494800338538e-01
1.111902944225612799e+01 2.098620935671454024e+00 6.860892632398898905e-02
1.234186169838095637e+01 2.131681894001780986e+00 1.337765652799716432e-01
1.032622953514443509e+01 2.078282090141344796e+00 1.597023789251394987e-02
1.166596886144700385e+01 2.112712779359235959e+00 1.006862598767949146e-01
1.287145008150285008e+01 2.147372027803915007e+00 7.612343605052440676e-02
1.208484170238977207e+01 2.118735180061397383e+00 1.112189448913423750e-01
1.194318960438945254e+01 2.124360616968002269e+00 1.379878809440780729e-01
1.225453437062622264e+01 2.129295769695262575e+00 1.415607189671590493e-01
1.269266013513275304e+01 2.141160419420664596e+00 9.542004522583485970e-02
1.154391440942604063e+01 2.114475123604851792e+00 9.854416957350026207e-02
1.525494772384170261e+01 2.189950940687959591e+00 8.695349755404482676e-04
1.029799567977984687e+01 2.076107145217902517e+00 1.393507004432942807e-02
1.303472896794980684e+01 2.146158659175976702e+00 6.222346437128634111e-02
1.159859612361037051e+01 2.112527062918625909e+00 9.815840260552574636e-02
1.221634212074896730e+01 2.125039400331043549e+00 1.288867425873458372e-01
1.141629039146203439e+01 2.106874077409237156e+00 8.949938221099332236e-02
1.210016577815574479e+01 2.123083322368738646e+00 1.263669809674435041e-01
1.325515941271530629e+01 2.154610977610974309e+00 5.437372714283323499e-02
1.286386691280310401e+01 2.142288495161577710e+00 7.739872505987339946e-02
1.191442006380080088e+01 2.121649895616440240e+00 1.312483369535486499e-01
1.168273209247874966e+01 2.110877864650738456e+00 9.792010261536893134e-02
1.092090961333280497e+01 2.096432160779758913e+00 5.945068641471256549e-02
1.405677827930112578e+01 2.169067566232877553e+00 1.391054101389203879e-02
1.108579421333170245e+01 2.095843573904087709e+00 6.036505985231171989e-02
1.320071582064519866e+01 2.147577091668613658e+00 5.370675079980310324e-02
1.159777731408890489e+01 2.111922332743977559e+00 9.729216403186742579e-02
1.318045208740210406e+01 2.156478595390975528e+00 5.342952573552808837e-02
1.146071015843297047e+01 2.108424294225482498e+00 9.077512346679722510e-02
1.214535562856103645e+01 2.134867419884008299e+00 1.228807991794092502e-01
1.340728963163915921e+01 2.151371208322264916e+00 4.796749328135087309e-02
1.250602528018706927e+01 2.134551150979115519e+00 1.245270153660690826e-01
1.278972742187606926e+01 2.143426609181525944e+00 8.436942421341797615e-02
1.193018814762710633e+01 2.118139217937537122e+00 1.197930541035608504e-01
1.162292050663929821e+01 2.112749304385514115e+00 9.929158949372945964e-02
1.125024973567424169e+01 2.100525848661367601e+00 7.735295687406698595e-02
1.119921892435357336e+01 2.108053598826480801e+00 8.413845787418022804e-02
1.193510935944885532e+01 2.124055050248234267e+00 1.374136477205637752e-01
1.351681115301759561e+01 2.156923628700356588e+00 4.184344611459830943e-02
1.081950291443388501e+01 2.095784208101853618e+00 5.659411078302910292e-02
1.125892103564618552e+01 2.103095380099757605e+00 8.572119193244320812e-02
1.221286652912498560e+01 2.128347215151545679e+00 1.428789191745682974e-01
1.012234982034985009e+01 2.076345347559871879e+00 9.779367298858251262e-03
1.382728545406470388e+01 2.161684407362878257e+00 2.599170315869146070e-02
1.140287002172101438e+01 2.106203361670501373e+00 8.916755938026067752e-02
1.272886478149813350e+01 2.139974883279042839e+00 9.238665262133111122e-02
1.297398903533819592e+01 2.144951607312584496e+00 6.710365726185862911e-02
1.149740743827949885e+01 2.107323644286271946e+00 9.024756158426526509e-02
1.212266838546967307e+01 2.121584956001599576e+00 1.195494006011791066e-01
1.240480769778081260e+01 2.132033248916456625e+00 1.326919181547706883e-01
1.170769612377947588e+01 2.114104213816846656e+00 1.047921646292541142e-01
1.215825126650964627e+01 2.123200704245915116e+00 1.239827730758454594e-01
1.257619976530792805e+01 2.136858286012697228e+00 1.127229753458430794e-01
1.171497908874805205e+01 2.114230461031230579e+00 1.053380613240587210e-01
1.186669501260257142e+01 2.118879615879765144e+00 1.243453355975563390e-01
1.213166174331965941e+01 2.124282243100329648e+00 1.294386688391227225e-01
1.054933732242288258e+01 2.089442451898737119e+00 3.557144974803661680e-02
1.174735956795058200e+01 2.115638592478002789e+00 1.096894333335144411e-01
1.192684792457300169e+01 2.123231184267758920e+00 1.353122375316469228e-01
1.189198351122101194e+01 2.123593058356805674e+00 1.380351455652402692e-01
1.250769335245439251e+01 2.134206911572795740e+00 1.248109663854390788e-01
1.101004786352441656e+01 2.095139461436462458e+00 5.755235397659562435e-02
1.418033051286155377e+01 2.165235266564978556e+00 1.035347187612975853e-02
1.279589043919303926e+01 2.137345502400059605e+00 8.609699596767377006e-02
1.249148590317828855e+01 2.133618244984417878e+00 1.278094427519998744e-01
1.097098740995184052e+01 2.095213525901300944e+00 5.726767748064225116e-02
1.142167353356073178e+01 2.107866702135954284e+00 9.002165552920499136e-02
1.236341125585942180e+01 2.128601778888512541e+00 1.400019878676718732e-01
1.249295377254139794e+01 2.139742308929667214e+00 1.184038890747239336e-01
1.183956353445263510e+01 2.120324132560726493e+00 1.263513957577382940e-01
1.298614337328673152e+01 2.145892036843355832e+00 6.630985492466000275e-02
1.152832797518159857e+01 2.111970827580782029e+00 9.527930432234046898e-02
1.433126299588560038e+01 2.175768220790570417e+00 6.810482190106395550e-03
1.238265819002715240e+01 2.133965169990596156e+00 1.285377712144671614e-01
1.139651390425187039e+01 2.105911981586702009e+00 8.905187525195738807e-02
1.205642390799859420e+01 2.122860689223062369e+00 1.277246618096157804e-01
1.172409721865787091e+01 2.115806872599098831e+00 1.089041615090338283e-01
1.265640970170762891e+01 2.141911307427648570e+00 9.853032388987016665e-02
1.118143779296438467e+01 2.109696844786654424e+00 8.218469744707664060e-02
1.293047125424132915e+01 2.142127049057683585e+00 7.070423730451916300e-02
1.214614004789233803e+01 2.122641966121618928e+00 1.223859486744737629e-01
1.261797939239783517e+01 2.134793839904178814e+00 1.098432961850508705e-01
1.061568404073387661e+01 2.086688057055947620e+00 3.552622289037755954e-02
1.152496136878606592e+01 2.112764505442665808e+00 9.598960049689940488e-02
1.195947568670046657e+01 2.119979626461617084e+00 1.235306048804956508e-01
1.111935513800736786e+01 2.100073125560142806e+00 7.268918092389117791e-02
1.130004058757823771e+01 2.101081241110706710e+00 7.996932075706075782e-02
1.247448705056627105e+01 2.132270607191158351e+00 1.320756171874471752e-01
1.180084309251697050e+01 2.117268237449731139e+00 1.162035827179438291e-01
1.246091650734487821e+01 2.138967490752214928e+00 1.209458399202721357e-01
1.183958322641437633e+01 2.122340858867101776e+00 1.316040436086200471e-01
1.173836716470480113e+01 2.121424343448501837e+00 1.213751138407165031e-01
1.345480037907344872e+01 2.156014822387990471e+00 4.504557654922449611e-02
1.119254009610317979e+01 2.099086589796600233e+00 7.154462588962101632e-02
1.128986940330914202e+01 2.109222409474948101e+00 8.857662313521742770e-02
1.253124143126137469e+01 2.133964496811503686e+00 1.220757429732564070e-01
1.260982445920973127e+01 2.140994036073784912e+00 1.042469062466438445e-01
1.079906896861326970e+01 2.090003847656184188e+00 4.493415135913216008e-02
1.156560633385831594e+01 2.113380653494080441e+00 9.812481761149977055e-02
1.420282693520776540e+01 2.171257802636374468e+00 8.990017614746156210e-03
1.210695038216629627e+01 2.129829048743780984e+00 1.426283835942997180e-01
1.295679524880375233e+01 2.147736127718968380e+00 6.925574632664890928e-02
1.361578697790832670e+01 2.163157960526846502e+00 3.260391382801800658e-02
1.169869501521796984e+01 2.117214358149022591e+00 1.103212481928770583e-01
1.314248016124236251e+01 2.150902748835457512e+00 5.904182386829914808e-02
1.360042494385694134e+01 2.159881190253244210e+00 3.618803846213619613e-02
1.157804438341870679e+01 2.109577258462584481e+00 9.368339975364950445e-02
1.065256612626608579e+01 2.085661019576279696e+00 3.580257244203476075e-02
1.174599058014638153e+01 2.116583339734080749e+00 1.116385916682475499e-01
1.118938177816808377e+01 2.101832708728077925e+00 7.967933346516133108e-02
1.373804689276630420e+01 2.159124759049823261e+00 3.177900624275506458e-02
1.265350879918502613e+01 2.135086659715562885e+00 1.050292360692418325e-01
1.392430784778519204e+01 2.167244619167808750e+00 1.909517756412831835e-02
1.300843533562971999e+01 2.146954146232065597e+00 6.480488003683554377e-02
1.095867192092151399e+01 2.097403953473691463e+00 6.234484295363008216e-02
1.130186815311031800e+01 2.108307133748822171e+00 8.886143318085637510e-02
1.214825066575528467e+01 2.129358170211744561e+00 1.436455702209210039e-01
1.131618723673055804e+01 2.106178501803319225e+00 8.908547014731678371e-02
1.126938599915926886e+01 2.104240496025924223e+00 8.875794197537870134e-02
1.251141615828216302e+01 2.132183983068879574e+00 1.272306295104118634e-01
1.293345628578499529e+01 2.147413393197033393e+00 7.108227713030831896e-02
1.289921360543281814e+01 2.145472441084906201e+00 7.386093702326310129e-02
1.175630102506994312e+01 2.119419831397544751e+00 1.183845828006278023e-01
1.121704837530242926e+01 2.109822756346450667e+00 8.423626616357096641e-02
1.260886451673195197e+01 2.134960185536245447e+00 1.108312827001863843e-01
1.066806356622959306e+01 2.086712677954673190e+00 3.824468134476147196e-02
1.155180329422421792e+01 2.114621320836477913e+00 9.904893251064404713e-02
1.170217722710471087e+01 2.111448424739763574e+00 9.948715516582187779e-02
1.302945475997157487e+01 2.155863274910645000e+00 6.053103133778058031e-02
1.263363869936836892e+01 2.133195877222732850e+00 1.094092019665731108e-01
1.208798167974910065e+01 2.126754460183032158e+00 1.404364853605001850e-01
1.366486085711814624e+01 2.157444943979009544e+00 3.665688064001763891e-02
1.186646748721342171e+01 2.123132187463583787e+00 1.359784405569006704e-01
1.304097431992817491e+01 2.148898134885342426e+00 6.313057668761647145e-02
1.370374327648250201e+01 2.162664946928047449e+00 3.052676941564759494e-02
1.269213474708491063e+01 2.142077438536437395e+00 9.477253508118016478e-02
1.304293922614450452e+01 2.148615783578768479e+00 6.283094039774528294e-02
1.350540270025385325e+01 2.156719296873843117e+00 4.245865290171191297e-02
1.188150674472417556e+01 2.118727483928076527e+00 1.248335400572593984e-01
1.128247322744865677e+01 2.109469103366796716e+00 8.821807075221428651e-02
1.319267419762033455e+01 2.152309424823726669e+00 5.799847517501440647e-02
1.045191456634330152e+01 2.084109933676158821e+00 2.470945137347241999e-02
1.319221401238547742e+01 2.153160208136966958e+00 5.871772982170302135e-02
1.206530701984272014e+01 2.121716833993495754e+00 1.231906182418748691e-01
1.291543486713237598e+01 2.143012483580983396e+00 7.227487450511932421e-02
1.339660245629811364e+01 2.154238476717510675e+00 4.966536801380708882e-02
1.219198655073218518e+01 2.126359315673632455e+00 1.352963754925222972e-01
1.236886243341153246e+01 2.133179127069024794e+00 1.302014202912257779e-01
1.137651361672526207e+01 2.109652907741395911e+00 9.009320146758433012e-02
1.094462965557209699e+01 2.096666547748770260e+00 6.036291677440287773e-02
1.220515031547602902e+01 2.127822477035818505e+00 1.409088336554324139e-01
1.420352889673357666e+01 2.174100117664851783e+00 8.732071087998952846e-03
1.245061688202071792e+01 2.129808522075760102e+00 1.363919028221597107e-01
1.324909934369642173e+01 2.154880582560514846e+00 5.410486073368935694e-02
1.206298895812782135e+01 2.124185589008403152e+00 1.321213615456861556e-01
1.122257436073766357e+01 2.103881622912943339e+00 8.695227852201373175e-02
1.202453672914729133e+01 2.123943400897330136e+00 1.330067897027406576e-01
1.109399134930547426e+01 2.099619366607956117e+00 7.081873176687866756e-02
1.116045353268990681e+01 2.108120282773514820e+00 8.206380358575462997e-02
1.111814251518623919e+01 2.100590974366214780e+00 7.411011238631273756e-02
1.205692022660519314e+01 2.130632093194531507e+00 1.400298068884138492e-01
1.342822272781868342e+01 2.151458325459469467e+00 4.716808580409600354e-02
1.040448830734747965e+01 2.083138574698794265e+00 2.188461876178786347e-02
1.376436529261270714e+01 2.162033494204763873e+00 2.845343060334154517e-02
1.164114013244802059e+01 2.116119865121713683e+00 1.053221269114027470e-01
1.155939314227355830e+01 2.112897147009356491e+00 9.731683374605790138e-02
1.371535330607964376e+01 2.161417070328714551e+00 3.102926888328113100e-02
1.307109616012435538e+01 2.150031403783122741e+00 6.162016062550650791e-02
1.248546220780826133e+01 2.130086286251360317e+00 1.340172561576168653e-01
1.310294259986991072e+01 2.146133310884100087e+00 5.751307051188358360e-02
1.223436408070683079e+01 2.121881777907499878e+00 1.146465852851926703e-01
1.191534773234062072e+01 2.121770578317685008e+00 1.315538859471451216e-01
1.159656239032620562e+01 2.110744143752057767e+00 9.562782808080719232e-02
1.149372051541805817e+01 2.107519141214673208e+00 9.039236380774284818e-02
1.208217124010456622e+01 2.125342367473350258e+00 1.354852007059160757e-01
1.248162417930780244e+01 2.134955218284528833e+00 1.270476449148918718e-01
1.253234037946204893e+01 2.129197730547504275e+00 1.284056262170053253e-01
1.074886922793542432e+01 2.093737357001373312e+00 5.187402359822776421e-02
1.183396894307906599e+01 2.122739766454399657e+00 1.321705954067487754e-01
1.121293111880919469e+01 2.107715739819695511e+00 8.502079621301507351e-02
1.316705783113847872e+01 2.149432589927442461e+00 5.681140373199045079e-02
1.125885955237910352e+01 2.106406097514552211e+00 8.774153448195592953e-02
1.333095636178946819e+01 2.152580262403998468e+00 5.251590371388105416e-02
1.294510241018575947e+01 2.143687922642827814e+00 6.949690683984416362e-02
1.058695600200793940e+01 2.087411854585466742e+00 3.504474229521620243e-02
1.224017250324428474e+01 2.129088517559342364e+00 1.425259517330213499e-01
1.178166491556169504e+01 2.116912893759174796e+00 1.142965740410089304e-01
1.088591777253308912e+01 2.095703604100524142e+00 5.731737929952797350e-02
1.266262022344662341e+01 2.140307828277924429e+00 9.930271642288066025e-02
1.174090307559950475e+01 2.122613818137401687e+00 1.240786565184775758e-01
1.204471262698413980e+01 2.125308254376990558e+00 1.368529550374909531e-01
1.220051767549430721e+01 2.124418291269866810e+00 1.269658961834348454e-01
1.268165175764919361e+01 2.139438986537944842e+00 9.795476495867591615e-02
1.377983256362568731e+01 2.162281857185069267e+00 2.762117959346242768e-02
1.160307335787251759e+01 2.113176840806283430e+00 9.922428339671782171e-02
1.252598394968192430e+01 2.131394918303361585e+00 1.263152524720165260e-01
1.175126802908035728e+01 2.121285762302984601e+00 1.220753956545212598e-01
1.339484204358192088e+01 2.156544525898433484e+00 4.628903052216339770e-02
1.278157766937097328e+01 2.145042139654808722e+00 8.445002857873476487e-02
1.332345296175919458e+01 2.153089323660632104e+00 5.334817025332139195e-02
1.082292120498238397e+01 2.092584796785016632e+00 5.014086990195542465e-02
1.316838544655608167e+01 2.143962755625227867e+00 5.245171686212246609e-02
1.242438831696072121e+01 2.131153579423199496e+00 1.343044135009611728e-01
1.227782986746728611e+01 2.130270837599672173e+00 1.382318185690161183e-01
1.148710166815444111e+01 2.106201085058208911e+00 8.924610253522970160e-02
1.195086722866936846e+01 2.115496072294926311e+00 1.101570405254720386e-01
1.251858495626748713e+01 2.135962565672747004e+00 1.209191947203827333e-01
1.314334008155135969e+01 2.146513008916268284e+00 5.572526051230870803e-02
1.058789474702597033e+01 2.085709631530540786e+00 3.276711185979488267e-02
1.247627849997864047e+01 2.134444831913081764e+00 1.285279294122304572e-01
1.304621312569493519e+01 2.149692517096138733e+00 6.316783800067141130e-02
1.166500618561520675e+01 2.115284143869080147e+00 1.050922838433396150e-01
1.225264184631455144e+01 2.130688335047750570e+00 1.373388183380596927e-01
1.167148356792539587e+01 2.116122524412953787e+00 1.068686386732137644e-01
1.208805741018789170e+01 2.122274785250425566e+00 1.239935855103769247e-01
1.269890038977793623e+01 2.140591991554518625e+00 9.518963378340404569e-02
1.248472690981680344e+01 2.131717956728008012e+00 1.316202435880476918e-01
1.262624295540290120e+01 2.140890630821170149e+00 1.026270194171143985e-01
1.309397664361022251e+01 2.151757769500560524e+00 6.174259042970656197e-02
1.216016601484219528e+01 2.128880639301946154e+00 1.451483410470042756e-01
1.169581293624242591e+01 2.118128334058786422e+00 1.118781269162340275e-01
1.330703851652944358e+01 2.154132444212998987e+00 5.325601782387338889e-02
1.263260581050773723e+01 2.140510318843438231e+00 1.023315214371720017e-01
1.107258777000174454e+01 2.099800218336346447e+00 7.079962459726861501e-02
1.290808158884460610e+01 2.146631072948642860e+00 7.311663191589456989e-02
1.195940762900694843e+01 2.121111104420334126e+00 1.270843174365033634e-01
1.205525521795000188e+01 2.123403713252761449e+00 1.297021657422734175e-01
1.476942381422608364e+01 2.179935689486869332e+00 3.554391609357732303e-03
1.188259522562077208e+01 2.123401468391092450e+00 1.379357596095553973e-01
1.188086459972329401e+01 2.119414356756146312e+00 1.267653067807185951e-01
1.253996826013952592e+01 2.135339001461114883e+00 1.191039499786686329e-01
1.374855475906094426e+01 2.162206586448171208e+00 2.899861548407187128e-02
1.402393428045333934e+01 2.166264838880956667e+00 1.593863503074366070e-02
1.118818162906506508e+01 2.099045451705813914e+00 7.132520546991762134e-02
1.289021271247093736e+01 2.143816579577059400e+00 7.470954651909057775e-02
1.216277375757955426e+01 2.126255524350513237e+00 1.359197984841947482e-01
1.045706191509228944e+01 2.082068410723212804e+00 2.296574801171917535e-02
1.306845155997816477e+01 2.143717284235343801e+00 5.779222721616440739e-02
1.140937195690829853e+01 2.104860881091191960e+00 8.858195232781333750e-02
1.302067295598842200e+01 2.143166556008952561e+00 6.207916781986991261e-02
1.172653758440094940e+01 2.116933073856867686e+00 1.113166743677892895e-01
1.187082107977207990e+01 2.117423507318929143e+00 1.205920793633702276e-01
1.183319182853786700e+01 2.124655756815585939e+00 1.370326045889694588e-01
1.038470476533012032e+01 2.084285348330581655e+00 2.193774971174729943e-02
1.277500831803405923e+01 2.142484839971616317e+00 8.621465395530139575e-02
1.220922858871574235e+01 2.129077094830718941e+00 1.432825385790273687e-01
1.114240982663165980e+01 2.102767222090770716e+00 8.097879991912843023e-02
1.399736805686720231e+01 2.171135532042137051e+00 1.504654907758443821e-02
1.170661704744045650e+01 2.111088751332834690e+00 9.891239538071100457e-02
1.227735514372282388e+01 2.130828832458412148e+00 1.366232357490714533e-01
1.279425835723458960e+01 2.139720487313130803e+00 8.537031100914002635e-02
1.264012560549299735e+01 2.138389804034118047e+00 1.035611619198659183e-01
1.140562459854018407e+01 2.106086095957694582e+00 8.912070408508565578e-02
1.431647748919264984e+01 2.175414075253822688e+00 6.919680688192495280e-03
1.142859915396515547e+01 2.108062954748493034e+00 9.019167454067952838e-02
1.100665307045535712e+01 2.098966424121298413e+00 6.712129529270952077e-02
1.461309468140444068e+01 2.185587780833447180e+00 3.645095379580991744e-03
1.270903568298225750e+01 2.141029729852952812e+00 9.380222656197113873e-02
1.238026343322210288e+01 2.130821808408143170e+00 1.354500379815139210e-01
1.116417143856144278e+01 2.101206233924016065e+00 7.710915796276721079e-02
1.264469050506585646e+01 2.138374976334239452e+00 1.030516426068881775e-01
1.434014407852418316e+01 2.170792805918311252e+00 6.683136231919346686e-03
1.068103698971430582e+01 2.089048957228163417e+00 4.277671391169862031e-02
1.235056089722815109e+01 2.130458692280349897e+00 1.366679157319351801e-01
1.363608425909961852e+01 2.158654236003100024e+00 3.644081876452841956e-02
1.159671141449583054e+01 2.109537856448853166e+00 9.396339500083167318e-02
1.209226217999052189e+01 2.125622884969129434e+00 1.361190477252584574e-01
1.253171932051562898e+01 2.138276305650962605e+00 1.161471440948989020e-01
1.159910530563153230e+01 2.114421186863474134e+00 1.008169498681038556e-01
1.177641706413492528e+01 2.118770176933721938e+00 1.182552140351305070e-01
9.761232861258665849e+00 2.059320016755257221e+00 2.104000161253622402e-03
1.300018339785913746e+01 2.141781684294198573e+00 6.354573534689492154e-02
1.068265745698979785e+01 2.094509795984307754e+00 5.193889701014952481e-02
1.201481844167691193e+01 2.121670946570719085e+00 1.257984336533405356e-01
1.239520029963683889e+01 2.134373677140410042e+00 1.277961210101907219e-01
1.146599951824745212e+01 2.109365348517610705e+00 9.152201711359879421e-02
1.258956851622336259e+01 2.138513770556172755e+00 1.092167640259828765e-01
1.141520366711042023e+01 2.112901515283100551e+00 9.232852890454336381e-02
1.392197697586197336e+01 2.166863261894452108e+00 1.936428280823335180e-02
1.353089804344561209e+01 2.159262180154140065e+00 3.864672094242935924e-02
1.195872278966433022e+01 2.119417569010653146e+00 1.218156091522894918e-01
1.237408109578771587e+01 2.134039261012911304e+00 1.282900549309440030e-01
1.286706822269305128e+01 2.141699573319141070e+00 7.714712354858190013e-02
1.274282615268651320e+01 2.142081689267957501e+00 8.964979209988573061e-02
1.121741186111343502e+01 2.105919113016342603e+00 8.609339693866466248e-02
1.236089589182100568e+01 2.132088408947594438e+00 1.327158892141055146e-01
1.202441468359695875e+01 2.124826619340266287e+00 1.360208848660345027e-01
1.122403362577570185e+01 2.105451358563075637e+00 8.658633438038640384e-02
1.342580981685786767e+01 2.159709545691839150e+00 4.077958021966960472e-02
1.237613303484488725e+01 2.136162775465524799e+00 1.235667910938207659e-01
1.284779350721267654e+01 2.140707538830195933e+00 7.930856055889112799e-02
1.189638721397496290e+01 2.120760445173129671e+00 1.296818960874762117e-01
1.261644016860766904e+01 2.136447243860134293e+00 1.083101088850161042e-01
1.413907640664299770e+01 2.169588141222952959e+00 1.115009926924517142e-02
1.220874342429749326e+01 2.123474162982241342e+00 1.226709573126927300e-01
1.297284990428798146e+01 2.149570027692895735e+00 6.847407774478282694e-02
1.325066268712716422e+01 2.149466024449733670e+00 5.298353812920900824e-02
1.136100960931768000e+01 2.108498475512570192e+00 8.958129033081047021e-02
1.327185416768573134e+01 2.156441235316965965e+00 5.049376870398915307e-02
1.325879228721597691e+01 2.154579892096931903e+00 5.429484513663754286e-02
1.198841395102311758e+01 2.122189141205894192e+00 1.289359459386590356e-01
1.152954704082313953e+01 2.113294236448230112e+00 9.669884653538651786e-02
1.202545874883384691e+01 2.121417850565469720e+00 1.243510391291597766e-01
1.253324470108338673e+01 2.132982694865931617e+00 1.231432940281688843e-01
1.167883244732488457e+01 2.120087336803194944e+00 1.143614581271531344e-01
1.207015056927872365e+01 2.117887507607941533e+00 1.091561121481517266e-01
1.339633310518104459e+01 2.155464283024850936e+00 4.784953056406961169e-02
1.211547123354918298e+01 2.127186797703315868e+00 1.411419320119337018e-01
1.095067267357489627e+01 2.102858999538254725e+00 7.510298998174867735e-02
1.259538500560009844e+01 2.135123132531273615e+00 1.123651565574183553e-01
1.280650448452982815e+01 2.141864135338369834e+00 8.329312867292285039e-02
1.154202916729267692e+01 2.113311075222339408e+00 9.717442388421956845e-02
1.188529215203437417e+01 2.118440005600653375e+00 1.237659891427718012e-01
1.310333553279932062e+01 2.149223958362603604e+00 5.960935712433908934e-02
1.289369594657966189e+01 2.141166225085608499e+00 7.443028151536691672e-02
1.247332672972951784e+01 2.134748210062109575e+00 1.281567485921662475e-01
1.176390238214098360e+01 2.116999633074643228e+00 1.135160383064368478e-01
1.103453959435471887e+01 2.102761316280941983e+00 7.753573817393069612e-02
1.203310217415891259e+01 2.122895708569781270e+00 1.290106646550394642e-01
1.215502036927300900e+01 2.128353905137178259e+00 1.444813293315728164e-01
1.309771481495278067e+01 2.149985996797140864e+00 6.038575826492608573e-02
1.155053995906568254e+01 2.114921045212036166e+00 9.933911936609851612e-02
1.281039928746511336e+01 2.141445351039956257e+00 8.303384136787807235e-02
1.351999705959175557e+01 2.161788427262369972e+00 3.590030236189619556e-02
1.359091778861777478e+01 2.156953965632715686e+00 3.945490851181714803e-02
1.242859700028747838e+01 2.132485911755752195e+00 1.317570620758269639e-01
1.346472454376289463e+01 2.151723693120475733e+00 4.592907458827899525e-02
1.137413195111947850e+01 2.106553691994594857e+00 8.923248394881927448e-02
1.245553547541594419e+01 2.130410224641907213e+00 1.352774692196964390e-01
1.189202956431821434e+01 2.120613368178605906e+00 1.295172378326651108e-01
1.381079865097280823e+01 2.168253061870953680e+00 2.241732664959204119e-02
1.299833310912374174e+01 2.146651245177012335e+00 6.553097494708412518e-02
1.151142968353770080e+01 2.110570946833747907e+00 9.343772944938014136e-02
1.188853088850783202e+01 2.122852413854821929e+00 1.360912326323915345e-01
1.166903580403814722e+01 2.120218133404530914e+00 1.138966633514655741e-01
1.330393416097709114e+01 2.148948706988263790e+00 5.001233375045906204e-02
1.211591838991968118e+01 2.127053237563226062e+00 1.406220213263059127e-01
1.124562637323386838e+01 2.104085900356519545e+00 8.795480183229061055e-02
1.429147475940039236e+01 2.174056022385609577e+00 7.108055507446438444e-03
1.250668385446147823e+01 2.135128203531468039e+00 1.236035365409623860e-01
1.159832830604445775e+01 2.116396499593121039e+00 1.035314995811778271e-01
1.244494453521965305e+01 2.134157379148412748e+00 1.287865930907639567e-01
1.282073969813012049e+01 2.144911816363393342e+00 8.096230939549042827e-02
1.158807105601567145e+01 2.112190043870435296e+00 9.736234892937142837e-02
1.406731370917839286e+01 2.164928217973141500e+00 1.473139799154598965e-02
1.281812942813710521e+01 2.142169906409304492e+00 8.201829907923371965e-02
1.315422332738632250e+01 2.145975317464720700e+00 5.476292117002592996e-02
1.301916924205571213e+01 2.148084526882034773e+00 6.441893208211180166e-02
1.290341167700871949e+01 2.144666090163566352e+00 7.347592991699332388e-02
1.259807092631329262e+01 2.140256752942522489e+00 1.063030379440392664e-01
1.308776263129676387e+01 2.146501962396114127e+00 5.853496693805006895e-02
1.249695181670118238e+01 2.131819152190003397e+00 1.297653520220644896e-01
1.149103955771505525e+01 2.111329813634844399e+00 9.361663929222963088e-02
1.208541456301611383e+01 2.120707424998099278e+00 1.183970428307171419e-01
1.178552102867889495e+01 2.121223889805569751e+00 1.245612486085192344e-01
1.304060429916240693e+01 2.148348699799016437e+00 6.286984368128166467e-02
1.210157224248208152e+01 2.123811081211584462e+00 1.290096007387454558e-01
1.188236498262994090e+01 2.118552206127104931e+00 1.242820424022384601e-01
1.156020638877009077e+01 2.109292086931423338e+00 9.302179956590411747e-02
1.101921902290153632e+01 2.096638825056894362e+00 6.147520698619035606e-02
1.115362561430064758e+01 2.108205571989802962e+00 8.164158642217231310e-02
1.276345717739117624e+01 2.143143526563427770e+00 8.703358988337436819e-02
1.412287474001643339e+01 2.169589183861192261e+00 1.166298211938643185e-02
1.226797890159385851e+01 2.132793020983638765e+00 1.309202345165926817e-01
1.160613831658909945e+01 2.111819071536729098e+00 9.739288038906450395e-02
1.412673344233796868e+01 2.165246811978770225e+00 1.238651743345224078e-02
1.165634349517289969e+01 2.121471268743233551e+00 1.150986711761785575e-01
1.305397084781764683e+01 2.143792261867172311e+00 5.921002140740995456e-02
1.235044734267399846e+01 2.129748272372263607e+00 1.383787880055106778e-01
1.183356217004882716e+01 2.118351204950408295e+00 1.208421314908559863e-01
1.283664036361865257e+01 2.143049034516374629e+00 7.995235108770902543e-02
1.169850456031810815e+01 2.116901876325693710e+00 1.097185168175469211e-01
1.164304214574971219e+01 2.118831462325083237e+00 1.097998378748875348e-01
1.170310954132986403e+01 2.117260782855998613e+00 1.106588829235175542e-01
1.284628778509747704e+01 2.143620907498420713e+00 7.890132089891521705e-02
1.300459550038260836e+01 2.143108316205390107e+00 6.361540415185330810e-02
1.346196764314111682e+01 2.152570313849563988e+00 4.709792473004719565e-02
1.245411081340998649e+01 2.133160387838217709e+00 1.305913809533952308e-01
1.427961453567128558e+01 2.170992714426936310e+00 7.204266908484411799e-03
1.270809622675648676e+01 2.139037613951735306e+00 9.530872825962029282e-02
1.344953387208995821e+01 2.156276738317141728e+00 4.486664195256971632e-02
1.190203990793273370e+01 2.127973267921118961e+00 1.502630804025487377e-01
1.101732557652777267e+01 2.097687832416216036e+00 6.410851994179271596e-02
1.175330083700995942e+01 2.121809971715896026e+00 1.233690372415903042e-01
1.216745584072003972e+01 2.124046678663828125e+00 1.269187224013164639e-01
1.356248992981720747e+01 2.160726962001154661e+00 3.620088763546418925e-02
1.215218937677353850e+01 2.127263560536483133e+00 1.402671614143581602e-01
1.177029478155759534e+01 2.118689556718951206e+00 1.176807066681852948e-01
1.252876349939486467e+01 2.135068708142943805e+00 1.208862316918940250e-01
1.182663289465941325e+01 2.121162167725029857e+00 1.275485682419913169e-01
1.100147775167110353e+01 2.097289471535055405e+00 6.282009910075331272e-02
1.226628443923234890e+01 2.124843992188519604e+00 1.259803126352829761e-01
1.243405214684193183e+01 2.136404925911662644e+00 1.245209854360784935e-01
1.426862581591735335e+01 2.170716072476994718e+00 7.299287849932421107e-03
1.315598844390257760e+01 2.153363932266113334e+00 6.033595838785231480e-02
1.186490244221133139e+01 2.117363923079977450e+00 1.200898108539606990e-01
1.169238885576384845e+01 2.114236324040422499e+00 1.044157111758297063e-01
1.291515639164972562e+01 2.138102978660279874e+00 7.200440585994412335e-02
1.180412133815104703e+01 2.121967786372643605e+00 1.277880552947119885e-01
1.230573234795174997e+01 2.122557681917205397e+00 1.138807333598638172e-01
1.079140899818012223e+01 2.091580781203906891e+00 4.801971502928169266e-02
1.298608267769364133e+01 2.143320846192335427e+00 6.548338597328051680e-02
1.281664330978555633e+01 2.139605598638021355e+00 8.294867559991991879e-02
1.184990969199508370e+01 2.118579922036449847e+00 1.224636093440564788e-01
1.234138810851407797e+01 2.132566143932847158e+00 1.315981335556189180e-01
1.131463741914166654e+01 2.107310031365980940e+00 8.904405374362940606e-02
1.322608961797221738e+01 2.154602085103774378e+00 5.547218695391004789e-02
1.300666219407232305e+01 2.146645699393525675e+00 6.482863281395064015e-02
1.289557968650450626e+01 2.140142857787677766e+00 7.424585414681425521e-02
1.354963679252472630e+01 2.160580060390818957e+00 3.666175100756361577e-02
1.289817359873438818e+01 2.145910420859767687e+00 7.395188671279159798e-02
1.096356703792788956e+01 2.098666916054698461e+00 6.546110484767375670e-02
1.199611833587896115e+01 2.120630278523651047e+00 1.234022121312504383e-01
1.159602776213435504e+01 2.115813169821619599e+00 1.026068164021316786e-01
1.186785884834076121e+01 2.119885009296421874e+00 1.271814347467533080e-01
1.135731127788939432e+01 2.109187846874471362e+00 8.965854117641278154e-02
1.102472380618195658e+01 2.095795586341442807e+00 5.940502271214110480e-02
1.298007999635941623e+01 2.146428280346782014e+00 6.699812724832063249e-02
1.176448419526505340e+01 2.120024599354917605e+00 1.202825333360047905e-01
1.265097357062548156e+01 2.140375947329730799e+00 1.004929506289535257e-01
1.128240701382098266e+01 2.105677157406590005e+00 8.894926704560980613e-02
1.278709484270145147e+01 2.142786115174005523e+00 8.488733164955834798e-02
1.283815777831955529e+01 2.138019563238619636e+00 8.093487850877131851e-02
1.248361697354926214e+01 2.134322653284909332e+00 1.277670897289343854e-01
1.307155435176680669e+01 2.154279573702488015e+00 6.195072585906539336e-02
1.434718023008179699e+01 2.171206644637017291e+00 6.628170676600480572e-03
1.352968409241632486e+01 2.156196388208819759e+00 4.229082991290765425e-02
1.231167959457818206e+01 2.126876951232871349e+00 1.334289383963383480e-01
1.136064836557609148e+01 2.111623696835177366e+00 9.018890422260104900e-02
1.382721291137372255e+01 2.158853711972434031e+00 2.777421227536297846e-02
1.191033837230474468e+01 2.123642027554330625e+00 1.373172508260979419e-01
1.124025479397366922e+01 2.097450826042648764e+00 6.749817165022721499e-02
1.207986853884265166e+01 2.125863904211990008e+00 1.374729402262462319e-01
1.300853660654097332e+01 2.150340357907319255e+00 6.617366014585643330e-02
1.277993790959136255e+01 2.144040124539027925e+00 8.503904210220084026e-02
1.119141762934944495e+01 2.104873777053253292e+00 8.557698899570430340e-02
1.370402922767510390e+01 2.166791223451001169e+00 2.718482850650008262e-02
1.210107239954030511e+01 2.126955136789254297e+00 1.407407585729094635e-01
1.144108820234552759e+01 2.109661323274071965e+00 9.127986836128985926e-02
1.326878004099350861e+01 2.153491002068706806e+00 5.586905493892344726e-02
1.180998617614718782e+01 2.115597160173887659e+00 1.126184098094191177e-01
1.186619546959496141e+01 2.117893084602137765e+00 1.216122542545612917e-01
1.164235171969859373e+01 2.115922218673966348e+00 1.050650443884015711e-01
1.070023090618928485e+01 2.089408286912967316e+00 4.406601755353477257e-02
1.211354202896894527e+01 2.123952168373952620e+00 1.289912437545309154e-01
1.121798191386369226e+01 2.106343692880906726e+00 8.591943640342004918e-02
1.313246297414117336e+01 2.146810932871191291e+00 5.649407366908241329e-02
1.182620682108271382e+01 2.120603377425914982e+00 1.260986971237756937e-01
1.316716954621387536e+01 2.144636181262084662e+00 5.304609624254245231e-02
1.248026737796717356e+01 2.138320759690052864e+00 1.220001241110954399e-01
1.276558835148708759e+01 2.139955998752210764e+00 8.840040448311432819e-02
1.126635379315789365e+01 2.107611827986670683e+00 8.776491908745504000e-02
1.206078141718166918e+01 2.121191743199994928e+00 1.215704762692411955e-01
1.356440733864119608e+01 2.153986467416774797e+00 4.355187253600346226e-02
1.317636427479708949e+01 2.150051578615489234e+00 5.687600450854809336e-02
1.227597312594347301e+01 2.132339569262111212e+00 1.322504174307291003e-01
1.105784157947310042e+01 2.102231710681900623e+00 7.687530252899742178e-02
1.381606687626178065e+01 2.163641888417956682e+00 2.521333768786147844e-02
1.501528990576102629e+01 2.185995761080242517e+00 1.882955728004682104e-03
1.304873040907571458e+01 2.144242576797509514e+00 5.995627213902497699e-02
1.288764626589998130e+01 2.142449867921078610e+00 7.500872783955606082e-02
1.345741165336319334e+01 2.157149121275418135e+00 4.342903996491409568e-02
1.131267689141424526e+01 2.105038017500247438e+00 8.913424626930956107e-02
1.188378177804439950e+01 2.122526758250359080e+00 1.354091479544332899e-01
1.300087752500550309e+01 2.145863763461872686e+00 6.501917941865184569e-02
1.360819279321698438e+01 2.157682990314917948e+00 3.818142040873698240e-02
1.254869739338261958e+01 2.138600816090879597e+00 1.137719708482286957e-01
1.142439088526666247e+01 2.107568413658266415e+00 8.989295429134680493e-02
1.181142588800587312e+01 2.121013674332819399e+00 1.260247060369841798e-01
1.156083982192295068e+01 2.116421618133196514e+00 1.016046658256478941e-01
1.134444542965754543e+01 2.110057804866436904e+00 8.955272440581017734e-02
1.147539502145740720e+01 2.111282016642612280e+00 9.316153112247047008e-02
1.246607036434648563e+01 2.132444204594468484e+00 1.318083456742378534e-01
1.127181605651229823e+01 2.100551665872836704e+00 7.799482430821097489e-02
1.205549972536071479e+01 2.128774116553694640e+00 1.481905648772659234e-01
1.077031834957758072e+01 2.094381624420710075e+00 5.327059469857946261e-02
1.194336887114689105e+01 2.119116257850188756e+00 1.218766786001147795e-01
1.295464086523496761e+01 2.140846876011032851e+00 6.800239218179628120e-02
1.227161049428000439e+01 2.128015258841720936e+00 1.398077700675691148e-01
1.129008834808831452e+01 2.103683052071507742e+00 8.851670368694002089e-02
1.366624073069062284e+01 2.159121436230556412e+00 3.514417387589940239e-02
1.191571954184105842e+01 2.117888606244111571e+00 1.200582575668620033e-01
1.249722748862693678e+01 2.138124643369059719e+00 1.203427447507855880e-01
1.053133612818015052e+01 2.087446008230721795e+00 3.211660737265924909e-02
1.277143091196812996e+01 2.146026430901126325e+00 8.489882888300459562e-02
1.229691298482339867e+01 2.129333729671632369e+00 1.405308987978281243e-01
1.159680425471714926e+01 2.118109305866808345e+00 1.058210979661183548e-01
1.119962378061665653e+01 2.105178834653403719e+00 8.572867306287500211e-02
1.261289071721827248e+01 2.137936970420759586e+00 1.071641704992901123e-01
1.238073296849714389e+01 2.132877632089932973e+00 1.309154697431652858e-01
1.277312927805674292e+01 2.141484295343885957e+00 8.686761630881927043e-02
1.260055625952053049e+01 2.128795976081562014e+00 1.187030799149129540e-01
1.084685853417919432e+01 2.088296913913630704e+00 4.128686438637567402e-02
1.185337729625605796e+01 2.121743194372926578e+00 1.311387334309508379e-01
1.066590022785744374e+01 2.087591456779306576e+00 3.954752801794655936e-02
1.182760942150656369e+01 2.121480755552172859e+00 1.284333167522075381e-01
1.396844186725439663e+01 2.165528594592135203e+00 1.827534474751448673e-02
1.251320178445669207e+01 2.132245336221895382e+00 1.268971150399509917e-01
1.254444064524607150e+01 2.139918719541650916e+00 1.125259936141262407e-01
1.153768808325141038e+01 2.115798532765229112e+00 9.971647769053618160e-02
1.182262504610446818e+01 2.124276172241212457e+00 1.350861746961873333e-01
1.125682836167703549e+01 2.109766126717373957e+00 8.663281878449122231e-02
1.276887241584444332e+01 2.145412799289683203e+00 8.541529254445846819e-02
1.111389881022744142e+01 2.098184802844050179e+00 6.728424728064830163e-02
1.350508239866368143e+01 2.153994578153302530e+00 4.583585473139340644e-02
1.157342735261301847e+01 2.112804088426827764e+00 9.768477252179155745e-02
1.312272082739163714e+01 2.149619938454294221e+00 5.899151825248118847e-02
1.135924636402573817e+01 2.107306947763962768e+00 8.933427810008288950e-02
1.201751917746571330e+01 2.121306346097314943e+00 1.244186203922963835e-01
1.364270801570989988e+01 2.163661382949273904e+00 3.167946542624302392e-02
1.160739741473634901e+01 2.116133714249314401e+00 1.036274586878593168e-01
1.150485128045901284e+01 2.111175249285784705e+00 9.384348429056033059e-02
1.289900478799859229e+01 2.144688553541647558e+00 7.387880326849829982e-02
1.188890900330844502e+01 2.119831611190122533e+00 1.274781316396934594e-01
1.153409566876760550e+01 2.112974441852730756e+00 9.652383970551436931e-02
1.019501010610877856e+01 2.075014925154472056e+00 1.094560288201809270e-02
1.141267807495169073e+01 2.114034924174885699e+00 9.275955269342237020e-02
1.228932407262434445e+01 2.132354592251594294e+00 1.321890585969047183e-01
1.212942517770342654e+01 2.128679784315989032e+00 1.464297704470763350e-01
1.108159163843990314e+01 2.105280812744748431e+00 8.089219443541888210e-02
1.256770334405143785e+01 2.138561525627446169e+00 1.116555246397223228e-01
1.302255977167186352e+01 2.146579560237134032e+00 6.346165320206420546e-02
1.282583668469995786e+01 2.145912690529933275e+00 8.023036731569857527e-02
1.174687410778404484e+01 2.113919952151151804e+00 1.059919695568847381e-01
1.171400346438915108e+01 2.113779153427426394e+00 1.044075717532210040e-01
1.159258268230080446e+01 2.117687048585308318e+00 1.049892567578873670e-01
1.298511862105827319e+01 2.148021979691923988e+00 6.708027130527691173e-02
1.287151946495702326e+01 2.144327005865187985e+00 7.642564106209991104e-02
1.313866624979945996e+01 2.145268958835326867e+00 5.504196941899890810e-02
1.278909593442269355e+01 2.140396174477764202e+00 8.566214123635267075e-02
1.392519687775015846e+01 2.166653690072896765e+00 1.935159695511063510e-02
1.207089128768250674e+01 2.123961266286789051e+00 1.309625218485973019e-01
1.200808558480132682e+01 2.132908277834165034e+00 1.299598374823052183e-01
1.138122061402592244e+01 2.108892524516683409e+00 8.995175004961744603e-02
1.184222052223483246e+01 2.116694209229638357e+00 1.170426999969043369e-01
1.195457224207202707e+01 2.120151771302885013e+00 1.243707447388868875e-01
1.377988693506829243e+01 2.162097692335477550e+00 2.774727307526908895e-02
1.270132582554236400e+01 2.134187698850595893e+00 9.961832463714499764e-02
1.362367389807063844e+01 2.157526243930114163e+00 3.786673331248242153e-02
1.192244989490131069e+01 2.122011821804169251e+00 1.318867560213348444e-01
1.279274482409770819e+01 2.140590936260378996e+00 8.519428379365125148e-02
1.265111702326058385e+01 2.138098019836725427e+00 1.025685524329580794e-01
1.221781666842317904e+01 2.131445363951447458e+00 1.352796390018059791e-01
1.209668740049233726e+01 2.125370005010059682e+00 1.350114363167434495e-01
1.266925073595765561e+01 2.138279151668631251e+00 1.003153506547473789e-01
1.307726545053139766e+01 2.145822681798709386e+00 5.862955611917678583e-02
1.083060731929055720e+01 2.094536845321135043e+00 5.418560835052758928e-02
1.224785394546355199e+01 2.128079040217291773e+00 1.407639768424853721e-01
1.171593741258897481e+01 2.121226177955840786e+00 1.192444020450029313e-01
1.136826536698667134e+01 2.107870137822651202e+00 8.952481182046452546e-02
1.240570517658726679e+01 2.135714923691410139e+00 1.251938920046184456e-01
1.126279874495332400e+01 2.108817589884519617e+00 8.725144156798163297e-02
1.156657756748080423e+01 2.114535395466205170e+00 9.958254651409090275e-02
1.267142003152798146e+01 2.136200963577940648e+00 1.018169693160168726e-01
1.182750171400405392e+01 2.115801953328896090e+00 1.139832005318262981e-01
1.026921675744983276e+01 2.078075981867879118e+00 1.432511762851209139e-02
1.077693965130811193e+01 2.089508660946843843e+00 4.402142377115420002e-02
1.255342599688814609e+01 2.137480621722801732e+00 1.146672532715846543e-01
1.077270861863988927e+01 2.093954853206909217e+00 5.248318376878621100e-02
1.234999456327776635e+01 2.129927363766797033e+00 1.379558570912039484e-01
1.344361978022953608e+01 2.157792653796084537e+00 4.297286675542288936e-02
1.246194240606686421e+01 2.135587803109178839e+00 1.265964645354627494e-01
1.234938363925289373e+01 2.133941690981334016e+00 1.282794706532842943e-01
1.187222453654426246e+01 2.115702330917618834e+00 1.159084580033274969e-01
1.214777651645811396e+01 2.126851047810779605e+00 1.387912318503252418e-01
1.076812871205191513e+01 2.090941095898064095e+00 4.675144728979436365e-02
1.255270287239225624e+01 2.140965418760865102e+00 1.102827603530824319e-01
1.201641358795445669e+01 2.120738845727838218e+00 1.225666984453475383e-01
1.188544236269664722e+01 2.118139551727639347e+00 1.229052544633697786e-01
1.241506884533240118e+01 2.132111963983315484e+00 1.325009028901713293e-01
1.231778521275703930e+01 2.122364233668656563e+00 1.123692391117269151e-01
1.141699580910113454e+01 2.106845175486301347e+00 8.948858576084670058e-02
1.170825633512885489e+01 2.115307346750611384e+00 1.071533122788778380e-01
1.320170698103363982e+01 2.150973346258146179e+00 5.650286971811632059e-02
1.073665552525047140e+01 2.092416854868319298e+00 4.938836614977170497e-02
1.219560739699046970e+01 2.128076866511181553e+00 1.422365154269353282e-01
1.188840556463645548e+01 2.117554479027661252e+00 1.210359083730846580e-01
1.284137417593112751e+01 2.139464529346003285e+00 8.025410145701913911e-02
1.184275224986099673e+01 2.118146556315746221e+00 1.208760726858303658e-01
1.218255325086533070e+01 2.123822576823254593e+00 1.253282591593407602e-01
1.143603598535652921e+01 2.109588408082095690e+00 9.114528802651858386e-02
1.073460590884532095e+01 2.090981399709531008e+00 4.679328706553203404e-02
1.287035701035947888e+01 2.146061506006774700e+00 7.635053717342726864e-02
1.104681843264118157e+01 2.101727889988548537e+00 7.522255717090556293e-02
1.297911443047843250e+01 2.149747949633311617e+00 6.806822084368271963e-02
1.377770388523074985e+01 2.160901806606361664e+00 2.867758807393378309e-02
1.198963314286495496e+01 2.118494201164058399e+00 1.168177824822725641e-01
1.099792426257504552e+01 2.098492494774896855e+00 6.575128192137660865e-02
1.035108358191217626e+01 2.087563423306088239e+00 2.255068231803025736e-02
1.353175671097383770e+01 2.155170332666943356e+00 4.342531935587841396e-02
1.150589235972064905e+01 2.112618651887471000e+00 9.520726636533814735e-02
1.257212510765620905e+01 2.134370495349570795e+00 1.162253149669976587e-01
1.227521335095056898e+01 2.133610130863185184e+00 1.285539749092646511e-01
1.226181515792640120e+01 2.133595323331258786e+00 1.285034522013065728e-01
1.127297797818212288e+01 2.105423324207288172e+00 8.861084165191897288e-02
1.170283126278355113e+01 2.117360240491326540e+00 1.108337354420669274e-01
1.233536703918913169e+01 2.134304625301733704e+00 1.272391026410160109e-01
1.207236557243880881e+01 2.125268196554007893e+00 1.356070268431106562e-01
1.280081141616708251e+01 2.141345522676119106e+00 8.406101562096257584e-02
1.255508487155786312e+01 2.134216615157792596e+00 1.186292687632204829e-01
1.153341172601618858e+01 2.111025400833423049e+00 9.442518649208828108e-02
1.369832338458222409e+01 2.163053943167345228e+00 3.043561692974808275e-02
1.353657832095920277e+01 2.148127059882706913e+00 3.798514148994880379e-02
1.183397945909382898e+01 2.117964660859835924e+00 1.198724085439659692e-01
1.074677301550800834e+01 2.093966253157867108e+00 5.227632286192585021e-02
1.299491328295107095e+01 2.146070106578746195e+00 6.561142954153960372e-02
1.063477821746853103e+01 2.088503717591015274e+00 3.924874652345010373e-02
1.165063855361607281e+01 2.113228013414245599e+00 1.010220225790630089e-01
1.226824576289395807e+01 2.132760769657958910e+00 1.310160264660141793e-01
1.294939457868760435e+01 2.142459815539166090e+00 6.885868993834005913e-02
1.317947220168663769e+01 2.151416406789032010e+00 5.783160394109363583e-02
1.091800366898956653e+01 2.094849756735450708e+00 5.579912533713225764e-02
1.336587326831216593e+01 2.161033680528666956e+00 4.022915237117044573e-02
1.141768499260241931e+01 2.111467799393802469e+00 9.172250182077029690e-02
1.306601603952140067e+01 2.150173924268044878e+00 6.202479350624102994e-02
1.105207237995125702e+01 2.102750262559525574e+00 7.806354377336863215e-02
1.291292113518654538e+01 2.147534832704158347e+00 7.275677048584394679e-02
1.186774227655587310e+01 2.119698471836164444e+00 1.266611816890973463e-01
1.379825424174731907e+01 2.163911017339333220e+00 2.575040088943343977e-02
1.197266394894363728e+01 2.121239919733004076e+00 1.267369559111284905e-01
1.100082346452809468e+01 2.099350494240935561e+00 6.795239742213016187e-02
1.213225077914849948e+01 2.125684742269664973e+00 1.348166115708996637e-01
1.161197813674996837e+01 2.115374472156231977e+00 1.027524275968672712e-01
1.151918910176195432e+01 2.108983575336760286e+00 9.203931347872933155e-02
1.271348297378250258e+01 2.146088789436441324e+00 8.986116780348521460e-02
1.207109687260367359e+01 2.128451892432261960e+00 1.471182026666020271e-01
1.195301653592622415e+01 2.123159815471917788e+00 1.338226817582182371e-01
1.166449117623923293e+01 2.118759276196771957e+00 1.110577296836671168e-01
1.247086128127210891e+01 2.133856018007380673e+00 1.295472009546293768e-01
1.111865050280504263e+01 2.099182006917147625e+00 7.017377186848862414e-02
1.293885161244277704e+01 2.143642670870945732e+00 7.008426734678702141e-02
1.279340252891346452e+01 2.144051275418187963e+00 8.377258032200604609e-02
1.177437763932858417e+01 2.114607581358338706e+00 1.086503387694032763e-01
1.305218565733789582e+01 2.147439566858009297e+00 6.145238193846141311e-02
1.289216280328687603e+01 2.140032584645100933e+00 7.461820026529526750e-02
1.161377964812525576e+01 2.110099818042761477e+00 9.509111379056921221e-02
1.077632382661102284e+01 2.095432954202043785e+00 5.533795179581946222e-02
1.389171585486286808e+01 2.166265531879695949e+00 2.076194935367071254e-02
1.205694497154548905e+01 2.123939026680023545e+00 1.315171231487812786e-01
1.303066660662793197e+01 2.145201077958493574e+00 6.210436640565344946e-02
1.186981209094463630e+01 2.123647338489093261e+00 1.376859726040558507e-01
1.351892165302414206e+01 2.157977517665122136e+00 4.050812505330542851e-02
1.237222659301145278e+01 2.129896610596683892e+00 1.376342620297145714e-01
1.170514588673135137e+01 2.115989825421749515e+00 1.083237324380306732e-01
1.145899037788725217e+01 2.109936286073992306e+00 9.179801683275354285e-02
1.095338390950735707e+01 2.100352050976186824e+00 6.924349042423719180e-02
1.263732382881823568e+01 2.139677719066491512e+00 1.026343943198793907e-01
1.227708093601566475e+01 2.131558583778039306e+00 1.345118485198595337e-01
1.362913665375346994e+01 2.165483832832364008e+00 3.017370320395063726e-02
1.196493200790704314e+01 2.121356381558269444e+00 1.275432679729619490e-01
1.314197368673511157e+01 2.147093906402120389e+00 5.622717615733020119e-02
1.265763053368646318e+01 2.137972330206026506e+00 1.019269081395779569e-01
1.046155094710939437e+01 2.081274008111504870e+00 2.235519506522220048e-02
1.302944884376393375e+01 2.144559534631900632e+00 6.190263516557175522e-02
1.161073264732616295e+01 2.113615672172702187e+00 1.001378639062663889e-01
1.421332312182774515e+01 2.176879888819030384e+00 8.293151349563005620e-03
1.197436840506336253e+01 2.125768198653867902e+00 1.411264013041469145e-01
1.199590634942600076e+01 2.120812421758110133e+00 1.240136958398004863e-01
1.180952114502772154e+01 2.118357132692416211e+00 1.193653706746969773e-01
1.226046338217080311e+01 2.132646565481840284e+00 1.313488107588202114e-01
1.207189668148968487e+01 2.127509566273843689e+00 1.437015221553278876e-01
1.251406969137823388e+01 2.136489454668410559e+00 1.207263381519586426e-01
1.328893298762518782e+01 2.150601906087736825e+00 5.232466480191335506e-02
1.225227548301717029e+01 2.131016864452807802e+00 1.363368278419811175e-01
1.201306178925225332e+01 2.119791149982659828e+00 1.195800540296339809e-01
1.181739815598244725e+01 2.115461536039798585e+00 1.126375385594827749e-01
1.312695477249974907e+01 2.146396763428045418e+00 5.647189912619152152e-02
1.174793876887708954e+01 2.120519585736493795e+00 1.201777842121202616e-01
1.105706694088907227e+01 2.099645813482497125e+00 7.001857174681296037e-02
1.378459731640773178e+01 2.161320219443317203e+00 2.808370607855747991e-02
1.310311274592204711e+01 2.145282877076990946e+00 5.692227459140317830e-02
1.202514499040088047e+01 2.125730336655301755e+00 1.390714406920666169e-01
1.333874535780157089e+01 2.154974016410555304e+00 5.067386615806233202e-02
1.268179277279578976e+01 2.138851477231196174e+00 9.841164665620207030e-02
1.113312004344390793e+01 2.102751902903095882e+00 8.064007661918339009e-02
1.322678409058158877e+01 2.150358151751873059e+00 5.486631345914490254e-02
1.130741903399432324e+01 2.108590090649089532e+00 8.890514279928311836e-02
1.332704111184293438e+01 2.150561667971735424e+00 5.059363796187602708e-02
1.236454083018510985e+01 2.133246871689222335e+00 1.300266806852635182e-01
1.231208787797667448e+01 2.132040531002151518e+00 1.329952150886245521e-01
1.172142919889050461e+01 2.116178005773616366e+00 1.095186896445825286e-01
1.231960135311201654e+01 2.127822712012020112e+00 1.375429471807128601e-01
1.315538169016418202e+01 2.149256882377272859e+00 5.721573589159863887e-02
1.189565593406173249e+01 2.120944083763591337e+00 1.302523875983408741e-01
1.199486306770959665e+01 2.124419736636268929e+00 1.359208265309361230e-01
1.280348605744743828e+01 2.140985465153973699e+00 8.391078450118012733e-02
1.400158460669457128e+01 2.171081406187985063e+00 1.494281862986537000e-02
1.224604658854927486e+01 2.128030618528822249e+00 1.406058278708156029e-01
1.335034904866526517e+01 2.155576421645367002e+00 4.928982041796913655e-02
1.115813924580748839e+01 2.097927693519677561e+00 6.741384899259184049e-02
1.268827835572469276e+01 2.134931225626124363e+00 1.007376384088653765e-01
1.055186395006868239e+01 2.084074276507520196e+00 2.897937371114962107e-02
1.324031504405157911e+01 2.156155138758267142e+00 5.206295376577127487e-02
1.253993660728332138e+01 2.132991720451813400e+00 1.222297888398986565e-01
1.185807299312687668e+01 2.121242730677517230e+00 1.301604441568916526e-01
1.148403058518739606e+01 2.113096919114684891e+00 9.487161083755067670e-02
1.020454977103842964e+01 2.078419057664087966e+00 1.276612159857810208e-02
1.165249063119481754e+01 2.113099095373013547e+00 1.008747893537593615e-01
1.360435046560001560e+01 2.157812321950045575e+00 3.816699770434794914e-02
1.307581885630813190e+01 2.151536720442125183e+00 6.237307259804757836e-02
1.166314472632708288e+01 2.117606088866514025e+00 1.089917132037565295e-01
1.269663600638913259e+01 2.138367082460262303e+00 9.709781198014391657e-02
9.936839721855262653e+00 2.066862521943446662e+00 4.798065244941013448e-03
1.278931959885833614e+01 2.141858410713079586e+00 8.504486383865611510e-02
1.241663165952551751e+01 2.131737547228029772e+00 1.332310863353851627e-01
1.373386507918324995e+01 2.162067001931800014e+00 2.972749930678708977e-02
1.230479743181409447e+01 2.129962170803471277e+00 1.386565583026222459e-01
1.280546280141168936e+01 2.141097008025174553e+00 8.366453156577255412e-02
1.194030072898747363e+01 2.123959621230990802e+00 1.368880932704611697e-01
1.221260120060707877e+01 2.126546542481591473e+00 1.353486893620990950e-01
1.228928493930921384e+01 2.132365288726263408e+00 1.321589907632778060e-01
1.214176916118096550e+01 2.128898636146089540e+00 1.455325432797213991e-01
1.379339652247521109e+01 2.162165740679398152e+00 2.712675600035131460e-02
1.231088376470705903e+01 2.131142812605969272e+00 1.353972658951533570e-01
1.290527511298816243e+01 2.141911623407510845e+00 7.323946979591500206e-02
1.119963215343938856e+01 2.096142315997574279e+00 6.282634767586653401e-02
1.205823357210783797e+01 2.127307407306531672e+00 1.434042364802777247e-01
1.290702317603031446e+01 2.141919950865707190e+00 7.306207936768124855e-02
1.130804251940822169e+01 2.102974231091235158e+00 8.602874365860641026e-02
1.099277187097776221e+01 2.098665429267129401e+00 6.607299028955840314e-02
1.216261340262977164e+01 2.130730162773551317e+00 1.383102111028003955e-01
1.122008672310611566e+01 2.098840725799281159e+00 7.140112549960725419e-02
1.255689859949811726e+01 2.134759129165279212e+00 1.177057944382043919e-01
1.184447000308288800e+01 2.117011199193250981e+00 1.179966773693386095e-01
1.206960520726491559e+01 2.122632557082063443e+00 1.262461508670590093e-01
1.032727240710674366e+01 2.074519394460637045e+00 1.365257648536492840e-02
1.171017274883655901e+01 2.118363328115118627e+00 1.132117850895235367e-01
1.423709401301591093e+01 2.175423309823554252e+00 7.842261205252002570e-03
1.200134810419818976e+01 2.123182851715333719e+00 1.315435709413987631e-01
1.225592056770102900e+01 2.128207228254952899e+00 1.410948301724756770e-01
1.126679892180523979e+01 2.106498295814459798e+00 8.807710636196791620e-02
1.242409038008986499e+01 2.128940848944461006e+00 1.385391276477504208e-01
1.149781423627318766e+01 2.111998044961989951e+00 9.438944537576479665e-02
1.262678138988639276e+01 2.137431262613350036e+00 1.060577534319485787e-01
1.098438681682532625e+01 2.098702923464585979e+00 6.598825375102634894e-02
1.265509700291847217e+01 2.139871710260632387e+00 1.005058657366967451e-01
1.206202564506794417e+01 2.125730792571740135e+00 1.376684555752578643e-01
1.223325218230587552e+01 2.133246784203858937e+00 1.294161830661750001e-01
1.299566108033115341e+01 2.141352170788257681e+00 6.385329845897307066e-02
1.293171264404412746e+01 2.141972667416125020e+00 7.056024210982458911e-02
1.254464447609087507e+01 2.138702663053222874e+00 1.140998947112596973e-01
1.455585250816681508e+01 2.180215640357576312e+00 4.892929244930994612e-03
1.255584331738580595e+01 2.134138922617750289e+00 1.186293128752257120e-01
1.075422452762639125e+01 2.094571968424080666e+00 5.346390419636436880e-02
1.258798392407662980e+01 2.134987516506515526e+00 1.134597022079139039e-01
1.345445434256438766e+01 2.154813555698912086e+00 4.668375926966311651e-02
1.242311684383708048e+01 2.132769690510496918e+00 1.312149240357881330e-01
1.113828442202774660e+01 2.099951184445828734e+00 7.280955180062376186e-02
1.163565657235010775e+01 2.118277171443760043e+00 1.084488942490333258e-01
1.290667616996085520e+01 2.140345835439101840e+00 7.305137643215285637e-02
1.169131231293490281e+01 2.117024474955352620e+00 1.095526136701793080e-01
1.218674443628585102e+01 2.127641105441723912e+00 1.407105279922867824e-01
1.223703037403264027e+01 2.128699471204711813e+00 1.437307431070530828e-01
1.122691811710754095e+01 2.101116239538798336e+00 7.856978034598845195e-02
1.210417956607163958e+01 2.125902122782167059e+00 1.367033141185152734e-01
1.157329365846159419e+01 2.109880885334550094e+00 9.398236302509503648e-02
1.366844686073346615e+01 2.156857336508730238e+00 3.698474185238678769e-02
1.144637904902934622e+01 2.104499918444580953e+00 8.814121833861979227e-02
1.259262313828287816e+01 2.136132898329785590e+00 1.115695079023227287e-01
1.379294380416744481e+01 2.161869539697417686e+00 2.734685543255297238e-02
1.220946741253224666e+01 2.129998024695276104e+00 1.401912053340764741e-01
1.257969533498941672e+01 2.129801512270383945e+00 1.206478683645769573e-01
1.248042634415952534e+01 2.129016331798792905e+00 1.364087259524802975e-01
1.279149077454819405e+01 2.134841900602101106e+00 8.761423147303724901e-02
1.166884786642811456e+01 2.114835724494910529e+00 1.044886674421243999e-01
1.176846753880742824e+01 2.116854375053837778e+00 1.134419085263615318e-01
1.096308189199708671e+01 2.096657341592920165e+00 6.063345581251707722e-02
1.391817219575387732e+01 2.161126178220018179e+00 2.235027755955502904e-02
1.265807492304326054e+01 2.137213363310110914e+00 1.025523731658374432e-01
1.294895546660394281e+01 2.146745212068463804e+00 6.969902185880645640e-02
1.165379524558921887e+01 2.109550922461153721e+00 9.499673748713757804e-02
1.239158363769536031e+01 2.133417188436500300e+00 1.297896524304580634e-01
1.210096893080221037e+01 2.122478683101247210e+00 1.240762290912490740e-01
1.368942611344483495e+01 2.164077818120613284e+00 2.995364111976207139e-02
1.305433804584975022e+01 2.143381959668357428e+00 5.893874704838374112e-02
1.171738957053650587e+01 2.114940137251025920e+00 1.068495316320550448e-01
1.303287638485250177e+01 2.143483822015618490e+00 6.105342223342907770e-02
1.324685117996125427e+01 2.152729905149865175e+00 5.612198257711895066e-02
1.009314860241439327e+01 2.075840158485546816e+00 8.970103274521096931e-03
1.092382937762497441e+01 2.095709213527496839e+00 5.783617628057149268e-02
1.166531662227387578e+01 2.115487767218370507e+00 1.054585470504740830e-01
1.300426509843256895e+01 2.151029944007345929e+00 6.674385210684720404e-02
1.281782512382978290e+01 2.140478415015106162e+00 8.255654503544487821e-02
1.154779474831667585e+01 2.114858686503039653e+00 9.914528489120416621e-02
1.248405301195093564e+01 2.136362308561780221e+00 1.245753651785972277e-01
1.072629522990531470e+01 2.089140542268034029e+00 4.350926149276285876e-02
1.172769105237582821e+01 2.115387091580993584e+00 1.082242317692089506e-01
1.098208903803651637e+01 2.092278727757112211e+00 5.022066579765555039e-02
1.506955754716725693e+01 2.185510958546887483e+00 1.717702559358755482e-03
1.130101963570209733e+01 2.102095355007540078e+00 8.325011355975389660e-02
1.191071003266528550e+01 2.120090359757877074e+00 1.268746180563883330e-01
1.419555529293749530e+01 2.169437411993942799e+00 9.375796339120787484e-03
1.168087839013248797e+01 2.115139462358714528e+00 1.055708214461003047e-01
1.153731828282744942e+01 2.110694829975629183e+00 9.416524883441436400e-02
1.352122020320656226e+01 2.156678964083690087e+00 4.199630819508782392e-02
1.265084332610973128e+01 2.137184701531286368e+00 1.034395309251285450e-01
1.136767903156946424e+01 2.103714929602577222e+00 8.781529515777480865e-02
1.290377586911024110e+01 2.138677071991584189e+00 7.333216343168348639e-02
1.099330741512857301e+01 2.098391282784899836e+00 6.540545985298915066e-02
1.331246139318496979e+01 2.152746302939755552e+00 5.344666432822712393e-02
1.202220145351214420e+01 2.125014845658680152e+00 1.367528993220062106e-01
1.206442518038152301e+01 2.132343723386098233e+00 1.325344719916289327e-01
1.270047815396313773e+01 2.136876518308175044e+00 9.775245152911690716e-02
1.304714685238949556e+01 2.147597720424527346e+00 6.194816395657731789e-02
1.286380454064393852e+01 2.143548647678275465e+00 7.724154409189951109e-02
1.261273745569209837e+01 2.137378208033348326e+00 1.077743903468779685e-01
1.131394676741283511e+01 2.104866841114827025e+00 8.913468386201223170e-02
1.271598397440118333e+01 2.143611702669836028e+00 9.132403447894324455e-02
1.265164645320549752e+01 2.132650814390739669e+00 1.074967763455625391e-01
1.273371621362208295e+01 2.143511345112600441e+00 8.969514835282255127e-02
1.062223117501632608e+01 2.087128536604826223e+00 3.651014739964551781e-02
1.374395093688720948e+01 2.164837228943544023e+00 2.722275275444432235e-02
1.177569265267649179e+01 2.119794269183594704e+00 1.205463573894345469e-01
1.230594198467245981e+01 2.126522134925513896e+00 1.319977772742683686e-01
1.144295003631304120e+01 2.108240661136126182e+00 9.044789436276037820e-02
1.319216670453376850e+01 2.151285877932692436e+00 5.717747021712243916e-02
1.196654634400799111e+01 2.121846312261547851e+00 1.290039588878143240e-01
1.117825272399673509e+01 2.100676541228478911e+00 7.593205218504053833e-02
1.003950900774563237e+01 2.068932045675430764e+00 6.197930583864504420e-03
1.217073951415129685e+01 2.125259809144015577e+00 1.316384449940494750e-01
1.376585050800956722e+01 2.161632869867885276e+00 2.867758413296743122e-02
1.199712208061506935e+01 2.122816825938741214e+00 1.305436920790428723e-01
1.233797438539959401e+01 2.129675218598053643e+00 1.387950513864540658e-01
1.400260667923402025e+01 2.164253903396827106e+00 1.746992651090600868e-02
1.112550632608287415e+01 2.103010166472214060e+00 8.112702035103580567e-02
1.226205867175475461e+01 2.128415973421948770e+00 1.418405964908107109e-01
1.348602918199525114e+01 2.155446156592817353e+00 4.471396963749849074e-02
1.217322629745029694e+01 2.123522463372125468e+00 1.245498928104764869e-01
9.864683664571852972e+00 2.071286340072069798e+00 5.301826321632804526e-03
1.258470119037451163e+01 2.135597585477933880e+00 1.131673741381071796e-01
1.261490478352157396e+01 2.139425574111705419e+00 1.053635988191148898e-01
1.408126434891509859e+01 2.170086377191485116e+00 1.285110220287979076e-02
1.110247866248711190e+01 2.099816490749813802e+00 7.156297440432463075e-02
1.206270402090211391e+01 2.125546161045826832e+00 1.369844173293270628e-01
1.131568676435053078e+01 2.109770126290742454e+00 8.897662536534588218e-02
1.079604549222065479e+01 2.094003495473932386e+00 5.278352249289793713e-02
1.282634769420738508e+01 2.140542203159975454e+00 8.162805499704754719e-02
1.234499323409444571e+01 2.133071811184143574e+00 1.303633377635730894e-01
1.244217793830282659e+01 2.131359205973320847e+00 1.337692928242058821e-01
1.134558863348272340e+01 2.108932405011032962e+00 8.944075364102556380e-02
1.298651818588340134e+01 2.144552200657085628e+00 6.584171485721829198e-02
1.199038594307828021e+01 2.124075628270819749e+00 1.349920031234717877e-01
1.065503956905253702e+01 2.089024053360841737e+00 4.121821544623467670e-02
1.324139162335692532e+01 2.155217678449106611e+00 5.376262482407510868e-02
1.217203340839870052e+01 2.128252678951101817e+00 1.436115728744443709e-01
1.201459036217746146e+01 2.124717554828373878e+00 1.360647535827383403e-01
1.005932717336194493e+01 2.070540120796176442e+00 6.879196669257557975e-03
1.185558362193024884e+01 2.119852907804803621e+00 1.262391532829460483e-01
1.265960983336213275e+01 2.137754049494279496e+00 1.018903657438718774e-01
1.193082693725803978e+01 2.119231080685834545e+00 1.230445893058756540e-01
1.242689806876978231e+01 2.135009453604456375e+00 1.269789417422979572e-01
1.231017723059973257e+01 2.134382884540302339e+00 1.267339602603278770e-01
1.334703357827351411e+01 2.152548990712652710e+00 5.181929244286366532e-02
1.283849330847440129e+01 2.136232433640735895e+00 8.129536256507979841e-02
1.193526611347189537e+01 2.125274216816896544e+00 1.411092467613939139e-01
1.257011387524047663e+01 2.131690138453354866e+00 1.197509787554568994e-01
1.335375771945393097e+01 2.154932212690732207e+00 5.019442600761693518e-02
1.217189703791511945e+01 2.125507784258131583e+00 1.325882930826985662e-01
1.164451577591541742e+01 2.111571774880300456e+00 9.811171240537952531e-02
1.235407942075442378e+01 2.128621631471238285e+00 1.403411266391153545e-01
1.117234228002650376e+01 2.099276189187316621e+00 7.165483390918572781e-02
1.098010501836676234e+01 2.097266242137664438e+00 6.238971910962193973e-02
1.233025124374676906e+01 2.131899332883711029e+00 1.332917212612118874e-01
1.222225352543927457e+01 2.125784024104984571e+00 1.317913894444586731e-01
1.133827402227580450e+01 2.107520804390461855e+00 8.921571420218067650e-02
1.318585344026714168e+01 2.149215442334260651e+00 5.576743942747272587e-02
1.189934715343548710e+01 2.119765780877015615e+00 1.266353941269128536e-01
1.162151862961243509e+01 2.114502601563828410e+00 1.018871408962345182e-01
1.223794474367268492e+01 2.132205050232689914e+00 1.327297726851306980e-01
1.240362153870089124e+01 2.129118006256870199e+00 1.386714023871296053e-01
1.278560309692243990e+01 2.137958704233318130e+00 8.705927178873297534e-02
1.187366564241358802e+01 2.127226423528809196e+00 1.479602934975609296e-01
1.373485251374457050e+01 2.156997654072882575e+00 3.355024733742422577e-02
1.112203018950198796e+01 2.092612329021630302e+00 5.177558036142003439e-02
1.090610407918520330e+01 2.097952837548064053e+00 6.264428534123647752e-02
1.179972078139178926e+01 2.122195909278928205e+00 1.279833407974199644e-01
1.321527752298481673e+01 2.149214398960814343e+00 5.439867903946216110e-02
1.292804946938250765e+01 2.145707802194062097e+00 7.133659253371374409e-02
1.180270640673528248e+01 2.117448163274328277e+00 1.167441594611649258e-01
1.139688873722244011e+01 2.106644873827941300e+00 8.932877229136187980e-02
1.422346010506383074e+01 2.170907479597405931e+00 8.405632176525762445e-03
1.263656748486124570e+01 2.142132620050150482e+00 1.003316973596459494e-01
1.261366184676489866e+01 2.137344583646116902e+00 1.077004520768893581e-01
1.233030878737359259e+01 2.133598823564352820e+00 1.289731319282101940e-01
1.295112166028036071e+01 2.143792169181029550e+00 6.894505047025002720e-02
1.235572808298255332e+01 2.129920660676000832e+00 1.378708852053159017e-01
1.162730667498392023e+01 2.117065350573243965e+00 1.060720075982720945e-01
1.189709418699083621e+01 2.118492240841241436e+00 1.231104584941849905e-01
1.348546235402169025e+01 2.153600171833443877e+00 4.709959363178670838e-02
1.219810376736006674e+01 2.125545704909084677e+00 1.317224973944322586e-01
1.157388220632982545e+01 2.114772270189235304e+00 1.001958713081902569e-01
1.175322507180849918e+01 2.120522046417804063e+00 1.205686719514993122e-01
1.119477119961686107e+01 2.106941312316058301e+00 8.453590601408993155e-02
1.164184290808023547e+01 2.115503833966204894e+00 1.043662440946335340e-01
1.293695251952488334e+01 2.141567715169326647e+00 6.997167180151327159e-02
1.089079997081098838e+01 2.098188126802008391e+00 6.286989432382808496e-02
1.088366523755150972e+01 2.091677720329375934e+00 4.847063132171777061e-02
1.166664162714522845e+01 2.119653077502008820e+00 1.127456831568736384e-01
1.316325179782162991e+01 2.145867444184277328e+00 5.421385100299172533e-02
1.309884074921808406e+01 2.149159661229369522e+00 5.977466993762994146e-02
1.227001581126181584e+01 2.135654785671286859e+00 1.224956751120282322e-01
1.285876416778367215e+01 2.141008310777281043e+00 7.810010106885904857e-02
1.269512268416139378e+01 2.135322620726476384e+00 9.956958605536260498e-02
1.197069842779847981e+01 2.123670436669635730e+00 1.345867024076286000e-01
1.223184735486797692e+01 2.125063573414302187e+00 1.283549558441106908e-01
1.157812557357295979e+01 2.108395800193608061e+00 9.216161060163954866e-02
1.142065312204924687e+01 2.110156141053805001e+00 9.115127328256687755e-02
1.318765856780760970e+01 2.156281198796085263e+00 5.358310122672353681e-02
1.121355535577906259e+01 2.103125938183687982e+00 8.433398265463287746e-02
1.326684632672030872e+01 2.151130683132572496e+00 5.380027100106297977e-02
1.240991319977602458e+01 2.133349974661916448e+00 1.300307778269349512e-01
1.239456972220004083e+01 2.133493967200339014e+00 1.296449221009387531e-01
1.371554901857069808e+01 2.160187424632741937e+00 3.199259447672090501e-02
1.219532874052449678e+01 2.131060268889716447e+00 1.367733194451932199e-01
1.120757854612948101e+01 2.106904571775874313e+00 8.516388484009584925e-02
1.297287974580050118e+01 2.148908274220918901e+00 6.829020549259255668e-02
1.352665640981398809e+01 2.159200701611373230e+00 3.883133383607770273e-02
1.138053812543227217e+01 2.111027541743438984e+00 9.057355387889687304e-02
1.130110417893598296e+01 2.110762709424331973e+00 8.859845275283194377e-02
1.284674172127587788e+01 2.138233227436654449e+00 7.989750761005616486e-02
1.228665136673552993e+01 2.127306380064623692e+00 1.361925447478888329e-01
1.140131768266692802e+01 2.104829789683857921e+00 8.861617748837520570e-02
1.174849211455002873e+01 2.117635517981338644e+00 1.140293521557416145e-01
1.205538499311269618e+01 2.122879911240641793e+00 1.278445222624778332e-01
1.180441681563802447e+01 2.119253142082910379e+00 1.212232318836266032e-01
1.320594473821480008e+01 2.150615982543288673e+00 5.601575581360739714e-02
1.316516326451012553e+01 2.146830115943633377e+00 5.486673687466902399e-02
1.155587257534815926e+01 2.112131621262575809e+00 9.629365136917973633e-02
1.149076738394464137e+01 2.111379965365419498e+00 9.365199693550341209e-02
1.294336313628256541e+01 2.144319230942394405e+00 6.976647563236390570e-02
1.325270524241714121e+01 2.149284838014989596e+00 5.272326206519996339e-02
1.144126183509255057e+01 2.111308399765325472e+00 9.227323005482945817e-02
1.300639938746815361e+01 2.147760830527960074e+00 6.529542251484712900e-02
1.128362970232571172e+01 2.105214074965394477e+00 8.908821150116176535e-02
1.279612233472436778e+01 2.140523402876567172e+00 8.486021628469411771e-02
1.279897772668105915e+01 2.147103440842050404e+00 8.212107556419148691e-02
1.179784995799910519e+01 2.114712042596329944e+00 1.099146450648514073e-01
1.175222537631315944e+01 2.114584981168029287e+00 1.076442320292258087e-01
1.240099670623015449e+01 2.132899744366137273e+00 1.309138899936809763e-01
1.205390707849090504e+01 2.123518511187401980e+00 1.301715697796081428e-01
1.325810074425219298e+01 2.146810675412623493e+00 5.018389545993293122e-02
1.245682468143604638e+01 2.135041134900610427e+00 1.274179858918551844e-01
1.152991087843887463e+01 2.113802209977823310e+00 9.724395214760636619e-02
1.195010814319928372e+01 2.121643101662566533e+00 1.292648457327264799e-01
1.303196669011562925e+01 2.144231913342008689e+00 6.150977854333469774e-02
1.230971497369054113e+01 2.129272859731656364e+00 1.404178327159951445e-01
1.198342431324717516e+01 2.124153420535124237e+00 1.355566360338364973e-01
1.304809939685259579e+01 2.146173091077172579e+00 6.108315125993935002e-02
1.293611223879229932e+01 2.148556315370982350e+00 7.102457845692881910e-02
1.064345937880857562e+01 2.085850340810671444e+00 3.565718642863296983e-02
1.276470225914931689e+01 2.146213435036967265e+00 8.538706940629409159e-02
1.187120665447436529e+01 2.112938097226256584e+00 1.082217534847799978e-01
1.363395670851124208e+01 2.160174105972789249e+00 3.507938025152924216e-02
1.114988525875711822e+01 2.100264883958345763e+00 7.399787226177542698e-02
1.203447615697897710e+01 2.127110380531189726e+00 1.434744818686436441e-01
1.143256902011038179e+01 2.110182872855075775e+00 9.141436676996961275e-02
1.264233269527982095e+01 2.133579969887847039e+00 1.078797800512148047e-01
1.280320708468543600e+01 2.147099372562346620e+00 8.177409395129850433e-02
1.247391451681756891e+01 2.136573371775483565e+00 1.252840792003461767e-01
1.198373940359347500e+01 2.117893082329321608e+00 1.152725899560568951e-01
1.191373747551837781e+01 2.122898652940747866e+00 1.349670284049799829e-01
1.198127632360176698e+01 2.126529213420880637e+00 1.433206757364562378e-01
1.245956093765968653e+01 2.140817502732516253e+00 1.177890830687915030e-01
1.247204351564835356e+01 2.132669475579243024e+00 1.314455548165611443e-01
1.309842465689741253e+01 2.146534057618384672e+00 5.801610110537474413e-02
1.172568488510946416e+01 2.110934724305830290e+00 9.908610228030037548e-02
1.247233024792882539e+01 2.132139172571815955e+00 1.322885794171995977e-01
1.160482252069668796e+01 2.113024241877631049e+00 9.907005395932895475e-02
1.244959688792985908e+01 2.132472469104145230e+00 1.317710872393140498e-01
1.242504655219746112e+01 2.131061778769849813e+00 1.344732262444719162e-01
1.269918651301815160e+01 2.138046880503861935e+00 9.704199705707902690e-02
1.134698716072400160e+01 2.105191933418927963e+00 8.898555938298503831e-02
1.277070711802115532e+01 2.138190350583120125e+00 8.868131129002300439e-02
1.196797245990922853e+01 2.125765407209375457e+00 1.413601334045471170e-01
1.215164022249303954e+01 2.131366435936768777e+00 1.360656949740270405e-01
1.108830931087003258e+01 2.101666371114106369e+00 7.626091132250875648e-02
1.272434079346407998e+01 2.138775125054818371e+00 9.365458633027584634e-02
1.230715535160158325e+01 2.127599435176895426e+00 1.368870036273264756e-01
1.137473861755337978e+01 2.109741425108593305e+00 9.008433013892454266e-02
1.372102132680970499e+01 2.163456920611234846e+00 2.918667517737198389e-02
1.191851751881821464e+01 2.124236969115409934e+00 1.387005716737631789e-01
1.240071593902458957e+01 2.130818004387252884e+00 1.352206994401048690e-01
1.135267912995367112e+01 2.102994839026350427e+00 8.562609385881335411e-02
1.128166766202279803e+01 2.104198904412079685e+00 8.920927574873072086e-02
1.410250798536180739e+01 2.171196369974806029e+00 1.193853303078116351e-02
1.148929711546755961e+01 2.110231678257990406e+00 9.264468495882688392e-02
1.164726253989689830e+01 2.117638898170716821e+00 1.081197224342829444e-01
1.298024638068887171e+01 2.149603386354391965e+00 6.794242548673942728e-02
1.191265626376990028e+01 2.118981201470434783e+00 1.234903527922695810e-01
1.335201481519950129e+01 2.148758877159714142e+00 4.755391343099903828e-02
1.324748161463002027e+01 2.152435172008024811e+00 5.582828865105301380e-02
1.163885455541387870e+01 2.114607218922070597e+00 1.027938907571276372e-01
1.205142665384693856e+01 2.125894894295314419e+00 1.386494500570526478e-01
1.115345506520504237e+01 2.106662320875506200e+00 8.277778148768252797e-02
1.189309569985634241e+01 2.122139960023199379e+00 1.338236695135788246e-01
1.202821735920618273e+01 2.121340227175316784e+00 1.239310605277177124e-01
1.204668162060480086e+01 2.127501354355747942e+00 1.444472654955387403e-01
1.209206827648434057e+01 2.127228388121737535e+00 1.420453661056521599e-01
1.238227702455887957e+01 2.128714431580228883e+00 1.400475776042730269e-01
1.276154526645341392e+01 2.142616258402560092e+00 8.748736550477448359e-02
1.280226563809019780e+01 2.139971426329503768e+00 8.440178246754040381e-02
1.317510570443504214e+01 2.146792888519873266e+00 5.433804783280435369e-02
1.285606835686224336e+01 2.140150206042136460e+00 7.851897642924095255e-02
1.057687629277672769e+01 2.087228358481635571e+00 3.426203530789573987e-02
1.207589050561881727e+01 2.125980423447733525e+00 1.380439945283160885e-01
1.111388337995508202e+01 2.102808539833122659e+00 8.018761958802816947e-02
1.071961849874853634e+01 2.086593150108506212e+00 3.904618949268073846e-02
1.378073705326309373e+01 2.162940107358799047e+00 2.712487377612813472e-02
1.178492732054269787e+01 2.121277090229609641e+00 1.246397510190057345e-01
1.185708329789801141e+01 2.115181071132017365e+00 1.137677343643789113e-01
1.351426937665475592e+01 2.162060212754791877e+00 3.568738964575160488e-02
1.271880143067588875e+01 2.135189684853665781e+00 9.667372328813472748e-02
1.235335507243826036e+01 2.137406072814260316e+00 1.200485943173508763e-01
1.282458105978566287e+01 2.144326145612198697e+00 8.077574350845007078e-02
1.321681153751941729e+01 2.148142569887244946e+00 5.340444439152602918e-02
1.093701578159159915e+01 2.094706600591104362e+00 5.567703669655997556e-02
1.324458152403133582e+01 2.149203723695582102e+00 5.302669675790708942e-02
1.078865928805358010e+01 2.092024237882454507e+00 4.887383400183853421e-02
1.081602251255631941e+01 2.095823159116196432e+00 5.662536077849310984e-02
1.376086787309129633e+01 2.168270485355224153e+00 2.408251699801977966e-02
1.286352977948738285e+01 2.137968835876276508e+00 7.799714093787518676e-02
1.182567124149498916e+01 2.117266571546359000e+00 1.176043007340319690e-01
1.231001088871251525e+01 2.130486766312948532e+00 1.371617315689321048e-01
1.186491857646074699e+01 2.118122289089086951e+00 1.221619955528368690e-01
1.294550194489430872e+01 2.144704328984000874e+00 6.963486261480598960e-02
1.043889319828539541e+01 2.087543320292587712e+00 2.726068674264508357e-02
1.230714007261447307e+01 2.128729620888092366e+00 1.419391098831012110e-01
1.084299490171143532e+01 2.094139899168886210e+00 5.348601793941789445e-02
1.200056321538881399e+01 2.125264063026409911e+00 1.384654272256268803e-01
1.178263066543251547e+01 2.118383751184630626e+00 1.177582019075763542e-01
1.126274119595294465e+01 2.101791352140316427e+00 8.170010986115154583e-02
1.288514814026316913e+01 2.143229117057838362e+00 7.521819017554690068e-02
1.313627343812670922e+01 2.143376126869106724e+00 5.377483671218677430e-02
1.343261422881835365e+01 2.158195029213695992e+00 4.273526231853524288e-02
1.384688452582633289e+01 2.160363375466241909e+00 2.593940875067887730e-02
1.237645324519604806e+01 2.134548307802555556e+00 1.271776220846752570e-01
1.237619630006895477e+01 2.133905205462873322e+00 1.286105354455663319e-01
1.224565773865024987e+01 2.126476706428437335e+00 1.338996015902402525e-01
9.913096030278470749e+00 2.063488667848033753e+00 3.762316042174084461e-03
1.102582540891613938e+01 2.097205176418503125e+00 6.302989515653585617e-02
1.172092767315037420e+01 2.116749874356437022e+00 1.106409519673349356e-01
1.164230589489300094e+01 2.116113877304146573e+00 1.053717103540178224e-01
1.170455389834700455e+01 2.116836599903288096e+00 1.099240318098713143e-01
1.263160819371626431e+01 2.137971930758709505e+00 1.049516975889922543e-01
1.238576036773106104e+01 2.133531938409888529e+00 1.295069791606229814e-01
1.249295568848962112e+01 2.137353197917916336e+00 1.219971481715694250e-01
1.126010061021618469e+01 2.103153764966253281e+00 8.594489950431853653e-02
1.159306873038751817e+01 2.109956074828746253e+00 9.446947300501204459e-02
1.259180504040969772e+01 2.136715043407073633e+00 1.110078280421969293e-01
1.227358748788977394e+01 2.128963818523789797e+00 1.421145487442082023e-01
1.039000222200315804e+01 2.084564047097034578e+00 2.237990085530747186e-02
1.288653847754359560e+01 2.140596023104278434e+00 7.520332994002491833e-02
1.127020599891325858e+01 2.102410892609612336e+00 8.390001279841290127e-02
1.270995186478073080e+01 2.143394193275254711e+00 9.205126441889324718e-02
1.210488001605905417e+01 2.125795749102472154e+00 1.362793330108239276e-01
1.287113331440518671e+01 2.139171839798832409e+00 7.698999157232745694e-02
1.176053702255774880e+01 2.115212905256526277e+00 1.093878888891788581e-01
1.231624077236695314e+01 2.128537448895542195e+00 1.409404924311293827e-01
1.447505658892552916e+01 2.176470373651277157e+00 5.752726104987318859e-03
1.080144357897606255e+01 2.090040763872182072e+00 4.500344785364977090e-02
1.116752627013506149e+01 2.103883979793377268e+00 8.504983813673465398e-02
1.108101021440080380e+01 2.101631667158940342e+00 7.595606183759916197e-02
1.139964727423353175e+01 2.105963585837077101e+00 8.907050307567859759e-02
1.135970395327922233e+01 2.106259341136730967e+00 8.913703692875041273e-02
1.299256798397297707e+01 2.145054590395670591e+00 6.546070908018791767e-02
1.316956309665135372e+01 2.147393871043401070e+00 5.508994690387788301e-02
1.309643017046335345e+01 2.139191373552461251e+00 5.316772278194070722e-02
1.249697873472003096e+01 2.133579105605786008e+00 1.271406990650170987e-01
1.242648980692801786e+01 2.135292437691660883e+00 1.264355538841777093e-01
1.360506002239769963e+01 2.160309144200130316e+00 3.564376739650398224e-02
1.105947766132928933e+01 2.098407871286059212e+00 6.679650904319089921e-02
1.344215980832105117e+01 2.148822185610767210e+00 4.337599903360027376e-02
1.150238598628787656e+01 2.115792601420471541e+00 9.797432420328661129e-02
1.167793439825522128e+01 2.114429636351949693e+00 1.041643664553223297e-01
1.249846837267676847e+01 2.135347940924814836e+00 1.243189427474296754e-01
1.403163790246816056e+01 2.168535988878813381e+00 1.490242114276337827e-02
1.237983530160117418e+01 2.138123515095320393e+00 1.193249144719991106e-01
1.185849320239210059e+01 2.125263496739218105e+00 1.410443216236482722e-01
1.245537316665125083e+01 2.134337433261288552e+00 1.285921209900162121e-01
1.278640990825447510e+01 2.138064417505339154e+00 8.692142866558479064e-02
1.281820342531791646e+01 2.139748041288182634e+00 8.273425083140463487e-02
1.103517343185232846e+01 2.100885959450669915e+00 7.270740522890116464e-02
1.299296904715767731e+01 2.148545188517086313e+00 6.664286558857483722e-02
1.240335363515191247e+01 2.131612907777749921e+00 1.335593040890249439e-01
1.108216839933677988e+01 2.095694089839089003e+00 5.991054864246342371e-02
1.371209152517543473e+01 2.161720738647323614e+00 3.092964840026781598e-02
1.250733282236211963e+01 2.131604750140160487e+00 1.286331665091138554e-01
1.301395297759085423e+01 2.144215983312360851e+00 6.317869137153195314e-02
1.054136439295332117e+01 2.085751162017332128e+00 3.057912627092161661e-02
1.169364682941702327e+01 2.116958836288918455e+00 1.095591035507772482e-01
1.221427745677138788e+01 2.128597326015080782e+00 1.438891578546708239e-01
1.239679528839036493e+01 2.127768309334328922e+00 1.350028591182840243e-01
1.220135811925582381e+01 2.126740389600678682e+00 1.365412689129920643e-01
1.143649346618849449e+01 2.106886328389707685e+00 8.959387509837082875e-02
1.319763121468417744e+01 2.149984702968333217e+00 5.585938077598576884e-02
1.096394252764559241e+01 2.097712622505115476e+00 6.317920964376279314e-02
1.320145959166881511e+01 2.152520161892019779e+00 5.780872021332657262e-02
1.385238377197636161e+01 2.165163360275666360e+00 2.284949422623551440e-02
1.196396730619439808e+01 2.119080829572741465e+00 1.204159935015454153e-01
1.170586601240191804e+01 2.119651963454273425e+00 1.154334206218753378e-01
1.125135293352194488e+01 2.110729872699089071e+00 8.599256854811637707e-02
1.247702719132767690e+01 2.134533640815874822e+00 1.282923059871607929e-01
1.206842753011064140e+01 2.121075529169204277e+00 1.207184615833477304e-01
1.297325378304216059e+01 2.140084333123417615e+00 6.582701873883715915e-02
1.320819665832575041e+01 2.148806959036955178e+00 5.438248400250746128e-02
1.154309852435162043e+01 2.112944654822782375e+00 9.680576635640519845e-02
1.137573159179321891e+01 2.108327797151448912e+00 8.971885667335539882e-02
1.219539233055386163e+01 2.127750812564180638e+00 1.409010262575937644e-01
1.216882371449544564e+01 2.129318969228820357e+00 1.433472143077267336e-01
1.177604155429679444e+01 2.117052259389124558e+00 1.143067762353553729e-01
1.273064135646199979e+01 2.137413948226660754e+00 9.378936270599062819e-02
1.212562465031865067e+01 2.127207171363830529e+00 1.408944383846589266e-01
1.397122456838508597e+01 2.166907808845563110e+00 1.759157457073137754e-02
1.084405769613388948e+01 2.096407673215263667e+00 5.822790632447715636e-02
1.243464078856708532e+01 2.133535649337768625e+00 1.298209164942585037e-01
1.184941713690694698e+01 2.119561045361744611e+00 1.250356856826198848e-01
1.189215615355772293e+01 2.118976195204373525e+00 1.248299489558781505e-01
1.171054374345289517e+01 2.118928498216812173e+00 1.143397618723228371e-01
1.352753793215116573e+01 2.158181228382255235e+00 4.001424228626902085e-02
1.246432766508116252e+01 2.134269859649052137e+00 1.288102335841045110e-01
1.102949591894853221e+01 2.099106784823648209e+00 6.798142121607020361e-02
1.368864665679341819e+01 2.154491014129420901e+00 3.793496114690581011e-02
1.238940716281557464e+01 2.133731953519407920e+00 1.291018896041028485e-01
1.025153363178252874e+01 2.074288833815535416e+00 1.185016356036281901e-02
1.100393065693881667e+01 2.097874201917852233e+00 6.432704835567490398e-02
1.312522621088654162e+01 2.148261981035005430e+00 5.790053156336647661e-02
1.216310664649583195e+01 2.122878384980579458e+00 1.224638605121984580e-01
1.096247833124594706e+01 2.100699462208797552e+00 7.030744836646918294e-02
1.317314635871706585e+01 2.150740357796177893e+00 5.756778360722830667e-02
1.459010540898644948e+01 2.182667286447584232e+00 4.253908048122245593e-03
1.196356468302523801e+01 2.118141397325297604e+00 1.174791974807626177e-01
1.225362204533493049e+01 2.128908627646517449e+00 1.427632843339125546e-01
1.196129883741644839e+01 2.122317954961677522e+00 1.307715028251538458e-01
1.212520918110254797e+01 2.125742842375057062e+00 1.353082908799431716e-01
1.223375286232590042e+01 2.126849668507032387e+00 1.359100597920338549e-01
1.214457949343251819e+01 2.123776152698874764e+00 1.268933595517007518e-01
1.281625096224462723e+01 2.135455817470956585e+00 8.426145048283664729e-02
1.164751660738155969e+01 2.112548420980731922e+00 9.979548932853399279e-02
1.277981641954023395e+01 2.136851232788164801e+00 8.822046239503569809e-02
1.305786890301996372e+01 2.148712357212752888e+00 6.174161711262880770e-02
1.337610340725152724e+01 2.157651392104900978e+00 4.520043654931266836e-02
1.020494604632247615e+01 2.079351589942520562e+00 1.317505419267964856e-02
1.162792036100905513e+01 2.110896322453859497e+00 9.660797691538050569e-02
1.317685764936309667e+01 2.149701618064056241e+00 5.657409031078830530e-02
1.346684221692214756e+01 2.156993328312780456e+00 4.334047229795311845e-02
1.130050481537664275e+01 2.106491567696204825e+00 8.903910642601257919e-02
1.181629521835933794e+01 2.117769910963134716e+00 1.183255030591287560e-01
1.267520491020747286e+01 2.141878028030587799e+00 9.664784478903182263e-02
1.153463636527499681e+01 2.110373392099556877e+00 9.375798101672566665e-02
1.370575640230207171e+01 2.160584095954116268e+00 3.211692594012066637e-02
1.208924839642186555e+01 2.123770596824224643e+00 1.294281627725953343e-01
1.234679424694789063e+01 2.128503013220253148e+00 1.399688618499782822e-01
1.102816578434238082e+01 2.096798085787583865e+00 6.202526739882027046e-02
1.299809365918772031e+01 2.144293061916621390e+00 6.468329311289887362e-02
1.153341922141464337e+01 2.114593825902766344e+00 9.822402909062756537e-02
1.150671440466215678e+01 2.110640375239368982e+00 9.339426885649251830e-02
1.140823146599338322e+01 2.110931989190408586e+00 9.123012195897461929e-02
1.284085115391285115e+01 2.139521226439542012e+00 8.029981988456602604e-02
1.339696914311042697e+01 2.154041803827002166e+00 4.994409776040112381e-02
1.263075548955059091e+01 2.138794024366618363e+00 1.042341345620309695e-01
1.454767013766747752e+01 2.182028932024608459e+00 4.611724334048907664e-03
1.415420641866920803e+01 2.169849265411479156e+00 1.063047959999628700e-02
1.154257016946550074e+01 2.111054804815215569e+00 9.468862427767982259e-02
1.243839357948253799e+01 2.133445325700153550e+00 1.300097269793437649e-01
1.035801717687872170e+01 2.080183001047290148e+00 1.807703995170518302e-02
1.229274652536923007e+01 2.125431769995477005e+00 1.275308680447153897e-01
1.320609405306556816e+01 2.153658817342779752e+00 5.804100643213553484e-02
1.220235344594390625e+01 2.130069603075374740e+00 1.400697329882258646e-01
1.221612451865912696e+01 2.126501647615605783e+00 1.350378345776031275e-01
1.157943189350702617e+01 2.110762016317114131e+00 9.524354069674118017e-02
1.299101962446034264e+01 2.144839459714386276e+00 6.552649536202707903e-02
1.258592585886730042e+01 2.135507231010556950e+00 1.131190311153078554e-01
1.286494485788998432e+01 2.141835799437567633e+00 7.734748420221129739e-02
1.077537976070085612e+01 2.088002497015092551e+00 4.115291584526335061e-02
1.252411546136740661e+01 2.134799811153067051e+00 1.218498549258966029e-01
1.228067973504752963e+01 2.127550202074657282e+00 1.374703680414842144e-01
1.324997401737826408e+01 2.151854229758614956e+00 5.519472849056472619e-02
1.375131103679258082e+01 2.161919594101330944e+00 2.909381308871557270e-02
1.166643730105729659e+01 2.119548366446814658e+00 1.125501752091724317e-01
1.133864953789551322e+01 2.108737814296592461e+00 8.932232474875101413e-02
1.107953378309221115e+01 2.102617253077863513e+00 7.857569856849458412e-02
1.268624181830916342e+01 2.142087313233931312e+00 9.535999474495669703e-02
1.206833275268074246e+01 2.124535777818767901e+00 1.331402192434791298e-01
1.293042047287937280e+01 2.138570114390520693e+00 7.029250529229100208e-02
1.037672989327853479e+01 2.080051199848182542e+00 1.856346835448721005e-02
1.055525998908420604e+01 2.082900723955576794e+00 2.763921639827869939e-02
1.249007882382331935e+01 2.135633774315066180e+00 1.249426299753394753e-01
1.319388276737666743e+01 2.151579845394032464e+00 5.734586893026449861e-02
1.130800504057710754e+01 2.109678104495200657e+00 8.883786664691772916e-02
1.245905447727449911e+01 2.128981233509143145e+00 1.376251410264075770e-01
1.326108491028098157e+01 2.150334214825902368e+00 5.331037185331440054e-02
1.178692393389629345e+01 2.120787726379082194e+00 1.236483138712317076e-01
1.282537555227512627e+01 2.140764326065630385e+00 8.167133833161059620e-02
1.340176208089057930e+01 2.155239790638766362e+00 4.798992325043838908e-02
1.077730534075664082e+01 2.092907441912527311e+00 5.052041953550431841e-02
1.259236316660661892e+01 2.141527103470715065e+00 1.054753663795378882e-01
1.203666602696407040e+01 2.123728425756720384e+00 1.317118665188833082e-01
1.248134788849083598e+01 2.128395324601542793e+00 1.350766469191023722e-01
1.301546842175988772e+01 2.147128971431650601e+00 6.429718206419997306e-02
1.118569031294027027e+01 2.100739050182950596e+00 7.631398042039624907e-02
1.169978089670069110e+01 2.115972119610121105e+00 1.080209721602793937e-01
1.177022881567676471e+01 2.115471097482769736e+00 1.104184216341296959e-01
1.301839699654362370e+01 2.144383131723818003e+00 6.283911547968147604e-02
1.317106673731818489e+01 2.149605917455816417e+00 5.676332008989892070e-02
1.170296345371792235e+01 2.115555495702204691e+00 1.073816767580883236e-01
1.347156695356274447e+01 2.155982608765113717e+00 4.451900959136605163e-02
1.305511049628783482e+01 2.147823086528707570e+00 6.143724839877268140e-02
1.239473477455649153e+01 2.139104585544764792e+00 1.178117998586219878e-01
1.221381742522250669e+01 2.127020150293661871e+00 1.372913485205103923e-01
1.237880042493649668e+01 2.129699670100946740e+00 1.379536863519175982e-01
1.177661529915125094e+01 2.122352664503043052e+00 1.264619774205136826e-01
1.206669815907154053e+01 2.128877870667771788e+00 1.474601145998401808e-01
1.138459948600877603e+01 2.114347001966716544e+00 9.172584372819275744e-02
1.219326470846050370e+01 2.130103211597215385e+00 1.401046950847376071e-01
1.240145590416395116e+01 2.136205843299521678e+00 1.240904886708619481e-01
1.234292018095519339e+01 2.130555226493667575e+00 1.365379933119236222e-01
1.177310940149400764e+01 2.116149861450946634e+00 1.120959354663315366e-01
1.219542700663226320e+01 2.121262088449454186e+00 1.142004026419406043e-01
1.147182291864682924e+01 2.114398130762229489e+00 9.541903437025393842e-02
1.273663774954029115e+01 2.141640895453598592e+00 9.053969051153519521e-02
1.200658047664418504e+01 2.127620547956434738e+00 1.460775330869362176e-01
1.215559713012290999e+01 2.121232186186058133e+00 1.163364745185775928e-01
1.336616951759573091e+01 2.153217701839858833e+00 5.175976336386126087e-02
1.216555539318487789e+01 2.132703542478564973e+00 1.310813830076364150e-01
1.396587633176454268e+01 2.165396355222019231e+00 1.842824444472352871e-02
1.304740609751785207e+01 2.144991257965424669e+00 6.049175424438166249e-02
1.229603507678975838e+01 2.128881514713438783e+00 1.418027536387257703e-01
1.298489093623750712e+01 2.144420877625937027e+00 6.594925587191843852e-02
1.193744079514521950e+01 2.123527548066612702e+00 1.357018773117238120e-01
1.245756995769805009e+01 2.129574711431792444e+00 1.366587656219541147e-01
1.108089734843358798e+01 2.097103869114683938e+00 6.370660694742434627e-02
1.153949748816970811e+01 2.106482970627012730e+00 8.960422465373600598e-02
1.224499960157197798e+01 2.128442460910891398e+00 1.424149362671112695e-01
1.267387639466504012e+01 2.139323231625282151e+00 9.891266904713749697e-02
1.351202750565501276e+01 2.157515841166248727e+00 4.127342808926198064e-02
1.260665199547705484e+01 2.138607733582756243e+00 1.071638149376557547e-01
1.208063546495212037e+01 2.123646558952771990e+00 1.293747075225548937e-01
1.305492852593574149e+01 2.144960687546281886e+00 5.979546692587123929e-02
1.339024965422992608e+01 2.150888595970034789e+00 4.815698672819385823e-02
1.183114739587576558e+01 2.120393695854820404e+00 1.259240284600791071e-01
1.270748522240776524e+01 2.139538971705762460e+00 9.502185065682150489e-02
1.230772805187853258e+01 2.129972949884217481e+00 1.385766670070199547e-01
1.197847574943094706e+01 2.125214913707892173e+00 1.391912312314843303e-01
1.184939540493653531e+01 2.121543481106470175e+00 1.302939494822187294e-01
1.087249041018809592e+01 2.096993279898363483e+00 5.992497680574949970e-02
1.279858896779964894e+01 2.143384315669805140e+00 8.353434549519463126e-02
1.297365766457845915e+01 2.147916539878657716e+00 6.795617921140273410e-02
1.217824085247494992e+01 2.129346205902190814e+00 1.430461972603107312e-01
1.238559437430395960e+01 2.130586257948322348e+00 1.358994700653626542e-01
1.174435468773534197e+01 2.109379267999871299e+00 9.624262541642111812e-02
1.124382014590223200e+01 2.105319822058192347e+00 8.744919860951302915e-02
1.280378043810132738e+01 2.138677503983487327e+00 8.469260442320272753e-02
1.152112934019557677e+01 2.111182427040120935e+00 9.427313683324022031e-02
1.254976929406960018e+01 2.128225757087543801e+00 1.240745881610953866e-01
1.321926649671021536e+01 2.148295724729798017e+00 5.341868781119952364e-02
1.181328605825808076e+01 2.123092433615345165e+00 1.313029054986353805e-01
1.240553671000753333e+01 2.129968273119917210e+00 1.368954491699933551e-01
1.281156320088681433e+01 2.146433128769436038e+00 8.130097462490265547e-02
1.335578155943373346e+01 2.152239269105345354e+00 5.112436266214349934e-02
1.194685672751485406e+01 2.122234897723028535e+00 1.312694511051430701e-01
1.226876734275190373e+01 2.133860191962111852e+00 1.277697792160381873e-01
1.225386951880451392e+01 2.127748159750407986e+00 1.391517986708077359e-01
1.072991651560078274e+01 2.086121994750206099e+00 3.809599382409940838e-02
1.152126580227907304e+01 2.106726541581998458e+00 8.980558660446195940e-02
1.207618275030419319e+01 2.123799798312649756e+00 1.301375747808819483e-01
1.321392365747477804e+01 2.146679902122372141e+00 5.229061283949263533e-02
1.338535832596024200e+01 2.152893019671496155e+00 5.062243388627010038e-02
1.203184554692760955e+01 2.125416236076875798e+00 1.377366456041260734e-01
1.226816285488176916e+01 2.126169222786101987e+00 1.317541992222585612e-01
1.272799938809907871e+01 2.137332107980638884e+00 9.415369261613490415e-02
1.444103348272658138e+01 2.177501731123270279e+00 6.039292330578826390e-03
1.283975966416639913e+01 2.142205555430571451e+00 7.983306398265199721e-02
1.259452466865414344e+01 2.138537709824528399e+00 1.086236947077106052e-01
1.211566906285591294e+01 2.120748484983874693e+00 1.167706537383545462e-01
1.094210514696265335e+01 2.095281787312911259e+00 5.707908622564843160e-02
1.226300463150184150e+01 2.129218196728797974e+00 1.416079594186691604e-01
1.246358497326333925e+01 2.135217273004537564e+00 1.272404619827270378e-01
1.029772931827399418e+01 2.079018018218802055e+00 1.563641442184630914e-02
1.194676536201435546e+01 2.124020721076778973e+00 1.367829394450101876e-01
1.325399494181095328e+01 2.151988081352678162e+00 5.514727426434835184e-02
1.165833002900446935e+01 2.114597710838322264e+00 1.036192858241233028e-01
1.154043196505259061e+01 2.110076751038414855e+00 9.355878673328353601e-02
1.220691894039764414e+01 2.128673324418415280e+00 1.443983481748679076e-01
1.289333290596018600e+01 2.139963011595582110e+00 7.449255115305061792e-02
1.287037832862155717e+01 2.145133516644346816e+00 7.644644303157334397e-02
1.257998774623330362e+01 2.135202692978629191e+00 1.142232540408931740e-01
1.316334381599427772e+01 2.149071459286410857e+00 5.670184507281510883e-02
1.146564525149226910e+01 2.109534890580557320e+00 9.163875565996107420e-02
1.340325890289123656e+01 2.152599423937907375e+00 4.955469602224573528e-02
1.271258973545356241e+01 2.143605472242824828e+00 9.165188248793995629e-02
1.357954389918992355e+01 2.157784905873152859e+00 3.893363918927800205e-02
1.218920361388101803e+01 2.128201282704378361e+00 1.429268926953897456e-01
1.222974275974305947e+01 2.132821849958319138e+00 1.307659578299863179e-01
1.145201260103005581e+01 2.115404129210275208e+00 9.524305940457010455e-02
1.463947323523899868e+01 2.182462030510184725e+00 4.006284648168444845e-03
1.179417912383969558e+01 2.118100234269196580e+00 1.178029484357732970e-01
1.199520280043203968e+01 2.123417361468891151e+00 1.326129101464619264e-01
1.098112574790598295e+01 2.095732696732283351e+00 5.865902651474193263e-02
1.195125684312517400e+01 2.122557502502812721e+00 1.320392913581653338e-01
1.307288694010047081e+01 2.150117482691826787e+00 6.159405500403955513e-02
1.202092679975980261e+01 2.117737328225139048e+00 1.121206643807353409e-01
1.229835261445541406e+01 2.128932039069829418e+00 1.416065429646924667e-01
1.367670498035003845e+01 2.160103955344589099e+00 3.382233226357076600e-02
1.214399433481568735e+01 2.126266615969221618e+00 1.366374370541010852e-01
1.140524033720263652e+01 2.109026860939403392e+00 9.035587575718444231e-02
1.227997970246088322e+01 2.129444619115533399e+00 1.405769799318510038e-01
1.116281197340436115e+01 2.104685477878884381e+00 8.460008023252443832e-02
1.025337133545222912e+01 2.075288668241441314e+00 1.242188760676621317e-02
1.216647930013429679e+01 2.130144373858139151e+00 1.403945534751723512e-01
1.188515450444383603e+01 2.118838391233320184e+00 1.249026006578583814e-01
1.251049951828480644e+01 2.138041424709140159e+00 1.189274804546355119e-01
1.331723189900648308e+01 2.153660946003105536e+00 5.365484901884323699e-02
1.218387999151589440e+01 2.128045980401684467e+00 1.424435473955337206e-01
1.200775519427961413e+01 2.125125951823018777e+00 1.377167046440852805e-01
1.255746363950407662e+01 2.136632379605621246e+00 1.152636792202113708e-01
1.229674393228714813e+01 2.128405271524219877e+00 1.408569584307219069e-01
1.239336525042115333e+01 2.135329317893266854e+00 1.257492785888552067e-01
1.301123180108113608e+01 2.150169668701182424e+00 6.591283271431697122e-02
1.232842776061302992e+01 2.130818425261478133e+00 1.360598710584992044e-01
1.245285504277292610e+01 2.133565917596170092e+00 1.298888435872163627e-01
1.358476908723845966e+01 2.154856158403698707e+00 4.185175109749925126e-02
1.183786263512708814e+01 2.124739107890009748e+00 1.376867076036463744e-01
1.370087658398251307e+01 2.159828591017044275e+00 3.294827033114232362e-02
1.163213056766034903e+01 2.111802159160044656e+00 9.812518195882852234e-02
1.184977287453206607e+01 2.123221643178349272e+00 1.347790612345226291e-01
1.222161904220242690e+01 2.132118137151470805e+00 1.330519393944251672e-01
1.267828538936900173e+01 2.139976974588503111e+00 9.788804594954633731e-02
1.198135367655282302e+01 2.123318411306373665e+00 1.329536473183669520e-01
1.230045192094281603e+01 2.126889548870222857e+00 1.338605340645587782e-01
1.171709894398850693e+01 2.114357093409088506e+00 1.056773868887845025e-01
1.269757347425887772e+01 2.139306984187998140e+00 9.628928248866874817e-02
1.298774472952434245e+01 2.140875788127653667e+00 6.451716230232600047e-02
1.293454065191014735e+01 2.142079908137922928e+00 7.028769543667146014e-02
1.350770060834956965e+01 2.152572735200844356e+00 4.521342062010739321e-02
1.272816042069348086e+01 2.135140707047547437e+00 9.552044986162046281e-02
1.355343611340192744e+01 2.162501903791701707e+00 3.441566454993720547e-02
1.198427925947376771e+01 2.118452989572542577e+00 1.170486458319714290e-01
1.324365102837175456e+01 2.154576067076126922e+00 5.486640758325291023e-02
1.192066754940206152e+01 2.121275889114855318e+00 1.297915416721380222e-01
1.067932877537215397e+01 2.087070476913566619e+00 3.941206856785289120e-02
1.193012916371710119e+01 2.126428741094821717e+00 1.447963624626970869e-01
1.203330677684340877e+01 2.122449305579189982e+00 1.274634250801606750e-01
1.333039275164757420e+01 2.158372098281349682e+00 4.539200411644248034e-02
1.107740711562127522e+01 2.101917376862465492e+00 7.662239100866956309e-02
1.100891261331345561e+01 2.100404667228204847e+00 7.079049896187329660e-02
1.186712724110114436e+01 2.121038112828769417e+00 1.302925937622309849e-01
1.217754177335049803e+01 2.129283798253051696e+00 1.432836787912618592e-01
1.315404378416918263e+01 2.144970213821618010e+00 5.400471361524489256e-02
1.170196658093260922e+01 2.117480751394137162e+00 1.110148151100966984e-01
1.248537707075161940e+01 2.135171623926012341e+00 1.262379340447593312e-01
1.325519092053496983e+01 2.152445215502277076e+00 5.551770622240281838e-02
1.229304563910125836e+01 2.131860971391655646e+00 1.335616474720725533e-01
1.256706616155745238e+01 2.133459282535888679e+00 1.180010939284230620e-01
1.179415545752059913e+01 2.119783223026983077e+00 1.217993473909168428e-01
1.284208184880817782e+01 2.141801556458610367e+00 7.968452550083282571e-02
1.082098386955428460e+01 2.097336529785614800e+00 5.975986584567728049e-02
1.109414628525678026e+01 2.098907806491414618e+00 6.887324619756707289e-02
1.147770604648808046e+01 2.112668335425302413e+00 9.431018445836511499e-02
1.187600092159327758e+01 2.119509846496467897e+00 1.267037321037706721e-01
1.173487616425255098e+01 2.115002999256414107e+00 1.077649438465671794e-01
1.208412526208344673e+01 2.126202400580016416e+00 1.385499396929111837e-01
1.288508454975028172e+01 2.143120882900552804e+00 7.522984309867675190e-02
1.205112971845468195e+01 2.126254783886341482e+00 1.399262916836634119e-01
1.333503000607975508e+01 2.144683300326642783e+00 4.409771637760708657e-02
1.319442855049245900e+01 2.148558686901824721e+00 5.482612483952829796e-02
1.344116445599482468e+01 2.153546981072079980e+00 4.892616714564008290e-02
1.217526540422796621e+01 2.123690731820004896e+00 1.251319145500313090e-01
1.277128568142242138e+01 2.137411724979133343e+00 8.898249816945544288e-02
1.233964006669995683e+01 2.129200211012919564e+00 1.399402084988703443e-01
1.319984666545052221e+01 2.152642564255349278e+00 5.797759239720953750e-02
1.266392431440340971e+01 2.134000946991366554e+00 1.046524069463140999e-01
1.167399618587681331e+01 2.110292758215232656e+00 9.667004362844150434e-02
1.249906618080321152e+01 2.136739187321406330e+00 1.221825777409657615e-01
1.126684493475973348e+01 2.105464558998923597e+00 8.834798916807901081e-02
1.296802104686813450e+01 2.146515499776528557e+00 6.804411747249304587e-02
1.140912327389614944e+01 2.108474476931798680e+00 9.017188446524672385e-02
1.236997111427298535e+01 2.142101216142048958e+00 1.099066782215832871e-01
1.401646191930074714e+01 2.165507218424516100e+00 1.647981199318103440e-02
1.370571450965567628e+01 2.163052811773729101e+00 3.013250428892492658e-02
1.164349660717497770e+01 2.107671989142121394e+00 9.177352708960875849e-02
1.192043605428160191e+01 2.125074695268125424e+00 1.411083773511443984e-01
1.246049721497791829e+01 2.134097385120193646e+00 1.290539422764229727e-01
1.342662998685685061e+01 2.154486599719566353e+00 4.816985569033028353e-02
1.102259332530207203e+01 2.095612621730195357e+00 5.890905802915825940e-02
1.207698029391833572e+01 2.123343764797902988e+00 1.284481122536810793e-01
1.097177126616683118e+01 2.099925431829101630e+00 6.867952457647635844e-02
1.127022232156571491e+01 2.107370863958311080e+00 8.801914253001613675e-02
1.162884385344412230e+01 2.115070389275460538e+00 1.030766224529297281e-01
1.122996882295368160e+01 2.103081978274465857e+00 8.473492160235464310e-02
1.244837700755820897e+01 2.135726083988732871e+00 1.260786002212316848e-01
1.228714593451313419e+01 2.129349097523841827e+00 1.406980764322413868e-01
1.278518494585582310e+01 2.137368087536168026e+00 8.735658039508886752e-02
1.259830002096407675e+01 2.137136084528784341e+00 1.097537907944718533e-01
1.262890636054151905e+01 2.137841519505983889e+00 1.053961610018015749e-01
1.194763036656456912e+01 2.127072534736762499e+00 1.461686601204600089e-01
1.215189700645193938e+01 2.121312189978104890e+00 1.168611123612407765e-01
1.257649369653451110e+01 2.134945163799421231e+00 1.149728268628407296e-01
1.306272397716012001e+01 2.151701077956198915e+00 6.318632482202526934e-02
1.203048682318303975e+01 2.125119119815642499e+00 1.367706077515195850e-01
1.235372891903243975e+01 2.129492890404895089e+00 1.389259576572730304e-01
1.220851054806697888e+01 2.129185986891402926e+00 1.429336970663500905e-01
1.117065032417155912e+01 2.106905870802291858e+00 8.341233074391760094e-02
1.224411666245520713e+01 2.126677131826144151e+00 1.348186586677051491e-01
1.125078350387526527e+01 2.101339584320185860e+00 7.992842216743639705e-02
1.399839216356717131e+01 2.172764287394579608e+00 1.439641309343751667e-02
1.166899456936189239e+01 2.114214263994425913e+00 1.034100055813653163e-01
1.323217195600958007e+01 2.150819685242381318e+00 5.503383260546680644e-02
1.129163579777465998e+01 2.106573018485961679e+00 8.900547731539616703e-02
1.238756459910810115e+01 2.133615799674562385e+00 1.293379060671025760e-01
1.377673095354490407e+01 2.163176220689963625e+00 2.712463321190818413e-02
1.299617601698945890e+01 2.146534177249676656e+00 6.567004663001334286e-02
1.166584360221695071e+01 2.112244083165451425e+00 9.987104778192476551e-02
1.134275471211711839e+01 2.106888949526477095e+00 8.918275761595891027e-02
1.203709171827322599e+01 2.123339079821604081e+00 1.303454319207831003e-01
1.268046530749917622e+01 2.138332143263840912e+00 9.898183281454085714e-02
1.120313544401462380e+01 2.101696950584512447e+00 7.967236100368793594e-02
1.079163910818308914e+01 2.087354107898476752e+00 3.977888115464353613e-02
1.147446716725850990e+01 2.112406405277412080e+00 9.400061968026851567e-02
1.246812637919266109e+01 2.134480651623921865e+00 1.285130005044481660e-01
1.216681859803183130e+01 2.123827550522876972e+00 1.260717442962708545e-01
1.264820111048105922e+01 2.136128753987127649e+00 1.047350356544293065e-01
1.156940817509395814e+01 2.113197027869311739e+00 9.803694162420992231e-02
1.202412396991844901e+01 2.129573271566737702e+00 1.453147136071706591e-01
1.356470620736904742e+01 2.158040309062976281e+00 3.909571190984960365e-02
1.339593482800185420e+01 2.159653061718658673e+00 4.161959939854423945e-02
1.329024180979099512e+01 2.151723069624874363e+00 5.335993243794501240e-02
1.374279229424803361e+01 2.156372311584777268e+00 3.362356458743612220e-02
1.292765355986843190e+01 2.142496343095245948e+00 7.102782377788427470e-02
1.231352729894074827e+01 2.128788728432985167e+00 1.416186469818542792e-01
1.238056587102747663e+01 2.131679654842991045e+00 1.335556743929597612e-01
1.006102575023400014e+01 2.071081119690849626e+00 7.068959861665780053e-03
1.057774350859344992e+01 2.081773875688464059e+00 2.702018472892990519e-02
1.311032819503744840e+01 2.147903471825636235e+00 5.836577916906447727e-02
1.131455348178097786e+01 2.111655623558625461e+00 8.888755455977519204e-02
1.234548754904560575e+01 2.133330168566247576e+00 1.297348599224535382e-01
1.129598550111374955e+01 2.107485039034908691e+00 8.889984302944341221e-02
1.360249573291356739e+01 2.162875730925314155e+00 3.311762966355023124e-02
1.264458275207836557e+01 2.135756154303348087e+00 1.055313411542417867e-01
1.204597742998462095e+01 2.128130862810745594e+00 1.466694698385274109e-01
1.103092256549899020e+01 2.099620538349745935e+00 6.933566575822955325e-02
1.245645094204064485e+01 2.132286111356772818e+00 1.320834104931523367e-01
1.224435133813357979e+01 2.128315479601898819e+00 1.418841081727836295e-01
1.155306500395160363e+01 2.110747023413565682e+00 9.459659556666827340e-02
1.195041843110312030e+01 2.120199480753423238e+00 1.247728261935837912e-01
1.171562245168639471e+01 2.114420573246230006e+00 1.057411757903336108e-01
1.286532453476666404e+01 2.145433736433528082e+00 7.686243617878202317e-02
1.334301835446183482e+01 2.150437311541263163e+00 4.975284211466396433e-02
1.158225714665409711e+01 2.112848713003623757e+00 9.804469909138797956e-02
1.135270993466430944e+01 2.104718447794114322e+00 8.888808059649948301e-02
1.166798649031477986e+01 2.116110855912181066e+00 1.066705796873091416e-01
1.279129323345724423e+01 2.145277482296627181e+00 8.348165263271994929e-02
1.161728712000849661e+01 2.116877527530625080e+00 1.052361161391535543e-01
1.254598391571628291e+01 2.133880245918940322e+00 1.202535140796329449e-01
1.290721034257361133e+01 2.140950566269482103e+00 7.301284441246265466e-02
1.229304119891355640e+01 2.130779234040408809e+00 1.365804597420952615e-01
1.291591781577371023e+01 2.140535087388173885e+00 7.207058612182457025e-02
1.292167621962060053e+01 2.145667747100539646e+00 7.189120236790674801e-02
1.129642924082478572e+01 2.102126372295046508e+00 8.339989092550974259e-02
1.375483392374043135e+01 2.159612021763445355e+00 3.063558041231072282e-02
1.247702593191275788e+01 2.129475827539430544e+00 1.361985420362841204e-01
1.199969789481647808e+01 2.126723806707468079e+00 1.433229762216136349e-01
1.187900202154299656e+01 2.113207630501334311e+00 1.092483936903381470e-01
1.187042833778066608e+01 2.119291902274506256e+00 1.257243032827570217e-01
1.050876223552202049e+01 2.082772551513153214e+00 2.566188155394036330e-02
1.337590874728021006e+01 2.151687702064265295e+00 4.967197856454580451e-02
1.092094986243286314e+01 2.095015607706041560e+00 5.621122731931195438e-02
1.150111054682623646e+01 2.112175336350395227e+00 9.464855953331610672e-02
1.295284906911087575e+01 2.146818314831655528e+00 6.938773361075559198e-02
1.114411404076529521e+01 2.098292302026375733e+00 6.819157939732928275e-02
1.171680514775323090e+01 2.112340930571786402e+00 1.016598744813480282e-01
1.097924194796389230e+01 2.096074572143036718e+00 5.946771695393805734e-02
1.241119390586206350e+01 2.135536379468294665e+00 1.256671021450316839e-01
1.082352787128008487e+01 2.088228062885220115e+00 4.128646420832209063e-02
1.206608656577857630e+01 2.125175107751824388e+00 1.355250232269689659e-01
1.205520891960693675e+01 2.122022359175958606e+00 1.248227970613687704e-01
1.241748899065139256e+01 2.127897137431244978e+00 1.350380455134125024e-01
1.138527296794048560e+01 2.111409019481568006e+00 9.081486663840858398e-02
1.075703691523376193e+01 2.095300446435350405e+00 5.484778509519794981e-02
1.296015152592347164e+01 2.146606456414756448e+00 6.873025356044774881e-02
1.019834442912000938e+01 2.075811912018534322e+00 1.139078523431888423e-02
1.194242463493871576e+01 2.123945045220698713e+00 1.367469241844582184e-01
1.186789667767213174e+01 2.121217396667169020e+00 1.308430654103439061e-01
1.332215415291856608e+01 2.156420789113175918e+00 4.887118146324223589e-02
1.148964562031655134e+01 2.108991463132262378e+00 9.160479528587583964e-02
1.186855144462831646e+01 2.116001593688281446e+00 1.165523470884974877e-01
1.332851557236906181e+01 2.151446338778129963e+00 5.144345638253516872e-02
1.226213152934299799e+01 2.129411958663888438e+00 1.410466058806463530e-01
1.390813797620810988e+01 2.165374334259961842e+00 2.061858891875648775e-02
1.265292187673209590e+01 2.140813610819355173e+00 9.988504792921866493e-02
1.121975451961355219e+01 2.096711684525336850e+00 6.486417457374252238e-02
1.267296403186171538e+01 2.137942858194384677e+00 1.001694704887423348e-01
1.208040389749825749e+01 2.123540609551092029e+00 1.290000522338693445e-01
1.145753700002557096e+01 2.110023166799912531e+00 9.182869110806632373e-02
1.183510764704236351e+01 2.113186101593232280e+00 1.076051271295918044e-01
1.112812169060481260e+01 2.101945546952598498e+00 7.820114854723955733e-02
1.148414306771763016e+01 2.109718805446628043e+00 9.211647719751402119e-02
1.286329534164485011e+01 2.137545249450613305e+00 7.808012639238436081e-02
1.139864802376321506e+01 2.107804062548534141e+00 8.978287121582184671e-02
1.249303406139106798e+01 2.138265131414093467e+00 1.206164825155874309e-01
1.343223817204960291e+01 2.156380998590045728e+00 4.529633504445955416e-02
1.250114328685084786e+01 2.135427622194912445e+00 1.238646082479513411e-01
1.186048556764556849e+01 2.119345008599305302e+00 1.252043747880238755e-01
1.150515976187857881e+01 2.108649920233334196e+00 9.152203485136191363e-02
1.293141350977503556e+01 2.147061134894903134e+00 7.120563944438706994e-02
1.310833476258656205e+01 2.149547786112768755e+00 5.960128733684516567e-02
1.280620066149780101e+01 2.142999554016051800e+00 8.293440537578000704e-02
1.170019607539530071e+01 2.118644971710952341e+00 1.131282865460927767e-01
1.368392483842129081e+01 2.160496318215762379e+00 3.316643119002028045e-02
1.165610306219677739e+01 2.112366771356939399e+00 9.977219397255820965e-02
1.350779050602162101e+01 2.162177706986095238e+00 3.567128446145061832e-02
1.148800496545861094e+01 2.110647923690446959e+00 9.296533917473653874e-02
1.130837093284684336e+01 2.102790204933572493e+00 8.542772307211038418e-02
1.187312035660094622e+01 2.118553276144424569e+00 1.238562168470056790e-01
1.116304506531644947e+01 2.107874597529588279e+00 8.237235929950006974e-02
1.123933065963545275e+01 2.107562440768247392e+00 8.642117485593463211e-02
1.216260413802258356e+01 2.132866785481977612e+00 1.304801549124332827e-01
1.090133975120523679e+01 2.094756304603191399e+00 5.540490622963052669e-02
1.153768749258779280e+01 2.112535421264693625e+00 9.617278084386081394e-02
1.136430202793712674e+01 2.108572430102022111e+00 8.963827037760016547e-02
1.342430633696072206e+01 2.155089407083185638e+00 4.739837593267026000e-02
1.299720406778890691e+01 2.152416399223462840e+00 6.772844434981625805e-02
1.153011281016585166e+01 2.108081792711446578e+00 9.125746649590846249e-02
1.242682899538550600e+01 2.132081801873196625e+00 1.325233100618824766e-01
1.267548921463537859e+01 2.133978110667400063e+00 1.031569822695442840e-01
1.076978616303392045e+01 2.088311619628361981e+00 4.177579659203220497e-02
1.159902563029514333e+01 2.110436331928280396e+00 9.525721190768821067e-02
1.089650939500290860e+01 2.093739102154809295e+00 5.309061925856654873e-02
1.106108312017024708e+01 2.095081974097105615e+00 5.800577000577496894e-02
1.285310427935159439e+01 2.143313049562313832e+00 7.830392163785614146e-02
1.253012277261568030e+01 2.137189316904315017e+00 1.178161161157625092e-01
1.151088738016841440e+01 2.109925381250696397e+00 9.281121945091996839e-02
1.350306230945534658e+01 2.157826184938418379e+00 4.116123674978441893e-02
1.243617305824473007e+01 2.130596998140338982e+00 1.352133492628346256e-01
1.091512319702585643e+01 2.097436032872297407e+00 6.164335363085438058e-02
1.198803605756117285e+01 2.121501181747992515e+00 1.267161323995685818e-01
1.382410796109688000e+01 2.167743846206978020e+00 2.229247990997093587e-02
1.327113845727529018e+01 2.155794853813464140e+00 5.166929557770517240e-02
1.234447457109776458e+01 2.131914564896132180e+00 1.331921987476488711e-01
1.153788912235187425e+01 2.110655422532363712e+00 9.413584910966706076e-02
1.330765171510694955e+01 2.152189709567148945e+00 5.308606379673165565e-02
1.187318607955251970e+01 2.113527112381790030e+00 1.099238816425628373e-01
1.272077068315557469e+01 2.142738307834688882e+00 9.144401206035437935e-02
1.162610575623254405e+01 2.114718974136982066e+00 1.024140902178249934e-01
1.275514775092305975e+01 2.142183390593830339e+00 8.835124993578366559e-02
1.105320355805332966e+01 2.102591333992821276e+00 7.768107495140817720e-02
1.079883710430677723e+01 2.091290012681171095e+00 4.746650779750070936e-02
1.098450506235223756e+01 2.103349304376000539e+00 7.738897331492494702e-02
1.226866593421760676e+01 2.133227014258256116e+00 1.296393139494378399e-01
1.138135471406932986e+01 2.105038668903167043e+00 8.879763644337497486e-02
1.088526355565411485e+01 2.091889259425769865e+00 4.893932270462244410e-02
1.145614888591087244e+01 2.105956916688163982e+00 8.905183568446073394e-02
1.271451395552833574e+01 2.136762965271338910e+00 9.614172110389992976e-02
1.211770060580634834e+01 2.129512911267767983e+00 1.436858732262852600e-01
1.279744439160746694e+01 2.138588836280286287e+00 8.544574598755454165e-02
1.273765271894398765e+01 2.142040174595994273e+00 9.019706738412187896e-02
1.270901645212347120e+01 2.134051568624480755e+00 9.871237404652906389e-02
1.120031478684779458e+01 2.103720295308111332e+00 8.569359306283939881e-02
1.207693022937262128e+01 2.124135544480002746e+00 1.313198360132282749e-01
1.162976147211248801e+01 2.109220128032608166e+00 9.405691111574113195e-02
1.318383748739508121e+01 2.147366959198094616e+00 5.436417248649554057e-02
1.247204033686784541e+01 2.133688062670268337e+00 1.298247532380794600e-01
1.261983138290230677e+01 2.142624480504617068e+00 1.015102429592982941e-01
1.236497018748588239e+01 2.131213531400947048e+00 1.347230411757449065e-01
1.215154398290989590e+01 2.126178581585837613e+00 1.360204412819969177e-01
1.254293792321089462e+01 2.133652125201717098e+00 1.209545831368393914e-01
1.203937429316632546e+01 2.125501525351075838e+00 1.377359249955923404e-01
1.181822366878538233e+01 2.119105208209454361e+00 1.217729921288199513e-01
1.363030189993310515e+01 2.162209391139279901e+00 3.324827305334485117e-02
1.276068617779586667e+01 2.139271468844656354e+00 8.928449489981069020e-02
1.228772613064494656e+01 2.133810155813696152e+00 1.280773134933337887e-01
1.153126820747520043e+01 2.109891844206092326e+00 9.317673933884830506e-02
1.192858097021033004e+01 2.119069781576584433e+00 1.227051919371651006e-01
1.188111172142602712e+01 2.117429824305586461e+00 1.212001921223578027e-01
1.220467267673392087e+01 2.126411808214161425e+00 1.350642808997276068e-01
1.232517052072991603e+01 2.131351444371520465e+00 1.347249899631995651e-01
1.375857363435584624e+01 2.161707140853414089e+00 2.893781491445815771e-02
1.240407412936266063e+01 2.134116767737607390e+00 1.284302135181272508e-01
1.168815098059833701e+01 2.112147137587280898e+00 1.003912352470344993e-01
1.112420139314487955e+01 2.104421891226782027e+00 8.336229474252325466e-02
1.131834156391412449e+01 2.106304944048696726e+00 8.908512862420359113e-02
1.206545474352670766e+01 2.126143002762918677e+00 1.390120726092385350e-01
1.248214052747244196e+01 2.133280235658541635e+00 1.295683433506187032e-01
9.985865801689694621e+00 2.074885147772618232e+00 7.471299576587652445e-03
1.470348615351787025e+01 2.178350421112912993e+00 4.198970217816285627e-03
1.122150910316648265e+01 2.105667376508405297e+00 8.638444670332547093e-02
1.244879900591700661e+01 2.129646543446827245e+00 1.367083005528044737e-01
1.197649533530397115e+01 2.123553670191941745e+00 1.339418919571674638e-01
1.157592046864893121e+01 2.115015432438549059e+00 1.005964422046035367e-01
1.162013359203310081e+01 2.107881881426753701e+00 9.189364912359784809e-02
1.283454216121236158e+01 2.138892843994173454e+00 8.114649820626840260e-02
1.143168995436950830e+01 2.107418421154376720e+00 8.986706622627754770e-02
1.283087751936647791e+01 2.141146879394459912e+00 8.099251692012722492e-02
1.112373768632339122e+01 2.104882391863701407e+00 8.294529408513426350e-02
1.207520371794880809e+01 2.125827865660132598e+00 1.375176780549236255e-01
1.256708321740378409e+01 2.137544816686733462e+00 1.129761625830651289e-01
1.272088104450710944e+01 2.145046319849109651e+00 8.991126819791592228e-02
1.088051602510384086e+01 2.097400577556515433e+00 6.094772156013426867e-02
1.263625858816135938e+01 2.134265358480468500e+00 1.080177222536253118e-01
1.099644805291540806e+01 2.099911610726288291e+00 6.924635351831232022e-02
1.232903734382827565e+01 2.130245506119238907e+00 1.375134329388755516e-01
1.236996991272931901e+01 2.130184228834643534e+00 1.370200391374696292e-01
1.200621018742990564e+01 2.126820961173390145e+00 1.434253697803419547e-01
1.050076344123281658e+01 2.082668576381910608e+00 2.523548344165078491e-02
1.169877069023947946e+01 2.116081164596183228e+00 1.081771259145167807e-01
1.208021928969919578e+01 2.125037590228707529e+00 1.344540466998436767e-01
1.152497917121137050e+01 2.111484723107310391e+00 9.468216011564015155e-02
1.331163693921451596e+01 2.152944048960297785e+00 5.367987205832656927e-02
1.116866540291714216e+01 2.103380621329756117e+00 8.361265421031977008e-02
1.305902962272508283e+01 2.144948606878282149e+00 5.941786846593444249e-02
1.210724021889626023e+01 2.119487399334734956e+00 1.125372414802495724e-01
1.208649854808781932e+01 2.125553805077309732e+00 1.360880466193699068e-01
1.101036447865155310e+01 2.100444240606528901e+00 7.092743363716783045e-02
1.372061685307095047e+01 2.163393586090351040e+00 2.925266750572179733e-02
1.036819779651626661e+01 2.079057137743554939e+00 1.762019142399044724e-02
1.132857397544173139e+01 2.104198659737783750e+00 8.902723940370375899e-02
1.208275871572694271e+01 2.124234657526797854e+00 1.314209185197123819e-01
1.149505209174346909e+01 2.108101138693432741e+00 9.090972343394151944e-02
1.171226641817804826e+01 2.110899409161490325e+00 9.868473839024667627e-02
1.265676201231429587e+01 2.132724827183051008e+00 1.067349501078521945e-01
1.146666886131777474e+01 2.115512669535418944e+00 9.601416017906949651e-02
1.100898213222882305e+01 2.093997657959119074e+00 5.466576940668869955e-02
1.204696012864961396e+01 2.123922649863417611e+00 1.319141772524518030e-01
1.149962535597688706e+01 2.109740066242355994e+00 9.242392882795014142e-02
1.155593709067323616e+01 2.113403268530511525e+00 9.779329668131683806e-02
1.357719489294822779e+01 2.156062622838769371e+00 4.084168329722852320e-02
1.065306792873664321e+01 2.090574502898109088e+00 4.353575716699348286e-02
1.252184689081867219e+01 2.132215067749169357e+00 1.257511491621598754e-01
1.278273172462445118e+01 2.144334117050233690e+00 8.465070057385881697e-02
1.075442554800636330e+01 2.094289672751461051e+00 5.294296862034586493e-02
1.421420231481383212e+01 2.172724475222487683e+00 8.557446254615325154e-03
1.219650074859032252e+01 2.125909277093656513e+00 1.332824071404736799e-01
1.243037976472879969e+01 2.131892769952738576e+00 1.328656708292672295e-01
1.424670367307695962e+01 2.173833776115616789e+00 7.652519727613391401e-03
1.180800250626511883e+01 2.117764330895511637e+00 1.178216868351754654e-01
1.089229335369694063e+01 2.095754535968786580e+00 5.751514797588930250e-02
1.217609824137567642e+01 2.127850059252219150e+00 1.418747870757165741e-01
1.103695585671368029e+01 2.098240931185832547e+00 6.590465374145484945e-02
1.165987401677299751e+01 2.115260383903602381e+00 1.048126692238273705e-01
1.363295564536648641e+01 2.159480570872094329e+00 3.575343768507349002e-02
1.123192553318288134e+01 2.106238260698821918e+00 8.659028862842443885e-02
1.251451722022042468e+01 2.131244477483406286e+00 1.281417275849217330e-01
1.240202055814526894e+01 2.129964335275761123e+00 1.369644540223724505e-01
1.280385072694135573e+01 2.143082147849006969e+00 8.313467514751596288e-02
1.136992164650069093e+01 2.109663695090617797e+00 8.997519443943749473e-02
1.221463571077199184e+01 2.128953486325201094e+00 1.435665060517991864e-01
1.166789544120255684e+01 2.112345882151116516e+00 1.001125189537937499e-01
1.116239187582511683e+01 2.101864550839785295e+00 7.898038358034986661e-02
1.263743877378298031e+01 2.138433542373285423e+00 1.038269100941306977e-01
1.121479941318857776e+01 2.102296694279225608e+00 8.184209974751950611e-02
1.184109058833109884e+01 2.113094837957654626e+00 1.075825596101329940e-01
1.340966316214491627e+01 2.154544355214306872e+00 4.872187404565060664e-02
1.160525488668386629e+01 2.110770507995615830e+00 9.587216579037188824e-02
1.099780887790589645e+01 2.092679572894254214e+00 5.128719929497226049e-02
1.131380930757131509e+01 2.108015992684904027e+00 8.901067877537380268e-02
1.143784065951271600e+01 2.111507090583805368e+00 9.229818173672454940e-02
1.199840035174455544e+01 2.124303934599507837e+00 1.353849216630933772e-01
1.337321683517792970e+01 2.150738345238109250e+00 4.873865226595819333e-02
1.157821420687434433e+01 2.109361983606404589e+00 9.340879472623586643e-02
1.156363247311207765e+01 2.115176117623633001e+00 1.002357490984943783e-01
1.231854428291518566e+01 2.134242887905449582e+00 1.272033405366936043e-01
1.062662764809681981e+01 2.092445202953641115e+00 4.464804314577316968e-02
1.307136253086522792e+01 2.148168039401242346e+00 6.042465997148020740e-02
1.356959736648627945e+01 2.156240747238705957e+00 4.090536195222794352e-02
1.115168616888968955e+01 2.101096588922775510e+00 7.644646175995509219e-02
1.300964462454868098e+01 2.145810103710280359e+00 6.423460498708342958e-02
1.247483616666587025e+01 2.134825997029650146e+00 1.280566372040249923e-01
1.055801742121571429e+01 2.088227201192105920e+00 3.453970909409515011e-02
1.410327720216471015e+01 2.172915276465215317e+00 1.152278597150034785e-02
1.055275901153523677e+01 2.087631307227523880e+00 3.349563729046332178e-02
1.136229388350189318e+01 2.108166443408721502e+00 8.952955527176877093e-02
1.265836808978956540e+01 2.138957406083567214e+00 1.009634207701602115e-01
1.239439370613440872e+01 2.131038085218987188e+00 1.348294791485895316e-01
1.273591406728539432e+01 2.138734491512287228e+00 9.236846864381856315e-02
1.264874296109002749e+01 2.130977258781486583e+00 1.094424373607821854e-01
1.172057286744821880e+01 2.116008744160761790e+00 1.091354754411386074e-01
1.193314951697912285e+01 2.124400298401294407e+00 1.385473951112075053e-01
1.164118800733922932e+01 2.114424074616316762e+00 1.026005188649701944e-01
1.272616575099832481e+01 2.139817651646790164e+00 9.278090714095883762e-02
1.084975195458705244e+01 2.093364507247343465e+00 5.191912789479304763e-02
1.312745191960466506e+01 2.154323069241026456e+00 5.973540990670423573e-02
1.217906932201891657e+01 2.125244390614400292e+00 1.312425669510999260e-01
1.135270879241880237e+01 2.104293885486663740e+00 8.882187814958440730e-02
1.312639168202894879e+01 2.147507098436148176e+00 5.730065352891109548e-02
1.120705840016095678e+01 2.098287020031857963e+00 6.944073331687167228e-02
1.156285857074529133e+01 2.109525365395769736e+00 9.334837671579539198e-02
1.221377212899726494e+01 2.129952966992658236e+00 1.402671919663598943e-01
1.156911246123947556e+01 2.111980179009573799e+00 9.651253098399330266e-02
1.130568840922989082e+01 2.102694228320037606e+00 8.514445509927827394e-02
1.038306798647654894e+01 2.081061660291879889e+00 1.949941017296992485e-02
1.269045546397685698e+01 2.137418811970015042e+00 9.853929330329146141e-02
1.249891329156623598e+01 2.136227801015763816e+00 1.229589322236573912e-01
1.159284997982939558e+01 2.112837925897420810e+00 9.839402836049010448e-02
1.165981221582345029e+01 2.116416049044322900e+00 1.067744182539515085e-01
1.210376265129756135e+01 2.121397908886067718e+00 1.198954584849754867e-01
1.195900761500633713e+01 2.122608020905889958e+00 1.318006229813182828e-01
1.309347433926909687e+01 2.147103486046342269e+00 5.864806540688624614e-02
1.263902309840913141e+01 2.137036337457127733e+00 1.049906557539845575e-01
1.309329259879596030e+01 2.149573360837590208e+00 6.030991440567658873e-02
1.104465246094600417e+01 2.103017847274749386e+00 7.852650911097415476e-02
1.318941915648993657e+01 2.150580092400713461e+00 5.671866428574718483e-02
1.105965005310008209e+01 2.097845954812955771e+00 6.531138199122490939e-02
1.190591427296783955e+01 2.121591324147582558e+00 1.315452969970675456e-01
1.302246432568841250e+01 2.146626429464854713e+00 6.349118264111384968e-02
1.485223935934774708e+01 2.185708861197114050e+00 2.495871685791832377e-03
1.188838259520845142e+01 2.117646635211600348e+00 1.212995447723934361e-01
1.187881922461282436e+01 2.117437625813656688e+00 1.210904580411549664e-01
1.212544122223873444e+01 2.127766623746966790e+00 1.430401227166506750e-01
1.234898155325874747e+01 2.135828144453601141e+00 1.237183688416094857e-01
1.140188661866399578e+01 2.107942810232337649e+00 8.986797144349913113e-02
1.329055544603716044e+01 2.155685821813715819e+00 5.118986161404607410e-02
1.205350282722770849e+01 2.123383777938689931e+00 1.297154871134465759e-01
1.245724029563816337e+01 2.127847627932851537e+00 1.336235006734232122e-01
1.258930545808047086e+01 2.132349513583639666e+00 1.163173306837564924e-01
1.111761696398137644e+01 2.099553908753175158e+00 7.119210534726819195e-02
1.234256806211611135e+01 2.136643054712376255e+00 1.215738878550062657e-01
1.299940558824024528e+01 2.148226329100588305e+00 6.602811253307996897e-02
1.115250385039050052e+01 2.099443074583213331e+00 7.168770214407381436e-02
1.177531244538632471e+01 2.119677943127252551e+00 1.202547091014647684e-01
1.127673431006988736e+01 2.101876774604815257e+00 8.238383001984826703e-02
1.133594043526050754e+01 2.104837297888558556e+00 8.900577894528229062e-02
1.213431734958457930e+01 2.124798371923184881e+00 1.313146914545356425e-01
1.307627060683376818e+01 2.148616050912603548e+00 6.047646354766470639e-02
1.208295405862914151e+01 2.123668769443437743e+00 1.293474314583916707e-01
1.248027633621529375e+01 2.134239603918992589e+00 1.283293518893559026e-01
1.225717194031673252e+01 2.128699472379179003e+00 1.432113882900231672e-01
1.338349350588827491e+01 2.150601958769974065e+00 4.813247005383283761e-02
1.287145613743557782e+01 2.140527488790277655e+00 7.681653287538631192e-02
1.177184237823360569e+01 2.114677736238552264e+00 1.086995699972302110e-01
1.254205973821447628e+01 2.134065431777480093e+00 1.205242693377249624e-01
1.270200303539025022e+01 2.140379574590295153e+00 9.501408394140814506e-02
1.183370476114968639e+01 2.118852868195216566e+00 1.221424001111319629e-01
1.402420364387384488e+01 2.168204972404029096e+00 1.526281543962836745e-02
1.174206657511392216e+01 2.116057060519098698e+00 1.103177415575400944e-01
1.270260315244476601e+01 2.139613157015904488e+00 9.550697134574295810e-02
1.156741074639660383e+01 2.113188293072561841e+00 9.795400843416185444e-02
1.263420610938622701e+01 2.131575161548267427e+00 1.109225047254040475e-01
1.263492777362360009e+01 2.142400186213852642e+00 1.002353245812846322e-01
1.103917591320908365e+01 2.100130516104507628e+00 7.085396399249521693e-02
1.158301649636180208e+01 2.112804138194970704e+00 9.801222903765330341e-02
1.196443955122121849e+01 2.126802746789528520e+00 1.447699779365027306e-01
1.334229258528518791e+01 2.153640319817110793e+00 5.270006512657384595e-02
1.234659252430262555e+01 2.130839379883663121e+00 1.357978246200509942e-01
1.137008547710495776e+01 2.112023423055433113e+00 9.055235712828541006e-02
1.233899142219818401e+01 2.128179915261332322e+00 1.386547850487432898e-01
1.234037774062930026e+01 2.132563725155853351e+00 1.316040247910562899e-01
1.167354780937167114e+01 2.114465335903422449e+00 1.040419035106766865e-01
1.195786627716926809e+01 2.125668871789997194e+00 1.414413419835471586e-01
1.187184553628915573e+01 2.118420981146641235e+00 1.234099085940964791e-01
1.217893186594425003e+01 2.128229123816635759e+00 1.433256104331074310e-01
1.053209578255127710e+01 2.084494089498903246e+00 2.862983791980992093e-02
1.371546578313290610e+01 2.151717757024270039e+00 3.478470799747077763e-02
1.094520165794598654e+01 2.096545941000252711e+00 6.008849182573904046e-02
1.248962812541266487e+01 2.133940781621688210e+00 1.275662317625944897e-01
1.337414132400031619e+01 2.156061307829490126e+00 4.771070102252490674e-02
1.153145150350090198e+01 2.115373350010176345e+00 9.896124693749736023e-02
1.380655288293086791e+01 2.166035361222373723e+00 2.402041267675794622e-02
1.360501850417383451e+01 2.158919352996083063e+00 3.703764239748780218e-02
1.316425948473291108e+01 2.149165669366412956e+00 5.673250296115237012e-02
1.254626633539274927e+01 2.134010487317781646e+00 1.200462433608378704e-01
1.236480383791646531e+01 2.130927666083256788e+00 1.353848284094944510e-01
1.236662280219756838e+01 2.127892714098242433e+00 1.364973808045628068e-01
1.318918378242253020e+01 2.152219335781665244e+00 5.807025452120676001e-02
1.190324321865053214e+01 2.119286051788983105e+00 1.249974287135478396e-01
1.293727670671434460e+01 2.145086957975702369e+00 7.044017241629993431e-02
1.215830470729857993e+01 2.129756658432149230e+00 1.419585181450071787e-01
1.302907791250552094e+01 2.142549990099388957e+00 6.096642087182628511e-02
1.171038726438061062e+01 2.121592023939393723e+00 1.195348552193397640e-01
1.111205468163480781e+01 2.103705531761058456e+00 8.262830846585114686e-02
1.211331735251327224e+01 2.127653900253799080e+00 1.429741046559508122e-01
1.109403391711359710e+01 2.098536074218436909e+00 6.785265097243908805e-02
1.258260794343116906e+01 2.134334055252059770e+00 1.149097369150551134e-01
1.242389649892623105e+01 2.136443808312371573e+00 1.241844116099225792e-01
1.343919967747983435e+01 2.155337142509531123e+00 4.651659857044027069e-02
1.184179502850108534e+01 2.119560972043841307e+00 1.245163197700943081e-01
1.087683816873786569e+01 2.099613888580464938e+00 6.569007746367858114e-02
1.298435593114611741e+01 2.139578364735661431e+00 6.446315902450462654e-02
1.268407413067812683e+01 2.140253336252775807e+00 9.703834111917422622e-02
1.166723100243344469e+01 2.109710935486700745e+00 9.551369120743855023e-02
1.226324670567434794e+01 2.127524654735121867e+00 1.378905851781154213e-01
1.170142772810948273e+01 2.112058971840256039e+00 1.006323466546942824e-01
1.244572004457199732e+01 2.135271848721281618e+00 1.268250027473476205e-01
1.154450943190046885e+01 2.106767278821651601e+00 8.993456061648244515e-02
1.218533250194591133e+01 2.134205697513562150e+00 1.258251558156133487e-01
1.146731165529137186e+01 2.110569029957320986e+00 9.242539938372099084e-02
1.191241292697532650e+01 2.116278253205750026e+00 1.155533523902691206e-01
1.136514484614077070e+01 2.107149550755472056e+00 8.933825179896456858e-02
1.254712904291804243e+01 2.132921497128429600e+00 1.213526234037513862e-01
1.160939958894476298e+01 2.110902793373373498e+00 9.616265138562332671e-02
1.268598163627325093e+01 2.137140745254879626e+00 9.928775086980291820e-02
1.276209102280241581e+01 2.139321962427781720e+00 8.910240079493025878e-02
1.202100023492322478e+01 2.124499617605393187e+00 1.350544533711618422e-01
1.287960134362078790e+01 2.144119183184553634e+00 7.569146502776923080e-02
1.146332536410618452e+01 2.106766169125995347e+00 8.962606758905802828e-02
1.296210584437688595e+01 2.147346949125705784e+00 6.873939065713477459e-02
1.114143568841773480e+01 2.099081829216825401e+00 7.039787936488614561e-02
1.249789739717884629e+01 2.138072400334495082e+00 1.203428862398152194e-01
1.252157892486447466e+01 2.137942106953135468e+00 1.177814843344594381e-01
1.184076787563482114e+01 2.113938478684588951e+00 1.097727994834336307e-01
1.351788103280920694e+01 2.158472752710750786e+00 3.994152022229287974e-02
1.126265031058619392e+01 2.102933889569689185e+00 8.532952083283863731e-02
1.347669773476088650e+01 2.158075437307071187e+00 4.161971632246858066e-02
1.331683188652169569e+01 2.152523989690019679e+00 5.304149183908131449e-02
1.189989108909428417e+01 2.120731402007122846e+00 1.293923631396518559e-01
1.162633645262885551e+01 2.116684163272919861e+00 1.054342371318162247e-01
1.387565843762811291e+01 2.165141647399857927e+00 2.197536353797224784e-02
1.193373713963699245e+01 2.126900753238880171e+00 1.460999201087071209e-01
1.093564592682021797e+01 2.103835755361156856e+00 7.689346959850590357e-02
1.238354536972314079e+01 2.127814278929492708e+00 1.356206024159396506e-01
1.368970703995431926e+01 2.165130847371482758e+00 2.907083391858511154e-02
1.232321106970552371e+01 2.129514353501085644e+00 1.394961103575828865e-01
1.113517873090031607e+01 2.106522034846661118e+00 8.204516897332435332e-02
1.331485661727627878e+01 2.154608490624313255e+00 5.215659479484390654e-02
1.280899215203636743e+01 2.143971614959602867e+00 8.233844491888779593e-02
1.223458958352456527e+01 2.126327094073800605e+00 1.336470216702109748e-01
1.221794399418248211e+01 2.131563105598173191e+00 1.348908637490000284e-01
1.122371236963351038e+01 2.101833467388004362e+00 8.068887682732772682e-02
9.693847020411842763e+00 2.061270773954014590e+00 2.144799412932050717e-03
1.359332362891545642e+01 2.154803432305750110e+00 4.159262311928889344e-02
1.365419817600187358e+01 2.163551362467758921e+00 3.159246627726944312e-02
1.156676713364422682e+01 2.106521532782456685e+00 8.971611718955162240e-02
1.292832635516361250e+01 2.149115354001626343e+00 7.168524902473787097e-02
1.340237698122063037e+01 2.155699548634889329e+00 4.728953181615962176e-02
1.198996257928271447e+01 2.122064273200340967e+00 1.284467263602926956e-01
1.326502055409034497e+01 2.151045051413483122e+00 5.379956725129142470e-02
1.145594482377094181e+01 2.111760681664966999e+00 9.296940690379579264e-02
1.130089135942268719e+01 2.110332072608533505e+00 8.863840584622682817e-02
1.254667454543847960e+01 2.137550862899201043e+00 1.153725647037940755e-01
1.180935639311653595e+01 2.123022143251381166e+00 1.307931255954942473e-01
1.268062286167426223e+01 2.143200814677904908e+00 9.502699248024984446e-02
1.254406340620057669e+01 2.137063195152749895e+00 1.163212504500652084e-01
1.271879501877269725e+01 2.141716993465217378e+00 9.232006734945404081e-02
1.123179052132172728e+01 2.104627963703529669e+00 8.724295054159950102e-02
1.403023413936677954e+01 2.166387809795614849e+00 1.566766089247909749e-02
1.375120887502813716e+01 2.161494824133775250e+00 2.941195655311161852e-02
1.313158449708569542e+01 2.148015700394427352e+00 5.741607273752567797e-02
1.349250630153149189e+01 2.161706370998432547e+00 3.656610868024214034e-02
1.194901946199542309e+01 2.125523325175119549e+00 1.413302046244388488e-01
1.074904464131131121e+01 2.094136743160265102e+00 5.260982102157498591e-02
1.137503019750572975e+01 2.112164998098247981e+00 9.073973793836023760e-02
1.277547491068915519e+01 2.144686311926140121e+00 8.516203958743984170e-02
1.283798648348224702e+01 2.143844611948860113e+00 7.964192298889573307e-02
1.144323169676328789e+01 2.109736862870630780e+00 9.136534216288985655e-02
1.071860964070370414e+01 2.095729974588280253e+00 5.513107195709276293e-02
1.289346677093089433e+01 2.141419523924573909e+00 7.444919888835914434e-02
1.203664549835811570e+01 2.125767799107956435e+00 1.387629489119536763e-01
1.223299561381658584e+01 2.124260499015263370e+00 1.248786056008992368e-01
1.398226385333052768e+01 2.166599662994526110e+00 1.732360941580351338e-02
1.155235761076426293e+01 2.112843565784109146e+00 9.701119582959538690e-02
1.169480641370321372e+01 2.110265098353574231e+00 9.706589738874668583e-02
1.351382297390686205e+01 2.157338806887971305e+00 4.143394469441374212e-02
1.330856033855056531e+01 2.156092912293019026e+00 4.987519913933689819e-02
1.175534854237867499e+01 2.117076360994855300e+00 1.132108497837883559e-01
1.134245782731941077e+01 2.109529238994625189e+00 8.945712104360784012e-02
1.092014385880826666e+01 2.095825673608378015e+00 5.805307311331865672e-02
1.214958845948212485e+01 2.127248055893211198e+00 1.402888445604492107e-01
1.295193317004683031e+01 2.145362882242431102e+00 6.917754712555108931e-02
1.107920059854946437e+01 2.095876461890143094e+00 6.036346636243543340e-02
1.216397189654577637e+01 2.130027920436536437e+00 1.408607211110048385e-01
1.250906769463338009e+01 2.135175721893512790e+00 1.232327171956342088e-01
1.295558173620316467e+01 2.147809097549400636e+00 6.936822856531729697e-02
1.237428998595210672e+01 2.137299390243077912e+00 1.209690911935193680e-01
1.226126987303890559e+01 2.131091910425656266e+00 1.360188593916552557e-01
1.199316581190699971e+01 2.123193341207235907e+00 1.319759168894843460e-01
1.170623544881200040e+01 2.116850650414276114e+00 1.100427009179451576e-01
1.349532331894855020e+01 2.152152483532908001e+00 4.518056900551125493e-02
1.218120857436141513e+01 2.133729055613460268e+00 1.274668216380142882e-01
1.467851629262449720e+01 2.181938440426125503e+00 3.857945533760280109e-03
1.353377597967099000e+01 2.160508432219558017e+00 3.711447640991056424e-02
1.181192943097899750e+01 2.118977372918959379e+00 1.210436015205244853e-01
1.121663751679366428e+01 2.107021553409951231e+00 8.553796377619324320e-02
1.153992322221916389e+01 2.108787383087197043e+00 9.213367455124359118e-02
1.214362286207229324e+01 2.123601708609256455e+00 1.262571762720857138e-01
1.304903905910599171e+01 2.147884662762977737e+00 6.195551854004538450e-02
1.122703753017078832e+01 2.106461312492556193e+00 8.627666110454265680e-02
1.210440026593224694e+01 2.127522026974602021e+00 1.427497579881881196e-01
1.210852653689482317e+01 2.125338249807649849e+00 1.344236338608087722e-01
1.163368561834359838e+01 2.113290079672271116e+00 1.005044438193063994e-01
1.174947240931569326e+01 2.112761978406238583e+00 1.036047072670953362e-01
1.339142110403786390e+01 2.153797570968533748e+00 5.052455296662337891e-02
1.127111270416556721e+01 2.107166452681740854e+00 8.811255858270851393e-02
1.303229379524008991e+01 2.147295758625893392e+00 6.299518424011260609e-02
1.248906822077459822e+01 2.132145304338847858e+00 1.303661224053241363e-01
1.308774119458321117e+01 2.146543840857511931e+00 5.856371714237769421e-02
1.264157624428349180e+01 2.140274090705548193e+00 1.015985232776107083e-01
1.183095449969928836e+01 2.120842643855453069e+00 1.270595935377099306e-01
1.170844946745109283e+01 2.112822980570824516e+00 1.023314139082707186e-01
1.337575561577103223e+01 2.161477870318752714e+00 3.932663665717759521e-02
1.209678127274427695e+01 2.124552763756547336e+00 1.319789241488985576e-01
1.241313795883294269e+01 2.129540717652156800e+00 1.376129071052669961e-01
1.249070441745413973e+01 2.138125964167857163e+00 1.210951956696831727e-01
1.254700923349445674e+01 2.136096552564274553e+00 1.172292356411237246e-01
1.268368622641371601e+01 2.146065356665454615e+00 9.244661260397277203e-02
1.281138270845535843e+01 2.144989103190677593e+00 8.178411926913214947e-02
1.303552862445091520e+01 2.142126160985609040e+00 6.011136837717638570e-02
1.100619095954085047e+01 2.102984052972048712e+00 7.719434603305164178e-02
1.341222438208599144e+01 2.155242910507359166e+00 4.761146106466102035e-02
1.200221644450708425e+01 2.123242556922907642e+00 1.316992223183947042e-01
1.226398193459973207e+01 2.137460728543627120e+00 1.169787604718605656e-01
1.369244805025553902e+01 2.158994135315051466e+00 3.402176782468694510e-02
1.362958676103217392e+01 2.162429570567088177e+00 3.305415666847115463e-02
1.207222319121795628e+01 2.126561710460947996e+00 1.402750511293118507e-01
1.143625987075633077e+01 2.109828890903995724e+00 9.128783601360218602e-02
1.042315764994444471e+01 2.077821832600279084e+00 1.823219380479641424e-02
1.302833407194516369e+01 2.152034490568867309e+00 6.559351278956988829e-02
1.226046681421963491e+01 2.129777561786265760e+00 1.399815524995695615e-01
1.147850128080065346e+01 2.110006267808915759e+00 9.223800839601256629e-02
1.050486520841547033e+01 2.079571943421669733e+00 2.195465804022576906e-02
1.175021270091534653e+01 2.116835085032526820e+00 1.124053545461785181e-01
1.094617196398457537e+01 2.098548877728321216e+00 6.481670307755424409e-02
1.072086924672871078e+01 2.090941384119802571e+00 4.670860725491415844e-02
1.130707465184330296e+01 2.110599496239118356e+00 8.875301176235068923e-02
1.141890100337532132e+01 2.110027121301550235e+00 9.105172103462860766e-02
1.204026531299373737e+01 2.125537010766938018e+00 1.378243511992712778e-01
1.220021899850037528e+01 2.125599444678704764e+00 1.318625139164688598e-01
1.186653214097379383e+01 2.127177070296969674e+00 1.470642823246052777e-01
1.256924089378946796e+01 2.137738841148757896e+00 1.124849945732946943e-01
1.255320851877693045e+01 2.138093522889092934e+00 1.139079224562279669e-01
1.258030402297465855e+01 2.132629460214700234e+00 1.172206404373462990e-01
1.284304184573431584e+01 2.145775578138565010e+00 7.876537767021750402e-02
1.136526355718110182e+01 2.106888738049974119e+00 8.928179339926205216e-02
1.344585704690237904e+01 2.151881893924737277e+00 4.692518028159389787e-02
1.198795228331406015e+01 2.125916009125654149e+00 1.410923529779467278e-01
1.282889749915576871e+01 2.142082392310828531e+00 8.095698927574870862e-02
1.261429005612752086e+01 2.146101185910544995e+00 9.839281299153769533e-02
1.231168853020289689e+01 2.129740963549847876e+00 1.391266189279680987e-01
1.291096810063008071e+01 2.142824154565163841e+00 7.270208493681637463e-02
1.266324154960488535e+01 2.132928426630890772e+00 1.056781227611396784e-01
1.262536429364020485e+01 2.137578036908046375e+00 1.060765559760828286e-01
1.203492402798266170e+01 2.124010700641536964e+00 1.327664710071140008e-01
1.282640282900947071e+01 2.144683585016460281e+00 8.051100733031850420e-02
1.360014705947613578e+01 2.159305685091686300e+00 3.677829174238594206e-02
1.288273108670003175e+01 2.147213357636862607e+00 7.521476232351334557e-02
1.217608968342640985e+01 2.132422217615966620e+00 1.320975973918391833e-01
1.159690943691906106e+01 2.110915879706824150e+00 9.587371913370612564e-02
1.194200395127582226e+01 2.119869521251137812e+00 1.242747751087189961e-01
1.306023141976581670e+01 2.148937958921607105e+00 6.169605067091684519e-02
1.252890583698872895e+01 2.134582836916621318e+00 1.215342221382480214e-01
1.300091485172999306e+01 2.151940935714970582e+00 6.731586819886427320e-02
1.282574042622630905e+01 2.145671084076396173e+00 8.030414008919957436e-02
1.286553641857108587e+01 2.145592358031757296e+00 7.682411569639312210e-02
1.134605378591243507e+01 2.109110961082402369e+00 8.946945129833867860e-02
1.301295983579374216e+01 2.147670276471818074e+00 6.473263045342747546e-02
1.139496342396920525e+01 2.108719036522296975e+00 9.008677095819560277e-02
1.139094222708482462e+01 2.104952020512713240e+00 8.872048039243458917e-02
1.167466070600799632e+01 2.116898668291277374e+00 1.084075021412220230e-01
1.293094918648950298e+01 2.145180582333056307e+00 7.101988940201647837e-02
1.220056587429379036e+01 2.132233601344244001e+00 1.327194596604262533e-01
1.169214899414384767e+01 2.110851200861525889e+00 9.810075084198889572e-02
1.197196802282950756e+01 2.123274378841629062e+00 1.332644562050246118e-01
1.208002727946868404e+01 2.120771895423358533e+00 1.189487763973742646e-01
1.314588307664649314e+01 2.151804214015298644e+00 5.956944438586068286e-02
1.158723257440964538e+01 2.109017252841689949e+00 9.310038287416484704e-02
1.338484801205708230e+01 2.153599774321293570e+00 5.108159082404770818e-02
1.243425208707298424e+01 2.133956581081565496e+00 1.290419725541688267e-01
1.336804040921860981e+01 2.149088578048834908e+00 4.715890261795350341e-02
1.231470438560089420e+01 2.131466980928159227e+00 1.345035772079975211e-01
1.142200743816830055e+01 2.110112715073286349e+00 9.115757919647383967e-02
1.265976644587835231e+01 2.139350852688192806e+00 1.004574574137738485e-01
1.402993481362291384e+01 2.166020073642208388e+00 1.580170843155058805e-02
1.238885655841859723e+01 2.125383150454079217e+00 1.235126049673409970e-01
1.225318713297290074e+01 2.127747104504268627e+00 1.391674889121320424e-01
1.284299710248347104e+01 2.148960874159295820e+00 7.811054119820359798e-02
1.286748937698370554e+01 2.142479077460706982e+00 7.701354282289009368e-02
1.292347054343205670e+01 2.146875734769963628e+00 7.184428973289569420e-02
1.257078837564296592e+01 2.138263371704117954e+00 1.116661591876910997e-01
1.185848649551407163e+01 2.121806657094843729e+00 1.317140757297012577e-01
1.132556590357357074e+01 2.107468154617346823e+00 8.911837706708836127e-02
1.345814232175679592e+01 2.158948682269850483e+00 4.098519201700111247e-02
1.266850115675652866e+01 2.133810376013143273e+00 1.042157630873371821e-01
1.319320576983408699e+01 2.149702306696758214e+00 5.582701500184274884e-02
1.255245731654098584e+01 2.136581019434067308e+00 1.159363155228227693e-01
1.304675505760882359e+01 2.151245227198952836e+00 6.397981219717437107e-02
1.096670510720608505e+01 2.094099078143614179e+00 5.453387669420992068e-02
1.266756044203228093e+01 2.138511660626592814e+00 1.003106201577602385e-01
1.312837585308430555e+01 2.146525945170848271e+00 5.649310054848568491e-02
1.046363818270223511e+01 2.085109931802077821e+00 2.619884021475853142e-02
1.349399038241865156e+01 2.157734537725380708e+00 4.154628430939373562e-02
1.089794031218349701e+01 2.097846058908987121e+00 6.224960278212143816e-02
1.231949302331271845e+01 2.131864987350268414e+00 1.334285766184290234e-01
1.210488038493842744e+01 2.123601823303937319e+00 1.280747511397726246e-01
1.285803087759815178e+01 2.144644527453829941e+00 7.762767807904354112e-02
1.004543909862573514e+01 2.073211888137044490e+00 7.597002081377886469e-03
1.280028941078734483e+01 2.144689648530337944e+00 8.289426117260803584e-02
1.146429907849121932e+01 2.112857169948400671e+00 9.399699050636323161e-02
1.204253236388646897e+01 2.120915979679691699e+00 1.216485609447730820e-01
1.188445853331471191e+01 2.120644546323311008e+00 1.300541948232845357e-01
1.304793811382135438e+01 2.139034471763249012e+00 5.715127417509151958e-02
1.281586711573289783e+01 2.143015638255830524e+00 8.198609821633950911e-02
1.092026222508774325e+01 2.098556247840808631e+00 6.429541562638874108e-02
1.298108332948148558e+01 2.140491116202067889e+00 6.510238130305508186e-02
1.235839639200455053e+01 2.123069707752785362e+00 1.136353934738329879e-01
1.190201074693498029e+01 2.118180750625827002e+00 1.218726946300921765e-01
1.180923032199773814e+01 2.117028197723979765e+00 1.160897940466636691e-01
1.160795470913325111e+01 2.117346707419658358e+00 1.054016341082133768e-01
1.298555113672114025e+01 2.152140543053775001e+00 6.837029237525149572e-02
1.131763093079086246e+01 2.104779206031541783e+00 8.911523455718663167e-02
1.270529349393343210e+01 2.137941621079668675e+00 9.640940001815065385e-02
1.253844370158374666e+01 2.134325273358114394e+00 1.206498706951520533e-01
1.290459974371055019e+01 2.147574504225302938e+00 7.342985197157861355e-02
1.210615536317608942e+01 2.128801284374496117e+00 1.467981464835672045e-01
1.249168139348273954e+01 2.131829782497712156e+00 1.304820459765549945e-01
1.285563822954827984e+01 2.143993996951870429e+00 7.795065089024685867e-02
1.374815500860758277e+01 2.163422027965737016e+00 2.811233839951788466e-02
1.348662311933592051e+01 2.156958897163900435e+00 4.275854566896685610e-02
1.103165132365886159e+01 2.099315555378920450e+00 6.856715317319296565e-02
1.265619136951244705e+01 2.135801568750880008e+00 1.040459730658494786e-01
1.265397776247332651e+01 2.132366617004214149e+00 1.074377086106247520e-01
1.169868323875842542e+01 2.118644820831864450e+00 1.130319226632221508e-01
1.230167360256870701e+01 2.126429274986287421e+00 1.317233714817473422e-01
1.223283347811095112e+01 2.129019842383470529e+00 1.429156688657610141e-01
1.248018772969659018e+01 2.131249101037158145e+00 1.329804097290295251e-01
1.327485124421713003e+01 2.153704421761871934e+00 5.524876689652963996e-02
1.336940957723603240e+01 2.158548731161567424e+00 4.400875974407193053e-02
1.202091916023529450e+01 2.122998358023513443e+00 1.299658905151043764e-01
1.161185511821950023e+01 2.117343469891984409e+00 1.056191604660302735e-01
1.240121473248508188e+01 2.132015741914256246e+00 1.327405889789663174e-01
1.291051282504257358e+01 2.144865932054145663e+00 7.283545371408919888e-02
1.147733863684895894e+01 2.110439405533791390e+00 9.255362373709558055e-02
1.259784215821100339e+01 2.135666661958382395e+00 1.114473902441636410e-01
1.262362729694395291e+01 2.136041755648494078e+00 1.078477009660921276e-01
1.134804512286343758e+01 2.107673675114720702e+00 8.931002228844367452e-02
1.193993774638454219e+01 2.120220946024751640e+00 1.254777236311310773e-01
1.195836149137720383e+01 2.116671284661216568e+00 1.132354966849864891e-01
1.115710769742286068e+01 2.095795372028998127e+00 6.120281807185588840e-02
1.128037076806377570e+01 2.109888085293134985e+00 8.801062898067792128e-02
1.302876561068319283e+01 2.149128173357177651e+00 6.416595328264419751e-02
1.282168435963551545e+01 2.148523918684334344e+00 7.984449269834369145e-02
1.066195224376847506e+01 2.089282800217322489e+00 4.203472947765495016e-02
1.375949219864378037e+01 2.163302605076138363e+00 2.773882804290819099e-02
1.380075041432027660e+01 2.162272128060233278e+00 2.674385058289850334e-02
1.231035898499755810e+01 2.132437390080161865e+00 1.319396915710798757e-01
1.180523201821666213e+01 2.117038532808003914e+00 1.158934951721766055e-01
1.301091664024534644e+01 2.141765615662645228e+00 6.244314016790031285e-02
1.165331081255576073e+01 2.113916779400201396e+00 1.022673371452910429e-01
1.303386243073612860e+01 2.151689566341097315e+00 6.506645059468703363e-02
1.245893092679333414e+01 2.136692020048582386e+00 1.246811592833332039e-01
1.097833990690785733e+01 2.096207481070026635e+00 5.977871196385977498e-02
1.092049463960838551e+01 2.094847226608918866e+00 5.582103272191168974e-02
1.201205767644880851e+01 2.122828014012149378e+00 1.298321408254858589e-01
1.189462076244955924e+01 2.121012275333183261e+00 1.305079557161661907e-01
1.159002625971613654e+01 2.112077285251853898e+00 9.727094146341923320e-02
1.132796578368645868e+01 2.110678154885327285e+00 8.923719417600864401e-02
1.264431369193709287e+01 2.137890639225618727e+00 1.035516781892547866e-01
1.220857664805362042e+01 2.123156146559985302e+00 1.213529807222526319e-01
1.193647172639536969e+01 2.120847692272899376e+00 1.275954157478394468e-01
1.237187441988176673e+01 2.132601436235388004e+00 1.315210504921310031e-01
1.174837926313920455e+01 2.121420602153805568e+00 1.221428498592969369e-01
1.221202794140305414e+01 2.129759797202762428e+00 1.409415179851573330e-01
1.268562156714325440e+01 2.139554650288449267e+00 9.742357887340022393e-02
1.220611120809098438e+01 2.125473605674205402e+00 1.311115448041261788e-01
1.351225673779666714e+01 2.161224845268941763e+00 3.674549771770203171e-02
1.173626678951464442e+01 2.115625745459519980e+00 1.091258415048944053e-01
1.071018969600546455e+01 2.092403090643259578e+00 4.923825913321865089e-02
1.224229472853279255e+01 2.131704730800921599e+00 1.342860105341096566e-01
1.146898840505404848e+01 2.106375558127521863e+00 8.935822314950839229e-02
1.132142998294584402e+01 2.106179738739120122e+00 8.908981976123141189e-02
1.282003718652099877e+01 2.144958358472353499e+00 8.101230416988237926e-02
1.167717948440928666e+01 2.112919102591249043e+00 1.014326285531564620e-01
1.143142492117017284e+01 2.109962830793704835e+00 9.126898256282899025e-02
1.199919009636704637e+01 2.123737761327923135e+00 1.334807597193327089e-01
1.406869596864879313e+01 2.166727587823999102e+00 1.417658102322687241e-02
1.193828909965179896e+01 2.125154498587537688e+00 1.406233154401736185e-01
1.218825126819513827e+01 2.129799418345900808e+00 1.412480961422758474e-01
1.279052839854826473e+01 2.143394463817671625e+00 8.430542216884835682e-02
1.243138018244931331e+01 2.132187696763740092e+00 1.323115967622835454e-01
1.284485964038196038e+01 2.143807631838126504e+00 7.900007986026716389e-02
1.221607076368919209e+01 2.132088144079236969e+00 1.331672638392007724e-01
1.231647546072118438e+01 2.135362526586982224e+00 1.242311647354132076e-01
1.099276587713875841e+01 2.095958291058671819e+00 5.937352300508072500e-02
1.129461807980221799e+01 2.106985521121082172e+00 8.895771893637753613e-02
1.176828596977135710e+01 2.115535487836636364e+00 1.104706178481651979e-01
1.260398735612126941e+01 2.136293401369180778e+00 1.099958863535375614e-01
1.217771344380428467e+01 2.127795498196038526e+00 1.416069524190193274e-01
1.196969051783643678e+01 2.122813968277735164e+00 1.319104249862494416e-01
1.271340243434639206e+01 2.139508288430771010e+00 9.438957344862373977e-02
1.211093783961855941e+01 2.125937413886534788e+00 1.365835957520376287e-01
1.135167029192022348e+01 2.115055551229959363e+00 9.045293253550859558e-02
1.249000376888287356e+01 2.133891434606581150e+00 1.275917235793288529e-01
1.287632562778879119e+01 2.145526073844780779e+00 7.588037759009128025e-02
1.165126247848543883e+01 2.114628769914281836e+00 1.033657170951084725e-01
1.255635327460538520e+01 2.137597866297136662e+00 1.141729016184935275e-01
1.183201372240623250e+01 2.114593933375466417e+00 1.111057411367698533e-01
1.255275187509629653e+01 2.136516102409675266e+00 1.159838177100052797e-01
1.225105180218795553e+01 2.134782496161828469e+00 1.247811842778290409e-01
1.082139768455862594e+01 2.095934327201771641e+00 5.692416357000049804e-02
1.240634111022388630e+01 2.135787681116106285e+00 1.250595631781561412e-01
1.246302986716884931e+01 2.137804400616474698e+00 1.229576459316567560e-01
1.123516682192491700e+01 2.103043864291971321e+00 8.478593931289546415e-02
1.246440813167202499e+01 2.133056909817124591e+00 1.308032670363649952e-01
1.152817854736823477e+01 2.113149462802641487e+00 9.649845161960501905e-02
1.241006197272350420e+01 2.133371241848358579e+00 1.299888993289747552e-01
1.265115158877764934e+01 2.139567705132201070e+00 1.012156593896353929e-01
1.224368083563233434e+01 2.124117190131920463e+00 1.237882659497188398e-01
1.133931554000441722e+01 2.100406014282182543e+00 7.734392592800905242e-02
1.256368625819567697e+01 2.137513860538387878e+00 1.134147960204640593e-01
1.429539256042269812e+01 2.170739700374908931e+00 7.068397942758477756e-03
1.228219256139035487e+01 2.129255557114275721e+00 1.410722508922514495e-01
1.212908613895809395e+01 2.131783393304752749e+00 1.346232766405896231e-01
1.233138431002252311e+01 2.126688514123372453e+00 1.318905702699705029e-01
1.212012612099768916e+01 2.127722262749274229e+00 1.430290172811659322e-01
1.060249895598799519e+01 2.084415467677491751e+00 3.164162613968461712e-02
1.214136483910314368e+01 2.125230155305304791e+00 1.326990660448506831e-01
1.209296107098314188e+01 2.124255481562947079e+00 1.310459931420379087e-01
1.335763495850391003e+01 2.149171087439253114e+00 4.773377765649249038e-02
1.116662088720483226e+01 2.101504792985668946e+00 7.805130625104407527e-02
1.075957037514506354e+01 2.091003173669983450e+00 4.685944542043003758e-02
1.306299081540567464e+01 2.146485606566768123e+00 5.999519186517892483e-02
1.129355233542801251e+01 2.110522826506887384e+00 8.845206547967654487e-02
1.248041462927336376e+01 2.137868723744381416e+00 1.226841189607795340e-01
1.325996620229511080e+01 2.152175666902416129e+00 5.506950221513644966e-02
1.282689628698172513e+01 2.144617294523310402e+00 8.048359483619914323e-02
1.090515987923808439e+01 2.093035095234631271e+00 5.158045063821019294e-02
1.345505738133272899e+01 2.154211041285948536e+00 4.747652469399659542e-02
1.228860460679837274e+01 2.131374379361242521e+00 1.349546230201611741e-01
1.273526747150891225e+01 2.143550579020162328e+00 8.952292280706347638e-02
1.290245552240990712e+01 2.147887271987989788e+00 7.360699260290208545e-02
1.139893042514003163e+01 2.110373820018709434e+00 9.078335354881744701e-02
1.254281694163425875e+01 2.132975579939416111e+00 1.218631548134075232e-01
1.257216372238888624e+01 2.137594816966851496e+00 1.123171137502633476e-01
1.172713448547541226e+01 2.114490053340220665e+00 1.063694130912173491e-01
1.308096060650102288e+01 2.146219478080401810e+00 5.869622903477740572e-02
1.265118277071857911e+01 2.139376555987638540e+00 1.013876362028090644e-01
1.178511190375476225e+01 2.124242767496534068e+00 1.315638558022030336e-01
1.233835766801202816e+01 2.134845058490599357e+00 1.259301423912386197e-01
1.186733459259641243e+01 2.117775740950819774e+00 1.213583752952386297e-01
1.075898023179368934e+01 2.086780415413681755e+00 3.898488580747754700e-02
1.238105628474040820e+01 2.130535845881789125e+00 1.360702182161527274e-01
1.203665786351337452e+01 2.120763338216522964e+00 1.214617614292148179e-01
1.163798384954266574e+01 2.113111067618489880e+00 1.003770229291272437e-01
1.234659635020894974e+01 2.133502099832788712e+00 1.293225316839988481e-01
1.352771715166701227e+01 2.147878418637378495e+00 3.807787383091489758e-02
1.257113877398311530e+01 2.140426678646264236e+00 1.089988072338261005e-01
1.243661747450446953e+01 2.133038801995465139e+00 1.307424674715351176e-01
1.162676394452596007e+01 2.109936569509659243e+00 9.510748543412736455e-02
1.191786572120179066e+01 2.121295918202776409e+00 1.300093368527434623e-01
1.280511642363862101e+01 2.138399845009876454e+00 8.463722631349182568e-02
1.086596911257880294e+01 2.094222720926335768e+00 5.387641570839568628e-02
1.296703340388311787e+01 2.146087893481297026e+00 6.801949781798588557e-02
1.358634670743443529e+01 2.155934263763272352e+00 4.066642483154583182e-02
1.161553637342365164e+01 2.118010902310692778e+00 1.068149164641176985e-01
1.091086716256015166e+01 2.102706986096493758e+00 7.348485352991832031e-02
1.292047415010883604e+01 2.148495014778689427e+00 7.222374708684758948e-02
1.196045198730681669e+01 2.124418673431937687e+00 1.374148667460465267e-01
1.158559052800757172e+01 2.109695624602079267e+00 9.397566333995838184e-02
1.253484484824453027e+01 2.135367112492049912e+00 1.197114920222529522e-01
1.270725638622337073e+01 2.136062097665299309e+00 9.751527732382613001e-02
1.386845185389969082e+01 2.167892221754641024e+00 2.068528493509809787e-02
1.125300039886475290e+01 2.104755822347345706e+00 8.800240362016836793e-02
1.146864713601244290e+01 2.108537575317089185e+00 9.095502853499251583e-02
1.256205573657935659e+01 2.133383878736525130e+00 1.187613290053249060e-01
1.216554034078759194e+01 2.126794123864805819e+00 1.379699810982076280e-01
1.055773599853110412e+01 2.084406734556843777e+00 2.965584296730358616e-02
1.311298957569651513e+01 2.147000715714985741e+00 5.760489849695705350e-02
1.208939567646817359e+01 2.127801171993731089e+00 1.442358505468441243e-01
1.244242740762801169e+01 2.138459612523034625e+00 1.210599997135752004e-01
1.144178854030097270e+01 2.108457510234351240e+00 9.056582589008292661e-02
1.177753751917394176e+01 2.116727473289073735e+00 1.136454299388831857e-01
1.201860482464515378e+01 2.122054256218067980e+00 1.268870138754190080e-01
1.291608658923783537e+01 2.141186410184502620e+00 7.209430471330027790e-02
1.151255888807999561e+01 2.115321847452655835e+00 9.802274616890152559e-02
1.351914006362563114e+01 2.157517495560260290e+00 4.105504614965367616e-02
1.264102958782452646e+01 2.137478737719282762e+00 1.043278599633008230e-01
1.239678459543055311e+01 2.128511428525623472e+00 1.386807992871501305e-01
1.184885346960763641e+01 2.124905487441060004e+00 1.391624566811343333e-01
1.372251170463647618e+01 2.161556995824363892e+00 3.060866902034011308e-02
1.270914217461226592e+01 2.133627146815531894e+00 9.899425714780625551e-02
1.208494389948015169e+01 2.123091459674771198e+00 1.271433825899799808e-01
1.369002034347339603e+01 2.157876644463828875e+00 3.506042459293005897e-02
1.099711774274876319e+01 2.098417730822776495e+00 6.554878259653867945e-02
1.248262430847537097e+01 2.131463783494769615e+00 1.323053862163934835e-01
1.348143567294365042e+01 2.154212387857828315e+00 4.646861635534317581e-02
1.217229293466134088e+01 2.129918738102754006e+00 1.411129831873123019e-01
1.221032160892625562e+01 2.131428615282130234e+00 1.353912738743182631e-01
1.218289875999878014e+01 2.132552202776223815e+00 1.316329627448425410e-01
1.320435276433812888e+01 2.149643706623563411e+00 5.526792068146364062e-02
1.283393847707550073e+01 2.142175289742873190e+00 8.042556726030176961e-02
1.346505253321913287e+01 2.155136161031652176e+00 4.586561872042281551e-02
1.316749920161212373e+01 2.149755990194047950e+00 5.704472996679376545e-02
1.321953847420628847e+01 2.157439062215560366e+00 5.031818144647282748e-02
1.222703284959756864e+01 2.125736371324333351e+00 1.314081113543686952e-01
1.048005987937427363e+01 2.086897147573674172e+00 2.880662069152309379e-02
1.275956038510216572e+01 2.141347632544613688e+00 8.833854658294526541e-02
1.202552333589030908e+01 2.124521205247563049e+00 1.349327637686660308e-01
9.880179509049511921e+00 2.065177744656723213e+00 3.977574000182339600e-03
1.350867706494023857e+01 2.159047559229912761e+00 3.949552113131168940e-02
1.176606473767076899e+01 2.117225890756832651e+00 1.141409844697356124e-01
1.339317452071389880e+01 2.160496761602843208e+00 4.042670580521527668e-02
1.238865041140374856e+01 2.133469482057827715e+00 1.296602268467662855e-01
1.339064326890701295e+01 2.152454839450298696e+00 4.991130963921355801e-02
1.183816849114867331e+01 2.119807606008739853e+00 1.249097431260979274e-01
1.132582725422345504e+01 2.103874257944993609e+00 8.876733373321089859e-02
1.092794144341110929e+01 2.092470524060718873e+00 5.042419021643516908e-02
1.078037665832681746e+01 2.089169332208248520e+00 4.336005757921530812e-02
1.161109548182148110e+01 2.119886102008577744e+00 1.092755608780290461e-01
1.179664369713752059e+01 2.120020691328833085e+00 1.225386737339073939e-01
1.137333364899861721e+01 2.110870922439400665e+00 9.035126503128690367e-02
1.271066827359956619e+01 2.136691872837617634e+00 9.665548232567663933e-02
1.290329911733975976e+01 2.137247504517358898e+00 7.336248374046486220e-02
1.110283527140755133e+01 2.101863588228383151e+00 7.722547375531639557e-02
1.154444323577159714e+01 2.115957582944991255e+00 1.002269397585518751e-01
1.235663526268382029e+01 2.131596550627238518e+00 1.338921647149082794e-01
1.490778255305348488e+01 2.181969303532846904e+00 2.604621922281977458e-03
1.278535021787105563e+01 2.139715787464691044e+00 8.634990280619957159e-02
1.242228181824301814e+01 2.135420580058064566e+00 1.261116681422511654e-01
1.207654172875459864e+01 2.126945784637139791e+00 1.415166758367478184e-01
1.217471453434812112e+01 2.126326587355861886e+00 1.357773198653333679e-01
1.258769026427202498e+01 2.139967240781325941e+00 1.077554322016474470e-01
1.218575051294032718e+01 2.127634364425933899e+00 1.407130469700706432e-01
1.285763085694351027e+01 2.137684930299458497e+00 7.872612398985456839e-02
1.211095364638993388e+01 2.130116118804049385e+00 1.414039273318077883e-01
1.288197895725915387e+01 2.146479927738799809e+00 7.532213687264915913e-02
1.359561595414852242e+01 2.156686042593044750e+00 3.958020909745422339e-02
1.225672401596753502e+01 2.133894513120116354e+00 1.275601235447338666e-01
1.216053157616778257e+01 2.124447609986475527e+00 1.288225112821896334e-01
1.222377387198038257e+01 2.126485657681291830e+00 1.347032756098911488e-01
1.244637288640339179e+01 2.128291822360979690e+00 1.362315923327364897e-01
1.240109508366296254e+01 2.131791370274903841e+00 1.332047112180343440e-01
1.218368116517043198e+01 2.125284727517807948e+00 1.312216541299719430e-01
1.191983640955195867e+01 2.124938578821016222e+00 1.407281529344449056e-01
1.263844332279537852e+01 2.141912225146759940e+00 1.003552654419265083e-01
1.364742862768720677e+01 2.165001922756396358e+00 3.039289840646031485e-02
1.078297780711598541e+01 2.091530968628871889e+00 4.790190605684040148e-02
1.167813686909833848e+01 2.113174152273760598e+00 1.019229499016843787e-01
1.203031630265847340e+01 2.119695393343144829e+00 1.181698717567709611e-01
1.263158725953242723e+01 2.132456415348484846e+00 1.104162434508239310e-01
1.200737993252480251e+01 2.124422703138432400e+00 1.353860572972201137e-01
1.216455259756978080e+01 2.124137874680366078e+00 1.274131287931082601e-01
1.151232546232127341e+01 2.113094961289175178e+00 9.587743193748388126e-02
1.093265794021642989e+01 2.095262341148478757e+00 5.691834021826343987e-02
1.318968135409529019e+01 2.148732226739351603e+00 5.519377126305385906e-02
1.135110996520575455e+01 2.106414704480144895e+00 8.914939115942753511e-02
1.241165798457846137e+01 2.129972708911604506e+00 1.367805903858184124e-01
1.089363986015565722e+01 2.096102593560078997e+00 5.830460160453992957e-02
1.306158762900767911e+01 2.143919228657170883e+00 5.856566659013495713e-02
1.257415276934917614e+01 2.135930818806901499e+00 1.140852420296813163e-01
1.235344278712649135e+01 2.129550758453537362e+00 1.387937545641332315e-01
1.313567807486240824e+01 2.151324976416893797e+00 5.965055918038911220e-02
1.093007702747858190e+01 2.095142951600575731e+00 5.661094771290942074e-02
1.128180570856849307e+01 2.105093097568554228e+00 8.903860966588043879e-02
1.260509996157755630e+01 2.138162646659658606e+00 1.078250115773631973e-01
1.237415624372124690e+01 2.127841540723445224e+00 1.360294954081393559e-01
1.250176517155002998e+01 2.134363196385705486e+00 1.253527196449872039e-01
1.192229206916170803e+01 2.124066860269111068e+00 1.380259816209531420e-01
1.278240222601643694e+01 2.139876964026336648e+00 8.660395063377954172e-02
1.218407135025902299e+01 2.128706391797478670e+00 1.451244680221518424e-01
1.204673988547869712e+01 2.130845769523679767e+00 1.392118542159467287e-01
1.100530619200413263e+01 2.097383070475336453e+00 6.312172383093794803e-02
1.162871426938520258e+01 2.111906201714182085e+00 9.818635688665537653e-02
1.237820784284791920e+01 2.133170939608786121e+00 1.302588304025625865e-01
1.234780007014714620e+01 2.130290683268278862e+00 1.371138658094388785e-01
1.310801310746729342e+01 2.146415189864893325e+00 5.744815073481763373e-02
1.253694977806225808e+01 2.139368567095359719e+00 1.140803538058252492e-01
1.276662079803004524e+01 2.135838138908650929e+00 9.030520506248944368e-02
1.046288932787310699e+01 2.084883816319761163e+00 2.594238306646403508e-02
1.329521272039313473e+01 2.147306847342838054e+00 4.880766507904833740e-02
1.271981921999812037e+01 2.139826731362950873e+00 9.346909331192106152e-02
1.301367861347131516e+01 2.143411879731925929e+00 6.286187582562280385e-02
1.330251809501729454e+01 2.156631404243328110e+00 4.915890547510404912e-02
1.177553325647473059e+01 2.117658002604426937e+00 1.156607568687486182e-01
1.269794448470190495e+01 2.141822017729641647e+00 9.437583222483474088e-02
1.061248605838545345e+01 2.089090852941501097e+00 3.883111636444608328e-02
1.317651236149096050e+01 2.152683523577383351e+00 5.897082948152237991e-02
1.255959720974871097e+01 2.135484572661274782e+00 1.164480468287269754e-01
1.198128113302633935e+01 2.124976335539745520e+00 1.383083486190059830e-01
1.229824087191777870e+01 2.129955807526737743e+00 1.387879063467368224e-01
1.329517111622469017e+01 2.150695595336582056e+00 5.214018080213316669e-02
1.352042543720901691e+01 2.159111778869983844e+00 3.910307303469604673e-02
1.227480355324354555e+01 2.131690913812906540e+00 1.341415542309692399e-01
1.196460204230183244e+01 2.126502670717608456e+00 1.438167015589891240e-01
1.114764118485931377e+01 2.101387469012366171e+00 7.717295400974244490e-02
1.210955017521084542e+01 2.132152355986138836e+00 1.332406519675260193e-01
1.180801254258920530e+01 2.118677424273778698e+00 1.200548927981076874e-01
1.198525237228493623e+01 2.117949252657668868e+00 1.153480705472663681e-01
1.255187399106357660e+01 2.135205460869034955e+00 1.177757363692086834e-01
1.198276480748597272e+01 2.125223064808217099e+00 1.390450825890695852e-01
1.200856218515101403e+01 2.120156305551262221e+00 1.210819928396110884e-01
1.350643682998601491e+01 2.160333668438192412e+00 3.797052108375618268e-02
1.219600235366182872e+01 2.129141005937079445e+00 1.433706542818089236e-01
1.120977842940123104e+01 2.101154960545708494e+00 7.821672151405713314e-02
1.154953501484547296e+01 2.112945563997056020e+00 9.703111045442487648e-02
1.141669644677718587e+01 2.112893736152925417e+00 9.237651058266448112e-02
1.205316438291638903e+01 2.121388785116289366e+00 1.226984424860424194e-01
1.314752009206647898e+01 2.151966336111140521e+00 5.962207344552119398e-02
1.146108433937657090e+01 2.110250741836644739e+00 9.205969822352472187e-02
1.374922498968185103e+01 2.158105722086383960e+00 3.201127556415396536e-02
1.211210628175836845e+01 2.129569661513750489e+00 1.435726453218838239e-01
1.258299784822099632e+01 2.141264471981023210e+00 1.067478318047795083e-01
1.291172385038490056e+01 2.139259396441734573e+00 7.245707900882014663e-02
1.341459188361418065e+01 2.155416617070445184e+00 4.727549885397316215e-02
1.233901264122748387e+01 2.128880461056235074e+00 1.407481258208112540e-01
1.129909108716764976e+01 2.102764431947544033e+00 8.544209295968691054e-02
1.182706877013448832e+01 2.123046478069411158e+00 1.323696471798398722e-01
1.225563049528781434e+01 2.128941688842126201e+00 1.426136900548882758e-01
1.271827364408717287e+01 2.146499310035218766e+00 8.917383014843528743e-02
1.293323824005752698e+01 2.145281449470799018e+00 7.082787443925422921e-02
1.325561084000013601e+01 2.152273959055869490e+00 5.534250599816743776e-02
1.236984152700280504e+01 2.132699821126910145e+00 1.312964562762522769e-01
1.306978078560540624e+01 2.148768131528751901e+00 6.088042015160595455e-02
1.206247152927311284e+01 2.124673738493187081e+00 1.338841407555178553e-01
1.183513493600223399e+01 2.120693034072542282e+00 1.269850639809290693e-01
1.204857483668763152e+01 2.120244980468387830e+00 1.189451135222333034e-01
1.145648864627657559e+01 2.107239286533323597e+00 8.992083885416393696e-02
1.211701178947372703e+01 2.131666473253101657e+00 1.351497165654610699e-01
1.367669781035895049e+01 2.164203343291187576e+00 3.035205296786443879e-02
1.155646035010069106e+01 2.106234537142535945e+00 8.935102790419158225e-02
1.121211458435606900e+01 2.102455853466403735e+00 8.224505053037432789e-02
1.220550449145891569e+01 2.131453793550287745e+00 1.353425221098236431e-01
1.238350245568669727e+01 2.127738051505835060e+00 1.352488185522137953e-01
1.131676101857206262e+01 2.105301736831316273e+00 8.910767997795179807e-02
1.177874676020538836e+01 2.118586826094959630e+00 1.179833016566283199e-01
1.027256111594292953e+01 2.080237067239498305e+00 1.544675740900448846e-02
1.193456472796899348e+01 2.120544681886440408e+00 1.267872422386119025e-01
1.115062244943047531e+01 2.102048816818518517e+00 7.916601320179049439e-02
1.217315690746647405e+01 2.122279822177007613e+00 1.195546299410638058e-01
1.287018581738534451e+01 2.145182356510146438e+00 7.645852885844600655e-02
1.186993444651690766e+01 2.115503389794189282e+00 1.152485307432665196e-01
1.288943676727556742e+01 2.141882414507524146e+00 7.485003111734984949e-02
1.227922272379398727e+01 2.131762657388796001e+00 1.339091796987415262e-01
1.229274273247649596e+01 2.134546464917717046e+00 1.260633051673694938e-01
1.204948176249165215e+01 2.120599759398113626e+00 1.201353035957122006e-01
1.319754082735742529e+01 2.147153224583005393e+00 5.351014069186198902e-02
1.084274163110161204e+01 2.089434958719529778e+00 4.368228298919951680e-02
1.162430953600808259e+01 2.112517656181698733e+00 9.898617969729225918e-02
1.047094322112217668e+01 2.078489804688497866e+00 2.002417372232390136e-02
1.114989774159237967e+01 2.102133047450017500e+00 7.938732485147838303e-02
1.134801882233981019e+01 2.105926016600950135e+00 8.907846781849045048e-02
1.075233240523099099e+01 2.090606382165751231e+00 4.611864396034338898e-02
1.216758835363090796e+01 2.126762152743058021e+00 1.377731404217306665e-01
1.251460080996692348e+01 2.138033586522814389e+00 1.184630270065939323e-01
1.193742650185449250e+01 2.120384194112488796e+00 1.261279307777875558e-01
1.226557017856775111e+01 2.129074517279178735e+00 1.419780486963540811e-01
1.074865730657555929e+01 2.090541807330484225e+00 4.599981355840548208e-02
1.335028289995180728e+01 2.150195260325960867e+00 4.917030676603305339e-02
1.283824917704405699e+01 2.141460649563080132e+00 8.015207917698256856e-02
1.365939165034431646e+01 2.164406643531729735e+00 3.075913169868568775e-02
1.154761472993784288e+01 2.106404950577371871e+00 8.953476525740229619e-02
1.193874818257203252e+01 2.121307398343906581e+00 1.288654479619695536e-01
1.285997502745678212e+01 2.143885629662326320e+00 7.755899217483504249e-02
1.288795741462160649e+01 2.150091730228034237e+00 7.467068586034260325e-02
1.228394320581026022e+01 2.130154257122197858e+00 1.384707921039627365e-01
1.237963215575160625e+01 2.131622434524279797e+00 1.336876187584289943e-01
1.111069874127685253e+01 2.103942047699302265e+00 8.323999116534404330e-02
1.214440932869492329e+01 2.128732454251519801e+00 1.460971733087421121e-01
1.241464646875035172e+01 2.132388861948264935e+00 1.319550504687454218e-01
1.136595122126509771e+01 2.107456566257564834e+00 8.941117761151944066e-02
1.264738005557155276e+01 2.137638145864137584e+00 1.034296381265134013e-01
1.240368316026192730e+01 2.131439330373451568e+00 1.339129380164972571e-01
1.188912573530550176e+01 2.117829001322193427e+00 1.217653523403743332e-01
1.080887007327074301e+01 2.097469320390327407e+00 5.981148559370820517e-02
1.143904146657086685e+01 2.106310749802076554e+00 8.926546104436833273e-02
1.137307583090328222e+01 2.109104222225201664e+00 8.988854280234254146e-02
1.125445574933764270e+01 2.105019235506230935e+00 8.797573892446182431e-02
1.242760486056278069e+01 2.135770174959923384e+00 1.255535880126221748e-01
1.145264466771857137e+01 2.106450251299528453e+00 8.937764417800382610e-02
1.003829220180854342e+01 2.071726399073063440e+00 7.060259482869455511e-03
1.077921398850535262e+01 2.086582250009043182e+00 3.840379435875314329e-02
1.351046449039334085e+01 2.154572859937524232e+00 4.492054277272094359e-02
1.110387043769198812e+01 2.098594285734583398e+00 6.821755437608695294e-02
1.330001495107907772e+01 2.154032685357411658e+00 5.369627036950567339e-02
1.286933839694078152e+01 2.143508895078882759e+00 7.671708861319072315e-02
1.320082159207702688e+01 2.152360345689248611e+00 5.770146114761173783e-02
1.264547138259482573e+01 2.140879929385429925e+00 1.006102479502456043e-01
1.332367173057428822e+01 2.154673907457905546e+00 5.171998095843805682e-02
1.148444008613873812e+01 2.109777385196152100e+00 9.216994420459619086e-02
1.211737646190024087e+01 2.123454992546744524e+00 1.269319511597833128e-01
1.282087950238934226e+01 2.141088005746052847e+00 8.205388836411939280e-02
1.356670691695527964e+01 2.155418453540632662e+00 4.189962427366311637e-02
1.130448132792776406e+01 2.100036578590728453e+00 7.652950015962872721e-02
1.156186507710755862e+01 2.109857563971806016e+00 9.373197659810680871e-02
1.279342663695383742e+01 2.143097519722909627e+00 8.414278365230032364e-02
1.414963771694773165e+01 2.170250773329970517e+00 1.070855976014552929e-02
1.281207951498424791e+01 2.140270832805485135e+00 8.323766764547130270e-02
1.245818951237587235e+01 2.136412153223174570e+00 1.251318999544681898e-01
1.112836490788869703e+01 2.102191085021543948e+00 7.890286896279770368e-02
1.062907291953415090e+01 2.087225589947587334e+00 3.701442538466895305e-02
1.360872888281898341e+01 2.159360618434944090e+00 3.649850041111098176e-02
1.279458399827640669e+01 2.143897054509537270e+00 8.372144919138763131e-02
1.285106242875248839e+01 2.139805987170066537e+00 7.912127304073346412e-02
1.202757921555797438e+01 2.121616536783959450e+00 1.249117968938359829e-01
1.158132319941385546e+01 2.108026655326031396e+00 9.171804180508336124e-02
1.218058723435244062e+01 2.129071753189031746e+00 1.439685083888633532e-01
1.030276569790881780e+01 2.079937544556277107e+00 1.624344392067740214e-02
1.132496625316815297e+01 2.102712202708160394e+00 8.499889810447529281e-02
1.181935831675234283e+01 2.118611518982296271e+00 1.206123913664595149e-01
1.357588514009659342e+01 2.159878044598709579e+00 3.680241027374728247e-02
1.307468308059369377e+01 2.148393703480819816e+00 6.040937885848436661e-02
1.198597019790467755e+01 2.120978200844882533e+00 1.251328413420305652e-01
9.633834064550157450e+00 2.057736959473181582e+00 1.402233901334141346e-03
1.264791132663012085e+01 2.137004079343080232e+00 1.039568011899749816e-01
1.240678008589448744e+01 2.131834063714435956e+00 1.330891066707776960e-01
1.261303826422091134e+01 2.133467794815234519e+00 1.118801393747598377e-01
1.416063115647276049e+01 2.172003830408193892e+00 1.011560284684357748e-02
1.253537822962915627e+01 2.135769205150867212e+00 1.191027803504482729e-01
1.392797025385644005e+01 2.168550600910051696e+00 1.833641488193578015e-02
1.304317852568657088e+01 2.147237345080582394e+00 6.207498023367835627e-02
1.173064622916207966e+01 2.120362622740187497e+00 1.185938413909762706e-01
1.208587791701817871e+01 2.125676049746286989e+00 1.365596696920153286e-01
1.232740629894386508e+01 2.134492657682138361e+00 1.266642026928272990e-01
1.209045133163175123e+01 2.122538996732131977e+00 1.248404161129620382e-01
1.350749968739671125e+01 2.158951654726475322e+00 3.964509390718726906e-02
1.110618239770193405e+01 2.099828339634301599e+00 7.168497936748047250e-02
1.323552588576712807e+01 2.153877185664890614e+00 5.647306252452254094e-02
1.362689001421508728e+01 2.160835077932969917e+00 3.462182288023407661e-02
1.235382113486815747e+01 2.132741500392010270e+00 1.311813151148355228e-01
1.451012345975403228e+01 2.180250647786736273e+00 5.179618851914215803e-03
1.181877888733306037e+01 2.116766287241480970e+00 1.159640134649864013e-01
1.224380983130530076e+01 2.132725878820422416e+00 1.310908225936347204e-01
1.236867282220234898e+01 2.131823516117038686e+00 1.332966824933267680e-01
1.209259389919540695e+01 2.129097260954894377e+00 1.459155173100209757e-01
1.151856249616084327e+01 2.112783983904236607e+00 9.579168481265018520e-02
1.230513354597033882e+01 2.129479258288087706e+00 1.399592516083297822e-01
1.153807465663089538e+01 2.111388065766160782e+00 9.493723995323180564e-02
1.062734979455890461e+01 2.088847081147723994e+00 3.933858176657337863e-02
1.239235465932131142e+01 2.128555212452944101e+00 1.390143569534259826e-01
9.886504972714972084e+00 2.070692833628494878e+00 5.361155601466043030e-03
1.141272400856372826e+01 2.110108014206695692e+00 9.096409378122329026e-02
1.171968155122269195e+01 2.114420565484306014e+00 1.059127349826128051e-01
1.223005124856163839e+01 2.127514910594163755e+00 1.388666068221248162e-01
1.130524008954350990e+01 2.105338351517847872e+00 8.914587582721911208e-02
1.107004832205686462e+01 2.101062690487092155e+00 7.411742014396312250e-02
1.195246134461886989e+01 2.116380251049649441e+00 1.127770117959617929e-01
1.390790677681961185e+01 2.166150175875653616e+00 2.023030718321111240e-02
1.305405678523020363e+01 2.146264006281354941e+00 6.062414187392731191e-02
1.180817542630468608e+01 2.120561782781138049e+00 1.246742693455318851e-01
1.211621997272836282e+01 2.129246753173267059e+00 1.447741594831321865e-01
1.270461503197309483e+01 2.140421372550202594e+00 9.470373228647267771e-02
1.282056004636896063e+01 2.135522720906912753e+00 8.370104777130674134e-02
1.051066812517041349e+01 2.085349045670463308e+00 2.864436818011090527e-02
1.111414500157492036e+01 2.103997456471139227e+00 8.337759071367562003e-02
1.252879242179269781e+01 2.138793582345795308e+00 1.157746844037032263e-01
1.417706070050691736e+01 2.172466073494578875e+00 9.596449639280944105e-03
1.291302027912411710e+01 2.146447213639471663e+00 7.269143622195760324e-02
1.203597456346793138e+01 2.122520091626578953e+00 1.275700728674904749e-01
1.005358303007362331e+01 2.075177570852698494e+00 8.307475755055122521e-03
1.221921559302785809e+01 2.127525681955461767e+00 1.392445641246515819e-01
1.186500474373365854e+01 2.119218642707863864e+00 1.251620987047268041e-01
1.138470423113137464e+01 2.107943782161502799e+00 8.970160189320901256e-02
1.057073730011253687e+01 2.088518198240964185e+00 3.563322666210634593e-02
1.136137358968984579e+01 2.109227784941304140e+00 8.973134480216599096e-02
1.240576986661293546e+01 2.134216076085192260e+00 1.282458649340696977e-01
1.258023409615520372e+01 2.143929307253123806e+00 1.038891147383021879e-01
1.066869721283414663e+01 2.089870799211420938e+00 4.338474518544333663e-02
1.282399006381972129e+01 2.144383407769733907e+00 8.081463812530069457e-02
1.070698743968742583e+01 2.086655200381997144e+00 3.928519602837152874e-02
1.244566392615255168e+01 2.128652553797410807e+00 1.381093372062173197e-01
1.216479083615152845e+01 2.128817472067930705e+00 1.452651097682326753e-01
1.190636734391635088e+01 2.119278363561754031e+00 1.247726156958333943e-01
1.153175995463069903e+01 2.114783371542658497e+00 9.835264146759585546e-02
1.190703240471200530e+01 2.118801021369973281e+00 1.233356338306137723e-01
1.050659469799959211e+01 2.081989157951090963e+00 2.470292274551807998e-02
1.065201938123499126e+01 2.090898841250286466e+00 4.397736125480600916e-02
1.107388868714733654e+01 2.096801451447114495e+00 6.277505888989404204e-02
1.335170694336836306e+01 2.151985274222619982e+00 5.102270923695485100e-02
1.264933460598731330e+01 2.133396797252726795e+00 1.071213668491385884e-01
1.244916371039518133e+01 2.130368117696250785e+00 1.354423991141188721e-01
1.309725683129692442e+01 2.147282802358881693e+00 5.858091546362909768e-02
1.170098967226425124e+01 2.120488135360197202e+00 1.166936426038940045e-01
1.178489436138656821e+01 2.117784980475989176e+00 1.165045297150941600e-01
1.187447631677151705e+01 2.122559525223842503e+00 1.350761684541281205e-01
1.117135386023568877e+01 2.099315192408861996e+00 7.174712633577851051e-02
1.081643515325842841e+01 2.095545603410688518e+00 5.607184178524013407e-02
1.220108743127028639e+01 2.132825497130113046e+00 1.307018348708618161e-01
1.242973551522444353e+01 2.131812618993612407e+00 1.330187789027468814e-01
1.316010768125732078e+01 2.159867629992071159e+00 4.717897541808812462e-02
1.295005336998761614e+01 2.142444326242059383e+00 6.879013742897811812e-02
1.086613542328102078e+01 2.091938489151039970e+00 4.898001180741726190e-02
1.392384925993328082e+01 2.166079681581986272e+00 1.968048016111835496e-02
1.215673956830970681e+01 2.131316340447361402e+00 1.362107182409009742e-01
1.088876093675668422e+01 2.095172717673912999e+00 5.618562001871862943e-02
1.225988401321044385e+01 2.127066860349552169e+00 1.359877030571857159e-01
1.180409741922517597e+01 2.117297089130914411e+00 1.164577114164554034e-01
1.179585385317603397e+01 2.118270095418585797e+00 1.183096663906269552e-01
1.078698830912166962e+01 2.095567453909807032e+00 5.573335938956054669e-02
1.279993191171707601e+01 2.141595515356393697e+00 8.406063880228573093e-02
1.438500987939650066e+01 2.180406103833159026e+00 5.944976535248158549e-03
1.135814493742328324e+01 2.098717342962096222e+00 7.163526611233420049e-02
1.235543410153387889e+01 2.131075777574959140e+00 1.351354441575483012e-01
1.279849680610070095e+01 2.144738624834755747e+00 8.303976979117810853e-02
1.210531750113045213e+01 2.125284135545962183e+00 1.343485953425705981e-01
1.135931364843050062e+01 2.108108956573116366e+00 8.948642065384374011e-02
1.347477986419215590e+01 2.154318043853547415e+00 4.658443848571385687e-02
1.227960561584636423e+01 2.125179032497476417e+00 1.269195067981539471e-01
1.105997229701934259e+01 2.105202112544408255e+00 8.010619731293100454e-02
1.152105072755374593e+01 2.108624390747829480e+00 9.170709117411580957e-02
1.301924767126850035e+01 2.144821399788809035e+00 6.295610108528539028e-02
1.200347504261784692e+01 2.120914713741995250e+00 1.239108138715165619e-01
1.310354688376885157e+01 2.146084313073867822e+00 5.744851614355529767e-02
1.499846651021439747e+01 2.185530634324608368e+00 1.976706948836898757e-03
1.326997262714223957e+01 2.154649575423998709e+00 5.375364038382866860e-02
1.211635464608782797e+01 2.127710310460946275e+00 1.430962682053289192e-01
1.317204972392415741e+01 2.148942067661578914e+00 5.619276050844530107e-02
1.230240504303965210e+01 2.124668647840094238e+00 1.236728182418401489e-01
1.132503487834632594e+01 2.110261683538315225e+00 8.916145405852948791e-02
1.365496274637428797e+01 2.161992088075535445e+00 3.296080923237607041e-02
1.250588806505065875e+01 2.134298622603598261e+00 1.249124279959448747e-01
1.211353355211032934e+01 2.124996708757706187e+00 1.329353126087131354e-01
1.248591062231011861e+01 2.135731943061914606e+00 1.253129773688925197e-01
1.160868319233654233e+01 2.111936608968717266e+00 9.763676187024535047e-02
1.357470165401385920e+01 2.162142155089407325e+00 3.440239602290133536e-02
1.167477211094377054e+01 2.115481597272572678e+00 1.058980040536255107e-01
1.111505993003943971e+01 2.101682886917844328e+00 7.708026583887990502e-02
1.113356330545044770e+01 2.100732193941311721e+00 7.491392839418754834e-02
1.109123311558291824e+01 2.098784142048664147e+00 6.847220573913256891e-02
1.085172723633393765e+01 2.097951228332223028e+00 6.159609121116488284e-02
1.162701543989969366e+01 2.115334853415333782e+00 1.033993417094658807e-01
1.331693929169201063e+01 2.155120125849892432e+00 5.122201079735291818e-02
1.111803104173349865e+01 2.098883301379450117e+00 6.932303815928979318e-02
1.073206824359619560e+01 2.090966260349920169e+00 4.676352622285547683e-02
1.227176305551352442e+01 2.137492379377383234e+00 1.171418335370363745e-01
1.285844284263526305e+01 2.146698680358627875e+00 7.728275883603898111e-02
1.247799514943509536e+01 2.133702172821061893e+00 1.294641859353064806e-01
1.204088783992740019e+01 2.122111566519127024e+00 1.258981557557879993e-01
1.210649631263009773e+01 2.116415629744974325e+00 1.010768316073429735e-01
1.335571327812664677e+01 2.155949458701519550e+00 4.851120426757134230e-02
1.251430611792066472e+01 2.135348953480766809e+00 1.223227472172416924e-01
1.215748864181162858e+01 2.122249807195391025e+00 1.202565332033543877e-01
1.241713494932942474e+01 2.132077832530897776e+00 1.325616704445684302e-01
1.306659879512894662e+01 2.150374840967007817e+00 6.210836403606693340e-02
1.327901980078269695e+01 2.149131316203499065e+00 5.135576064456687240e-02
1.476983052433360655e+01 2.186283438272301094e+00 2.818109943342461503e-03
1.289781778754441177e+01 2.147420604326876425e+00 7.397728238150250157e-02
1.322683342660594974e+01 2.155804833055616321e+00 5.317652584972418217e-02
1.288197145785272646e+01 2.139648187378652811e+00 7.574882470085203545e-02
1.260591815221173206e+01 2.134261363296353853e+00 1.119651463148853138e-01
1.329982683014889844e+01 2.152928820574375735e+00 5.414541513763731356e-02
1.259880640706430910e+01 2.143400938336454509e+00 1.027280559848956359e-01
1.251748201226960866e+01 2.132203082304400699e+00 1.263685201415022941e-01
1.266885593074410643e+01 2.139481407279284930e+00 9.933623026326587890e-02
1.262479341863004478e+01 2.141903923008043886e+00 1.017508166172440137e-01
1.093018316805821044e+01 2.094855559432854619e+00 5.594793418219885101e-02
1.209094148716919470e+01 2.125942519716747192e+00 1.373468078545126425e-01
1.077713262157124241e+01 2.094717361971376146e+00 5.397995596646750632e-02
1.164050851736481995e+01 2.115308200599752553e+00 1.039889847283434754e-01
1.156387379527411596e+01 2.115992937182272549e+00 1.012414558033152279e-01
1.157345356911820744e+01 2.109468350201679332e+00 9.346328480188324794e-02
1.101565737632930286e+01 2.100174547025340566e+00 7.038002307994131734e-02
1.205311746705803522e+01 2.125614297967673760e+00 1.375970370778912821e-01
1.331713077396388911e+01 2.157121379902085856e+00 4.786356645947604377e-02
1.190610575303613672e+01 2.118742570487976540e+00 1.232270682628026359e-01
1.197698396754302230e+01 2.126885225822232162e+00 1.446126952504797891e-01
1.143924528222751036e+01 2.114387879799574765e+00 9.403962232547073696e-02
1.242850962761463940e+01 2.133979346523343423e+00 1.289450825634036180e-01
1.316373847801104269e+01 2.146499014213885559e+00 5.468044895931584853e-02
1.384733321866419509e+01 2.161957033236913794e+00 2.496387137258780989e-02
1.333856757021784389e+01 2.154297488599037802e+00 5.177945007982626136e-02
1.399525738796900853e+01 2.169142664411316979e+00 1.587631114700273696e-02
1.168106237194367125e+01 2.118844902763898919e+00 1.122743769067806596e-01
1.275866845208972222e+01 2.139875975531903673e+00 8.919534190672939733e-02
1.153183184085615665e+01 2.119243956723579903e+00 1.030685858027174523e-01
1.129217549497270667e+01 2.106765545033369325e+00 8.897842506460300338e-02
1.296940429302277309e+01 2.137951159917624189e+00 6.568609301982078486e-02
1.318104092136749905e+01 2.147644204034792725e+00 5.472553040123816909e-02
1.258541515568558822e+01 2.143822288122716024e+00 1.035256362295527560e-01
1.315683629945759847e+01 2.147190014596743968e+00 5.556106199375782095e-02
1.135545338850407582e+01 2.108996304096155683e+00 8.959637486613146462e-02
1.213144821380492466e+01 2.124309176284203904e+00 1.295517676447089372e-01
1.155154490210202489e+01 2.109699551557243868e+00 9.334990723076970476e-02
1.258741677120813307e+01 2.137538357510928577e+00 1.105881735533320032e-01
1.327035298069245783e+01 2.147785560730568033e+00 5.048907337168780790e-02
1.152687276074238909e+01 2.108702103874315448e+00 9.186368800267397106e-02
1.264941435998142616e+01 2.140715862761584098e+00 1.003461108586213013e-01
1.010748412300816668e+01 2.075472151225174144e+00 9.109960207981895874e-03
1.245707347821644717e+01 2.133637257407144716e+00 1.297968147319909504e-01
1.266162582196033171e+01 2.137347871956154499e+00 1.020114571441639723e-01
1.333727502808526388e+01 2.150863695207596127e+00 5.045587388609877599e-02
1.098258097598846916e+01 2.099105635005015458e+00 6.693590672448038181e-02
1.202264420753643925e+01 2.120828866729765227e+00 1.225065522277155317e-01
1.253226005269516641e+01 2.136986307441937960e+00 1.178372882275308953e-01
1.254991460375680568e+01 2.142318325135339485e+00 1.088265750023592049e-01
1.334010339245672050e+01 2.153144002759995512e+00 5.273188364319589261e-02
1.209757502520341355e+01 2.122843885639302375e+00 1.256058896802464131e-01
1.150416637042124535e+01 2.111429434656441284e+00 9.405890949399073331e-02
1.201463063441021717e+01 2.123350067732871604e+00 1.314603483136596029e-01
1.363710550968701440e+01 2.161863791158550097e+00 3.343633991510313458e-02
1.175310366038810805e+01 2.118053052889214971e+00 1.152044692925546093e-01
1.394847860700540032e+01 2.172326941228837072e+00 1.594560097748519423e-02
1.283378243982713229e+01 2.144670024328067637e+00 7.984014551736430543e-02
1.391678829306717624e+01 2.165931658854886255e+00 2.001381915037872203e-02
1.106527174795532353e+01 2.102094039956948546e+00 7.673428828631112530e-02
1.273956840372973787e+01 2.142751599018974940e+00 8.958347102476396651e-02
1.158992059099621308e+01 2.114267511491930041e+00 1.002214456944209020e-01
1.176732088788245889e+01 2.119977850976388023e+00 1.203776231073954567e-01
1.214266709549783485e+01 2.123128626955316456e+00 1.244587805005440695e-01
1.345443767231245502e+01 2.154503000631180942e+00 4.710485633086302498e-02
1.144513000865795682e+01 2.111060901429913095e+00 9.222260549175956279e-02
9.941818513083848785e+00 2.068033599384406784e+00 5.148918845861247089e-03
1.105289513512489208e+01 2.100556684225065585e+00 7.231703147865517489e-02
1.254408700382348840e+01 2.139154950494477792e+00 1.135685978967738985e-01
1.332714324221842972e+01 2.149919688580677946e+00 4.992628117638674839e-02
1.230707554269743831e+01 2.130689722820848786e+00 1.366550644900695610e-01
1.292890693116741652e+01 2.144016131186258001e+00 7.107275319788300405e-02
1.136587699923393302e+01 2.110408676922773452e+00 9.006646589154744531e-02
1.344668885423329208e+01 2.163426944391082518e+00 3.515078721258892841e-02
1.073782146497222101e+01 2.091487665732604473e+00 4.771262596756444679e-02
1.208601347670643733e+01 2.122447500454411440e+00 1.247330873990064870e-01
1.337310655902970780e+01 2.153102654661842585e+00 5.135340809368041382e-02
1.176977777854046181e+01 2.114015790340776135e+00 1.071183511325995014e-01
1.114568993604849112e+01 2.097435195159433441e+00 6.576014857752526810e-02
1.124415426901753534e+01 2.100392340904723820e+00 7.677694113448786661e-02
1.061921549730766046e+01 2.089611649185574738e+00 3.998785788028041271e-02
1.186642856175073213e+01 2.125445114332804586e+00 1.423097604093321311e-01
1.271613265085953515e+01 2.138464399115188819e+00 9.479449578226741002e-02
1.223420705602861958e+01 2.133685457670012831e+00 1.280234790403455003e-01
1.205045728899697011e+01 2.128214898006827838e+00 1.468387207921049431e-01
1.231843357135711692e+01 2.126779665529813013e+00 1.327539111866879729e-01
1.200801144708906953e+01 2.122383871762033802e+00 1.285521701630190083e-01
1.216828124851566884e+01 2.127655486292293396e+00 1.413251155276148974e-01
1.248989918483458439e+01 2.134326524840049810e+00 1.269461112504709221e-01
1.185573170010118993e+01 2.118739929699835489e+00 1.232610772785732167e-01
1.308695119050717715e+01 2.146493892998090569e+00 5.857078919514586979e-02
1.157392040991621585e+01 2.111128496743324146e+00 9.557670687644252705e-02
1.219074616149736379e+01 2.130968755698591455e+00 1.371372607226854223e-01
1.117951964690035815e+01 2.109937779384064793e+00 8.191889624157464023e-02
1.232389251952027998e+01 2.131167610963452308e+00 1.352102938372291563e-01
1.266880776028671107e+01 2.136933899328306907e+00 1.015129891217344954e-01
1.296037524620942527e+01 2.140761333443535808e+00 6.737749438211187991e-02
1.188829870359780649e+01 2.123164915748649406e+00 1.369911222944081575e-01
1.092753587945288452e+01 2.097314159601051831e+00 6.158425860797650531e-02
1.150359934779736726e+01 2.114787239384244621e+00 9.711448701779173964e-02
1.200118295081272990e+01 2.126467751655804150e+00 1.424249606481584607e-01
1.359082604725706744e+01 2.156127107859212355e+00 4.031393017709450355e-02
1.188509862998012601e+01 2.124792136110840612e+00 1.417507679510023322e-01
1.303838128350910353e+01 2.150140848554798367e+00 6.396981713656041402e-02
1.185724323547146497e+01 2.120977560542014029e+00 1.293829051858528811e-01
1.220181978782778209e+01 2.134100800923405483e+00 1.263646429525148440e-01
1.217148230888784255e+01 2.129353457630559721e+00 1.431652671897463425e-01
1.177498718964305979e+01 2.118438524805250189e+00 1.174076479128649680e-01
1.156571761103387352e+01 2.110064979353583947e+00 9.406091551614743917e-02
1.090902350053772096e+01 2.091423791031461921e+00 4.796972652450106483e-02
1.392360674925290809e+01 2.162791733909254166e+00 2.129713584717348243e-02
1.037471315983561482e+01 2.080972618380961148e+00 1.915440871073191553e-02
1.184192210551452895e+01 2.118980257940446865e+00 1.230060605240740623e-01
1.191554756736463538e+01 2.123716483771679542e+00 1.372938375041219961e-01
1.222902199881014695e+01 2.126473912581902770e+00 1.344698575865822532e-01
1.153541341186317482e+01 2.110856259056468787e+00 9.429387664475334663e-02
1.204030558025075415e+01 2.126442004712121303e+00 1.409650783828245157e-01
1.353422996369088338e+01 2.158486155839874687e+00 3.946501731586572054e-02
1.257519738609191329e+01 2.141023655772682055e+00 1.078480629240583105e-01
1.347592775103840701e+01 2.155069352402041893e+00 4.556140142437234419e-02
1.228566348670727137e+01 2.130905493556547903e+00 1.363095388494913462e-01
1.186626637529988848e+01 2.117259479566151459e+00 1.198816813826006494e-01
1.206768958800706848e+01 2.125025376924583487e+00 1.349234083570346188e-01
1.300322955739980024e+01 2.145108399083448969e+00 6.452225689677691667e-02
1.241127508878994412e+01 2.134306465351847315e+00 1.281265956990459420e-01
1.305685673435039007e+01 2.144841792412459647e+00 5.955165815284348824e-02
1.209591064352493106e+01 2.128288391757005016e+00 1.458475545299037501e-01
1.307153230257639720e+01 2.139894513488396210e+00 5.515964849793175001e-02
1.256514946855701531e+01 2.140017745330085042e+00 1.101460868961567224e-01
1.177231181417029227e+01 2.118349625431131589e+00 1.170391042349097355e-01
1.281100388931121792e+01 2.145087959959934842e+00 8.178612973882151693e-02
1.197430978855670602e+01 2.123674898772080155e+00 1.344326195207606600e-01
1.039526700451563812e+01 2.084287267216409667e+00 2.240092009800831799e-02
1.292513392232490865e+01 2.141546487852402425e+00 7.118571058506707738e-02
1.131246056084911444e+01 2.108147632094475199e+00 8.899098961614551606e-02
1.345144369762757819e+01 2.150932726103683024e+00 4.552534310822964336e-02
1.090000999800853698e+01 2.095417179070238056e+00 5.686595049326247098e-02
1.301925374754772058e+01 2.147906833287217765e+00 6.433295146174924928e-02
1.203213801393274274e+01 2.124835500847761516e+00 1.357283637035384960e-01
1.258317954744277856e+01 2.141936358080062774e+00 1.059430107731574588e-01
1.172337942960057511e+01 2.116912897359194190e+00 1.111025388451150897e-01
1.109260276611767182e+01 2.099739477820768307e+00 7.111454280396249661e-02
1.203356908603911535e+01 2.119816457986381408e+00 1.183816475817342229e-01
1.229893221861752117e+01 2.132219279035876713e+00 1.325485844419299342e-01
1.192528721543393289e+01 2.122430159383134285e+00 1.329882039834579810e-01
1.186858545880039095e+01 2.123850374526959683e+00 1.381354995951682429e-01
1.344199293450923527e+01 2.153274441490161895e+00 4.877502137529206305e-02
1.390256151149445074e+01 2.160633010289524147e+00 2.329217187300336792e-02
1.240908841294414522e+01 2.133705223833940234e+00 1.293112327069051437e-01
1.328199926945482190e+01 2.153136995998443215e+00 5.507167533306384782e-02
1.242563919630902092e+01 2.133332368895381581e+00 1.301482916055431704e-01
1.233011177853033047e+01 2.135079201617338107e+00 1.252082154051252505e-01
1.187481882200278882e+01 2.119332585481044529e+00 1.261305564804478807e-01
1.133343679495536271e+01 2.104845370492387069e+00 8.902106044928118078e-02
1.311487754631160740e+01 2.147053830313517597e+00 5.754795958620872315e-02
1.352182607419122462e+01 2.155342904173304763e+00 4.357536668470338159e-02
1.245905782861600386e+01 2.136965874883579808e+00 1.242250911392942664e-01
1.170218989786064689e+01 2.115453961492371970e+00 1.071503243931819782e-01
1.171556870447227716e+01 2.118842118624496340e+00 1.144949929274569483e-01
1.216813421347359636e+01 2.121028483888265814e+00 1.148102263203830409e-01
1.204167223343586457e+01 2.127520292638481969e+00 1.446671619662821817e-01
1.164973858826696862e+01 2.115979394513964884e+00 1.055273540639690144e-01
1.209132702852114605e+01 2.127622441464919412e+00 1.435205036041267701e-01
1.133875130060413561e+01 2.101534830970671397e+00 8.102263884381954995e-02
1.122157215763677662e+01 2.105295749472778866e+00 8.655526030307648944e-02
1.298906536991721339e+01 2.143767695466044731e+00 6.534534086896798266e-02
1.229457009608796270e+01 2.132427992691698027e+00 1.319780115956242783e-01
1.328689033988021073e+01 2.154824494368159815e+00 5.282036670711447168e-02
1.203179840935736422e+01 2.126896209714454589e+00 1.428250663062446135e-01
1.229069319251824943e+01 2.125680523749529982e+00 1.287333426196100028e-01
1.055595106602425304e+01 2.082238535269084867e+00 2.682634263938600896e-02
1.125896710081385699e+01 2.106448108378593975e+00 8.773407493651302902e-02
1.144327190319272525e+01 2.102278386887864503e+00 8.232686028016748814e-02
1.141225069720210783e+01 2.108760381652365457e+00 9.034075754161249860e-02
1.304389906944634703e+01 2.150618924167527091e+00 6.383445442739488218e-02
1.229437297739300483e+01 2.130290736689501863e+00 1.379235180979062059e-01
1.271310127320548311e+01 2.141147259395175695e+00 9.329489329965731659e-02
1.259613582965496370e+01 2.135860334535237381e+00 1.114430420537165511e-01
1.247203837282216199e+01 2.128934720891522581e+00 1.373884270702981358e-01
1.387178767182741446e+01 2.164164917354615358e+00 2.267378965510840130e-02
1.244939060593929092e+01 2.131015842339540889e+00 1.343100951777954910e-01
1.333302125998837262e+01 2.149597636961308122e+00 4.932400663144855674e-02
1.263912223184320638e+01 2.146140458340057844e+00 9.621705507511155164e-02
1.185949840742671313e+01 2.124926481155554825e+00 1.402303308575784668e-01
1.255983280814955094e+01 2.136348209787566343e+00 1.153335499232396311e-01
1.182261399784628431e+01 2.120250582998421063e+00 1.249466256259841590e-01
1.186161891042750760e+01 2.123480043285903562e+00 1.365054275037796971e-01
1.151336589901066354e+01 2.109242070633298383e+00 9.220146497888483117e-02
1.191498612466687490e+01 2.119390360084408176e+00 1.245447368951261707e-01
1.131938265489852569e+01 2.102119052856726622e+00 8.313056359401829742e-02
1.132990334262001042e+01 2.110373106440944113e+00 8.927004117497593094e-02
1.190966934415408573e+01 2.117782412151580917e+00 1.201739646427261721e-01
1.169185246537338685e+01 2.114251309489767472e+00 1.044214244695989835e-01
1.271261440522399866e+01 2.140917727970435891e+00 9.350413132120988235e-02
1.187184105585512661e+01 2.118248208633894514e+00 1.229317361769699524e-01
1.239619607057033690e+01 2.129157513483077580e+00 1.387593573318150753e-01
1.174754068617235347e+01 2.116227763791861616e+00 1.109596557311203768e-01
1.282988238010408644e+01 2.138560199364325509e+00 8.175713631502595780e-02
1.240942135101415111e+01 2.136223152467974895e+00 1.242506778616137841e-01
1.371827553600924077e+01 2.166100477753551523e+00 2.721914371658681539e-02
1.360521867348443337e+01 2.162666742156754918e+00 3.327823582986205730e-02
1.181717388356577381e+01 2.118154761411524589e+00 1.193361679378474594e-01
1.014757771846052137e+01 2.072682430375617280e+00 8.930809800908018348e-03
1.194058640725239862e+01 2.122299516274337883e+00 1.317967254428157597e-01
1.086175604026901453e+01 2.093452404940306266e+00 5.219352092678807009e-02
1.162363338010218072e+01 2.111804919735839281e+00 9.788206734325081981e-02
1.245210822416984442e+01 2.130403773931093259e+00 1.353377972128596562e-01
1.148042583063694089e+01 2.106520021174003610e+00 8.949434041019914410e-02
1.268020354492798418e+01 2.138696017180475639e+00 9.871711778793829106e-02
1.182903241414053852e+01 2.116688813536132141e+00 1.163207291238191055e-01
1.211468317946360784e+01 2.121473253797447001e+00 1.195683786728560238e-01
1.246130766118694844e+01 2.136414409910443180e+00 1.252087901358584499e-01
1.215895818170092824e+01 2.125140137572932186e+00 1.316357625155105127e-01
1.183248285534648403e+01 2.114543484717925192e+00 1.109964206695865374e-01
1.220475962243564361e+01 2.127686284292123808e+00 1.403546604078550475e-01
1.176107615022598196e+01 2.118762623851412563e+00 1.172545936060594152e-01
1.326845210910658857e+01 2.151514604868816072e+00 5.409178150394296225e-02
1.085127590266543507e+01 2.098380576395564301e+00 6.249140569683564461e-02
1.152547042258115084e+01 2.108531831838760695e+00 9.167027832321149317e-02
1.154362901613724368e+01 2.112756026146884292e+00 9.661377179828918582e-02
1.162486022462329593e+01 2.115964288830919138e+00 1.042577601372770696e-01
1.088003895552838785e+01 2.093145635812702299e+00 5.166118024494933958e-02
1.155728579476197382e+01 2.122060195651537917e+00 1.080976567919833264e-01
1.223749885487578837e+01 2.125960621979299248e+00 1.319715953128392516e-01
1.092987373610723267e+01 2.092017543339207641e+00 4.938702613299786326e-02
1.218912945373401158e+01 2.127855882398977272e+00 1.415167267058086431e-01
1.205843519976812672e+01 2.120446944771401387e+00 1.190619412183592657e-01
1.223606059532816737e+01 2.132083869057462167e+00 1.331186097494879150e-01
1.127714448893743615e+01 2.103955634799516083e+00 8.908312736340548432e-02
1.251504756376528071e+01 2.131448988658743993e+00 1.277760042652784089e-01
1.240366025201334210e+01 2.135687913764031443e+00 1.252059141661474306e-01
1.210135799600544360e+01 2.128187064253599381e+00 1.453203622280665464e-01
1.173100969807722294e+01 2.116365177822032262e+00 1.103934942002870595e-01
1.156488745798624329e+01 2.112085684139279884e+00 9.651478792681680852e-02
1.097232398365391148e+01 2.095766160820387913e+00 5.862192850701127694e-02
1.270320871125514017e+01 2.140985493542552742e+00 9.444549464647698789e-02
1.317630880359910783e+01 2.146576430954408199e+00 5.410482511293906310e-02
1.205733466934573173e+01 2.120930415025177762e+00 1.208407390064296233e-01
1.223956838961704641e+01 2.129458299499453311e+00 1.413755289098138634e-01
1.077401096963826710e+01 2.087582867423104727e+00 4.036323965945909364e-02
1.217826710397570267e+01 2.132356204376995024e+00 1.323306876527271803e-01
1.101424653125739894e+01 2.101925850581172650e+00 7.477684325607759919e-02
1.162737694768702568e+01 2.113470165291426284e+00 1.005504156169258201e-01
1.272888012301722682e+01 2.146883678573796583e+00 8.803424794275468979e-02
1.405142462939285686e+01 2.172793860599549376e+00 1.295191332827012182e-02
1.361996568181102063e+01 2.162125861383062730e+00 3.353021393895532637e-02
1.120296458170278697e+01 2.108280913644283050e+00 8.421348939893663621e-02
1.240495909927828500e+01 2.133218312250388937e+00 1.302729953942063645e-01
1.324249553678962776e+01 2.150692271827737478e+00 5.446484325142326999e-02
1.195363155706832181e+01 2.115882275174772342e+00 1.111368597220336873e-01
1.159856972479193438e+01 2.108174312000202555e+00 9.209816164402422067e-02
1.258552069991307576e+01 2.133062633286767262e+00 1.160081117539229212e-01
1.108178399589994356e+01 2.102990011213375254e+00 7.965537365944834469e-02
1.215519047561801713e+01 2.125113020754787474e+00 1.316814087955726353e-01
1.245560609544142672e+01 2.139002838009806950e+00 1.206574297135516172e-01
1.154578202351122762e+01 2.114086036994109907e+00 9.818524990113708384e-02
1.240416301715520930e+01 2.131398765820909702e+00 1.339923559865970060e-01
1.195162035230389286e+01 2.119940267949519175e+00 1.238947118118898794e-01
1.171377705920692769e+01 2.114318036991083005e+00 1.054610413188094287e-01
1.295700605978258935e+01 2.143574563393909393e+00 6.834112608684161927e-02
1.284910707449639133e+01 2.144035206428119178e+00 7.855637599104477176e-02
1.373221990095023415e+01 2.157795388530898695e+00 3.307041000650640800e-02
1.195925581815643568e+01 2.123355043886112181e+00 1.341309359788795119e-01
1.177683665487406195e+01 2.117909577577449909e+00 1.163127610298164138e-01
1.183295052280917758e+01 2.118363190061808066e+00 1.208349977499578592e-01
1.088152129106856947e+01 2.094177431877716433e+00 5.392492896445794104e-02
1.255148670883097850e+01 2.131368663403469643e+00 1.227633679419677520e-01
1.175207086178171600e+01 2.118914799818905959e+00 1.170066404537004612e-01
1.191701870958007881e+01 2.118910837042672579e+00 1.229938594012797981e-01
1.300068281444648655e+01 2.141737232678830871e+00 6.347795768609043598e-02
1.243676261051489362e+01 2.131611638733459380e+00 1.333512486861744839e-01
1.258108766383000265e+01 2.136676171588902218e+00 1.123491433880627333e-01
1.341676999785448210e+01 2.155904414767823241e+00 4.649516220705311731e-02
1.236980082103670320e+01 2.130585507815120128e+00 1.361092811743283559e-01
1.118374678732422289e+01 2.105948713089062174e+00 8.462030230402267650e-02
1.331129925529810443e+01 2.153777973299331183e+00 5.369118395560118495e-02
1.118676455799252345e+01 2.101901639822649770e+00 7.980802668671033162e-02
1.169237917830067452e+01 2.112692214316400641e+00 1.015375048185080120e-01
1.203007387223032332e+01 2.122805888067203828e+00 1.288534933721610376e-01
1.207715042593824784e+01 2.124068703608582798e+00 1.310677101395998356e-01
1.211189901553323445e+01 2.123824440803389280e+00 1.285845478220428439e-01
1.163479283503445849e+01 2.113197788750820205e+00 1.003996672093410425e-01
1.277178562335795853e+01 2.137670593244538342e+00 8.880149876704153400e-02
1.358713728927067699e+01 2.156309655524321300e+00 4.024754443508513774e-02
1.150916716295641962e+01 2.114741443204880778e+00 9.731693143947053870e-02
1.124938357599162231e+01 2.105069629569723322e+00 8.775909039797151479e-02
1.289335466987002654e+01 2.143493998990413374e+00 7.441894050690346651e-02
1.213176279234507504e+01 2.125338455265669779e+00 1.335017251576622321e-01
1.250748665023330908e+01 2.135316289583911953e+00 1.232289994962590118e-01
1.207006908287577396e+01 2.121548516756798897e+00 1.223249001790937263e-01
1.297229849877105679e+01 2.142708637883430356e+00 6.664542589877928136e-02
1.132070233476879650e+01 2.102899943706963537e+00 8.565410091426930994e-02
1.228472827239433052e+01 2.132862572328196649e+00 1.307492462049862358e-01
1.334456093584133640e+01 2.150533721597320369e+00 4.978620762222159268e-02
1.177094406267495330e+01 2.115371633466881285e+00 1.102277691997084613e-01
1.181585261817185284e+01 2.117954240685282041e+00 1.187573136914571725e-01
1.223077688157530574e+01 2.124221665165864970e+00 1.248111371131754299e-01
1.018508330546415586e+01 2.078331671372623202e+00 1.220085583114118369e-02
1.297706976764520093e+01 2.144716138518446336e+00 6.675698644467276122e-02
1.273751082002599944e+01 2.138479600672681169e+00 9.233976114295401605e-02
1.291379706315531273e+01 2.147627070927437654e+00 7.269113736538142245e-02
1.148812328604837418e+01 2.111380416947760352e+00 9.358103256864157282e-02
1.282216893110768652e+01 2.137962793792753224e+00 8.280647358227721799e-02
1.204132161009750845e+01 2.127102781376180918e+00 1.432264882292897390e-01
1.234136612008156852e+01 2.125287474741347715e+00 1.249380678443017256e-01
1.262328280073052156e+01 2.137150834482413497e+00 1.067577292597796379e-01
1.080598784355464126e+01 2.093662270521115421e+00 5.219397581110177264e-02
1.298379857070825416e+01 2.148938138791968377e+00 6.747313423651539466e-02
1.181598799021927526e+01 2.118017032704245128e+00 1.189214920548480464e-01
1.288813066004414054e+01 2.144744395515833180e+00 7.486974963057856092e-02
1.276569177862047511e+01 2.140526492734346142e+00 8.810771372485860786e-02
1.244735813284910897e+01 2.136813543204896249e+00 1.241466839707405095e-01
1.133243235778751590e+01 2.108597169264799565e+00 8.922956912887264336e-02
1.233945044804247537e+01 2.130240035397252818e+00 1.373660136611233595e-01
1.190313295305591623e+01 2.117196651669941865e+00 1.189371078145084193e-01
1.268720200198659676e+01 2.139617654112170086e+00 9.719975634593415459e-02
1.235413090760358479e+01 2.133648161386093367e+00 1.290226492752648557e-01
1.130218436270860671e+01 2.106506470997126623e+00 8.904168235522132158e-02
1.328549123293425360e+01 2.150965586535970697e+00 5.282920779429824826e-02
1.256131006441287568e+01 2.135533706001613297e+00 1.161717266754578592e-01
1.103878867231617811e+01 2.103606235811735115e+00 7.986308451583847001e-02
1.127102848743715136e+01 2.106313631863315106e+00 8.831504484443508662e-02
1.324716959462962862e+01 2.149292060933276627e+00 5.298656612787268350e-02
1.325203199058322667e+01 2.151126219089732672e+00 5.444079375992148112e-02
1.218822947353261732e+01 2.131040656830179181e+00 1.369128187136705033e-01
1.291320263045003358e+01 2.141791832251642269e+00 7.242745306371113634e-02
1.193563712064664628e+01 2.125456469303237839e+00 1.416482039322922437e-01
1.236991552468139943e+01 2.128527418787470538e+00 1.394719159155681787e-01
1.252923825655533108e+01 2.132529932577793552e+00 1.243031421868775327e-01
1.314801831726047610e+01 2.144319601023466415e+00 5.383386970066909166e-02
1.272849133860822235e+01 2.138934699116487703e+00 9.308382664941726448e-02
1.236265880145551321e+01 2.129938035468935009e+00 1.377082685058781397e-01
1.270957325093784007e+01 2.139312752087436209e+00 9.494994325806080382e-02
1.156005125993669225e+01 2.115393310714636321e+00 1.003310583693784869e-01
1.347453165671974951e+01 2.156625132333096495e+00 4.357839013832670583e-02
1.169009662584717013e+01 2.114031625805075087e+00 1.039417905314905383e-01
1.148718784184207387e+01 2.110654083892107735e+00 9.295142501269239299e-02
1.187567322284311366e+01 2.120399952990353665e+00 1.291607013262473513e-01
1.260475200027827114e+01 2.142029313040366478e+00 1.036514207334307547e-01
1.150387299115545403e+01 2.105499145040965470e+00 8.861897251653197416e-02
1.281898679398399921e+01 2.141870343865657667e+00 8.202059961422539236e-02
1.322059867547316259e+01 2.152585523553570024e+00 5.707390579536895936e-02
1.314560003530513477e+01 2.152218802937003517e+00 5.989258977804828160e-02
1.248662606201524383e+01 2.134298642097971044e+00 1.274133417026397097e-01
1.225415557215715090e+01 2.128593046831306346e+00 1.428253585340676368e-01
1.272301841196107475e+01 2.143059927961812328e+00 9.101295303014657334e-02
1.318759933862125422e+01 2.148442273451606876e+00 5.505561110437488803e-02
1.380536926533716269e+01 2.166873996376446065e+00 2.351028589051808518e-02
1.309059144765013016e+01 2.151042909029303285e+00 6.141121703662058562e-02
1.055137343727838406e+01 2.088985206826591501e+00 3.511927777178873444e-02
1.419528029997663943e+01 2.167656460005241037e+00 9.554603214381932400e-03
1.080393172709372074e+01 2.092140277745430321e+00 4.916099291596305598e-02
1.220658508599975889e+01 2.126212725234118750e+00 1.341684626631980404e-01
1.197492621952228475e+01 2.124791253477963604e+00 1.379777172425011300e-01
1.371051641778265662e+01 2.161363031077735197e+00 3.128279836599489466e-02
1.177027017316951785e+01 2.121428910174747884e+00 1.238573374690579015e-01
1.144823561774711251e+01 2.117270761515059441e+00 9.625234891902742507e-02
1.363138233889485207e+01 2.155094642698033525e+00 3.991965894251711666e-02
1.188756052325919299e+01 2.125005464308892922e+00 1.422531655474835732e-01
1.227035281508915432e+01 2.127764704164996967e+00 1.387350222887623608e-01
1.207783196441083362e+01 2.123320660044460517e+00 1.283234407586319459e-01
1.283183468862769416e+01 2.141374029986384375e+00 8.083615973622797213e-02
1.284794387279457162e+01 2.144742933087125270e+00 7.853204180093009690e-02
1.088066588570538684e+01 2.094016203894424777e+00 5.356509284584506925e-02
1.162028356157325604e+01 2.117174117948060985e+00 1.058450451287379773e-01
1.157140834006183994e+01 2.115377141155682761e+00 1.008463554405991947e-01
1.303053364444245510e+01 2.142168123484515796e+00 6.063549130000582543e-02
1.123726296115818890e+01 2.102770020093297276e+00 8.400166657313416774e-02
1.182271786864200713e+01 2.117774751331181537e+00 1.187173315976159937e-01
1.203996138957626094e+01 2.124495717468173783e+00 1.342221067268946910e-01
1.164870632635465597e+01 2.119141226794663879e+00 1.106741728432924232e-01
1.129252269628267946e+01 2.106944407159451860e+00 8.895350732371386238e-02
1.202859023036507757e+01 2.125033396333698033e+00 1.365541558924016630e-01
1.429738753099449511e+01 2.176749593749788936e+00 7.069386642248941949e-03
1.291519502762251115e+01 2.147103283916018235e+00 7.254685433685445495e-02
1.311136741462477495e+01 2.152471217026463712e+00 6.150027495130604149e-02
1.240145415635703507e+01 2.131294051571395620e+00 1.342294536647868353e-01
1.228213104118450438e+01 2.132788878064370675e+00 1.309548971602256251e-01
1.137744873052847616e+01 2.106576729737980269e+00 8.924795168169058490e-02
1.323621183040456728e+01 2.146185640112441728e+00 5.072620119329649541e-02
1.144733048913355944e+01 2.116875670291160194e+00 9.595154640665991275e-02
1.180699087263739600e+01 2.117026632943006970e+00 1.159619560258120102e-01
1.363909957926394689e+01 2.159751562682439285e+00 3.534469276299607998e-02
1.187042115566028677e+01 2.123334595667498714e+00 1.368771502746552737e-01
1.243710904624411917e+01 2.134213928699033591e+00 1.285991149803744349e-01
1.237965910653001345e+01 2.135960436505869087e+00 1.240993149043660426e-01
1.220058746426476581e+01 2.127269435733067926e+00 1.387556065884353873e-01
1.143699090522772011e+01 2.115298803851592080e+00 9.447276429652157193e-02
1.133378993496582865e+01 2.110207961553729916e+00 8.934518752220600712e-02
1.236377566721662724e+01 2.130940195396469061e+00 1.353669972236792862e-01
1.145591872506163966e+01 2.112706871905577710e+00 9.360720243027365051e-02
1.235752846844989072e+01 2.131080237691078239e+00 1.351041983435895266e-01
1.282201975610813349e+01 2.143352134904288775e+00 8.129026890450088971e-02
1.221674722460108775e+01 2.128608892073271974e+00 1.438730418040165826e-01
1.207363738757967120e+01 2.121158578041137499e+00 1.207194095213686563e-01
1.073872896351495676e+01 2.092813718560459613e+00 5.011728825480361166e-02
1.234834188274291655e+01 2.137070215063781475e+00 1.206983677157280332e-01
1.140484006495263003e+01 2.110129466001387843e+00 9.081075798657353704e-02
1.336857516775836352e+01 2.152798166031834270e+00 5.120272692305692652e-02
1.109830426545866722e+01 2.101438069291545307e+00 7.592195881392672929e-02
1.283133115277489900e+01 2.142600644064334592e+00 8.058162803658605600e-02
1.061522450505590598e+01 2.088399122603838087e+00 3.798713412084676888e-02
1.203269437425991129e+01 2.126230009670939225e+00 1.405031156655729419e-01
1.151012380773163990e+01 2.107486951116628315e+00 9.048604616595011529e-02
1.118764282657086007e+01 2.106079342417109146e+00 8.471122081192308806e-02
1.290485506497180523e+01 2.142434521400824909e+00 7.329389334871339035e-02
1.355435151497982815e+01 2.160361897950908716e+00 3.679652710053094716e-02
1.276166900245710067e+01 2.146074085037257717e+00 8.571778054397329039e-02
1.311009395004167644e+01 2.148480009285454795e+00 5.877800449157202095e-02
1.238010731242242457e+01 2.133737133671240738e+00 1.290169619123491263e-01
1.117630575439419793e+01 2.103862807510635147e+00 8.529187409306074330e-02
1.217325523266407927e+01 2.123790991654650018e+00 1.256287940192284680e-01
1.221183305280421294e+01 2.131495918775990983e+00 1.351554420886570684e-01
1.075068463010317821e+01 2.086546766325304780e+00 3.863672965417978139e-02
1.048052114161011517e+01 2.083602856064633357e+00 2.541929194551515933e-02
1.219851079332169164e+01 2.132360417980667666e+00 1.322896158894955321e-01
1.324442899622329683e+01 2.144663308267776181e+00 4.892938042827645051e-02
1.139088114646352956e+01 2.112224736734889419e+00 9.125076777060679711e-02
1.129133201775070106e+01 2.105939338168628883e+00 8.910134726697271912e-02
1.197866211452761398e+01 2.124128403852440616e+00 1.356886405023811915e-01
1.142451322490178889e+01 2.112182882980791820e+00 9.227942729301839841e-02
1.176832091243447209e+01 2.119397828807607631e+00 1.191453664986029670e-01
1.239491802664915809e+01 2.136296940823553481e+00 1.237384056883159555e-01
1.257102649519139170e+01 2.136997849857665166e+00 1.131760504918618293e-01
1.116621159457539925e+01 2.104868486847560671e+00 8.460329225885020177e-02
1.223912756329676377e+01 2.137678042645573484e+00 1.154763585328054537e-01
1.207288453184301247e+01 2.124099862535580918e+00 1.313719359239475526e-01
1.178909168849159350e+01 2.117220991488207193e+00 1.154275842891490100e-01
1.147076845881639962e+01 2.113127365549137604e+00 9.442211202552522331e-02
1.324667948463893730e+01 2.149559506594460156e+00 5.325199047074390124e-02
1.212926535771511283e+01 2.131755810912415505e+00 1.347295971346894883e-01
1.022063118770188694e+01 2.079212027788313488e+00 1.358903469062687150e-02
1.154441766753575926e+01 2.109714010283034291e+00 9.323400953370299116e-02
1.100758274499452227e+01 2.101949601665551448e+00 7.463941300161652803e-02
1.113815273053448784e+01 2.103652276819494293e+00 8.336953571190258705e-02
1.221263473340922090e+01 2.127076316579853188e+00 1.375651873588727148e-01
1.154885987676645698e+01 2.110806595451570011e+00 9.456455623693998946e-02
1.280114390538423841e+01 2.142516261144244094e+00 8.360281523521603808e-02
1.278977874706484386e+01 2.141465180647407429e+00 8.515699412353618103e-02
1.202216768728362517e+01 2.126533758518557526e+00 1.419140827552777262e-01
1.159770808438484480e+01 2.110715160484835540e+00 9.561485687645324139e-02
1.145302062225503903e+01 2.106258669161540364e+00 8.925196953107152054e-02
1.203631172560359097e+01 2.122664948998131962e+00 1.280533210067944516e-01
1.185536222562610398e+01 2.115693885698652910e+00 1.150643752285720467e-01
1.248319740095379871e+01 2.134220202692659107e+00 1.279793303211467226e-01
1.173666224849848660e+01 2.117914955960795265e+00 1.139211087065929023e-01
1.201792108582811913e+01 2.116104280383537706e+00 1.068158716504029049e-01
1.111380377634122496e+01 2.104720150806673740e+00 8.270750089167983043e-02
1.309536599598834883e+01 2.145575502232599074e+00 5.752649396409378196e-02
1.198637551565185433e+01 2.125980025682161489e+00 1.413591663810655763e-01
1.126708168303008151e+01 2.100920883078514212e+00 7.904974294431704740e-02
1.177664494216325330e+01 2.118449430449563575e+00 1.175361540793785631e-01
1.201209814439564205e+01 2.126185676972755179e+00 1.410961454574537477e-01
1.277515715936632290e+01 2.139852583326643298e+00 8.740602435265303061e-02
1.143776436254898066e+01 2.108860287306636661e+00 9.075143157575832342e-02
1.341152765971445682e+01 2.157269679023455122e+00 4.468900109951489535e-02
1.113451832539631603e+01 2.100880477397557566e+00 7.536101072133910561e-02
1.215219618348499253e+01 2.125925951333130559e+00 1.350025407327993532e-01
1.292093272792076597e+01 2.143588941429398709e+00 7.178588124619332544e-02
1.127617496906730210e+01 2.103146143602112161e+00 8.644741279252539379e-02
1.245866240300387950e+01 2.139126348143709944e+00 1.205819271984326091e-01
1.203317771760814026e+01 2.127009398846952504e+00 1.431688663626357605e-01
1.193032168441285990e+01 2.124041433548809366e+00 1.375881382276794573e-01
1.223855055904966704e+01 2.130881821213303606e+00 1.369042443901049844e-01
1.194673351792818217e+01 2.123036474619076852e+00 1.337484265858619181e-01
1.184128902138962758e+01 2.122897287967673297e+00 1.331976971950473709e-01
1.166192103297831473e+01 2.113541348638162454e+00 1.019672645050255233e-01
1.254941448989675123e+01 2.137245994925094372e+00 1.154446017038659456e-01
1.122270751751355178e+01 2.101192156103111941e+00 7.868754184615230074e-02
1.371573564089809061e+01 2.164253978080191487e+00 2.877127670422752539e-02
1.361389534131429357e+01 2.160693183100322212e+00 3.505568378769154114e-02
1.320030643444438034e+01 2.153892787893100014e+00 5.781354823244454211e-02
1.230096732339369936e+01 2.134348939965487357e+00 1.267139308266809483e-01
1.061528690152998777e+01 2.093933072870789669e+00 4.602683968488278238e-02
1.319369665104253819e+01 2.149268781736926037e+00 5.544683843985875882e-02
1.340667219547872513e+01 2.156460404634374495e+00 4.602555302425846706e-02
1.278375262945725765e+01 2.141989602226784584e+00 8.555575982300185622e-02
1.280079726205507917e+01 2.142477071843786884e+00 8.365149931151533158e-02
1.129444619035410646e+01 2.103303439616924120e+00 8.723988920829667260e-02
1.302033997503363238e+01 2.146394461394396380e+00 6.356545716628109188e-02
1.181200243331244515e+01 2.120885807631022857e+00 1.257529746899418432e-01
1.292410582425231880e+01 2.145612677749965780e+00 7.167295412117337394e-02
1.124921197632122016e+01 2.100472007689843768e+00 7.715677988188626713e-02
1.182977663862726203e+01 2.121558740723523684e+00 1.288010685492164686e-01
1.170582944182224594e+01 2.117990348694269720e+00 1.122217424772093963e-01
1.312605562590189834e+01 2.151973338345704256e+00 6.053322670572595238e-02
1.230144874562358481e+01 2.130305627125469670e+00 1.377755566996687886e-01
1.185217635768282030e+01 2.124011324027164527e+00 1.370932087336361460e-01
1.049346377981554035e+01 2.081003400886244581e+00 2.316198357550159487e-02
1.211804080094443670e+01 2.123622270192850436e+00 1.275350712596043934e-01
1.466031142108124818e+01 2.182028758129642920e+00 3.951650353579007346e-03
1.076219041139835042e+01 2.091525890255573117e+00 4.784132988708035550e-02
1.291002170603856491e+01 2.145251752993794003e+00 7.289603345904269172e-02
1.183567208703144225e+01 2.121886012683645184e+00 1.301075741299719812e-01
1.064352645389477914e+01 2.090268053040148288e+00 4.246138451267016806e-02
1.283295429648786445e+01 2.144260862987681371e+00 8.001568475307670181e-02
1.161982843960529621e+01 2.113881291852698574e+00 1.008836802824847334e-01
1.234482988093351707e+01 2.132266452347204133e+00 1.323307882280148062e-01
1.173399067666291629e+01 2.119747590578865637e+00 1.175601969361445148e-01
1.219195815673863592e+01 2.129433884301872748e+00 1.424473946536247704e-01
1.161867588747223046e+01 2.114295761807662100e+00 1.014569614984078827e-01
1.254375159769291770e+01 2.136910665157515155e+00 1.165592465434165809e-01
1.107827186521304519e+01 2.097246379556241713e+00 6.404644439001261347e-02
1.177994063972428407e+01 2.117477697582867080e+00 1.155033749877460159e-01
1.192685144858113766e+01 2.121210596676593507e+00 1.292458965925709080e-01
1.320652588987111287e+01 2.148833037967706527e+00 5.448325383619853635e-02
1.200185989950034227e+01 2.123079111814847320e+00 1.311749974077965342e-01
1.176682410970026105e+01 2.116340093340580708e+00 1.122013576937270773e-01
1.272661377598156740e+01 2.139381323119169842e+00 9.301033819921927792e-02
1.177462358785887098e+01 2.123434746726876821e+00 1.287625166736410254e-01
1.191724798974996880e+01 2.119374242857090529e+00 1.243514427177829645e-01
1.377337638067989900e+01 2.168408203541118517e+00 2.356520186604350864e-02
1.274250981337061894e+01 2.147743898734149948e+00 8.640204476002474876e-02
1.154099842868456705e+01 2.111913884794800467e+00 9.559602843499602487e-02
1.238892993617573524e+01 2.133993539099320991e+00 1.285361952586081824e-01
1.288433470320659779e+01 2.144961105160307469e+00 7.520403900503298822e-02
1.143869855481982967e+01 2.114055714411318121e+00 9.382119458588886185e-02
1.220489706275144748e+01 2.131248585992208344e+00 1.360408708662751986e-01
1.334291767844941390e+01 2.155979875317004080e+00 4.889820903891538284e-02
1.210281342382231884e+01 2.122651576081816316e+00 1.246262185970944125e-01
1.185237469179047842e+01 2.121416142410075700e+00 1.301868176265994492e-01
1.142959641240140378e+01 2.103312162497440241e+00 8.585521875256217628e-02
1.242290941117834890e+01 2.132363756639923835e+00 1.319941968108446495e-01
1.156928419223859095e+01 2.111288695267800719e+00 9.565689691746248613e-02
1.395063921569584231e+01 2.168782684186507215e+00 1.748004545898495382e-02
1.216766278631981457e+01 2.129667518844376772e+00 1.421068408303816366e-01
1.180778571920034636e+01 2.118608560384210193e+00 1.198721493922512427e-01
1.256910082410366769e+01 2.134617858059274287e+00 1.163149243761054941e-01
1.254388559632185540e+01 2.137788099216707316e+00 1.153890120905953914e-01
1.144632615155687994e+01 2.103289456490323950e+00 8.560594117668855751e-02
1.275384861356127608e+01 2.145932640728120067e+00 8.646785804617698745e-02
1.377046840835282282e+01 2.166474296284428114e+00 2.503687350134564671e-02
1.111464411096536153e+01 2.105560277506934863e+00 8.197746484536524991e-02
1.232921949694921437e+01 2.127095418470303034e+00 1.338642651453693100e-01
1.151409921895410982e+01 2.109153919337192207e+00 9.212809289693614512e-02
1.359705769570918399e+01 2.162285334515342328e+00 3.381767767415255754e-02
1.193503217338313505e+01 2.123861969398728178e+00 1.368309160048707951e-01
1.370713808714679516e+01 2.162844055133783527e+00 3.024147747468042269e-02
1.243706244071085187e+01 2.129095802380767566e+00 1.379422896629008966e-01
1.112233851682125341e+01 2.105336264927206269e+00 8.249413548423156772e-02
1.142902878767602104e+01 2.112730565142769468e+00 9.271505995636156183e-02
1.255497098112958199e+01 2.135219411717964810e+00 1.173662602245441472e-01
1.013973529848288280e+01 2.076679043709762418e+00 1.033479904173300289e-02
1.144827666249466347e+01 2.109574127204425498e+00 9.135621502668357652e-02
1.332653219035570835e+01 2.157289426764218643e+00 4.729113399168374809e-02
1.158716834645615457e+01 2.113560269330795549e+00 9.916323272016711043e-02
1.153938066339460633e+01 2.115594890062057587e+00 9.957686281379807269e-02
1.234597554945020370e+01 2.131534430070300523e+00 1.341117810956755918e-01
1.116605461701046131e+01 2.104719523343427490e+00 8.469977325557676018e-02
1.151250081640631429e+01 2.110655580189711333e+00 9.354346616101416600e-02
1.388634387287556393e+01 2.169184947250161866e+00 1.937281985460261383e-02
1.233708049304500420e+01 2.131020069942457962e+00 1.354560988538159871e-01
1.119493887350378003e+01 2.103962805067895125e+00 8.622887368702153443e-02
1.365247492113376993e+01 2.163510315739151313e+00 3.165718629369086712e-02
1.346843476201838463e+01 2.158744152959744866e+00 4.097674584065795489e-02
1.194931170826843214e+01 2.120661783204778938e+00 1.262712626666422921e-01
1.305308225862782656e+01 2.143675331891234492e+00 5.922726977691074313e-02
1.082460531410427151e+01 2.092599975549696456e+00 5.018054033042781276e-02
1.238323750033399051e+01 2.135070443008713070e+00 1.261268108583427361e-01
1.325911093657938267e+01 2.154127492510681030e+00 5.510192443443143184e-02
1.161620498961092096e+01 2.112912179525304968e+00 9.930533570490722439e-02
1.277415580104413806e+01 2.140035274549977107e+00 8.743103462604073783e-02
1.308222644406191293e+01 2.150942337172454977e+00 6.171076874676006269e-02
1.174351868190103154e+01 2.121456379267784964e+00 1.218422092850551253e-01
1.199435805490344364e+01 2.119906396572149632e+00 1.211307848750734495e-01
1.081871045885489302e+01 2.091868931138058940e+00 4.867253786330356241e-02
1.337452984777118736e+01 2.151226948047704202e+00 4.922115365806961629e-02
1.263234821918555539e+01 2.137870493327672428e+00 1.049658577416057031e-01
1.205820010662661979e+01 2.122101334199787637e+00 1.249429999681532649e-01
1.277770549024830515e+01 2.139992084562237995e+00 8.706500145020019954e-02
1.283074323815845297e+01 2.142415085406097042e+00 8.068667458838466033e-02
1.211398284074610743e+01 2.130057630018280079e+00 1.415878725184442910e-01
1.270650416730198451e+01 2.142681011396826651e+00 9.289094873241726669e-02
1.309559641190101864e+01 2.142733254997508663e+00 5.560231715275405773e-02
1.151342553033309279e+01 2.108910566763623873e+00 9.188286499734094059e-02
1.181274199937222136e+01 2.120029933330812355e+00 1.236952180171968646e-01
1.238638540663891163e+01 2.134506901752613039e+00 1.274000972970985579e-01
1.117111151204361263e+01 2.102075852359401420e+00 7.985817295997157950e-02
1.328761962232083782e+01 2.153605242920682894e+00 5.491955509127281754e-02
1.371414332315588958e+01 2.161998196460469757e+00 3.062143722702008811e-02
1.281723381902687464e+01 2.149773220934322548e+00 7.981005676752370159e-02
1.110306672935339733e+01 2.098180482787741052e+00 6.705762724566312338e-02
1.301350922825795564e+01 2.146036594775070139e+00 6.399399560945850940e-02
1.285541708832608698e+01 2.143658485690448590e+00 7.802535999902274200e-02
1.239947059281542785e+01 2.130980579099382766e+00 1.348974242866898265e-01
1.360728974125356672e+01 2.163744441884954295e+00 3.216576643732262791e-02
1.364890848447469907e+01 2.158202087026403593e+00 3.649155616695739374e-02
1.200028289483158517e+01 2.121071004633011459e+00 1.246128237973912478e-01
1.243052389352850007e+01 2.129277763026449666e+00 1.377535869709922145e-01
1.388297014279595842e+01 2.167215461981633062e+00 2.056059733800293804e-02
1.256641993333923679e+01 2.135416270825815754e+00 1.156763211706496042e-01
1.191710480388306870e+01 2.122313473194605837e+00 1.330660942961739979e-01
1.314242288367969280e+01 2.144623559172821103e+00 5.436314955832298457e-02
1.158567997274930050e+01 2.115180356768994852e+00 1.012570567116648501e-01
1.188018955699413048e+01 2.123582256126852918e+00 1.384232790058989859e-01
1.187341584051370447e+01 2.120218734838847041e+00 1.284947315884149288e-01
1.210815555272464294e+01 2.123494056837516464e+00 1.275166632538748679e-01
1.236227257138357061e+01 2.134803058442683810e+00 1.263952368359589906e-01
1.337615756621860186e+01 2.152247324532484019e+00 5.028176997514414992e-02
1.157117334306237311e+01 2.112977914732189433e+00 9.782585325603115889e-02
1.089752624057662622e+01 2.091346059300549065e+00 4.777165489870410092e-02
1.264284278716077736e+01 2.136797186779799684e+00 1.047603291649462087e-01
1.300766597084539455e+01 2.145910730453499671e+00 6.444769501761550556e-02
1.207212390900493482e+01 2.126329294691311933e+00 1.394408688136472840e-01
1.228762901217786307e+01 2.133450599169861128e+00 1.290929455750710608e-01
1.207689122829117601e+01 2.125386960665396341e+00 1.358563708308249685e-01
1.216984670749319442e+01 2.125577393478141452e+00 1.329473201685996420e-01
1.155545854734271671e+01 2.110577924958197737e+00 9.445481453432091890e-02
1.127434561849036854e+01 2.102575383617345750e+00 8.455563720785025383e-02
1.169188722140709658e+01 2.113113944165661007e+00 1.023059333834214629e-01
1.198328650743048840e+01 2.126935190315290214e+00 1.445644973068132555e-01
1.222359519163093111e+01 2.124851335631110505e+00 1.277939600644307228e-01
1.172976849791511533e+01 2.118047805689965646e+00 1.137811697666397392e-01
1.402257363103372256e+01 2.164106762891692348e+00 1.673417630367723605e-02
1.257674439503708541e+01 2.132565177307317761e+00 1.177815626176503538e-01
1.340870635361061147e+01 2.153446474974429314e+00 5.031197135469704651e-02
1.269227943241021350e+01 2.142412079283389836e+00 9.450179148109129346e-02
1.358159197449309374e+01 2.160023252396841009e+00 3.650679940615081387e-02
1.292180504648157502e+01 2.143135035407398359e+00 7.166395381371025441e-02
1.272797815844084646e+01 2.141146597409646191e+00 9.174132786009558949e-02
1.189468073304673190e+01 2.118224550869176159e+00 1.225067617141970405e-01
1.308316098910643177e+01 2.150389804139984484e+00 6.130878022526161514e-02
1.192826712937659650e+01 2.122685718257447895e+00 1.336027071918279574e-01
1.333923484422966688e+01 2.154951912754120791e+00 5.069194385941915709e-02
1.257323860936739912e+01 2.133867926933673331e+00 1.166874179313556470e-01
1.118240951857986332e+01 2.104379368807431483e+00 8.553374119978593426e-02
1.228009138370743969e+01 2.130973508642366010e+00 1.361753288584030552e-01
1.191153679540024335e+01 2.122666722588420374e+00 1.343950737648031968e-01
1.191088385381374692e+01 2.119926779901531333e+00 1.263836607511496235e-01
1.374641648773387459e+01 2.168495106712733378e+00 2.440027545629666964e-02
1.247989780507546342e+01 2.132256495882434155e+00 1.314573520762844228e-01
1.030622975963769328e+01 2.082933463013415309e+00 1.783613138067751888e-02
1.267434801630124319e+01 2.137473730631371360e+00 1.003987081716159468e-01
1.388965413341853150e+01 2.165765993476706619e+00 2.110599571295159946e-02
1.152947306280788808e+01 2.109921928859891604e+00 9.317316320409638197e-02
1.297206360487119881e+01 2.146468904542289557e+00 6.768962293231772787e-02
1.280462277190716947e+01 2.143098221918292801e+00 8.305395617138876252e-02
1.302541372846837398e+01 2.148737901572513209e+00 6.423380050099067318e-02
1.261912528857937765e+01 2.138036193462879098e+00 1.063359079981652244e-01
1.300810878282960736e+01 2.142097425274498423e+00 6.286442534119705827e-02
1.093145991148923457e+01 2.093239185211932529e+00 5.222069438903491345e-02
1.084433844907389144e+01 2.098849039656826232e+00 6.332822546123970109e-02
1.230007562748625460e+01 2.134444603102695126e+00 1.264407407332275302e-01
9.831850712855297658e+00 2.066478972347741472e+00 3.944614465505986989e-03
1.081048689515607464e+01 2.097251560570206674e+00 5.940519988811966690e-02
1.324985472549547794e+01 2.147941962565109719e+00 5.163022839816470977e-02
1.148338458828255959e+01 2.110419810591912526e+00 9.267223314260958356e-02
1.441264111984316898e+01 2.176750517740922763e+00 6.222680873800327632e-03
1.271102582971690254e+01 2.140145145239529700e+00 9.420906655267875796e-02
1.350636307434009709e+01 2.157244473460655065e+00 4.178027224126937972e-02
1.278034635503384564e+01 2.137700047083330723e+00 8.778404158586429473e-02
1.241875639210380200e+01 2.133063513215325724e+00 1.306361335345039287e-01
1.122905601879287296e+01 2.101534432832513399e+00 7.992126100838321812e-02
1.271535908853993746e+01 2.141322662189236059e+00 9.293980278472957490e-02
1.194395677765975705e+01 2.124546418194853459e+00 1.385252846833017193e-01
1.096011556767277106e+01 2.094711558012138486e+00 5.593704802358032829e-02
1.196757104935560889e+01 2.119033438667199398e+00 1.200292055981322242e-01
1.168560220859775534e+01 2.115654890801641486e+00 1.067306252123783744e-01
1.216157893881389995e+01 2.127857070281333307e+00 1.423281294235613503e-01
1.138366145051323919e+01 2.108641971480958333e+00 8.990901706355672318e-02
1.296025785476222936e+01 2.142701081422000886e+00 6.783175088672017961e-02
1.253389594381780725e+01 2.136607105148069063e+00 1.181540051683086373e-01
1.219239194606681309e+01 2.123608497771172221e+00 1.239976008974053023e-01
1.122382195402092009e+01 2.105020807053304299e+00 8.676830752938564928e-02
1.141533430130552773e+01 2.111983441356489521e+00 9.190081004919524454e-02
1.312681294877278404e+01 2.149929948642305355e+00 5.902745288754274178e-02
1.237268301535014281e+01 2.131846932230337277e+00 1.332242395449586281e-01
1.463250754579921242e+01 2.181988532846566020e+00 4.120939482055505435e-03
1.150381208774469677e+01 2.113423261043540169e+00 9.587493039085892566e-02
1.371637629247058321e+01 2.163444986900251887e+00 2.938444790011153149e-02
1.145216543668516351e+01 2.107502687914507788e+00 9.006698301738018386e-02
1.180447660142039545e+01 2.118325679523339389e+00 1.189759526906061654e-01
1.239729626348319158e+01 2.130381196902555896e+00 1.361742843022090976e-01
1.233487723304475026e+01 2.132024426241111215e+00 1.329574426795646913e-01
1.204642493672320391e+01 2.123917603028307788e+00 1.319209165121164873e-01
1.268332457696733151e+01 2.142882862196227922e+00 9.501925154942190976e-02
1.286667063706959624e+01 2.142590296755643386e+00 7.708178124647138696e-02
1.357848649768562943e+01 2.159248854208640100e+00 3.740720723660010544e-02
1.041278609144584166e+01 2.080142042624549603e+00 1.974255873517212490e-02
1.261217006009755970e+01 2.136605779523247595e+00 1.086621196312818755e-01
1.252516073334560964e+01 2.136256389266297351e+00 1.196990876736217235e-01
1.244798502218196923e+01 2.133144663705364152e+00 1.305939880206432868e-01
1.161121604663659568e+01 2.114060409716008060e+00 1.008037283053332123e-01
1.061403538702644056e+01 2.088722574689900746e+00 3.838848471980587512e-02
1.161996445573285186e+01 2.112016003439139311e+00 9.809178576561047858e-02
1.215520165318232770e+01 2.125324991493251048e+00 1.325178430634564031e-01
1.217200982026233724e+01 2.127061958848048828e+00 1.388281959039561197e-01
1.262116135631252511e+01 2.135486049886746507e+00 1.087237411546359139e-01
1.100696340545245100e+01 2.099984017352006127e+00 6.968401137243898646e-02
1.190771669747663530e+01 2.126305380014777313e+00 1.452245299251336275e-01
1.240971647660653510e+01 2.134853375953023935e+00 1.270096155398794668e-01
1.140924322397998125e+01 2.107095457113502768e+00 8.956633732389253366e-02
1.288477798715116407e+01 2.145604702210947234e+00 7.513055799771144183e-02
1.296638227655983044e+01 2.149968588439802542e+00 6.904759881842366387e-02
1.407041549928152158e+01 2.166213441853745092e+00 1.425707750434220163e-02
1.149940391461508327e+01 2.106695827746935645e+00 8.969976092344479623e-02
1.264475794702430278e+01 2.137899764765775590e+00 1.034913192908407942e-01
1.250306627330584064e+01 2.133551841138001226e+00 1.263740579218279036e-01
9.846458875344943351e+00 2.066807156030729509e+00 4.123057131531491712e-03
1.253666697055550117e+01 2.134381830213134990e+00 1.208044775659010139e-01
1.253129368561164370e+01 2.137188697373603841e+00 1.176774750085154558e-01
1.228075000314360743e+01 2.135825562489567453e+00 1.222281615475393490e-01
1.125794961914861148e+01 2.102904020902522042e+00 8.508351753589842026e-02
1.158446004428070708e+01 2.117194996573620980e+00 1.038624516122980956e-01
1.422501451860680888e+01 2.174116764537302959e+00 8.191185245282126340e-03
1.043054678438393346e+01 2.085536665295664616e+00 2.504395254810651283e-02
1.219233064172824754e+01 2.126986960324842357e+00 1.378587285758599013e-01
1.319095288553656076e+01 2.157422706671706436e+00 5.122520616270794663e-02
1.107181536325107274e+01 2.100128053307018128e+00 7.165997619639632998e-02
1.278401103815816775e+01 2.144389091954026050e+00 8.450879077049265609e-02
1.168900956183718876e+01 2.113756637152046647e+00 1.033901207289927848e-01
1.269352458385812810e+01 2.139195224142195428e+00 9.682485296367619731e-02
1.144212087526691235e+01 2.114983917276032521e+00 9.452159422258392396e-02
1.337347431596003489e+01 2.153545916781854697e+00 5.161477603671148218e-02
1.151656177171443574e+01 2.110195356963656010e+00 9.318733778402459034e-02
1.362733171560243051e+01 2.158588345466678771e+00 3.674643291613349794e-02
1.201657278331041034e+01 2.121544698504551629e+00 1.252761749302581107e-01
1.286299728789048302e+01 2.142281192575802962e+00 7.748685367881236186e-02
1.069397832313685193e+01 2.089536663985507747e+00 4.430289315666369881e-02
1.192474845153606644e+01 2.126000364192647041e+00 1.437033877339185806e-01
1.119590635679214330e+01 2.106755676626786311e+00 8.469415232652822978e-02
1.221810609014385030e+01 2.130136260058479891e+00 1.395881417388554757e-01
1.255451718247425141e+01 2.138356741974887232e+00 1.134205593908226839e-01
1.195019107056541685e+01 2.130855909717971564e+00 1.402645380164304623e-01
1.292607958741943897e+01 2.140622740408160141e+00 7.099493237456963590e-02
1.149935599297966782e+01 2.112286696935043562e+00 9.469367589212931979e-02
1.180451096803891708e+01 2.119789608968966288e+00 1.225317748104957499e-01
1.224542525221682077e+01 2.128292083806715862e+00 1.417535945019623433e-01
1.241309165055726105e+01 2.132972888844652637e+00 1.307967416809742711e-01
1.434614584600502596e+01 2.175745344281601490e+00 6.697734008396643082e-03
1.241821649483938117e+01 2.133612818614682549e+00 1.295620992439010799e-01
1.238098593452859042e+01 2.125642357434311513e+00 1.250895049042741458e-01
1.293967004778199126e+01 2.141574935739968044e+00 6.969313717386736717e-02
1.252531918380732812e+01 2.136378023323169728e+00 1.195113034230193133e-01
1.092220788089495187e+01 2.097481082634440774e+00 6.187311534512611455e-02
1.184990609773422854e+01 2.120874763869893709e+00 1.285578858986232698e-01
1.169644386275715497e+01 2.116970449488161599e+00 1.097349081742280408e-01
1.193156534686456638e+01 2.115169010870575406e+00 1.107221940520359132e-01
1.156668609497636524e+01 2.111412374135475556e+00 9.574033277894462846e-02
1.220102994155192100e+01 2.130440693643051109e+00 1.388273552729687721e-01
1.219395844352845870e+01 2.128152415164422440e+00 1.425936929722708135e-01
1.250224030425329680e+01 2.134854920868960004e+00 1.245684588743472682e-01
1.314623522476877326e+01 2.148282133408514483e+00 5.690789113392515086e-02
1.340999143308798480e+01 2.156779664609737246e+00 4.545096707630943977e-02
1.188095712843227147e+01 2.122277215278075779e+00 1.348214912168927970e-01
1.405542756799767190e+01 2.173073568582998494e+00 1.276036524728733045e-02
1.206336430700092066e+01 2.122293698746423374e+00 1.253549825212117996e-01
1.261412560601177191e+01 2.139429557200991372e+00 1.054457582917714686e-01
1.168758853992711089e+01 2.116183019194397108e+00 1.077984816855099837e-01
1.353576422165555293e+01 2.156515528792406933e+00 4.171562832265287429e-02
1.070571314091840343e+01 2.092440794285589600e+00 4.928213780831560559e-02
1.182045664330997958e+01 2.122172257797680484e+00 1.296111361126762729e-01
1.282791773182517758e+01 2.141156151589032941e+00 8.129925382855120175e-02
1.311365159108337330e+01 2.153142730848553121e+00 6.187624650639815538e-02
1.252326390000386702e+01 2.134856113537890288e+00 1.218804779864065824e-01
1.209158532111186446e+01 2.122809453833788496e+00 1.257787621208694695e-01
1.155368190888801294e+01 2.112840323269018494e+00 9.705289061943270235e-02
1.109411117130252933e+01 2.104233677374419020e+00 8.244054636453035378e-02
1.159520893846974232e+01 2.114271077889765760e+00 1.004458144492555577e-01
1.319316135807794943e+01 2.153352143896271720e+00 5.883771337181477323e-02
1.147232893632778961e+01 2.110474666964904156e+00 9.246884994496570864e-02
1.308456671969599228e+01 2.148742243164470711e+00 6.016580506163267394e-02
1.158847256894239308e+01 2.112095272807971380e+00 9.724770002783064693e-02
1.202040660440150255e+01 2.119117183476076249e+00 1.168350480496651855e-01
1.299141140476760192e+01 2.142102060616547732e+00 6.455136420349477655e-02
1.031958961340946601e+01 2.075081082180385561e+00 1.382691701245192251e-02
1.301788347884476771e+01 2.147228723724393884e+00 6.414247832349358192e-02
1.154343664096208499e+01 2.107593780784342119e+00 9.085194795603553086e-02
1.300891898491445353e+01 2.148707011627708052e+00 6.548014635302831787e-02
1.336640122789622609e+01 2.153882045621545060e+00 5.137132429941997092e-02
1.145247357998315962e+01 2.112235104421468446e+00 9.318105552501278199e-02
1.056012011618793878e+01 2.087441149346555669e+00 3.364984574312725185e-02
1.202013965796899697e+01 2.126395038456779574e+00 1.415144998241926466e-01
1.244922788978164263e+01 2.129364254883685081e+00 1.371922848147498764e-01
1.300907267078031637e+01 2.149178869199464437e+00 6.566124162955280785e-02
1.272487925098280570e+01 2.139415112774671446e+00 9.318109267581081712e-02
1.243262185825592070e+01 2.131721852937445760e+00 1.331728705109207211e-01
1.240218497014194377e+01 2.130360698423202415e+00 1.361453636634196718e-01
1.211435790799831125e+01 2.126840286152322790e+00 1.398681713419089867e-01
1.406465390267627491e+01 2.164742743579334494e+00 1.488638547700739043e-02
1.248562909384635589e+01 2.136889291442666483e+00 1.235758380034842618e-01
1.139748503248899070e+01 2.104228000243638874e+00 8.840966008121936559e-02
1.163600116593458900e+01 2.114195412799898754e+00 1.020198352881574039e-01
1.207279669392563903e+01 2.123272431644178670e+00 1.283915248158883360e-01
1.233317965029539209e+01 2.128885339044030989e+00 1.408793570514250137e-01
1.270267525865119040e+01 2.142742110805743394e+00 9.322472731369588206e-02
1.292605119505337719e+01 2.141427972635316479e+00 7.107928267879198847e-02
1.187885698644504906e+01 2.120056288683071610e+00 1.284282832751196812e-01
1.199739040237086485e+01 2.127949639577666030e+00 1.474397353422580992e-01
1.150408739645690659e+01 2.108440678023610015e+00 9.131593546537972172e-02
1.231733588190344086e+01 2.129250527083379030e+00 1.403090318758550836e-01
1.276848270302729560e+01 2.146747636327372089e+00 8.480515782018477333e-02
1.213895681430328288e+01 2.124235680090840628e+00 1.289363690977766708e-01
1.295702886380892416e+01 2.144301623346243080e+00 6.849585462258285518e-02
1.176623976423310936e+01 2.113506720070868372e+00 1.058381870964865135e-01
1.156445384385883912e+01 2.110440698463574627e+00 9.449375738129572877e-02
1.203215458463662380e+01 2.123362486647814240e+00 1.306628527570187770e-01
1.142780518757303732e+01 2.105234342694903393e+00 8.867438426859021450e-02
1.275370898648444218e+01 2.143702270563187184e+00 8.767928108110156771e-02
1.324477743701848098e+01 2.149194520179361856e+00 5.300926089814465836e-02
1.254888557825987938e+01 2.130460529530240343e+00 1.243070254287183124e-01
1.365081486341546757e+01 2.157458390903387979e+00 3.710240308094295975e-02
1.189115894475335367e+01 2.120294938187348599e+00 1.286599481733370354e-01
1.092949472844635039e+01 2.095251782769557369e+00 5.685538442600289455e-02
1.256487777960545316e+01 2.140277388588652574e+00 1.098542820357955169e-01
1.220739891277357358e+01 2.129777566274430711e+00 1.409683628954954415e-01
1.204792492965444772e+01 2.126319639537954664e+00 1.402686212642871300e-01
1.201878638236879127e+01 2.125915691464276946e+00 1.399406700330881603e-01
1.148559334828051171e+01 2.110541627993570479e+00 9.282155155794769019e-02
1.284832928047443446e+01 2.140188340155046554e+00 7.934883640245242453e-02
1.213039649532859343e+01 2.130751198648389799e+00 1.386220189856138540e-01
1.339462943919963855e+01 2.153583477736916052e+00 5.071886444032898400e-02
1.333500355015465466e+01 2.159870077846650194e+00 4.281478771576455178e-02
1.127794226754719453e+01 2.103385400567587826e+00 8.727545270771508434e-02
1.191461887977990486e+01 2.122186985026690564e+00 1.328226276451028032e-01
1.233661357170894313e+01 2.132209402985057789e+00 1.324890935580857465e-01
1.260173482908839837e+01 2.136473935325108986e+00 1.100729380226763421e-01
1.251202422763887512e+01 2.139682138238973241e+00 1.163988120966585327e-01
1.225067482759850002e+01 2.127527339989608191e+00 1.382876047986553725e-01
1.146025459724283024e+01 2.109680029087572795e+00 9.164442636399332265e-02
1.163224142690970453e+01 2.112900110556856337e+00 9.984272031933516534e-02
1.164089411982306999e+01 2.113545683045582546e+00 1.011783809729927680e-01
1.250884364999642173e+01 2.132763662174909758e+00 1.267470362907319736e-01
1.249567028736712615e+01 2.134217397709068376e+00 1.263604391297318275e-01
1.312177951740107673e+01 2.154154837233184683e+00 6.030880522320161002e-02
1.290015654313294924e+01 2.143730216592393933e+00 7.376878860283486716e-02
1.191619717894724673e+01 2.122204576714544100e+00 1.327913876722333353e-01
1.105669565125344711e+01 2.099631886903641664e+00 6.997301017050641669e-02
1.347358737960302122e+01 2.155640558968192178e+00 4.489813075446246610e-02
1.226233517155554509e+01 2.131072733505828154e+00 1.360658947506942773e-01
1.304180048514094281e+01 2.143827582305164903e+00 6.038070938178492775e-02
1.220512052922531332e+01 2.130557125178109246e+00 1.383759456050228931e-01
1.188083878351174860e+01 2.119174544254482040e+00 1.260893914826737849e-01
1.330948359560059835e+01 2.153997079398346060e+00 5.339142087196759728e-02
1.301025458184336969e+01 2.147376418551355304e+00 6.482842794278656506e-02
1.118637272392245663e+01 2.103285488317027774e+00 8.392019724852695095e-02
1.105864351901131037e+01 2.104614651927056101e+00 8.072556620577754638e-02
1.132837995441064827e+01 2.112182362170018202e+00 8.929749257572558441e-02
1.229634682250432753e+01 2.135240550770069579e+00 1.241898556445655555e-01
1.234549142353061768e+01 2.127931185218558063e+00 1.372951004566785316e-01
1.233646701416806657e+01 2.131710586996022450e+00 1.337363178313314971e-01
1.283759377399599622e+01 2.139050133295266054e+00 8.076656299236956160e-02
1.023522405740416197e+01 2.081146609907268630e+00 1.453405438683101798e-02
1.266679781512012681e+01 2.138443631469067796e+00 1.004562236202326403e-01
1.395784707013282677e+01 2.169220356658114746e+00 1.705106334222205797e-02
1.044736486333764169e+01 2.083080949434484630e+00 2.355302298148403278e-02
1.152729112894401986e+01 2.113645609759905231e+00 9.697948345721038588e-02
1.236907498873958033e+01 2.131415280750341701e+00 1.342259797270577981e-01
1.284138450882608140e+01 2.139253211524970499e+00 8.029792269812545402e-02
1.205500878887003680e+01 2.126098068465148039e+00 1.392332958045487401e-01
1.311103817520846349e+01 2.147264650850964962e+00 5.788622641301309490e-02
1.037370237861871658e+01 2.084522740829778620e+00 2.162423782516116263e-02
1.047075446318859449e+01 2.083751784851731514e+00 2.516270423591842470e-02
1.277383590732535090e+01 2.142622632710556196e+00 8.626749218396631558e-02
1.288307570220969467e+01 2.143695577048279954e+00 7.539149806522978114e-02
1.189113103187532694e+01 2.121079881283998603e+00 1.309020304641120291e-01
1.298852666228220087e+01 2.148498395798622340e+00 6.696954053083593872e-02
1.135761664904920210e+01 2.101813204261444135e+00 8.172527467657454692e-02
1.196744816839012593e+01 2.128152747967396952e+00 1.489487428419526971e-01
1.133665470948954557e+01 2.109227582998337791e+00 8.933184690550875773e-02
1.413687034959122890e+01 2.170604630533343293e+00 1.103691398041029871e-02
1.111422899689402755e+01 2.106095314813239305e+00 8.147388663627198879e-02
1.194957861353978146e+01 2.121108485155016155e+00 1.276386298491893057e-01
1.206673557315758316e+01 2.129212189389701582e+00 1.460192316642370536e-01
1.352104358529075157e+01 2.162442997426803792e+00 3.509447897867767896e-02
1.338095211403338602e+01 2.154532187366580587e+00 4.981323335702329824e-02
1.184715210303766852e+01 2.119459865153142886e+00 1.246140972430082317e-01
1.195913198392741350e+01 2.123009337612101977e+00 1.330527687456979635e-01
1.333215416329201908e+01 2.155166896998207626e+00 5.059727973115046157e-02
1.202565547267087531e+01 2.125821246873611514e+00 1.393621373698576416e-01
1.279750633545993033e+01 2.143477713583614275e+00 8.360339565532684536e-02
1.256461622630269126e+01 2.138812970697569149e+00 1.116961576763183389e-01
1.252477562235497999e+01 2.133513741690909349e+00 1.235480838153025784e-01
1.128678195029441333e+01 2.105952444375260413e+00 8.908559995341226723e-02
1.155646318909029091e+01 2.112076824479962145e+00 9.624713823256933476e-02
1.362549642822363438e+01 2.164062820352419259e+00 3.157289551749899864e-02
1.260427867210986719e+01 2.136952910948008544e+00 1.092403437901810631e-01
1.121337809159755317e+01 2.105513066147699064e+00 8.611694097408098547e-02
1.322782225179120452e+01 2.151861815817689205e+00 5.614037326358475855e-02
1.325682241068649425e+01 2.151920668985925378e+00 5.496577288095583907e-02
1.125212749517361743e+01 2.104566087995145107e+00 8.803020003808127714e-02
1.187089127469411665e+01 2.119891159717211870e+00 1.274099082926492821e-01
1.237890702873701976e+01 2.130242375117322506e+00 1.367493911756965663e-01
1.134219875526535404e+01 2.112120203178740052e+00 8.971968692223103448e-02
1.180670148465752867e+01 2.116847401990282318e+00 1.155088742735333879e-01
1.210799170684492054e+01 2.123990509113726333e+00 1.293873897052541522e-01
1.142741583179309472e+01 2.109154278318523978e+00 9.075958279264693951e-02
1.112857408321388419e+01 2.100317561146973322e+00 7.360884988318990019e-02
1.224961148245147413e+01 2.127814041545919022e+00 1.395642506991991716e-01
1.218374805929194515e+01 2.123371237137147816e+00 1.234379900801778895e-01
1.158192164218242759e+01 2.115279291888091162e+00 1.012132828088181669e-01
1.043580500561647284e+01 2.091186864802798251e+00 3.036372470630015544e-02
1.206811281802887237e+01 2.128074177387317967e+00 1.458432074455625893e-01
1.113628153709044355e+01 2.102855172569956466e+00 8.103464861959489007e-02
1.082347339081079163e+01 2.091474418540975488e+00 4.788642106733483755e-02
1.146055106347585983e+01 2.111044673597588073e+00 9.260262402733372700e-02
1.248564613309727811e+01 2.134363375246782546e+00 1.274414548676568726e-01
1.347016299810167617e+01 2.154132210642611511e+00 4.700417723829573846e-02
1.125851004853193338e+01 2.099521579791715720e+00 7.438546387195252296e-02
1.292480856377894760e+01 2.146891238100388399e+00 7.173442625549325546e-02
1.120284991048137435e+01 2.105459755552830270e+00 8.570847340421396121e-02
1.154061156840790581e+01 2.111788195110142485e+00 9.544620770631982720e-02
1.396921556954976396e+01 2.164192138253230979e+00 1.881150542553561983e-02
1.210761017598195188e+01 2.127335736059753568e+00 1.419525582299274169e-01
1.380871697352551486e+01 2.160269757433774362e+00 2.771947535984304808e-02
1.344266813275688932e+01 2.153039711798023337e+00 4.846341381806268389e-02
1.186616507349593519e+01 2.120511664430219767e+00 1.287787656649880541e-01
1.296226791953612079e+01 2.145644557835759691e+00 6.832574044001690772e-02
1.162823932601580346e+01 2.112283419862630574e+00 9.875367356736090840e-02
1.111976421635354129e+01 2.104533505631749790e+00 8.309995822796389930e-02
1.419595399858965479e+01 2.168461790667474798e+00 9.455278990257120347e-03
1.265174230943729405e+01 2.138715648666947633e+00 1.019306573384834436e-01
1.122292007193489383e+01 2.102826796883750848e+00 8.372039064062389291e-02
1.240153599444871979e+01 2.132132262118992649e+00 1.324989740352150447e-01
1.336059707750847991e+01 2.149996375730569120e+00 4.849084378189463806e-02
1.075918414064721063e+01 2.093382998690088037e+00 5.129781108962147562e-02
1.197403542630872231e+01 2.121499373644849751e+00 1.274888519584394531e-01
1.290849040853416163e+01 2.142614744821922379e+00 7.293797547920696789e-02
1.287468610311789696e+01 2.141144366487750528e+00 7.641659679859660881e-02
1.128340824456082814e+01 2.101631477152154925e+00 8.178732579196683339e-02
1.235604424343643259e+01 2.129952718329017003e+00 1.377893804068968386e-01
1.211831195749435608e+01 2.129528772185333541e+00 1.436105869643830302e-01
1.241640269944288377e+01 2.139511579704936661e+00 1.179637620266393155e-01
1.095163481358406443e+01 2.094975686647559510e+00 5.647111673008724242e-02
1.290951695204482697e+01 2.144155769643445897e+00 7.289754402834577873e-02
1.262034410777796722e+01 2.137234269416304233e+00 1.070221162435315843e-01
1.231838766656676754e+01 2.131531878149207415e+00 1.343066966630611370e-01
1.291967186349124397e+01 2.144962628533953808e+00 7.201244314468044361e-02
1.296083955780592056e+01 2.139589951691041492e+00 6.705899305360744911e-02
1.216727046376605692e+01 2.123265015118805721e+00 1.238018845159412351e-01
1.290628478259179701e+01 2.137839851075165054e+00 7.302389476172185812e-02
1.246773778893028783e+01 2.133752298628465383e+00 1.296879512793727152e-01
1.159917005921860778e+01 2.113842210963097212e+00 1.000119589722089919e-01
1.249142313003151550e+01 2.142220956981504276e+00 1.148295237862907853e-01
1.303853280236143242e+01 2.148464120956228740e+00 6.309071090136481041e-02
1.233642504575451682e+01 2.135909542971578645e+00 1.232392697546191435e-01
1.331629130993185406e+01 2.150707108120347488e+00 5.121860281095690082e-02
1.337049860143579139e+01 2.153887423075748320e+00 5.120355032836938769e-02
1.246192887729382193e+01 2.129115635177946775e+00 1.373333821975494251e-01
1.276312966046135777e+01 2.142915364232472530e+00 8.718009932051731803e-02
1.242412851231754445e+01 2.131857570216873832e+00 1.329606230966170477e-01
1.036880532816333300e+01 2.085867566848844223e+00 2.233463953796670926e-02
1.318419005362174090e+01 2.151268992611499176e+00 5.750894850507407008e-02
1.292697821012199455e+01 2.146085326310771979e+00 7.146981337095190123e-02
1.207338717962345775e+01 2.121338013550671420e+00 1.213812982134253038e-01
1.298784313405566238e+01 2.145679606313082299e+00 6.609208990954212881e-02
1.308079254241271805e+01 2.144687586052541395e+00 5.770945162880582874e-02
1.198399563920193422e+01 2.119060604911670254e+00 1.190360053839594340e-01
1.330298754556121210e+01 2.146701002631810073e+00 4.782039741721239717e-02
1.205610853274020045e+01 2.122737348511274824e+00 1.273040876482371131e-01
1.216782222761314891e+01 2.128402985090088073e+00 1.443292412334594987e-01
1.127839041105922924e+01 2.105153680565088337e+00 8.889022241374745781e-02
1.052052499232157956e+01 2.082348404283848264e+00 2.562936802110563766e-02
1.102088100178862362e+01 2.102724568799771987e+00 7.700828344236348988e-02
1.197887978983568935e+01 2.129037680286780532e+00 1.488401747323448154e-01
1.133525189319644966e+01 2.106138227884608582e+00 8.909854708857219141e-02
1.274550588593734801e+01 2.142385658466811726e+00 8.920646580301015705e-02
1.351753768163661817e+01 2.153403429895277998e+00 4.591078287488414844e-02
1.234678899886379710e+01 2.127244280405230281e+00 1.340003524987176120e-01
1.233653260833428256e+01 2.125825041446266717e+00 1.276572103122572133e-01
1.247774926947822216e+01 2.133135444553927229e+00 1.303810107942154073e-01
1.123713800098324356e+01 2.097277380528606905e+00 6.690254061928767315e-02
1.233282563484313243e+01 2.128828035227744664e+00 1.410326969689132126e-01
1.239880975422228992e+01 2.135607136182960275e+00 1.252721816131918686e-01
1.159134807828343483e+01 2.111951154889484705e+00 9.714023672466055859e-02
1.177567549022244364e+01 2.120892915387362354e+00 1.230528568508319487e-01
1.269365250288740476e+01 2.141328825286954896e+00 9.518839616707110152e-02
1.204201413028904000e+01 2.127706105406161008e+00 1.453031645868640143e-01
1.288550165386157786e+01 2.147134593192688179e+00 7.499152768063299668e-02
1.209840822642619784e+01 2.124199669989242700e+00 1.305980358641670447e-01
1.196844767748473259e+01 2.118336077465256206e+00 1.177577293517532847e-01
1.291588721433107168e+01 2.146823178512348385e+00 7.247209053693216829e-02
1.187130611075897590e+01 2.117397958808874936e+00 1.205493051596611548e-01
1.256702322916855152e+01 2.132560063328387656e+00 1.191124815267769060e-01
1.273947898123233990e+01 2.144056181422585361e+00 8.882197893767458663e-02
1.220325948807775163e+01 2.130642556656013209e+00 1.381110207120495315e-01
1.154958782196720080e+01 2.108696725969441577e+00 9.216458892239824674e-02
1.230892225555649588e+01 2.132325979873659350e+00 1.322398559883194435e-01
1.156630858830836139e+01 2.111095157837160841e+00 9.533994805042803056e-02
1.308405482534228881e+01 2.146869405705968514e+00 5.896357937241775149e-02
1.316705959875248588e+01 2.143317588506750582e+00 5.201850206035524282e-02
1.280079033781925624e+01 2.142766247253671708e+00 8.354715106988100382e-02
1.090451360655462842e+01 2.097708609916296041e+00 6.206558036989158478e-02
1.225744444041528602e+01 2.132300671507107559e+00 1.323946993398140148e-01
1.212818056343567008e+01 2.125598506195043758e+00 1.346415770308163340e-01
1.240785914835990233e+01 2.135539399461537702e+00 1.255943225012711717e-01
1.220808092482466911e+01 2.131248101312891663e+00 1.360146779862007327e-01
1.240448155237710282e+01 2.134910024239864867e+00 1.268131220283035543e-01
1.033334788917333213e+01 2.079693733531224442e+00 1.702760653406141383e-02
1.213546516577176249e+01 2.125599844546168349e+00 1.343653374328459271e-01
1.207200049340538506e+01 2.124530031455791779e+00 1.329616756977364811e-01
1.420205863983197858e+01 2.165054947900765470e+00 9.543814095186252400e-03
1.244501206751478861e+01 2.134543400010233238e+00 1.281031598036486141e-01
1.286397677699306996e+01 2.143522257431400124e+00 7.722849156487643363e-02
1.112197912874402661e+01 2.104735249948676223e+00 8.300592590559495443e-02
1.238696576353290979e+01 2.133424388888727652e+00 1.297473366294100705e-01
1.040726807480024618e+01 2.081961301597132330e+00 2.104384457619027857e-02
1.215217276490399279e+01 2.124332394489065301e+00 1.287318350112160448e-01
1.202863233294543299e+01 2.126090142750131307e+00 1.401705332361398715e-01
1.202061324349732807e+01 2.123374551424435541e+00 1.312565226138253938e-01
1.362317684573975285e+01 2.159965733438778734e+00 3.554040436835750189e-02
1.102925989929649297e+01 2.097598017637904544e+00 6.409875759147716512e-02
1.194687230358530172e+01 2.121693691383438107e+00 1.295989466058818651e-01
1.353492117911870452e+01 2.156886847604881918e+00 4.131030027041982661e-02
1.319474147122716978e+01 2.148222573479647401e+00 5.453336539275417671e-02
1.157612053920001216e+01 2.110994030211152506e+00 9.546127741333369776e-02
1.150029674655497303e+01 2.111774858693438617e+00 9.426372406166143303e-02
1.150264138523089663e+01 2.108905058431650659e+00 9.172077032285332054e-02
1.000497583734702722e+01 2.075549996617618742e+00 7.878451590079185024e-03
1.270146713618241385e+01 2.139117040440342343e+00 9.599492147655672158e-02
1.278204039143891357e+01 2.134560610082987253e+00 8.894394425663743053e-02
1.302723540109756506e+01 2.148748972533972790e+00 6.410003209491629828e-02
1.245180234088979709e+01 2.131710811483629175e+00 1.330851611686735547e-01
1.380334415930573044e+01 2.166701758959795221e+00 2.369660392522799156e-02
1.130953578390797176e+01 2.108184629695748935e+00 8.895734482423649225e-02
1.212261293719286748e+01 2.121740490087036690e+00 1.201455365752167326e-01
1.159497820328527951e+01 2.113064893403467259e+00 9.877891036164972161e-02
1.246275839101588900e+01 2.131270270881978401e+00 1.337517581329688288e-01
1.210430996404293857e+01 2.125857799260760572e+00 1.365327898762218328e-01
1.074940828967583606e+01 2.089567101472515898e+00 4.420659053186936499e-02
1.241223239610999940e+01 2.130081562949007523e+00 1.365538235346689944e-01
1.228754595544552686e+01 2.127874351057604141e+00 1.387181251794708525e-01
1.193652612440684813e+01 2.123946394518487324e+00 1.370192987070648349e-01
1.241019204223694317e+01 2.130446309893828882e+00 1.358560481907316320e-01
1.244252080532206506e+01 2.134024501140394658e+00 1.289982526651320405e-01
1.327297120866985480e+01 2.151798522496281674e+00 5.416708130009345590e-02
1.165232590990421357e+01 2.117998022972810812e+00 1.090126694216333875e-01
1.291013866900793694e+01 2.142056925768570874e+00 7.275132496274910876e-02
1.165601418470143713e+01 2.116163147434218406e+00 1.061506722740137854e-01
1.093192018809028987e+01 2.095550702610373239e+00 5.757716666756692442e-02
1.197224976315819234e+01 2.124945227043925300e+00 1.385812762383940855e-01
1.245384320533902667e+01 2.135014108115559583e+00 1.274145696823809071e-01
1.183787218458355817e+01 2.115230153804664948e+00 1.130096221886643243e-01
1.213133332194596470e+01 2.122911532645502586e+00 1.241769304425562326e-01
1.162809313890711849e+01 2.115881341694274553e+00 1.042917233388718501e-01
1.425715725559361147e+01 2.173293479026035424e+00 7.388910568594031503e-03
1.201499106420220286e+01 2.121836755740230895e+00 1.263472862493774107e-01
1.087319117608027241e+01 2.089252386831930597e+00 4.319569719460104873e-02
1.203003007778582756e+01 2.121518488304704242e+00 1.244404211501612678e-01
1.171866006449192277e+01 2.106016841767420988e+00 8.909685241204734485e-02
1.126840519593944734e+01 2.106880982637423738e+00 8.805351826936724802e-02
1.329326615817399926e+01 2.148650592857625163e+00 5.022058343300034311e-02
1.143889108731413629e+01 2.105979841088042370e+00 8.907024730752298447e-02
1.189981165107773364e+01 2.117555038254888000e+00 1.202168097209102282e-01
1.359014566635225840e+01 2.156015803968902134e+00 4.045225569763921669e-02
1.149108897201184298e+01 2.110460652900927769e+00 9.287770312958894270e-02
1.149771299939978242e+01 2.114610544462031783e+00 9.669845021346787362e-02
1.126237396061850582e+01 2.105196080124648983e+00 8.823831267708601156e-02
1.221290086313137202e+01 2.129830535703921335e+00 1.406897847645654231e-01
1.370209162167223127e+01 2.161461500478799369e+00 3.157022997200267106e-02
1.291965483147050797e+01 2.147826296159232484e+00 7.223532979132735177e-02
1.188685771865796426e+01 2.117218569918491333e+00 1.201944742581955300e-01
1.166809098476688433e+01 2.115542350550380313e+00 1.056857663674384412e-01
1.258812502081769047e+01 2.138103121211896607e+00 1.098544539934787623e-01
1.239297408153344371e+01 2.133885547690345330e+00 1.288042980744123489e-01
1.276434501948803479e+01 2.144749656557697559e+00 8.614708084150396461e-02
1.256550077620566164e+01 2.138266817738775583e+00 1.122707396751247838e-01
1.453861053242064472e+01 2.175228198375484645e+00 5.214637522651733789e-03
1.259472821815033150e+01 2.141281480222200884e+00 1.055084494130983513e-01
1.071501944167091480e+01 2.085686700362559431e+00 3.750793137932172117e-02
1.126680786081526797e+01 2.107513756758026435e+00 8.781332562449739587e-02
1.084246347039526803e+01 2.093006241750615448e+00 5.112026863403794363e-02
1.265831487419848678e+01 2.139587158844943104e+00 1.004081366691171318e-01
1.321411053758746945e+01 2.151813698046410650e+00 5.668020155858632947e-02
1.205444785937764784e+01 2.120656322791354853e+00 1.200403323338374295e-01
1.132420231868657723e+01 2.107929579485490645e+00 8.911422911913692568e-02
1.147930050006362634e+01 2.112499949432171675e+00 9.423010101734528854e-02
1.284801785156740017e+01 2.143360212463644388e+00 7.878552793544897626e-02
1.270524986532948297e+01 2.135405074082202148e+00 9.823397946454318075e-02
1.240215364895999350e+01 2.130888434184173619e+00 1.350589358099641424e-01
1.196411044397495971e+01 2.120506364227106033e+00 1.249063397912432288e-01
1.225962947450874374e+01 2.126972217647401298e+00 1.355813838711090180e-01
1.200392848098212717e+01 2.124417451976170934e+00 1.355187613769132104e-01
1.385020440265658870e+01 2.161306553306530986e+00 2.522843854169248487e-02
1.208363789362844543e+01 2.128275738699037856e+00 1.461387078573364029e-01
1.160717577373161369e+01 2.113290703394411718e+00 9.953546840365357085e-02
1.316891373458079606e+01 2.145620484154073360e+00 5.372691753523221175e-02
1.054406118231612055e+01 2.091121029212287930e+00 3.732461226957314859e-02
1.157181129512707152e+01 2.114584871807327460e+00 9.986901191473510075e-02
1.201632975327650854e+01 2.118060022144372390e+00 1.135363566755885345e-01
1.279365956117395697e+01 2.144092322575151588e+00 8.373250366127682476e-02
1.341290544852826727e+01 2.152233859267129734e+00 4.873082194700335129e-02
1.251676553688714399e+01 2.133277688554949147e+00 1.249456174117594687e-01
1.201110843320079447e+01 2.122631547000782604e+00 1.292213016347177612e-01
1.229757928126586108e+01 2.131631544591866767e+00 1.341739173672482910e-01
1.223147048474761434e+01 2.130518669700927514e+00 1.381467850777723938e-01
1.030262590429440728e+01 2.083798269041722939e+00 1.811350979015442092e-02
1.279667267971964328e+01 2.139327590759514841e+00 8.525406127892939945e-02
1.263602175307441833e+01 2.137718977538271670e+00 1.046850808697195045e-01
1.268896355769214956e+01 2.137105850930097528e+00 9.895912934949052664e-02
1.334951509913729595e+01 2.152701942888514797e+00 5.188001628141325483e-02
1.098886477630642133e+01 2.096448312750605947e+00 6.052653661091873805e-02
1.195297611087893230e+01 2.127734415700766490e+00 1.480535061712918155e-01
1.162039172044469737e+01 2.110311102106739334e+00 9.554426703813023725e-02
1.225526412506710017e+01 2.132276415509699152e+00 1.324722114687117425e-01
1.402409305678148499e+01 2.166197338877897671e+00 1.595602407893362620e-02
1.298967634056368148e+01 2.140153792904066599e+00 6.407027936590690975e-02
1.210257826529836045e+01 2.126848607457428653e+00 1.402936786654074841e-01
1.100989173586095049e+01 2.103971290143607398e+00 7.975908949883338261e-02
1.320363199559716527e+01 2.152329351688313519e+00 5.755848825132632574e-02
1.211451282518520500e+01 2.121377162267835903e+00 1.192146855370744135e-01
1.259397013645197738e+01 2.135954235483233710e+00 1.116056140812409503e-01
1.238880708137156894e+01 2.134879115511282066e+00 1.266319360784876891e-01
1.005139100204674030e+01 2.070643427650086466e+00 6.840646237208845154e-03
1.208139399719666862e+01 2.126551448927612498e+00 1.399199865202165327e-01
1.308961434758900921e+01 2.146251013228507531e+00 5.827458134162351311e-02
1.261153147892764004e+01 2.138965944665557117e+00 1.062268291201808740e-01
1.170057996192454652e+01 2.118708789010248505e+00 1.132742361979281465e-01
1.273839852550719343e+01 2.137600880706220341e+00 9.276062416225645813e-02
1.165532819013988330e+01 2.113005585402961906e+00 1.008190194974604437e-01
1.190720287785624620e+01 2.121459722948678017e+00 1.310897467056379717e-01
1.176034212090556252e+01 2.118546007476804327e+00 1.167298093434374628e-01
1.332514653468342480e+01 2.153456856607316006e+00 5.365795708291638821e-02
1.332258216630209979e+01 2.147216899687863556e+00 4.736193646931330381e-02
1.291731423537186707e+01 2.145267582401700679e+00 7.224630110573028452e-02
1.257236986580099902e+01 2.136136737592238433e+00 1.140568286322918290e-01
1.246989243232332711e+01 2.140644036036167819e+00 1.186397893322125030e-01
1.211779074454183203e+01 2.125963590096304312e+00 1.364277701715629343e-01
1.262635961513270644e+01 2.136171289160703868e+00 1.073798042703771466e-01
1.249296101264121894e+01 2.138447093737870564e+00 1.203512066904184191e-01
1.256172006404508146e+01 2.138500064605068030e+00 1.124146344354519378e-01
1.176688180105450421e+01 2.119412547187581097e+00 1.190814678115806324e-01
1.340000808357577711e+01 2.153685225296539052e+00 5.035511644305606244e-02
1.153760673043790419e+01 2.111152206186522218e+00 9.466855287611788961e-02
1.100186153891776009e+01 2.102761268028717545e+00 7.649770746526532439e-02
1.278366045925039529e+01 2.139877973550130097e+00 8.646616585765708185e-02
1.254331707970483833e+01 2.140434498865227297e+00 1.119689554184900848e-01
1.419521340424339861e+01 2.168419777281654248e+00 9.483956513888811696e-03
1.275446806882918871e+01 2.138329602812789165e+00 9.048105372665712909e-02
1.173797067797590010e+01 2.117768700364848211e+00 1.136932962414294035e-01
1.177919204854059210e+01 2.119916279120923175e+00 1.210694675337858073e-01
1.231638624507965218e+01 2.134718932092225074e+00 1.259248763241613556e-01
1.117060926527664400e+01 2.102342230519271382e+00 8.062594345281981489e-02
1.177311899952431951e+01 2.119934127155538306e+00 1.206854688963021061e-01
1.255182319451243345e+01 2.136887120424085129e+00 1.156196594776235376e-01
1.279285527594151617e+01 2.138643622711589920e+00 8.594710997315055390e-02
1.224427155894196950e+01 2.125594256318176445e+00 1.301384757344716814e-01
1.282752255451507928e+01 2.139217412108403771e+00 8.185265294512915346e-02
1.281748888702834144e+01 2.144773462541514242e+00 8.129821420770842744e-02
1.277454990545364488e+01 2.137344969903989256e+00 8.862707778231519729e-02
1.278735180556439666e+01 2.139056144142938098e+00 8.640266164898895151e-02
1.273668810875846269e+01 2.133869052697258795e+00 9.520385572771472571e-02
1.267366993978773770e+01 2.142764862770781154e+00 9.606409060577886239e-02
1.238704096250349806e+01 2.131109662209609290e+00 1.347494372119903971e-01
1.237126572175584371e+01 2.136662820575195187e+00 1.223156866243954172e-01
1.311898699101043775e+01 2.150770801327490656e+00 5.997882830102137935e-02
1.267694476873104037e+01 2.138950057825592665e+00 9.887824557368489475e-02
1.377380623989510866e+01 2.161718859097855550e+00 2.827325638233892449e-02
1.287216948513398229e+01 2.143679895715162154e+00 7.642926648209301399e-02
1.212632431574451530e+01 2.132232601999502819e+00 1.328820720372727582e-01
1.362840308343319862e+01 2.159504966209523591e+00 3.584793326202204145e-02
1.307074430778282093e+01 2.151397969716998926e+00 6.250268896822086528e-02
1.128449148378508582e+01 2.112797007829398055e+00 8.772014505130547313e-02
1.369630105474341164e+01 2.163691412453049523e+00 2.999721163756835160e-02
1.268494499520328844e+01 2.135007537267777700e+00 1.011021386795985383e-01
1.143529689591993659e+01 2.107995766590824882e+00 9.022231502524805102e-02
1.084698106337815915e+01 2.096493007474214298e+00 5.845100251470579378e-02
1.189660188696099397e+01 2.118512999614106995e+00 1.232036893746974310e-01
1.272886484918406502e+01 2.138923230531914577e+00 9.304897118094483666e-02
1.324832564076282715e+01 2.152439976003849953e+00 5.579764502020335276e-02
1.321902967015594932e+01 2.151430942765488297e+00 5.614047886467493642e-02
1.225523215521790199e+01 2.127242679884380205e+00 1.369061298062189125e-01
1.142836022483292346e+01 2.108405588151295085e+00 9.037296892144951188e-02
1.306554128977090912e+01 2.150167508591569909e+00 6.205453719416940961e-02
1.216571130082936492e+01 2.124325725724645952e+00 1.281111947143385998e-01
1.201712347647570844e+01 2.131108658558406699e+00 1.383308920942283859e-01
1.085551621712384218e+01 2.098609352236880721e+00 6.306182736934157207e-02
1.192271308621031700e+01 2.117727868082422304e+00 1.190849137528558754e-01
1.413672107116461518e+01 2.170147489140638708e+00 1.112384242130857320e-02
1.144855585443519530e+01 2.109686096124925747e+00 9.143263205491283796e-02
1.222540331858842322e+01 2.128694210721412183e+00 1.440082534050766694e-01
1.338927860042753437e+01 2.153749497706860083e+00 5.068075305176883427e-02
1.322460385052729492e+01 2.152372709113459237e+00 5.672285788370100973e-02
1.322366781493736632e+01 2.151897813563931727e+00 5.634780513734537893e-02
1.315010855404333689e+01 2.152321438104149109e+00 5.978177405852851123e-02
1.154499659100643605e+01 2.107324592715256628e+00 9.056211816470484399e-02
1.189926774333953929e+01 2.123429391977909475e+00 1.372205762725595135e-01
1.259316238132132781e+01 2.136018996254414493e+00 1.116321790913675921e-01
1.283195054704549065e+01 2.143581369150695526e+00 8.027729278116618739e-02
1.314675000474573174e+01 2.153094386318715969e+00 6.050313571411698732e-02
1.256524058550840373e+01 2.134115402107244375e+00 1.174327029236965636e-01
1.178084009426007128e+01 2.117799205449292455e+00 1.162974177377439494e-01
1.303650578664948156e+01 2.145965815192805159e+00 6.197244534664943239e-02
1.234913070664592816e+01 2.130277013265246655e+00 1.371267079918943310e-01
1.151996308814350201e+01 2.114051445551077268e+00 9.710284892425440073e-02
1.284315409539500941e+01 2.146710145413841975e+00 7.856284627629062101e-02
1.103547885268905127e+01 2.093330044365254050e+00 5.317486030123949603e-02
1.143158105915799716e+01 2.112984324662419144e+00 9.294145786153881761e-02
1.192405881249224464e+01 2.123067279550342690e+00 1.349571613231904665e-01
1.119166036534859643e+01 2.100660002672082083e+00 7.623545045563280553e-02
1.233517093533276743e+01 2.130106588982918048e+00 1.377670653177770765e-01
1.174235583282068696e+01 2.116625535241022149e+00 1.115346737450588765e-01
1.253869063445952570e+01 2.128816374069569139e+00 1.279700319344952153e-01
1.198983483466172117e+01 2.122606514318581272e+00 1.302229146942892046e-01
1.225875083688360689e+01 2.131254726914884046e+00 1.355517343115281159e-01
1.338699979658343331e+01 2.159442239354922854e+00 4.216549039979287233e-02
1.187237152319709210e+01 2.119228788663333862e+00 1.256792903102961489e-01
1.031813580271903064e+01 2.087605716693035074e+00 2.079912294242327458e-02
1.099221828326330019e+01 2.096116655678586405e+00 5.975752933913893589e-02
1.250260200146978562e+01 2.133203416615553571e+00 1.269472331591591230e-01
1.325986246425648574e+01 2.149361841889418479e+00 5.246276485697241171e-02
1.133417215807335765e+01 2.110914352099500846e+00 8.939757478628286569e-02
1.102230456916458401e+01 2.097264945766804889e+00 6.312163232954684511e-02
1.324779595762106688e+01 2.148112280924090900e+00 5.188486307363342903e-02
1.286941027444288643e+01 2.147108213789727493e+00 7.631818276835380943e-02
1.433288329356244262e+01 2.174030184356955608e+00 6.779875024563576311e-03
1.285271100303288350e+01 2.141515103809674248e+00 7.864894592318202871e-02
9.968523975019170535e+00 2.068369903605782767e+00 5.453221274421614188e-03
1.218726737393684978e+01 2.128095112743558115e+00 1.425475395040756710e-01
1.304870781438445348e+01 2.150797725683770700e+00 6.360029147057570664e-02
1.255285810116460787e+01 2.138691562712014882e+00 1.131817462797134050e-01
1.258690431787615616e+01 2.136428329134536508e+00 1.119316585257701391e-01
1.218007219521504325e+01 2.123680895653961898e+00 1.248683854775123336e-01
1.226056641275402725e+01 2.131090939133642781e+00 1.360286668924360898e-01
1.136233938684075895e+01 2.102118722906660242e+00 8.266989601681082322e-02
1.239572754648980180e+01 2.133071428949863790e+00 1.305406509394892167e-01
1.402978968475990840e+01 2.172232136089867982e+00 1.372489310191513448e-02
1.083064229046025417e+01 2.096204114714784073e+00 5.760660387488057005e-02
1.115136642776650433e+01 2.098973380400717570e+00 7.030468591291677560e-02
1.268253896160072181e+01 2.137438421679836775e+00 9.945989587636810958e-02
1.198320990624082683e+01 2.126925697836183016e+00 1.445363180254312374e-01
1.038381573831469140e+01 2.081693481124336831e+00 1.998997867606886608e-02
1.253245718345089088e+01 2.136139188954728318e+00 1.189637943786487073e-01
1.423969673015583126e+01 2.164644578921934848e+00 8.117494883336103320e-03
1.258324314577470027e+01 2.135731031797964086e+00 1.131936010906280654e-01
1.073095101182690492e+01 2.089663573132595431e+00 4.442866591521111436e-02
1.184046843743842103e+01 2.123619551973796149e+00 1.350119132453403425e-01
1.131815879406088854e+01 2.108392889927969360e+00 8.904777729604469727e-02
1.266020639148045213e+01 2.142710105318091252e+00 9.743814813297123345e-02
1.135311220162719970e+01 2.110994804801312963e+00 8.987698038492554498e-02
1.131256024612671141e+01 2.114320357379618986e+00 8.870867611844060474e-02
1.094178617427657407e+01 2.098321022679580761e+00 6.419205226993052182e-02
1.266549836976028942e+01 2.137361341546796467e+00 1.015407694582728948e-01
1.249902829760288725e+01 2.135867618122722966e+00 1.234784682982041637e-01
1.235534804408221632e+01 2.129586999280507431e+00 1.386694239577230536e-01
1.175579715301157790e+01 2.112905403244051072e+00 1.041323431919698311e-01
1.289715250427940774e+01 2.140992512886204846e+00 7.407052501713146109e-02
1.268174273521902506e+01 2.135882494452074898e+00 1.008056543021016160e-01
1.069434308733357852e+01 2.092043750370228938e+00 4.855383781441815344e-02
1.208879455535726777e+01 2.121397930553501787e+00 1.207342384433507942e-01
1.169926526561223490e+01 2.122391418016778442e+00 1.201812511559865460e-01
1.262057358209124835e+01 2.140913663964228775e+00 1.032008630543373717e-01
1.105505568991745236e+01 2.095025808027632941e+00 5.778698883047318768e-02
1.275178694752541730e+01 2.140221916461800156e+00 8.975809733666752221e-02
1.119308612643707335e+01 2.101135960965844873e+00 7.769956561219913682e-02
1.262827963901807493e+01 2.140229065262197583e+00 1.030756077565462003e-01
1.166305762149418079e+01 2.110886769389740625e+00 9.745420245139790882e-02
1.125154525808834727e+01 2.105796609768853411e+00 8.760839824079537375e-02
1.306585265299644405e+01 2.144577538104906367e+00 5.857154756879345836e-02
1.153344785876270429e+01 2.105287194062110068e+00 8.831684479438255131e-02
1.070682980895757908e+01 2.087405918468934196e+00 4.058447192259770353e-02
1.283311340554516811e+01 2.140784189596719678e+00 8.084725366644818223e-02
1.205607251993342821e+01 2.132815479207339493e+00 1.304805315998813220e-01
1.142766089578824307e+01 2.109018409199388433e+00 9.069106297757899282e-02
1.344118210595366136e+01 2.158296142164150222e+00 4.234815170640024440e-02
1.424691249790713421e+01 2.171502282540147100e+00 7.695427873898118276e-03
1.389817378277517967e+01 2.165672518646060141e+00 2.083817086514486855e-02
1.183902013947304432e+01 2.117664222514500150e+00 1.193938503775038990e-01
1.173798960309452077e+01 2.110666429370890107e+00 9.882900469975941515e-02
1.365280070619672514e+01 2.158347622358870677e+00 3.624976422674262844e-02
1.198850885459694382e+01 2.127981225493511985e+00 1.477992325581401478e-01
1.179872953097435762e+01 2.116689980607969535e+00 1.146970713205521658e-01
1.152426859083400679e+01 2.111875797238366381e+00 9.506092651733788479e-02
1.194096448698454438e+01 2.122668521850085366e+00 1.329063479254666003e-01
1.359801936879839168e+01 2.157352293511211716e+00 3.882380296135531234e-02
1.292091714928718460e+01 2.144859300872117291e+00 7.189150364621742229e-02
1.352570406601082098e+01 2.156858700357659142e+00 4.163768881268539723e-02
1.169882718870382554e+01 2.110747815751718992e+00 9.806715208285970986e-02
1.246299037858045011e+01 2.130575529030492188e+00 1.348973852976818322e-01
1.254268434754193784e+01 2.135373904830162317e+00 1.187157051716488804e-01
1.087060375943375945e+01 2.098942196880284161e+00 6.409515420774480887e-02
1.244429444152565623e+01 2.133853567815671148e+00 1.293195197189737355e-01
1.189489851120017505e+01 2.123263280398878017e+00 1.369519166412258016e-01
1.321593386506463119e+01 2.156449773829296923e+00 5.231914023559949833e-02
1.220333633218101888e+01 2.128069098465420250e+00 1.419850686763778902e-01
1.297087012649422810e+01 2.147505872031411300e+00 6.806773040764763083e-02
1.236601836975603952e+01 2.131906489752992240e+00 1.331186732396405503e-01
1.231921316054609505e+01 2.132262045354870406e+00 1.323914359712815292e-01
1.137116818258604667e+01 2.107017757658462997e+00 8.933987347093477749e-02
1.402995810312813774e+01 2.168333979292047520e+00 1.502583919311487395e-02
1.479180189204462259e+01 2.179543202273923619e+00 3.451518038454618603e-03
1.169217688782062936e+01 2.113796954809860740e+00 1.035885283274899926e-01
1.195291471419836427e+01 2.119694946653475132e+00 1.230513837108708070e-01
1.274837823315670526e+01 2.142346262791499534e+00 8.894157625493882835e-02
1.166252684289322872e+01 2.114981565442432654e+00 1.044582083775252301e-01
1.046163070835592634e+01 2.086575302887165861e+00 2.753776910627318136e-02
1.210476831094642769e+01 2.126637057238673911e+00 1.394293848781714140e-01
1.339290901669098410e+01 2.154486146681535708e+00 4.943507627146824512e-02
1.301425459709771459e+01 2.146349514644648959e+00 6.406353995830206538e-02
1.136592712749438761e+01 2.108406976813389733e+00 8.962238100138776586e-02
1.384046683122467591e+01 2.161616002705909256e+00 2.546504500654405562e-02
1.369743889167636830e+01 2.159692384053609970e+00 3.321695767339068184e-02
1.221556253435547923e+01 2.131604521069288438e+00 1.347695746360565994e-01
1.203048445094982810e+01 2.122826045350437063e+00 1.289020517841453217e-01
1.172408942989302716e+01 2.114544508110321797e+00 1.063498083239446113e-01
1.388543468757085186e+01 2.169431410333047872e+00 1.926800117046457289e-02
1.278154087503946101e+01 2.140835919466082871e+00 8.628124453998271826e-02
1.184536452098227066e+01 2.118446803027735026e+00 1.218259492571530100e-01
1.327500142530735516e+01 2.150901535441147594e+00 5.322739493263715926e-02
1.143161091865405155e+01 2.108012556329841303e+00 9.019485671212899847e-02
1.264666479155661349e+01 2.129952468984956049e+00 1.106954472240817416e-01
1.246219083162348085e+01 2.136669142848549807e+00 1.248094950221778354e-01
1.219277637502407963e+01 2.129562733987971690e+00 1.419841455619808290e-01
1.215702259562077892e+01 2.127088590013666902e+00 1.394216583261539133e-01
1.130936551768942522e+01 2.103760299395839972e+00 8.856747854132897280e-02
1.312546900580395359e+01 2.152948448534947268e+00 6.125925481613182788e-02
1.147445701011294261e+01 2.103802167435074644e+00 8.699399309794073054e-02
1.263290581974737314e+01 2.138325997329711292e+00 1.044519735269153760e-01
1.110210520996688999e+01 2.103384343473878815e+00 8.140129852031295632e-02
1.391293669957585877e+01 2.162216105167426683e+00 2.203045266099319319e-02
1.313468174704571112e+01 2.147580415643163487e+00 5.694704173404582098e-02
1.223054463321823881e+01 2.128003264656502136e+00 1.409319711371583850e-01
1.420249387849631617e+01 2.169863924270408084e+00 9.118277667299473643e-03
1.182354131397877239e+01 2.118394347121226318e+00 1.203293788561029254e-01
1.168410195218230108e+01 2.116197747835941279e+00 1.076470486126110682e-01
1.247753498651757909e+01 2.133750126988941620e+00 1.294500812107534926e-01
1.174923658158349404e+01 2.117217472710355430e+00 1.131742246713997868e-01
1.323620319498177800e+01 2.153817509859200729e+00 5.655792099253585670e-02
1.253649729883815667e+01 2.133659325136310070e+00 1.217965862381955311e-01
1.183871467069422323e+01 2.120944237935785459e+00 1.279022660137290879e-01
1.345984103302770230e+01 2.156519310440646819e+00 4.419784787352300931e-02
1.177358711159607019e+01 2.121864461837951410e+00 1.251040030103378053e-01
1.190822130565933712e+01 2.116606644653401315e+00 1.168376638235851805e-01
1.374844318222200101e+01 2.162894155961930576e+00 2.849268686161181285e-02
1.295142596871883711e+01 2.146219298431831568e+00 6.938964124404033151e-02
1.237874009062044678e+01 2.138406689485335299e+00 1.186563954362363088e-01
1.212552476193434892e+01 2.121429336071131821e+00 1.187962873373795691e-01
1.415167814343024233e+01 2.171303774124293540e+00 1.047886076640204903e-02
1.428138682317644914e+01 2.174937474328490161e+00 7.187612495438943684e-03
1.404700585288957271e+01 2.169466442585859411e+00 1.410364448250300655e-02
1.033955063177461398e+01 2.080749363412140784e+00 1.784368004129299745e-02
1.146716676483715958e+01 2.108827918754685449e+00 9.114860337136201918e-02
1.094862086324824091e+01 2.092335371032612468e+00 5.020679616375584020e-02
1.197000759224495958e+01 2.125421003607705916e+00 1.401873872884547567e-01
1.365945754244610200e+01 2.159705542325572214e+00 3.487191523470370424e-02
1.497427188120600761e+01 2.183675386250329531e+00 2.203455135366450251e-03
1.121529247254465567e+01 2.109067932808682322e+00 8.449293715952232997e-02
1.218487328217866050e+01 2.130292402938986474e+00 1.395773212694411680e-01
1.247172986254022220e+01 2.132677913808149750e+00 1.314318645483159853e-01
1.366179111437873672e+01 2.163461516922625005e+00 3.154664096668538531e-02
1.212377532253898593e+01 2.128274280166416510e+00 1.450277219096937076e-01
1.243161127803524479e+01 2.132902343321117389e+00 1.309802624156922168e-01
1.188472565504198286e+01 2.119359275414198773e+00 1.264040674990432322e-01
1.067848106535132047e+01 2.090518952011318543e+00 4.504922798512671356e-02
1.364555313498348887e+01 2.157613828167227243e+00 3.712212668852144654e-02
1.210240873157423280e+01 2.124911609242115862e+00 1.330754403982223888e-01
1.266595198192151628e+01 2.134877591844563938e+00 1.036303936738460774e-01
1.387362613310084747e+01 2.166577786763863145e+00 2.124660098721200055e-02
1.222088383160913594e+01 2.126396681157773028e+00 1.344287998887299662e-01
1.188479637304656933e+01 2.122230984342705185e+00 1.345206035691302870e-01
1.185977132956555202e+01 2.117243764819674468e+00 1.194719214247605410e-01
1.106918010405154895e+01 2.103045781072756082e+00 7.939666506043555061e-02
1.385035811541607487e+01 2.163703767607554784e+00 2.379519829927164570e-02
1.206855913796185220e+01 2.121592026140211917e+00 1.225647285624839045e-01
1.101597511895015380e+01 2.094175889964625892e+00 5.517982391764242323e-02
1.170923907703417299e+01 2.115274022556899336e+00 1.071343013278824030e-01
1.215251606502919302e+01 2.126537080474938612e+00 1.373966370588660113e-01
1.255832653378274522e+01 2.133551170588373846e+00 1.190470704667165591e-01
1.078314314917391314e+01 2.090379099812258445e+00 4.568186396480247713e-02
1.406315831341763278e+01 2.169362658091031903e+00 1.361903413143712195e-02
1.324225198863180886e+01 2.148708277754915574e+00 5.268884058053802111e-02
1.273414327539824242e+01 2.139511553421467482e+00 9.209508481381283029e-02
1.135197981447721105e+01 2.097750648155453757e+00 6.855786826468510120e-02
1.032298477426842176e+01 2.078714883325237572e+00 1.615057425629144727e-02
1.133536264873084498e+01 2.098453577027360684e+00 7.103692194934825566e-02
1.323389594887547815e+01 2.148418296923430226e+00 5.282648923758349185e-02
1.203551447044502254e+01 2.123179256782343316e+00 1.298693651262212700e-01
1.341438174213196532e+01 2.155617081612683172e+00 4.699274072084929504e-02
1.161396200893036834e+01 2.112911650853941392e+00 9.922676036165209434e-02
1.215589673835373574e+01 2.126092205410456959e+00 1.355214747070394299e-01
1.239940053466015790e+01 2.134923173398767471e+00 1.267055341262372792e-01
1.106831019432971885e+01 2.100235242216966114e+00 7.185912156037901899e-02
1.261564840039587132e+01 2.136695291623702975e+00 1.081463071270990089e-01
1.223578486019431466e+01 2.129765845025111570e+00 1.404777196197198041e-01
1.278652970045989257e+01 2.138579154560095841e+00 8.669337392584709756e-02
1.143048591252341950e+01 2.107168602669707624e+00 8.972191176056713846e-02
1.246379045376050954e+01 2.128133699032823678e+00 1.349266311561286014e-01
1.191963726371264087e+01 2.125165621787985071e+00 1.414112295773623795e-01
1.217864596885555173e+01 2.122677547304862244e+00 1.208760156753970194e-01
1.235101388130260780e+01 2.134875417194296521e+00 1.260516332496217085e-01
1.274816064701458096e+01 2.140379558892945955e+00 9.006131441412328076e-02
1.190326975485631600e+01 2.120039223458168198e+00 1.271832915391387653e-01
1.326014956540817025e+01 2.148699922249829086e+00 5.183496129031309185e-02
1.107808486206474008e+01 2.103559663970845151e+00 8.107221779787181226e-02
1.420626804340951743e+01 2.169667270097878742e+00 9.015906942859959125e-03
1.200360109632177696e+01 2.125847730858752005e+00 1.402817082710850205e-01
1.225131968325663223e+01 2.124909004692976389e+00 1.268877598473714396e-01
1.158897329923626884e+01 2.113705210374115850e+00 9.942649569396508347e-02
1.160798524873300153e+01 2.115421630827500454e+00 1.026323828440372787e-01
1.147044152477859669e+01 2.111745085585237103e+00 9.337663734585363584e-02
1.104016010709749374e+01 2.094490888262724226e+00 5.622463659977947059e-02
1.130364566459432574e+01 2.105154159893034560e+00 8.916799909024201998e-02
1.086864546310093793e+01 2.096352367312490195e+00 5.848224758574863819e-02
1.617767038298960003e+01 2.208864302091125609e+00 4.576201752956565570e-05
1.044292560235706624e+01 2.080688671735542172e+00 2.117639345541656379e-02
1.120719477075664727e+01 2.095555700964927937e+00 6.115599696750729369e-02
1.088077843725176130e+01 2.092024574109157431e+00 4.921943157719854689e-02
1.166147476754519730e+01 2.114860606027721524e+00 1.042041294127547812e-01
1.258861559630334170e+01 2.137920531031882287e+00 1.100075769169572004e-01
1.240979935666394240e+01 2.131225095931886138e+00 1.342975570352538117e-01
1.147053833107340992e+01 2.107941553696746073e+00 9.053298591383054927e-02
1.222525196416411397e+01 2.128283136760697580e+00 1.422698968406903020e-01
1.200083302840833355e+01 2.123864131328540683e+00 1.338227414494244927e-01
1.099177451210218770e+01 2.101262853618158122e+00 7.247308562673986099e-02
1.380125420542967163e+01 2.162504018660263760e+00 2.656807140226831454e-02
1.257843937275660373e+01 2.139211514594608676e+00 1.096594693482784433e-01
1.269804183304830936e+01 2.136587859294921898e+00 9.826027312079999021e-02
1.179645810063346190e+01 2.117738117427639288e+00 1.170770622661365667e-01
1.256703102977538578e+01 2.131897568786243813e+00 1.199260024726240964e-01
1.150436838705420328e+01 2.114031835072555321e+00 9.645460464504009013e-02
1.168780514580799590e+01 2.115546010293374302e+00 1.066369925212166392e-01
1.273609156394680930e+01 2.141862727604027850e+00 9.046197631901309322e-02
1.065226395490502931e+01 2.091706597576655113e+00 4.525839172832147456e-02
1.436831638016491297e+01 2.175539272443132166e+00 6.526396262121684881e-03
1.228551102557781505e+01 2.127786153075261755e+00 1.383817247186130972e-01
1.107109908248046537e+01 2.101930686268332682e+00 7.647158623476899009e-02
1.241743937761998140e+01 2.134412834982176044e+00 1.279908650820716365e-01
1.155530192544749646e+01 2.111039126350981121e+00 9.499291938696149962e-02
1.239667107750377184e+01 2.134581058122817065e+00 1.273793423602476160e-01
1.190269249109743832e+01 2.122403051323282330e+00 1.340789550234985084e-01
1.130851541330568821e+01 2.104035393911180662e+00 8.922107390700058371e-02
1.252645640494465340e+01 2.134372611043108048e+00 1.221397721007604492e-01
1.149673038047853169e+01 2.106239621799182782e+00 8.928910166761136469e-02
1.066780212157599728e+01 2.092666977025192665e+00 4.784466590498356181e-02
1.164367872456134378e+01 2.117313926760092890e+00 1.073841590952338970e-01
1.399191183827186791e+01 2.167148591528943236e+00 1.676219737662072023e-02
1.188264272938999255e+01 2.118644691717716633e+00 1.245239263503713917e-01
1.044196287796730083e+01 2.082792146021223534e+00 2.307238634692155774e-02
1.190747161487956340e+01 2.119545367759866128e+00 1.254812041631964692e-01
1.137503802384221174e+01 2.108352982030151423e+00 8.971754119693486906e-02
1.324790606962507589e+01 2.152167410434913997e+00 5.556718427403385674e-02
1.365693693060953429e+01 2.160525883572647743e+00 3.421303409205821849e-02
1.195193912877936349e+01 2.123593032829338423e+00 1.352208078187775442e-01
1.167267804920712315e+01 2.119779243003254265e+00 1.133822842781988804e-01
1.351429932984660987e+01 2.157536996535084572e+00 4.117862463640547394e-02
1.164236943335256669e+01 2.115752424105457941e+00 1.047921680293131541e-01
1.249008425871327077e+01 2.136721407484727386e+00 1.232944643779123883e-01
1.217072267442555500e+01 2.128091377289962782e+00 1.430005852980483771e-01
1.205541209247292933e+01 2.122504199769179145e+00 1.265151242008610566e-01
1.215416785715696868e+01 2.129337884476548481e+00 1.435943964575059628e-01
1.223346103376416849e+01 2.126837454971739927e+00 1.358676407838189937e-01
1.243797385907048003e+01 2.135084980071184635e+00 1.270238636861123205e-01
1.304832301415124896e+01 2.147714553366532719e+00 6.191816756648024084e-02
1.253714918035086434e+01 2.136842654431728938e+00 1.174437333304526182e-01
1.200334347132063684e+01 2.124675792803668362e+00 1.364016701975985235e-01
1.210834158500426838e+01 2.122269036213426219e+00 1.229091120749143673e-01
1.214717852970974477e+01 2.124945835800886584e+00 1.313525226693814940e-01
1.155633003835138339e+01 2.109481132795439695e+00 9.318091953579882292e-02
1.150029440932884839e+01 2.117906479449674251e+00 9.976969534498036918e-02
1.218299548130806542e+01 2.130331964452111038e+00 1.394661847211646766e-01
1.251156355945214216e+01 2.133731701128440683e+00 1.249891438294165602e-01
1.319299655491741241e+01 2.146953754119285573e+00 5.357157428581700576e-02
1.113406891896882556e+01 2.101765476006752120e+00 7.786536523576997881e-02
1.273849768469992583e+01 2.138558012887078696e+00 9.218033581039007662e-02
1.097857259959371490e+01 2.093644852298667480e+00 5.353531062980106114e-02
1.238181669441412325e+01 2.131344302224746912e+00 1.342847272801004355e-01
1.238656144892111577e+01 2.131239777324047235e+00 1.344725028960093993e-01
1.222736549050643973e+01 2.127142900585992980e+00 1.373690854534983241e-01
1.185040980604837380e+01 2.123434161795080044e+00 1.353991002712185976e-01
1.068091721056771171e+01 2.091486153947443860e+00 4.680345940007910044e-02
1.182167100874266019e+01 2.118399431338895855e+00 1.202257360246289097e-01
1.207172089094665068e+01 2.124620295508968582e+00 1.332988737647382294e-01
1.274607774114300973e+01 2.143125537871843900e+00 8.873058315562469545e-02
1.361757076134823485e+01 2.156582190431477919e+00 3.897073861446159054e-02
1.373073321535887281e+01 2.159721112090501549e+00 3.166326058577525332e-02
1.161283823269410043e+01 2.115462265999755509e+00 1.029214223819963775e-01
1.299258433018042425e+01 2.146556966939101585e+00 6.598143576807698196e-02
1.237794019611405361e+01 2.133969698503078050e+00 1.284830518890131279e-01
1.370068252251694574e+01 2.166373508740699450e+00 2.764350572383212842e-02
1.117849360754741106e+01 2.104249104675742110e+00 8.547293760944099650e-02
1.087615405542055846e+01 2.091889164903669052e+00 4.890822314423472206e-02
1.133088254860011723e+01 2.104368944153161447e+00 8.901404452444604265e-02
1.042795475365313429e+01 2.082629358792071006e+00 2.238263576504305810e-02
1.271274555976332543e+01 2.136888307327927006e+00 9.626874759957712580e-02
1.291490206859624834e+01 2.141063877846613561e+00 7.221055063196844814e-02
1.264817613621562664e+01 2.142410052869742287e+00 9.890380374156605703e-02
1.219695323596493530e+01 2.128674698240097474e+00 1.446620597160781507e-01
1.245099174609281256e+01 2.132013949735145797e+00 1.325646167922704677e-01
1.177125651661290817e+01 2.117520731336644868e+00 1.151000946069961756e-01
1.276916104057264789e+01 2.144297879534711626e+00 8.592537285711293604e-02
1.267226128216904968e+01 2.138546943204276740e+00 9.974404829106815751e-02
1.240713016755898934e+01 2.136796311347122224e+00 1.230329988793297663e-01
1.298700263493907592e+01 2.147523088978068539e+00 6.676839146619130416e-02
1.175008284078758436e+01 2.110674017393058932e+00 9.912825983436178434e-02
1.313217324838232081e+01 2.144265670358061371e+00 5.465163790674124056e-02
1.327658442414159090e+01 2.152955473921980278e+00 5.511725430538878812e-02
1.190426046825732342e+01 2.119454447494557581e+00 1.254213255289022277e-01
1.302342814122130932e+01 2.143813127222791604e+00 6.211063642754106884e-02
1.650323742837210972e+01 2.211935378661636253e+00 2.793401905471179524e-05
1.205480850912298685e+01 2.121557306097139772e+00 1.232015138946750826e-01
1.165027321243985092e+01 2.114332086616113049e+00 1.028327355892393324e-01
1.104945578875769030e+01 2.097659155121735619e+00 6.462844569562647967e-02
1.348223129430969536e+01 2.156431576126645489e+00 4.357762056275780310e-02
1.228721267839508080e+01 2.136362157942733209e+00 1.208514718048036840e-01
1.321099404610159667e+01 2.148909097874478924e+00 5.433768966574668846e-02
1.342073700139717651e+01 2.155358966341259119e+00 4.714100246199008637e-02
1.265077788958924998e+01 2.137243057382663292e+00 1.033936867604559606e-01
1.195549859942204485e+01 2.131361918362565611e+00 1.376475616140756530e-01
1.287932309723343849e+01 2.140320557746159924e+00 7.599164536191126140e-02
1.220698079751317877e+01 2.134061058541573352e+00 1.265520123771640415e-01
1.356028280621760373e+01 2.157872656419265844e+00 3.941041540028290824e-02
1.180625534006119715e+01 2.117916685114305864e+00 1.180896395574531355e-01
1.109193982279371049e+01 2.099945674468057799e+00 7.166234974117552392e-02
1.157142592063213549e+01 2.110772949758445094e+00 9.506612786837691231e-02
1.076282321403789410e+01 2.092097823308702864e+00 4.891506047636820509e-02
1.257791802750160137e+01 2.134756593657305412e+00 1.150155590775761294e-01
1.202638427754194517e+01 2.120554826593852749e+00 1.213524600135129222e-01
1.243679711552231737e+01 2.137367817226337507e+00 1.228322702081730139e-01
1.217179160884372102e+01 2.126841307520039415e+00 1.379489779656936921e-01
1.300216167631917763e+01 2.149594369945972527e+00 6.633659340718509045e-02
1.222603329416072526e+01 2.131206178252377459e+00 1.359935656272763804e-01
1.200324543248651565e+01 2.124967574160967487e+00 1.373741515979872985e-01
1.114168622162290845e+01 2.101316327220419833e+00 7.680146281949518094e-02
1.166941295765898623e+01 2.118299293905435920e+00 1.105689629066490959e-01
1.325704343449228872e+01 2.151223004623639135e+00 5.431208593397808537e-02
1.282228110224439632e+01 2.141003877251220544e+00 8.193103206463445143e-02
1.236500363327227170e+01 2.127556674222723654e+00 1.349257561583159237e-01
1.256560849851589090e+01 2.136893571335176656e+00 1.139540811354337740e-01
1.163855461956230464e+01 2.110348740645973997e+00 9.599668802519500943e-02
1.297825756236721517e+01 2.146265340048859827e+00 6.710483977226390506e-02
1.216086095711200343e+01 2.124988410570799235e+00 1.309560473031969319e-01
1.200313804930179629e+01 2.121611521315877713e+00 1.262425193036140481e-01
1.194639731769742852e+01 2.123869999983918788e+00 1.363348671770053533e-01
1.173739067512791578e+01 2.113895735528164010e+00 1.055643690008779695e-01
1.146725895178937549e+01 2.106940266474101264e+00 8.976837303273743629e-02
1.194972647674038946e+01 2.127162891665848488e+00 1.463803140271652536e-01
1.323554124026869161e+01 2.150921883603729157e+00 5.497657180390426446e-02
1.286424739887401714e+01 2.142743237345882790e+00 7.730235988917502632e-02
1.131655710911546464e+01 2.105340908561331936e+00 8.910739844528675624e-02
1.026971914300407995e+01 2.083879396284430197e+00 1.675579992804695009e-02
1.247606176542061540e+01 2.135584247663309565e+00 1.267708138002541229e-01
1.241780200240488696e+01 2.134910809437608137e+00 1.270220087721646574e-01
1.379810374937238393e+01 2.164379143291458085e+00 2.544240171686808216e-02
1.261493656739562041e+01 2.141730904619931319e+00 1.029348055397511091e-01
1.177589541334729795e+01 2.117344505867291726e+00 1.149660486625832256e-01
1.213169537771789308e+01 2.128709402644250126e+00 1.464851000810221127e-01
1.170143722789029717e+01 2.113290037220953099e+00 1.029830758732539764e-01
1.114881173109154311e+01 2.096961031177728696e+00 6.444942551815734111e-02
1.204377760827779120e+01 2.125060434380062091e+00 1.360261627239487403e-01
1.071182633235367554e+01 2.093749016517614692e+00 5.159005965303699315e-02
1.175401646309535053e+01 2.119791649907222464e+00 1.190387892942088716e-01
1.317436936975789763e+01 2.148845321932107755e+00 5.600701384599478250e-02
1.406138443314172903e+01 2.171640951974392664e+00 1.301641351928401781e-02
1.282609284066031030e+01 2.142930691002176147e+00 8.101165371791657632e-02
1.182420205681295045e+01 2.119690659753136419e+00 1.236456510138981002e-01
1.200717390134803608e+01 2.125729381808770579e+00 1.397526898737472545e-01
1.169626211909217695e+01 2.113397288412517394e+00 1.029957253192410049e-01
1.330517616246955193e+01 2.153192108298486396e+00 5.419044531702538192e-02
1.379911739264553461e+01 2.163376305844979530e+00 2.607384882683491320e-02
1.170275355837926057e+01 2.116520280255599129e+00 1.092200296571617657e-01
1.260469178301538484e+01 2.138577461301822247e+00 1.074200172572803424e-01
1.454219685187346656e+01 2.179714528699055354e+00 5.073658416176877670e-03
1.217357482381264511e+01 2.127904810235182076e+00 1.421690651512531878e-01
1.437264667616997116e+01 2.178078689923775180e+00 6.541752250540177650e-03
1.132706835255430100e+01 2.109424152849099787e+00 8.918224533877587568e-02
1.208415686688918100e+01 2.123738792243397011e+00 1.295472011911081578e-01
1.110881548162987542e+01 2.100755275460630678e+00 7.432304297192691978e-02
1.264491814916630830e+01 2.139266343274582649e+00 1.021868271059264421e-01
1.296353146737819095e+01 2.143914242759666244e+00 6.779969951766492975e-02
1.220342960512168773e+01 2.127717248208634171e+00 1.405229736715729039e-01
1.313750246622549511e+01 2.150953919681807935e+00 5.929793621272601289e-02
1.292264993508461757e+01 2.147337294450734291e+00 7.195338545157597965e-02
1.096526745313007645e+01 2.096149399663822965e+00 5.944750776068521286e-02
1.423596798148238562e+01 2.171170199605788387e+00 8.023821485348067717e-03
1.345603353584498230e+01 2.156013758244900824e+00 4.500517205838702739e-02
1.302117669333922123e+01 2.149147587334040210e+00 6.474300200638402614e-02
1.176131083733046623e+01 2.120961362351160506e+00 1.221295174387823090e-01
1.282068562495259378e+01 2.143333134976928456e+00 8.142422583327595109e-02
1.116830297131546246e+01 2.103180811546372375e+00 8.301456441826765564e-02
1.105415208051561571e+01 2.094531640545656881e+00 5.647445653283526823e-02
1.181391719575622901e+01 2.121322521863902466e+00 1.269769295637104556e-01
1.281968613592217032e+01 2.137546062906368949e+00 8.321730494420695456e-02
1.281691245981848049e+01 2.144297876833736183e+00 8.149500982501194091e-02
1.290356963388803457e+01 2.148614455541444368e+00 7.353130421993955834e-02
1.308724563180654954e+01 2.141825646485603585e+00 5.547578695506488744e-02
1.293772178720559651e+01 2.148605669772940985e+00 7.090776688276533013e-02
1.354775978238476419e+01 2.159984025243515404e+00 3.738250521460892428e-02
1.136996842182489686e+01 2.108382346172502864e+00 8.966503626875614585e-02
1.167916082878501349e+01 2.113609147224031926e+00 1.027416196125716108e-01
1.554488485224809935e+01 2.196350909396603157e+00 1.697316620771976774e-04
1.241630272499262588e+01 2.132651930965712594e+00 1.314363765513880677e-01
1.324065181449037354e+01 2.152472277268315803e+00 5.614495513084841183e-02
1.258855124963285732e+01 2.135597238676290921e+00 1.126864228155915332e-01
1.294804373390376639e+01 2.149185172549028522e+00 7.022065524025894456e-02
1.212899924853478240e+01 2.131900401349773766e+00 1.341685718705187824e-01
1.255158707261342954e+01 2.140327517616813946e+00 1.112209209956620121e-01
1.270364941016826599e+01 2.140439114271103005e+00 9.479436367427399035e-02
1.301337243882872663e+01 2.146362355969299696e+00 6.414413151747559716e-02
1.264689299521840482e+01 2.138815181353537653e+00 1.023879770584784771e-01
1.171114824139385568e+01 2.120410738229585146e+00 1.172813857653357689e-01
1.356356071019202325e+01 2.159353520188658226e+00 3.768584951672831335e-02
1.174843471660488881e+01 2.116823432094971924e+00 1.122836144819839010e-01
1.224037204721774508e+01 2.129156717013820366e+00 1.423069264643769538e-01
1.245152915427738982e+01 2.132676570597590082e+00 1.314172258759546408e-01
1.155741017014893934e+01 2.112784902974886414e+00 9.711517881884121350e-02
1.440938397335439802e+01 2.179416767480968797e+00 6.014197524053360375e-03
1.287175335054151049e+01 2.146870710914477787e+00 7.614900264524630813e-02
1.155511047901171828e+01 2.111513826050928966e+00 9.554517848735524788e-02
1.310501725105164716e+01 2.148540072531398781e+00 5.906109713162988745e-02
1.368107732780264563e+01 2.168726659878604579e+00 2.637838354394817647e-02
1.286612649063606284e+01 2.141144313892022755e+00 7.731080047046146042e-02
1.176924625801737889e+01 2.115781362710724700e+00 1.110698593319582317e-01
1.249627050688931718e+01 2.137179204506439945e+00 1.218638504810736906e-01
1.313769168832817158e+01 2.145409519333642212e+00 5.519700547220547648e-02
1.246753530084618689e+01 2.139003599721618798e+00 1.211718064718206034e-01
1.261788152208925240e+01 2.140013860676829083e+00 1.044211930892855467e-01
1.213855435152962414e+01 2.125393167548284445e+00 1.334442798232245153e-01
1.104266150180327877e+01 2.101634119409247603e+00 7.485747340802563488e-02
1.303943745779580787e+01 2.147311663925759895e+00 6.242005704867455151e-02
1.155651318223489454e+01 2.116577204077772389e+00 1.015619423387140174e-01
1.174400143976506961e+01 2.115634034097555016e+00 1.095172444847020699e-01
1.382231471386162092e+01 2.159899697041790745e+00 2.734056254687688634e-02
1.095508560792779384e+01 2.098356123361620806e+00 6.454377923034014530e-02
1.248763884384303502e+01 2.133683900350523910e+00 1.282185923768635327e-01
1.301133031648427263e+01 2.142753453433483557e+00 6.281286058935839356e-02
1.143327208790737082e+01 2.107033052139689833e+00 8.966204961481773206e-02
1.230150568460967264e+01 2.131467917774887866e+00 1.345970338336465733e-01
1.227115957417791314e+01 2.135565654058674490e+00 1.227812587906372127e-01
1.255572128690110922e+01 2.138144465888801804e+00 1.135522363574330146e-01
1.235493687215216241e+01 2.134629436314818829e+00 1.266971273920336205e-01
1.144086308305845101e+01 2.107064644364375905e+00 8.971989338437900974e-02
1.323154827145548396e+01 2.147012967069015232e+00 5.169627638180502444e-02
1.395074772543515884e+01 2.167665853395655873e+00 1.797868608891131995e-02
1.036692231515805140e+01 2.083645004932538569e+00 2.072228847059328499e-02
1.350498394019566994e+01 2.159135970191586651e+00 3.948539893247816901e-02
1.269053230078784189e+01 2.131935252606592446e+00 1.027627473376999667e-01
1.205232324444693326e+01 2.123147912423884343e+00 1.289411707483162361e-01
1.255414928393246932e+01 2.134677788793028608e+00 1.181619653918208196e-01
1.202724443818950562e+01 2.123835662989943973e+00 1.325153671504678832e-01
1.106454044297925421e+01 2.097138091285694728e+00 6.351965845452738069e-02
1.259554856684849966e+01 2.132425386603177930e+00 1.153763665723301357e-01
1.212008726165423589e+01 2.125088588827029223e+00 1.330151851470561253e-01
1.345173433878440861e+01 2.154097764297159934e+00 4.775736824484816401e-02
1.082046005417721801e+01 2.095213956506386310e+00 5.545228611551921566e-02
1.175674216830462804e+01 2.119260780507408626e+00 1.180664203524598166e-01
1.231108196199743077e+01 2.128972468738554724e+00 1.411897729478739372e-01
1.263944172685306455e+01 2.140666138279545994e+00 1.014515552146623423e-01
1.220518216123561039e+01 2.132191030197358117e+00 1.328534574834402959e-01
1.255696743588580944e+01 2.140060587239529966e+00 1.109807277305907142e-01
1.140649398206677390e+01 2.111450013488050281e+00 9.140802400096431635e-02
1.122464158363379738e+01 2.106803825566589961e+00 8.601707712818512652e-02
1.292890828836562811e+01 2.141267997924083843e+00 7.076596209954183481e-02
1.193595602589704185e+01 2.119576549398322296e+00 1.237613432581571860e-01
1.298589192159463934e+01 2.143110129678008402e+00 6.543376033353406895e-02
1.241814721898873763e+01 2.134312443396131798e+00 1.281956888378437132e-01
1.208087392966514528e+01 2.126292135752079204e+00 1.389940657351345088e-01
1.229453052134461366e+01 2.126594767369384797e+00 1.327236397083099706e-01
1.199247908833721787e+01 2.121789992325239460e+00 1.274146582437120645e-01
1.243743312368865794e+01 2.132007735909928314e+00 1.326248864084504930e-01
1.227171998462252134e+01 2.139015668119916391e+00 1.126717477827663266e-01
1.328471644689253672e+01 2.153783730359381199e+00 5.472196979116053517e-02
1.337504348000989651e+01 2.158014165402636131e+00 4.467388009298902535e-02
1.187010155997071159e+01 2.119708775596000905e+00 1.268519229819625171e-01
1.271012226085926322e+01 2.139601067532815648e+00 9.468725628611684986e-02
1.219681531405975328e+01 2.128700368656556208e+00 1.447714056900473167e-01
1.143792176772152303e+01 2.109624828832490806e+00 9.120046692674595168e-02
1.233892638119047014e+01 2.133378306976818628e+00 1.295811360725832861e-01
1.288404981914834835e+01 2.139747218503770032e+00 7.551476676573130875e-02
1.169932632851940468e+01 2.118536165453354769e+00 1.128664641462115148e-01
1.368433022547584521e+01 2.161673976958813803e+00 3.216424960387680165e-02
1.188603300114381334e+01 2.121538166309888673e+00 1.324927646865646791e-01
1.173146549936845062e+01 2.114882143104773071e+00 1.073617967396233025e-01
1.255093177733274601e+01 2.140917769617608712e+00 1.105303870130773386e-01
1.145660724756090687e+01 2.112236291064280014e+00 9.331116626326642349e-02
1.078768832026519320e+01 2.092706795069728454e+00 5.019405446064588439e-02
1.151554049060555229e+01 2.109380077036654644e+00 9.237126975533986595e-02
1.242393680990562999e+01 2.134437544847548995e+00 1.280245732400101810e-01
1.314752362099409133e+01 2.147808085277362444e+00 5.648896522620111549e-02
1.309662483738531691e+01 2.153498510311956160e+00 6.270884248241828662e-02
1.243715501138592927e+01 2.135847651314977558e+00 1.256181026512230292e-01
1.309653136225027481e+01 2.146565557273031555e+00 5.813324049445304370e-02
1.165509860309791357e+01 2.116061946229042423e+00 1.059343068216846706e-01
1.112937853440405789e+01 2.106930808114202858e+00 8.143444059900863119e-02
1.176234831288814853e+01 2.118433551580914731e+00 1.166070729562048158e-01
1.288179527863269236e+01 2.144417375713966400e+00 7.546766825378108112e-02
1.210542004109571756e+01 2.126453669838583416e+00 1.387207924344433518e-01
1.328931687802387884e+01 2.150138284499212293e+00 5.185621489359813763e-02
1.268167610528127653e+01 2.146265931395592297e+00 9.245854487349039474e-02
1.152834419833654955e+01 2.113283265285599732e+00 9.664341597833703279e-02
1.182529768654567803e+01 2.116607868123382641e+00 1.159153188332354700e-01
1.203938040475320825e+01 2.131244253415598866e+00 1.375066531694710270e-01
1.218873430257566604e+01 2.134868176496679482e+00 1.235510223945590624e-01
1.485239506942169285e+01 2.189880684734891947e+00 2.118632656918456331e-03
1.335065313956913613e+01 2.148886554624026335e+00 4.775466650688594411e-02
1.125988002561939716e+01 2.104784208366436538e+00 8.825748221286980333e-02
1.329320336821086457e+01 2.145697000773269192e+00 4.732979873182280306e-02
1.299055714971313691e+01 2.147363238780750194e+00 6.642673177888953895e-02
1.214172690088652118e+01 2.126832197194361118e+00 1.389201745834303670e-01
1.255348451518758601e+01 2.132088628093880889e+00 1.215608891628025129e-01
1.243934185904644707e+01 2.131603565000206757e+00 1.333496015006695734e-01
1.064973517729726993e+01 2.090216151674820999e+00 4.276672335591066854e-02
1.368932979030571495e+01 2.163123916168507410e+00 3.074759512372440134e-02
1.261908766619822231e+01 2.140464641310993787e+00 1.038228388282538828e-01
1.053856765995987388e+01 2.090585500535802943e+00 3.631773413072755113e-02
1.267723055612757932e+01 2.135998407246997299e+00 1.012698381168712775e-01
1.237258348604447633e+01 2.133117583321432420e+00 1.303559880847184049e-01
1.251817176254501973e+01 2.131910690266090036e+00 1.266860700056046951e-01
1.184831006427048905e+01 2.117536955332517845e+00 1.196010633344980617e-01
1.258182184732775966e+01 2.140033835715779098e+00 1.083158569856361442e-01
1.362578608627645593e+01 2.156502087381471089e+00 3.877927385187734249e-02
1.183150913031923679e+01 2.120839728872816465e+00 1.270934737776596990e-01
1.224524168810186708e+01 2.128179481179949928e+00 1.412720672790914733e-01
1.389729516671330778e+01 2.167994239887900410e+00 1.964721891882215479e-02
1.252251677452888146e+01 2.128011008357961753e+00 1.270271132942953907e-01
1.199852451361793371e+01 2.126361869605453592e+00 1.421687725413452452e-01
1.073394600107872954e+01 2.095326536387314587e+00 5.461087670184998355e-02
1.099102288695676322e+01 2.096977587398382248e+00 6.186691605370082947e-02
1.175881329705067735e+01 2.116851702964046567e+00 1.129098243145267855e-01
1.233756839853414711e+01 2.133664398563294817e+00 1.288605925758060655e-01
1.203484106458170544e+01 2.123244184314727168e+00 1.301260981693965479e-01
1.189245800992214619e+01 2.120290135513570817e+00 1.285674884607179991e-01
1.286878000072595540e+01 2.139729977783069614e+00 7.719094454414557327e-02
1.195530660622645414e+01 2.126433552430822438e+00 1.439253274590029941e-01
1.250561333676039943e+01 2.135668050315660871e+00 1.229525787029702305e-01
1.307362204255154658e+01 2.151238661573677824e+00 6.227692746569645638e-02
1.416685733475858378e+01 2.171217725707570434e+00 1.004762831114087637e-02
1.106677491634668087e+01 2.098657946471646607e+00 6.761253947852255419e-02
1.220682670741446429e+01 2.125149275272968818e+00 1.297336734743028408e-01
1.364808587251599725e+01 2.160904114577036683e+00 3.407906216918344527e-02
1.259520474744648943e+01 2.137788649804025720e+00 1.093888881076984926e-01
1.132879671025782820e+01 2.108113562289256837e+00 8.916506395803242002e-02
1.132061784546857020e+01 2.106938441926948791e+00 8.908504580287962549e-02
1.128242147817634766e+01 2.104277343161327529e+00 8.922114096900132796e-02
1.226571443595620003e+01 2.129948506476933900e+00 1.393756142702874956e-01
1.340009094392784306e+01 2.157332798823444531e+00 4.495005136829322012e-02
1.307528777985995383e+01 2.144443997504608568e+00 5.784788397777750057e-02
1.162210824473393700e+01 2.111444514869030620e+00 9.729329319408008825e-02
1.146439667655667094e+01 2.110431312318918451e+00 9.225982234580788754e-02
1.438316178049423755e+01 2.176926189766154263e+00 6.442982820468855926e-03
1.228944706973562262e+01 2.129174951618344469e+00 1.411388598545267881e-01
1.307285654037809763e+01 2.149114347669158320e+00 6.095598885816649187e-02
1.319298176299828640e+01 2.148994619538483253e+00 5.525408944951951812e-02
1.085350077504836364e+01 2.091535131881439025e+00 4.808393573757580031e-02
1.237694556040573346e+01 2.134234643496679240e+00 1.278831906771047966e-01
1.217077620540878691e+01 2.127924580231148166e+00 1.423297717850056376e-01
1.361806458856461788e+01 2.158008274079301181e+00 3.756884187314598472e-02
1.305340898994299614e+01 2.146657503388160304e+00 6.090499945167265894e-02
1.230285393079463141e+01 2.130647008886588978e+00 1.368241562392015498e-01
1.248984396306802402e+01 2.135025162894004236e+00 1.258943947983081346e-01
1.019809227974883825e+01 2.081501430889733051e+00 1.332889600922867145e-02
1.268612921574186636e+01 2.142727100273999152e+00 9.486709798693107598e-02
1.327448155647454442e+01 2.150425164962177949e+00 5.279733531868121416e-02
1.210175578390767548e+01 2.129203623707018433e+00 1.452702207413544000e-01
1.221802026944254926e+01 2.128021020065067770e+00 1.413657601533775676e-01
1.244144008018814063e+01 2.138321100165372801e+00 1.212697249377982928e-01
1.198552628081236904e+01 2.125052933704706160e+00 1.383819911993802720e-01
1.424289968557733133e+01 2.179852262132242480e+00 7.167062154861105795e-03
1.352138417574524887e+01 2.156165532322207312e+00 4.260588087798861112e-02
1.146718069962308384e+01 2.110353673196406987e+00 9.226486934455969957e-02
1.111358834429767484e+01 2.102477144196935210e+00 7.925362630387960960e-02
1.405610831830393082e+01 2.167048902988864878e+00 1.453192577072724180e-02
1.338101324380626167e+01 2.154286515961933102e+00 5.018571811320039072e-02
1.274878875864060923e+01 2.140292276555866291e+00 9.004244213353047865e-02
1.220038754427928396e+01 2.128806259546825341e+00 1.444124103377303625e-01
1.272687491079783229e+01 2.139258239257900041e+00 9.305977732289714976e-02
1.177517806949651913e+01 2.124071025359955289e+00 1.302618151777006628e-01
1.362090897509763643e+01 2.164583004069276395e+00 3.114027349678306217e-02
1.293484687630421881e+01 2.143905983431820594e+00 7.050072860609821190e-02
1.206415412825653810e+01 2.128073240942987887e+00 1.459521943785340725e-01
1.257997907611323107e+01 2.140098341698135176e+00 1.084397309990645653e-01
1.348420247669256966e+01 2.157307146781568541e+00 4.238803192794284025e-02
1.239982374338490345e+01 2.133097225294410038e+00 1.305013603996133809e-01
1.410990600808007045e+01 2.172806834727256220e+00 1.136856675148404175e-02
1.197369710601550530e+01 2.119771102065319379e+00 1.219836932473300356e-01
1.187065726737097648e+01 2.117800161817889659e+00 1.216222755120520138e-01
1.197452900503791362e+01 2.123169910833693663e+00 1.328066003167208409e-01
1.225425887939572966e+01 2.133707250951899947e+00 1.281092128362600058e-01
1.221239213398956025e+01 2.127834204196093815e+00 1.407448691600270974e-01
1.304483772398243424e+01 2.148818019149860259e+00 6.279463695806583590e-02
1.256192691513710002e+01 2.136757598428201455e+00 1.145664451952357610e-01
1.130319043072575980e+01 2.109157928192262332e+00 8.879754264229601513e-02
1.137197822821053528e+01 2.109087592544364398e+00 8.986728179047784315e-02
1.251366640930394247e+01 2.137396939588296352e+00 1.194801295685525566e-01
1.257290069704146873e+01 2.137984935759406291e+00 1.117592370537409813e-01
1.273602860581277874e+01 2.143634711032608831e+00 8.939944468422413026e-02
1.234965416113097092e+01 2.129852214716042358e+00 1.381430543012528434e-01
1.217067538859026499e+01 2.130966299105940376e+00 1.373591495183099920e-01
1.116152415396981468e+01 2.104912456203963611e+00 8.439052684612764754e-02
1.253532160088381353e+01 2.139146034239031380e+00 1.145609319683307675e-01
1.490382544307594870e+01 2.184736665040576842e+00 2.389529216766409989e-03
1.131176762655349499e+01 2.109533321160215191e+00 8.891441663196104905e-02
1.311630455971874376e+01 2.153323886580421842e+00 6.189680396274588325e-02
1.349841553061115640e+01 2.157505186263287467e+00 4.170088979760446651e-02
1.283448594764841388e+01 2.142935605521776310e+00 8.018924454223062825e-02
1.186327489567747762e+01 2.121343938857359834e+00 1.308343359072709766e-01
1.126764257779620593e+01 2.101308102467499328e+00 8.030085902927101837e-02
1.054474298102953078e+01 2.084110156228812460e+00 2.871703147854378496e-02
1.121300063078775544e+01 2.105515408537125932e+00 8.610013418429984799e-02
1.257576160059820225e+01 2.139873638332435490e+00 1.091656861058545175e-01
1.296716652739394426e+01 2.146373519039427968e+00 6.808040145545372901e-02
1.166479538897910828e+01 2.117284736665621114e+00 1.085335747703168319e-01
1.241637552816062495e+01 2.136077045118625950e+00 1.247087119430215774e-01
1.271740343545172713e+01 2.138184217590756830e+00 9.483747727331555410e-02
1.283942008864333850e+01 2.141575653324536255e+00 8.000582182872197079e-02
1.073463277201635613e+01 2.094724561904626192e+00 5.353514601956867180e-02
1.280568281013056264e+01 2.145747228778009497e+00 8.203672443386877955e-02
1.157857617658496707e+01 2.113433578908184618e+00 9.867358566711564860e-02
1.192295688850264490e+01 2.124752113579572832e+00 1.400422797185509327e-01
1.328755470209196687e+01 2.149585496361399173e+00 5.139886940710320512e-02
1.221021508250036725e+01 2.132650886145113667e+00 1.313027216759252158e-01
1.224106887105718400e+01 2.130116482804952582e+00 1.392784104581206717e-01
1.221073938587202967e+01 2.129381841867961977e+00 1.422288309236840742e-01
1.224103044441073784e+01 2.130501552492346740e+00 1.380702231365955046e-01
1.271045054377107597e+01 2.144055075185131276e+00 9.154200434886039517e-02
1.377208016734563145e+01 2.160059564219994677e+00 2.952313616405624272e-02
1.216468326721768278e+01 2.129036963965065254e+00 1.444664791055836062e-01
1.325544200469863831e+01 2.151511261243317374e+00 5.464704632189311406e-02
1.270603481058836692e+01 2.140147473103796383e+00 9.474728337659060751e-02
1.259771110073027600e+01 2.137977967767211940e+00 1.088846324361410212e-01
1.207019219455360393e+01 2.125492706100294615e+00 1.365012924275886275e-01
1.311806228578883626e+01 2.146033400948928360e+00 5.666709164222633738e-02
1.284557563890035681e+01 2.142352458930315784e+00 7.921938311960993739e-02
1.220560450700043731e+01 2.123274346291286641e+00 1.219892173370054622e-01
1.297102532995436697e+01 2.149107031812246493e+00 6.848377545592443383e-02
1.234988399338662113e+01 2.132857271362023521e+00 1.308973484893915518e-01
1.353551856390475905e+01 2.161205715120117610e+00 3.626160386616428255e-02
1.134117195984604365e+01 2.113632307603021676e+00 8.983626244418281559e-02
1.180086280214246841e+01 2.115974960914537739e+00 1.130889853750875196e-01
1.014249371848751125e+01 2.072405651985189667e+00 8.720629604851858410e-03
1.213474307654776219e+01 2.125725245460744706e+00 1.348777003442205857e-01
1.216483696949286397e+01 2.127668087807629949e+00 1.414790790165010859e-01
1.274665658229517895e+01 2.137591009912807483e+00 9.179504556445529373e-02
1.222035937838971975e+01 2.128775098393366427e+00 1.440131715651157551e-01
1.269594476688686591e+01 2.139253105448918113e+00 9.651102558688931521e-02
1.305442814167579435e+01 2.147660661502159840e+00 6.139795846112864469e-02
1.299997076315419697e+01 2.147981409745076675e+00 6.589207034342266234e-02
1.236133787908158332e+01 2.133796223016497517e+00 1.287301240464981122e-01
1.322441562676189086e+01 2.151192716000341232e+00 5.570069008897997331e-02
1.153868804234514833e+01 2.104171781996526658e+00 8.708078689823910146e-02
1.162800768457241318e+01 2.119429967817745286e+00 1.097526763243307363e-01
1.150146781290608011e+01 2.108401603928905743e+00 9.124864893248392506e-02
1.197078123577219344e+01 2.122104150008161216e+00 1.295955308750523782e-01
1.118954260575391224e+01 2.105740208623549936e+00 8.499425408885266653e-02
1.295323151087066726e+01 2.145823766554112222e+00 6.915518833136684307e-02
1.188021080861679479e+01 2.119494140030000917e+00 1.269452962949598473e-01
1.142432917786901392e+01 2.111449134404647765e+00 9.189507546700398377e-02
1.311852122524009978e+01 2.143596502689756100e+00 5.491724411629199387e-02
1.199222489496035315e+01 2.124422616399812558e+00 1.360450506841930085e-01
1.254533479122243911e+01 2.142503239508320778e+00 1.090428543314148069e-01
1.236688452328043653e+01 2.134846269473166913e+00 1.263655787679752729e-01
1.328487059396977976e+01 2.157530146202853771e+00 4.815939944598741224e-02
1.099112128199631400e+01 2.098368133569220806e+00 6.530376612379210077e-02
1.208962197241309333e+01 2.124570336282757488e+00 1.323511168584705078e-01
1.327604269530799463e+01 2.151385093243510127e+00 5.364258680968986975e-02
1.093976374735318302e+01 2.098084423925294040e+00 6.359846358226754759e-02
1.232634642546458181e+01 2.130310804667637115e+00 1.373873793697771017e-01
1.194222877604983779e+01 2.126004219376632864e+00 1.430690181650663972e-01
1.257633761532095207e+01 2.132032428666259527e+00 1.184736684841222742e-01
1.212050046266936931e+01 2.126358837664472645e+00 1.378308605767595840e-01
1.364134017414740541e+01 2.165056697822992149e+00 3.042141298565526064e-02
1.125627504649837007e+01 2.100628856566304936e+00 7.783492621108072107e-02
1.168244385086980586e+01 2.119528752018677853e+00 1.136038527218366512e-01
1.274481875970609046e+01 2.136155495797461779e+00 9.283044221539028806e-02
1.200129835288655578e+01 2.123550320235814137e+00 1.327625250602627593e-01
1.119595182991519167e+01 2.104953014322905602e+00 8.570831288010595517e-02
1.314095986352748824e+01 2.148041000533611022e+00 5.698156184822229797e-02
1.174982363803157526e+01 2.114926478525473996e+00 1.082758170808715559e-01
1.265450631839322249e+01 2.142388654859546548e+00 9.829157520082397459e-02
1.305060374167998205e+01 2.147738888678442759e+00 6.174913346943215753e-02
1.374367057123592772e+01 2.160187701876223443e+00 3.071888766068974624e-02
1.075397391528025004e+01 2.088330020099887996e+00 4.190385875588917980e-02
1.203686061092616555e+01 2.130591492640381279e+00 1.404709616860245758e-01
1.307905911356439965e+01 2.149229923447045110e+00 6.074145609120224637e-02
1.101061219718144102e+01 2.097755689871800389e+00 6.415525717317487053e-02
1.166710743274627582e+01 2.115568937221647516e+00 1.056848174931186435e-01
1.339371292173639105e+01 2.151795534454084446e+00 4.903516301431605495e-02
1.243567022054970295e+01 2.133497012098691137e+00 1.298985945405520537e-01
1.194289438857655483e+01 2.127876192250160781e+00 1.487888339676879390e-01
1.215766964602627453e+01 2.121734576241180559e+00 1.182075621900573748e-01
1.314694764829382656e+01 2.153035583693378996e+00 6.045088748157444181e-02
1.193587740028417699e+01 2.122516123302976343e+00 1.327013877338752423e-01
1.292685062205204893e+01 2.148495760571819346e+00 7.173140385937784580e-02
1.354771240571664492e+01 2.159430151603753956e+00 3.801292384492602205e-02
1.137876270990956939e+01 2.101600789873608655e+00 8.080490471542488284e-02
1.190914461563392734e+01 2.122318659106628314e+00 1.334971213444970661e-01
1.103180512350123799e+01 2.097411876949182741e+00 6.366570144589735192e-02
1.190498866113380672e+01 2.122926216084782602e+00 1.354831093759835681e-01
1.129912716753592861e+01 2.106179380256998357e+00 8.907121141318097290e-02
1.239304675869325045e+01 2.134229489974349470e+00 1.280755985613318826e-01
1.257813224708797506e+01 2.132882367279375746e+00 1.172154927774666094e-01
1.096208671696344084e+01 2.091561328315092450e+00 4.841458804657698678e-02
1.322192627042868374e+01 2.150934394512954206e+00 5.558428345671451859e-02
1.121935735485293328e+01 2.104957441429184950e+00 8.662167563309340623e-02
1.213621677875790894e+01 2.130355325996542426e+00 1.400725302627411628e-01
1.220156236638223390e+01 2.122888009583959956e+00 1.205847832568017475e-01
1.177274376782795962e+01 2.113229728855790857e+00 1.054550654922985220e-01
1.090990310972643584e+01 2.098633125696134361e+00 6.425368908193790363e-02
1.359106111042134835e+01 2.161503735181822261e+00 3.474212823414891960e-02
1.203098930663758992e+01 2.119361630024945597e+00 1.169814130148800896e-01
1.147866656531848051e+01 2.114898229538838326e+00 9.610223268615053493e-02
1.104791222734694323e+01 2.100731991541032961e+00 7.264649138386054805e-02
1.318834740272471251e+01 2.153879156990206489e+00 5.830553131872397155e-02
1.217700179819673423e+01 2.125789636457521947e+00 1.335274140857174441e-01
1.189462765056951987e+01 2.123552062208271529e+00 1.377934268794212547e-01
1.235470461670311160e+01 2.133890523799191641e+00 1.284506481327831462e-01
1.088956781145597574e+01 2.094567809007794157e+00 5.486120231265452507e-02
1.222124594558453303e+01 2.132692688318157170e+00 1.311732177173848823e-01
1.271845303315288511e+01 2.140139363189227151e+00 9.340952860726499385e-02
1.287494316098015013e+01 2.137865227728632966e+00 7.667965606395382716e-02
1.134024352970172522e+01 2.113870460699328824e+00 8.982291205417898550e-02
1.347778937487588280e+01 2.151100084549493197e+00 4.458282949963816161e-02
1.276331301576246524e+01 2.141314027888205906e+00 8.796622114151991800e-02
1.244943672443815430e+01 2.136420688616408547e+00 1.248906557433134001e-01
1.342799665790277253e+01 2.161066600397921089e+00 3.880301307944158951e-02
1.254026633884527442e+01 2.132595563215966550e+00 1.227117795361179903e-01
1.091086334899970112e+01 2.094686470311863502e+00 5.535056189284524170e-02
1.108578122542665589e+01 2.103583448738518324e+00 8.139733388371472866e-02
1.128088854939218422e+01 2.105640474216157632e+00 8.889255162607112570e-02
1.319179136206861003e+01 2.149118502137709275e+00 5.541169346268246670e-02
1.189955186061965620e+01 2.119894840679275472e+00 1.269954053814089656e-01
1.263898264285071349e+01 2.135988861133065075e+00 1.060041229275206220e-01
1.239285334135210093e+01 2.131888213581448976e+00 1.330412659198812741e-01
1.096532082446251621e+01 2.095777382819201673e+00 5.855429659177877055e-02
1.391757809136706570e+01 2.165297898980197200e+00 2.030005453282037256e-02
1.102025878347606991e+01 2.099896291021321471e+00 6.978655039470765820e-02
1.293226336617802197e+01 2.146374206677070351e+00 7.105029763931916542e-02
1.261268780422852309e+01 2.139037890159712241e+00 1.060204074381515538e-01
1.340930813220513329e+01 2.147903396027813105e+00 4.385737935067143128e-02
1.243099697845444496e+01 2.134398264442012305e+00 1.281870560908793810e-01
1.218935597622581213e+01 2.125471606668935642e+00 1.317593164445587106e-01
1.355246123578150907e+01 2.158852425567013178e+00 3.853962157785407322e-02
1.352591747538429345e+01 2.162066707556182354e+00 3.544895025952204265e-02
1.146359445147889744e+01 2.109228503877952132e+00 9.138385272256983882e-02
1.284300687119788265e+01 2.140834736187652521e+00 7.979005472326866633e-02
1.176302584238126059e+01 2.118200865088380791e+00 1.161330673599304669e-01
1.144208845914090134e+01 2.112144817325738888e+00 9.280154381077902748e-02
1.361593853315876324e+01 2.163780161798871671e+00 3.199358674273243552e-02
1.207659476695157608e+01 2.124125442352640114e+00 1.312982334629381465e-01
1.438343276193456077e+01 2.174510791358735151e+00 6.389543595277750836e-03
1.207429810019093530e+01 2.127433562460014027e+00 1.433531625643958418e-01
1.267409756646730656e+01 2.137769461182251529e+00 1.001820036362018468e-01
1.192312429122457473e+01 2.121895499471221136e+00 1.315032582614629464e-01
1.172478198040442621e+01 2.115087824476159728e+00 1.074806230122532791e-01
1.237199694432150388e+01 2.133416740744683349e+00 1.296771903512902724e-01
1.214840400468855108e+01 2.126650900221918494e+00 1.379856738543639993e-01
1.237537664296154816e+01 2.133154347154720298e+00 1.302842496247099136e-01
1.266563140743245164e+01 2.135787932487016594e+00 1.028846613652324854e-01
1.159221295958909614e+01 2.111649901333680024e+00 9.675631564669756601e-02
1.183247402522509262e+01 2.114196732885462282e+00 1.101055500485439709e-01
1.167540954475340342e+01 2.117533572987747359e+00 1.095776072851149391e-01
1.336987723689763818e+01 2.155384741484240418e+00 4.890461838599114569e-02
1.255437928575498674e+01 2.135142974837188401e+00 1.175386342901948711e-01
1.173382146783987423e+01 2.112800151861285780e+00 1.031527677277899180e-01
1.226831821529991196e+01 2.132268966825934253e+00 1.324700717045193821e-01
1.222336399496291115e+01 2.129721309504418070e+00 1.408547458978119393e-01
1.363373716221233423e+01 2.158812465313063367e+00 3.635801883189709871e-02
1.114875853174739007e+01 2.103591545233166382e+00 8.355603821106985518e-02
1.244668515397619402e+01 2.134577033457259354e+00 1.280662462563215143e-01
1.276702348807323162e+01 2.142843790100210644e+00 8.683383496847323080e-02
1.303670273031697668e+01 2.146933295532692743e+00 6.244985899108607130e-02
1.251166417492286520e+01 2.134715303030639166e+00 1.235646289882709747e-01
1.193022390565332103e+01 2.122658460944455427e+00 1.334212908883754545e-01
1.339409955432867783e+01 2.151342343415946878e+00 4.850369542081230112e-02
1.203059134211758696e+01 2.118830906669530556e+00 1.151856643279796366e-01
1.177255451544517406e+01 2.120158797642589299e+00 1.211552514645759526e-01
1.313372053274531481e+01 2.145866816430462620e+00 5.573983190661755543e-02
1.219092234031753641e+01 2.128668334660515082e+00 1.447921222601689095e-01
1.187861278542915144e+01 2.126390843787266061e+00 1.461482436350370617e-01
1.289070601099625790e+01 2.144162265160224567e+00 7.465253054876731797e-02
1.106290409581828449e+01 2.101171919803402233e+00 7.421247498610827886e-02
1.223865450022574031e+01 2.126376767120461864e+00 1.337155452382791376e-01
1.248975289275286293e+01 2.132171138424885815e+00 1.302325980665876293e-01
1.297091809791081118e+01 2.144179400083585207e+00 6.717473969395010291e-02
1.187246169279448793e+01 2.115340650551534640e+00 1.149184655550153505e-01
1.160263973606483390e+01 2.114028347647654904e+00 1.004114559618594082e-01
1.193112537950308472e+01 2.125079806133397753e+00 1.406876734313420862e-01
1.219315690041722355e+01 2.130477999675755907e+00 1.388096946343299332e-01
1.235743098893076386e+01 2.131009748826488526e+00 1.352714585030290462e-01
1.195148922866603769e+01 2.118009642602652676e+00 1.179097178254210065e-01
1.095835582431917743e+01 2.094060521485803239e+00 5.436546097977196235e-02
1.144530137911621992e+01 2.107695619512270913e+00 9.013549093817807556e-02
1.072820380785586103e+01 2.097057263258921278e+00 5.762808547028631240e-02
1.294531257172290850e+01 2.149289952863257636e+00 7.044264514293409329e-02
1.266958353215450117e+01 2.139137896091480862e+00 9.954754800714038510e-02
1.177746542717152245e+01 2.115056210324172348e+00 1.098118048960238236e-01
1.309317279185966676e+01 2.151858525070735162e+00 6.184419045443566298e-02
1.106305549153755585e+01 2.104079248003870806e+00 8.149486368390891633e-02
1.310821225863019457e+01 2.148205381610404086e+00 5.867748825104104893e-02
1.122050584981509402e+01 2.107801991709270517e+00 8.536660140935546648e-02
1.324600276816370226e+01 2.152316084393554263e+00 5.578169723637596555e-02
1.197737334647011487e+01 2.124958939661982349e+00 1.384135172287337956e-01
1.208253925316091504e+01 2.127122656653101629e+00 1.419635307912816280e-01
1.290743929472770901e+01 2.140026261672252961e+00 7.295916285891779207e-02
1.271614690080124177e+01 2.137037682423151619e+00 9.575865224244657636e-02
1.246170126191133498e+01 2.134583252500660500e+00 1.282596208668435045e-01
1.209924200291699137e+01 2.122924026252996033e+00 1.258202978581801079e-01
1.189620924254834478e+01 2.121739601236031003e+00 1.325076513745740425e-01
1.304921559437265266e+01 2.146709809184925266e+00 6.128654866835664405e-02
1.258922602144052227e+01 2.145452678127143464e+00 1.012947794664114248e-01
1.187129256727616600e+01 2.122368519124915753e+00 1.342835119188692250e-01
1.320558072973675223e+01 2.150588250391316958e+00 5.600849037058192037e-02
1.237710225233280070e+01 2.128972663489132611e+00 1.396054847838837931e-01
1.197446347174776449e+01 2.121698227214025234e+00 1.281012627479312660e-01
1.230794630472487761e+01 2.131964590552353211e+00 1.332137680692538351e-01
1.236809565194696070e+01 2.131855048759176974e+00 1.332273635059427475e-01
1.259185958476986045e+01 2.133444560511773336e+00 1.147215831913251799e-01
1.092898918817780896e+01 2.100225588997984172e+00 6.833013123677811329e-02
1.287902088329214401e+01 2.146161090531074400e+00 7.559603484784321870e-02
1.142460336174855762e+01 2.109603824069285150e+00 9.094777267447311242e-02
1.089332251383931549e+01 2.089857548609370230e+00 4.446600641138305499e-02
1.162449071146560620e+01 2.114623128800999563e+00 1.021974852369539333e-01
1.149061466324796577e+01 2.110287749827222559e+00 9.272024998328824708e-02
1.309665957523178648e+01 2.149868171387293803e+00 6.035408767868419289e-02
1.315354522832919493e+01 2.152816602275762214e+00 6.001629700130531320e-02
1.252601749429123501e+01 2.142848084451182356e+00 1.104871621099467599e-01
1.241310181364674392e+01 2.132546660036808372e+00 1.316433320373854021e-01
1.025636550802613733e+01 2.076718260725507914e+00 1.325642278031075212e-02
1.159892319751383560e+01 2.115482037160706597e+00 1.022879252894727808e-01
1.183250064091749643e+01 2.117147378462934881e+00 1.176845804625422237e-01
1.240501266088288190e+01 2.130724108984598075e+00 1.353623378010264666e-01
1.298833868915936840e+01 2.143710427083885595e+00 6.539518570056333802e-02
1.299049914968441932e+01 2.146189092314660929e+00 6.603241688810132515e-02
1.167452606875606591e+01 2.118071174612892626e+00 1.104801252347716867e-01
1.209777472172619106e+01 2.127365480658502506e+00 1.423720934785504544e-01
1.208841887959152217e+01 2.125120952494394810e+00 1.344242956211410822e-01
1.201287223691836559e+01 2.121405204526614074e+00 1.250127814921614677e-01
1.259779375309952165e+01 2.136574894551142911e+00 1.104402411982445403e-01
1.314543136319527861e+01 2.148058255944678585e+00 5.677847770386856840e-02
1.146215785471648019e+01 2.109811086792634960e+00 9.177206981273214326e-02
1.263361478123964687e+01 2.135897261873477060e+00 1.067574748940866292e-01
1.195727087737346217e+01 2.125136977767470903e+00 1.398003012328485062e-01
1.266985275056929972e+01 2.141080177947590091e+00 9.786939306103761838e-02
1.321908157797875560e+01 2.157280001300403871e+00 5.063497842750380729e-02
1.123520459104133984e+01 2.103192028139360570e+00 8.524756071744306329e-02
1.241127761851424793e+01 2.134278027511292031e+00 1.281834553594162207e-01
1.178326028788888635e+01 2.119571989366045628e+00 1.205548589216738631e-01
1.216225908170698844e+01 2.127238914339221409e+00 1.398495843564405705e-01
1.092254416594491140e+01 2.099296534842264528e+00 6.603918773578108803e-02
1.248182741159484088e+01 2.136537782494620341e+00 1.245761431896846988e-01
1.335421733381444653e+01 2.158011524573914208e+00 4.528744404571626025e-02
1.084003582101550123e+01 2.094272740532275634e+00 5.373440256821491318e-02
1.210314040226343835e+01 2.125103935324231141e+00 1.337629436151516193e-01
1.270401379808669162e+01 2.142136632748557368e+00 9.352991249007436281e-02
1.106430911239947967e+01 2.104554960388629326e+00 8.100592109904868054e-02
1.217153253002666524e+01 2.126050407275071219e+00 1.347815682646504587e-01
1.242654467662624462e+01 2.136300314127875133e+00 1.245255395481548177e-01
1.259457476747119564e+01 2.140651215623040393e+00 1.062350193249094743e-01
1.161222509932626323e+01 2.110835756864136936e+00 9.613418710933031852e-02
1.111625369335560265e+01 2.099710689495323912e+00 7.159872066638467425e-02
1.190621137008754538e+01 2.116173375919122357e+00 1.157264731382189327e-01
1.149820342184306199e+01 2.111040578925377442e+00 9.355144144491638059e-02
1.215710353290450740e+01 2.121824833550776113e+00 1.185955523253640065e-01
1.250671265583117453e+01 2.132773321962490698e+00 1.270218065800195750e-01
1.180130746688060484e+01 2.120425642911877517e+00 1.238436201337360654e-01
1.184916339006615438e+01 2.119831730729641706e+00 1.257362611300551214e-01
1.258095847056200434e+01 2.143049585106679977e+00 1.048571903485952111e-01
1.393611541410615651e+01 2.169922357381051103e+00 1.742031562291289012e-02
1.259794788733777615e+01 2.137878554473336745e+00 1.089679620989983388e-01
1.273496161714965247e+01 2.140367775904794101e+00 9.148474475007967177e-02
1.271913470790744149e+01 2.139853326999769489e+00 9.352623607218739366e-02
1.234348772364416291e+01 2.128943553236422481e+00 1.404832647296657411e-01
1.108249097355120760e+01 2.097554895636956740e+00 6.495545046036249603e-02
1.291382329023711506e+01 2.143100250687154595e+00 7.243696059650170382e-02
1.126666785393594594e+01 2.104675191261800027e+00 8.854651530854215635e-02
1.370254023128939380e+01 2.162829008174121270e+00 3.044417700272297744e-02
1.131110158762571949e+01 2.106728753058862758e+00 8.905195242190898364e-02
1.198630853547395958e+01 2.124578421872401979e+00 1.368085591265592593e-01
1.340812664276813670e+01 2.162579358353840409e+00 3.703083239260093751e-02
1.239514970897803536e+01 2.129528523451662991e+00 1.380016435271411435e-01
1.078259468077600047e+01 2.092707619579653677e+00 5.016750144931040462e-02
1.286750587003822055e+01 2.144320198460675009e+00 7.679837755856694370e-02
1.293142658624284103e+01 2.149023271026417437e+00 7.144182743607314923e-02
1.208574666762232042e+01 2.126602970060785136e+00 1.399576081162206553e-01
1.295355636269421495e+01 2.141714393006680872e+00 6.829293531198411815e-02
1.177939216540381651e+01 2.119020707210811594e+00 1.190225543637304512e-01
1.191731591807574375e+01 2.122974360973830077e+00 1.350130646854242888e-01
1.010451143018824460e+01 2.072485639810784708e+00 8.005425824446016705e-03
1.242699908016909482e+01 2.130812775906050227e+00 1.349250933743453562e-01
1.279349696638259104e+01 2.146741779563740682e+00 8.271373370181098195e-02
1.292430811062745555e+01 2.140358217758934423e+00 7.115840968710496206e-02
1.199764050932721737e+01 2.125026160226754612e+00 1.377983930184594752e-01
1.249172304838117853e+01 2.133529792880122233e+00 1.279114994318589216e-01
1.119255814661758741e+01 2.100571224483803956e+00 7.599305920517859803e-02
1.183120652988483101e+01 2.121609378733590567e+00 1.290425468278944554e-01
1.274063437241719399e+01 2.141795621979334374e+00 9.003883278030440362e-02
1.136757113006066966e+01 2.109723641981129827e+00 8.994588426471919473e-02
1.355038763424229131e+01 2.157930741364594063e+00 3.963759094358910995e-02
1.125945084992489775e+01 2.109142289437564433e+00 8.697086421731678452e-02
1.198414578444171141e+01 2.123190689410807241e+00 1.324056534369166815e-01
1.173427721976963234e+01 2.114858010670300992e+00 1.074371108917752532e-01
1.164063459042948878e+01 2.112052752590666049e+00 9.877453094268519307e-02
1.232757381820767861e+01 2.128322707443953465e+00 1.396394919521979638e-01
1.039748147798757572e+01 2.083468345281918488e+00 2.185999387130052249e-02
1.157848851940282842e+01 2.111183007811715306e+00 9.576456675675863728e-02
1.250241140202838785e+01 2.129903827327142452e+00 1.318200454016471845e-01
1.301831173178488754e+01 2.147312672016791435e+00 6.414458004003366354e-02
1.239176844111980280e+01 2.135361394293263437e+00 1.256512729325850730e-01
1.142724310252812003e+01 2.108884389364314771e+00 9.061362787778934336e-02
1.191773457880096387e+01 2.121061381142038016e+00 1.293214755013699924e-01
1.203349789167311279e+01 2.127107041184497227e+00 1.434946461061891165e-01
1.296498116465712691e+01 2.143138157692104251e+00 6.747277745018719075e-02
9.754362409398554590e+00 2.060312134526245842e+00 2.259093942327026951e-03
1.261101137592272181e+01 2.140608776476542019e+00 1.045331593440568946e-01
1.140122834365831395e+01 2.109600618631005009e+00 9.052453267374400980e-02
1.207737054161182932e+01 2.126990037630485997e+00 1.416497320765291446e-01
1.196280396742916707e+01 2.114500248016550454e+00 1.060583998425419644e-01
1.146453230922548983e+01 2.111388518115260737e+00 9.295027249452084139e-02
1.192983781220894457e+01 2.121504410597417234e+00 1.299619632670231673e-01
1.250672134158026338e+01 2.131876937433714314e+00 1.283231534567559617e-01
1.304835205842168122e+01 2.142786335067526249e+00 5.918431225006639401e-02
1.220667259565643015e+01 2.132417961149307484e+00 1.320852158657653264e-01
1.247679625439265294e+01 2.134491336017275920e+00 1.283882536334374769e-01
1.234941911465902287e+01 2.128741114281051505e+00 1.408282843234985593e-01
1.305803632861069730e+01 2.145839476145481761e+00 6.003338052823917192e-02
1.223177689105593302e+01 2.128392772664538857e+00 1.425580304101287665e-01
1.263293572752109029e+01 2.136544223099763329e+00 1.062041548313098910e-01
1.289609334725975742e+01 2.141805639395470973e+00 7.417361544822004271e-02
1.171494555464692944e+01 2.119069886700266636e+00 1.149051407799868141e-01
1.258213921479073960e+01 2.140716230905129969e+00 1.074805522462690816e-01
1.177695810315332992e+01 2.120916002960993474e+00 1.232016567402698104e-01
1.451846080920747717e+01 2.176283458458363906e+00 5.421931625456133559e-03
1.186503509156524494e+01 2.117727294229712953e+00 1.210900400383704695e-01
1.234935821544006629e+01 2.130705707808206117e+00 1.360886657834048941e-01
1.286814752273013340e+01 2.142171562638309545e+00 7.698297659935884885e-02
1.158057155382488013e+01 2.109766544557829082e+00 9.397505459323374222e-02
1.173807824344124207e+01 2.115100000549878789e+00 1.081127415058669439e-01
1.306892111037108606e+01 2.144360242892459301e+00 5.815303383388277514e-02
1.304794717483499156e+01 2.148626069485440215e+00 6.245213049094523045e-02
1.289724563603447116e+01 2.144978066679381623e+00 7.403780349601779553e-02
1.156230389145352255e+01 2.113696977308098468e+00 9.838516360035978736e-02
1.094559764964984083e+01 2.099977548435820740e+00 6.816445271997816080e-02
1.110605741063507601e+01 2.104642503448576729e+00 8.248547148341409119e-02
1.267948725328056625e+01 2.139321584725976333e+00 9.828998827360201085e-02
1.207259096118242248e+01 2.117986897404334101e+00 1.093422736737112988e-01
1.133032803701364699e+01 2.100418544488190431e+00 7.748397745599422404e-02
1.246061734607766525e+01 2.137491462325991520e+00 1.233946529832902761e-01
1.113124082899737743e+01 2.104400267683528725e+00 8.363980556960874668e-02
1.160541688306207320e+01 2.111436620106309725e+00 9.682625303366246272e-02
1.088579000551672671e+01 2.099624223312886784e+00 6.592357095550181734e-02
1.138928999957651023e+01 2.110644902815336454e+00 9.066413918866546295e-02
1.178833772493237042e+01 2.118026607653276105e+00 1.172752268261127023e-01
1.189819419053222127e+01 2.116089463773589419e+00 1.161072528640743479e-01
1.163983703884934151e+01 2.114984722819006624e+00 1.034401824212991955e-01
1.273856293309465038e+01 2.138065303023322983e+00 9.246549130689041274e-02
1.154339662772745179e+01 2.106494004012631649e+00 8.962572827588462243e-02
1.318411337678411677e+01 2.148776738239333906e+00 5.549286112248003749e-02
1.224934467250607106e+01 2.125536733048826843e+00 1.296928620091694628e-01
1.233950491432504393e+01 2.126726398861846778e+00 1.317920264295189270e-01
1.241542807509081747e+01 2.124905482178424787e+00 1.200615819278626484e-01
1.175703222239500256e+01 2.118304839808644147e+00 1.159933838566846453e-01
1.256261133448634126e+01 2.139362498730781770e+00 1.112382409902899078e-01
1.269969646205102620e+01 2.140018353877123136e+00 9.552812620572698199e-02
1.244753852270865302e+01 2.132883182269435185e+00 1.310512233592026066e-01
1.088404593678305687e+01 2.093189272766768472e+00 5.178351479070525398e-02
1.097691197851609601e+01 2.095563665863282132e+00 5.819116754547531967e-02
1.119456981309120280e+01 2.099627762925335261e+00 7.321385017658085803e-02
1.180166572444402640e+01 2.114148483712388504e+00 1.087215464152919975e-01
1.291876550517285160e+01 2.147645759923383579e+00 7.229285217476233427e-02
1.138420367981060721e+01 2.106363581638813098e+00 8.920009080629856535e-02
1.226314708333408632e+01 2.127444127201692847e+00 1.375396960474039865e-01
1.281500285985565490e+01 2.140336991413546830e+00 8.290226434122043020e-02
1.380841858603618633e+01 2.166434612401798354e+00 2.368988784427832756e-02
1.168601061641120786e+01 2.118988735937767931e+00 1.128570671883437071e-01
1.287428944287826127e+01 2.143881106633613420e+00 7.620944515511121620e-02
1.144025397401693667e+01 2.106245950645750042e+00 8.922864646424774615e-02
1.090337410940490948e+01 2.096749082118502638e+00 5.989369746281568430e-02
1.113523666678281465e+01 2.097059738158136177e+00 6.450469195475705408e-02
1.225383379763183989e+01 2.125579960005698155e+00 1.297066199749354609e-01
1.046500419122941672e+01 2.095352021277065546e+00 3.637627900028896771e-02
1.068174615351583867e+01 2.092232707480783827e+00 4.809566469139116979e-02
1.180228478455110164e+01 2.118113308403265727e+00 1.183271176400710889e-01
1.156993291042424410e+01 2.112937649549710972e+00 9.773216350583752154e-02
1.278429561968201256e+01 2.141832232925112489e+00 8.556751776276207144e-02
1.288078610397153767e+01 2.139651655245759176e+00 7.587899640922053657e-02
1.099322860668613266e+01 2.100052149053555972e+00 6.951599810299097237e-02
1.405993780447999164e+01 2.170112800493157579e+00 1.350340065333782182e-02
1.332452451595734999e+01 2.152176239625729348e+00 5.236578992379799236e-02
1.254888755890107710e+01 2.142193336336730258e+00 1.090914859046579061e-01
1.324570969576217827e+01 2.153517454738801629e+00 5.673913708968843922e-02
1.261229662193519374e+01 2.143141666685977942e+00 1.017068912109528045e-01
1.259231626433601647e+01 2.134863728599967647e+00 1.130488658491155124e-01
1.165614178760348096e+01 2.116870359663274304e+00 1.073463885655617789e-01
1.166984928293313750e+01 2.114570438685408948e+00 1.040687153988166108e-01
1.080112425094737816e+01 2.096284601158981964e+00 5.733306738789182427e-02
1.112675231878526994e+01 2.098254326141768544e+00 6.773535320491393119e-02
1.123427869495061060e+01 2.102315444903281705e+00 8.249539670155632554e-02
1.343374151563732966e+01 2.158059942850123480e+00 4.289218911992596917e-02
1.044602051516703334e+01 2.085483941009982800e+00 2.573122274792273914e-02
1.107344251317621264e+01 2.093891450902529705e+00 5.495384190868086993e-02
1.237505884870258832e+01 2.130942836418474151e+00 1.352391662873131395e-01
1.139699506283428576e+01 2.106541497435158394e+00 8.928997055908091673e-02
1.412787657898636340e+01 2.172460844054108886e+00 1.095004930499521474e-02
1.252352071658899035e+01 2.132019351774855576e+00 1.257931042861284432e-01
1.315115057124906350e+01 2.151298493275986434e+00 5.896187764101158690e-02
1.399195766003274066e+01 2.165703381797385418e+00 1.732418444599582996e-02
1.204895715474807893e+01 2.124835972203446666e+00 1.350271091033714843e-01
1.213492590833478602e+01 2.121421252661666479e+00 1.182395057660518001e-01
1.133201147213346616e+01 2.107016355883428282e+00 8.914207751475615449e-02
1.019124797780946423e+01 2.077733032506621669e+00 1.209483267924892774e-02
1.084203027986067447e+01 2.091689068993160650e+00 4.837603172007723384e-02
1.150863663729220576e+01 2.111807690254100756e+00 9.453616567715045216e-02
1.191208435449668634e+01 2.119480463987931884e+00 1.249964589035409551e-01
1.110050053138474624e+01 2.100820521265589491e+00 7.428227830881503624e-02
1.139143307112422576e+01 2.104750889036659078e+00 8.864733521904055724e-02
1.393573630225905191e+01 2.166578595890136238e+00 1.900842669495150447e-02
1.269247337014969901e+01 2.140694952538301887e+00 9.579547181949031598e-02
1.217550159298753165e+01 2.125180069426469309e+00 1.311262692942277153e-01
1.391273456936771424e+01 2.166227966733898391e+00 2.001411119112413151e-02
1.310529971171536090e+01 2.149151464851259963e+00 5.946820871325694813e-02
1.140120203452776160e+01 2.109275576024398635e+00 9.039411874109989919e-02
1.332367893177928053e+01 2.150853848995753825e+00 5.104300212509825518e-02
1.183528196270552613e+01 2.124588810560126717e+00 1.370556418069995008e-01
1.208647375940061153e+01 2.121679586381020943e+00 1.218961030388597960e-01
1.140430293631539804e+01 2.109579850715718852e+00 9.057135867031931853e-02
1.310497690244614866e+01 2.147811444130998115e+00 5.856220219213850720e-02
1.152194587485371002e+01 2.109787770104771365e+00 9.289017075815871050e-02
1.171166676856050159e+01 2.113839876735435830e+00 1.044353977219762419e-01
1.182876969597604244e+01 2.120693421317533911e+00 1.265162607450719123e-01
1.212035371458475730e+01 2.124729035689065348e+00 1.316366702448945880e-01
1.247784480733557899e+01 2.132574771678915404e+00 1.312429034942560191e-01
1.135872262992842607e+01 2.107669409210673805e+00 8.939835677515889367e-02
1.351948003222767447e+01 2.155534113859643774e+00 4.342880909312391013e-02
1.139018142383270771e+01 2.107710025311467561e+00 8.967426539560294230e-02
1.187682129883852866e+01 2.119468486929747097e+00 1.266439631284866640e-01
1.144516454347549228e+01 2.103361192414388903e+00 8.585303785010324484e-02
1.092307357650862976e+01 2.101343770601539429e+00 7.074519065046254440e-02
1.289587122522158857e+01 2.143364361591061584e+00 7.417936415926551508e-02
1.271876727087230385e+01 2.140810159229839638e+00 9.292796342867985782e-02
1.161964036952674384e+01 2.113443630725623468e+00 1.002206163928045235e-01
1.112635306420838255e+01 2.103209105456738559e+00 8.171612562548719039e-02
1.089309563932736324e+01 2.093416743444209693e+00 5.234866465112006373e-02
1.124740989205938746e+01 2.108512443078048637e+00 8.650128443851157201e-02
1.249316076234603123e+01 2.136348101691861956e+00 1.234838477356134112e-01
1.170001805273779105e+01 2.112545096764703700e+00 1.015141755359440373e-01
1.095184966234240420e+01 2.094264726572323543e+00 5.479007528218973744e-02
1.165903611415346042e+01 2.111876599822429146e+00 9.903450948452741098e-02
1.441706799652682136e+01 2.173609187559810696e+00 6.100791036218747125e-03
1.208233896315111089e+01 2.127624533721502509e+00 1.437999957244521787e-01
1.247899297005717223e+01 2.139421821968072734e+00 1.204335055331466758e-01
1.267948892979240227e+01 2.137941603573437988e+00 9.941143445377079169e-02
1.368358695708728234e+01 2.163628441445582862e+00 3.056113156664411884e-02
1.296619797319996614e+01 2.145577518121047689e+00 6.796397998216460734e-02
1.192593785604611689e+01 2.123072755370317921e+00 1.348812868494545514e-01
1.345320538924910991e+01 2.161522240490899360e+00 3.762691978188750092e-02
1.165020467087505374e+01 2.113110705934879263e+00 1.008125288671812975e-01
1.134101260632867536e+01 2.106862158207122970e+00 8.917248642145100823e-02
1.052440604742325192e+01 2.083298088543696025e+00 2.688801918639185246e-02
1.220062831323795649e+01 2.132880201715905422e+00 1.305144558338909022e-01
1.166795441851261117e+01 2.114400710309385811e+00 1.036917081369474469e-01
1.206687847178942086e+01 2.124434897366263897e+00 1.328414234691138174e-01
1.264643449238268857e+01 2.133671353861117836e+00 1.072508146744096530e-01
1.212348526738075805e+01 2.121075184288065074e+00 1.175585925128675435e-01
1.166669108960303092e+01 2.117583485153112566e+00 1.091592057407409083e-01
1.223383657960876825e+01 2.124494538465566684e+00 1.258417134882317268e-01
1.080539324792152911e+01 2.089665127544697132e+00 4.425187052193275267e-02
1.391495027613329860e+01 2.170401594050444860e+00 1.784000356976311874e-02
1.059580520162935180e+01 2.085050882286250129e+00 3.223079144496997922e-02
1.207212149022611847e+01 2.126131349847497631e+00 1.387275678357134112e-01
1.280716168405516520e+01 2.139040729917375927e+00 8.418510471356516200e-02
1.338188561566595602e+01 2.154528486877870019e+00 4.978396383655253610e-02
1.347920366563119110e+01 2.166134014571110988e+00 3.110182847999205802e-02
1.124970180712077372e+01 2.105049464296091077e+00 8.777840730818038673e-02
1.248134745996842376e+01 2.132931353249563511e+00 1.302140715865471587e-01
1.167745714584766503e+01 2.115304871498115968e+00 1.057097110847510513e-01
1.368633310466951336e+01 2.158370330030652706e+00 3.482867264093538612e-02
1.145292999628606978e+01 2.110675547373319194e+00 9.216627881919665921e-02
1.080935474257500495e+01 2.089436390769240148e+00 4.378573481623879160e-02
1.325708005873320872e+01 2.150795879397173760e+00 5.391599384160808417e-02
1.270718950855085794e+01 2.133119875650444808e+00 9.961287390475667691e-02
1.114809745523410811e+01 2.107319274889959626e+00 8.202682721674905975e-02
1.258160048535166453e+01 2.137489505853505278e+00 1.113309430575200321e-01
1.277228122910735841e+01 2.142332691958386715e+00 8.655733729891340600e-02
1.141871652728756104e+01 2.102467278661230399e+00 8.320640585944523437e-02
1.212566553620115073e+01 2.127299362364066582e+00 1.412458336457551589e-01
1.238088927914513171e+01 2.132716088113507436e+00 1.312715335813264828e-01
1.227541149825336753e+01 2.130958016368627916e+00 1.362699135426937713e-01
1.339732706281034602e+01 2.155088676331877728e+00 4.837319947012899690e-02
1.114768750954298326e+01 2.098853443675609221e+00 6.987890876267062457e-02
1.139152035056148549e+01 2.107797591792890390e+00 8.971642975863373948e-02
1.136211299159522348e+01 2.109371542095481722e+00 8.977251016677027795e-02
1.249981631541351312e+01 2.134241507046807040e+00 1.257852283861502496e-01
1.161299646227721283e+01 2.117828093882902163e+00 1.063939639877126975e-01
1.363681505075816425e+01 2.158897034697268680e+00 3.619522389466044154e-02
1.232904705912590693e+01 2.125217586396142000e+00 1.251035832664751379e-01
1.136227747560812951e+01 2.108118465088125504e+00 8.951958731450802842e-02
1.189753412694852130e+01 2.116864975370245094e+00 1.183927948108117051e-01
1.147699309413220092e+01 2.108458330669594982e+00 9.099906973555478562e-02
1.309747218979802419e+01 2.150680294493031663e+00 6.086586881530000465e-02
1.175212933643320490e+01 2.115359027205124143e+00 1.093152382814613355e-01
1.294425064770547706e+01 2.149278280480354741e+00 7.051955705351697912e-02
1.328918352265247194e+01 2.147729513545308055e+00 4.951729074715711942e-02
1.211670439063872529e+01 2.125855365217884430e+00 1.360580677223904300e-01
1.243298219984823305e+01 2.134171426715425479e+00 1.286319274215660946e-01
1.269698293866757588e+01 2.138792650213237057e+00 9.673969315946677472e-02
1.221944420580045509e+01 2.127440189384237179e+00 1.388772696727828548e-01
1.230226813348032522e+01 2.128511373786756256e+00 1.411913281397863817e-01
1.207713935325541676e+01 2.124125550268784579e+00 1.312742633247328816e-01
1.334173599978518254e+01 2.153623021307594865e+00 5.275001343407214466e-02
1.063006512887854349e+01 2.088934431423616012e+00 3.962640719306866066e-02
1.204754225482272822e+01 2.123226190274225544e+00 1.294485427351814155e-01
1.136454660029434294e+01 2.101992606612411496e+00 8.223531005035472630e-02
1.223292263313966188e+01 2.126507422090196719e+00 1.344764048343677909e-01
1.127057378000544752e+01 2.104489913027645542e+00 8.873990224437944274e-02
1.098175854435651999e+01 2.096801980924552389e+00 6.128295790260916004e-02
1.216449231441491463e+01 2.125918284653764090e+00 1.345136393916017137e-01
1.287379101978987883e+01 2.144175962328910501e+00 7.622913094598565698e-02
1.327499693924237079e+01 2.154139288898321958e+00 5.447195369985842472e-02
1.079037319462113764e+01 2.095337060953103236e+00 5.532885420909972041e-02
1.231164522674264106e+01 2.125884363664849452e+00 1.288679460127210852e-01
1.247821906073779985e+01 2.138026058000848550e+00 1.226948976673832431e-01
1.232887218983011834e+01 2.131405092297070425e+00 1.345583615359715879e-01
1.106959616903761123e+01 2.098344881453073629e+00 6.683443289739163240e-02
1.388490594788100374e+01 2.164720336752061325e+00 2.185257459657876170e-02
1.279060108402596718e+01 2.144450175407762949e+00 8.387510175399456869e-02
1.233417794111310961e+01 2.130095374315891021e+00 1.378115464709553095e-01
1.143000364237906474e+01 2.108333445517222238e+00 9.035344803037029249e-02
1.158159946708755328e+01 2.112113579099056171e+00 9.706145555877501718e-02
1.300711849433749023e+01 2.147350784255905420e+00 6.507332151374636831e-02
9.999532293807094518e+00 2.068563437492426882e+00 5.758750983513228304e-03
1.263461674755242470e+01 2.132383373150929184e+00 1.100737314671648842e-01
1.352925983124168674e+01 2.160027375771861990e+00 3.778756405018963288e-02
1.199748664467292159e+01 2.130636877291453235e+00 1.407718525088144379e-01
1.288828023587886840e+01 2.136608918078461539e+00 7.517326176588363940e-02
1.150705279467666742e+01 2.110842948345956760e+00 9.359092972378017794e-02
1.301173162718315446e+01 2.149000930253293085e+00 6.538816853445524047e-02
1.296461294406157805e+01 2.144776899934953018e+00 6.790823829907680076e-02
1.240403893504127097e+01 2.129551128497134904e+00 1.377752391987537017e-01
1.226961402292488401e+01 2.130211961105335838e+00 1.385309883352667526e-01
1.386350695612569339e+01 2.164661816224222601e+00 2.271484963281773101e-02
1.316108863527352923e+01 2.150220373738559232e+00 5.769702808716601489e-02
1.237051703920928070e+01 2.132476617610237213e+00 1.318041352042295111e-01
1.207836553011234493e+01 2.127900165331208182e+00 1.449206435569629359e-01
1.119843099853748036e+01 2.101271222646604375e+00 7.825398156419677287e-02
1.225279900079113737e+01 2.124848939250088442e+00 1.265649555512987634e-01
1.224978255481461353e+01 2.136566814556995819e+00 1.192655144472076212e-01
1.274215366102398406e+01 2.146722145054625219e+00 8.702371425413306383e-02
1.308460498870857158e+01 2.150819963749046160e+00 6.152633710369506681e-02
1.408649612950670793e+01 2.165812992408640891e+00 1.377054691717384018e-02
1.268786422176355089e+01 2.141672452260340087e+00 9.552049380430992220e-02
1.227917471937769633e+01 2.126813677731165253e+00 1.342301926940726586e-01
1.202776594702766388e+01 2.120465351450735891e+00 1.209641910274495552e-01
1.195227449410185194e+01 2.123583520482896780e+00 1.351755064688672514e-01
1.076910959029693338e+01 2.094697469607580853e+00 5.385591975821462513e-02
1.179803114739739911e+01 2.115590265366483980e+00 1.120258470406368390e-01
1.209748265817019330e+01 2.126921654265397255e+00 1.407350735464188984e-01
1.343771988368195736e+01 2.160943672625057044e+00 3.875908561436371830e-02
1.291311789080799777e+01 2.142387357622294708e+00 7.246770599504001598e-02
1.192945963526853603e+01 2.124227150235348027e+00 1.381865625363465078e-01
1.359827805889633012e+01 2.159008331366996547e+00 3.713003690543398294e-02
1.316430643023803349e+01 2.154437196990465875e+00 5.810740565255607254e-02
1.222166700479705526e+01 2.129119626753893879e+00 1.428538209774397327e-01
1.353916618538270811e+01 2.159033030397055963e+00 3.869381015349861869e-02
1.466668080131749718e+01 2.183452286384910845e+00 3.704545116139963158e-03
1.185260612459318530e+01 2.122311314432731688e+00 1.325942364237185367e-01
1.209847331849679186e+01 2.124348549063329816e+00 1.311479518397439259e-01
1.200680722889723562e+01 2.121793723742520843e+00 1.266475266103482267e-01
1.340093706906730908e+01 2.159003784230507872e+00 4.245263671544947937e-02
1.465421841321799334e+01 2.179832875088025368e+00 4.319388860311727633e-03
1.299461190223373741e+01 2.147400736713833691e+00 6.610991265643163806e-02
1.222660416727928201e+01 2.126866082225906229e+00 1.362188305244339259e-01
1.174497629325716375e+01 2.119756384397909699e+00 1.183374922407653684e-01
1.380791000782788380e+01 2.161789160582064717e+00 2.675834150290941349e-02
1.274478141371102247e+01 2.146360657621185553e+00 8.700986082454430226e-02
1.185936785499143298e+01 2.119809950059421411e+00 1.263863383453130429e-01
1.100417394134281501e+01 2.097940377933134481e+00 6.449740836719433656e-02
1.362061888956511169e+01 2.162512826814582567e+00 3.314365073773630627e-02
1.171436133255210521e+01 2.120673612190940194e+00 1.180329492282404524e-01
1.319634296477646274e+01 2.157175252366010820e+00 5.154428470846570548e-02
1.274681381095753885e+01 2.142166329235678734e+00 8.919939021689179959e-02
1.353831566348734583e+01 2.158072696131009938e+00 3.982877823356647390e-02
1.261065032539820940e+01 2.138152804446593169e+00 1.071943572462362715e-01
1.201642511420678794e+01 2.121226189393054185e+00 1.242099503676236949e-01
1.108289643244762424e+01 2.105594460971557780e+00 8.061820258660171157e-02
1.186820462180798152e+01 2.117450458952017556e+00 1.205160365780657689e-01
1.155243520303791271e+01 2.114313016177796101e+00 9.871860825091478830e-02
1.240494474090042942e+01 2.133969366273375634e+00 1.287401596259201420e-01
1.131163293609651177e+01 2.107195326862237650e+00 8.903026820548368137e-02
1.339182411345177393e+01 2.155727713193732686e+00 4.761311178524869903e-02
1.216392833988016697e+01 2.128507489810476994e+00 1.448508058952469590e-01
1.158689641908304324e+01 2.116687923124745740e+00 1.033232942727198705e-01
1.362643518993601965e+01 2.161807581013347690e+00 3.370612071370336638e-02
1.221272949455016921e+01 2.131827128007433902e+00 1.340465474991090478e-01
1.260533088599352070e+01 2.140982590441569577e+00 1.047312886397877424e-01
1.300897394067344415e+01 2.141377209890258371e+00 6.248302037030597361e-02
1.255128568278969503e+01 2.136306526724935928e+00 1.164320537040446218e-01
1.239069241288029488e+01 2.132072032129501693e+00 1.326581892779152005e-01
1.197589231700974466e+01 2.123789308684568056e+00 1.347255958269799048e-01
1.171396529730085234e+01 2.117818194682198563e+00 1.123721277803680085e-01
1.197755163894834141e+01 2.120532624982509606e+00 1.241879087009357396e-01
1.342971802600333930e+01 2.153127393240269249e+00 4.909300189699063177e-02
1.242228927531227711e+01 2.135695919487756722e+00 1.255818924822504346e-01
1.140115959973042692e+01 2.117256734979591215e+00 9.358227789257374252e-02
1.199995959785806576e+01 2.123973485547321349e+00 1.342241781631488273e-01
1.006394980356541424e+01 2.073223458435013544e+00 7.789759572510684960e-03
1.370378727887945658e+01 2.163747219304430480e+00 2.965113206227597969e-02
1.204823556969855858e+01 2.128253620915896427e+00 1.470361932877575772e-01
1.104214584422615175e+01 2.099925517803864494e+00 7.039418216013967888e-02
1.289633605570897856e+01 2.144008279726579147e+00 7.412875222491628613e-02
1.180697233563628146e+01 2.126545701984932979e+00 1.391863088365329348e-01
1.278998194728734106e+01 2.146567788132939025e+00 8.307818798093934143e-02
1.269262103436327571e+01 2.140891087036756346e+00 9.562992969119774034e-02
1.300928229998814878e+01 2.147307711915588335e+00 6.487940979821561760e-02
1.129342537875172958e+01 2.108936385915352929e+00 8.867464338502427379e-02
1.298267182558834243e+01 2.145419564283964409e+00 6.646456854183099838e-02
1.212440596105665058e+01 2.126303084440982705e+00 1.374792784760685282e-01
1.270115839446585149e+01 2.134763042686951273e+00 9.921870529128300198e-02
1.151459220561215702e+01 2.110602482554154058e+00 9.354078116812755694e-02
1.284803748416352143e+01 2.143533545454429312e+00 7.875102956841323332e-02
1.188460398193397616e+01 2.117622300017613313e+00 1.215011893261161297e-01
1.256218540166584319e+01 2.137465391794310499e+00 1.136522463936225635e-01
1.265870500021184419e+01 2.141190796477845826e+00 9.893818723522038172e-02
1.229027696605976949e+01 2.132555756158720506e+00 1.316226822408823605e-01
1.298816556270532097e+01 2.144385317896306375e+00 6.563515209172204878e-02
1.309571843838105032e+01 2.143251401151851976e+00 5.594410403276905974e-02
1.300008223399260388e+01 2.147365817046039904e+00 6.565217540620715830e-02
1.483503321218681847e+01 2.183513044775257761e+00 2.786019968937086203e-03
1.174175084284681425e+01 2.114367175167856772e+00 1.067328262593829347e-01
1.228540441371230152e+01 2.135320198619671039e+00 1.237664158067517117e-01
1.152198163316762169e+01 2.112721245686743021e+00 9.584489668704126997e-02
1.230770072502326862e+01 2.134758409862821615e+00 1.256925018809549321e-01
1.171323124149759209e+01 2.118534962476300798e+00 1.137395686878412693e-01
1.385989542675315001e+01 2.157608637746950553e+00 2.695474716241375371e-02
1.261831544980548614e+01 2.140382949075639196e+00 1.039903747666149764e-01
1.237484465079902307e+01 2.138822688624395063e+00 1.175706963330153121e-01
1.210600759121419578e+01 2.124722349798916721e+00 1.322175185367929218e-01
1.111061534943340412e+01 2.102758643908209546e+00 7.994459733530406842e-02
1.299109590146400350e+01 2.146324092758177038e+00 6.602741196669420498e-02
1.208515709483037526e+01 2.125932198245477966e+00 1.375242679322765116e-01
1.132797444999946990e+01 2.108110589054318140e+00 8.915628779945695970e-02
1.290812188565649521e+01 2.139782866004816153e+00 7.287661603648384889e-02
1.180804551779133149e+01 2.122158992994056970e+00 1.285703852647841761e-01
1.258146012576120043e+01 2.138528601452612143e+00 1.101254321400404745e-01
1.195491788046455284e+01 2.125282701911808125e+00 1.403501325577714287e-01
1.146136282407235285e+01 2.107382120632389277e+00 9.005118321514060664e-02
1.173709282112501562e+01 2.118919383947445834e+00 1.160446628254920010e-01
1.372311560706889644e+01 2.158293809607294556e+00 3.312578640326360735e-02
1.025552158868479857e+01 2.076175462635908797e+00 1.294540950665200307e-02
1.209521487148658281e+01 2.127880486206544575e+00 1.443575787529607912e-01
1.121815146845407796e+01 2.102165817052987773e+00 8.154364785569014062e-02
1.244805092730715224e+01 2.134376356819127629e+00 1.284363541115169649e-01
1.187537544227397746e+01 2.120965787317036444e+00 1.307143284820972973e-01
1.179606661580260507e+01 2.116675535632127847e+00 1.145196761850107575e-01
1.234476307617049962e+01 2.134159087528796128e+00 1.277051225109247512e-01
1.097502477864765424e+01 2.092134842553509344e+00 4.984011744576855030e-02
1.325489191874411787e+01 2.151816342319553321e+00 5.495140039722166969e-02
1.285180739222220048e+01 2.145751371227282434e+00 7.800433315687410607e-02
1.179575490217801459e+01 2.116757611357897417e+00 1.146985921867413466e-01
1.227370551527251941e+01 2.128999000063048541e+00 1.420089712827172224e-01
1.260523249912038679e+01 2.137643163446496519e+00 1.083748945602782676e-01
1.327697510475107023e+01 2.155364396118427006e+00 5.222953309648122044e-02
1.052687099631712186e+01 2.083801307479339560e+00 2.758143430739106589e-02
1.180098187283932454e+01 2.118793296676742877e+00 1.198864634970456394e-01
1.211931874949620713e+01 2.126338980151373903e+00 1.377973413826633076e-01
1.416109581787705629e+01 2.168451665912742410e+00 1.061754292073158884e-02
1.307787596322988932e+01 2.149770674305824691e+00 6.114534356531369647e-02
1.267725999907350953e+01 2.140562136220220069e+00 9.751915536412086860e-02
1.218979055093750574e+01 2.128123693719861098e+00 1.425930979291097356e-01
1.066690136430651847e+01 2.088596037250188608e+00 4.122064667197352511e-02
1.206347112428190549e+01 2.125102829483887401e+00 1.353727500757310742e-01
1.260503150140576878e+01 2.137566224418687710e+00 1.084822666519183465e-01
1.105848373096931070e+01 2.101617853912649547e+00 7.527043343089107053e-02
1.246137189628981901e+01 2.131651529523297839e+00 1.331297490300035191e-01
1.198323567407657819e+01 2.120265079526046925e+00 1.229833318121823504e-01
1.326240431141233422e+01 2.157715912707055761e+00 4.850730549089594945e-02
1.211915495953665634e+01 2.127146627343240670e+00 1.408712625068197777e-01
1.165330830121152950e+01 2.113396959241649498e+00 1.014005451046044171e-01
1.230768274725570777e+01 2.129316511853156957e+00 1.403449593472185508e-01
1.213233732853726643e+01 2.125462601165175602e+00 1.339572968941928344e-01
1.229554542386084037e+01 2.130258122359347528e+00 1.379962167408559925e-01
1.051298608444369265e+01 2.088892159658100489e+00 3.277782157512509897e-02
1.144037272748154344e+01 2.110539035452662304e+00 9.179047888252954424e-02
1.358857807241713012e+01 2.162022993188264408e+00 3.425418604855753890e-02
1.200639636922135445e+01 2.121317367799870457e+00 1.250827994632416340e-01
1.246707313592708388e+01 2.135808365563705902e+00 1.263425111891879893e-01
1.120190300111794279e+01 2.108257451129951665e+00 8.416952884152399672e-02
1.097346267583040458e+01 2.096005514596113173e+00 5.921758112079124337e-02
1.322468218383577110e+01 2.151895745093601597e+00 5.630306972642977470e-02
1.319955298798352494e+01 2.149224521899253393e+00 5.513815062771582065e-02
1.273875111057847320e+01 2.138284631043926520e+00 9.231358995724428529e-02
1.231587208894438135e+01 2.132916349167803816e+00 1.306720846058301022e-01
1.174665741046809053e+01 2.117132659263109229e+00 1.128477216202719291e-01
1.363383147790157324e+01 2.157508836489328008e+00 3.757422116413626501e-02
1.173333881443726767e+01 2.114742249172530730e+00 1.071557936500367875e-01
1.154792450112454993e+01 2.108762009257977077e+00 9.221640537717099018e-02
1.228164462592721407e+01 2.127576531820933425e+00 1.375586388546512218e-01
1.430421124312396053e+01 2.176699166182644252e+00 7.019029278980480624e-03
1.161413481084960608e+01 2.115128967285214934e+00 1.024929567798112812e-01
1.171674594872691699e+01 2.117682957767943908e+00 1.122685506457563043e-01
1.391709133481269234e+01 2.163293714836659998e+00 2.131741593170595472e-02
1.150270468215203401e+01 2.108758995426168514e+00 9.158875967602236878e-02
1.246010529936227940e+01 2.133475392435364437e+00 1.300893589741943801e-01
1.292161682373729548e+01 2.142126102775394170e+00 7.159690604145704795e-02
1.129100267029247817e+01 2.104472421424606665e+00 8.932780840031979974e-02
1.214187693859493322e+01 2.123839471285548619e+00 1.272646601185766779e-01
1.238880410017351963e+01 2.131927224479758021e+00 1.329754598654136755e-01
1.295078760924933015e+01 2.145790456780964028e+00 6.936169427186680836e-02
1.210155233035865940e+01 2.129017365108713200e+00 1.460335755127575574e-01
1.151913238972393216e+01 2.107561961926401217e+00 9.062724881246878028e-02
1.180659515119731395e+01 2.119106998634246342e+00 1.210119401425009955e-01
1.216176215321935850e+01 2.126175419671718192e+00 1.356376839332750495e-01
1.220298235372985829e+01 2.133500103327184760e+00 1.284155726809853015e-01
1.203238729657801187e+01 2.123535334330805657e+00 1.312461940611320266e-01
1.091905756040641862e+01 2.098860841362937268e+00 6.496556295100179568e-02
1.197541899206531468e+01 2.126310689679710375e+00 1.428243561564652153e-01
1.045330880244118710e+01 2.080002049464424463e+00 2.086156993809418214e-02
1.330705024879561904e+01 2.153713272674630197e+00 5.396743515860061985e-02
1.305524871905873674e+01 2.146761998954655581e+00 6.081098730589731133e-02
1.261255066610191911e+01 2.132622869352891470e+00 1.128413054024537121e-01
1.317076800560092842e+01 2.150189672464126733e+00 5.723792517626115350e-02
1.423049960774300438e+01 2.173959293941960969e+00 8.060458410819770075e-03
1.199600650979473393e+01 2.126492339309062896e+00 1.426871542767885748e-01
1.317498602015347053e+01 2.154967326939522643e+00 5.664183775338918481e-02
1.093024622487451758e+01 2.098474505613567853e+00 6.431401871995265362e-02
1.205079041544527030e+01 2.123131004902667041e+00 1.289565066955590811e-01
1.232042738932835491e+01 2.130893229244049447e+00 1.359578142906659459e-01
1.198107260587884326e+01 2.122652151846698310e+00 1.308172776564012763e-01
1.135318589420545976e+01 2.105586258522126997e+00 8.902239719937704576e-02
1.087428521235927370e+01 2.093073159124230642e+00 5.146585325196301186e-02
1.192767981016392653e+01 2.117432050094911311e+00 1.178419906289362995e-01
1.394446550548124897e+01 2.169849067829825895e+00 1.719354111093454596e-02
1.348159632869919911e+01 2.158012459774558245e+00 4.155836005329843069e-02
1.191452217447847062e+01 2.116624731442256380e+00 1.164129263669186343e-01
1.424536558687093901e+01 2.178010229621480498e+00 7.590900766346806577e-03
1.062028113641492588e+01 2.090468987367950060e+00 4.131021808771585813e-02
1.258101869505053827e+01 2.141060604438490778e+00 1.071938082029113004e-01
1.009404557799276603e+01 2.074669404134111605e+00 8.585213914731427282e-03
1.218695181313899312e+01 2.124183913130663903e+00 1.266001059300186360e-01
1.351462819182298780e+01 2.163433639043128132e+00 3.401380217694773000e-02
1.188189589422022152e+01 2.122777859425542424e+00 1.362130883948210192e-01
1.177725711491117799e+01 2.114894279839630631e+00 1.094314357517373326e-01
1.187591578177332607e+01 2.118729936941557312e+00 1.245247284097001639e-01
1.227522770917552819e+01 2.132612298445007770e+00 1.314578245107245746e-01
1.277774739542797100e+01 2.145010201789931514e+00 8.480916355898771020e-02
1.304162185107165328e+01 2.148600732707941496e+00 6.292411785501181298e-02
1.081780127057549734e+01 2.095253855402228194e+00 5.550072344104155231e-02
1.225679935682873811e+01 2.130837510956493652e+00 1.368343491816899349e-01
1.143010625766700805e+01 2.107849899763268198e+00 9.009107149992402752e-02
1.349067771435685081e+01 2.159588912593300325e+00 3.929157776594477403e-02
1.292932558786147013e+01 2.140378343545769724e+00 7.062190696510994847e-02
1.261691865632227838e+01 2.141151633875849392e+00 1.033372045704183256e-01
1.258335570114140189e+01 2.139867855323389634e+00 1.083433495067763624e-01
1.192570827072411532e+01 2.118560949300786866e+00 1.213686648887733338e-01
1.114000962855587673e+01 2.102667284760848077e+00 8.061681555336963623e-02
1.190853098852557324e+01 2.119898877913352297e+00 1.264481873851624749e-01
1.137301212544404194e+01 2.108763900560532090e+00 8.979973998374492228e-02
1.117669551775613890e+01 2.102996747936467514e+00 8.274646879722527548e-02
1.168635387223935496e+01 2.113745150123805150e+00 1.032656712079710604e-01
1.328341270541048935e+01 2.147710830606488486e+00 4.978086484895044572e-02
1.014570243336427424e+01 2.077787791644269522e+00 1.092422645719266436e-02
1.275473202029609254e+01 2.141680219945046204e+00 8.866173631161766711e-02
1.158296943167781023e+01 2.112281818986573967e+00 9.732448006417496189e-02
1.314526051775881577e+01 2.151266507731380173e+00 5.919264745452021415e-02
1.398816723150490482e+01 2.166865723857684056e+00 1.700588258895588747e-02
1.142684988783901545e+01 2.106417480926559449e+00 8.930366635961296817e-02
1.338632595838162764e+01 2.157849925411027048e+00 4.459226546741738850e-02
1.164095350756780434e+01 2.112880112475512551e+00 1.001122724478281656e-01
1.231818159012308200e+01 2.132178735583520446e+00 1.326119013987934747e-01
1.124975284874822279e+01 2.103550672927433141e+00 8.685403204073649519e-02
1.201395494286956378e+01 2.121116218712462587e+00 1.239802848398719459e-01
1.255099594008321695e+01 2.138725607113564298e+00 1.133493252873996882e-01
1.174586629463048304e+01 2.120207173535864520e+00 1.193603646439035937e-01
1.306384435161580093e+01 2.147649930643625193e+00 6.063511424194848592e-02
1.139325720364722194e+01 2.102465459473052967e+00 8.347104122727072584e-02
1.209801583053493168e+01 2.131113295832961718e+00 1.375291839784832659e-01
1.251453871874141655e+01 2.136907384211645944e+00 1.200740695413931025e-01
1.249394022567821239e+01 2.134954920168615544e+00 1.254789692828182923e-01
1.150455390597815075e+01 2.109694827396381367e+00 9.247468127014693562e-02
1.191787844684232489e+01 2.120506134123972153e+00 1.276669005684425429e-01
1.412255749153706219e+01 2.163798634980064861e+00 1.283583509396538959e-02
1.206779273232476335e+01 2.124696358517609518e+00 1.337393066829505317e-01
1.212480586049249176e+01 2.125693268468662467e+00 1.351341483515564601e-01
1.097313010136381983e+01 2.099661702650610362e+00 6.807349184609895465e-02
1.187615121168930266e+01 2.125155016190209079e+00 1.424509385831044528e-01
1.120747889171260603e+01 2.100678392087009794e+00 7.670694730138427619e-02
1.208570278278078725e+01 2.121866156847787455e+00 1.226212940483619174e-01
1.203066067212268564e+01 2.123125176877494358e+00 1.299199041465180227e-01
1.218076286816639708e+01 2.128904977780258889e+00 1.445553070524138450e-01
1.191067374838169357e+01 2.119796676997228513e+00 1.260148405045509179e-01
1.512495944441722706e+01 2.193062565934190022e+00 1.099880987759487613e-03
1.333080842790887388e+01 2.151610419802964191e+00 5.151515500905745615e-02
1.092689909852341223e+01 2.097438492347651895e+00 6.185940034820681943e-02
1.270970670708187988e+01 2.141416550497289517e+00 9.346075857725025249e-02
1.355693414531555874e+01 2.156965313773091530e+00 4.052078098536278372e-02
1.278287719621761021e+01 2.146445955488869739e+00 8.372993738578449197e-02
1.202279671178861875e+01 2.123751318894546269e+00 1.324329296693728397e-01
1.146050045034141007e+01 2.109696956116304811e+00 9.166077198956557037e-02
1.206169351157432779e+01 2.122710834711376560e+00 1.269277268754088750e-01
1.150107485592117129e+01 2.103488404020361635e+00 8.568716121353928128e-02
1.146576741883941430e+01 2.107634828867591015e+00 9.026455030144435454e-02
1.068010339787330487e+01 2.088473894474621950e+00 4.177182987301863298e-02
1.227369718042750435e+01 2.132101886365038279e+00 1.329477747611969018e-01
1.307353084989933834e+01 2.144948201778162922e+00 5.826451027084022377e-02
1.143049785159854181e+01 2.111701398184197220e+00 9.220166383574190938e-02
1.360774036680770926e+01 2.156850877362591401e+00 3.902368156851748759e-02
1.271889967297100199e+01 2.136422114368639047e+00 9.583959757845889049e-02
1.312090642373428473e+01 2.148735137809552498e+00 5.844467467081232437e-02
1.203350078413301461e+01 2.124214596692859391e+00 1.335330284675374513e-01
1.337496009385229456e+01 2.153921682239213986e+00 5.097725240218179549e-02
1.147973943764836768e+01 2.105665645686959575e+00 8.881368069009788757e-02
1.243688631665147781e+01 2.136258592450577698e+00 1.248614673939369285e-01
1.302272985831301177e+01 2.144995643065660040e+00 6.271981156367030519e-02
1.208057116631831285e+01 2.122251391029394085e+00 1.243007340332049626e-01
1.197157186690266073e+01 2.120383293535803571e+00 1.240684201779530260e-01
1.062709261705129116e+01 2.091939371092786271e+00 4.392708567531954100e-02
1.254309684690745996e+01 2.138206210198847046e+00 1.149300366517196220e-01
1.003828459197639589e+01 2.071816002087878417e+00 7.088160466920584261e-03
1.273838050899970753e+01 2.144465470213611002e+00 8.868154477589651474e-02
1.312240797742976994e+01 2.143494184915731626e+00 5.462953263545323318e-02
1.220242556810909385e+01 2.129575159670571427e+00 1.417486020159635651e-01
1.199608687053290446e+01 2.122434172711606060e+00 1.293370691601207489e-01
1.364217272129613256e+01 2.157985195330038408e+00 3.688423660968907086e-02
1.217592957138850629e+01 2.130117412756997286e+00 1.403384474226039846e-01
1.178405732985463139e+01 2.116628939052859426e+00 1.137675778392827353e-01
1.183493616565589690e+01 2.122701505639405628e+00 1.321532039957223903e-01
1.283358364083018444e+01 2.138796531954039182e+00 8.127790839460367900e-02
1.305799659002568447e+01 2.149479563788631697e+00 6.218451636874526567e-02
1.234006067417001518e+01 2.125889239951854304e+00 1.278268537320083054e-01
1.244163087586418470e+01 2.130315808960590473e+00 1.356465604607765829e-01
1.159812157097960927e+01 2.114878628285504103e+00 1.014111294260453960e-01
1.314992818546603814e+01 2.144543614452096847e+00 5.390017391786247614e-02
1.220844498412062862e+01 2.130063295176017224e+00 1.399895576820164578e-01
1.057877839013614540e+01 2.084041061174444653e+00 3.009378997683941764e-02
1.253406249559346541e+01 2.131344047631393845e+00 1.252481763989026498e-01
1.275676339558717309e+01 2.138645771226112657e+00 9.005089222389446590e-02
1.281194492318736700e+01 2.137755231475838347e+00 8.406191193625715818e-02
1.258973788165460306e+01 2.132083645536926753e+00 1.165625915943637458e-01
1.521222108571638643e+01 2.190825809996806761e+00 9.632760973899808432e-04
1.317327599034769392e+01 2.149480733969018509e+00 5.656263132711732838e-02
1.360381347243032479e+01 2.150915490813105180e+00 3.882327252216424135e-02
1.400272588085251790e+01 2.166024463542032930e+00 1.680236664820988768e-02
1.154443191106598832e+01 2.111132549633250033e+00 9.482287903855610156e-02
1.032274359305373856e+01 2.080565004485857461e+00 1.719179666198682871e-02
1.135698950473370417e+01 2.110310576105514979e+00 8.985265746558232514e-02
1.126086966805160472e+01 2.104791306607776580e+00 8.829345169800410786e-02
1.250114220477161275e+01 2.135869471625277960e+00 1.232135629385365805e-01
1.319840751574444759e+01 2.152818765744633822e+00 5.818351754208440224e-02
1.249144778707705150e+01 2.137188126566348156e+00 1.224250677882025434e-01
1.103027568292193550e+01 2.097032148514150318e+00 6.266159355022159205e-02
1.188296299038229975e+01 2.123806797505324084e+00 1.390613838195256802e-01
1.266708486817014290e+01 2.139075338211896771e+00 9.988087879622825627e-02
1.391665826098479286e+01 2.168867055320767179e+00 1.855373002978306582e-02
1.250303189530483117e+01 2.130349126777404400e+00 1.310762281411945729e-01
1.432121732181315288e+01 2.175027794204554610e+00 6.880389475659559259e-03
1.168088770348514949e+01 2.118645392254220994e+00 1.119028013501387475e-01
1.112771267200951186e+01 2.100835216429997487e+00 7.505030848314728220e-02
1.162205095719274794e+01 2.117063324694317128e+00 1.057769065040903289e-01
1.352080235190769919e+01 2.154433227180224897e+00 4.470236721644766514e-02
1.363132337070180533e+01 2.161463959519217326e+00 3.392968019409541014e-02
1.239542864657353860e+01 2.133035471140184658e+00 1.306152884104888612e-01
1.208968994385051943e+01 2.124183895235364439e+00 1.309273554826007047e-01
1.281799245798510256e+01 2.143503906241944090e+00 8.163258428232572639e-02
1.267444380764130329e+01 2.134931094742832158e+00 1.025015646890090615e-01
1.227978097313168959e+01 2.130568070793719571e+00 1.373460897729653907e-01
1.172718448561819571e+01 2.112466180920384851e+00 1.022454254341839675e-01
1.464906343102323660e+01 2.176204342808361503e+00 4.443354888381853378e-03
1.247874312656999329e+01 2.133140153740476830e+00 1.302403546467761908e-01
1.223578044270799303e+01 2.121034244180146189e+00 1.109409786601025516e-01
1.384152606124055396e+01 2.159767167248402675e+00 2.654312123062512949e-02
1.415167548762696192e+01 2.169912549074318076e+00 1.069963555903433519e-02
1.104959284286010579e+01 2.100637805520230827e+00 7.244392264544184667e-02
1.299522708205390664e+01 2.145230220189600967e+00 6.528422176198087068e-02
1.295306673111708129e+01 2.144795582171438397e+00 6.896275220292702457e-02
1.108029343063144090e+01 2.104923771480905259e+00 8.121562265113188572e-02
1.155614019430583994e+01 2.112687658767956389e+00 9.695731499439506906e-02
1.275854232975507685e+01 2.140546157816476391e+00 8.886074500311011426e-02
1.143124373973421548e+01 2.114235353415646390e+00 9.361870698111156297e-02
1.323085376699870608e+01 2.152774646441624640e+00 5.681783031897249397e-02
1.247553445544636297e+01 2.138253972119787960e+00 1.226488542872074955e-01
1.268432605641652344e+01 2.140983724049770220e+00 9.643063418847923340e-02
1.253686733115891805e+01 2.139292890798867308e+00 1.141910186488687695e-01
1.166721271888031097e+01 2.116556524387996685e+00 1.074055128089527189e-01
1.214760688093851293e+01 2.124057490104648060e+00 1.278554591174808630e-01
1.311496273358905995e+01 2.148765624257557683e+00 5.874684669347562949e-02
1.191578885319612091e+01 2.119691889537266949e+00 1.253845099943221852e-01
1.259777594093628217e+01 2.140556784921992417e+00 1.060001009265623545e-01
1.205920474855643754e+01 2.122225219014707953e+00 1.253294830207060950e-01
1.168664989983467350e+01 2.115412965680740776e+00 1.063374973110407518e-01
1.141672012991479335e+01 2.110054173109572329e+00 9.102063608352845003e-02
1.258925838689979315e+01 2.134018044969745009e+00 1.144096537267043356e-01
1.411470949163942556e+01 2.173050023113021645e+00 1.118723989465951127e-02
1.223234021758861445e+01 2.132757183422997915e+00 1.309774114945907730e-01
1.183752564441267552e+01 2.119634839977798446e+00 1.244170915081533602e-01
1.307999942832637075e+01 2.144444149586296700e+00 5.759402356221512281e-02
1.229269201454795457e+01 2.130401733356247274e+00 1.376389792440866899e-01
1.228332678228316333e+01 2.131408695462788216e+00 1.348982937609898847e-01
1.274057267995567244e+01 2.143733559651371579e+00 8.890871307184708416e-02
1.320547481301274573e+01 2.146802321873224173e+00 5.281991715188571329e-02
1.193838526776577424e+01 2.117288300985310290e+00 1.166278302597226341e-01
1.163473355201783477e+01 2.113616103368133547e+00 1.010559124646577267e-01
1.318570174698357533e+01 2.142476767384851932e+00 5.029769489175039965e-02
1.175791476085816178e+01 2.113909366065220841e+00 1.064076415783247742e-01
1.176679991231398503e+01 2.116934391788606096e+00 1.135300828923630351e-01
1.391186975907461054e+01 2.163973575574921426e+00 2.118638750935970469e-02
1.346302014588639651e+01 2.158891450627791198e+00 4.092945887678616640e-02
1.213795787479974564e+01 2.124824553791397896e+00 1.312634853523357847e-01
1.202089296325613432e+01 2.124650222557861401e+00 1.355699004773233407e-01
1.200565271034459514e+01 2.118595313038392547e+00 1.160640331635158229e-01
1.120347494627059071e+01 2.107075115562424550e+00 8.487905195379057133e-02
1.118820143899861463e+01 2.101455454264213873e+00 7.851872140116231136e-02
1.204828217570315196e+01 2.125412291057776404e+00 1.370754373147932692e-01
1.187040837404188487e+01 2.125835742954170993e+00 1.437762543612378097e-01
1.254320092248128127e+01 2.138138614559661033e+00 1.150071143831677273e-01
1.148822800576584235e+01 2.109729017707902443e+00 9.220112946321601388e-02
1.307009371276126330e+01 2.141079135586934523e+00 5.599739532468109987e-02
1.272812967115878102e+01 2.141479947079257151e+00 9.151465072043567239e-02
1.222101619109766446e+01 2.126399780218873214e+00 1.344372047348783017e-01
1.401527645942866407e+01 2.167166956400494282e+00 1.593315963197190072e-02
1.273367844510747027e+01 2.142767724696411857e+00 9.015382520482628781e-02
1.138313046084480185e+01 2.107957166090571821e+00 8.969046218666375248e-02
1.401612776902663882e+01 2.168992107446497286e+00 1.525534199025612402e-02
1.263581432400951243e+01 2.143767878645445712e+00 9.881381169068510772e-02
1.315725700967741751e+01 2.149008126393067375e+00 5.693749485206533317e-02
1.372805779531647730e+01 2.165316267849612952e+00 2.746551666890209228e-02
1.131521635124374470e+01 2.106827957997159828e+00 8.906352154092303519e-02
1.144340700623221885e+01 2.105711405389495194e+00 8.890521336683836207e-02
1.262555315078453333e+01 2.136607632736820861e+00 1.070370402115998626e-01
1.414074929659207314e+01 2.170199937103031385e+00 1.099038573681631811e-02
1.313265988533458284e+01 2.156473920140494105e+00 5.500919646678562036e-02
1.405931105793735370e+01 2.168110217761074043e+00 1.410836854501189980e-02
1.165937391588669669e+01 2.112342226885837615e+00 9.983500392541538870e-02
1.205931020484079497e+01 2.121311139747591668e+00 1.220781334488476311e-01
1.243682922119249668e+01 2.131842457070252550e+00 1.329290840994497847e-01
1.236335441521178424e+01 2.132562060120449576e+00 1.316095970988087616e-01
1.320362882080441480e+01 2.148083290535560685e+00 5.398942326665404773e-02
1.294991191349964055e+01 2.142544776811822871e+00 6.882326199154248370e-02
1.232809507575462327e+01 2.130760011888027883e+00 1.362130296386585837e-01
1.092315608755144929e+01 2.097750261396607030e+00 6.250740757906841916e-02
1.193138820713024550e+01 2.118730339432574272e+00 1.214953750563614598e-01
1.047304369646303890e+01 2.082186500325410972e+00 2.367433925698105707e-02
1.227751709553098003e+01 2.129880559718209554e+00 1.393663439511029500e-01
1.112545302614716825e+01 2.100992256301629446e+00 7.543289510343130500e-02
1.246959315365275245e+01 2.134760339643195337e+00 1.280823183189130632e-01
1.197399647243212684e+01 2.125817560615634871e+00 1.412983420870977946e-01
1.208997419077362778e+01 2.126300527293488507e+00 1.386995222644730463e-01
1.095100904025710342e+01 2.096395737675119442e+00 5.982341453684661414e-02
1.307722146696807464e+01 2.143951146737881785e+00 5.742615382742068120e-02
1.300370031226938217e+01 2.148797887804275053e+00 6.591438690993746408e-02
1.141292959175049049e+01 2.108333951508801540e+00 9.015451976696042813e-02
1.431111899685976852e+01 2.170646222948116932e+00 6.932228902996323029e-03
1.312401984191213167e+01 2.146879602832152845e+00 5.696734623062955916e-02
1.059561611938450021e+01 2.087537687272068787e+00 3.568207671341058762e-02
1.296236786923324225e+01 2.148210943121991345e+00 6.892159373926168286e-02
1.222942090675209847e+01 2.132302723942377742e+00 1.324354081609075140e-01
1.133574580472206783e+01 2.105297952560200692e+00 8.903948092969088401e-02
1.122116932134311540e+01 2.107322382509080327e+00 8.561842431422084232e-02
1.194803840634232017e+01 2.117928582525670844e+00 1.179010405375958831e-01
1.070862563890586827e+01 2.086427892679855844e+00 3.887439815105038499e-02
1.312759430405048811e+01 2.149380056083265433e+00 5.859471446563048469e-02
1.224692314418337169e+01 2.121808069444406808e+00 1.136490260414624170e-01
1.356575582592933138e+01 2.160336242888452052e+00 3.655344778197267691e-02
1.227656989344890093e+01 2.130025222357788461e+00 1.389636286809599053e-01
1.119036412182935081e+01 2.097546233877689126e+00 6.689022129021543472e-02
1.113746461167573898e+01 2.097382747229470823e+00 6.546362035794214829e-02
1.082149168719594812e+01 2.100541367259721515e+00 6.626745111396233068e-02
1.202047275474593846e+01 2.125098471861685656e+00 1.371073548575112155e-01
1.154194144717979498e+01 2.114484820201936621e+00 9.847097068348817372e-02
1.225611947264837731e+01 2.126923002159643694e+00 1.354821216846301135e-01
1.246916320265040312e+01 2.136279863400085688e+00 1.256287609787003212e-01
1.381880192196735457e+01 2.164276361405257365e+00 2.469660402911973140e-02
1.118716980243643633e+01 2.102069354173372151e+00 8.032011049931292446e-02
1.041882011297273181e+01 2.082752551923583439e+00 2.213418236269489026e-02
1.201810828695575672e+01 2.121576791541976981e+00 1.252995519081874509e-01
1.078116361602923234e+01 2.086908969226244803e+00 3.901153343947847546e-02
1.211710524295696345e+01 2.121688306980626937e+00 1.202485398796576538e-01
1.210149543414766171e+01 2.125748302149557123e+00 1.362305477096547868e-01
1.165373435617053488e+01 2.114059852138707729e+00 1.025230177397457032e-01
1.300958797992709393e+01 2.142114021597988138e+00 6.272193718496540948e-02
1.186402473291770221e+01 2.117120078198639899e+00 1.193748240398802840e-01
1.162568854603407864e+01 2.115116772473741413e+00 1.030038348103316098e-01
1.138456319605794143e+01 2.108283429478607029e+00 8.980759732741216972e-02
1.473932336502281615e+01 2.180303802206581043e+00 3.704199949874502004e-03
1.237074345300649014e+01 2.129905788376222020e+00 1.376398249949311869e-01
1.169284314489888743e+01 2.114533372483459850e+00 1.049888042930292031e-01
1.204588631810035970e+01 2.125380929427119092e+00 1.370602227979363097e-01
1.157337768844933557e+01 2.116451348028426160e+00 1.022983924867273131e-01
1.175300956168072553e+01 2.121565206308470231e+00 1.228151135638639174e-01
1.295665676569445601e+01 2.143302609293463501e+00 6.831615499147437875e-02
1.062445169539389589e+01 2.087392848864332517e+00 3.701804211281028989e-02
1.122156529436048622e+01 2.100922154507876893e+00 7.782656561108948490e-02
1.249874968705415768e+01 2.133307282950385186e+00 1.273090517520732712e-01
1.345263227240513260e+01 2.157472012123032190e+00 4.313999299813506272e-02
1.171842390535508471e+01 2.116063128157381623e+00 1.091359598517091245e-01
1.292097710396306454e+01 2.142525825559969288e+00 7.169426367046208282e-02
1.145201191621653436e+01 2.106795565624798527e+00 8.960251184091679033e-02
1.168778288331587589e+01 2.115265280016232374e+00 1.061192070352768441e-01
1.157241065998104723e+01 2.110911505724613058e+00 9.526435029285493239e-02
1.324335294346371583e+01 2.149621703720929755e+00 5.346097694353271756e-02
1.088291289548429575e+01 2.090971415477977047e+00 4.692307359683165618e-02
1.301050299087127016e+01 2.149747058241521458e+00 6.578963512659820323e-02
1.167072567092107427e+01 2.115047973946417414e+00 1.049444288676240344e-01
1.173398615463955963e+01 2.113829824063019558e+00 1.052928171830987969e-01
1.267554915593115794e+01 2.142718417191325830e+00 9.591748917770705207e-02
1.107160735713837241e+01 2.102240925528390925e+00 7.731820246477991154e-02
1.334159251197804075e+01 2.159022567121349212e+00 4.402147879388670221e-02
1.227348136694989478e+01 2.127194708082332131e+00 1.361125301215865835e-01
1.126492366649147847e+01 2.101197237195437051e+00 7.987171956200231349e-02
1.069242949259675868e+01 2.090463406962404846e+00 4.583385157840783042e-02
1.281482384501511085e+01 2.142093639814554695e+00 8.237479551291536362e-02
1.288244104596386741e+01 2.140509789143885122e+00 7.564493115464220041e-02
1.109544275981637007e+01 2.102176539961630120e+00 7.786630243120505612e-02
1.153400225798939438e+01 2.112239238046563994e+00 9.573577743496736181e-02
1.031932079254354306e+01 2.083418210436104534e+00 1.861399574664745343e-02
1.389371299867242726e+01 2.164073572929298805e+00 2.185582672531149323e-02
1.317914418281860023e+01 2.150579920014429991e+00 5.717440564853557006e-02
1.216589151458909512e+01 2.124186535900012274e+00 1.275475789831465312e-01
1.175692862225551849e+01 2.118772222738853017e+00 1.170097421459433962e-01
1.028593382374222287e+01 2.084179877838503003e+00 1.757458316272672919e-02
1.322876036478718476e+01 2.155446548377080607e+00 5.378418797353940600e-02
1.275221597018412645e+01 2.144494159216311147e+00 8.739090237174522435e-02
1.080677404071537140e+01 2.090249151178843245e+00 4.541037044648737336e-02
1.119110840926534323e+01 2.104509232910972027e+00 8.577716485436909233e-02
1.344036779932270598e+01 2.155293474918325902e+00 4.653567485055224578e-02
1.341264029646887934e+01 2.150806647866580601e+00 4.707879732419183866e-02
1.326599416064869352e+01 2.149001259899053551e+00 5.184107356738119898e-02
1.260153995575278252e+01 2.137444664609892797e+00 1.090272391445042399e-01
1.318718398814055348e+01 2.152959210275613877e+00 5.875691868533299000e-02
1.137367058384859320e+01 2.108568724262984695e+00 8.975783834463565980e-02
1.213693094038074882e+01 2.129695369784946557e+00 1.425941192642825872e-01
1.326303061474786205e+01 2.148829972953634204e+00 5.182004034393563469e-02
9.852880714267417517e+00 2.066321878021577518e+00 4.059285541118990044e-03
1.325764953613540520e+01 2.154734729000710836e+00 5.405662637395317049e-02
1.193131480510103692e+01 2.126844089345291788e+00 1.460092676625120989e-01
1.186124081677199982e+01 2.119093006456762129e+00 1.245713842866057325e-01
1.135429488235434725e+01 2.104464191270700280e+00 8.883608272472519329e-02
1.156448202245727508e+01 2.106757428925132292e+00 8.999823675528088873e-02
1.249071408621620272e+01 2.136440547149326630e+00 1.236431202053381168e-01
1.321488810448698992e+01 2.152784221633818440e+00 5.747998065196044393e-02
1.046240194702916071e+01 2.083011480684634265e+00 2.408627638353300765e-02
1.159656308285240733e+01 2.115238075439966003e+00 1.018384169261168370e-01
1.242464172730072747e+01 2.134872787413878203e+00 1.272026689889478313e-01
1.415975451520506923e+01 2.169439978484157816e+00 1.051701278441540682e-02
1.218544712704776778e+01 2.128572748098621847e+00 1.445446447198920070e-01
1.130817347607337098e+01 2.108198322507646161e+00 8.894154284340935468e-02
1.067443206931034894e+01 2.089684151453425898e+00 4.342928494623807256e-02
1.243347061771084938e+01 2.134065054435352327e+00 1.288339799152105059e-01
1.326873145294319478e+01 2.152206486495894300e+00 5.473135577704990595e-02
1.122598718956885655e+01 2.098625225993574706e+00 7.086372305079648160e-02
1.285170929358631753e+01 2.142787374465622285e+00 7.853017986067399592e-02
1.254534735947161472e+01 2.139474032232323353e+00 1.130096638945603110e-01
1.359566435274010487e+01 2.166425086947623591e+00 2.960512554759204412e-02
1.334191807987345868e+01 2.153609794714707260e+00 5.276420312178371763e-02
1.064301578418058725e+01 2.088021807795366058e+00 3.897513274735647792e-02
1.302610252102512867e+01 2.150221581565728179e+00 6.488123402436768439e-02
1.327730251408940276e+01 2.153205358976321815e+00 5.532669430286420859e-02
1.301746541522080669e+01 2.146337505589656303e+00 6.378477341374674814e-02
1.240562964507419963e+01 2.127963421612436790e+00 1.357137239488066527e-01
1.151719047266203333e+01 2.111088896641135193e+00 9.407883823449467164e-02
1.181373471604467618e+01 2.123413134781683365e+00 1.321348072629135728e-01
1.082643679186748464e+01 2.095949908258958327e+00 5.702623925007116457e-02
1.116940568451763838e+01 2.102874860582041983e+00 8.215263671284574187e-02
1.194009234917338702e+01 2.122029180327301034e+00 1.309961377609573929e-01
1.279511662335816702e+01 2.140557968103305342e+00 8.495431250331839101e-02
1.139253455951255667e+01 2.109375937104390974e+00 9.028770765735051607e-02
1.275716809372024763e+01 2.144233682850923639e+00 8.707177208609774566e-02
1.047539869067128393e+01 2.088343627990802531e+00 3.004014601796664921e-02
1.137656350254145110e+01 2.099304952216930698e+00 7.334165272422026038e-02
1.227465660807483339e+01 2.128128927458532438e+00 1.402256181143138325e-01
1.246501474984648006e+01 2.132561303346625969e+00 1.316172695388235503e-01
1.218856427693721400e+01 2.128792369317108690e+00 1.447577115384212632e-01
1.194685679748279838e+01 2.122060022898070386e+00 1.307299490870271752e-01
1.262019786099762264e+01 2.140945370885164234e+00 1.032076964762934229e-01
1.167556221642677805e+01 2.115989321217626618e+00 1.068389483020481256e-01
1.313861310088071832e+01 2.142805963699528249e+00 5.322316018720056607e-02
1.090811196287303453e+01 2.092286994525428767e+00 4.991322471887006673e-02
1.225684311957742345e+01 2.133063592857687318e+00 1.300815833779849218e-01
1.121052570830415362e+01 2.103446200378973341e+00 8.520940915880635680e-02
1.193522322338831820e+01 2.125699306222436746e+00 1.424018990342134083e-01
1.249702520010211870e+01 2.137673301037632534e+00 1.210381993314337823e-01
1.331930063187132163e+01 2.151486396828175440e+00 5.188077465982796066e-02
1.184692760568387015e+01 2.117555758651413544e+00 1.195706221508769929e-01
1.117522504674474426e+01 2.103085428146223457e+00 8.296053970353584051e-02
1.359784573037123145e+01 2.165395963788364408e+00 3.063281365727361927e-02
1.268107505731570051e+01 2.138505026684858645e+00 9.877227762023858826e-02
1.137215163800316375e+01 2.108746905848856823e+00 8.978352892888669112e-02
1.134572490320475602e+01 2.109057224660809471e+00 8.945783613498814457e-02
1.282184554111391073e+01 2.143417762518805780e+00 8.128832631722016089e-02
1.327388824150607860e+01 2.152203652290344937e+00 5.451289676255240829e-02
1.038527673518813899e+01 2.075314229615264683e+00 1.549228738168138483e-02
1.257852412215937221e+01 2.139461427021967399e+00 1.093533686504812169e-01
1.259012065668717639e+01 2.136806633805098610e+00 1.111066615574356486e-01
1.196695278195518419e+01 2.123622339151037153e+00 1.346089312370024882e-01
1.237814455736772601e+01 2.130210124069221944e+00 1.368328055571083890e-01
1.407049105933274014e+01 2.171925102277949104e+00 1.267660278779745263e-02
1.322247661374932726e+01 2.142886823009787278e+00 4.855982951615629706e-02
1.139635816951133229e+01 2.110400852840284003e+00 9.073711022899356993e-02
1.294865984734435393e+01 2.143915533120481332e+00 6.920086740884223708e-02
1.146261701436489133e+01 2.114722747421089011e+00 9.526095162237653569e-02
1.214553511787073070e+01 2.120123630454473052e+00 1.125748485070877103e-01
1.091035727378656794e+01 2.101222301918749036e+00 7.011386044045367361e-02
1.302237583672822119e+01 2.145846679373139665e+00 6.314150978605267972e-02
1.227983110072710637e+01 2.130473101456030527e+00 1.376188596838077427e-01
1.081020804431495463e+01 2.094628156283255827e+00 5.415795938654058284e-02
1.311077434306409195e+01 2.151464668275413494e+00 6.082394298849187059e-02
1.276412139963993297e+01 2.137344119256298303e+00 8.986378142670158053e-02
1.253278537593464925e+01 2.138116779944402968e+00 1.162408398798438214e-01
1.214341171266485553e+01 2.125579765302386459e+00 1.339801006660897853e-01
1.263909160160014800e+01 2.141180597009908038e+00 1.009935828258158863e-01
1.052303544685350367e+01 2.086085289757455552e+00 3.008478412581979539e-02
1.255710125321980897e+01 2.143561726121972377e+00 1.065324669434225824e-01
1.162044177983664461e+01 2.118201898465044142e+00 1.073976982583434991e-01
1.280786537639698608e+01 2.143040100552192406e+00 8.275827880157211880e-02
1.207147045087340942e+01 2.123788566767054409e+00 1.303142819339496716e-01
1.156026360919333484e+01 2.109257311500042142e+00 9.298103017796299774e-02
1.305104457251345274e+01 2.152088536468435453e+00 6.416810754262596006e-02
1.206064426283782254e+01 2.122859620142997450e+00 1.275099563312377393e-01
1.177205905727016599e+01 2.117552867068198452e+00 1.152192927559812091e-01
1.157040519547149060e+01 2.110126256945719536e+00 9.423302890037402180e-02
1.339366460830267869e+01 2.157148044731804770e+00 4.542469499813509004e-02
1.190998855533109690e+01 2.117055196278506912e+00 1.180188634968510897e-01
1.180260361486632270e+01 2.116317328664111042e+00 1.140039885858696589e-01
1.153660730032483173e+01 2.114707911527359041e+00 9.848483845878348852e-02
1.331028435316211223e+01 2.153257809324911065e+00 5.405064625431284242e-02
1.324193835579633038e+01 2.151647041956661788e+00 5.534885874500247716e-02
1.258068826562658060e+01 2.139899705880381475e+00 1.085970775666594834e-01
1.339242236528492214e+01 2.155606843265570394e+00 4.777357687387420726e-02
1.268321769290641576e+01 2.137596793062320533e+00 9.925313482933778575e-02
1.223559132140579209e+01 2.125083776674838276e+00 1.282885179177060131e-01
1.267124562133284194e+01 2.134888981634878835e+00 1.029448304131143771e-01
1.052793744500639939e+01 2.091215089880815725e+00 3.639024428026731151e-02
1.306210672489424773e+01 2.144830191597407509e+00 5.906812713720585584e-02
1.292492938409666436e+01 2.144669826054772077e+00 7.150924840302801122e-02
1.256610595740129455e+01 2.129185195819282228e+00 1.233986981405227890e-01
1.259193113966191824e+01 2.136265354290094010e+00 1.115040109182689892e-01
1.105915182335349201e+01 2.098778299971818306e+00 6.777072940529789424e-02
1.122391004840310025e+01 2.105716678588487323e+00 8.646382294002236124e-02
1.286176986915901388e+01 2.142755377036215769e+00 7.754483322347147101e-02
1.318368234944103889e+01 2.152912136647419317e+00 5.886122656894261784e-02
1.179021680378713022e+01 2.114447016157126491e+00 1.089565062064908607e-01
1.143684506288497005e+01 2.111386944172697788e+00 9.220112182029457926e-02
1.230426664665227143e+01 2.128882305739101088e+00 1.415981098626665768e-01
1.082972375530047415e+01 2.097734534064303880e+00 6.072934665609004690e-02
1.194772128627936958e+01 2.122160314289276428e+00 1.309936442950058177e-01
1.266823166291813507e+01 2.141635725448046479e+00 9.756440848336167537e-02
1.093265383116299994e+01 2.093880640691935469e+00 5.371573692404535416e-02
1.163624860246635073e+01 2.113284539588287103e+00 1.005894496123666132e-01
1.223400697288533046e+01 2.128093262186741441e+00 1.412174097081831670e-01
1.116711108743259828e+01 2.100275723689667640e+00 7.446453510206500759e-02
1.380059279400852112e+01 2.161469953909466835e+00 2.728569106911806624e-02
1.206099979559486357e+01 2.120346164692418434e+00 1.185495722745879277e-01
1.256098982811539955e+01 2.130279783307069241e+00 1.227895425925931289e-01
1.128726211077686692e+01 2.104917421892092744e+00 8.927975909664831455e-02
1.245270674824039681e+01 2.136278286759415224e+00 1.252204557816998798e-01
1.203496505674742778e+01 2.126120886419728961e+00 1.400448559408147275e-01
1.232808324646859433e+01 2.133142455549291938e+00 1.301239482837652228e-01
1.217337454747555547e+01 2.126577905996942075e+00 1.368362029110461453e-01
1.167897053981176292e+01 2.116022404522051481e+00 1.070693258018148297e-01
1.264125916473794042e+01 2.141194596176799969e+00 1.007540731691551755e-01
1.241582927221472232e+01 2.134705498229712894e+00 1.273948654385972934e-01
1.178010310290027540e+01 2.117364136999534185e+00 1.152510063474203039e-01
1.140091773251611329e+01 2.105199517369359619e+00 8.876583191833145592e-02
1.197393197007470533e+01 2.123702374987826769e+00 1.345380732177142435e-01
1.164126727021203855e+01 2.114318860128437283e+00 1.024348169400092767e-01
1.274348584115505645e+01 2.138324234653057765e+00 9.174598939459667479e-02
1.310267210223165613e+01 2.143893882936926509e+00 5.599571782848174889e-02
1.088463589427773215e+01 2.097158081005310315e+00 6.048926230069560234e-02
1.104110453500996414e+01 2.099488803274364379e+00 6.923299254104534062e-02
1.176645448557486517e+01 2.119503504050951115e+00 1.192560751337400915e-01
1.198343668100671700e+01 2.122333983649381306e+00 1.296673162643647570e-01
1.173412489266604197e+01 2.113893714282993219e+00 1.054307534492002485e-01
1.359083727542361153e+01 2.159031696297475822e+00 3.730628216583827678e-02
1.286309010472518821e+01 2.146543551680461182e+00 7.691346662666968814e-02
1.113949551128100168e+01 2.099828210128342310e+00 7.248772818617238434e-02
1.231280603181584077e+01 2.127030962749738130e+00 1.340999976380747027e-01
1.302031209082425356e+01 2.144270387360444285e+00 6.261126495479908682e-02
1.248570352157720542e+01 2.136673631795737549e+00 1.238970597560080794e-01
1.198053781776088123e+01 2.121902441486559709e+00 1.284269638854524387e-01
1.110881256508887027e+01 2.099964922043910054e+00 7.212774756181189462e-02
1.143828937595642792e+01 2.110650291733604522e+00 9.180829644855445504e-02
1.278203960015212459e+01 2.141114972616022794e+00 8.610782131475465395e-02
1.168993160857405655e+01 2.109016136454981982e+00 9.464933116569509974e-02
1.221152798635300130e+01 2.127102617028070686e+00 1.377111415742925671e-01
1.104727126812538884e+01 2.096640886410031435e+00 6.192341360910937065e-02
1.208833272366550915e+01 2.123885716532934786e+00 1.298930889444956660e-01
1.146878171329240637e+01 2.110572244272549192e+00 9.246144743126444299e-02
9.976512217088304268e+00 2.077003103215068425e+00 7.970554770620400312e-03
1.200550595390332909e+01 2.124909182018086984e+00 1.370865866113473164e-01
1.138076524181189164e+01 2.109325225522478142e+00 9.007367479323491466e-02
1.251262637738400940e+01 2.139846484008951943e+00 1.160974322833700778e-01
1.237568826678363898e+01 2.134517071748963435e+00 1.272372631143732780e-01
1.247426121468920535e+01 2.137517650450800222e+00 1.238049151676667431e-01
1.139191901013916919e+01 2.109044766486997347e+00 9.016036874503639831e-02
1.152203062050264748e+01 2.111518011743317214e+00 9.463458050678849598e-02
1.194000046897324019e+01 2.121136463275856254e+00 1.282723206755732037e-01
1.294646346320870300e+01 2.145620563864201635e+00 6.970895579740656045e-02
1.259232695273956537e+01 2.133964262962589675e+00 1.140691325926334043e-01
1.419656628597063985e+01 2.171535162888944104e+00 9.147181110118623310e-03
1.036591045151230972e+01 2.084510228136624121e+00 2.126940064446388584e-02
1.150271656566584255e+01 2.109562881913368049e+00 9.232058302821394280e-02
1.128349917542337977e+01 2.103679533300278681e+00 8.841203393888115436e-02
1.176565486501509561e+01 2.119753075981452017e+00 1.197589215769355453e-01
1.237450457806742676e+01 2.129370730886831264e+00 1.387742167185380682e-01
1.255045286565260554e+01 2.138410486145058353e+00 1.138177517208287665e-01
1.211477490362818976e+01 2.131632217705865973e+00 1.352995158955514199e-01
1.090161509712869936e+01 2.094797820593940596e+00 5.550076467525258406e-02
1.189408920579398732e+01 2.117976164828564656e+00 1.218356933797552916e-01
1.320809105009452722e+01 2.145375860118246436e+00 5.147952826024233819e-02
1.286208299685039691e+01 2.146661753391441163e+00 7.698243990461636765e-02
1.187180949776477057e+01 2.114488038285468274e+00 1.125296700961521679e-01
1.175775721116495554e+01 2.117534443899198315e+00 1.143491423466592855e-01
1.259969715997991102e+01 2.135051785156092397e+00 1.118975400740776782e-01
1.257264167259210552e+01 2.131754711475656983e+00 1.193202826226840707e-01
1.087180171925712102e+01 2.090939583060689166e+00 4.684327519841336579e-02
1.225492154602450157e+01 2.132353640585412435e+00 1.322376081821456384e-01
1.034319851618640840e+01 2.080807760239104631e+00 1.799892901060713007e-02
1.374799552511648670e+01 2.162596492171847906e+00 2.873247088638263350e-02
1.156655670212974485e+01 2.111883682781210414e+00 9.631706067784165382e-02
1.144710943886046906e+01 2.111188939041464874e+00 9.235357556261508671e-02
1.251838847141623212e+01 2.139041956708509495e+00 1.166020268104212970e-01
1.227878904924119396e+01 2.134219407462615514e+00 1.268208247711523351e-01
1.235223737707805647e+01 2.133922244121024381e+00 1.283525897098570234e-01
1.205306782400029775e+01 2.123381704503857659e+00 1.297289739327106284e-01
1.186855543176837280e+01 2.119275831942175170e+00 1.255550806375953510e-01
1.218882189536520322e+01 2.127425958034905307e+00 1.397684566811162876e-01
1.138206871116422825e+01 2.105030726301263755e+00 8.879172616157397779e-02
1.174777139945974547e+01 2.108623797119090426e+00 9.468205224528078445e-02
1.198490535762527998e+01 2.120814070628241677e+00 1.246621379382118339e-01
1.194602202006310421e+01 2.121757503572840431e+00 1.298421917054291552e-01
1.287913188081628668e+01 2.144976995168260014e+00 7.567280877854805354e-02
1.098031166111249668e+01 2.099699245419303750e+00 6.833519027760563691e-02
1.152961709285349912e+01 2.108109164319141193e+00 9.128092574043976393e-02
1.192079780589690152e+01 2.119460418412032698e+00 1.243793325210162254e-01
1.114406419262043002e+01 2.102848423078418350e+00 8.126437728934166049e-02
1.208188020756292502e+01 2.124544456800372405e+00 1.325888508203750260e-01
1.177549256116930287e+01 2.119041780523246654e+00 1.188156107836161185e-01
1.367442912034433178e+01 2.166107443948069644e+00 2.882329722818194676e-02
1.179946864192647027e+01 2.122043526407514147e+00 1.275967794059857940e-01
1.108030412861596403e+01 2.100192436872199586e+00 7.204530064341489737e-02
1.440710233632835191e+01 2.177678632063918318e+00 6.287810731373689489e-03
1.262654215459384055e+01 2.142025193382556925e+00 1.014506903794256121e-01
1.222081171355207729e+01 2.124218763530476561e+00 1.252406981160623101e-01
1.310812357709134623e+01 2.153550550577879807e+00 6.213853596810769986e-02
1.187115279292983594e+01 2.119933446551427014e+00 1.275449755305944066e-01
1.215829609630980102e+01 2.124053918186037393e+00 1.273601348339620798e-01
1.004438937336992765e+01 2.069684874563883614e+00 6.475401954797392612e-03
1.269293256181974883e+01 2.141710007654665127e+00 9.497228542702572385e-02
1.118795493535072616e+01 2.105149366174116299e+00 8.527863862637932724e-02
1.193558884167030421e+01 2.120655543633841233e+00 1.270630784977393735e-01
1.171571917413112551e+01 2.117886803583902910e+00 1.126121428889214071e-01
1.207457400139220738e+01 2.126450668390039933e+00 1.397922957854725867e-01
1.167422108797220126e+01 2.116713179794707855e+00 1.080546758406947666e-01
1.165395745659488647e+01 2.117568069054927005e+00 1.083927172473698186e-01
1.207334101615799149e+01 2.124851265869067696e+00 1.340632977889034683e-01
1.221662731123121937e+01 2.128987334269684339e+00 1.434066826235745606e-01
1.164973264231123551e+01 2.116644447762151326e+00 1.066239383775371280e-01
1.263251465219939185e+01 2.133689107110423144e+00 1.090729810199419086e-01
1.181493537281016692e+01 2.117245087507857892e+00 1.169436063082485711e-01
1.185972313765015684e+01 2.117965695324949937e+00 1.214220930696261469e-01
1.270796019813659328e+01 2.136340090865131103e+00 9.723187916375682083e-02
1.208089944931033166e+01 2.127141412597742587e+00 1.420848030311960275e-01
1.221837861461478525e+01 2.130383848626596244e+00 1.387689153391805930e-01
1.063942685053137538e+01 2.086353672378795654e+00 3.622989223354848576e-02
1.118785350629355335e+01 2.103526718434913789e+00 8.468902974861627908e-02
1.083989289144237489e+01 2.093191478784117709e+00 5.148856913869728075e-02
1.026022119937533184e+01 2.079133062393100140e+00 1.465668572715213974e-02
1.206819475758072535e+01 2.127351502188328691e+00 1.432481387944376239e-01
1.171863847940862691e+01 2.116768784924802915e+00 1.105551214174361196e-01
1.225920221937840715e+01 2.129101223467778858e+00 1.420458797768549275e-01
1.286389427552411036e+01 2.144445524542724524e+00 7.711694941551253124e-02
1.122768716922479371e+01 2.099772106292476792e+00 7.444060711686006915e-02
1.253872188929275566e+01 2.139959584654156366e+00 1.130948579181489944e-01
1.120487076358372924e+01 2.102825984921508073e+00 8.314157133086005902e-02
1.278013327356741691e+01 2.138301385498706519e+00 8.754455997043543436e-02
1.144984122144819239e+01 2.110642623875397028e+00 9.207266493237725724e-02
1.258054020139071305e+01 2.138943436121931718e+00 1.097411526912259461e-01
1.070686240602233497e+01 2.092485298048926801e+00 4.936462050820166619e-02
1.077901239660094568e+01 2.092501078333889541e+00 4.975178083311284499e-02
1.372622339650568968e+01 2.160259612293065068e+00 3.145326298934513626e-02
1.143147347472908848e+01 2.106359707979061469e+00 8.928117081313487191e-02
1.196037062504300508e+01 2.127291341068202613e+00 1.464415600129951034e-01
1.095538355542531939e+01 2.099040170305660702e+00 6.617589774811716286e-02
1.075736663681789018e+01 2.092280971650573473e+00 4.923431958609116726e-02
1.274788204049059281e+01 2.139108676771823259e+00 9.080203308079017044e-02
1.004925432344832892e+01 2.072872023737397207e+00 7.528163851920005936e-03
1.227405329631720221e+01 2.130535483778344563e+00 1.375173449535800341e-01
1.171635183356861099e+01 2.120064108920325818e+00 1.169702516939661319e-01
1.191400489687998743e+01 2.123065505281874099e+00 1.354457481627428239e-01
1.385800556408874940e+01 2.161897035184473292e+00 2.454296281049848233e-02
1.279818854660078031e+01 2.142948706952091165e+00 8.373527905718172737e-02
1.249098484494990835e+01 2.130791917076239272e+00 1.321474951918470975e-01
1.269889438947146587e+01 2.132818534262747256e+00 1.009493895911455497e-01
1.319584534761420613e+01 2.155678860317803647e+00 5.448982059957310775e-02
1.270193071712104249e+01 2.144852551962853404e+00 9.175828610341911495e-02
1.079669752215366074e+01 2.089085072284991185e+00 4.313416337748442880e-02
1.102272500735256422e+01 2.099985841352811189e+00 7.007505443612070672e-02
1.200311648421512167e+01 2.124339946555681369e+00 1.352969309571833145e-01
1.098655439691956381e+01 2.096997499197897685e+00 6.184138253258893159e-02
1.210619273651553307e+01 2.129827666695094379e+00 1.426477982958128943e-01
1.088346833067901720e+01 2.095756834375204214e+00 5.740123886966923272e-02
1.392756959784835935e+01 2.162070100578525889e+00 2.148134755139078506e-02
1.208546113126988786e+01 2.123589516298883151e+00 1.289405327966054171e-01
1.130362104014184688e+01 2.106815579622163259e+00 8.901716025082842543e-02
1.197760356724217523e+01 2.126604861796872026e+00 1.436914137193840979e-01
1.066877987633460378e+01 2.092007349902099911e+00 4.684576295766479381e-02
1.266035352332002084e+01 2.138644591125470562e+00 1.010163528222613322e-01
1.147524381188949327e+01 2.107855001780910342e+00 9.051178130205686512e-02
1.209630179928482363e+01 2.129875468868425603e+00 1.426319840002246153e-01
1.107737437086822041e+01 2.101993717027783148e+00 7.682719629977666220e-02
1.237378334285473613e+01 2.131397597595210858e+00 1.342298769283104820e-01
1.298695553290232141e+01 2.144676751926706704e+00 6.584224351981499135e-02
1.154662024923563735e+01 2.112310134491056424e+00 9.621092082110389854e-02
1.347027249092257151e+01 2.159272621702716499e+00 4.023012091900126513e-02
1.139541616150803627e+01 2.104001447314824969e+00 8.834425508780936742e-02
1.173670911546873796e+01 2.118830566575717445e+00 1.158344374682306610e-01
1.252309434077954897e+01 2.137153523591247328e+00 1.187032163180399003e-01
1.224161297150602223e+01 2.126282505588626304e+00 1.332048943595235957e-01
1.258161962113348231e+01 2.135912617671687386e+00 1.131823229140236226e-01
1.222686791767092274e+01 2.129930388488179283e+00 1.401120828831594889e-01
1.450527485865579003e+01 2.174331255123513884e+00 5.427994274128199528e-03
1.170153205089768456e+01 2.118445457744121185e+00 1.128321104320228474e-01
1.264230831895928553e+01 2.139064575544108671e+00 1.026694304270023422e-01
1.397052404551875071e+01 2.165449400283905756e+00 1.823050347204663996e-02
1.233464760673993510e+01 2.128335156382779925e+00 1.395044545677929793e-01
1.295474245749079678e+01 2.142555302219270708e+00 6.834588263712185197e-02
1.224706150997620568e+01 2.129327710118308126e+00 1.416248297655099964e-01
1.254745969362818769e+01 2.132455994415924039e+00 1.219141379912535156e-01
1.061598103094131318e+01 2.092416822372382246e+00 4.387279273732834495e-02
1.268052735891735949e+01 2.131328423627611990e+00 1.046402915798107097e-01
1.059216040834815686e+01 2.085339351615356218e+00 3.246112361925084649e-02
1.407034189360190979e+01 2.174824937988513618e+00 1.187918355556424888e-02
1.162280677168461196e+01 2.117813558457949163e+00 1.069547041217392136e-01
1.070416235211194156e+01 2.089985242238387997e+00 4.504718172344292920e-02
1.324324730920111470e+01 2.151423867920344790e+00 5.509161924529971943e-02
1.230909901517036786e+01 2.128592097847464615e+00 1.413800409818275483e-01
1.256194687005339539e+01 2.135905005857553274e+00 1.156284241549308950e-01
1.153456731006411395e+01 2.111972534743206786e+00 9.546801460871330580e-02
1.165433946011961552e+01 2.117096640994989176e+00 1.076264568217153300e-01
1.250476864561397328e+01 2.132151868931080330e+00 1.281927247711507067e-01
1.132808157967545526e+01 2.107133727633930587e+00 8.912603208108359210e-02
1.226960260634895938e+01 2.128575149403706845e+00 1.423410960398275860e-01
1.289189694545492770e+01 2.144804536913246462e+00 7.452500895317067109e-02
1.182614212780563534e+01 2.119076082755575463e+00 1.222203344189315977e-01
1.228293510320337489e+01 2.131350880083613397e+00 1.350665561106848267e-01
1.255145524111719268e+01 2.135841842317183659e+00 1.170094870246565222e-01
1.134949760198648505e+01 2.104446576264761504e+00 8.887098705106272201e-02
1.245532624451108816e+01 2.133089070635454831e+00 1.307178000908263971e-01
1.237972492133172508e+01 2.138374378248233398e+00 1.187664304176177105e-01
1.169863485305410578e+01 2.112319780306301187e+00 1.010417355718845056e-01
1.261780076210142099e+01 2.136124078164492790e+00 1.084808350588808423e-01
1.171091515356263457e+01 2.116980112846166051e+00 1.105510325067911720e-01
1.364053950450503727e+01 2.155873430041435057e+00 3.887337138354535898e-02
1.332115888147212424e+01 2.152344309489264251e+00 5.267873505188958722e-02
1.103467099323229483e+01 2.099401261582080291e+00 6.885738000959637506e-02
1.299003244540037016e+01 2.143360024293856192e+00 6.511587249463401950e-02
1.313319809929562076e+01 2.146483392635169629e+00 5.621766318509853477e-02
1.153897534556340787e+01 2.116088665013240444e+00 1.000967633082653907e-01
1.269010899629713052e+01 2.137961385241834655e+00 9.816062957990918936e-02
1.267010268910367188e+01 2.135756679068200103e+00 1.023552874054974304e-01
1.225541564699035213e+01 2.131635008816915366e+00 1.344236131881772212e-01
1.155305374262315254e+01 2.112955159001328465e+00 9.716491048455504209e-02
1.258459687063368193e+01 2.140682150346112866e+00 1.072595944016894592e-01
1.391331107739568118e+01 2.165706251130697257e+00 2.025593694035848769e-02
1.222978357464348420e+01 2.129933010402817573e+00 1.400524222504548333e-01
1.280791938081338799e+01 2.145215278218703947e+00 8.202039573972630393e-02
1.156012223027839525e+01 2.114375569871399296e+00 9.911436328957481945e-02
1.260434217815611291e+01 2.133398746302463511e+00 1.131113519708544929e-01
1.212332889558197380e+01 2.123816585122479506e+00 1.280290179865001543e-01
1.259852658544017423e+01 2.134226969724923428e+00 1.129641493009271164e-01
1.193970168632926132e+01 2.121328718174164241e+00 1.288768041252924268e-01
1.257396953450462185e+01 2.135666962573431693e+00 1.144255694061939443e-01
1.211751146454351336e+01 2.121104306534089989e+00 1.180117377516915061e-01
1.389783108526935251e+01 2.165902616227190602e+00 2.072986349503755030e-02
1.142458340425057628e+01 2.109164949895411478e+00 9.072037521314432751e-02
1.118829274859579392e+01 2.101584111957990775e+00 7.890534269544680068e-02
1.124210422361704076e+01 2.105497221654487827e+00 8.731462639144355053e-02
1.261062810401761070e+01 2.134855869600671863e+00 1.107180346380345765e-01
1.116240086948164212e+01 2.094525606863537170e+00 5.757037123444089938e-02
1.162400754479892839e+01 2.106081002970746852e+00 8.919275109925434153e-02
1.119467380065949058e+01 2.102897037288319115e+00 8.302924623337386290e-02
1.174101554995339747e+01 2.115944357655048513e+00 1.100270605134695268e-01
1.031309051836334767e+01 2.077306764991616372e+00 1.502646039066780556e-02
1.252641538074709793e+01 2.139156276264634560e+00 1.155431633547020775e-01
1.487139408343617220e+01 2.187965689399432367e+00 2.227991755264476306e-03
1.261002658413540978e+01 2.139917749269574898e+00 1.053775464390487582e-01
1.181026360899059746e+01 2.118797180958319260e+00 1.204923953740022063e-01
1.096717614250003336e+01 2.094563320834814224e+00 5.565604934988176156e-02
1.251714604308498480e+01 2.136157821866089268e+00 1.208209668833929995e-01
1.170745090639691455e+01 2.117835367551840431e+00 1.120187951642808155e-01
1.114480484132536553e+01 2.103254906173083416e+00 8.245525967551743662e-02
1.235479925162298009e+01 2.133819897842088142e+00 1.286193638814529805e-01
1.272289985372350074e+01 2.139340662266848714e+00 9.344909449150892722e-02
1.119089986499346168e+01 2.101710450151273779e+00 7.935810866455489387e-02
1.176491913134748302e+01 2.118139731616000443e+00 1.161128471233359438e-01
1.314828014577421911e+01 2.147833787298300656e+00 5.647153690448065283e-02
1.162189751408574701e+01 2.115335604041086892e+00 1.031606182459383625e-01
1.275947946227252316e+01 2.140625079362990846e+00 8.872001803353271598e-02
1.126106360328042122e+01 2.105318736210725739e+00 8.815080301574540478e-02
1.303866528946907266e+01 2.148115153875322481e+00 6.289957300481481550e-02
1.229974203874296101e+01 2.130186482564321970e+00 1.381284000465912154e-01
1.263521421726322913e+01 2.137819728239681805e+00 1.046812724059417443e-01
1.184765307394915190e+01 2.119595455403748829e+00 1.250065222042806845e-01
1.236764162900943731e+01 2.136910882458654015e+00 1.216476121263207061e-01
1.451894511988742309e+01 2.178850059749359414e+00 5.393258816414304817e-03
1.152934785655173755e+01 2.112997975525276129e+00 9.638224440958381711e-02
1.050740442983648393e+01 2.087320564589749239e+00 3.069633623689639948e-02
1.139903740332496795e+01 2.108480716241529773e+00 9.004951247500833644e-02
1.143476560128879882e+01 2.113469844845334844e+00 9.332909337102893166e-02
1.251892408199440787e+01 2.129024415219916033e+00 1.306452064920706480e-01
1.231435035646940968e+01 2.129192699451736726e+00 1.405282146627744311e-01
1.137594495560978913e+01 2.106620641080608536e+00 8.925567066100570379e-02
1.166338080560482560e+01 2.117295338869085164e+00 1.084716249281871131e-01
1.108093206035344735e+01 2.101125575777147425e+00 7.458495353233893232e-02
1.203266280350198514e+01 2.123085695194489197e+00 1.296862083603498583e-01
1.180163379943462232e+01 2.117845808583902478e+00 1.176420273960247509e-01
1.229731293168958040e+01 2.131059311882808505e+00 1.357561043936107992e-01
1.264568269751485907e+01 2.136757461559881222e+00 1.044551632456491852e-01
1.352222851255124070e+01 2.158958347131357147e+00 3.923838443838770229e-02
1.112241515372616085e+01 2.099626800107516456e+00 7.150938905592413297e-02
1.241944310909547866e+01 2.134954997930905041e+00 1.269620537203601240e-01
1.242650966315733818e+01 2.136823517464818689e+00 1.235324982907279323e-01
1.212725045169235116e+01 2.126525729235142048e+00 1.382309455488200667e-01
1.232546705358060635e+01 2.130134195459444157e+00 1.378550763908494570e-01
1.311537732944293388e+01 2.152588264917646210e+00 6.141648600707356326e-02
1.222072944768668634e+01 2.125337127390804604e+00 1.299633769976069608e-01
1.312058194599730498e+01 2.148004600146621534e+00 5.794016601831962487e-02
1.299600403241758428e+01 2.145791923364793519e+00 6.541717740876204501e-02
1.121978510962227560e+01 2.107936831938182376e+00 8.526764505711195707e-02
1.348731732035379771e+01 2.158065131573622786e+00 4.132367092613125487e-02
1.111433047501140337e+01 2.097569230056715028e+00 6.557417681730774717e-02
1.248003597514836116e+01 2.130193726254524744e+00 1.346397542998005736e-01
1.197363835318999037e+01 2.123519635180993959e+00 1.339676862558276393e-01
1.280584967818714226e+01 2.140811981573944589e+00 8.372223376549418894e-02
1.295109357196447775e+01 2.147190761263745085e+00 6.960639428290871233e-02
1.213352833751331339e+01 2.129692821384097989e+00 1.426691022350492222e-01
1.221742779450833183e+01 2.127606794941878654e+00 1.396405101790943737e-01
1.115321821353908760e+01 2.103625832953056385e+00 8.380655463873751265e-02
1.122941074580914034e+01 2.105209841583307817e+00 8.690926442288363085e-02
1.185665991896187954e+01 2.115684597020699886e+00 1.151025516319405667e-01
1.290383611270614495e+01 2.148422012880836895e+00 7.350725067179619820e-02
1.135309235294644381e+01 2.103763468320729135e+00 8.812465163457365580e-02
1.146796843807198485e+01 2.110583864250105801e+00 9.245135250306504848e-02
1.171152324413380619e+01 2.116109903072485920e+00 1.088789644789798228e-01
1.200972316433086640e+01 2.121369876397293908e+00 1.250709472510901366e-01
1.116056199183963393e+01 2.107987276136973342e+00 8.216418942465512909e-02
1.106765237711630512e+01 2.101655826077839961e+00 7.563567727323255996e-02
1.166756298592488328e+01 2.117014415433044583e+00 1.082203348374056462e-01
1.206066980333944549e+01 2.131955255133800797e+00 1.342287104975448120e-01
1.280103303925471536e+01 2.140380731192395913e+00 8.438760264322263394e-02
1.222461271613990341e+01 2.126272112574160822e+00 1.337694459095595811e-01
1.109753415994694414e+01 2.103928223547192999e+00 8.274331085836346411e-02
1.394443878606334053e+01 2.167025679854855280e+00 1.848976641786466424e-02
1.274932854760061041e+01 2.144118190002914481e+00 8.786496602302000525e-02
1.135477847806335916e+01 2.107908703144082629e+00 8.940532582436455655e-02
1.273749439099985459e+01 2.142794646252494495e+00 8.976204871576119737e-02
1.264251663637369916e+01 2.138566309396922716e+00 1.031193216686535352e-01
1.325571165530017126e+01 2.156651099619772527e+00 5.064383454313653443e-02
1.089179105870485564e+01 2.096701273005027844e+00 5.960180758181043981e-02
1.270498070648590705e+01 2.137554813650270003e+00 9.672363742686355959e-02
1.226143580819582901e+01 2.129702496395764033e+00 1.401889154729439035e-01
1.231396741263340289e+01 2.129694093661535614e+00 1.392079099176254386e-01
1.157447918513425833e+01 2.112126809048477494e+00 9.685989027793893980e-02
1.105156879223986799e+01 2.101275747651525361e+00 7.417233349292270961e-02
1.116692096389914823e+01 2.104043373689350016e+00 8.519584767429796979e-02
1.206659343725546130e+01 2.124010038371694442e+00 1.313323593785551413e-01
1.183325100429658505e+01 2.120589608458150810e+00 1.265800083134153153e-01
1.344200541669173887e+01 2.155869165581238978e+00 4.568115932059409884e-02
1.163480424864964036e+01 2.113887652205160617e+00 1.014861028582626501e-01
1.153298433984512528e+01 2.113153169848144941e+00 9.667481346075489090e-02
1.209135272115336868e+01 2.127785070183317195e+00 1.441187913690135936e-01
1.201784542439211378e+01 2.119952835762561882e+00 1.198265315451715052e-01
1.328904046563618024e+01 2.157387508452298430e+00 4.828091332970033123e-02
1.053704167900399469e+01 2.084494607153393630e+00 2.884984796582477223e-02
1.332611296124608913e+01 2.150560047713852452e+00 5.063317441456760548e-02
1.250657288524100075e+01 2.132248900495938404e+00 1.278030622287261997e-01
1.202393336473747887e+01 2.127225713055905132e+00 1.442083667693365712e-01
1.111374475117175820e+01 2.101332454131703997e+00 7.606435228720595521e-02
1.250908653312889740e+01 2.138048215636867866e+00 1.190815316993839301e-01
1.140184320946189978e+01 2.111941914907425666e+00 9.147912918809547600e-02
1.172885133280155223e+01 2.113898894984736376e+00 1.052324192063356090e-01
1.309446009208284778e+01 2.143101657938902616e+00 5.591378297139774911e-02
1.240316078586904247e+01 2.131472326780447624e+00 1.338491005537086054e-01
1.061256796823147575e+01 2.084212632100876039e+00 3.179296180023110513e-02
1.280911097445763680e+01 2.141349451729524400e+00 8.319886681161309250e-02
1.210612759537768568e+01 2.124807320546834077e+00 1.325306489886061145e-01
1.076992153298052557e+01 2.091737348952241060e+00 4.826055057973397538e-02
1.132144407209964854e+01 2.106898852708086078e+00 8.908893759491706699e-02
1.213271768801551787e+01 2.126835661544014933e+00 1.392355251750933554e-01
1.222173241714958181e+01 2.129068929477058170e+00 1.430180215394758481e-01
1.277620431554174729e+01 2.142940391126909372e+00 8.588867387190829428e-02
1.361979122358493477e+01 2.157344119049362963e+00 3.816101030017719081e-02
1.321465812715808141e+01 2.153735028936107909e+00 5.755741563690018603e-02
1.370158257598962237e+01 2.162632057911076267e+00 3.064352293201291072e-02
1.203487194344507749e+01 2.125474719608687835e+00 1.378191950109314834e-01
1.070361063713188265e+01 2.093303936747487271e+00 5.075671994256149289e-02
1.197416101830601143e+01 2.121745890986201921e+00 1.282702702330303091e-01
1.220552937629467927e+01 2.130411218904233461e+00 1.388632188602144657e-01
1.284120010106217435e+01 2.144592198284010820e+00 7.917878075241871483e-02
1.286371191450773743e+01 2.147040394443957556e+00 7.679634310134712816e-02
1.179675861765838185e+01 2.117549127984179602e+00 1.166433710371603261e-01
1.193252494168982558e+01 2.122459392202932005e+00 1.327020546684022084e-01
1.350299685668979421e+01 2.163045051012983500e+00 3.468894424459150611e-02
1.335282543836521008e+01 2.155830593960851971e+00 4.879878480821868425e-02
1.172389626203894508e+01 2.116966886860423003e+00 1.112400384028088274e-01
1.254311698775842920e+01 2.132461781411976620e+00 1.225000149675658928e-01
1.253104041284043824e+01 2.128544661213158662e+00 1.284252356336343104e-01
1.303805606406648643e+01 2.142682727882163185e+00 6.014377750057833816e-02
1.211419667124112287e+01 2.127133747560592703e+00 1.409823463998376991e-01
1.119890070348368560e+01 2.098908497878722024e+00 7.114913819713239440e-02
1.159531205656721298e+01 2.110869148620715396e+00 9.577005829452145402e-02
1.303276399175394396e+01 2.145006638878430572e+00 6.182025491381110127e-02
1.234549331632020497e+01 2.132053646077554987e+00 1.328485949846369141e-01
1.239604555888382720e+01 2.128938181608303726e+00 1.392234794886106353e-01
1.188878026523295617e+01 2.119296911238011560e+00 1.259652426806723846e-01
1.143441101956959116e+01 2.107853137256419984e+00 9.013265365923747718e-02
1.384202747590001081e+01 2.162962197429804334e+00 2.458026559897860674e-02
1.229533897258875541e+01 2.125750312821947485e+00 1.288714990525345605e-01
1.098230215948436950e+01 2.099188707333291770e+00 6.713302117355283982e-02
1.171295474673021708e+01 2.115732328123107298e+00 1.082088732241669599e-01
1.206011273526447347e+01 2.121032315592394912e+00 1.210418741491672834e-01
1.235025862285975862e+01 2.133388123106216838e+00 1.296202062034320923e-01
1.246525017500422017e+01 2.136325397667914405e+00 1.254565017588251397e-01
1.276693144028228843e+01 2.137873084982921945e+00 8.927213376444617654e-02
1.233499572185220217e+01 2.136769061504034006e+00 1.210501105160399077e-01
1.247553996841320512e+01 2.132570994102729323e+00 1.315628104335759274e-01
1.173870010375463835e+01 2.118677274117754195e+00 1.156413434712343924e-01
1.081613745976386021e+01 2.094412927564527127e+00 5.378702122344766745e-02
1.305483323703212939e+01 2.146797674832953806e+00 6.086637205036700415e-02
1.245244407426713273e+01 2.133341744497443404e+00 1.302721994403242267e-01
1.245818263603574927e+01 2.133839318080123615e+00 1.294645893406119186e-01
1.165236016773985028e+01 2.117693946915911951e+00 1.085091994535079540e-01
1.117583098983441481e+01 2.098153947743943704e+00 6.842061197513024662e-02
1.069209656359643290e+01 2.093887140291767146e+00 5.159781631505662436e-02
1.291434730939625375e+01 2.147711328740617098e+00 7.265173018165943519e-02
1.366485319466549875e+01 2.157711689086638351e+00 3.642685120726561060e-02
1.133239263216651693e+01 2.110546822634990161e+00 8.933395158676395165e-02
1.204614647690449303e+01 2.126085443360312244e+00 1.395131768620638257e-01
1.320726673437877352e+01 2.146082896727986800e+00 5.212108955799520105e-02
1.372787010343479963e+01 2.160977042431127426e+00 3.082465200228102359e-02
1.228038058162633916e+01 2.134264428648636525e+00 1.267091411231189291e-01
1.285974633807960110e+01 2.142518097287437140e+00 7.777848594946983052e-02
1.256951938440426808e+01 2.132518009756530386e+00 1.188236217873008954e-01
1.320621713864031577e+01 2.148239632507999097e+00 5.399659364572870907e-02
1.196992810740646362e+01 2.123781422485594206e+00 1.349756182061367382e-01
1.161449546029663615e+01 2.109364590002716700e+00 9.402345403159989567e-02
1.202934824659691060e+01 2.123337383077770202e+00 1.307112356379056539e-01
1.160824205328407821e+01 2.111310423999855690e+00 9.672147366788400036e-02
1.248775073888520204e+01 2.134984090727214401e+00 1.262231079736143846e-01
1.078298019477737135e+01 2.095684070248276409e+00 5.590604652073358910e-02
1.095004982348363143e+01 2.091805475016105031e+00 4.896104032240209541e-02
1.163817249312484847e+01 2.114644870401653609e+00 1.028243312813559018e-01
1.208571084261647144e+01 2.127313119355607629e+00 1.425581766249456872e-01
1.249848483961554990e+01 2.136213711400797965e+00 1.230324018276243436e-01
1.289449665222118746e+01 2.149290071308412209e+00 7.421717381487191734e-02
1.190009473058432121e+01 2.119512617387133702e+00 1.258564691771076050e-01
1.274472729643067836e+01 2.141256110718164241e+00 8.992920074454796575e-02
1.272242326143213198e+01 2.141294100497284525e+00 9.222516739805519670e-02
1.239818392863999463e+01 2.135685962933633775e+00 1.250949291307069944e-01
1.184496437758927101e+01 2.121224049464380812e+00 1.291075774408767807e-01
1.274296756736027625e+01 2.136435747388060413e+00 9.289620474777449122e-02
1.242709969196547526e+01 2.131787292722183924e+00 1.330797757799453973e-01
1.229224680366494660e+01 2.129847316344262609e+00 1.391955523643669812e-01
1.093866309699743589e+01 2.097175784898434703e+00 6.145661425473124273e-02
1.073209193389121374e+01 2.087963366602727078e+00 4.137492974426956044e-02
1.190319157778667680e+01 2.121764196787375933e+00 1.321977263963072802e-01
1.365848156199981922e+01 2.159734497968348599e+00 3.487121234010179260e-02
1.171874216755234066e+01 2.118189690104667289e+00 1.133972510719344073e-01
1.221847458462527136e+01 2.134431238801669739e+00 1.254501667786231678e-01
1.077155416978686553e+01 2.091853269665501891e+00 4.848539426591879503e-02
1.115265068926079373e+01 2.102990138431090728e+00 8.194887845823559114e-02
1.333861354504399621e+01 2.153122305564646677e+00 5.276926286166792185e-02
1.193482547154778040e+01 2.124741985911058340e+00 1.395114265975554713e-01
1.260288317496865140e+01 2.140856480008084262e+00 1.051267664260294443e-01
1.102784068422000985e+01 2.093490322379314428e+00 5.353154765134606613e-02
1.442764078707121733e+01 2.174432511137478041e+00 6.041335129750149101e-03
1.223007888170223545e+01 2.131805749325590416e+00 1.340308850031724786e-01
1.214531234269828275e+01 2.127644799967400413e+00 1.419749614406038418e-01
1.196989652705466689e+01 2.123238560519419504e+00 1.332505047945911902e-01
1.157751513512351771e+01 2.112710809004771928e+00 9.770435892297539560e-02
1.265306347428452050e+01 2.137503425323540540e+00 1.028847484670587231e-01
1.089819261690805519e+01 2.096128248310316522e+00 5.842725398360327366e-02
1.035739749906235829e+01 2.077186098943853310e+00 1.608321101499847819e-02
1.262317784625536810e+01 2.139690381581174083e+00 1.041761400731781168e-01
1.185648976580160330e+01 2.120961400409660857e+00 1.292827649931315992e-01
1.215774653436929675e+01 2.125758018413741013e+00 1.341308600811551566e-01
1.272781472163606509e+01 2.142474940521941651e+00 9.091664628220079425e-02
1.202019185063107543e+01 2.122105928557038723e+00 1.269775135387046783e-01
1.228777237763120311e+01 2.135886255231835840e+00 1.222106579428548362e-01
1.178968048054163731e+01 2.123202226544606219e+00 1.295342485949820821e-01
1.203285436396762442e+01 2.123700180498812706e+00 1.317914443314157635e-01
1.094131660080695312e+01 2.104628012795983327e+00 7.628363731795619052e-02
1.365364527322036992e+01 2.161373089136285675e+00 3.353717909535188640e-02
1.206429529679833657e+01 2.120133987973381817e+00 1.175927593330838433e-01
1.247256019142027839e+01 2.131513272729353314e+00 1.332817081811373261e-01
1.271842184616986771e+01 2.138285597853381237e+00 9.465214174955968729e-02
1.163543336095331249e+01 2.110515678244582194e+00 9.619198509785961693e-02
1.279012274992508758e+01 2.141551279145490039e+00 8.508678862087980244e-02
1.192219057364834356e+01 2.115745755134738726e+00 1.132097434042231704e-01
1.017746110956057137e+01 2.076144217277866133e+00 1.103920854556485198e-02
1.442800873448736532e+01 2.174137889817300717e+00 6.029384445844950847e-03
1.239838253324447948e+01 2.134499594463325156e+00 1.275724407940994065e-01
1.282708317788246788e+01 2.144291167236279438e+00 8.055315655209674408e-02
1.252237343567140293e+01 2.137315208823616253e+00 1.185636263083088004e-01
1.302710670463602760e+01 2.148683103371868075e+00 6.407852706977004709e-02
1.183356487917134459e+01 2.121234506340902382e+00 1.282627073493901593e-01
1.114463069568198250e+01 2.100733487529549581e+00 7.521056028368107438e-02
1.385190111935294865e+01 2.162528900226851736e+00 2.442969289591069570e-02
1.180091533004303805e+01 2.122739024447483303e+00 1.293891271832360856e-01
1.363219864540961090e+01 2.162143587602848083e+00 3.327313446419762760e-02
1.278680740427204121e+01 2.139094732809300403e+00 8.644773051996634816e-02
1.233393902291434330e+01 2.127171612701181491e+00 1.340684505435863205e-01
1.513896943047120658e+01 2.190142241919244004e+00 1.217418921704977808e-03
1.249674549785308386e+01 2.137500089856426033e+00 1.213291117703600014e-01
1.311241330876951672e+01 2.146875818655356039e+00 5.754638143917283760e-02
1.322554825493369535e+01 2.148991016405092047e+00 5.372581775375403351e-02
1.083204863808670559e+01 2.094698854565368862e+00 5.453343333010272909e-02
1.312319202586861344e+01 2.148053634660066269e+00 5.784900996401854539e-02
1.289743313642956224e+01 2.146205336921599205e+00 7.401466887138946626e-02
1.167857018393207724e+01 2.109276776760747651e+00 9.494547645249856727e-02
1.286076121369889336e+01 2.142417006644486754e+00 7.769188274646098014e-02
1.211843616906042875e+01 2.129186166329539276e+00 1.449650321518509977e-01
1.233759939566846242e+01 2.129137201653522382e+00 1.401430767852859249e-01
1.260639828181074584e+01 2.138193731848213819e+00 1.076413465607592018e-01
1.234032847551591594e+01 2.131199633340844724e+00 1.349785363762618651e-01
1.285634796907663713e+01 2.143444953808296027e+00 7.797038167887372639e-02
1.193616088864880709e+01 2.122640278423407079e+00 1.330643405457330453e-01
1.411048726932407149e+01 2.167296096010959516e+00 1.255583084553506430e-02
1.058211288843696174e+01 2.092963494889142684e+00 4.227868508389039104e-02
1.093972336456144667e+01 2.093390120964298440e+00 5.263045669807310534e-02
1.282082094030488761e+01 2.140088550304848347e+00 8.234885593313284735e-02
1.069488529558817547e+01 2.096207679055757556e+00 5.562369076986108801e-02
1.238354435901681327e+01 2.131818892797996856e+00 1.332341233883091169e-01
1.307250889101283775e+01 2.148783604391775182e+00 6.076155511553379268e-02
1.365034857770411136e+01 2.154006716810153321e+00 4.021050644295322968e-02
1.365009763147151922e+01 2.160589062333286403e+00 3.431635635523695715e-02
1.382984344292556145e+01 2.167196571176882358e+00 2.243745401697181882e-02
1.130775964125202115e+01 2.109449560393461542e+00 8.884935355642653576e-02
1.200117895628342524e+01 2.123262374132588892e+00 1.318150240838113774e-01
1.291624264211463391e+01 2.139664567862535005e+00 7.197964040842549927e-02
1.316590141646614498e+01 2.152024727805560200e+00 5.889177678992463250e-02
1.295634966258549525e+01 2.146374427981332378e+00 6.900097164269078376e-02
1.167379095560651336e+01 2.115902610428058050e+00 1.065966062375564155e-01
1.204242150430074609e+01 2.121927464884108883e+00 1.251759087929668612e-01
1.328199562756648611e+01 2.149598962279158254e+00 5.166706215397108559e-02
1.136474471347110615e+01 2.113608304606780397e+00 9.073404327958912996e-02
1.380096754586302588e+01 2.163351896314694933e+00 2.601488122041673359e-02
1.240926157257007567e+01 2.130866827292751786e+00 1.350231418783971460e-01
1.190848214765903457e+01 2.119834860260550347e+00 1.262639062222778163e-01
1.299359710314913841e+01 2.143412845404581546e+00 6.479131232510736138e-02
1.232518660809799727e+01 2.131682832090427304e+00 1.338714432322413994e-01
1.197897536549560904e+01 2.126593251070278079e+00 1.436067735683202728e-01
1.250004513275664486e+01 2.137531801387728692e+00 1.208929792024623501e-01
1.163156201571695902e+01 2.111640622887999807e+00 9.785696799481324870e-02
1.230156891482587866e+01 2.135300075521825658e+00 1.241212009769969704e-01
1.102349813515829524e+01 2.101704461233637300e+00 7.448489488502293976e-02
1.144296500011630080e+01 2.110951111209808939e+00 9.210071994250573768e-02
1.163350140701569657e+01 2.121008569672785615e+00 1.125980434580363676e-01
1.091580264846494508e+01 2.096393095882184365e+00 5.928399751303570220e-02
1.281116288268820291e+01 2.140758679281761445e+00 8.317794593833260919e-02
1.239737580717121723e+01 2.134854183253875437e+00 1.268176674506063251e-01
1.105115515281701555e+01 2.096945480087389679e+00 6.278492838791982500e-02
1.190766455683210800e+01 2.115458708780017627e+00 1.135248395513926423e-01
1.221935149670158260e+01 2.128050342020602503e+00 1.414512514739499904e-01
1.320324356580681169e+01 2.152364512635483340e+00 5.760420146244350781e-02
1.290879356366165887e+01 2.142728694161302183e+00 7.291217871613195345e-02
1.317434556260070266e+01 2.148555445979432044e+00 5.577765411848673027e-02
1.151969704020085139e+01 2.112752400942972120e+00 9.579886389594692575e-02
1.334757152251842527e+01 2.151198582983483210e+00 5.035996387591974710e-02
1.196140562726264100e+01 2.122966919284959619e+00 1.328071288986402421e-01
1.370417014344775275e+01 2.159878169010310600e+00 3.275740728965469140e-02
1.241583383013411357e+01 2.131034403581460346e+00 1.346191322844688121e-01
1.135247465441505099e+01 2.110287542910356251e+00 8.975154899219392468e-02
1.265197728030249813e+01 2.137503320241330940e+00 1.030129729000629768e-01
1.192806241100835507e+01 2.119006963388907483e+00 1.225503425905877658e-01
1.146333359460154178e+01 2.113779169250299628e+00 9.462036585089222962e-02
1.076706428483682743e+01 2.089971962242521464e+00 4.492294193415034137e-02
1.242159613429592468e+01 2.139529862941823790e+00 1.181706678397157623e-01
1.151935756123645227e+01 2.104873553205980130e+00 8.795720878560382705e-02
1.249355729911565405e+01 2.138330713597318855e+00 1.204577419244702852e-01
1.309814042889982133e+01 2.150459920240765488e+00 6.068719356741275606e-02
1.253095741230326965e+01 2.135716347919850655e+00 1.197247354618699439e-01
1.231991085868151181e+01 2.128959185422217182e+00 1.410126419253582841e-01
1.321582736623212639e+01 2.149073703216084930e+00 5.425218341256896060e-02
1.324282323690340490e+01 2.151102514660157450e+00 5.482018577502167922e-02
1.182295757433574934e+01 2.119700282650000212e+00 1.235843251309459156e-01
1.189341352391211970e+01 2.122259044941798400e+00 1.341478571036242295e-01
1.295393099428376082e+01 2.141831079658067072e+00 6.827843233843551574e-02
1.135066200060004782e+01 2.111733674647206183e+00 8.992323675604539657e-02
1.261577117174763885e+01 2.140608638184054779e+00 1.040266146554486015e-01
1.143433963088848593e+01 2.111786049760137285e+00 9.235947426312295094e-02
1.232570713065190837e+01 2.125136092820968159e+00 1.248585710885788957e-01
1.285154025556206925e+01 2.143713784828276570e+00 7.838455292802531948e-02
1.112888778539870671e+01 2.105243387213486805e+00 8.283957761250046459e-02
1.212469378228992944e+01 2.124800718432446001e+00 1.317273290206328329e-01
1.145167376995269670e+01 2.108738317318541000e+00 9.087081171852325057e-02
1.143881293931486809e+01 2.111024777766127070e+00 9.204102218076114228e-02
1.205335832772665938e+01 2.123742603022225950e+00 1.309876990691262733e-01
1.451170701842151090e+01 2.173738753755585229e+00 5.348668024284320213e-03
1.234201038111315540e+01 2.137207850349228444e+00 1.201677656018741158e-01
1.299687848922090438e+01 2.146418539821661753e+00 6.556865983031417988e-02
1.117692871069919391e+01 2.104990896058553052e+00 8.493997346157237949e-02
1.241912454114692110e+01 2.134187559418581515e+00 1.284502143310574107e-01
1.267003080249130598e+01 2.136923382542604166e+00 1.013750531384496611e-01
1.266676667122995070e+01 2.139095601496177501e+00 9.989913466133043540e-02
1.274740586826852606e+01 2.143843967274865037e+00 8.819849299785935404e-02
1.237754037334850032e+01 2.133743862054926499e+00 1.289816200710042771e-01
1.191969174107820351e+01 2.123205749514985641e+00 1.355832641669892924e-01
1.127008031038488234e+01 2.106480315321701546e+00 8.823142960650104394e-02
1.233371004605338150e+01 2.131724298835402376e+00 1.337173450550599718e-01
1.149186043315368622e+01 2.106271385074623748e+00 8.931073903323435981e-02
1.193128971358351187e+01 2.123519462614815279e+00 1.359678497337185321e-01
1.236558390112139527e+01 2.128430988976394822e+00 1.391219382152886486e-01
1.212040669431851470e+01 2.123432490707635623e+00 1.267023850374240368e-01
1.261175592951965641e+01 2.131180217891169182e+00 1.144841426373829213e-01
1.377105313822997879e+01 2.168771332578464772e+00 2.338494515645748659e-02
1.297943139606564245e+01 2.147385265394960552e+00 6.733916339040629806e-02
1.182726332523016133e+01 2.118281979352034661e+00 1.202754406005970278e-01
1.149537104684243261e+01 2.113051942361267699e+00 9.523621693794415144e-02
1.148552440052311319e+01 2.107766756456134427e+00 9.053428036809449408e-02
1.229730165166142442e+01 2.130557995575156127e+00 1.371409226534074377e-01
1.255942811033094841e+01 2.138215765173197891e+00 1.130341065297740949e-01
1.127015260081256720e+01 2.108853560220903312e+00 8.765103502313476014e-02
1.121788638988587472e+01 2.105047275703851639e+00 8.652206095757170035e-02
1.265945938402648352e+01 2.139480549461390435e+00 1.003765326175882211e-01
1.199621739515617236e+01 2.123201773571316675e+00 1.318553641209336547e-01
1.146885906927199983e+01 2.107458010137674087e+00 9.015892092378238742e-02
1.271482374805968085e+01 2.137698202605126774e+00 9.546665164526048353e-02
1.044665338132461230e+01 2.086502293366380822e+00 2.670909443217302226e-02
1.154466986542362150e+01 2.110883616656588746e+00 9.454992869903913744e-02
1.325730522580000681e+01 2.151634879895331309e+00 5.468129480135217046e-02
1.192949152010740654e+01 2.120576148271170247e+00 1.271842502822674581e-01
1.270702188230152352e+01 2.135641794325047194e+00 9.784292198356397963e-02
1.133557918636551065e+01 2.105620033519413070e+00 8.906256957355046522e-02
1.296255863288265076e+01 2.147068186634665476e+00 6.863662551466236106e-02
1.341003880683129701e+01 2.155712440317831824e+00 4.700512912691992562e-02
1.093758145598406095e+01 2.095791252381962178e+00 5.821110429988227142e-02
1.258344588992322066e+01 2.143264014214601776e+00 1.043642897222105126e-01
1.334230829961295761e+01 2.160654741666991896e+00 4.136477496140603810e-02
1.159237483696189663e+01 2.116222550269016622e+00 1.029839733122651230e-01
1.438960949652569354e+01 2.175376342331227786e+00 6.360803378073738926e-03
1.295105623674982631e+01 2.143348360625657367e+00 6.886528941553711480e-02
1.389491456204988751e+01 2.163262823523421474e+00 2.223831167367070274e-02
1.229070723484593763e+01 2.131817012204452411e+00 1.336958491475272182e-01
1.223884195226708016e+01 2.132409695707764286e+00 1.320822568114113638e-01
1.263482652433068054e+01 2.134291684565820635e+00 1.081780802240677186e-01
1.172870348528700823e+01 2.112078195427325333e+00 1.015007475365370532e-01
1.217742236090661123e+01 2.126817543151063195e+00 1.376644310562075146e-01
1.251871427874079679e+01 2.135932102166139934e+00 1.209461132999139071e-01
1.087974255939484358e+01 2.095293407662502272e+00 5.634084037063563644e-02
1.158577844859293293e+01 2.116559738862703544e+00 1.030930950789161471e-01
1.305908610376218704e+01 2.147506057780322664e+00 6.093200409673343865e-02
1.133485929969662465e+01 2.104957787364310384e+00 8.902014909547327493e-02
1.197340849370075411e+01 2.126207032121217644e+00 1.425649023183341302e-01
1.221177349775377330e+01 2.133701731357884768e+00 1.277989063899343525e-01
1.088816998171230388e+01 2.097847243293745390e+00 6.206720440421463481e-02
1.334465315196223756e+01 2.154992201184015688e+00 5.042976412238262679e-02
1.181933646691916984e+01 2.124943714420160834e+00 1.364544341042096820e-01
1.215406076013062098e+01 2.127747958897687308e+00 1.421179548260438075e-01
1.207112154526692827e+01 2.123803982173658955e+00 1.303858694379162186e-01
1.192588223064376152e+01 2.118082662250035497e+00 1.199228889614813304e-01
1.238467794658641807e+01 2.134097153262141333e+00 1.282696097942061797e-01
1.204463303010893505e+01 2.126754745530187396e+00 1.419045199311409766e-01
1.256930521614978780e+01 2.134174692391400452e+00 1.168297967422795014e-01
1.308577813258261813e+01 2.145097890843005839e+00 5.771239388406288612e-02
1.235344098098204491e+01 2.134213423541439170e+00 1.276688960511886961e-01
1.265981124322716589e+01 2.145010422542550810e+00 9.543970675590079944e-02
1.245071341160778289e+01 2.136796423362492980e+00 1.242721729129227237e-01
1.124238464059381926e+01 2.104194396200478323e+00 8.780047329449679194e-02
1.162611280001524960e+01 2.113029349124101230e+00 9.982832625496816659e-02
1.243035947681504183e+01 2.134194085625347181e+00 1.285610932031568954e-01
1.272122361789699596e+01 2.145841269785670136e+00 8.935726641044802743e-02
1.244528910365476726e+01 2.134016049196058251e+00 1.290405204833462993e-01
1.062663788622226946e+01 2.092562459462183444e+00 4.482313934434005442e-02
1.301693188549610980e+01 2.146948813677501011e+00 6.409788156075851839e-02
1.309713528525420756e+01 2.154306267683472331e+00 6.092064221393795470e-02
1.208982303480451037e+01 2.126241147928224606e+00 1.384865663886272191e-01
1.198149690408612500e+01 2.122628825295008070e+00 1.307203967043655268e-01
1.193249702109421229e+01 2.117273145958468383e+00 1.170121540012271921e-01
1.155885482748238502e+01 2.109869671973420235e+00 9.368823386001140507e-02
1.273386461048284701e+01 2.138257480890079609e+00 9.289245375908766755e-02
1.170995955835269697e+01 2.111586611706626648e+00 9.996957209594145577e-02
1.106765779653517612e+01 2.104248736590353719e+00 8.147016788570458912e-02
1.275138274006705963e+01 2.141178647496280174e+00 8.927900393011407865e-02
1.194345261260346014e+01 2.122639162506465560e+00 1.326898672209951280e-01
1.170302952883107217e+01 2.115865696912440974e+00 1.079795890532793678e-01
1.281951218075494126e+01 2.142876869174024534e+00 8.167136484628322035e-02
1.286315006704373332e+01 2.140388196799624776e+00 7.772163590650850440e-02
1.198572428470121665e+01 2.123591472436047844e+00 1.336298967038362373e-01
1.205291436579519626e+01 2.125923146857288781e+00 1.386933777273371970e-01
1.310892097193232431e+01 2.151869680239486549e+00 6.118448753590728650e-02
1.094082225158618371e+01 2.091760782558684362e+00 4.882722056987798265e-02
1.126105687113688525e+01 2.107477599622422204e+00 8.753608014867195197e-02
1.167139370303455514e+01 2.115569488129511289e+00 1.058917108124842188e-01
1.365578417829271629e+01 2.155322496342181537e+00 3.883790567149063289e-02
1.268593128655816393e+01 2.137963571510236083e+00 9.864462014383963695e-02
1.300136551350577996e+01 2.148474519028180652e+00 6.596914955948696146e-02
1.322524153320750706e+01 2.147590481017926045e+00 5.251588450389729767e-02
1.193996963667337674e+01 2.127474327910750418e+00 1.476459168912128417e-01
1.251608325435830338e+01 2.134699207921745057e+00 1.230205171178203050e-01
1.006041232181953049e+01 2.071410212988580746e+00 7.169333696082790322e-03
1.158277778544934833e+01 2.112048020307572660e+00 9.701153692134423245e-02
1.219021186550879676e+01 2.133049504484216374e+00 1.299024602600079847e-01
1.160049463699969330e+01 2.114376411288744428e+00 1.008129155135440852e-01
1.232474036290929398e+01 2.131868675927986789e+00 1.333948878782994785e-01
1.235770139168410964e+01 2.129620827695345664e+00 1.385429099029295841e-01
1.302234789802987081e+01 2.143998945867738648e+00 6.229788599675904759e-02
1.263915820821269520e+01 2.137316737336859784e+00 1.047046669278517000e-01
1.189720701734013275e+01 2.127522838323569587e+00 1.491052807224802212e-01
1.183125173999439284e+01 2.118322781143133327e+00 1.206259917683821514e-01
1.021708131049727974e+01 2.077970975830258027e+00 1.288690429853409786e-02
1.135398189278881986e+01 2.109150097604003626e+00 8.959927483103538592e-02
1.256027289586027429e+01 2.137955687667101312e+00 1.132629829622911477e-01
1.321433209574019330e+01 2.154268605678734794e+00 5.654849017329966615e-02
1.054873988788126482e+01 2.093794695778652848e+00 4.096049442899309112e-02
1.150754197822690372e+01 2.109251138719530072e+00 9.211539942650490143e-02
1.334965296747920860e+01 2.157044749582315735e+00 4.696665872473373277e-02
1.153487060479092285e+01 2.112485280500158158e+00 9.602667046876851853e-02
1.260468477750250749e+01 2.144361545754140508e+00 1.011160388133492682e-01
1.309682171265355421e+01 2.146858201751851603e+00 5.831598525732563376e-02
1.174427133389765565e+01 2.116562060825273761e+00 1.115020158132718209e-01
1.192967276424919731e+01 2.126292969425967794e+00 1.444032261262405969e-01
1.142212570379513181e+01 2.112528096891183260e+00 9.237968918975739130e-02
1.143576335506408093e+01 2.111644844699957613e+00 9.231981058886655489e-02
1.180159215959873542e+01 2.122265738677845182e+00 1.283040857604933194e-01
1.199753456342175006e+01 2.121259021389171551e+00 1.253900548131227921e-01
1.467601289244026930e+01 2.182383991750364238e+00 3.808308333737072532e-03
1.234906331442027039e+01 2.129045650007743706e+00 1.401018306869625252e-01
1.178086275551269679e+01 2.119329014546278867e+00 1.198304876548532127e-01
1.254005261172003571e+01 2.133396321097434711e+00 1.216762258691744120e-01
1.222277214681829172e+01 2.130851152753992395e+00 1.371809253708141663e-01
1.146669522519703932e+01 2.112584634832415542e+00 9.388074833731660518e-02
9.772477952014799740e+00 2.066479888507622320e+00 3.519885637882126835e-03
1.095158019595759846e+01 2.094843378925875577e+00 5.615728982082730802e-02
1.193542250019643980e+01 2.124893275299187589e+00 1.399458140476278201e-01
1.024786969666919134e+01 2.078570853874970314e+00 1.401682531027677661e-02
1.216320044464848493e+01 2.131500050051005068e+00 1.354846807220098093e-01
1.238595292748829735e+01 2.129213048545343767e+00 1.388719883007738520e-01
1.380579544210918641e+01 2.162516424062817855e+00 2.636947421503022665e-02
1.304444687357211841e+01 2.144405900017212652e+00 6.044273556398149089e-02
1.301888272304745264e+01 2.145140779509025819e+00 6.313139145093030202e-02
1.180866589030915570e+01 2.118866592592507203e+00 1.205596510880502931e-01
1.072408916939603074e+01 2.088191575154605406e+00 4.183452192260350699e-02
1.207639046734403898e+01 2.124564979178185542e+00 1.328992226080816241e-01
1.285144776665075206e+01 2.149129870661934394e+00 7.744287512660877337e-02
1.297387955534061810e+01 2.148374341162252676e+00 6.806595529349715457e-02
1.255104067579545202e+01 2.138169645378504402e+00 1.140607927469762528e-01
1.208556558453573970e+01 2.124479266656492005e+00 1.321918137724127085e-01
1.231828472695053378e+01 2.130897717380359158e+00 1.359698738013588870e-01
1.330355098612405840e+01 2.155047141259929244e+00 5.182880535602923250e-02
1.276879841705375895e+01 2.143410453881137823e+00 8.638657567637952894e-02
1.288660542340095283e+01 2.144403337141005395e+00 7.502414896832571012e-02
1.216944023172160172e+01 2.124039669147729459e+00 1.268012180222565788e-01
1.082728300198543536e+01 2.096772089556978802e+00 5.871768789041682812e-02
1.199170886845832307e+01 2.128558002813092820e+00 1.495937530745855837e-01
1.208439326415451021e+01 2.128702226296530942e+00 1.476766335416672127e-01
1.148990782731115701e+01 2.112472734346138914e+00 9.455301748392405670e-02
1.329643036625254382e+01 2.152075058248155592e+00 5.344296973882982360e-02
1.330303780373649580e+01 2.151114911595813695e+00 5.220979134881794520e-02
1.122078923524312621e+01 2.106319599999959546e+00 8.605681290513397808e-02
1.153851703048970201e+01 2.106225216501918407e+00 8.932091966761314394e-02
1.297042518414704837e+01 2.148045096486267624e+00 6.824686264578086470e-02
1.230341196379916369e+01 2.131529180739391460e+00 1.344164695744362592e-01
1.044336324044363806e+01 2.085438219676279292e+00 2.556313104487770160e-02
1.138322776739720332e+01 2.107780117224245853e+00 8.963663583559346171e-02
1.172209650286960780e+01 2.117461996869161034e+00 1.121376505735864754e-01
1.120877952403655797e+01 2.102698766460968205e+00 8.287984242059151518e-02
1.179258031072048851e+01 2.114415799737169088e+00 1.089828183980523779e-01
1.257037776850900812e+01 2.137756573097185697e+00 1.123302970724007893e-01
1.265847518923711590e+01 2.143181721789641170e+00 9.718890221910164717e-02
1.270638628779316193e+01 2.139640631073888244e+00 9.507069786585904680e-02
1.325035470893540968e+01 2.154509375544197525e+00 5.473851236513058854e-02
1.369523504533451153e+01 2.161919320923674004e+00 3.149277496536297821e-02
1.228637979766583754e+01 2.132219524870857974e+00 1.325759255787277713e-01
1.086752147382419231e+01 2.093394121996004831e+00 5.211140671354227982e-02
1.223995694049945371e+01 2.127917924047725506e+00 1.402952252068191130e-01
1.136309297229831117e+01 2.105084045423561534e+00 8.889658013522033775e-02
1.139673164653735427e+01 2.106574781891126680e+00 8.930182891742427520e-02
1.250644457248576202e+01 2.136778991453996746e+00 1.212334388683279363e-01
1.166007049338817225e+01 2.110529795206127268e+00 9.677369473386324139e-02
1.227436555764771597e+01 2.137815654873163940e+00 1.162853619739370736e-01
1.103381834960516805e+01 2.096944714636074014e+00 6.249541304129670183e-02
1.225410603064440274e+01 2.133287064194026694e+00 1.293902683831371081e-01
1.199663643319729189e+01 2.124768898067071365e+00 1.369928435750571161e-01
1.284351189664239890e+01 2.140308898202708754e+00 7.984446061546715545e-02
1.162166706803405347e+01 2.113941161766042853e+00 1.010467086080676230e-01
1.186424087602422794e+01 2.118085096199190609e+00 1.220192815839678813e-01
1.111248934779391817e+01 2.097655870518003951e+00 6.578212053465518072e-02
1.192804671919940951e+01 2.120426340520008779e+00 1.268196327108943866e-01
1.283023183148029212e+01 2.139292659534904217e+00 8.153115280335034021e-02
1.295881130693985916e+01 2.147522578898917622e+00 6.904689048584716771e-02
1.133605713980539775e+01 2.111239756297190073e+00 8.946752533717811096e-02
1.135547115151825714e+01 2.104822647007391634e+00 8.888779960112254408e-02
1.150538411809691830e+01 2.109333722961745927e+00 9.215654466366543507e-02
1.154705180154227762e+01 2.117665810682316962e+00 1.022928839282320201e-01
1.254868716948064744e+01 2.135664815000901218e+00 1.175827595884060967e-01
1.083245759211972015e+01 2.090745875266915021e+00 4.640900597149580364e-02
1.324804599942425654e+01 2.152986613835806029e+00 5.630646115723818290e-02
1.084188714243866514e+01 2.091854208046389108e+00 4.871927249267048177e-02
1.103093876802747886e+01 2.093679804802414779e+00 5.404278384470255492e-02
1.188103570305465340e+01 2.118465574149686059e+00 1.241086188725384343e-01
1.278259629139303577e+01 2.142404840028342417e+00 8.549411040796672800e-02
1.127834447324189604e+01 2.106133075428132884e+00 8.868161785514808160e-02
1.443291646334033373e+01 2.177557529182754692e+00 6.099403890767495125e-03
1.303299654194999135e+01 2.146832444076644641e+00 6.270736036111879130e-02
1.186095432719129583e+01 2.123544631146854655e+00 1.366221813958098386e-01
1.191267112960500185e+01 2.123462558995094174e+00 1.366799719850188832e-01
1.064245893039138124e+01 2.086393122376982934e+00 3.644241994013210778e-02
1.187852979348093641e+01 2.121197321414662440e+00 1.315996782503409401e-01
1.075990025059265598e+01 2.097068391315767055e+00 5.818380817797752513e-02
1.340896487029565698e+01 2.160647303535645491e+00 3.983643367453521683e-02
1.272730634490751100e+01 2.139469046362219018e+00 9.287770792551917898e-02
1.159610269069974109e+01 2.116576165996868042e+00 1.036631957682404293e-01
1.161759255500222743e+01 2.115241428219020392e+00 1.028187385701961193e-01
1.166330306775858716e+01 2.116762299033644545e+00 1.075516961329829879e-01
1.252787391860234756e+01 2.136781916283794658e+00 1.186440610063094758e-01
1.234831842248363998e+01 2.129230854797789618e+00 1.396710885964041471e-01
1.305225368934506491e+01 2.146723673087663542e+00 6.103971698383124644e-02
1.223554483177609775e+01 2.132242357592502469e+00 1.326168751439203430e-01
1.168222742420057614e+01 2.111490694074995123e+00 9.901863024369635113e-02
1.210728205833455817e+01 2.129728448045500322e+00 1.430282996280610452e-01
1.181244929952289624e+01 2.118709768416153771e+00 1.204171947106264517e-01
1.396702904406528489e+01 2.170445289407255895e+00 1.623346082731675494e-02
1.126457260880051336e+01 2.107835711141516466e+00 8.761474672806929265e-02
1.177799045939556777e+01 2.116458309583622466e+00 1.130523227901502059e-01
1.318290914639309364e+01 2.153244699672139273e+00 5.916157569310001585e-02
1.121184588700740470e+01 2.109838950669934210e+00 8.391708498686721585e-02
1.291623556073274770e+01 2.141181613073910306e+00 7.207845531152914931e-02
1.163265336962958507e+01 2.114176428062075175e+00 1.018524350589946059e-01
1.093939970451582511e+01 2.094947662597956839e+00 5.626563296750693166e-02
1.150611801437171522e+01 2.111571366464829680e+00 9.424366043459952991e-02
1.166530945295504829e+01 2.112467629313885098e+00 1.002405202366855597e-01
1.190559109863253795e+01 2.115022801631276206e+00 1.124217537314053245e-01
1.199583633455940301e+01 2.123893665367356132e+00 1.341487770279658487e-01
1.096774918698040224e+01 2.100200794889179434e+00 6.924500430215116409e-02
1.361865461043585057e+01 2.157148088658326301e+00 3.838626865850124081e-02
1.405460524944093947e+01 2.168636547608155496e+00 1.410997381030118167e-02
1.203515178368479965e+01 2.126416424012525841e+00 1.410578936448556864e-01
1.115238206373636665e+01 2.102162685837826839e+00 7.954784893259685130e-02
1.363564195732609363e+01 2.164013106026233313e+00 3.146565875897580633e-02
1.128560906720032619e+01 2.107078500642923125e+00 8.883179092130225052e-02
1.237552067768415220e+01 2.132664330032996158e+00 1.313814871818112795e-01
1.184530040180864674e+01 2.120302461608105205e+00 1.267071177710889507e-01
1.268256676432869057e+01 2.143188077098841404e+00 9.484894174931986222e-02
1.094932939571200059e+01 2.096405083202348862e+00 5.982003439280253465e-02
1.195984542183936306e+01 2.125761855629279218e+00 1.416573251052067051e-01
1.390738683617277083e+01 2.167979519587174941e+00 1.931187043463367808e-02
1.279368527202750450e+01 2.145335699442572963e+00 8.324572505093520702e-02
1.195723956031246615e+01 2.124804062504360491e+00 1.387601902050493163e-01
1.300398480363540621e+01 2.144922075521792593e+00 6.438181905229481417e-02
1.230468876511260490e+01 2.135502748992397226e+00 1.236288594422181308e-01
1.291196474654531734e+01 2.144377852440928045e+00 7.267998565413974488e-02
1.204766950412808235e+01 2.130689163631036109e+00 1.398957552241609781e-01
1.229133337749679100e+01 2.128235798613054452e+00 1.402383935362274403e-01
1.229161361385198248e+01 2.133488932675889238e+00 1.290095786953026347e-01
1.123744988630100217e+01 2.107557430947343491e+00 8.632867987336315108e-02
1.184377009822016014e+01 2.123651444611833305e+00 1.353878891669935414e-01
1.285936008066523328e+01 2.145468506015621113e+00 7.738562645894531133e-02
1.300120670757225838e+01 2.144064523078622830e+00 6.430767090573238920e-02
1.250090452484754167e+01 2.135181127407500323e+00 1.242581016337779981e-01
1.183277323931281266e+01 2.114549936041414835e+00 1.110254517262022067e-01
1.058950817405015954e+01 2.084452538502283403e+00 3.111943413463828106e-02
1.131234020582232702e+01 2.106704690363725874e+00 8.905753841133506876e-02
1.094802531166005899e+01 2.095212445186429129e+00 5.698806849032080069e-02
1.135564089922572961e+01 2.102969426038049594e+00 8.551217065593411104e-02
1.341965158130941838e+01 2.162031924525507520e+00 3.760221581263056834e-02
1.180892308363006471e+01 2.122963588387996925e+00 1.306126296735458103e-01
1.168812680628175293e+01 2.112026030890549855e+00 1.001673685999271562e-01
1.253129032040261137e+01 2.131945826295235324e+00 1.248188251653175179e-01
1.258718877411592096e+01 2.135066273544427240e+00 1.134699592589975964e-01
1.231270797553720975e+01 2.130745236773894824e+00 1.364371476875312905e-01
1.341107858406937403e+01 2.157372329796704680e+00 4.455353804649219568e-02
1.018480896702083882e+01 2.079331641279265952e+00 1.259959230879178702e-02
1.324367018140778285e+01 2.148998716664813013e+00 5.288400075737636347e-02
1.234684936665347799e+01 2.131977857932047637e+00 1.330282353603203516e-01
1.162786846716841183e+01 2.113079057903490376e+00 9.996677742514925580e-02
1.088348862146990825e+01 2.097531749864486095e+00 6.128776060730202480e-02
1.150906004814828165e+01 2.111448390789642637e+00 9.421002391889868322e-02
1.297171487516811972e+01 2.142460921399882867e+00 6.663606987158124384e-02
1.203498528425071790e+01 2.126566148277382773e+00 1.415803298767324692e-01
1.338459821169328201e+01 2.154398595754884571e+00 4.987956701275464422e-02
1.350341057281131008e+01 2.161511336035750741e+00 3.658286065313639396e-02
1.128110425048625842e+01 2.108308522025085452e+00 8.836964780292039245e-02
1.216629697602704319e+01 2.131213298651986054e+00 1.365066140997806821e-01
1.216555016121836985e+01 2.134422119554375108e+00 1.248171641756867511e-01
1.305520872433906199e+01 2.150550912266026682e+00 6.301066915803951729e-02
1.181488199648272008e+01 2.119598742853172624e+00 1.227768270104737658e-01
1.133967809982157782e+01 2.104297662363109556e+00 8.893487597478656748e-02
1.200812800826536630e+01 2.128221293172074535e+00 1.480365246364829801e-01
1.227195931006896146e+01 2.128973839084447039e+00 1.421243239346079434e-01
1.177496865131622350e+01 2.112283064362564300e+00 1.033783663283728282e-01
1.126940319103016463e+01 2.104591306968642606e+00 8.867116383145992597e-02
1.182410586647380413e+01 2.115999437363551117e+00 1.143149250285061119e-01
1.107534032487940046e+01 2.098713590961251541e+00 6.794256950875347811e-02
1.216478566570252973e+01 2.123832258710308007e+00 1.261839688589982689e-01
1.098177750110200179e+01 2.094787541599758551e+00 5.635590416095442173e-02
1.221530904129703465e+01 2.127195895234417211e+00 1.379801341870754428e-01
1.221535329460581565e+01 2.131957862668111048e+00 1.336008940183037175e-01
1.183838689385697585e+01 2.123037711279573525e+00 1.333161362100203640e-01
1.197572100538772943e+01 2.116767311132094154e+00 1.122306242361369999e-01
1.334413667166846729e+01 2.154168379024395730e+00 5.177622557231705003e-02
1.237418674927555529e+01 2.130007379094064568e+00 1.373504859258987132e-01
1.300875030673602062e+01 2.143438568451634385e+00 6.334618099079208919e-02
1.142825419979549117e+01 2.110760411745917331e+00 9.163334506754680642e-02
1.141101299429766947e+01 2.106029149766175834e+00 8.909709890897304918e-02
1.264743489572268054e+01 2.140500299460264877e+00 1.007568586028422808e-01
1.235546087154775563e+01 2.127986622200939149e+00 1.372711662207262706e-01
1.285314601333575091e+01 2.144729418410946220e+00 7.806025573055358491e-02
1.118630832021480970e+01 2.101317841520876417e+00 7.805499398874382599e-02
1.239094314524874818e+01 2.129338114528394055e+00 1.384933433927877655e-01
1.243981187387015730e+01 2.132898772342824323e+00 1.310059339145563106e-01
1.195175685951553923e+01 2.122106147783076935e+00 1.306120603136653180e-01
1.413708141656786843e+01 2.170879510257951228e+00 1.098112422933263804e-02
1.196177655184907351e+01 2.122968962578533070e+00 1.327951859100640897e-01
1.287216852323197180e+01 2.144934245698624231e+00 7.630556039900832088e-02
1.322588611821484506e+01 2.148998828214522927e+00 5.371683003195885930e-02
1.146581749468301936e+01 2.112036570602171093e+00 9.345460422014884028e-02
1.251336072833542445e+01 2.136384044053402320e+00 1.209632091146882471e-01
1.301665763968486544e+01 2.152416594720185650e+00 6.650895578400081720e-02
1.308528803908834348e+01 2.149087404565162007e+00 6.035842707708237442e-02
1.237473974348938555e+01 2.133183751613330958e+00 1.302157205809272023e-01
1.292178528652811664e+01 2.146477811200854013e+00 7.195064717458111991e-02
1.186678762087700534e+01 2.115367367920548247e+00 1.147256014917908129e-01
1.160597341459450504e+01 2.113728470142687943e+00 1.001171776253483026e-01
1.241402893086411474e+01 2.128012413066642239e+00 1.357174874879533699e-01
1.163903187035558595e+01 2.113637238592293244e+00 1.012539349624205220e-01
1.307027292900763271e+01 2.149233372590207747e+00 6.115189467028019077e-02
1.055356423473894978e+01 2.089765098685690603e+00 3.623057347206487533e-02
1.414455066052267895e+01 2.171771896244919731e+00 1.060777806739607830e-02
1.350846498977244181e+01 2.161010691441748399e+00 3.709093724564408584e-02
1.174658574033265346e+01 2.116222739044002488e+00 1.108998799945603297e-01
1.285133414937242513e+01 2.137356118340563604e+00 7.952249404773643893e-02
1.294651756222436845e+01 2.142904949931536240e+00 6.922394011820368065e-02
1.152310387994362628e+01 2.110903565173019913e+00 9.404206128692836619e-02
1.269579474176053502e+01 2.139039239297690020e+00 9.668865354068399698e-02
1.233918723833186526e+01 2.130422492133288603e+00 1.369173323701292910e-01
1.196410899357366198e+01 2.116881762917435239e+00 1.134652913139883174e-01
1.327165721406839438e+01 2.149990470457046943e+00 5.251198672177673915e-02
1.418856447340710858e+01 2.165439340512832711e+00 1.001932632403801197e-02
1.352480166464910205e+01 2.158558597132419266e+00 3.964431593130023079e-02
1.101246381714575229e+01 2.098820618302658758e+00 6.687999323373676475e-02
1.244622174645944135e+01 2.130999153442533878e+00 1.343721707426309142e-01
1.089711112052031083e+01 2.096051709523476525e+00 5.824131770693161125e-02
1.046283723170843416e+01 2.083766950902994353e+00 2.484456769934495837e-02
1.270021341854726771e+01 2.135501345527058170e+00 9.879639595082649606e-02
1.177273973180924216e+01 2.119745634372394605e+00 1.202314664635254632e-01
1.237015125675491589e+01 2.126121343872893643e+00 1.278237050648547424e-01
1.129023875111240827e+01 2.100502563553304558e+00 7.819935415386028432e-02
1.068226510377297522e+01 2.092930042912525490e+00 4.928814918109058335e-02
1.260283007653724496e+01 2.135677459255981958e+00 1.108132138223178742e-01
1.339216106804637718e+01 2.155928020482532403e+00 4.730110117878993936e-02
1.241183191013368159e+01 2.131876457000752012e+00 1.329802212468451927e-01
1.209035053480673660e+01 2.129459675359124837e+00 1.444638360535600852e-01
1.264081214972234690e+01 2.144274085663876672e+00 9.785629849071390829e-02
1.222515745500079376e+01 2.127240426210669000e+00 1.378535650190185202e-01
1.152873154922841614e+01 2.112957681691961742e+00 9.631865789188499838e-02
1.217987280228284419e+01 2.123647179787988559e+00 1.247411117227457816e-01
1.212469465990432838e+01 2.128508975371442791e+00 1.458993448286988182e-01
1.244071865627056006e+01 2.136142104155382526e+00 1.251664461015936369e-01
1.138475763863726620e+01 2.107588135324474088e+00 8.958935078744981184e-02
1.279539354630303905e+01 2.144428525468972335e+00 8.344146033268728946e-02
1.303450864145259835e+01 2.151082802366658164e+00 6.471902146198316164e-02
1.280729784346533329e+01 2.142400556664362465e+00 8.303045762916128059e-02
1.311044234814246856e+01 2.142081594995585814e+00 5.430922019381809879e-02
1.287222393312287849e+01 2.146022239303842838e+00 7.619339453129907180e-02
1.131080792913356348e+01 2.109091345218249813e+00 8.892161722644076338e-02
1.199770246767382353e+01 2.127505583971609493e+00 1.459672519051597728e-01
1.181285634004959206e+01 2.121097430646103010e+00 1.263394205677503823e-01
1.192476714975114938e+01 2.125200372667938264e+00 1.413078843125092909e-01
1.247518335862622862e+01 2.135243340281156144e+00 1.274066299010210845e-01
1.302275947471363970e+01 2.148158136684152009e+00 6.417003311462776693e-02
1.246745353206766538e+01 2.134958911477557120e+00 1.277285897319562213e-01
1.222613654555622276e+01 2.127276352744979171e+00 1.379748006842243246e-01
1.425073843932064932e+01 2.172540483751011831e+00 7.569145001285111987e-03
1.241844763101700799e+01 2.135229124188067651e+00 1.264113874261216519e-01
1.138909964052319346e+01 2.107508880953441910e+00 8.959686719650813980e-02
1.323149345598580595e+01 2.150133547439671222e+00 5.445722214845929304e-02
1.226340838443885417e+01 2.132833184259077530e+00 1.307928133857470809e-01
1.193028515614905238e+01 2.115262098546654812e+00 1.111077499639556571e-01
1.245317913757248540e+01 2.131469130340573059e+00 1.334925089685890520e-01
1.152120053903755093e+01 2.111158896721175182e+00 9.425138426136257797e-02
1.242063920499024299e+01 2.136036725936597325e+00 1.248874515612191233e-01
1.344844677700573676e+01 2.159175330564231832e+00 4.093766821225599400e-02
1.088899727362044167e+01 2.094796010830256794e+00 5.535821683744646116e-02
1.325173925300714117e+01 2.154666344919891952e+00 5.439980754541014901e-02
1.253794681723616833e+01 2.136047020974598531e+00 1.184117388906251733e-01
1.185152905473584006e+01 2.119545694138692316e+00 1.251386432559054296e-01
1.360941172308080915e+01 2.161012627529930175e+00 3.484193804629494989e-02
1.336059117073460278e+01 2.155849990664739479e+00 4.850143444168547591e-02
1.223323684797701816e+01 2.129169794784561809e+00 1.424275566295361006e-01
1.201594484054668577e+01 2.124252979345890413e+00 1.344412829253641140e-01
1.101572932685880346e+01 2.097882272146049498e+00 6.457178349461775713e-02
1.370156356620064386e+01 2.159711311132799239e+00 3.301186984173876821e-02
1.233585307767511452e+01 2.132223824896169351e+00 1.324547328989374717e-01
1.310161791521016994e+01 2.150435284285367565e+00 6.051545072782636703e-02
1.109081442682608909e+01 2.097502170613587680e+00 6.496276696785441285e-02
1.214285049855013376e+01 2.134616255361847958e+00 1.237956403238033576e-01
1.237520904906023489e+01 2.131654698028420558e+00 1.336429154931348395e-01
1.276053841142188894e+01 2.146623698551296755e+00 8.553360695027190097e-02
1.189056394930271487e+01 2.123840030753633368e+00 1.388061087901654167e-01
1.254862171966652262e+01 2.135721556701827062e+00 1.175172868145658023e-01
1.298391667627542923e+01 2.141642342184876924e+00 6.516269331730915881e-02
1.306987607810937924e+01 2.148487667895565778e+00 6.069844426801914578e-02
1.140474844242052122e+01 2.119442394525031137e+00 9.469786393483803355e-02
1.332248153216641207e+01 2.151078679193491716e+00 5.132612066403544060e-02
1.309467778596528298e+01 2.149061292389266242e+00 5.990251952716652006e-02
1.256055861286919040e+01 2.132561242993753492e+00 1.199920103139983374e-01
1.136732651176466291e+01 2.113984984746454465e+00 9.091905656069954045e-02
1.269385247615561951e+01 2.138740595097409880e+00 9.713354633578046016e-02
1.162356625155573830e+01 2.117898004691154856e+00 1.071279315807660421e-01
1.255670587733123078e+01 2.133323837608763540e+00 1.195502042176655733e-01
1.115495095212363275e+01 2.102553012789336151e+00 8.075656101707311130e-02
1.173125215012787770e+01 2.118078808843216976e+00 1.139347806246418515e-01
1.277668552084613118e+01 2.142859831778076707e+00 8.587806525119429102e-02
1.208393602638262543e+01 2.126423824124314521e+00 1.393656172984862884e-01
1.157039369370281001e+01 2.111993802449548152e+00 9.656800221012226682e-02
1.148987558584610902e+01 2.111289549768073037e+00 9.355148008881952748e-02
1.509735921333896336e+01 2.190105797403532950e+00 1.346977668229983353e-03
1.117656083468737371e+01 2.099118210748719182e+00 7.128374159000305799e-02
1.179855917799739906e+01 2.113517431820098658e+00 1.070814877491284567e-01
1.174339001065325050e+01 2.118312023460909632e+00 1.151655485908436860e-01
1.199974672794033914e+01 2.120898840978052036e+00 1.240747375628617893e-01
1.174471074027173678e+01 2.114069148902705031e+00 1.062232890394293472e-01
1.102447049659923373e+01 2.098293144939648691e+00 6.578890507364304474e-02
1.174270387453768372e+01 2.114739224202494938e+00 1.075603899688124115e-01
1.156224158642935151e+01 2.116387376111557028e+00 1.016366067425658049e-01
1.331949444228399493e+01 2.151403420230932451e+00 5.178776390371968297e-02
1.087865261047638299e+01 2.094645292732066011e+00 5.491656721636356542e-02
1.299358983717118399e+01 2.144862060001691884e+00 6.530113019859287715e-02
1.160161262946455984e+01 2.116135287527007414e+00 1.033353289492890126e-01
1.141958989679180902e+01 2.105544222788476638e+00 8.885909044892408015e-02
1.275071830659197047e+01 2.141627266663573614e+00 8.910212703901831954e-02
1.175841332817334184e+01 2.116394900388879563e+00 1.118850112480077597e-01
1.272067931276231612e+01 2.144752379821166510e+00 9.012346442489949094e-02
1.203875699944207867e+01 2.127387755616887421e+00 1.442972321470933905e-01
1.150463208403774118e+01 2.112077731203194642e+00 9.466788340397210011e-02
1.266605397347803397e+01 2.138797418434974951e+00 1.002362063019623523e-01
1.205172358898751384e+01 2.121271057749281042e+00 1.223648903619619921e-01
1.294049653717931392e+01 2.142369464067497731e+00 6.973089939932698711e-02
1.174327386858694489e+01 2.124639571863485621e+00 1.285703543827661499e-01
1.365506499141624985e+01 2.158334129464650530e+00 3.619722081193095520e-02
1.134506146927110848e+01 2.108471861460055941e+00 8.937890332208786592e-02
1.169720621383731540e+01 2.116759440965195971e+00 1.093785213064894513e-01
1.086636087652664173e+01 2.096908682569129656e+00 5.964110283102879578e-02
1.084006401763689986e+01 2.096322721908736142e+00 5.799089593670516546e-02
1.417562063472785638e+01 2.175426600919589060e+00 9.269089133947302356e-03
1.072730435403080484e+01 2.090678468001581081e+00 4.624600274284248330e-02
1.345217914566289963e+01 2.152767978862046405e+00 4.774443390295415868e-02
1.065212243774398182e+01 2.092843689215963643e+00 4.702969924195730261e-02
1.244958436689552883e+01 2.130732786285294722e+00 1.348010984001894175e-01
1.156930074423295096e+01 2.111943731835901339e+00 9.647280547147710217e-02
1.255118823607623213e+01 2.130889965945359066e+00 1.234220614941062694e-01
1.245243709889524020e+01 2.137638556603042694e+00 1.228705456960403064e-01
1.188850274518156525e+01 2.117124199510132421e+00 1.198054934653099424e-01
1.019366722866396202e+01 2.075820291046819754e+00 1.128333413247505773e-02
1.153335664740301780e+01 2.112112060489976795e+00 9.558022576331839937e-02
1.337206164113076134e+01 2.153146517136257820e+00 5.144402148241503103e-02
1.072081579110121474e+01 2.096035538575935941e+00 5.570000051670015440e-02
1.196751605599462032e+01 2.118570064796573504e+00 1.185636356667833652e-01
1.016819600398668832e+01 2.075591006131156213e+00 1.057942756867389505e-02
1.097078375753986457e+01 2.097837107360736475e+00 6.360729104882173468e-02
1.155779651426026433e+01 2.113172362996141640e+00 9.758827871768030460e-02
1.100101308839287206e+01 2.095720712734990610e+00 5.889601508442036948e-02
1.414861641876331610e+01 2.172326890456445003e+00 1.040137874091017108e-02
1.153903802205161178e+01 2.111276381792269508e+00 9.484122771413808217e-02
1.184466743055469706e+01 2.121096587546770440e+00 1.287497197424684603e-01
1.152217559409034386e+01 2.112583112896320170e+00 9.571220189559490055e-02
1.172403250458756752e+01 2.115167876585596130e+00 1.076083645601572381e-01
1.070257635709885946e+01 2.093425977447015640e+00 5.095899365124089558e-02
1.282125527584923930e+01 2.139852737155894857e+00 8.236955185109243183e-02
1.287029035624851048e+01 2.140976801166426746e+00 7.689351158479597326e-02
1.115203841514827232e+01 2.103535744022312581e+00 8.350603571115981782e-02
1.294854235984210256e+01 2.142698783243721650e+00 6.898761911205475439e-02
1.443367664258066441e+01 2.177909946593821644e+00 6.105218808142522449e-03
1.239596215459572015e+01 2.130914923499380720e+00 1.350723264247301880e-01
1.206134588387856255e+01 2.126661611037315325e+00 1.410074338505615255e-01
1.088428284225397036e+01 2.091568841845821147e+00 4.823376555190603265e-02
1.269846107659064671e+01 2.140105897654517531e+00 9.559733959788183077e-02
1.137722273907275117e+01 2.112485183059975125e+00 9.089694560639377530e-02
1.161078854807984051e+01 2.115268695019089762e+00 1.025426909820779664e-01
1.232919373920499240e+01 2.136356156899968273e+00 1.219384392594503735e-01
1.270173056846295445e+01 2.135810034129547397e+00 9.838072131311254021e-02
1.268325621607808174e+01 2.140137970782602483e+00 9.721864417926179280e-02
1.201114646902783711e+01 2.119578754877325721e+00 1.189883066622629409e-01
1.215812926481374845e+01 2.127696052023670070e+00 1.417914449955418599e-01
1.160264158130591383e+01 2.108151138148850023e+00 9.210966573285017667e-02
1.149395708891151990e+01 2.107577143830300592e+00 9.044439151471042604e-02
1.149604085414691568e+01 2.111373742224412542e+00 9.378882896433074490e-02
1.241815332030962438e+01 2.131989605326811255e+00 1.327306779914810553e-01
1.384060743415311023e+01 2.162022652340255480e+00 2.521123734022231652e-02
1.245583598709327156e+01 2.129596707829128466e+00 1.366559770455302580e-01
1.093858929352530396e+01 2.100723916318019580e+00 6.973428255812519350e-02
1.187016332403501018e+01 2.116680302943866110e+00 1.185048937210519127e-01
1.205352298568653069e+01 2.121605264818788417e+00 1.234418429511109638e-01
1.071986724411454439e+01 2.087109107129285768e+00 3.995300878875120837e-02
1.261155633159757450e+01 2.136482117763072175e+00 1.088682019950754087e-01
1.249729927236282911e+01 2.132751883568168694e+00 1.283291370018064537e-01
1.201983071884367149e+01 2.124729829002324877e+00 1.358847643190156385e-01
1.258133638531639953e+01 2.139349128461238259e+00 1.091741645558463869e-01
1.380626444954611998e+01 2.159961183058444423e+00 2.803358021257614310e-02
1.117887807064593098e+01 2.101102533160711161e+00 7.720959657328313464e-02
1.330244955702867493e+01 2.153356170442625839e+00 5.446345064589241947e-02
1.259677364505392205e+01 2.135061638692998809e+00 1.122579340316790242e-01
1.221880159470105376e+01 2.128539932126816581e+00 1.435288664465868003e-01
1.086020303568362877e+01 2.094123348972881438e+00 5.361020950746342439e-02
1.268728185920855545e+01 2.140039179614506182e+00 9.686052532623484757e-02
1.014259040752504326e+01 2.069952035785988187e+00 7.756043289626682671e-03
1.194123495893497200e+01 2.120550878818892482e+00 1.264088896932428485e-01
1.147713527082328611e+01 2.106643855454744862e+00 8.958274016248315985e-02
1.201988099814881572e+01 2.121746264628350254e+00 1.257756363605282424e-01
1.284575420637365717e+01 2.147384887807160858e+00 7.821220697961631108e-02
1.307404962677252946e+01 2.140475428250100620e+00 5.537754689880864528e-02
1.220219615629808985e+01 2.131985850643988822e+00 1.335581874487549447e-01
1.093723332976538920e+01 2.099602525478656112e+00 6.708582467117055192e-02
1.202312136358639627e+01 2.125828825932910338e+00 1.394834714750923244e-01
1.300243338229921974e+01 2.143372787324713702e+00 6.392711572555298538e-02
1.249333720553205218e+01 2.134928236662860801e+00 1.255958946003376264e-01
1.155714486375409855e+01 2.105353529514693456e+00 8.830884741006851668e-02
1.200800211031945430e+01 2.126976649200830405e+00 1.438849611559938624e-01
1.215063858177600054e+01 2.125910057201056524e+00 1.349981485044984275e-01
1.044535495798684188e+01 2.090061486190597506e+00 2.994197962430404647e-02
1.197050647624214292e+01 2.119452511855667964e+00 1.211698940098660526e-01
1.264337744313205825e+01 2.135728406044549388e+00 1.057075925643290309e-01
1.305687800690286515e+01 2.154938257894618125e+00 6.122899621882853943e-02
1.210509983830837122e+01 2.121797854667014427e+00 1.213165630526545635e-01
1.174414244414999686e+01 2.115174142921861122e+00 1.085472627956020619e-01
1.233825861774078092e+01 2.127286298808389375e+00 1.344694929598538591e-01
1.178481634724066573e+01 2.123340123760834697e+00 1.294349755725495710e-01
1.332368955288244727e+01 2.153807032390445908e+00 5.315781489680184574e-02
1.106786921521972289e+01 2.099553612446753537e+00 7.002761102799226478e-02
1.234969114399994616e+01 2.138358980659944120e+00 1.176318966227751783e-01
1.279189020354877115e+01 2.140628200589717256e+00 8.527055164703167822e-02
1.179482778748162630e+01 2.122213937809255935e+00 1.276281249762444003e-01
1.226937886385452892e+01 2.126956100314626230e+00 1.351889754858343340e-01
1.221765565784754948e+01 2.126553376341522750e+00 1.352020280762567528e-01
1.295325437729866813e+01 2.143967566378544465e+00 6.877857892423781816e-02
1.243162496243220616e+01 2.131656412059018013e+00 1.333002739756701249e-01
1.301730597800191092e+01 2.149463657615858114e+00 6.517137404694599290e-02
9.566265602914477029e+00 2.053977457182052824e+00 8.485452471130201790e-04
1.192168850315288076e+01 2.119273069183829072e+00 1.237638262617686141e-01
1.041771572021673009e+01 2.080065808592083787e+00 1.983075291372622326e-02
9.932218139524021439e+00 2.070849138987874927e+00 5.816965590688170581e-03
1.263863622152988420e+01 2.137382490654225808e+00 1.047032031324618834e-01
1.370838461311560685e+01 2.164538182372339303e+00 2.883330514875283301e-02
1.158334880706177294e+01 2.113889730388977650e+00 9.945172839615662452e-02
1.119510918100455932e+01 2.105510160449644008e+00 8.536057257455455238e-02
1.289313722087423564e+01 2.141714466879619749e+00 7.447710143334265731e-02
1.180551978613866915e+01 2.117089734879770813e+00 1.160339995627234083e-01
1.426695526314115448e+01 2.174410562720495044e+00 7.301002748827775841e-03
1.170214549721646335e+01 2.112060227678845603e+00 1.006565658745667002e-01
1.082297348035359263e+01 2.087618018085990013e+00 4.005049658811734442e-02
1.335770955455783593e+01 2.152384120142429857e+00 5.120022286432958369e-02
1.117166669970801429e+01 2.106820646256018392e+00 8.351716568944886343e-02
1.125035195861677195e+01 2.107503019891031837e+00 8.699411247567075123e-02
1.273953237249976489e+01 2.135686104299597154e+00 9.375750038078149717e-02
1.230367580513158110e+01 2.128696148716952674e+00 1.419970975369200250e-01
1.265997900559512601e+01 2.133685458393402179e+00 1.054482484526777508e-01
1.241967611357122969e+01 2.129092905741400976e+00 1.383506515365698908e-01
1.192129078307384660e+01 2.119144933142599108e+00 1.234078763854498106e-01
1.211995351505678720e+01 2.130029209063739604e+00 1.416003281583417261e-01
1.281928174448436408e+01 2.140083764316426773e+00 8.251708442414286415e-02
1.234034202381229228e+01 2.129479565638239702e+00 1.392333922906413279e-01
1.280619949181709138e+01 2.143257636297692059e+00 8.284594987995935744e-02
1.253703790951027486e+01 2.136712629876354796e+00 1.176314591159403067e-01
1.248564836550406731e+01 2.138261671450370383e+00 1.214721533093291173e-01
1.190037383557386974e+01 2.117206249809735930e+00 1.191674901558038985e-01
1.115116551353869667e+01 2.102491109492541810e+00 8.045960795759254935e-02
1.224706253610657747e+01 2.129002057573338824e+00 1.426339361874806588e-01
1.352252445588457874e+01 2.153869654139256351e+00 4.531100288583563007e-02
1.311680459423912914e+01 2.149527787359938991e+00 5.919780200826498667e-02
1.190116385398973975e+01 2.116814207628729072e+00 1.179742417401644788e-01
1.220621090965618727e+01 2.123102253329449685e+00 1.212441423058730205e-01
1.243252941597076777e+01 2.138159285796044973e+00 1.212256138623524770e-01
1.059114187488206404e+01 2.088283795368959694e+00 3.646928145762067669e-02
1.189473598458326542e+01 2.126698396393264634e+00 1.468156013751391598e-01
1.256479453422038972e+01 2.136075415064714100e+00 1.150646993582472299e-01
1.143996054051584110e+01 2.110830891409383181e+00 9.195464639049388822e-02
1.206717519782480608e+01 2.124566457469716951e+00 1.332999730730077825e-01
1.329786628968929030e+01 2.151772888905984171e+00 5.308435862505893332e-02
1.249109397190388648e+01 2.133382771424236157e+00 1.282171198879928919e-01
1.325859841152988139e+01 2.152500790844789513e+00 5.542785761020084523e-02
1.265794858701045023e+01 2.133148228488666032e+00 1.061960302424440755e-01
1.397941722834518785e+01 2.167870830200681720e+00 1.690726441550580161e-02
1.300240437205344612e+01 2.146911330446164445e+00 6.528861953022803422e-02
1.223362639108734662e+01 2.126974533698493985e+00 1.364478403260683259e-01
1.266298121319999304e+01 2.136144408320090449e+00 1.029025813990852301e-01
1.318050655108506497e+01 2.148300541593081370e+00 5.527981179851054055e-02
1.242281401275208097e+01 2.132895372985119664e+00 1.309730366563228721e-01
1.230113897841507864e+01 2.129864597936654835e+00 1.389870643173861942e-01
1.242465482971017465e+01 2.136281036647868170e+00 1.245148754478172110e-01
1.183948457969829882e+01 2.121801386472492279e+00 1.301915138495295388e-01
1.198659915422660482e+01 2.123308092642490319e+00 1.326679292646033570e-01
1.265288665486853681e+01 2.134375846295025969e+00 1.057560180118709281e-01
1.205610238447809479e+01 2.123308902532766496e+00 1.293263328003840806e-01
1.182356533328260539e+01 2.117236429599701708e+00 1.174090949730565159e-01
1.300165543417246639e+01 2.145237976765960397e+00 6.471297009759099939e-02
1.205912789603484292e+01 2.122589450965159052e+00 1.266266012098812843e-01
1.107813281377593562e+01 2.097519262043817445e+00 6.478011768666266934e-02
1.145776695773521681e+01 2.104046814419070266e+00 8.774456722544751730e-02
1.280286211669554675e+01 2.144584616434760616e+00 8.269664605323052975e-02
1.226274427877838491e+01 2.126026783844534584e+00 1.313248911406688646e-01
1.252100351259573507e+01 2.135609219095086608e+00 1.211148282327689646e-01
1.149333125780918685e+01 2.112931774875217883e+00 9.506033249511731953e-02
1.146915405823454392e+01 2.106176648786852290e+00 8.921105176066021492e-02
1.172665210621727461e+01 2.125678991102620596e+00 1.291300688278972653e-01
1.258275187467496359e+01 2.136725439811393290e+00 1.120900211988153511e-01
9.942767174595539714e+00 2.071064889450643154e+00 5.971381137617188042e-03
1.235097084385355615e+01 2.130260130729225487e+00 1.371392086138699673e-01
1.165327846181538263e+01 2.114366895320155315e+00 1.030164590163666211e-01
1.204063516127625988e+01 2.128867016785706667e+00 1.481505457284180705e-01
1.273222561024606669e+01 2.138517617097617229e+00 9.292061869515336192e-02
1.230316705447592263e+01 2.135078481450434662e+00 1.247539878439963279e-01
1.290402678557327043e+01 2.144588462083814484e+00 7.341819558587799055e-02
1.194617997742589210e+01 2.121010974741561750e+00 1.275325873175573999e-01
1.342067016562782555e+01 2.155011415141706799e+00 4.764136408485809826e-02
1.214233526143604713e+01 2.124687743169903165e+00 1.305474919265437461e-01
1.189372137995358258e+01 2.118176178833291790e+00 1.224345452405725676e-01
1.374964553794267275e+01 2.162090888337236727e+00 2.903813617475789130e-02
1.332200044348278922e+01 2.151486990149660716e+00 5.176539847490170543e-02
1.150472795717220009e+01 2.110664429059472269e+00 9.337019361027751319e-02
1.358745226143961915e+01 2.161802354151170391e+00 3.450676804875356385e-02
1.272038672061179909e+01 2.138505196332512792e+00 9.428085734108475335e-02
1.041144574792790323e+01 2.078678537017281336e+00 1.854796740652055187e-02
1.195983903878603094e+01 2.126505339412257278e+00 1.439912394617273439e-01
1.298764788882988519e+01 2.148605273108038283e+00 6.707258567428556195e-02
1.295427255517800980e+01 2.147314179187480576e+00 6.937090597077866239e-02
1.170673579020975374e+01 2.118284069569620787e+00 1.128449383751884277e-01
1.106424315196023933e+01 2.100965008109426879e+00 7.369881604571193456e-02
1.295714057856544343e+01 2.146293422810507945e+00 6.891616240219425316e-02
1.290485485787500508e+01 2.134917765192882566e+00 7.312520093262347975e-02
1.184656585634852988e+01 2.117735004344761585e+00 1.200226488088795146e-01
1.302813825996127761e+01 2.148190603086442163e+00 6.376350558556287407e-02
1.122770847452652809e+01 2.104714551019759572e+00 8.705201920836901086e-02
1.186256938606321931e+01 2.116465309888347246e+00 1.175129727631110677e-01
1.160882041757709970e+01 2.113405183442072843e+00 9.976090879180271598e-02
1.238254504093239738e+01 2.132413005659985483e+00 1.319373788271424874e-01
1.247591191536232813e+01 2.132436597207545859e+00 1.317227721498653026e-01
1.269367729532687150e+01 2.138011684686324188e+00 9.770752862217634005e-02
1.132067477588678628e+01 2.104798171412997299e+00 8.909624941876918836e-02
1.185244852655071490e+01 2.121165678047543413e+00 1.295241655930039482e-01
1.125095650038588602e+01 2.106904133921123190e+00 8.722048083597777612e-02
1.207897633174944296e+01 2.125799829012867459e+00 1.372736819471868930e-01
1.120403297562462441e+01 2.100504698978964857e+00 7.609063545889201141e-02
1.248257266197562210e+01 2.138403765878466256e+00 1.216071299938547567e-01
1.356574155003196402e+01 2.158579732138828700e+00 3.847536605961834194e-02
1.194268948745165382e+01 2.122181524966171295e+00 1.313247667422438592e-01
1.324335171751553020e+01 2.151081693516790683e+00 5.477838017105972346e-02
1.448523844758962653e+01 2.176941683883150791e+00 5.697552495377223442e-03
1.281482269717633216e+01 2.140115638164059142e+00 8.299051518039947395e-02
1.185203438342602489e+01 2.121901995585393497e+00 1.314559624019300266e-01
1.173737812261506974e+01 2.116099355918022340e+00 1.101693849763964728e-01
1.164916632747405778e+01 2.112509590235378543e+00 9.978575965311352325e-02
1.346156791602977876e+01 2.149431308872062019e+00 4.321799998477190985e-02
1.296151921349257918e+01 2.145666802204265089e+00 6.839663913002022588e-02
1.191327457951735802e+01 2.123850863568225833e+00 1.377952417912037264e-01
1.141735902805718261e+01 2.109752429423095155e+00 9.088847874069619359e-02
1.233828428221922735e+01 2.134024667100023365e+00 1.279697520431114233e-01
1.208552511132908158e+01 2.121974044068716037e+00 1.230257174525470065e-01
1.248691289949193539e+01 2.136638015805037760e+00 1.238050491059095176e-01
1.086281534336178467e+01 2.099498378246616781e+00 6.511317658496862393e-02
1.333773519945427388e+01 2.154053579771403548e+00 5.220777197848719409e-02
1.302919146616678781e+01 2.138025403041155847e+00 5.876863679779304600e-02
1.099038820027898211e+01 2.103938496408038095e+00 7.903927325960177774e-02
1.369408527141031584e+01 2.160864416327446413e+00 3.240848965677999016e-02
1.148482381410556030e+01 2.110677741655820228e+00 9.291567111125823009e-02
1.360225121949495097e+01 2.156187650658170085e+00 3.986819886395023133e-02
1.063176736845825765e+01 2.092818300118146180e+00 4.556318262208200465e-02
1.360905144475341544e+01 2.159202876715699659e+00 3.664668339359282434e-02
1.254605867459157587e+01 2.135120434996919503e+00 1.186223961461960741e-01
1.139851436805276919e+01 2.109943702410527866e+00 9.060810013221425041e-02
1.261776878190655538e+01 2.135465423396906814e+00 1.091707801078114354e-01
1.113677215465438231e+01 2.104116470790287519e+00 8.407387166377469634e-02
1.083157894677977495e+01 2.094479433664846901e+00 5.407768800495646455e-02
1.224201063697950431e+01 2.132392361253196533e+00 1.321335247617203001e-01
1.131125598602671900e+01 2.104358869751500105e+00 8.917684703986893113e-02
1.243438389984860493e+01 2.134906368687802480e+00 1.272922250347869599e-01
1.295030835305451156e+01 2.141022015760020825e+00 6.849320797973811048e-02
1.212322192124198139e+01 2.122305689572777432e+00 1.222688841162751089e-01
1.259189563255880095e+01 2.134698333746307242e+00 1.132907223299454980e-01
1.269156252239612215e+01 2.137441922680777484e+00 9.839060664819361535e-02
1.290434448987287297e+01 2.141589029260856147e+00 7.332741253889506206e-02
1.222813561315350661e+01 2.128766257258699390e+00 1.438448499465898589e-01
1.275031893901713609e+01 2.141848334958527555e+00 8.902148273452557825e-02
1.300598750322458486e+01 2.144833482819111570e+00 6.416544819022815260e-02
1.299369630944071119e+01 2.146089849828241025e+00 6.572329057044917766e-02
1.316238561656017403e+01 2.149600775689441967e+00 5.715762875194979609e-02
1.201178624294751174e+01 2.128215325354950505e+00 1.479149325736067166e-01
1.478089570700432276e+01 2.185055518897851989e+00 2.905503339154039740e-03
1.264753048002289582e+01 2.141335595369136868e+00 9.996879221830641538e-02
1.149115549617671661e+01 2.114306148876824221e+00 9.615565378917129147e-02
1.204840530688007227e+01 2.124060093223476109e+00 1.323301536061891326e-01
1.181680612470633562e+01 2.119855089464757203e+00 1.235463813173142134e-01
1.141422574404396073e+01 2.109190358631679363e+00 9.056807808413012972e-02
1.286344932003984098e+01 2.140870621951687092e+00 7.762633316025845109e-02
1.480783387696085640e+01 2.182576965613570064e+00 3.030194462892687231e-03
1.178446341419731702e+01 2.119200845476913564e+00 1.197733310854112998e-01
1.035301076439550094e+01 2.083228655327727274e+00 1.987475138472364483e-02
1.278583994377943966e+01 2.135124060958806691e+00 8.821842414512832964e-02
1.165231639220772664e+01 2.114259934453106116e+00 1.027982511585954772e-01
1.171405977838260348e+01 2.115593787616825150e+00 1.079895659431061444e-01
1.261057364968743144e+01 2.141432308977470722e+00 1.037000614575922519e-01
1.275842057745393987e+01 2.140376229510367878e+00 8.896214062382830357e-02
1.248201992505315872e+01 2.133887474901539072e+00 1.286464959698224719e-01
1.235070714124916691e+01 2.129400346048201609e+00 1.392104151954446090e-01
1.110638923569055869e+01 2.104867849106217825e+00 8.228569402046138903e-02
1.311011823946622101e+01 2.153963113371379023e+00 6.116894006302363296e-02
1.131286369846507966e+01 2.104903475420467629e+00 8.913930155492146012e-02
1.212995059242172680e+01 2.127434630961495987e+00 1.416303967724106827e-01
1.318752606300382269e+01 2.146197190356366136e+00 5.322807215116523438e-02
1.194667090542802512e+01 2.119153227964841957e+00 1.217744732770588145e-01
1.294898966009020569e+01 2.141886293812033770e+00 6.879233354520561394e-02
1.170898360929069604e+01 2.114918725346348172e+00 1.064305666995148947e-01
1.319150198497077398e+01 2.145317750935205936e+00 5.230191698409396295e-02
1.171143675536140982e+01 2.119405832450422356e+00 1.153331083632362086e-01
1.174551232635563736e+01 2.117863558545077574e+00 1.143411591712159420e-01
1.273808683473723846e+01 2.144232427879410707e+00 8.884741347794858357e-02
1.265550121824277419e+01 2.140691998450405364e+00 9.972208659443124179e-02
1.430777350858679497e+01 2.175248124304746788e+00 6.985226794871881618e-03
1.305740894638042171e+01 2.147950236093793652e+00 6.132876987817641179e-02
1.326964177654049593e+01 2.151766381756433422e+00 5.427818626959923787e-02
1.304545514790995497e+01 2.150755291596089691e+00 6.380065476075627573e-02
1.253642060582625284e+01 2.136504554262567801e+00 1.179855349886152760e-01
1.318902560867948281e+01 2.151307922868637590e+00 5.733142094422562229e-02
1.312646928447096251e+01 2.145878371979811128e+00 5.612297683653517250e-02
1.108099363602248211e+01 2.098484134624746478e+00 6.744175422948514576e-02
1.273069996166075057e+01 2.138542198797731331e+00 9.307953668402357827e-02
1.251495840151791938e+01 2.134421865616999092e+00 1.235594316057141567e-01
1.246772152174558990e+01 2.134350803132707419e+00 1.287181456094812770e-01
1.187431329390825319e+01 2.121807503088910973e+00 1.329731478109769938e-01
1.280895917586810207e+01 2.138058116632947314e+00 8.431047926154755512e-02
1.154153569021905135e+01 2.110635308711549918e+00 9.419872352904819224e-02
1.198948381591821466e+01 2.120921952866235305e+00 1.247463948426539848e-01
1.211846828289410460e+01 2.128633660802915273e+00 1.465381096741424360e-01
1.306944296310969733e+01 2.148297891010498617e+00 6.059910385586231296e-02
1.168991793771821008e+01 2.118801639058338182e+00 1.127655852207029019e-01
1.183546328703359407e+01 2.117997020451188650e+00 1.200451576721848351e-01
1.204480179215943458e+01 2.122688647720911703e+00 1.277048908746466205e-01
1.249736810140490917e+01 2.140037722334635628e+00 1.174802982000707485e-01
1.191695028882130636e+01 2.123904086776209343e+00 1.377842358286450186e-01
1.295501458118415172e+01 2.145041520698838688e+00 6.883686364520637258e-02
1.149901603756025459e+01 2.107954910677575011e+00 9.082096191120575535e-02
1.252715752919802839e+01 2.135171512727669807e+00 1.209485668797161545e-01
1.086776606916932053e+01 2.089662605204319235e+00 4.409598667650918569e-02
1.297398382209067691e+01 2.147706868166479488e+00 6.787186854812163328e-02
1.200398270072797580e+01 2.123171574618757607e+00 1.313779694266165865e-01
1.278587041296334270e+01 2.141673084889705425e+00 8.547362598441710091e-02
1.034269971945267841e+01 2.084034697721990792e+00 1.994891365609462175e-02
1.204052109061827913e+01 2.127794583237711201e+00 1.456550963648044761e-01
9.781420119280298309e+00 2.069413941362601594e+00 4.157991005520049466e-03
1.179640816930696623e+01 2.119485474006204129e+00 1.212446485938233481e-01
1.253073659041439569e+01 2.132542587002490997e+00 1.240815180148154007e-01
1.232659219520457583e+01 2.130580064456770728e+00 1.366928032175681040e-01
1.289297002886306132e+01 2.143712375930766356e+00 7.445105603990528897e-02
1.245489323358377476e+01 2.136101860352436876e+00 1.255760480640591981e-01
1.231878501394907488e+01 2.135000942008337343e+00 1.252213450258829741e-01
1.246403834996898219e+01 2.134967661856671306e+00 1.276591287200138924e-01
1.138864235034158590e+01 2.103622330936210538e+00 8.729565063610962572e-02
1.068156673559746750e+01 2.090853464159270203e+00 4.579789148760290973e-02
1.220695338628400961e+01 2.123100585145445418e+00 1.212008377405320719e-01
1.350897957481168099e+01 2.162437504956915113e+00 3.532939710477596418e-02
1.234209990564813175e+01 2.131395781994640082e+00 1.344795682989338992e-01
1.343519882442195268e+01 2.155375892684300965e+00 4.660447378158222992e-02
1.216262242264461335e+01 2.123790030883951463e+00 1.261153466607407014e-01
1.134628341550694586e+01 2.105394806933863272e+00 8.901354999456510819e-02
1.161177987108611731e+01 2.115448038497472982e+00 1.028503925040136213e-01
1.290912731692915827e+01 2.142441466567445385e+00 7.286827736926636268e-02
1.256160858164390426e+01 2.140186187644819604e+00 1.103202806065917557e-01
1.140605847339974765e+01 2.107377595071077359e+00 8.966868846380351976e-02
1.180453731750597157e+01 2.117217088648183143e+00 1.162884554553992866e-01
1.177010585577860979e+01 2.122380098216268607e+00 1.259890775281105602e-01
1.280954605853917450e+01 2.138537783728311048e+00 8.408379184911854431e-02
1.306392503084972923e+01 2.147379137171983032e+00 6.046291143643097582e-02
1.260003735274852943e+01 2.134180613384657477e+00 1.128189206767197111e-01
1.409788059448628061e+01 2.166388086150412118e+00 1.321171914653146429e-02
1.137101350562083901e+01 2.110991254494266389e+00 9.032444167516576194e-02
1.271113115291049667e+01 2.144331273441300922e+00 9.128614416848707114e-02
1.106351379193882245e+01 2.097392239017287885e+00 6.417797229314692320e-02
1.335697232004436508e+01 2.154141936500550081e+00 5.132716807626293981e-02
1.053086492968234822e+01 2.088271081479756486e+00 3.307418836116797489e-02
1.259055150944345591e+01 2.134919330557015993e+00 1.132107826609319995e-01
1.119660712579607065e+01 2.104492135165718647e+00 8.599140039284436376e-02
1.181175173029589232e+01 2.117914249081044531e+00 1.184125787093211479e-01
1.202089802273764718e+01 2.123884842534824458e+00 1.329736894531486635e-01
1.250412331775089569e+01 2.136922390861427434e+00 1.213037357345903566e-01
1.325297938417884680e+01 2.150522942156849027e+00 5.384620472687209891e-02
1.230200006985488592e+01 2.136460252463842302e+00 1.209610955665662291e-01
1.273929196070764647e+01 2.143485198534813563e+00 8.917703536003271370e-02
1.202353319706283941e+01 2.125687331458183227e+00 1.389864929055365794e-01
1.181911789654533607e+01 2.117911589540447448e+00 1.188466785368829104e-01
1.108937206124688046e+01 2.098575604379756765e+00 6.786377265590237684e-02
1.182444720258925486e+01 2.120084009169503236e+00 1.246567932741779738e-01
1.335898147106978762e+01 2.157029086850295041e+00 4.669728285551916214e-02
1.106247219085023481e+01 2.103617404443468342e+00 8.069720060277305040e-02
1.235114538338646106e+01 2.133775852631220271e+00 1.286941025569161567e-01
1.199907187697447242e+01 2.119285122922025977e+00 1.187864858203841606e-01
1.212674797335973587e+01 2.128795006272138135e+00 1.463050154564584371e-01
1.304902671112204615e+01 2.146421913889196897e+00 6.114209528914697073e-02
1.363075226917935723e+01 2.160057428411562341e+00 3.526689668147579837e-02
1.231981436482056047e+01 2.133252626146047159e+00 1.298035791534680183e-01
1.208680999759432950e+01 2.127269016847242344e+00 1.423618942932470266e-01
1.209188775370195756e+01 2.124511318664457971e+00 1.320364059259669376e-01
1.168241877553603203e+01 2.117922388628007191e+00 1.106887627939974472e-01
1.220684924191156107e+01 2.126414833418279748e+00 1.350001215177955571e-01
1.314127261768216215e+01 2.156010961801600789e+00 5.569171144609037782e-02
1.256141401187459827e+01 2.135562213042593527e+00 1.161230612620755692e-01
1.361014411964663040e+01 2.162415689883645076e+00 3.343625405548638491e-02
1.151580813996528718e+01 2.113835513501967966e+00 9.672418983405395299e-02
1.229528120418444281e+01 2.134259353688064298e+00 1.268941492258504611e-01
1.130024256439709163e+01 2.104081462811690173e+00 8.929838009715665437e-02
1.340304655211965112e+01 2.153150547320988206e+00 5.019745336963193916e-02
1.075108390212690601e+01 2.087590034735665956e+00 4.055634045855430192e-02
1.275433565589987772e+01 2.139646676253773805e+00 8.979111014626943443e-02
1.211741937869075514e+01 2.129732918923557872e+00 1.428187162403303512e-01
1.258408657882599258e+01 2.133797575797398594e+00 1.153436764649179574e-01
1.101432992590048343e+01 2.103517009881952671e+00 7.880647941226970321e-02
1.180410055754285636e+01 2.119275572314676559e+00 1.212565829850560384e-01
1.311822830114341265e+01 2.147244015176495324e+00 5.751557419333293980e-02
1.215958184907377237e+01 2.120762190471734421e+00 1.142463315639267174e-01
1.212766179820072487e+01 2.125364753922602823e+00 1.337654003624086929e-01
1.321439028764427448e+01 2.154740171049898567e+00 5.564336135920999044e-02
1.416756467115434148e+01 2.173207371210757355e+00 9.757060341245585300e-03
1.152456640146749756e+01 2.112476899347540460e+00 9.568283355917123201e-02
1.076093000776018371e+01 2.091674881519829832e+00 4.811682347989473113e-02
1.251005438428025762e+01 2.138211568106923366e+00 1.187339700197267839e-01
1.107842142267364238e+01 2.104121567900158585e+00 8.199385003383515003e-02
1.222741103939772955e+01 2.128786095277059420e+00 1.437991478168094694e-01
1.142116952409350183e+01 2.109014888465105653e+00 9.059122819840385865e-02
1.183602971914918633e+01 2.122204272940465319e+00 1.309591269027715887e-01
1.174536700198419759e+01 2.114742156073962764e+00 1.076834700320276617e-01
1.313367254028512043e+01 2.148714410424532595e+00 5.782650842709660677e-02
1.300164348917388502e+01 2.152162622627434185e+00 6.735340199582806608e-02
1.381674345546070271e+01 2.165279737178142039e+00 2.413169141100912282e-02
1.111378252731187999e+01 2.099764083156671290e+00 7.168889810701026266e-02
1.181577245710046498e+01 2.119829151134068113e+00 1.234100116306382222e-01
1.236074623719722254e+01 2.132323288989248944e+00 1.321674401379452357e-01
1.216890256202574250e+01 2.130513299891044987e+00 1.390190002551397741e-01
1.242444965141898727e+01 2.130420638678144130e+00 1.357038476505751656e-01
1.214570854085605589e+01 2.125382976334208696e+00 1.331219826761572134e-01
1.077946923323679584e+01 2.096040922361903647e+00 5.654385207976609512e-02
1.316237483930064833e+01 2.151974115152812672e+00 5.900102860348464817e-02
1.046867839600431971e+01 2.079900748982152159e+00 2.122866750346854778e-02
1.317234585101359379e+01 2.147474507097536733e+00 5.501657105464139580e-02
1.217280373713960628e+01 2.123194438733108758e+00 1.232508475157850503e-01
1.389822728176337741e+01 2.165789248552399737e+00 2.077480341094176466e-02
1.170454523000580060e+01 2.117268023797571175e+00 1.107540078665423949e-01
1.165171218812933418e+01 2.112870155033281794e+00 1.004671839679987522e-01
1.214998351384690523e+01 2.121967982177577650e+00 1.195439882879472671e-01
1.083457076734402236e+01 2.090548562250132747e+00 4.600302996120983479e-02
1.395831065821611894e+01 2.164929476457802426e+00 1.891860415180566732e-02
1.307316075370853881e+01 2.145466225126731352e+00 5.861462144156116827e-02
1.043353338337404246e+01 2.090893840761345768e+00 2.995510227372630979e-02
1.240120010071745860e+01 2.136123063655217535e+00 1.242552427136593973e-01
1.094682129306982965e+01 2.097194147366814754e+00 6.164006466298521669e-02
1.272754498839842441e+01 2.142108765425054795e+00 9.117590089788017715e-02
1.220511885089089610e+01 2.127954820494918131e+00 1.414596353479379010e-01
1.256485255944838642e+01 2.137575530953053082e+00 1.132009372441826478e-01
1.219468198995056873e+01 2.128892385090555450e+00 1.442585286436202652e-01
1.260746520193738007e+01 2.140200558578624790e+00 1.053514164346860960e-01
1.277391038825871838e+01 2.138209806845992489e+00 8.830260059866992806e-02
1.114732974233808527e+01 2.104624023238998554e+00 8.405937346184030878e-02
1.194030843366623706e+01 2.120498656919265201e+00 1.263043655210779603e-01
1.428318011908263507e+01 2.173766105707247487e+00 7.173736776772820546e-03
1.262779783176337567e+01 2.139367491963342971e+00 1.039929064544735660e-01
1.252592232975864839e+01 2.136924127994519917e+00 1.186829646529459492e-01
1.141842633635670978e+01 2.111218100765964056e+00 9.162138824447649266e-02
1.185317343287504954e+01 2.118034212790176785e+00 1.212115904822142487e-01
1.228830064695456237e+01 2.132055794949605065e+00 1.330337584160585229e-01
1.301521232271030470e+01 2.149262764950360616e+00 6.523886606417819700e-02
1.245457285917747292e+01 2.131609825474326758e+00 1.332420444809623850e-01
1.200680247463026973e+01 2.125616323531401175e+00 1.393899707901951057e-01
1.200297204325583778e+01 2.120395446193858113e+00 1.222173275026543909e-01
1.209639901249236438e+01 2.126851334658996784e+00 1.405104948000996945e-01
1.285847066293616514e+01 2.145755001259077588e+00 7.742146795345319910e-02
1.328561007693921425e+01 2.152861600750562321e+00 5.465924581894254786e-02
1.217386802871478046e+01 2.131206161363512042e+00 1.364642836559468719e-01
1.144815306736419025e+01 2.112913335669746040e+00 9.347713800409339358e-02
1.155664699167470744e+01 2.118010767017314500e+00 1.032625201196408216e-01
1.156125654275736636e+01 2.112223897679997631e+00 9.657041165128299465e-02
1.185481685448072042e+01 2.116081807355216782e+00 1.160776283930205488e-01
1.080503853906831324e+01 2.088353256121127099e+00 4.164888813938391610e-02
1.227961377232448648e+01 2.130294129604552555e+00 1.381374460161854389e-01
1.126513866445990253e+01 2.103565835757095659e+00 8.742270347138229869e-02
1.088573736953086879e+01 2.095571552036564977e+00 5.702506371234856986e-02
1.208461272471268266e+01 2.126154316334821992e+00 1.383565455332645133e-01
1.203561874163300516e+01 2.129349186489854162e+00 1.460971197297845359e-01
1.117611803371389101e+01 2.099603091450748860e+00 7.270581032218893791e-02
1.163586056203283725e+01 2.116456506654238456e+00 1.055856057990788160e-01
1.160449016427953062e+01 2.120989430623257288e+00 1.103836132559216920e-01
1.179805899088423438e+01 2.113494439078728249e+00 1.070075473903860236e-01
1.052569191525873471e+01 2.087820903359232538e+00 3.225529430081339188e-02
1.188244368010904850e+01 2.121921952207401318e+00 1.337733910868970921e-01
1.211190122768331889e+01 2.120160175156144522e+00 1.147747139441591957e-01
1.274884242586130867e+01 2.140131124687564057e+00 9.012622731124009245e-02
1.242136914266939129e+01 2.133656138183505746e+00 1.295008567439221159e-01
1.251035178508876555e+01 2.133185661138250033e+00 1.259351205632437132e-01
1.294836771394675345e+01 2.146633686190305479e+00 6.972773412384072889e-02
1.231382679832326588e+01 2.131354527992409320e+00 1.348081197397755782e-01
1.158496949022738320e+01 2.116354768531407249e+00 1.027788811367121302e-01
1.169085217647263519e+01 2.113083325458534834e+00 1.022121525712787193e-01
1.438783302618358029e+01 2.179478230434403141e+00 6.143500837655547012e-03
1.255434126268527528e+01 2.134505303135161292e+00 1.183575043110745850e-01
1.143944515813933904e+01 2.114439829314778141e+00 9.407879418105469238e-02
1.169547023794560481e+01 2.118431742687364672e+00 1.124274404451782727e-01
1.219130010499448780e+01 2.129209910936530559e+00 1.432388834390460608e-01
1.248701702394174973e+01 2.134739981638097639e+00 1.266890461659794520e-01
1.304004374034494163e+01 2.146430854707850333e+00 6.190949987185181275e-02
1.296168407068530826e+01 2.147737691989617836e+00 6.886482343391246708e-02
1.265087614043141073e+01 2.139999444511938798e+00 1.008493487350877460e-01
1.284201437344899510e+01 2.143200657927763597e+00 7.939696992300973588e-02
1.173268036790854119e+01 2.112297911149251028e+00 1.020760226087233102e-01
1.269975784376395644e+01 2.133106341253105498e+00 1.006202374814056527e-01
1.177230117246991270e+01 2.111305186071473550e+00 1.010788386462245225e-01
1.222273267378333728e+01 2.129633198321021048e+00 1.411541266651406556e-01
1.312912282757217497e+01 2.148605562686663806e+00 5.796265841442846400e-02
1.144156356292677401e+01 2.111733397060875816e+00 9.253740404307125855e-02
1.346315437218721911e+01 2.155041040828144183e+00 4.606077368761724716e-02
1.226020950377299989e+01 2.130815113858686161e+00 1.368625876286019838e-01
1.316510042231498723e+01 2.145236512936502304e+00 5.362570605035671401e-02
1.134295561929946139e+01 2.109498079686814354e+00 8.946258905042969722e-02
1.115786631221516600e+01 2.102969832341184730e+00 8.205864998577169778e-02
1.152617486229098454e+01 2.110502572260071208e+00 9.370530694521356230e-02
1.103493055310253013e+01 2.101596214801051410e+00 7.453669221474970574e-02
1.150645453610391300e+01 2.110853885040215427e+00 9.358656258933956140e-02
1.156722609135082180e+01 2.113436200420349742e+00 9.825338673785566357e-02
1.256600013060235455e+01 2.135664771556238684e+00 1.154225900111963826e-01
1.382394822106934740e+01 2.169634429263246567e+00 2.110060077119316896e-02
1.288187389884950207e+01 2.142092800837235966e+00 7.560621831158739758e-02
1.237364210759706928e+01 2.131574726634323014e+00 1.338323260781227597e-01
1.176470133204594148e+01 2.117320872208836580e+00 1.142756813247924053e-01
1.284117167139561211e+01 2.141669187315621059e+00 7.980566260913163346e-02
1.163509999743822299e+01 2.118190364308619511e+00 1.082777903230270899e-01
1.146280947138458650e+01 2.113089337629597164e+00 9.411046007078908981e-02
1.418440820046459905e+01 2.171075492759076742e+00 9.549054835401395158e-03
1.195052234259464718e+01 2.122284760050550556e+00 1.312313521884462819e-01
1.171871884360207972e+01 2.118899935648097088e+00 1.148135879200823800e-01
1.232172920909363967e+01 2.128655199111905372e+00 1.413414099062693940e-01
1.286124066604451066e+01 2.145251858107210641e+00 7.724946134300322842e-02
1.139206992558128384e+01 2.106659969065693083e+00 8.931881511054043377e-02
1.229076821543018738e+01 2.131737599673643846e+00 1.339183737184801160e-01
1.167801123053586210e+01 2.122200553137552070e+00 1.180891609172563250e-01
1.329396638246297080e+01 2.151172928679140117e+00 5.266164563442164714e-02
1.198349436207083940e+01 2.123402141221869766e+00 1.331217493432566013e-01
1.208459027686373766e+01 2.124883477382524255e+00 1.337116547182059245e-01
1.122645595588496015e+01 2.104436250262426977e+00 8.712445078599904968e-02
1.121366267865685984e+01 2.106830335151653966e+00 8.548840745117246287e-02
1.306972352735620468e+01 2.151948398482109059e+00 6.289486741537175796e-02
1.126075279797270667e+01 2.102349655997685751e+00 8.341404254782429362e-02
1.401130695389522174e+01 2.160134614208451875e+00 1.861815891369470594e-02
1.177520008798330764e+01 2.120551563365801417e+00 1.222389627515083066e-01
1.318621714415854385e+01 2.145788111184317781e+00 5.296225542002625658e-02
1.178641318881557432e+01 2.119727904038487321e+00 1.211340864967507258e-01
1.116533068143723462e+01 2.100296188710875533e+00 7.447939434520985114e-02
1.121000985457733812e+01 2.106779510037701364e+00 8.534188411593550405e-02
1.111139987852609323e+01 2.106645762093660945e+00 8.084260088795652832e-02
1.162230741754202157e+01 2.106141835442826071e+00 8.928411733592019062e-02
1.219277480433343364e+01 2.129070069749170901e+00 1.436900609135853268e-01
1.243115793415090309e+01 2.132123563097552577e+00 1.324317606806692249e-01
1.257595286578000682e+01 2.143912365515588725e+00 1.043124450715793572e-01
1.182320585540606217e+01 2.116142862429593485e+00 1.146313838473539820e-01
1.288502968009050598e+01 2.144620047383778427e+00 7.515867151745328489e-02
1.127774179040465086e+01 2.106087031143321742e+00 8.866486160027060859e-02
1.297083857118241035e+01 2.142795157928572003e+00 6.681257630636772138e-02
1.277492593970680090e+01 2.142992305196755876e+00 8.598987967672111488e-02
1.265113118638518408e+01 2.142008494538572450e+00 9.897754454148986747e-02
1.219348915055519456e+01 2.123770588685471861e+00 1.246118346282583250e-01
1.219278590128943662e+01 2.127563284085006945e+00 1.402088927717539679e-01
1.192158991556810754e+01 2.126798021855499599e+00 1.461974752854608151e-01
1.140687805563695001e+01 2.108958847544830650e+00 9.035155849736473122e-02
1.229170126772433669e+01 2.129729648310464185e+00 1.395348732127885683e-01
1.274693893911502585e+01 2.140281946365705235e+00 9.024734286098221037e-02
1.207453699012435422e+01 2.128134074500101836e+00 1.458773831918089015e-01
1.231153942552769998e+01 2.131030693600496573e+00 1.356900632288349784e-01
1.424318346674096780e+01 2.172589295137338894e+00 7.774823020897186909e-03
1.226323497497555515e+01 2.129093721042698117e+00 1.419750470535832976e-01
1.173353826100425579e+01 2.114536625782764467e+00 1.067387684831132832e-01
1.288631345075744328e+01 2.142741848684783790e+00 7.512800399564095732e-02
1.128782284048722850e+01 2.105657917094222675e+00 8.915057562040074046e-02
1.161561494063909983e+01 2.110408839107479562e+00 9.558548550775657071e-02
1.250264360633107685e+01 2.132232224688322741e+00 1.283675648957411652e-01
1.234943179347228970e+01 2.123318143350376275e+00 1.152563680340782659e-01
1.172973751834101108e+01 2.118158013377683613e+00 1.140053930763177126e-01
1.249921200587380632e+01 2.128208652911290688e+00 1.314596917542041055e-01
1.262219660672997890e+01 2.142083886967931949e+00 1.018303030306445117e-01
1.104925227203061233e+01 2.094055078753854549e+00 5.517446409895304660e-02
1.106292557351079608e+01 2.096209495342840068e+00 6.102406525220738231e-02
1.094406908970806924e+01 2.096412801167288897e+00 5.975832639385688511e-02
1.175268525782818152e+01 2.111369300540455463e+00 1.006958750615875864e-01
1.195016860739212028e+01 2.128285877025182238e+00 1.498459766323846643e-01
1.156440271082218274e+01 2.116932821189068559e+00 1.024149306516280722e-01
1.294454972157420869e+01 2.145825899302331141e+00 6.991194746503390234e-02
1.253355451059094960e+01 2.134952624035145075e+00 1.204349851584173847e-01
1.239591134396497907e+01 2.134357224178932810e+00 1.278393713651266583e-01
1.241140761252541047e+01 2.135262127274704547e+00 1.262191992780227756e-01
1.335457767114770711e+01 2.154222824638659439e+00 5.129050623928874120e-02
1.193116501664045792e+01 2.122415069855190684e+00 1.326384190707955990e-01
1.393861180580669590e+01 2.168013672550564319e+00 1.823429247092358055e-02
1.402266741289409424e+01 2.167682524295530655e+00 1.549504826193847523e-02
1.242024590903089099e+01 2.131167923782397722e+00 1.343154445254537421e-01
1.125903698380492735e+01 2.102943233656054289e+00 8.524274457849094488e-02
1.376546957686126404e+01 2.159343282404410758e+00 3.033803923332703892e-02
1.262002583790133770e+01 2.136715256938102048e+00 1.075962030210516895e-01
1.277360152704273943e+01 2.140707181174047680e+00 8.717945447466726727e-02
1.159141762031561207e+01 2.113644946570521377e+00 9.943929866874706702e-02
1.195530332986429656e+01 2.117907511527724385e+00 1.173238156562111667e-01
1.154414710506990360e+01 2.112832350912224655e+00 9.671670097863049875e-02
1.126936192424771832e+01 2.105454198404087318e+00 8.845448751507717366e-02
1.174270960571793410e+01 2.115192838607577119e+00 1.085208439003411407e-01
1.347938395772330722e+01 2.157727124770615124e+00 4.199281218501137863e-02
1.224661076128050752e+01 2.133893307413762486e+00 1.274729251955971365e-01
1.086927627696195486e+01 2.096167711107614906e+00 5.809426977420015931e-02
1.229450523907258486e+01 2.130755929363365109e+00 1.366278694787860515e-01
1.160805210199981019e+01 2.109832401770035837e+00 9.458842508936457505e-02
1.324443568600950982e+01 2.154403704987929657e+00 5.515507510820003012e-02
1.152508561272806276e+01 2.110403087072972639e+00 9.357898675455582349e-02
1.179265935002961818e+01 2.120258746304020114e+00 1.228217695343728211e-01
1.086112282269866824e+01 2.092782272131362920e+00 5.076061884092664123e-02
9.811866423089295353e+00 2.059857462274375717e+00 2.414509727615099695e-03
1.109978000672668585e+01 2.098464732185593373e+00 6.777533030802362912e-02
1.253653236533338067e+01 2.131119725398723297e+00 1.252016235209322537e-01
1.278387857395294347e+01 2.145263708820268178e+00 8.414852986661036649e-02
1.313755509998843785e+01 2.152163385626163716e+00 6.018815223833644257e-02
1.430519906457338664e+01 2.175622901137635345e+00 7.006717805009298784e-03
1.361052929567276415e+01 2.157582484236103326e+00 3.821068294990327685e-02
1.312391921597032685e+01 2.147114325839305060e+00 5.714063004881046043e-02
1.253329943232235522e+01 2.138992119993974317e+00 1.149956480348693633e-01
1.349261554348144898e+01 2.156197804758883230e+00 4.353106235914131622e-02
1.290204069624321370e+01 2.144646828992615273e+00 7.360102682970703913e-02
1.345236486759178973e+01 2.157871412428085556e+00 4.260544284448460062e-02
1.394230167384071883e+01 2.165252549832257678e+00 1.938439145343164027e-02
1.095828413326807294e+01 2.096924941546876475e+00 6.119563997351050444e-02
1.273493380388692131e+01 2.141891248640203749e+00 9.056252082188803731e-02
1.275589706521399336e+01 2.139225001151935146e+00 8.984265117033807257e-02
1.180615332454195965e+01 2.117601381209503142e+00 1.173155291516596033e-01
1.213367242492125797e+01 2.123641065324620492e+00 1.268757590274187941e-01
1.051580293387483955e+01 2.083850093383607049e+00 2.717003809318783991e-02
1.128489194414011543e+01 2.104528302265323614e+00 8.926466969381104122e-02
1.159154695961614046e+01 2.113125101228897851e+00 9.873895030149645868e-02
1.227982619143971910e+01 2.130733998093363279e+00 1.368677436913936230e-01
1.180013604312136977e+01 2.115157373069751490e+00 1.110858720938805166e-01
1.284228064515364309e+01 2.138747671172338105e+00 8.030391693479077553e-02
1.109675359619945745e+01 2.103181570993561067e+00 8.066579900022477490e-02
1.338535917843199030e+01 2.155185517217388380e+00 4.865841787085941478e-02
1.156231931170528782e+01 2.113592514481350548e+00 9.825937796253550460e-02
1.103521959898856686e+01 2.100017395361087225e+00 7.046299378807802105e-02
1.237411649911829947e+01 2.130959967807993571e+00 1.352108302881386004e-01
1.317081488305282910e+01 2.148751947495627146e+00 5.610056847812510544e-02
1.202995946427877705e+01 2.123691803013228796e+00 1.318973144720161639e-01
1.138533026231357148e+01 2.105860481039998788e+00 8.904110123401250132e-02
1.191454604108634285e+01 2.118714465531609026e+00 1.225783520218185346e-01
1.151705266199364353e+01 2.110796386627393773e+00 9.378800912571599868e-02
1.311190724422424125e+01 2.149610022652159724e+00 5.948050202132803416e-02
1.376587395798273761e+01 2.167400885744924732e+00 2.453831741250901352e-02
1.234688271977633001e+01 2.132695661383117169e+00 1.312839173260841874e-01
1.284331631500750071e+01 2.140531299417769873e+00 7.981976693525903721e-02
1.283598341606194460e+01 2.139193703597638052e+00 8.091386776548006865e-02
1.159051753686253861e+01 2.112225697392749346e+00 9.748651249494857951e-02
1.301511042167372345e+01 2.147484495868040355e+00 6.447989521153386916e-02
1.279346492907216515e+01 2.141116840337239591e+00 8.491227735937359467e-02
1.131892885189432718e+01 2.103646394457376445e+00 8.809825778032677468e-02
1.195999614789051613e+01 2.122252085177866121e+00 1.306327336597654931e-01
1.270234233986051287e+01 2.131856035011887585e+00 1.011835875700411724e-01
1.008263214016287712e+01 2.078501108788747054e+00 9.734448659562484202e-03
1.180179633929194161e+01 2.119395424240412940e+00 1.213922453537141788e-01
1.381556335497009158e+01 2.162798194846609068e+00 2.577820438931669941e-02
1.245556268013256762e+01 2.130260361934757540e+00 1.355320908843219707e-01
1.203685213952825173e+01 2.122017035330471479e+00 1.257854792914296915e-01
9.678584456933693403e+00 2.063388855488665019e+00 2.387268001506757942e-03
1.122219405312295137e+01 2.109108016694273946e+00 8.486557174361689104e-02
1.241852987599965097e+01 2.132993185138174930e+00 1.307724833305256296e-01
1.220716060216956578e+01 2.129085889796793918e+00 1.433010952326621568e-01
1.202661534976251367e+01 2.124471062252082376e+00 1.347144430869889054e-01
1.118380260395630366e+01 2.104538965518536031e+00 8.548698547491152822e-02
1.228931334485236349e+01 2.129590085205778749e+00 1.399730079992188569e-01
1.166180725721889999e+01 2.116267221552126099e+00 1.066242643245403771e-01
1.129529436571040790e+01 2.105804026676162621e+00 8.911782950744066845e-02
1.186755197855369381e+01 2.119111791093530428e+00 1.250379666436975679e-01
1.292445527360961854e+01 2.144339079453138286e+00 7.152113318065006498e-02
1.223115222752666220e+01 2.128477147753481624e+00 1.429346021561563318e-01
1.071335633140746424e+01 2.092962981224395946e+00 5.023058156260742924e-02
1.188304099768523869e+01 2.121749688073943041e+00 1.332553140783996615e-01
1.254116589857573949e+01 2.133308253755647144e+00 1.216446829681778058e-01
1.154611337006406302e+01 2.110106392121681829e+00 9.370829991067405884e-02
1.165773719435781786e+01 2.115119404638762912e+00 1.044751321624067392e-01
1.089315924249483736e+01 2.094406856131107109e+00 5.454201065583670627e-02
1.245889306354627024e+01 2.132031997374982613e+00 1.325057884898127591e-01
1.125959282697772856e+01 2.106986226281923447e+00 8.760601799226069852e-02
1.365932699402327621e+01 2.160455622465642378e+00 3.421862827161167853e-02
1.068614763320347905e+01 2.091220248144974203e+00 4.670414056453906643e-02
1.196015292708362487e+01 2.121076613060032923e+00 1.269333635067601829e-01
1.135428618072652895e+01 2.108902631460240151e+00 8.956351900611897454e-02
1.090950990576351032e+01 2.095252770657967556e+00 5.661448253351931276e-02
1.130284309136037635e+01 2.107607318898319093e+00 8.893899398332222317e-02
1.053687445886035512e+01 2.077757910657596518e+00 2.116536274003374268e-02
1.158718686843502432e+01 2.110760409427949291e+00 9.542654415251114464e-02
1.235096075069479227e+01 2.131418457720385184e+00 1.343563998288727357e-01
1.305733164778794730e+01 2.147506053819039362e+00 6.107391942517181177e-02
1.265610589508493611e+01 2.140121796356129202e+00 1.001707715887008854e-01
1.204419103353805376e+01 2.122624550492719475e+00 1.275122593621722533e-01
1.014585794951543107e+01 2.076244998936461528e+00 1.031433900250114735e-02
1.090056646109488980e+01 2.097858745807281267e+00 6.232767407579020702e-02
1.244641890615623048e+01 2.132677569159887820e+00 1.314112209006333964e-01
1.173411087472481285e+01 2.118226652871508353e+00 1.144147581450778300e-01
1.209607680293725274e+01 2.127097012760286621e+00 1.414310663484502351e-01
1.168734871745957093e+01 2.116432298088274155e+00 1.082445037087596262e-01
1.248307276855699577e+01 2.137211231065709871e+00 1.233871803577949872e-01
1.077510258964999679e+01 2.099972907435410541e+00 6.397889317514007801e-02
1.152729943319833517e+01 2.113610626296315687e+00 9.694363797972464780e-02
1.419431156536204597e+01 2.171693852083052434e+00 9.196853683298280430e-03
1.368201900220050682e+01 2.164333177945060971e+00 3.003311329511454408e-02
1.147624787351386999e+01 2.110463984023983830e+00 9.254845052931830185e-02
1.081469476152045495e+01 2.092737026449418281e+00 5.040402490116240725e-02
1.128263415649166213e+01 2.105560628318634109e+00 8.898132634747558944e-02
1.212973239311232021e+01 2.123509316620567855e+00 1.265536558872853157e-01
1.180260773355307435e+01 2.118501016669327885e+00 1.192842177761000155e-01
1.230286873106609313e+01 2.128143574670779969e+00 1.394982646256673897e-01
1.066341920224044770e+01 2.086741596152903444e+00 3.805311249025928461e-02
1.225771669772180594e+01 2.129956928281254935e+00 1.394896789229250200e-01
1.117681704615736216e+01 2.101189325917972361e+00 7.740952614077367677e-02
1.264144651641918138e+01 2.138715235494061950e+00 1.030992960233784450e-01
1.133088152758015887e+01 2.108096083175249547e+00 8.918626986978633875e-02
1.097767533116365790e+01 2.098697264644239446e+00 6.583238079472002180e-02
1.167814041202635522e+01 2.117292479607174815e+00 1.093037070343253203e-01
1.036338967556409685e+01 2.085042936236264577e+00 2.151615900834125822e-02
1.170518297117824780e+01 2.118494130406794795e+00 1.131541584916054000e-01
1.081217372544044153e+01 2.088542645278915089e+00 4.198668087139109661e-02
1.086961702312365574e+01 2.094786730422289356e+00 5.512550539790002369e-02
1.282778668151398627e+01 2.140278616594951000e+00 8.154388734766002123e-02
1.276742460782320521e+01 2.145368538718513296e+00 8.556518734956139460e-02
1.223344162331511953e+01 2.126400895148099490e+00 1.340032004405828925e-01
1.125107037602040805e+01 2.101612606296611396e+00 8.079614220020929494e-02
1.019383308317492443e+01 2.076893251267938112e+00 1.177824533831594786e-02
1.213623609887424060e+01 2.123391879516216108e+00 1.257916913766412015e-01
1.247498247884863432e+01 2.133662047254174521e+00 1.298880221558706693e-01
1.189592063943112699e+01 2.119700207125806646e+00 1.266620954490456363e-01
1.242939549383317832e+01 2.131845419962523192e+00 1.329588980684797972e-01
1.230406674434960834e+01 2.127438234011955753e+00 1.362448663159179507e-01
1.323673687877246863e+01 2.146125661606597124e+00 5.064581933205657138e-02
1.387068674705325400e+01 2.166359559646311439e+00 2.147594171211560446e-02
1.196039030346688570e+01 2.123308377029030858e+00 1.339299796713430690e-01
1.127529104280115924e+01 2.104286121070430227e+00 8.896078012171992899e-02
1.225438309506045975e+01 2.130681394678049401e+00 1.373382321187824884e-01
1.186891735198791054e+01 2.122154361779258647e+00 1.334989826780184907e-01
1.125151474753556613e+01 2.108525778114094251e+00 8.671961035809265528e-02
1.127195599375202129e+01 2.101198437841095945e+00 8.007022228864052460e-02
1.134194185085338624e+01 2.108068153210642670e+00 8.929923998069716484e-02
1.138164136185677933e+01 2.105652512458558778e+00 8.898125312547558452e-02
1.185050636933575419e+01 2.119954832303484249e+00 1.261568621905419796e-01
1.122403554084496946e+01 2.104749653711486257e+00 8.689657588727717208e-02
1.190698218355225535e+01 2.121443036039223351e+00 1.310533326157905520e-01
1.240325017427875487e+01 2.128834825045043733e+00 1.392610889992527967e-01
1.223550630678016482e+01 2.127275569477557582e+00 1.376746060200171040e-01
1.236308970102487059e+01 2.132886179258592030e+00 1.308572037931638177e-01
1.090810147482371661e+01 2.097728315028581036e+00 6.217664231488483073e-02
1.145065388922542127e+01 2.110857630485844183e+00 9.223098828516088088e-02
1.200694522414534227e+01 2.120963542612468888e+00 1.238722188398059254e-01
1.124728189419556124e+01 2.106989963827718970e+00 8.701682754366812933e-02
1.143343013263062069e+01 2.110685038431163285e+00 9.171453316030779568e-02
1.297895364938116103e+01 2.147795591636539214e+00 6.749991526407010667e-02
1.209373402404487763e+01 2.119961613512451493e+00 1.151524309554968900e-01
1.287598410875840216e+01 2.139590915998601517e+00 7.641234775505179044e-02
1.415133713555335682e+01 2.169772944058335540e+00 1.073240655781620284e-02
1.288506228915159291e+01 2.140426163929119774e+00 7.536919022091759235e-02
1.181699752997266550e+01 2.113209189270323751e+00 1.070095254490453784e-01
1.135459061194625363e+01 2.105846478031462965e+00 8.906242316537391068e-02
1.139633411537873364e+01 2.108665415799847676e+00 9.008529357147730676e-02
1.204931867522867961e+01 2.125256611996727329e+00 1.364882395456558095e-01
1.226286946984226134e+01 2.128830880785726354e+00 1.427701648029827131e-01
1.282200049939333120e+01 2.139105774059742338e+00 8.250073633729436418e-02
1.284546507825970707e+01 2.140674905799714978e+00 7.956202446561047581e-02
1.258009860318241202e+01 2.132816584522576608e+00 1.170275623441939666e-01
1.208803651966709758e+01 2.126044230842025318e+00 1.378281603180591119e-01
1.114022749196878515e+01 2.098071782330878321e+00 6.748288594668386264e-02
1.203224073000300187e+01 2.128520073025288895e+00 1.483944348323839590e-01
1.196213512439840265e+01 2.125768000788051726e+00 1.415897672449115963e-01
1.198981592168761168e+01 2.122237070422074989e+00 1.290183789559280481e-01
1.127617128593525031e+01 2.104545204782882095e+00 8.893562014398835591e-02
1.264319981570055695e+01 2.140395061751301675e+00 1.013090835326132394e-01
1.153859171598593214e+01 2.105412351162264439e+00 8.843454973006580067e-02
1.143010246403303753e+01 2.112062564276596444e+00 9.238721592098010638e-02
1.207761341146508194e+01 2.123874887712391413e+00 1.303439743950677576e-01
1.216995225093313238e+01 2.126681276185414582e+00 1.373689615760357308e-01
1.258816380314212857e+01 2.132794643681939384e+00 1.159613518181534936e-01
1.259307634102057882e+01 2.136612464775876852e+00 1.109703759602702067e-01
1.141319610793084216e+01 2.105456249300169613e+00 8.883370024041958857e-02
1.188599867684294331e+01 2.120348911812140802e+00 1.291255732923166921e-01
1.130109372755502761e+01 2.105524424078277779e+00 8.914067944297104917e-02
1.310702166633610766e+01 2.141065361569060244e+00 5.380442697611595437e-02
1.132766030895023945e+01 2.111495647862024594e+00 8.925456333293012301e-02
1.247125681529875330e+01 2.132265542789750334e+00 1.320898066659703107e-01
1.201994432278495317e+01 2.125550903009836734e+00 1.386616200568308865e-01
1.160013614736426213e+01 2.111133217940577289e+00 9.625751614650128463e-02
1.280201686327709432e+01 2.142485341774726049e+00 8.352714870573249573e-02
1.368436762602079781e+01 2.159256130638163906e+00 3.418276165979998449e-02
1.206477352882650500e+01 2.121142678883819688e+00 1.211680458675591099e-01
1.241402269289999971e+01 2.127865876276501478e+00 1.349820059108619852e-01
1.276639914331522974e+01 2.140553603790690929e+00 8.801889454296189796e-02
1.152612682173504943e+01 2.114363386176203008e+00 9.767257492109597539e-02
1.073211206993862632e+01 2.094041788975840479e+00 5.228269218868952101e-02
1.369514704323114174e+01 2.158398588356823744e+00 3.438316211617108153e-02
1.189720376943404823e+01 2.115755591117218781e+00 1.152231874568047099e-01
1.196125913103255023e+01 2.120480944955272395e+00 1.249967003309323671e-01
1.188547297845853379e+01 2.115463185157396619e+00 1.153269500172546119e-01
1.222121117894170439e+01 2.130700335031678883e+00 1.376922009578413764e-01
1.122733507521327034e+01 2.102133608565366796e+00 8.172164299303134871e-02
1.180216015697912901e+01 2.122419795534564724e+00 1.287226512260606914e-01
1.293876371115193713e+01 2.145474245058388352e+00 7.036392028423282818e-02
1.181374154316149827e+01 2.118424427058581472e+00 1.197937743169030789e-01
1.110145173197486557e+01 2.098431839784291153e+00 6.771895677697856164e-02
1.260193018276168608e+01 2.139458000473336341e+00 1.067659892489539186e-01
1.292615210815945836e+01 2.141287206187390435e+00 7.105457644004992135e-02
1.265459044699285407e+01 2.138674921220620639e+00 1.016443454254730844e-01
1.185300387575541592e+01 2.118149760962293904e+00 1.215100084151517906e-01
1.225006863230080967e+01 2.128126600069906615e+00 1.409076411543599416e-01
1.233670343396112834e+01 2.126900651818139476e+00 1.327061529301242493e-01
1.283781723499100025e+01 2.142541230761234150e+00 7.995248025901920130e-02
1.354032910071445173e+01 2.161202050703173949e+00 3.616093895647900375e-02
1.152308144501169096e+01 2.110221543210964334e+00 9.335093356233356565e-02
1.118111636555545374e+01 2.104767051633303243e+00 8.524421734370686565e-02
1.060474081687065606e+01 2.086414785982542597e+00 3.457866360227006275e-02
1.256011596139173037e+01 2.138532586263117263e+00 1.125571094937238004e-01
1.213859870629324966e+01 2.129346467952691224e+00 1.438969467828001558e-01
1.320500227204547627e+01 2.151766052128601725e+00 5.702670956895109639e-02
1.332863299950709646e+01 2.150477189642017173e+00 5.043554697924107488e-02
1.295612317094705190e+01 2.149236374739657673e+00 6.962826723642313864e-02
1.290224505382152032e+01 2.143516865695746620e+00 7.356789821339901336e-02
1.141997362656226755e+01 2.106740208725027763e+00 8.944917017973083584e-02
1.320345992452354977e+01 2.148014386225321815e+00 5.393966974766198352e-02
1.103318456311509443e+01 2.100560157970174924e+00 7.181334639914896401e-02
1.201497578315402137e+01 2.122472172652749567e+00 1.284877161852150118e-01
1.080149724512560994e+01 2.094851657708746373e+00 5.450770697390578540e-02
1.321797544370545374e+01 2.151046068609913320e+00 5.585376012217458525e-02
1.144758533303648740e+01 2.107071942537391607e+00 8.976004179266616756e-02
1.109582499129676059e+01 2.102486298021916333e+00 7.872771908493626791e-02
1.110299109547346141e+01 2.100876381622758693e+00 7.450307390710887712e-02
1.175828901091967005e+01 2.118913899196776640e+00 1.174080042150640879e-01
1.190352529087030042e+01 2.117326430013182659e+00 1.192853735971185769e-01
1.320330491690381791e+01 2.157889604427809971e+00 4.994065131649026712e-02
1.307100586437707790e+01 2.148153970022787629e+00 6.043289308069225985e-02
1.134267814693910914e+01 2.107513554523578581e+00 8.924832692271440771e-02
1.084242838356786542e+01 2.094051991083764275e+00 5.329771015818091789e-02
1.250452864339328762e+01 2.134738986025813912e+00 1.244454683843745912e-01
1.292886426591606686e+01 2.141088247642537468e+00 7.075051184428968187e-02
1.296531636724949621e+01 2.147546603716072422e+00 6.852701818464501660e-02
1.175686898912907807e+01 2.120458338025458467e+00 1.206950887762282820e-01
1.277686388352763913e+01 2.141176154137925280e+00 8.662142865328963104e-02
1.208177784291152967e+01 2.122735996107111056e+00 1.260032740267045814e-01
1.233700648653987386e+01 2.127177338683829078e+00 1.339968592335438191e-01
1.323551976874210823e+01 2.154107327561532781e+00 5.604400201905328921e-02
1.280316526157443668e+01 2.141271111933864546e+00 8.384324451618344054e-02
1.115297600318428017e+01 2.104120505491699156e+00 8.464698409836425574e-02
1.187598588083059248e+01 2.119908011591411512e+00 1.278123431410910227e-01
1.147377201335308783e+01 2.117842332018373241e+00 9.813472717345775309e-02
1.229004587933106585e+01 2.132567783034703179e+00 1.315888727217197907e-01
1.395050642761651005e+01 2.166836184179615543e+00 1.836036570778523669e-02
1.356805235306699764e+01 2.158590807685095037e+00 3.839874863015392548e-02
1.240351768131398735e+01 2.136153364515652520e+00 1.242485631777781874e-01
1.304191890990444769e+01 2.146178983431766163e+00 6.161674770478051122e-02
1.241588348403981534e+01 2.132848764904267114e+00 1.310488213644388500e-01
1.394784277136655071e+01 2.171546482793720312e+00 1.631744642519486130e-02
1.142945813674641542e+01 2.109689856710103673e+00 9.108202422898251105e-02
1.275756074533778417e+01 2.140380236459126895e+00 8.905231509286333502e-02
1.150167698383324222e+01 2.116035133556086301e+00 9.815893797279376387e-02
1.350356570321476291e+01 2.158986357562322933e+00 3.970858218102370218e-02
1.154314870550359551e+01 2.110360348512730244e+00 9.393005580930098575e-02
1.091613043712466968e+01 2.098674973417741896e+00 6.447958821267441021e-02
1.155004198653699987e+01 2.110572133532878425e+00 9.432385957149505562e-02
1.254419382927133242e+01 2.141430843908190607e+00 1.105656524281752595e-01
1.361446625939788113e+01 2.160107044304644397e+00 3.561705840180996036e-02
1.170109166069868678e+01 2.119482029842318482e+00 1.147818823258901638e-01
1.297090245228922534e+01 2.147612454022395312e+00 6.809359695949233904e-02
1.128730092158858689e+01 2.107743843909275050e+00 8.879083739768144079e-02
1.089747456836546213e+01 2.097589447253130235e+00 6.166955699783745887e-02
1.184511247664108780e+01 2.119860932547682264e+00 1.255316717862078602e-01
1.187107669688185041e+01 2.114801787270038425e+00 1.133650781337307845e-01
1.272702010120692329e+01 2.142123619610052820e+00 9.121940161238675793e-02
1.147117535519272380e+01 2.111136176489665228e+00 9.294014622001239845e-02
1.139616413680067986e+01 2.109676212209442792e+00 9.046150153111669201e-02
1.182348490480887904e+01 2.114965226024715594e+00 1.116745357995601040e-01
1.139033485897529374e+01 2.109132688571074166e+00 9.016656890399907254e-02
1.395434786989271103e+01 2.168298546946326510e+00 1.757344575161188388e-02
1.297082213103296944e+01 2.144892389088390416e+00 6.737400205754484617e-02
1.177337383323549247e+01 2.114566291884913518e+00 1.085131984289169904e-01
1.187917611746171431e+01 2.115020642667194473e+00 1.143363880679391376e-01
1.218141206090521855e+01 2.129393275564402721e+00 1.428114947141723712e-01
1.250087605245640709e+01 2.137357862616406923e+00 1.210515667069815282e-01
1.224759964680446167e+01 2.127931997748318427e+00 1.401343620960011638e-01
1.394925248281524688e+01 2.166727537255972891e+00 1.845416568570758253e-02
1.314724839531552369e+01 2.153374311417781239e+00 6.069375464358157252e-02
1.320291496295349631e+01 2.151001162044751780e+00 5.647336281310148115e-02
1.272791269845884621e+01 2.143559823998840042e+00 9.021981128307093867e-02
1.223770126816352821e+01 2.129204036379597209e+00 1.422181010631520248e-01
1.257592214824148336e+01 2.138869291103779879e+00 1.103499794170455101e-01
1.439690654097561051e+01 2.173208171505569553e+00 6.252668823501099198e-03
1.130824229829546645e+01 2.106427396450384570e+00 8.906204631722712539e-02
1.382622163608227517e+01 2.166117958035915336e+00 2.324426669577134286e-02
1.095611284782744477e+01 2.097475609783638451e+00 6.246981186870993741e-02
1.163199473932624706e+01 2.116358239209231940e+00 1.052293191301971464e-01
1.114517456712929011e+01 2.101565119149064742e+00 7.761373512011793263e-02
1.187688928468869420e+01 2.123499207935073851e+00 1.378999383376369736e-01
1.179050365940776146e+01 2.113315505406588635e+00 1.063016096860883997e-01
1.145049075353605517e+01 2.109874711175464324e+00 9.159050266344870295e-02
1.146100308083217634e+01 2.113080969034175638e+00 9.404033429846164749e-02
1.178532353670955857e+01 2.114919303025706299e+00 1.098499382020547005e-01
1.125456527592163880e+01 2.108715709835300434e+00 8.682595534334244802e-02
1.074524482260668279e+01 2.088882400538834894e+00 4.296551977291711982e-02
1.221845106754278909e+01 2.124496701017271949e+00 1.265155431355314553e-01
1.194292364880559099e+01 2.122999380583237450e+00 1.338222097223255302e-01
1.181638842975230830e+01 2.122183926136706589e+00 1.293096447374957325e-01
1.088496002657091566e+01 2.088481095120996223e+00 4.146289592795741885e-02
1.232985155953971379e+01 2.131342385547364326e+00 1.347103581105034698e-01
1.193293052952640920e+01 2.120405968353637149e+00 1.264646502714203424e-01
1.336044095724597369e+01 2.153420864429211434e+00 5.221072308019769626e-02
1.235822873561323298e+01 2.132521955735746655e+00 1.317036732529717757e-01
1.156316995310788265e+01 2.112374645026239506e+00 9.681317953576441815e-02
1.072924777342860203e+01 2.088602217501692948e+00 4.253608186035790634e-02
1.379987171055254791e+01 2.162171277622514598e+00 2.684837852908185385e-02
1.332618359405550024e+01 2.152514060984751509e+00 5.264457960143013870e-02
1.216083757760838857e+01 2.121920427295487244e+00 1.187725767951422207e-01
1.216665816641687847e+01 2.126963515828957263e+00 1.386091555498807359e-01
1.298367050636806574e+01 2.140088722203500105e+00 6.469927188458141076e-02
1.142360576571056896e+01 2.107027258775769685e+00 8.960952732941436516e-02
1.284974427733486380e+01 2.142372882409919743e+00 7.879884921503584050e-02
1.204856043600826254e+01 2.125232176117525462e+00 1.364329241244238711e-01
1.212564251628553791e+01 2.127104924072549252e+00 1.405027015956732683e-01
1.219266253315693227e+01 2.129824846644838843e+00 1.410786460588654423e-01
1.179756483208918283e+01 2.119926605229124572e+00 1.223784363131453501e-01
1.293091355882747884e+01 2.142587875593056967e+00 7.071449022410111751e-02
1.177411019677432158e+01 2.119825061765651775e+00 1.205067565503870897e-01
1.252273644634002636e+01 2.142589251718370225e+00 1.111699497665117747e-01
1.031615696100513802e+01 2.076496075363992500e+00 1.461092772762037292e-02
1.223008524936777874e+01 2.130673673228780984e+00 1.376677079052746611e-01
1.299026525717241576e+01 2.145013210949484161e+00 6.565387048512028034e-02
1.139825128508814700e+01 2.112216320301067984e+00 9.147769018345131009e-02
1.139206265830592990e+01 2.105014010974489924e+00 8.873643408573674007e-02
1.057274801701236377e+01 2.082403764143282210e+00 2.767247045982412085e-02
1.044552276670276392e+01 2.083544943645621483e+00 2.390961709183861417e-02
1.175804114396509092e+01 2.122195206260213407e+00 1.245906711635552944e-01
1.426355455143012918e+01 2.174952779307380180e+00 7.325420876620292003e-03
1.144029212289199648e+01 2.106350257531928172e+00 8.929088895058376329e-02
1.170421502237137545e+01 2.117409239504203455e+00 1.110069145456384077e-01
1.141400708524814966e+01 2.104982599598132165e+00 8.861158766596954894e-02
1.241165530693708163e+01 2.139616946697582289e+00 1.175320852430956076e-01
1.301726443346924533e+01 2.148988556353133017e+00 6.496584073099211099e-02
1.502510760638643106e+01 2.188299462565035380e+00 1.691212493918466554e-03
1.241578891896909909e+01 2.133926946029371052e+00 1.289265994894591427e-01
1.085747876563012682e+01 2.092733538875106714e+00 5.063637272437147840e-02
1.063053799731142668e+01 2.087566703050612205e+00 3.760321987316905118e-02
1.228560043550401915e+01 2.124438930650104584e+00 1.233556910695727676e-01
1.185269497925172466e+01 2.118005063992723702e+00 1.211048534971114754e-01
1.274636839355139273e+01 2.143227546845740683e+00 8.864472624335203998e-02
1.164674183318332545e+01 2.113275925265780231e+00 1.009589771511471279e-01
1.215363603336846055e+01 2.120364555950930985e+00 1.130278141195960040e-01
1.050969409607296967e+01 2.083380596156284348e+00 2.638272543594147312e-02
1.154944749538965887e+01 2.109301878063665203e+00 9.285565827776852410e-02
1.162088378116484044e+01 2.115907510410473424e+00 1.039734062353560862e-01
1.221061298452374189e+01 2.127249982878893331e+00 1.383564349524432358e-01
1.396386416617132298e+01 2.169437817424491044e+00 1.676364825466311256e-02
1.119874908629943100e+01 2.102863208303776599e+00 8.305822779213280216e-02
1.287556832806888352e+01 2.143098467288336639e+00 7.615619608028033338e-02
1.323247042205617241e+01 2.151561284996145407e+00 5.567731002680948588e-02
1.217214097723957344e+01 2.128489432726488051e+00 1.445599487985628762e-01
1.093650313872503865e+01 2.095882904346761499e+00 5.840982240724716668e-02
1.272079662705226433e+01 2.143921711938184149e+00 9.066076681524318226e-02
1.263547963508049676e+01 2.136223676854895892e+00 1.062078486385975712e-01
1.178933433840570721e+01 2.116554411995701823e+00 1.138739959663195161e-01
1.234643245376792997e+01 2.135455089071329748e+00 1.245700305676715747e-01
1.252396622178104657e+01 2.134318793445241891e+00 1.225371721495590871e-01
1.034932076238418297e+01 2.082248044246559626e+00 1.910787534149814906e-02
1.105513349074542973e+01 2.104060267377948712e+00 8.123647641781521489e-02
1.226810548381801702e+01 2.126250321003935184e+00 1.321143968027353732e-01
1.355675283904375661e+01 2.153911463001565885e+00 4.393148811003934340e-02
1.139540477212997338e+01 2.108874752672223796e+00 9.015048526934114903e-02
1.168488924170912924e+01 2.111871949237860591e+00 9.978813263914892984e-02
1.198576788601901555e+01 2.122568413851700697e+00 1.303067506725090752e-01
1.239396727853021041e+01 2.134149329177146281e+00 1.282554330686273003e-01
1.337513166146490562e+01 2.154063249733811247e+00 5.075268657536521899e-02
1.173788555762059183e+01 2.120669147564784307e+00 1.197575298549375528e-01
1.018933263553590685e+01 2.076773781919769135e+00 1.161112131061093657e-02
1.170202873727502535e+01 2.114059507231512036e+00 1.044761333524123481e-01
1.260484295279366940e+01 2.136104777346388595e+00 1.100966162511931024e-01
1.306633369377185794e+01 2.146636368890623370e+00 5.980575357613041737e-02
1.237387733494775510e+01 2.135025865903018349e+00 1.260691419607930241e-01
1.134849200525598789e+01 2.104412650075539570e+00 8.887433743168500488e-02
1.319424835465399148e+01 2.152007906790874614e+00 5.768380269698762663e-02
1.134333390813149478e+01 2.110393727977799117e+00 8.956667561099497521e-02
1.139761368112186979e+01 2.104996351675466393e+00 8.870180021866867770e-02
1.170979728106567386e+01 2.107552115983593932e+00 9.209248984767381963e-02
1.122586699514422293e+01 2.108555815738963890e+00 8.531388587857090255e-02
1.101239209085558812e+01 2.094770707463841308e+00 5.664874748140166089e-02
1.096933943875635364e+01 2.098394288494960236e+00 6.492476844013347903e-02
1.243244969071782080e+01 2.135728552461582108e+00 1.257353189196132037e-01
1.273460408784173659e+01 2.138808478558625215e+00 9.247199514561432743e-02
1.162717033227560037e+01 2.118524415697341290e+00 1.083053759474300881e-01
1.252302425592275625e+01 2.132374862516511538e+00 1.253666500807872619e-01
1.403726488889270563e+01 2.169304230785814358e+00 1.446646272540060528e-02
1.285409045920590465e+01 2.139793845733176436e+00 7.879193583112653609e-02
1.251223728000555369e+01 2.136271340613085101e+00 1.212618564849322483e-01
1.225834103104944717e+01 2.129343056799115619e+00 1.413346834730601631e-01
1.041202763913929985e+01 2.082453336480635020e+00 2.162299326394673954e-02
1.176704676799551486e+01 2.117540594901426765e+00 1.149010126331712900e-01
1.169628454363409809e+01 2.114328225651958881e+00 1.047498542697006263e-01
1.352542537112332610e+01 2.153997740632416225e+00 4.504585111811984510e-02
1.396777109390680494e+01 2.166959550207814722e+00 1.769235974571112605e-02
1.167222213041646839e+01 2.116263330307903701e+00 1.071543314271000691e-01
1.156609756708561143e+01 2.108032195716404988e+00 9.157073551528049915e-02
1.302484683003599031e+01 2.149376961959627685e+00 6.457560556167310506e-02
1.150319003897508097e+01 2.111532671663796989e+00 9.412653076308716282e-02
1.207802395698678133e+01 2.124467062273762252e+00 1.324738413047203411e-01
1.128280797018503634e+01 2.102944217177345365e+00 8.601221374260428765e-02
1.163668318878602825e+01 2.111937450420804829e+00 9.847194469260818483e-02
9.474022480785592393e+00 2.055651273546806213e+00 8.053372284493700347e-04
1.223820045224192299e+01 2.128735111083079445e+00 1.436878475427413315e-01
1.147290660138617291e+01 2.108642755957482517e+00 9.108905086883817281e-02
1.222601895000886074e+01 2.128622377660247977e+00 1.436876859711273824e-01
1.173318968616551849e+01 2.113143450426965053e+00 1.038414664082882577e-01
1.198515013917985961e+01 2.123233704985745263e+00 1.324963649406604715e-01
1.056571760529899429e+01 2.094062546022486426e+00 4.254968433794206056e-02
1.215540586665979816e+01 2.128570839255504943e+00 1.453275053997497290e-01
1.196881138735987271e+01 2.118422635301762558e+00 1.180076444335657476e-01
1.252627824031340964e+01 2.136288995259759016e+00 1.195170848962099075e-01
1.115622562999030976e+01 2.099299190823623373e+00 7.135624497476569794e-02
1.267288728377376295e+01 2.136999415475548947e+00 1.009683007804672711e-01
1.239598090660621210e+01 2.133566872130863601e+00 1.295006582580576493e-01
1.227130275486834243e+01 2.136503305684096965e+00 1.200308701176163173e-01
1.269762670349393119e+01 2.139163510138535784e+00 9.639032892405849373e-02
1.108600191486818076e+01 2.097473964725021123e+00 6.479929486883556633e-02
1.258606342967517122e+01 2.135755025522978023e+00 1.128145829838070047e-01
1.304335590087376318e+01 2.150139099311911828e+00 6.361506040768792614e-02
1.103269524874598240e+01 2.101385649454181603e+00 7.392946647607598343e-02
1.236090055599129300e+01 2.133130152496069964e+00 1.302823975464860451e-01
1.167045961296908452e+01 2.110180821560894593e+00 9.639766884114953083e-02
1.192664959864389473e+01 2.117928770607484079e+00 1.194074707626838483e-01
1.141187618371719026e+01 2.107076697421566891e+00 8.957215495081954915e-02
1.330323777075202507e+01 2.155143384367837367e+00 5.167583681962559933e-02
1.268188296541354276e+01 2.139174202508089984e+00 9.814201412145942549e-02
1.225374555250229669e+01 2.131448085541149062e+00 1.350047472783324765e-01
1.166545413991614311e+01 2.109038084736585272e+00 9.431773137064350387e-02
1.163898032023424634e+01 2.110880508823305579e+00 9.685427271418849127e-02
1.224670022242355039e+01 2.130175196800011772e+00 1.390043970112754546e-01
1.071701640616818452e+01 2.092184773169628809e+00 4.888738799740739022e-02
1.213646604572894816e+01 2.129166932622730712e+00 1.446321616053990178e-01
1.435892460458669007e+01 2.179535488238034890e+00 6.321767111823650004e-03
1.071452906712836750e+01 2.093039949247351039e+00 5.037243447796698609e-02
1.238582294927580918e+01 2.130291673306869971e+00 1.365354010851083100e-01
1.264093027500739375e+01 2.138145216190236120e+00 1.037026363225600351e-01
1.301009200465193949e+01 2.149823763409179911e+00 6.585110463315474449e-02
1.176569226065694451e+01 2.112596290919347641e+00 1.037851793759854424e-01
1.210511683399577798e+01 2.126731515160007024e+00 1.397707547695360708e-01
1.141862395238345762e+01 2.109475680541798237e+00 9.077738300425876317e-02
1.153942371132384181e+01 2.116051675344681637e+00 1.000789828287785288e-01
1.227242614879358840e+01 2.129911427366407484e+00 1.393670930300670296e-01
1.261297511501241964e+01 2.139943897502495584e+00 1.050284194421947231e-01
1.221341795186410373e+01 2.126461676563573100e+00 1.349648162940088603e-01
1.238690093211970655e+01 2.130715541833594795e+00 1.356027762975172413e-01
1.203185546407915218e+01 2.127489392315970562e+00 1.448620355267213056e-01
1.149066187501066416e+01 2.109926791834547011e+00 9.241461475176028506e-02
1.343448328567164118e+01 2.159785130412174237e+00 4.045428262788260815e-02
1.033363977597643668e+01 2.079789910575911449e+00 1.709213568320818236e-02
1.298999511821227060e+01 2.146266893872367909e+00 6.610194376419756268e-02
1.121320028854904116e+01 2.105040661598398977e+00 8.634013426065985375e-02
1.052935332721232342e+01 2.088251836711336740e+00 3.296665331778581703e-02
1.268291569209202585e+01 2.142536677758887453e+00 9.533631021032490382e-02
1.138422101101721928e+01 2.101793882057767959e+00 8.137592806875036666e-02
1.285196855494453949e+01 2.141181255396043870e+00 7.878342924137826664e-02
1.219008302742918737e+01 2.132012330207116779e+00 1.335120267065812438e-01
1.411408588475060810e+01 2.169191958579326229e+00 1.202594520380840734e-02
1.246669799291734648e+01 2.132163662182047670e+00 1.322643383132107719e-01
1.204563140713205804e+01 2.128288653481354764e+00 1.472305645762784776e-01
1.163309543302581872e+01 2.113300326275501018e+00 1.004988944789468874e-01
1.122429585865893387e+01 2.102244900856425236e+00 8.197274434582958735e-02
1.250632732062262065e+01 2.135836676017582647e+00 1.226182261200619711e-01
1.087944101118896434e+01 2.095237362859439401e+00 5.621501865442643520e-02
1.208995297364452526e+01 2.125068151313890930e+00 1.341678024618415399e-01
1.203183506292231719e+01 2.133143789450715033e+00 1.289469760519864339e-01
1.222829709802957510e+01 2.127711440903697682e+00 1.397558835335244720e-01
1.265594187044664665e+01 2.136318259835076727e+00 1.036119266047049597e-01
1.293977224735609433e+01 2.142672290208135877e+00 6.984926032433375065e-02
1.192064909902524938e+01 2.123812861636699356e+00 1.373438524886968215e-01
1.173386851895989302e+01 2.117629092186616546e+00 1.131615330574394090e-01
1.146731707426872937e+01 2.108352545672016021e+00 9.080267540020819927e-02
1.300362482277421350e+01 2.144340446226205898e+00 6.418842320906834042e-02
1.299167294374009707e+01 2.150758650679408746e+00 6.750459651759868618e-02
1.163842937992644266e+01 2.116644336614607713e+00 1.060195988456597294e-01
1.282170793183731128e+01 2.146740257565729504e+00 8.035228041778177954e-02
1.129183522289165076e+01 2.100041558629095917e+00 7.668634364845230977e-02
1.179475631125369794e+01 2.118989661422462589e+00 1.199534907760559238e-01
1.289455191332622519e+01 2.140873080519408056e+00 7.434554436294976698e-02
1.162680645940766766e+01 2.119141737309528040e+00 1.092294881406944973e-01
1.333085818349414708e+01 2.152277028949928894e+00 5.220512610144013854e-02
1.170594901697813839e+01 2.117531412618756992e+00 1.113422978744942615e-01
1.317467965404168417e+01 2.146062831787204583e+00 5.377861093628809319e-02
1.232106416680322880e+01 2.130488379518774344e+00 1.370045200598771773e-01
1.175154262832003127e+01 2.114453329162812700e+00 1.073302832641378213e-01
1.249703054997290508e+01 2.139456054736409651e+00 1.183830493324493083e-01
1.293886186635323909e+01 2.144009925876867229e+00 7.013782074982462256e-02
1.179036919799044902e+01 2.115748709030568886e+00 1.120302804923154483e-01
1.305406684159390807e+01 2.148707533798168701e+00 6.202939179707429862e-02
1.385569791399533379e+01 2.163990854638859762e+00 2.341196103377641072e-02
1.283829197445985315e+01 2.139528730036831305e+00 8.058088199783580707e-02
1.141690452997729821e+01 2.115914958162363746e+00 9.382999700334543336e-02
1.221021295541444829e+01 2.133628248366330915e+00 1.280327432281606892e-01
1.148864007826131228e+01 2.110022630334783322e+00 9.245527978032165584e-02
1.356307128412477070e+01 2.156313659050104192e+00 4.104313109165261264e-02
1.146456720070371382e+01 2.100320939185052360e+00 7.568098375898281438e-02
1.185732906850255297e+01 2.117928757874361967e+00 1.211787509749475966e-01
1.245295315833988248e+01 2.136828492435292493e+00 1.242807350867372318e-01
1.040587686050483640e+01 2.082952420228291412e+00 2.179059090567491558e-02
1.325073012983972554e+01 2.155059070745790617e+00 5.371860313374004353e-02
1.327404223638701453e+01 2.149866429426710024e+00 5.228614755282423587e-02
1.204811331341625724e+01 2.121420441693990799e+00 1.230925985506155507e-01
1.096087540473042665e+01 2.095258004605328406e+00 5.725203583984980749e-02
1.237806869878658489e+01 2.130878964163302136e+00 1.353485541613259346e-01
1.314877842354414916e+01 2.153710252536288117e+00 6.019481479725572598e-02
1.276332165253675122e+01 2.144468469955745693e+00 8.638149724978451405e-02
1.122632748806674563e+01 2.098132084527181362e+00 6.934992883366529470e-02
1.227898939494327557e+01 2.130438061442829767e+00 1.377316737769924138e-01
1.215774188106162512e+01 2.124771702536690121e+00 1.302265520320041170e-01
1.154579958589317101e+01 2.112743532486171194e+00 9.667327715503640229e-02
1.271261834361455811e+01 2.136550578992758354e+00 9.651707897299753591e-02
1.187813068710329389e+01 2.121446915370300168e+00 1.322674857762193845e-01
1.164314795174433215e+01 2.113130168037351986e+00 1.005921755799479012e-01
1.154864907975951738e+01 2.114270584719954549e+00 9.851220130139620723e-02
1.244875334549035983e+01 2.136291628291898892e+00 1.250984456881997220e-01
1.176844324092439997e+01 2.121272563702095049e+00 1.233645604698777321e-01
1.198725651749310472e+01 2.120278078634459717e+00 1.227814432120368782e-01
1.283656497752739511e+01 2.139080643800617576e+00 8.087498617513773358e-02
1.261951931438335528e+01 2.138490032239576344e+00 1.058204637525087949e-01
1.089571977194954400e+01 2.092540385380755374e+00 5.042123245967064515e-02
1.186155778992712584e+01 2.114478658798975452e+00 1.120674027160038777e-01
1.234175711965032818e+01 2.130052621376012478e+00 1.377921023641974496e-01
1.309134078866847339e+01 2.148335573234938067e+00 5.957500853342634350e-02
1.248746252207326535e+01 2.134271746646751566e+00 1.273457383859297187e-01
1.181988343248875495e+01 2.117438027251659083e+00 1.177062981728880520e-01
1.224808169628868093e+01 2.128849586090361345e+00 1.430811238883413494e-01
1.170346509749140651e+01 2.119260322496530513e+00 1.145170438875492136e-01
1.129106770185009978e+01 2.104863043398746303e+00 8.926716110785494485e-02
9.986690924722552154e+00 2.071664245077456279e+00 6.550188589945923033e-03
1.230901697054661881e+01 2.126740968008515420e+00 1.328941713828430959e-01
1.157464054762651529e+01 2.110638761389499241e+00 9.497239645987357037e-02
1.232329978848133933e+01 2.122077633039517686e+00 1.107512057390580007e-01
1.210124218149201347e+01 2.128465615775506858e+00 1.463610881959441223e-01
1.209942969656061784e+01 2.125293556146802931e+00 1.346187342166479117e-01
1.257544661552885046e+01 2.136714500942516803e+00 1.129859276523006301e-01
1.220876462361082915e+01 2.130914686241331069e+00 1.371274496456954539e-01
1.178400556735214622e+01 2.118732558317558468e+00 1.186544840548935942e-01
1.255869763055009969e+01 2.134944085845695838e+00 1.172421522420056816e-01
1.134212038635515185e+01 2.101370299839325551e+00 8.045079334208635191e-02
1.099614882157814399e+01 2.094459205525729395e+00 5.569790348509405520e-02
1.221165143154524202e+01 2.125347935698322033e+00 1.303691027350923626e-01
1.122359495267970253e+01 2.107513737265904741e+00 8.565278711369560261e-02
1.052296895067050819e+01 2.081732826739485009e+00 2.500334616090339052e-02
1.204734775628067922e+01 2.122219975524982871e+00 1.259348651821525777e-01
1.173738743403785989e+01 2.117125345629028654e+00 1.123141989247075784e-01
1.404602589546894187e+01 2.165257019197119881e+00 1.544677345474985801e-02
1.351443724072969488e+01 2.159986127898617436e+00 3.820163058513420529e-02
1.188005361791255865e+01 2.121719743841568473e+00 1.331826128583432911e-01
1.173683951283555338e+01 2.117720207830218193e+00 1.135252243526534977e-01
1.192352776543500781e+01 2.120619582832149241e+00 1.276685166768884161e-01
1.215088658356780904e+01 2.130595935434191901e+00 1.389558690570187882e-01
1.265807135923848570e+01 2.140715871039923002e+00 9.942798439895279838e-02
1.180886477437272397e+01 2.111889104912577420e+00 1.034818869849571388e-01
1.168127148600338217e+01 2.111754297420982418e+00 9.946886971588946025e-02
1.262956237748693589e+01 2.135980667058052784e+00 1.071763986122993700e-01
1.255865759597982212e+01 2.129524448488399280e+00 1.240792703493828752e-01
1.111714730473225110e+01 2.100409741320785617e+00 7.357682004890998828e-02
1.168506183281904853e+01 2.115431111056799818e+00 1.062955979131053330e-01
1.241048925178963991e+01 2.135581249239733470e+00 1.255631088559963915e-01
1.255847909789796724e+01 2.135773783357522770e+00 1.162235345846642925e-01
1.108810722587621278e+01 2.097488811254030416e+00 6.487755009545800866e-02
1.209525325341872382e+01 2.124593690378196342e+00 1.321959931096707841e-01
1.212232511141604441e+01 2.124141299332468868e+00 1.293129962120089516e-01
1.259770852728358292e+01 2.135951755237407657e+00 1.111459342501715936e-01
1.262955196882014874e+01 2.136191391316129895e+00 1.069674116959086208e-01
1.176825950153845568e+01 2.118868259707237023e+00 1.179522240989606674e-01
1.202926315876704244e+01 2.120609133710992467e+00 1.213671738292548263e-01
1.137046765915467184e+01 2.107471691813670667e+00 8.944765714489642805e-02
1.160136947452795475e+01 2.113418895341965698e+00 9.950328289178940466e-02
1.202632008743646352e+01 2.124616169380463937e+00 1.352226582827748547e-01
1.195214233658163749e+01 2.118974612835758720e+00 1.208620696884725038e-01
1.242639737931632560e+01 2.139978083772179573e+00 1.175448380510241836e-01
1.078482332336050575e+01 2.089353266649308427e+00 4.369895316276736080e-02
1.279126567709382201e+01 2.144419981636166206e+00 8.382584923392513709e-02
9.865785844583070840e+00 2.069735540013173392e+00 4.949320683128356074e-03
1.220311013191608041e+01 2.126120566644206011e+00 1.339117187222650940e-01
1.144370858094915100e+01 2.108341110846887467e+00 9.051801185706737085e-02
1.323547615074027384e+01 2.147510861736314780e+00 5.194339646613434919e-02
1.322684370968154788e+01 2.151090826246323751e+00 5.550594972394472942e-02
1.111504805230828907e+01 2.101758480756744429e+00 7.729111499639346183e-02
1.166965869300149450e+01 2.117402529804464972e+00 1.090152546991148830e-01
1.273832984659252787e+01 2.142227237922226912e+00 9.001732820301645843e-02
1.181205047840830247e+01 2.120181137577205277e+00 1.240192659637571609e-01
1.274457765569222012e+01 2.142706588288340264e+00 8.911573385278255544e-02
1.308408103385754373e+01 2.146064648223528160e+00 5.843524961415896141e-02
1.166681809629743327e+01 2.116222391937845337e+00 1.068048024000035068e-01
1.315417226109706483e+01 2.149835297030509906e+00 5.771365214946147515e-02
1.247267695637413176e+01 2.138139841491238702e+00 1.227648157712136479e-01
1.176296892270409344e+01 2.121362590923601132e+00 1.231443122994032024e-01
1.215007337737272231e+01 2.132278415141274586e+00 1.326594041900829579e-01
1.094975382559851695e+01 2.100426058709709221e+00 6.932585482426456558e-02
1.146663373717493073e+01 2.108430550881124077e+00 9.085148423234132298e-02
1.177446508926470692e+01 2.112813928042904354e+00 1.045709724673342389e-01
1.069692590587473191e+01 2.088575739687388744e+00 4.265861792624000420e-02
1.316454121307094205e+01 2.153251455157627170e+00 5.990575962457568571e-02
1.168394064035067537e+01 2.115107652923858161e+00 1.056533937295356662e-01
1.249952757448531848e+01 2.133347692452791655e+00 1.271453984490781008e-01
1.227993731534454191e+01 2.132789181451877791e+00 1.309505508135435925e-01
1.372552143787155288e+01 2.160789805376084338e+00 3.107360297059635207e-02
1.146806093045068842e+01 2.105634129226226392e+00 8.881090798873163272e-02
1.136059174045581166e+01 2.110138629927290399e+00 8.989685436098980575e-02
1.229737556000312537e+01 2.131738643358364715e+00 1.338794060973476086e-01
1.246447388340366658e+01 2.131122343661857599e+00 1.339799024509958358e-01
1.317489401685167749e+01 2.151334119400950318e+00 5.796328399362283418e-02
1.066513559343703221e+01 2.083615964798380293e+00 3.312052637052943088e-02
1.156330498307329080e+01 2.109613766854669947e+00 9.346364715720706373e-02
1.237225877371568927e+01 2.130604324750819956e+00 1.360343580942554031e-01
1.100500504352501707e+01 2.099945394705805324e+00 6.953919047351780902e-02
1.077057396482356388e+01 2.096110058020705047e+00 5.654832101150834150e-02
1.305647938690755616e+01 2.148773285375291664e+00 6.188340817181732512e-02
1.314955027205451543e+01 2.150472477080037859e+00 5.840614607171013689e-02
1.148150299568184884e+01 2.107184076522460980e+00 9.003064957458846440e-02
1.157267826013272582e+01 2.114418739262593050e+00 9.969673071177319323e-02
1.160426513178076391e+01 2.112028151333460446e+00 9.763524600311222768e-02
1.222776391528437046e+01 2.129691063626502956e+00 1.408689055184098038e-01
1.189482586590031588e+01 2.123905860697611114e+00 1.387993188430320657e-01
1.230761199524899396e+01 2.130028452228314162e+00 1.384292026038629053e-01
1.127718462932789478e+01 2.104878272211308854e+00 8.890153664441560744e-02
1.283841732692823712e+01 2.142143517306111189e+00 7.998189762533954028e-02
1.347592370262940520e+01 2.156250035345893323e+00 4.402218877241481643e-02
1.191061764685979618e+01 2.132171815946350968e+00 1.336700407810567925e-01
1.248622595447710815e+01 2.134632099697052254e+00 1.269554194767816002e-01
1.168042008115470232e+01 2.112294145771203446e+00 1.004179677188400954e-01
1.102825940054975185e+01 2.100041462229204736e+00 7.035354949966203530e-02
1.027584627413521545e+01 2.077241254149377436e+00 1.403447782888980581e-02
1.062298316658968034e+01 2.092352896511708416e+00 4.426055285425711805e-02
1.257001627120182441e+01 2.132957004940683632e+00 1.182209090523866496e-01
1.247195051407179811e+01 2.133589893693359496e+00 1.299803376255251053e-01
1.127339669821271961e+01 2.107302600928921965e+00 8.819177324087455749e-02
1.187023660890837284e+01 2.116355812477149989e+00 1.176138932035374340e-01
1.268654167018480905e+01 2.140210060115414592e+00 9.680645929886977363e-02
1.470949720285341122e+01 2.178466506771944200e+00 4.141354190105382693e-03
1.166690028253676914e+01 2.114506877467894785e+00 1.038315228517608657e-01
1.188269654779130136e+01 2.124613799135393943e+00 1.413488079966197242e-01
1.219190107559245284e+01 2.128069407692983361e+00 1.423110615704151760e-01
1.345319971571401929e+01 2.157477397608345449e+00 4.311536364349527473e-02
1.193197820411791810e+01 2.119050742919965202e+00 1.224245102740393887e-01
9.818183450731627460e+00 2.068659524461499366e+00 4.309838751110992711e-03
1.299358531562695696e+01 2.145597798702300274e+00 6.555999842027113167e-02
9.874857050209087106e+00 2.069560632723414617e+00 4.986002364306423365e-03
1.221247060554516750e+01 2.129373121528468360e+00 1.422210911664975597e-01
1.241751072122539057e+01 2.131085408206673470e+00 1.345022756152496612e-01
1.272609409061334773e+01 2.141497918880876039e+00 9.171326701682271099e-02
1.122135634714642904e+01 2.108488741317947834e+00 8.509879195574175659e-02
1.254752851317461726e+01 2.136279210859870048e+00 1.169274798215542283e-01
1.136938563508288524e+01 2.110976542008788037e+00 9.028017240084001971e-02
1.279592820614203852e+01 2.140504870448258323e+00 8.488800857758412033e-02
1.058029061652533898e+01 2.086076793478641722e+00 3.289469074877075794e-02
1.290433763446970516e+01 2.147906050334161154e+00 7.345779344634358055e-02
1.353546345133958084e+01 2.152392209737571616e+00 4.382277188598785594e-02
1.405209022784470108e+01 2.167887625028357412e+00 1.441992183549014803e-02
1.304851828577920614e+01 2.145483121547824279e+00 6.066434848853205497e-02
1.285735846483272127e+01 2.141223487822487392e+00 7.821461207894765677e-02
1.361499674581191321e+01 2.158797033932716491e+00 3.688651945832067958e-02
1.174232198819576389e+01 2.118496404012292444e+00 1.154894419758137614e-01
1.133311701172248753e+01 2.107279183550035739e+00 8.916275050006731984e-02
1.037188984401608138e+01 2.079684780826505541e+00 1.815890818307906718e-02
1.216995106987340769e+01 2.132773360473334989e+00 1.308334009011729027e-01
1.263063647474049667e+01 2.134718920767688211e+00 1.082976113362409815e-01
1.154182441756214494e+01 2.109405273537675374e+00 9.284405747308432932e-02
1.151842791776112840e+01 2.109120859730639896e+00 9.216374080336374452e-02
1.136756189248645299e+01 2.105771614174790418e+00 8.903426969811915892e-02
1.244157247433502356e+01 2.130199918125769365e+00 1.358555046893065166e-01
1.177419078390966867e+01 2.114346717690720912e+00 1.080487840237583930e-01
1.110034426733312785e+01 2.101729338833562277e+00 7.678227763233190506e-02
1.228161068834489633e+01 2.132612049824054612e+00 1.314610900609642363e-01
1.350291304048624141e+01 2.155097285838320609e+00 4.455152536144294656e-02
1.256511471645924694e+01 2.136154366373212987e+00 1.149275989280329341e-01
1.348728976874565610e+01 2.157999673603120172e+00 4.140807908099033291e-02
1.237234907276006268e+01 2.131783974109256796e+00 1.333680567943819062e-01
1.309248856030928110e+01 2.147243218087808714e+00 5.879045854104081315e-02
1.080906177740512852e+01 2.093032499422275095e+00 5.096202434530475861e-02
1.239660767911546557e+01 2.134545166095075164e+00 1.274537352102934618e-01
1.236029443630102875e+01 2.125427177186768990e+00 1.248527084825035438e-01
1.153537146763408572e+01 2.115428878689168180e+00 9.920537481187360895e-02
1.249248549464503455e+01 2.131953108344426973e+00 1.301845758704192890e-01
1.221702704161483410e+01 2.128160262184302987e+00 1.419795707471759039e-01
1.236632216873297274e+01 2.133839229409367544e+00 1.286727608254724098e-01
1.220260927669868423e+01 2.124573675396453254e+00 1.275188614593674163e-01
1.105473336354634384e+01 2.098878771022271383e+00 6.794119664284956062e-02
1.308986822090194657e+01 2.151174364102647729e+00 6.153005366323985315e-02
1.315822202444730493e+01 2.144648592822749666e+00 5.353525616545468102e-02
1.289076328127386262e+01 2.143280539725514799e+00 7.467344616211295250e-02
1.286207373051784053e+01 2.137488666057869136e+00 7.823174066064651766e-02
1.206144542558340405e+01 2.124024506426658299e+00 1.316166121403616329e-01
1.242191725615533571e+01 2.132841294396349952e+00 1.310751915962850567e-01
1.148996015787210645e+01 2.112876295901354506e+00 9.489613661403623057e-02
1.135910957055799209e+01 2.109020602620549578e+00 8.965577866067817037e-02
1.258734440341765470e+01 2.137795597173083983e+00 1.102997723209727804e-01
1.217020496199765844e+01 2.127948065455597781e+00 1.424405177020134361e-01
1.207956952443734977e+01 2.133210217477472970e+00 1.288556693845973045e-01
1.201998547992439015e+01 2.120903836433992495e+00 1.229157917052418614e-01
1.211351139926607878e+01 2.124732555171909620e+00 1.319389306085959890e-01
1.142896416586902042e+01 2.105832823143672705e+00 8.899263056173535580e-02
1.180949719963890487e+01 2.122446297343540955e+00 1.293928622566646869e-01
1.132482673795578165e+01 2.105957704911237460e+00 8.908915986701015921e-02
1.253176498592623922e+01 2.136523340258696724e+00 1.185263963894775119e-01
1.295640032641571793e+01 2.145415226675466691e+00 6.879189196992638311e-02
1.318526317131573222e+01 2.145640944955106377e+00 5.289217511467941835e-02
1.256747998116994758e+01 2.141237431279246373e+00 1.083952333753239183e-01
1.283550092221404881e+01 2.142338121594754341e+00 8.023011434911467288e-02
1.209552603651764358e+01 2.127845762771026994e+00 1.442199907511927670e-01
1.215837297599503408e+01 2.125787215644222350e+00 1.342227318351749688e-01
1.177717574329294870e+01 2.116706504779642728e+00 1.135779225667734177e-01
1.163169930720781409e+01 2.116800646488720350e+00 1.059035103402178324e-01
1.191114047190655612e+01 2.120297116787966285e+00 1.274554335713364017e-01
1.226534807460563847e+01 2.129745881731713641e+00 1.399850709351211087e-01
1.259773481027760944e+01 2.133185131181907224e+00 1.142296237842652523e-01
1.214858620991365790e+01 2.122882991491156002e+00 1.232064853035883256e-01
1.343233481462257828e+01 2.156464004156864789e+00 4.517646518637381120e-02
1.373477924231101355e+01 2.164539145306913603e+00 2.780361137289117865e-02
1.109602771036412605e+01 2.098080204328179654e+00 6.664301775414153972e-02
1.130110163640171805e+01 2.108664483805231527e+00 8.881560062106973186e-02
1.221144959654197137e+01 2.127189656162498110e+00 1.380776044374518730e-01
1.173408378404515418e+01 2.111686018361374817e+00 1.008516599432286859e-01
1.252898647618494721e+01 2.135876463594290176e+00 1.197508328948493350e-01
1.248754651050453468e+01 2.134745573196452195e+00 1.266126423149888658e-01
1.148947770666874568e+01 2.107389701184790631e+00 9.025104975654955897e-02
1.236579311369261802e+01 2.132345019089827431e+00 1.321096361541370390e-01
1.251779288737118456e+01 2.131008519799482137e+00 1.280125283902518174e-01
1.131430705284673621e+01 2.105215823040755385e+00 8.911965046270897695e-02
1.245607295313877572e+01 2.133650449583275321e+00 1.297671395780639336e-01
1.226053380854801844e+01 2.135675001124803796e+00 1.222377494715009283e-01
1.091969181271440092e+01 2.095031377766086500e+00 5.623271640810349747e-02
1.159741333920342576e+01 2.113983879329015103e+00 1.001392022070364818e-01
1.087415366385256199e+01 2.093607574214268130e+00 5.262210589222561519e-02
1.150959618570977661e+01 2.113789957892675542e+00 9.643685020354790527e-02
1.120745221779582579e+01 2.104537676796937706e+00 8.637096909759155172e-02
1.155206206282792181e+01 2.116621364472022204e+00 1.013766824042797721e-01
1.263910455215944495e+01 2.140013250974900139e+00 1.021157529017902160e-01
1.276888837719576131e+01 2.134155953299674113e+00 9.083363522161794212e-02
1.240991248377400424e+01 2.133051818740833827e+00 1.306293336090353641e-01
1.167299056925062928e+01 2.112957413497448922e+00 1.013548555825737468e-01
1.356895181271186068e+01 2.163898564113567957e+00 3.260689525779725262e-02
1.227613258642914040e+01 2.127985841691212077e+00 1.395474687406277614e-01
1.186240844841361586e+01 2.122295569118357594e+00 1.333546528303197198e-01
1.201956994777006571e+01 2.127132186801726110e+00 1.440308133852676586e-01
1.161395612111324027e+01 2.104149014517630700e+00 8.635039701376279186e-02
1.228795605435482585e+01 2.134836108098257412e+00 1.251811783689954771e-01
1.232079526126865154e+01 2.131914634198298408e+00 1.332932605789677871e-01
1.390008136094838953e+01 2.160212516652070480e+00 2.362282780606078658e-02
1.253257244108151447e+01 2.139453201257629278e+00 1.144515777512631893e-01
1.262303584200325979e+01 2.140578310100749615e+00 1.032842679247729795e-01
1.146843691244211527e+01 2.110261912974594534e+00 9.222458117512231934e-02
1.196423189812050580e+01 2.123047788397846247e+00 1.329224420177802513e-01
1.202782891029358936e+01 2.122720282737410979e+00 1.286733785268596719e-01
1.133686496093133655e+01 2.104583100213002655e+00 8.898091933096376194e-02
1.283372667086685937e+01 2.139925373112966156e+00 8.098948526475696630e-02
1.431937857392367874e+01 2.171602586561131254e+00 6.868202590331355314e-03
1.157460562251329605e+01 2.110077066071989194e+00 9.425733595619853467e-02
1.362103640140227157e+01 2.161364822665310825e+00 3.424342442756145993e-02
1.131690872412682225e+01 2.107670558945324402e+00 8.905019125515438450e-02
1.098555595333905899e+01 2.097042544272343267e+00 6.193531267640944860e-02
1.216858169617160712e+01 2.125177208847005783e+00 1.313941367861435894e-01
1.253248381475411399e+01 2.140431712750360926e+00 1.131329576435649020e-01
1.105305210001487204e+01 2.099772950786838344e+00 7.025832004734816616e-02
1.213646449307727693e+01 2.133217566537212395e+00 1.290781602118102334e-01
1.166478733325090644e+01 2.118437090654555988e+00 1.105209362393718142e-01
1.207975045903814504e+01 2.125163575809521088e+00 1.349312773588050018e-01
1.156459665211973409e+01 2.109037151949909372e+00 9.278282539456446376e-02
1.159119861873419843e+01 2.112175707044674500e+00 9.744004739594136488e-02
1.261442823953022163e+01 2.140230897480042138e+00 1.045676782916800246e-01
1.185837005825199952e+01 2.115338940838815240e+00 1.142530237439045859e-01
1.092908531271510775e+01 2.098010630664109755e+00 6.321926661229992916e-02
1.236967748916748988e+01 2.133583268377859721e+00 1.292845509526356351e-01
1.177996777295675734e+01 2.118347717437971678e+00 1.175095574761921835e-01
1.241626588409564214e+01 2.128447678393660336e+00 1.378426516136850299e-01
1.279016381527304880e+01 2.139936519633325318e+00 8.573268521119088714e-02
1.132653295492966805e+01 2.108039195512947384e+00 8.913935071945158772e-02
1.232978845432181636e+01 2.127344302523132225e+00 1.350084422331343514e-01
1.152567275357507270e+01 2.112281547582745223e+00 9.551843941007839844e-02
1.187203328990535312e+01 2.123068996032525746e+00 1.362826341787509166e-01
1.229643033279204545e+01 2.129158649850547924e+00 1.410259264772714405e-01
1.301353387823722940e+01 2.146559297968507085e+00 6.421413258396063695e-02
1.225739840203368303e+01 2.131613311847223802e+00 1.344771531158853450e-01
1.222223293065920124e+01 2.128798819846079216e+00 1.438882917516265125e-01
1.366394895645611918e+01 2.165663318978837459e+00 2.959223541423199738e-02
1.271720040434714782e+01 2.142787607676389872e+00 9.176271760957373236e-02
1.047330693276648894e+01 2.082192552593612689e+00 2.369026955139734089e-02
1.275897405648950134e+01 2.135336411000290369e+00 9.151441346388805576e-02
1.474826213071704473e+01 2.178867073131164123e+00 3.822663798132727459e-03
1.068741090885614575e+01 2.091156234489574661e+00 4.667921354274075230e-02
1.312858690759001590e+01 2.152601355096615432e+00 6.088109059830487668e-02
1.082904637617107291e+01 2.099074667144949391e+00 6.346060593227209612e-02
1.088105851202799634e+01 2.104877663037326929e+00 7.353577971301573923e-02
1.220228593685876106e+01 2.125661995218833145e+00 1.320418315185691305e-01
1.180852129597027300e+01 2.116379244513217017e+00 1.144621069979815942e-01
1.188725397477321089e+01 2.123579762982575225e+00 1.382194111868677022e-01
1.225057531108268982e+01 2.134761788052791598e+00 1.248377470133319456e-01
1.117646631655700418e+01 2.105257724095947580e+00 8.474990964218244438e-02
1.265789697834754790e+01 2.141056302582084570e+00 9.914253743678219655e-02
1.249496928032050924e+01 2.132578294937701457e+00 1.289048151528447150e-01
1.191611561645370543e+01 2.122869230099018178e+00 1.347615356415272081e-01
1.150438842355580782e+01 2.114859928323157501e+00 9.721606427972573350e-02
1.243667435249522235e+01 2.133726110489002625e+00 1.294861093458701262e-01
1.148781284948895731e+01 2.108909561412369627e+00 9.150894749111812554e-02
1.146013961312023532e+01 2.110854351653489669e+00 9.245973564987280957e-02
1.304584787453039318e+01 2.144497022325208668e+00 6.036297196631601469e-02
1.089114327976376906e+01 2.098008105953833358e+00 6.247894284169562551e-02
1.260494000475808463e+01 2.138639643734931095e+00 1.073240034946556926e-01
1.095092762249746698e+01 2.101901974457346611e+00 7.284729114099902647e-02
1.284238142004549488e+01 2.143192194430480590e+00 7.936319249261331032e-02
1.153121448769422308e+01 2.108266060697518984e+00 9.146303717201711980e-02
1.149896667339356249e+01 2.114488971259665728e+00 9.664428131525983068e-02
1.283465588779760047e+01 2.141997893923248242e+00 8.039553321932375873e-02
1.165810506158635462e+01 2.112492026815043555e+00 1.000480023573160349e-01
1.368474314468944186e+01 2.170235770847546597e+00 2.499766577113056096e-02
1.263502788747482519e+01 2.137885150978476201e+00 1.046390785211679525e-01
1.209450226524615601e+01 2.127353596162981031e+00 1.424306261098166326e-01
1.216759131362411850e+01 2.127136622846151237e+00 1.392707174884065813e-01
1.142869956804244680e+01 2.106072938646660120e+00 8.912205594210129145e-02
1.227855269949916739e+01 2.125940580987629502e+00 1.303578479992318073e-01
1.237613082478487492e+01 2.130172635100906042e+00 1.369481619229697411e-01
1.202519802538215465e+01 2.127060286021641655e+00 1.436039982158104633e-01
1.349074364988725883e+01 2.156818808102562102e+00 4.280561861871458318e-02
1.206053668378676846e+01 2.121677201157923687e+00 1.233106763714569565e-01
1.241518471700282156e+01 2.138789106232721338e+00 1.193318347617870201e-01
1.182154928849453590e+01 2.117913324638726724e+00 1.189964878461261671e-01
1.254966063159723078e+01 2.134637503352266652e+00 1.187905834972878966e-01
1.261766001219882050e+01 2.142611637671552494e+00 1.017385499791496756e-01
1.219004917126482468e+01 2.128795401597387116e+00 1.447097414130603665e-01
1.109644254594629587e+01 2.099701350436693481e+00 7.110155393110711985e-02
1.105801982663819238e+01 2.101491137624351691e+00 7.492192213806565804e-02
1.291597668073166538e+01 2.140438801015564607e+00 7.205817380254742055e-02
1.298194922064881496e+01 2.143451535802242347e+00 6.592212835558813877e-02
1.243702296024918041e+01 2.130281562489500402e+00 1.357781570763968437e-01
1.119640960829427989e+01 2.103705902817450735e+00 8.551652040010422617e-02
1.197162787610513845e+01 2.121715784244332603e+00 1.283125866610828891e-01
1.238072958993692119e+01 2.133274509877750802e+00 1.300411040343224245e-01
1.289494882960768685e+01 2.141924539807683381e+00 7.428867840270658718e-02
1.406183337793142307e+01 2.167444234328899100e+00 1.421540338787622218e-02
1.209536236432024126e+01 2.128693082663390523e+00 1.473600815355026739e-01
1.192692612479902259e+01 2.123123792617279904e+00 1.349860072362265573e-01
1.315433969923470592e+01 2.153467614480764070e+00 6.047480159020360291e-02
1.049182066282386216e+01 2.087298627246961580e+00 2.984542514795971574e-02
1.259082118274878148e+01 2.136412845458652843e+00 1.114716886158669679e-01
1.320644119364010116e+01 2.151644614119905263e+00 5.686290840182667283e-02
1.360119299578350649e+01 2.156885127555108639e+00 3.919841617785183724e-02
1.305306980030312936e+01 2.149623187658558532e+00 6.262912535977112338e-02
1.280708859973409730e+01 2.143265579518303099e+00 8.275733112766400779e-02
1.292699681264033984e+01 2.144558944023620572e+00 7.130869504167831885e-02
1.166689217124478439e+01 2.115678785858603916e+00 1.058651278014004216e-01
1.175754256544727028e+01 2.121216889055700605e+00 1.224062645191665855e-01
1.234390516627764001e+01 2.135150078722474642e+00 1.252681064207793737e-01
1.203996127499979707e+01 2.125950135512803651e+00 1.392700242538014443e-01
1.233677812265299067e+01 2.127529968377675385e+00 1.356616605133816877e-01
1.306596774607815448e+01 2.142260201032719191e+00 5.712528532603140113e-02
1.250180402900830146e+01 2.136600438678148084e+00 1.220560066882118155e-01
1.240064161964909317e+01 2.134105068244068537e+00 1.284184503477799055e-01
1.097636113395410717e+01 2.095302427474301954e+00 5.754871544824818885e-02
1.245810890942874494e+01 2.133289487150710428e+00 1.303901860698464532e-01
1.126306627117758019e+01 2.105540557892446873e+00 8.817100353820561676e-02
1.156963343030271218e+01 2.111354402459390212e+00 9.574806993842600866e-02
1.096184591416130516e+01 2.101107204898920333e+00 7.126690455883345765e-02
1.121600298396668727e+01 2.099026900486709923e+00 7.188237603050678937e-02
1.266354665468339924e+01 2.136780229475474080e+00 1.022786786214520682e-01
1.258243732015283811e+01 2.128635324284767538e+00 1.211601096757918550e-01
1.160147845805345845e+01 2.115342340092100315e+00 1.022130584467591530e-01
9.719707946340067295e+00 2.060166840830659929e+00 2.083672196950952030e-03
1.158781650429372512e+01 2.116543090231460145e+00 1.031788856048291153e-01
1.290427643756799192e+01 2.144226275689089523e+00 7.338794896891759345e-02
1.239756397730665149e+01 2.128664147938895468e+00 1.394163817404259209e-01
1.192094456448236706e+01 2.119649464071774236e+00 1.249328548409385231e-01
1.083464126451856302e+01 2.095544026582863761e+00 5.630404162300557680e-02
1.261300611266585925e+01 2.139036636576466144e+00 1.059859974852736669e-01
1.210188270573830849e+01 2.122951487906834078e+00 1.257913837565665105e-01
1.194284132432686896e+01 2.123675784729929461e+00 1.359017684783451474e-01
1.190089863492616118e+01 2.125785756676644489e+00 1.439638175963130762e-01
1.171586027444584666e+01 2.113216209948593161e+00 1.033644342221691492e-01
1.433765550668979571e+01 2.175294175417184839e+00 6.756696172802233863e-03
1.355968183967480911e+01 2.158550050928742525e+00 3.867755716888485185e-02
1.353759088173167413e+01 2.160000970009859689e+00 3.761360171703369282e-02
1.355139401657899967e+01 2.158416582704429487e+00 3.906016695661405913e-02
1.143877853349675178e+01 2.107917611634590127e+00 9.021100677552890135e-02
1.247311739809933684e+01 2.138054452573273867e+00 1.229165623157202764e-01
1.259341461040788523e+01 2.140587353460167819e+00 1.064306164501852420e-01
1.174717018163058313e+01 2.113752014706917759e+00 1.056444859977364870e-01
1.147014292350268327e+01 2.106407005386560005e+00 8.938379679088044594e-02
1.329026018531645370e+01 2.150772139256526216e+00 5.243183099362197508e-02
1.172779576767721466e+01 2.121764097587454323e+00 1.212497251638227636e-01
1.293382048887396962e+01 2.150610945062304769e+00 7.146771813287244868e-02
1.194364278219950215e+01 2.122959837873852340e+00 1.336652207796461544e-01
1.223792468210711348e+01 2.130647764100464414e+00 1.376508771928632024e-01
1.176838895134128471e+01 2.119262857853248416e+00 1.188468150252868089e-01
1.142988541626968590e+01 2.105270643716110612e+00 8.868598272683314576e-02
1.110919004727189829e+01 2.101076123437539689e+00 7.522445501197069784e-02
1.202446950416973337e+01 2.124136984615939028e+00 1.336693038201564876e-01
1.240335503607748180e+01 2.133452183629386489e+00 1.297860575306611919e-01
1.415137697910358305e+01 2.171401263163303064e+00 1.047214262014596955e-02
1.064619083885889594e+01 2.092272909931695679e+00 4.573006737655377352e-02
1.200619795401161305e+01 2.117939098654444852e+00 1.138413816325865857e-01
1.254877722653858996e+01 2.140165882714748946e+00 1.117326399387248426e-01
1.197511069235965309e+01 2.121415664938353096e+00 1.271610106012171781e-01
1.218436936772407364e+01 2.124114409086467870e+00 1.264321932567141205e-01
1.346030537409117755e+01 2.150295789574443450e+00 4.434764760300600323e-02
1.248479021765258601e+01 2.138721579875372480e+00 1.208653020657763921e-01
1.142130006411546717e+01 2.104393347345325349e+00 8.827868681465146639e-02
1.206611496016524221e+01 2.121597682879666547e+00 1.227199625436692226e-01
1.311711724042584137e+01 2.150433950989753207e+00 5.982334891234115937e-02
1.282470471277784263e+01 2.142461959889830236e+00 8.127619156043952575e-02
1.066368619783866656e+01 2.091790228690677100e+00 4.615371602583952237e-02
1.176232309354855587e+01 2.119366981894704516e+00 1.186734134225016224e-01
1.368660121188236722e+01 2.160254163836883290e+00 3.324796571540801493e-02
1.224053075754121345e+01 2.129004681421075240e+00 1.427810956138857446e-01
1.355128259941356106e+01 2.153279616968241772e+00 4.439065045709449792e-02
1.080599439991867783e+01 2.089713666168031114e+00 4.434688218593989262e-02
1.227331308057574866e+01 2.131567873408941605e+00 1.345097935842626269e-01
1.203103020883681396e+01 2.127070362372777357e+00 1.434486093468767820e-01
1.261034808966641663e+01 2.138565225013522308e+00 1.067883907695971746e-01
1.117456866781629543e+01 2.103129639345517443e+00 8.306952022756067255e-02
1.453621238782139713e+01 2.175787707972526075e+00 5.263108620718384527e-03
1.092105158730493741e+01 2.095010884806290274e+00 5.620159828305795746e-02
1.301387105686925949e+01 2.155283054815583466e+00 6.273980279082572165e-02
1.214553062535406269e+01 2.129148450386062041e+00 1.444963576940687944e-01
1.189531530887016686e+01 2.121558354251071421e+00 1.320360171865582188e-01
1.186358052868177815e+01 2.123201025658921992e+00 1.359175117040553604e-01
1.185806275193691128e+01 2.119103868067816254e+00 1.243916824264830745e-01
1.250904483769949671e+01 2.132415072024253178e+00 1.272232996065100763e-01
1.246416075439504212e+01 2.129079084317138548e+00 1.373420701667284194e-01
1.065341454158038204e+01 2.090358334627966386e+00 4.321825432254511323e-02
1.464638658116451353e+01 2.184328726157366951e+00 3.679931376341726446e-03
1.129632769477801446e+01 2.109617638035353515e+00 8.863042077925359363e-02
1.163990904244678326e+01 2.112673449294690808e+00 9.974556783108443070e-02
1.264738054954951707e+01 2.140647493568658799e+00 1.006255123137426294e-01
1.186399300630601239e+01 2.118167330239203228e+00 1.222284540228314453e-01
1.396761014419548985e+01 2.167129747364631154e+00 1.762569432023872520e-02
1.041665178028916117e+01 2.083477964996810261e+00 2.265758997496308824e-02
1.161645444971828844e+01 2.116724703350486791e+00 1.049641484687491993e-01
1.227439262488224081e+01 2.132267865141409757e+00 1.324617380220622920e-01
1.298438111905290526e+01 2.144173265047162324e+00 6.591778670379824789e-02
1.163683599887771436e+01 2.120435779446822711e+00 1.119418742135200179e-01
1.339220099463169156e+01 2.154929256961918949e+00 4.879724561419962470e-02
1.172224901280869958e+01 2.117757382040690306e+00 1.127413083799732874e-01
1.331016614022877675e+01 2.153000043620182158e+00 5.379606299063591224e-02
1.233166259789021524e+01 2.129855200246501656e+00 1.384610576322073128e-01
1.237740594150978168e+01 2.131562375508202045e+00 1.338351481662991005e-01
1.418289473422936808e+01 2.166706789934038646e+00 1.008920420983678082e-02
1.221459267286153860e+01 2.122691238767754562e+00 1.191098069787572822e-01
1.305044204242279449e+01 2.147794482059587118e+00 6.179331772356927432e-02
1.216474522913449974e+01 2.128144580184114343e+00 1.433819295509945468e-01
1.259582395151897316e+01 2.139929627460040340e+00 1.069124807916187331e-01
1.105735103029044808e+01 2.100518546781064977e+00 7.233211793377419818e-02
1.296115447942897347e+01 2.140416044956529262e+00 6.721518850860824790e-02
1.261242332690996193e+01 2.133840603031474270e+00 1.115661983350450109e-01
1.353958965710506668e+01 2.155919355867968790e+00 4.227892293375429961e-02
1.250204419081489782e+01 2.136614287637623733e+00 1.220065095029773811e-01
1.157980645837854361e+01 2.113051533711459040e+00 9.822368725511074206e-02
1.286127418732900196e+01 2.141505560259393537e+00 7.776746849895127545e-02
1.160607315136775775e+01 2.119316955161122618e+00 1.081114914368125762e-01
1.409061196550676520e+01 2.167847245155719360e+00 1.311506811130013980e-02
1.082000373145827865e+01 2.096307795224237935e+00 5.766057606551539677e-02
1.195068117085631343e+01 2.124854735219046997e+00 1.391922644253313635e-01
1.454769906677131708e+01 2.174376719331026830e+00 5.097079105601450347e-03
1.197782902855915843e+01 2.124034979969371406e+00 1.354256928150678607e-01
1.210560633176535106e+01 2.123419235326664545e+00 1.273573336025069225e-01
1.333866358129492724e+01 2.154323972036679802e+00 5.173278692077992735e-02
1.169489148944637158e+01 2.111910069812368729e+00 1.001542796278761110e-01
1.357764448416837944e+01 2.160325393697742680e+00 3.628164227606367476e-02
1.218053665771331850e+01 2.125669151885967612e+00 1.329053223297445574e-01
1.219523732447108166e+01 2.129153476934262379e+00 1.433451677580419859e-01
1.267532684659095210e+01 2.140328545773636737e+00 9.791874022715492398e-02
1.162926999314245435e+01 2.112008587401474013e+00 9.836115424356947634e-02
1.303943140249528376e+01 2.145797515621533424e+00 6.163137435028746142e-02
1.278151982945279919e+01 2.142182419330577847e+00 8.569821159316944048e-02
1.225502310053015265e+01 2.128995524231128034e+00 1.424644342262164354e-01
1.415579905167125574e+01 2.172313751007059146e+00 1.020441035508191235e-02
1.276044921971771373e+01 2.140447305150625645e+00 8.870799592553395285e-02
1.101946933064053979e+01 2.097706166385256310e+00 6.419487639423447634e-02
1.211802971417396080e+01 2.121932964419287693e+00 1.211261175817600622e-01
1.187152580342935337e+01 2.118150845005734695e+00 1.226431880514041450e-01
1.282374008245452046e+01 2.145025842419211681e+00 8.065904205381650705e-02
1.218523951983897469e+01 2.131063286402834045e+00 1.368636125675377901e-01
1.219711448772956430e+01 2.125179767283031484e+00 1.302526245636930202e-01
1.206510212571541452e+01 2.124012919854005865e+00 1.314100850489716144e-01
1.283282763850385422e+01 2.140494110391092608e+00 8.094841174851002963e-02
1.146698912704650120e+01 2.112656397336666103e+00 9.394288259406992359e-02
1.386852221078200387e+01 2.160059053728030865e+00 2.513813794435906801e-02
1.294181430919579689e+01 2.148060286170141886e+00 7.050645602246451149e-02
1.171719278710856749e+01 2.119869309735406659e+00 1.166423036409943437e-01
1.306252123717256275e+01 2.149593514863170629e+00 6.192075463024100668e-02
1.308804777523518403e+01 2.152566146555922266e+00 6.252916309045773724e-02
1.287140853421016473e+01 2.143376764831376402e+00 7.653238130122955174e-02
1.217029131062431269e+01 2.128467050490221890e+00 1.445194855855100879e-01
1.223166080963300395e+01 2.129613014738126253e+00 1.410440941925966696e-01
1.276811677599937589e+01 2.141808077280036304e+00 8.722812767588564165e-02
1.318623806421193123e+01 2.151398558551128382e+00 5.752568567849349751e-02
1.229307241673516771e+01 2.130202643295334042e+00 1.381890531570278136e-01
1.356307441423170168e+01 2.159465081791524188e+00 3.757581637201382052e-02
1.144627599559385445e+01 2.106498413492007060e+00 8.939382495788245064e-02
1.225067346732856777e+01 2.123424151398803694e+00 1.204649182786091399e-01
1.047293247318811638e+01 2.081580439000360272e+00 2.305684678031886398e-02
1.122425082870093505e+01 2.106898779487281104e+00 8.595683573185959603e-02
1.222992831317763240e+01 2.128725371003488576e+00 1.439307574150941738e-01
1.195006209436455791e+01 2.123113660927864910e+00 1.338236606747373048e-01
1.253933356994706294e+01 2.133682819056597069e+00 1.213903108388115354e-01
1.293678702064142350e+01 2.146079247777035182e+00 7.062387717241731810e-02
1.225790905137405495e+01 2.131678976797128477e+00 1.342752297861448396e-01
1.650446894432773348e+01 2.218926242511503055e+00 2.005574312572651937e-05
1.213041470660443899e+01 2.131656185739360776e+00 1.351100499669161958e-01
1.119399973398964754e+01 2.100264031827104638e+00 7.510908906233478011e-02
1.097104904278168647e+01 2.101817535700180262e+00 7.323708561187711186e-02
1.179106927539966776e+01 2.114927441226284621e+00 1.101264186863230854e-01
1.165338101337470178e+01 2.115170214625472500e+00 1.043604280344831436e-01
1.283039412965345605e+01 2.141021109977280013e+00 8.107489520435633146e-02
1.354639096236875062e+01 2.158729134858427656e+00 3.884580031706127978e-02
1.329057371945770427e+01 2.150127590461641258e+00 5.178915505966519978e-02
1.115250313778654423e+01 2.102951035192506257e+00 8.183103594093479871e-02
1.121874384962613291e+01 2.106992448774538396e+00 8.565238732622509898e-02
1.242869147221165349e+01 2.136135414381891806e+00 1.248897444854212696e-01
1.256165839498803294e+01 2.137026923515037868e+00 1.142623452722816846e-01
1.186116764198812845e+01 2.124319431637458955e+00 1.387425218632500623e-01
1.208532356176320732e+01 2.128223513761505092e+00 1.459012099382043237e-01
1.399280726783446838e+01 2.170998959790289007e+00 1.523385498924649875e-02
1.517029363302577138e+01 2.187041345587364294e+00 1.273622889254844969e-03
1.207252447448948018e+01 2.128101031387470421e+00 1.458148490326623969e-01
1.252625183314626511e+01 2.138605828720387514e+00 1.163214585962591280e-01
1.103570383468168359e+01 2.095947188048418841e+00 5.994633912680287502e-02
1.227867958155792927e+01 2.135342371754242130e+00 1.235776886620460757e-01
1.373642198415926963e+01 2.163402603645811162e+00 2.860346802448080275e-02
1.223011827318138778e+01 2.129652842323618955e+00 1.409465398767792699e-01
1.132241087317669681e+01 2.104041013146206840e+00 8.908290263188035907e-02
1.217583594700695571e+01 2.125587099025119109e+00 1.327545722247236992e-01
1.232590719082093500e+01 2.125702675973311084e+00 1.274880669883067807e-01
1.156882784510470330e+01 2.114968850116114130e+00 1.002175496525799792e-01
1.267515520357055614e+01 2.146203307272413596e+00 9.306789597019038407e-02
1.178631016166120915e+01 2.118078027430929211e+00 1.172728794366322685e-01
1.204056218499585640e+01 2.118479393446855763e+00 1.133000561300409326e-01
1.322184705764862223e+01 2.151664638208774072e+00 5.622225711030767736e-02
1.198193757093787681e+01 2.124527120078678610e+00 1.368301618684128473e-01
1.217519262373009958e+01 2.126173850245177022e+00 1.351446175475922162e-01
1.328897597544661302e+01 2.156303624805089303e+00 5.016938595865140516e-02
1.143247021399944785e+01 2.106843909341800103e+00 8.955259193810997942e-02
1.167611709433245082e+01 2.108784629069824224e+00 9.402823543516042326e-02
1.300376191506236090e+01 2.145643971744624956e+00 6.468280523521305336e-02
1.343094528705458224e+01 2.158369647352059051e+00 4.253737848890208617e-02
1.311415371619943748e+01 2.144202287636036708e+00 5.558341830665314981e-02
1.205045471212669916e+01 2.119734600986198370e+00 1.170372184937386595e-01
1.365998766563316913e+01 2.162547965324160604e+00 3.237473859763306122e-02
1.158479097816624481e+01 2.116030339844899189e+00 1.023404442257888902e-01
1.129574043451175314e+01 2.105302473634679039e+00 8.918280000731071411e-02
1.230021453577213286e+01 2.130458324301968354e+00 1.373753498437300657e-01
1.358043499291840206e+01 2.160089983978078720e+00 3.646451041421392564e-02
1.329411719669358760e+01 2.152421773812070338e+00 5.388041234601552432e-02
1.325591624713760375e+01 2.154054654605936481e+00 5.535680459735942832e-02
1.310475034811398487e+01 2.152740253251282709e+00 6.195924477452811191e-02
1.214864136738206568e+01 2.125553947777560015e+00 1.336764365559781065e-01
1.179672576466769662e+01 2.117069650348383902e+00 1.154962994799733217e-01
1.260960444444752326e+01 2.137982000370344693e+00 1.074982789807546191e-01
1.034205895194228297e+01 2.075511938013193447e+00 1.461763144353135299e-02
1.138248652666367278e+01 2.113578365726460184e+00 9.140236783566890733e-02
1.294002010948978487e+01 2.145939786199194899e+00 7.032395103127567215e-02
1.372273523147861773e+01 2.162000043759247259e+00 3.025344238918018999e-02
1.144769498041534739e+01 2.107402498990902817e+00 8.997003842355939807e-02
1.190002601047505593e+01 2.116108237097456879e+00 1.160186034778246805e-01
1.223300377450052778e+01 2.128217324369328534e+00 1.417755959686282374e-01
1.306126090810602314e+01 2.147394712614388634e+00 6.068904309201462316e-02
1.206418561681373802e+01 2.132137307109930990e+00 1.334274007257938710e-01
1.427805865472747016e+01 2.172731885556872911e+00 7.215723907422776952e-03
1.246860263072710495e+01 2.137900248163217665e+00 1.229990397049131323e-01
1.202448918587606386e+01 2.121889525142051092e+00 1.260121163380391318e-01
1.161871306534139414e+01 2.114302325920740966e+00 1.014683122017399353e-01
1.229885015338502541e+01 2.131320971928963193e+00 1.350206957210311198e-01
1.227871526857048856e+01 2.137454101436127019e+00 1.174824560142482266e-01
1.416819074129848310e+01 2.173120976542603611e+00 9.752153854767457719e-03
1.015196985946574948e+01 2.075015276200286252e+00 9.964327261343717754e-03
1.415910990152025661e+01 2.169407611123690405e+00 1.054235149933121368e-02
1.275827560123090976e+01 2.141553539540615336e+00 8.836456084363242258e-02
1.364141768688224055e+01 2.153194887950566461e+00 4.064068856811282882e-02
1.067727525914710363e+01 2.080375587615364452e+00 2.829946002796738733e-02
1.257870272582165150e+01 2.135019751876581662e+00 1.146028188039876633e-01
1.250037559984129842e+01 2.136425590371816785e+00 1.224874673871979985e-01
1.231664384973865367e+01 2.133056363412517253e+00 1.303053742516250280e-01
1.165483277910953852e+01 2.116068297326791914e+00 1.059315147859979794e-01
1.323899501819523294e+01 2.149595518025182894e+00 5.363736737271932592e-02
1.425443342876529584e+01 2.173693952902919779e+00 7.456629952593721994e-03
1.259065431366732035e+01 2.138532932635511141e+00 1.090708647380281004e-01
1.314944407298628448e+01 2.151455475933113259e+00 5.915443111374327906e-02
1.184738802515906109e+01 2.115674801440878827e+00 1.146258210948742917e-01
1.245806693894806116e+01 2.130416604578154516e+00 1.352303780419994439e-01
1.218165642366165535e+01 2.129420472607662873e+00 1.427101234862068746e-01
1.251994176837875372e+01 2.128839831422983941e+00 1.307523515319559404e-01
1.261674395360178735e+01 2.138042927848350594e+00 1.066050705724990860e-01
1.204829709157070283e+01 2.116778537749281153e+00 1.068111663682355383e-01
1.132700680853179165e+01 2.110005233839283623e+00 8.919671935856773870e-02
1.093607326269282431e+01 2.095575705691826496e+00 5.768910786611591845e-02
1.313809721265005948e+01 2.143773431790405137e+00 5.396703354362499677e-02
1.155592671047496722e+01 2.113593888195535619e+00 9.801740010523429802e-02
1.306875026189031530e+01 2.143707668469035710e+00 5.775781440250536691e-02
1.168348779287878081e+01 2.113306226583270941e+00 1.023558431032452198e-01
1.226913997166110448e+01 2.124495837383268082e+00 1.243221857212822995e-01
1.269410208486958602e+01 2.139266725974587224e+00 9.670610796673814735e-02
1.026524447927287298e+01 2.077456909733649937e+00 1.388121789290352667e-02
1.082701640036751911e+01 2.099908685851421986e+00 6.511887353426511205e-02
1.183321673823889419e+01 2.121610334848595514e+00 1.292026318373812044e-01
1.211035445528749932e+01 2.128031840361235272e+00 1.444852809527902848e-01
1.168688258834923666e+01 2.119857240434280587e+00 1.145086096175330359e-01
1.315574003626285204e+01 2.150095235857344633e+00 5.784144329178459581e-02
1.326968298139420099e+01 2.153252636305489354e+00 5.567827496845402513e-02
1.190529218600968342e+01 2.122074619832194031e+00 1.329874336789566847e-01
1.296694675687035669e+01 2.141422582582785061e+00 6.684866786201815181e-02
1.317267523641174165e+01 2.150733938997927197e+00 5.758348212603769944e-02
1.191863641403656793e+01 2.118004288120344913e+00 1.201957751217530568e-01
1.189088273796712159e+01 2.120509756637501741e+00 1.292896023029344033e-01
1.168059706623097860e+01 2.117559386960403689e+00 1.099246527627032316e-01
1.223953278336091088e+01 2.131141545105720070e+00 1.360753131061170906e-01
1.251465338031958474e+01 2.133177911872547572e+00 1.253698987065119674e-01
1.251089444831570319e+01 2.136771724779075399e+00 1.207070274784855651e-01
1.240874988977389926e+01 2.133935915141868644e+00 1.288436991295563716e-01
1.301173295072240066e+01 2.139550868353693680e+00 6.143276400324303166e-02
1.138238643955184770e+01 2.110436384461483961e+00 9.043975144703064739e-02
1.246150942962690245e+01 2.128167543423712171e+00 1.351673616608499995e-01
1.315087323449240486e+01 2.150235692843112112e+00 5.816759480547051275e-02
1.155615825457864254e+01 2.112517349261011645e+00 9.675715255430944461e-02
1.271418024804966151e+01 2.141888285949924420e+00 9.267516373528765505e-02
1.397669725256225348e+01 2.167176197099512702e+00 1.728641506714108031e-02
1.156366720238266410e+01 2.109564746260625956e+00 9.341056556993218574e-02
1.058640335510767727e+01 2.089145045208745444e+00 3.737733714638387383e-02
1.316702958004221102e+01 2.150909071222749880e+00 5.796987622683350688e-02
1.304452085385957361e+01 2.146023234739649954e+00 6.130936549594993845e-02
1.241013647491392646e+01 2.134115569319624761e+00 1.284961588699120860e-01
1.222380887922936488e+01 2.129285393209282784e+00 1.422650432936568565e-01
1.213798470879798330e+01 2.121544233436234883e+00 1.185451823685830519e-01
1.225330912994481913e+01 2.129287708663688328e+00 1.416121006288035278e-01
1.168820541207622377e+01 2.111269401895754960e+00 9.877546904289882801e-02
9.798590258289495480e+00 2.064782128052095711e+00 3.361345599457453686e-03
1.193612411693795572e+01 2.123156023731579189e+00 1.346343836620742251e-01
1.261090469336431319e+01 2.139210153298939598e+00 1.060368046520174107e-01
1.210446058808477510e+01 2.129977111352931551e+00 1.420735247019530578e-01
1.288387968187752364e+01 2.139166088445794589e+00 7.556555308422467643e-02
1.234163941500915129e+01 2.133442633331161797e+00 1.294375804114652750e-01
1.188370209006095202e+01 2.121434160955465664e+00 1.323283650739723594e-01
1.380588881468404416e+01 2.157436590804011178e+00 2.971565496211104468e-02
1.221753774241126322e+01 2.127419820039561316e+00 1.388506932161934770e-01
1.201828261449657731e+01 2.124692830597989968e+00 1.358250512666680787e-01
1.209526404958277013e+01 2.127292964547636167e+00 1.421824087557615190e-01
1.215050787229816187e+01 2.127377711504145008e+00 1.407689855160301762e-01
1.189290691726574778e+01 2.116796931273840165e+00 1.185442457416522322e-01
1.426867796196125582e+01 2.170608911406048946e+00 7.299167051387042693e-03
1.166772064243379781e+01 2.114961475522518342e+00 1.046574436960990284e-01
1.282753731495494520e+01 2.136761993192046294e+00 8.249948957077402056e-02
1.216361149734562197e+01 2.129421969955417993e+00 1.430833796840187411e-01
1.235540950864900900e+01 2.131894909671179672e+00 1.331920829004617779e-01
1.208471090306604623e+01 2.121368960216112765e+00 1.208571364028970113e-01
1.156059325019193196e+01 2.111303265035131105e+00 9.544388908517399683e-02
1.138441484547897531e+01 2.112105806682754938e+00 9.101132592624144868e-02
1.212266469731659413e+01 2.124242328852890438e+00 1.296830881986406059e-01
1.387729823750590263e+01 2.166636894087155429e+00 2.108143023092351465e-02
1.139139713035042867e+01 2.111596691894205069e+00 9.104677403291508431e-02
1.125624156704920509e+01 2.102800129142246455e+00 8.470010174178994877e-02
1.233213281984637355e+01 2.132302346862909204e+00 1.322643680570671498e-01
1.329812747474430346e+01 2.158194664776064808e+00 4.661413235038686098e-02
1.117393857816151304e+01 2.106248050219948098e+00 8.399910999704929271e-02
1.231266829852937761e+01 2.134115552002229244e+00 1.274753941652607137e-01
1.080055193847952211e+01 2.095589342936682531e+00 5.595273469144809719e-02
1.234201804797134194e+01 2.130600853203628020e+00 1.364377122316623170e-01
1.094592504360059948e+01 2.097205032553909998e+00 6.165022540143676177e-02
1.120645660139347299e+01 2.102643583982134246e+00 8.263911108142463213e-02
1.221222176451128760e+01 2.129736564975631907e+00 1.410153063912827631e-01
1.079955982420569427e+01 2.089758166034495712e+00 4.444927793212025829e-02
1.248931377443132007e+01 2.136995896304249243e+00 1.229710200228478073e-01
1.248079070380457622e+01 2.132599285822207591e+00 1.308036158902496360e-01
1.167732995219671821e+01 2.114854361578335062e+00 1.048982269575453319e-01
1.198134239508218180e+01 2.115748396064044634e+00 1.085188427095537672e-01
1.340561580540732045e+01 2.152790725475411282e+00 4.967835182247436199e-02
1.080147700985854975e+01 2.091082377401084713e+00 4.706114239825502643e-02
1.157373040602281122e+01 2.111439399960443275e+00 9.596579500462670831e-02
1.294787116602667432e+01 2.146446141650689921e+00 6.973539674536610722e-02
1.258500547957253168e+01 2.135847634445954490e+00 1.128385348558334222e-01
1.352270822007584350e+01 2.157710935817707565e+00 4.071543832614561709e-02
1.365719779548151358e+01 2.162066171820911986e+00 3.285096233065386978e-02
1.181427184031660893e+01 2.119384632518336531e+00 1.222048897762175595e-01
1.327921202253203603e+01 2.148191907906577214e+00 5.044683985643096114e-02
1.194969780684728455e+01 2.126195032793421369e+00 1.433839478170740034e-01
1.281133626660960445e+01 2.142837074536248831e+00 8.248588117399059672e-02
1.231501845102984127e+01 2.132010868907232126e+00 1.330635682846680046e-01
1.111621886188590658e+01 2.103031904075758796e+00 8.088680048441183879e-02
1.081475839717043819e+01 2.099002759448499233e+00 6.299970031740224907e-02
1.235648489487891766e+01 2.123834110546801490e+00 1.173846030976576776e-01
1.358415695947999247e+01 2.165301947123022153e+00 3.089610741659936863e-02
1.297022354064224103e+01 2.148006051450165099e+00 6.825243514563869573e-02
1.238994263069929325e+01 2.135757866155551188e+00 1.247679210580506376e-01
1.157587155739735252e+01 2.111841655315627175e+00 9.653827244753299119e-02
1.253558739524291710e+01 2.134612233477530374e+00 1.206341678014737628e-01
1.232931980508601555e+01 2.130069952096488084e+00 1.379563052558700487e-01
1.167332510858725492e+01 2.120110586227054839e+00 1.140128604888991787e-01
1.139343550779996050e+01 2.106768801865273488e+00 8.936251155311389360e-02
1.202813535675658230e+01 2.121427946098625839e+00 1.242358275484838348e-01
1.106970474914301228e+01 2.099163511252185366e+00 6.902684483637736013e-02
1.259618200038259950e+01 2.137389722917682811e+00 1.097220536321403678e-01
1.177567049937631438e+01 2.114682865988218197e+00 1.088780397067675987e-01
1.187685121404386202e+01 2.121738698326724126e+00 1.329826324792526548e-01
1.236617148013606737e+01 2.132325781865351377e+00 1.321533678386264954e-01
1.410429163346181980e+01 2.175019734248368586e+00 1.101727219834021734e-02
1.245263579910326435e+01 2.134304398396158930e+00 1.286162434708304492e-01
1.166400210077343580e+01 2.121279879166863225e+00 1.153644931445486355e-01
1.271045292043698360e+01 2.136680911275965489e+00 9.668918479864188620e-02
1.163013469951513912e+01 2.116635818067324148e+00 1.055630400947691339e-01
1.204672856283594484e+01 2.120588041917372379e+00 1.202576785926824932e-01
1.259649346432671813e+01 2.138280739929856011e+00 1.086869045770371134e-01
1.252878962307304711e+01 2.130233980246743375e+00 1.275127679930976032e-01
1.279118843283082363e+01 2.139497969551852563e+00 8.579596086294816182e-02
1.257341962674422398e+01 2.136795546811947499e+00 1.131332267476389264e-01
1.276399130910827040e+01 2.139415555150025128e+00 8.884428881717869320e-02
1.289996693163019437e+01 2.139642626265820358e+00 7.376908163847617494e-02
1.216412450413612945e+01 2.129105565612873452e+00 1.442289341995860730e-01
1.242776343127069794e+01 2.136591076924938548e+00 1.240072092783784941e-01
1.181903437924770017e+01 2.121267921338771956e+00 1.272342719959760893e-01
1.261738643284932238e+01 2.135490896619995471e+00 1.091922029811072531e-01
1.238656400859046691e+01 2.139172587630943756e+00 1.173059106272539565e-01
1.231853048517821847e+01 2.127845087241609701e+00 1.376779288196569584e-01
1.319978067047171422e+01 2.153566443742344738e+00 5.846998974681034966e-02
1.226110357237145720e+01 2.131012412616042795e+00 1.362593543013169151e-01
1.269280819335169852e+01 2.138987711850722562e+00 9.706328737579383859e-02
1.193868130451962806e+01 2.118138244438917628e+00 1.191995391862581549e-01
1.376995316068723163e+01 2.162849822024063062e+00 2.763447289208428165e-02
1.334880274403617939e+01 2.150043816633451232e+00 4.907540683061400316e-02
1.128189567202418075e+01 2.106410763576162193e+00 8.878389164806398115e-02
1.113731304026088331e+01 2.101812553941222905e+00 7.809423467122859897e-02
1.280960605330878899e+01 2.140296800164132929e+00 8.349548674597041809e-02
1.203961225145492797e+01 2.125446645842265614e+00 1.375362433680030194e-01
1.070920854139987632e+01 2.084720302488527466e+00 3.590580488654723790e-02
1.269996091956424777e+01 2.142079142856323948e+00 9.398076564701422775e-02
1.183516148789207989e+01 2.120334623695708576e+00 1.260617486615037697e-01
1.121066865365562037e+01 2.102711233744497754e+00 8.297747775344252452e-02
1.304300929582748125e+01 2.147874975293954325e+00 6.242962682184612089e-02
1.250650141181750286e+01 2.138437093655250809e+00 1.188158650271647354e-01
1.172089888082915188e+01 2.120555993587924792e+00 1.182787437715435014e-01
1.361487598161372325e+01 2.160136072018949083e+00 3.557864921606541941e-02
1.161054459189170096e+01 2.118036636346666945e+00 1.065511829377527586e-01
1.208304687032867442e+01 2.122431205107112362e+00 1.248269496917873700e-01
1.163671002036922708e+01 2.116700058140969620e+00 1.060159535529422853e-01
1.200177920883496618e+01 2.129651566205169377e+00 1.453895085904576834e-01
1.135682233385994344e+01 2.105393436603360424e+00 8.898052896476345286e-02
1.319075481019028828e+01 2.154356730918784990e+00 5.727104761906194608e-02
1.377399691592781750e+01 2.164564264252581971e+00 2.625709116576848551e-02
1.320092656142910137e+01 2.145583778992332658e+00 5.202922624045534794e-02
1.274515963866457824e+01 2.141374427166860439e+00 8.981684432876954616e-02
1.309201198436502267e+01 2.154186427638240975e+00 6.137864454117442775e-02
1.118011771301916646e+01 2.102773412290055433e+00 8.219539227035224660e-02
1.273166689198513701e+01 2.139529510386913191e+00 9.235764809469317049e-02
1.252441249668040513e+01 2.139784667705340482e+00 1.148952502528937103e-01
1.036130251635478849e+01 2.080792839892392276e+00 1.858567430332855666e-02
1.158081983381918612e+01 2.110782137730185859e+00 9.530289241322423277e-02
1.205680720196182598e+01 2.126010600174359055e+00 1.388578583728042048e-01
1.257671393918013081e+01 2.136589639951525399e+00 1.129817723583993599e-01
1.159475102924302625e+01 2.109379618297975156e+00 9.371141493751439233e-02
1.168161306816231715e+01 2.119187200406371208e+00 1.129293269095188179e-01
1.264170136733286576e+01 2.136620745172051805e+00 1.050660790171910469e-01
1.102947683543290225e+01 2.100528127313288973e+00 7.163454481137786212e-02
1.159385506198323057e+01 2.115761389397839753e+00 1.024289106441160224e-01
1.213524867434273702e+01 2.124527462506462072e+00 1.302284322042324693e-01
1.330660038236475273e+01 2.157899125722470668e+00 4.687200488813981353e-02
1.091644374595529499e+01 2.092761841441625581e+00 5.103065967856017238e-02
1.245246054256554302e+01 2.131785373600031175e+00 1.329530205715426516e-01
1.264294105869639040e+01 2.139164700411873898e+00 1.025035105307595257e-01
1.144135383896740166e+01 2.109617237236844911e+00 9.125821663265520911e-02
1.303989624046879570e+01 2.146567862733483878e+00 6.199366373910515648e-02
1.212746774040688535e+01 2.125225159305836442e+00 1.332379848418388524e-01
1.207860032811329276e+01 2.124052626405282584e+00 1.309441367634948117e-01
1.239881821604304335e+01 2.132591539268764880e+00 1.315504690098862062e-01
1.246908580790840304e+01 2.138221285031497221e+00 1.224991568376830320e-01
1.173786566982713531e+01 2.116326834233881460e+00 1.106700901441029228e-01
1.220847180625396078e+01 2.134261149531737178e+00 1.258953012007932581e-01
1.102362549200820396e+01 2.104234169802330801e+00 7.989872453445716338e-02
1.157418219980739771e+01 2.110155896217240201e+00 9.434875710699455742e-02
1.305229423505540609e+01 2.147200222571391315e+00 6.130741583601036215e-02
1.286861671881128188e+01 2.142768630925737217e+00 7.686896041099297583e-02
1.259568852696750696e+01 2.133491766330682715e+00 1.141592914449874874e-01
1.195523431288695804e+01 2.122582919798868595e+00 1.319148259195292439e-01
1.306725857825957604e+01 2.149187032856092916e+00 6.132042168927374914e-02
1.223163235927115267e+01 2.127887474775776777e+00 1.404069716119853428e-01
1.226096300410045359e+01 2.129573068307442973e+00 1.405869599400996206e-01
1.216120644891160474e+01 2.128739237786813288e+00 1.456422646808792909e-01
1.151394322803277781e+01 2.111991013060238842e+00 9.486795769001316048e-02
1.178795198419336998e+01 2.121791823920083253e+00 1.260785342661951969e-01
1.267945390146768503e+01 2.135738671406002265e+00 1.012063131903783580e-01
1.044016634488144035e+01 2.087795675512728266e+00 2.755898806131381468e-02
1.239721308924876020e+01 2.130691897050363437e+00 1.355253119187054267e-01
1.144277605502624517e+01 2.107355338906823583e+00 8.990697463229921360e-02
1.147317835974004296e+01 2.111458165523522279e+00 9.323697572632096142e-02
1.128066072974930201e+01 2.110981662511572043e+00 8.780794770715295849e-02
1.134902282738892509e+01 2.108978508847547673e+00 8.949748906917688596e-02
1.213059380299906387e+01 2.125639150071148009e+00 1.347046744864731915e-01
1.259644195250540832e+01 2.142254256552892144e+00 1.042402270707731976e-01
1.065550378706530665e+01 2.090861383184695832e+00 4.414186393413011000e-02
1.186762455690323925e+01 2.120599867160226193e+00 1.291272538759995758e-01
1.185948015692775215e+01 2.122610014412578128e+00 1.339651558863045600e-01
1.204607656377674729e+01 2.126932996592034275e+00 1.424788478475012277e-01
1.443269631979317680e+01 2.170933775646451735e+00 5.890555006057980950e-03
1.222835057637571410e+01 2.124538829811341234e+00 1.262670234828125182e-01
1.411232787118429499e+01 2.169730267567326454e+00 1.196655411735414627e-02
1.194829350360305042e+01 2.125061704952262431e+00 1.399316046170358541e-01
1.153404477364258618e+01 2.115724985602415398e+00 9.945871338315366572e-02
1.113098518380007818e+01 2.101160780347742119e+00 7.606089622147435558e-02
1.229797487327296679e+01 2.135060372157887354e+00 1.247160452114548512e-01
1.115933110010568718e+01 2.103617428217978702e+00 8.399004820017803852e-02
1.106890267640894621e+01 2.102321221758300940e+00 7.745063165635177049e-02
1.298070341572800857e+01 2.146560852886157722e+00 6.698545102781934546e-02
1.155479644852195520e+01 2.112601220905443444e+00 9.681091862846821772e-02
1.245464321978749034e+01 2.132357217382232939e+00 1.319652039202593441e-01
1.290145194249066307e+01 2.143274745117055069e+00 7.364139770760472214e-02
1.295842268686829257e+01 2.150085791161778115e+00 6.964470476621757722e-02
1.261292097976556725e+01 2.136653605409005952e+00 1.085203710071034194e-01
1.238561968098768240e+01 2.133267849769363345e+00 1.300792138066245995e-01
1.205825427881399925e+01 2.123764569521010781e+00 1.308388256052057386e-01
1.094930849791226279e+01 2.093758162336081252e+00 5.356955785603020881e-02
1.216415217058857401e+01 2.131962790205444769e+00 1.337869452208392818e-01
1.163721178610521356e+01 2.110182615075019807e+00 9.570388291001358239e-02
1.178231922931335163e+01 2.119250925139312347e+00 1.197471456165696418e-01
1.440517118368783223e+01 2.176317671798942754e+00 6.266338412919107530e-03
1.071212210786335461e+01 2.089065838714822654e+00 4.343269243277667058e-02
1.173180506309832971e+01 2.115549706012720854e+00 1.087534230564458221e-01
1.192473465152302303e+01 2.126504068875905151e+00 1.452116936949935655e-01
1.280474551122059879e+01 2.145662396541093919e+00 8.214822228346808919e-02
1.239111810597106533e+01 2.135401366944209123e+00 1.255537518366716676e-01
1.293808838493573710e+01 2.147646135635512987e+00 7.073988678864706614e-02
1.367346754467382652e+01 2.161898833652666330e+00 3.244136304204706805e-02
1.339655909798243627e+01 2.155674720907172048e+00 4.752819188437792247e-02
1.154783120433918242e+01 2.115827483193362557e+00 1.002484070277372685e-01
1.318562950044428028e+01 2.151247237403771884e+00 5.742894475162960838e-02
1.327169377492116453e+01 2.151470411555726159e+00 5.391084009621269213e-02
1.194580609991339593e+01 2.118925147588258007e+00 1.211283244596820796e-01
1.261258370560424069e+01 2.136686011749292291e+00 1.085268434581220104e-01
1.172663473863207706e+01 2.114992861724330542e+00 1.073718127202209771e-01
1.129140830833411613e+01 2.107278591665645795e+00 8.889740959001860010e-02
1.175066871042387540e+01 2.120260899961478707e+00 1.198189556641584275e-01
1.091115306347069591e+01 2.100531379872538906e+00 6.857326161964394373e-02
1.444599101138612163e+01 2.179636155441191825e+00 5.722948742091513510e-03
1.328972824512195494e+01 2.157365145233765436e+00 4.829866590296904433e-02
1.302378810258642616e+01 2.147256583627817683e+00 6.367169073632425458e-02
1.117124797912142853e+01 2.101134543293436074e+00 7.709440290191248157e-02
1.422531468441963831e+01 2.170812187464002729e+00 8.355396047278324662e-03
1.182461852695928783e+01 2.124293438483378260e+00 1.353128771313201195e-01
1.174099917645228430e+01 2.120941063131128512e+00 1.205602059152802025e-01
1.247130724514862443e+01 2.132727742088478262e+00 1.313519770390283448e-01
1.193470935543297173e+01 2.119252433095654808e+00 1.228569971294691948e-01
1.356718979269253822e+01 2.158738394414381201e+00 3.826186830922273518e-02
1.121140817588339367e+01 2.103421938404872016e+00 8.516513155813904001e-02
1.423986626618817120e+01 2.169007735240595203e+00 7.976109908532848236e-03
1.157410371560204787e+01 2.110475989525049112e+00 9.475334342686128619e-02
1.102801128597197433e+01 2.101045065619629337e+00 7.292334508133842264e-02
1.252914423792269716e+01 2.133773718291454458e+00 1.226119992320861690e-01
1.160863612708402037e+01 2.118372457724112756e+00 1.069203030424778211e-01
1.126824626829025355e+01 2.107043245696724743e+00 8.800477666355330242e-02
1.249605316943082656e+01 2.135252094825191183e+00 1.247661979993772569e-01
1.276726536552618185e+01 2.142394368933905113e+00 8.702917323494462065e-02
1.079935366897034754e+01 2.094652391159365745e+00 5.409131306819149609e-02
1.244809735965617570e+01 2.135275777891784355e+00 1.268614382891282144e-01
1.282868668817372537e+01 2.139804315798223833e+00 8.157022256263736504e-02
1.333867825000132079e+01 2.150888053980191117e+00 5.041982012117975087e-02
1.272504079527539211e+01 2.137257283595032753e+00 9.455275355036341089e-02
1.209448434703238995e+01 2.128420770847462062e+00 1.463761147676107821e-01
1.218852804404089341e+01 2.126764286022824635e+00 1.370738674134266699e-01
1.228418971984061159e+01 2.128048497601249700e+00 1.395967461727650183e-01
1.219409364439107257e+01 2.128512065297714972e+00 1.440677906240063200e-01
1.146473951333392094e+01 2.114593652992379891e+00 9.526104613393379661e-02
1.240440581237387896e+01 2.134626838294942708e+00 1.273908819217285382e-01
1.199374124148405585e+01 2.126007267602550321e+00 1.411755933127539220e-01
1.201635766130714522e+01 2.127291943990558210e+00 1.446733550396781531e-01
1.375367185003955584e+01 2.161475091815224125e+00 2.931958926766691648e-02
1.238578773714541192e+01 2.133397764612248615e+00 1.297982082703385553e-01
1.256011969267264305e+01 2.142726090842276943e+00 1.072930588241592376e-01
9.447038351114718679e+00 2.052921216092090884e+00 6.541323811566752099e-04
1.341668497499190416e+01 2.154138149118992818e+00 4.904531933001551186e-02
1.161906574818735294e+01 2.118543179662722764e+00 1.078236333719585494e-01
1.264082370966886160e+01 2.141965166555638955e+00 1.000627509838104140e-01
1.269658938178941199e+01 2.138068325796757652e+00 9.732705445983957926e-02
1.260733575792411720e+01 2.133060027273633974e+00 1.130785704627913918e-01
1.298316549300271738e+01 2.144635408540399357e+00 6.617563364647799373e-02
1.158789789112041113e+01 2.110768035404863241e+00 9.545372071921197354e-02
1.249610503975855025e+01 2.130708653993488522e+00 1.315404193678252065e-01
1.069340132621593931e+01 2.090015139592003468e+00 4.511478359878447197e-02
1.166114450376968215e+01 2.118210818355957592e+00 1.099072162904480010e-01
1.322637291536555004e+01 2.148069521343463073e+00 5.288003514921707504e-02
1.197211954904393849e+01 2.122425709842485464e+00 1.305501386869001856e-01
1.190632162600699395e+01 2.122722434436012939e+00 1.348224003921743575e-01
1.363488269441605816e+01 2.156839883530944579e+00 3.816599532564678154e-02
1.298677568090927359e+01 2.147500941976698385e+00 6.677951431051715181e-02
1.206614432873969101e+01 2.122705867326076579e+00 1.266847643462213346e-01
1.292658646129800637e+01 2.149257698580896658e+00 7.183027093752306080e-02
1.297736345941192582e+01 2.142906603505830621e+00 6.620330975115934491e-02
1.300076151491592213e+01 2.145209148648083541e+00 6.478189941126975826e-02
1.159967159298750516e+01 2.114600330282351059e+00 1.010912624748225574e-01
1.149729522812189764e+01 2.113358000180812990e+00 9.557452688329617918e-02
1.169336799827213724e+01 2.119075518050594464e+00 1.134992093374984357e-01
1.235433213879440828e+01 2.129254273948282705e+00 1.394814922598203999e-01
1.108722948875795211e+01 2.102370700067652365e+00 7.814631550780250235e-02
1.215114368929859623e+01 2.127819152942948655e+00 1.424845577937483010e-01
1.199435581339374934e+01 2.125325236938605311e+00 1.389145895274612741e-01
1.214749513587411656e+01 2.128962397026286535e+00 1.451522192506992937e-01
1.217932043406613118e+01 2.127048636437383955e+00 1.385361671649361637e-01
1.241368685303289965e+01 2.137311469632136696e+00 1.221982791057463075e-01
1.325593673967892094e+01 2.147174817972984595e+00 5.062826429113173599e-02
1.161987070917570009e+01 2.118896225950626544e+00 1.084036217865215201e-01
1.134973428241236348e+01 2.107187023076689147e+00 8.925550753048445973e-02
1.267527959488984379e+01 2.139081575540360713e+00 9.895679536858381642e-02
1.248711723270025686e+01 2.137839619454821261e+00 1.219469543740007017e-01
1.277669476435636753e+01 2.140154749663342848e+00 8.710129414748959964e-02
1.283603551886404581e+01 2.143746458466000426e+00 7.984904158778677319e-02
1.075785397726139614e+01 2.087493756736448880e+00 4.032410875715891629e-02
1.413744256646391051e+01 2.173094539726714292e+00 1.057331655070665663e-02
1.150415499171898226e+01 2.111023537830995611e+00 9.368623615510321412e-02
1.255957530794079524e+01 2.138124093205946874e+00 1.131323818335241149e-01
1.117247441167149269e+01 2.103091290350377118e+00 8.288810472789946704e-02
1.234196344944050239e+01 2.135184372518125873e+00 1.251498490191026713e-01
1.160450011807868087e+01 2.108839964028728531e+00 9.310908014105340191e-02
1.214122187447681611e+01 2.128634054177629409e+00 1.459467245696038085e-01
1.133547455557340733e+01 2.104400856277825138e+00 8.897828892716519444e-02
1.246926708737461453e+01 2.132141236657588035e+00 1.322937430494507127e-01
1.237530919680866681e+01 2.135845511495927163e+00 1.242573465810133393e-01
1.112039710088451372e+01 2.097811933649722071e+00 6.636611856962734701e-02
1.261624224574060626e+01 2.137844399651085858e+00 1.068711456761095857e-01
1.187488556629674363e+01 2.123045099162064631e+00 1.364607557731403464e-01
1.339300678467934702e+01 2.155991216428840396e+00 4.717759970170346678e-02
1.235462091916721583e+01 2.133353310836662686e+00 1.297274144879392299e-01
1.192680875939712060e+01 2.120900893105432949e+00 1.283185902050277827e-01
1.083959585995756925e+01 2.093984986930316428e+00 5.313308441679581717e-02
1.244679661476997268e+01 2.135736981209714003e+00 1.260258095079616336e-01
1.201992788480738916e+01 2.122025513274833131e+00 1.267191027518978774e-01
1.095080995329776918e+01 2.100950554144881188e+00 7.059350652310172891e-02
1.129212496600151461e+01 2.104651322028062044e+00 8.929251899534243475e-02
1.027412392432903054e+01 2.077982838477463901e+00 1.440376518676243084e-02
1.240636183497597855e+01 2.136503680992230425e+00 1.236055792512685964e-01
1.240985411586985165e+01 2.127625374668342673e+00 1.339006499892887447e-01
1.378563385329466939e+01 2.155992997272666134e+00 3.170800251882938126e-02
1.216820313005994336e+01 2.119182418832438852e+00 1.074183223084662631e-01
1.220786900134631203e+01 2.124874790471733998e+00 1.285478799700273400e-01
1.248369812668103762e+01 2.130951359079568341e+00 1.329430020357834918e-01
1.260941486775126741e+01 2.137615359827074624e+00 1.079135241500792791e-01
1.262514497956533610e+01 2.134395632569424883e+00 1.093299399523966070e-01
1.170538746815591757e+01 2.122118574417678705e+00 1.201590301269925970e-01
1.083879821371726848e+01 2.089206320068052847e+00 4.322021429318795294e-02
1.342965371864548985e+01 2.157572464742211427e+00 4.369961728383150307e-02
1.285968912064101666e+01 2.144507271087281897e+00 7.749585169965113318e-02
1.273935822347061730e+01 2.144071009403575534e+00 8.882452904425480744e-02
1.305269942394426685e+01 2.148042095741522495e+00 6.175436408213470785e-02
1.324143765559500352e+01 2.149963938389368057e+00 5.385658622889318708e-02
1.114322817990281145e+01 2.100945050044438656e+00 7.578005308299322340e-02
1.336665469474641732e+01 2.162538171608834325e+00 3.786624288461626353e-02
1.308608324196837458e+01 2.148403294929876584e+00 5.987116717771503310e-02
1.476155449211163706e+01 2.182997925187097898e+00 3.243857962679147500e-03
1.176146477740416607e+01 2.126387991497144192e+00 1.341397866827296059e-01
1.069871422769386271e+01 2.091889498140157677e+00 4.830705766429617409e-02
1.209271183145243356e+01 2.123224860037089101e+00 1.272547718126133542e-01
1.138452706527871783e+01 2.108583799350820964e+00 8.990207883433905256e-02
1.303028794147993885e+01 2.149697353657741061e+00 6.432933421058498191e-02
1.250319295390452723e+01 2.138129974891803009e+00 1.196449711708155034e-01
1.098240473650200499e+01 2.095679872649373277e+00 5.854689623296688988e-02
1.266376238864985204e+01 2.132905820850064416e+00 1.056275443685373017e-01
1.147636545244393069e+01 2.105739176970333304e+00 8.887676305379703379e-02
1.282061063861721273e+01 2.141364250915123613e+00 8.200198317174443863e-02
1.084647348760523755e+01 2.095827046466159693e+00 5.704936022247854288e-02
1.060267591135773557e+01 2.089144056435594532e+00 3.833173228517019332e-02
1.261136169419116904e+01 2.137766307900563767e+00 1.075238811963811075e-01
1.175365278383289613e+01 2.117998575259937510e+00 1.151193944887005660e-01
1.151446752094196668e+01 2.106728573461301934e+00 8.978318161719522905e-02
1.322819716176607230e+01 2.149061020839896585e+00 5.366326891697614787e-02
1.202886595367409583e+01 2.120590489824756730e+00 1.213268768922761143e-01
1.295667328638401905e+01 2.135959757558003158e+00 6.673959098208652463e-02
1.206010517935536441e+01 2.122898697013295699e+00 1.276757849435602443e-01
1.241146817825766746e+01 2.133466494582128448e+00 1.298063825710224772e-01
1.286990214368690744e+01 2.140293846747399087e+00 7.700744843657615635e-02
1.300870825661134944e+01 2.146145202670086682e+00 6.445273168295299893e-02
1.136139859962136356e+01 2.103887457113892800e+00 8.844253671537388728e-02
1.340035333744859969e+01 2.155590741734022764e+00 4.752075372486905258e-02
1.322843765080917677e+01 2.150812169291540510e+00 5.519151872759812949e-02
1.326702508335423580e+01 2.152291897817876887e+00 5.488296029530419229e-02
1.208173024678445096e+01 2.128909539396214967e+00 1.469567397214789073e-01
1.288383031766424125e+01 2.147891290073415060e+00 7.508704528664997269e-02
1.111615171260498869e+01 2.100374734920881892e+00 7.345340646712428256e-02
1.338581668790839174e+01 2.153285115639075986e+00 5.104430909352573875e-02
1.283708708787484731e+01 2.146312543323234845e+00 7.916243747012653709e-02
1.336957060372505168e+01 2.152187337807090817e+00 5.049107180374907966e-02
1.165044880179833697e+01 2.116556849279711994e+00 1.065174244037655343e-01
1.172331558075884672e+01 2.119711819835894850e+00 1.167508276789484545e-01
1.167800627083350662e+01 2.115713571471758314e+00 1.064675365364667475e-01
1.178471307729221529e+01 2.119618457885940721e+00 1.207620716036669206e-01
1.314470707869641330e+01 2.151182833715886478e+00 5.915393570181032984e-02
1.217487831208002191e+01 2.129013296810526867e+00 1.443110892109537302e-01
1.204047051162894988e+01 2.128011507960807513e+00 1.464099379387348576e-01
1.281522734617337100e+01 2.148304181794338685e+00 8.041049967190885828e-02
1.225254343427039494e+01 2.126364679066564900e+00 1.331711747065243978e-01
1.368593342509818811e+01 2.163841980185529756e+00 3.028863705215385435e-02
1.208603028811949009e+01 2.124667831574849508e+00 1.328621538747427333e-01
1.136494220607327499e+01 2.102669508567708068e+00 8.443691964202475198e-02
1.222271915108241380e+01 2.128457877846845481e+00 1.430783499884421550e-01
1.130162212997094073e+01 2.107576995625905614e+00 8.893226926589647974e-02
1.195915666099178765e+01 2.119407233413345804e+00 1.217553264070998370e-01
1.080561417036483896e+01 2.091662666962766703e+00 4.821910859861244791e-02
1.333459640053221307e+01 2.152412234201891206e+00 5.219028392585219056e-02
1.099232960576462403e+01 2.095573275330736784e+00 5.841505296508546496e-02
1.187846986504978730e+01 2.117792799018501704e+00 1.220646463175010799e-01
1.255999750917520430e+01 2.132996804113345579e+00 1.195215688189940201e-01
1.324640721868805038e+01 2.153325145652481787e+00 5.668010772396089858e-02
1.279038244212467568e+01 2.142542948361992217e+00 8.466159467086926960e-02
1.238544855159541669e+01 2.131265019701684249e+00 1.344274802874259045e-01
1.422548164056773601e+01 2.170505626440857316e+00 8.366263382855742420e-03
1.287871438056971130e+01 2.142771412004504938e+00 7.587466575250867429e-02
1.347140863920641429e+01 2.156441297989744488e+00 4.392152231861629758e-02
1.371512019443965791e+01 2.165284925112691550e+00 2.798008190033691653e-02
1.336069124541893949e+01 2.150305318512959474e+00 4.882165446598150937e-02
1.113214213188590307e+01 2.103908824014639301e+00 8.389283628178344221e-02
1.280035271708269917e+01 2.142407304288527214e+00 8.372119879769493456e-02
1.178355973639074783e+01 2.119125816698943954e+00 1.195391850188022853e-01
1.297190757754225032e+01 2.141245740035983225e+00 6.628762521087325221e-02
1.217477438312146631e+01 2.129506572043406543e+00 1.425460557113027993e-01
1.164397920259541053e+01 2.111983567568902931e+00 9.876398121070167901e-02
1.226472906945171815e+01 2.131897603223323667e+00 1.335837082180425794e-01
1.263812297061916645e+01 2.141690799122875521e+00 1.006017387423916304e-01
1.338848992567817220e+01 2.156303632118086622e+00 4.685997476949929630e-02
1.158636433002022592e+01 2.111309794527495232e+00 9.613798724595389034e-02
1.181618847014939178e+01 2.113761282686898557e+00 1.083528781898873417e-01
1.274083423337581955e+01 2.143382855171351853e+00 8.908921397098545913e-02
1.262809790308324409e+01 2.134864654056057631e+00 1.084770537164248955e-01
1.266827187434966362e+01 2.135055035512057664e+00 1.031825601206216442e-01
1.196359080990557189e+01 2.124083707284865952e+00 1.362216596034075966e-01
1.365812641570821917e+01 2.158474344659270017e+00 3.598680000130577428e-02
1.268539889130005527e+01 2.143707788012959359e+00 9.416349730834494558e-02
1.062567903986983531e+01 2.092344934903657361e+00 4.443381926780917007e-02
1.109689181603430264e+01 2.098286962125279320e+00 6.722774919700785778e-02
1.014255060805057340e+01 2.073228765586180966e+00 9.045925457222138422e-03
1.339601102943665190e+01 2.153172912360694191e+00 5.050699524886127778e-02
1.185804790762471228e+01 2.121928314526086101e+00 1.320073203960813735e-01
1.183224744879337642e+01 2.117103395922483422e+00 1.175575057732868300e-01
1.300365805074553727e+01 2.146701767410857720e+00 6.510300569766952483e-02
1.298081529888574970e+01 2.149945947957261350e+00 6.800495417988822178e-02
1.118777474052370557e+01 2.097275215067902376e+00 6.603461414655398265e-02
1.210636208877134479e+01 2.123896352652366648e+00 1.291085068637871647e-01
1.345749277428071800e+01 2.152769747649042831e+00 4.752892350993621895e-02
1.291017767686382278e+01 2.143823748984667876e+00 7.282189221420636016e-02
1.363821865319440008e+01 2.156928558530067708e+00 3.797723970868500942e-02
1.185184166944225481e+01 2.122307786018066800e+00 1.325221905824119639e-01
1.290620145986903111e+01 2.141606072920211101e+00 7.313694823760391595e-02
1.190576641284910764e+01 2.114274475940105980e+00 1.102260541960929097e-01
1.243574432412364672e+01 2.135511483205836836e+00 1.262036353672075506e-01
1.343328919084824591e+01 2.157033307603380301e+00 4.434613520472208831e-02
1.241899115538671872e+01 2.134790871351166075e+00 1.272742837820521611e-01
1.099409323707084774e+01 2.102102429771377068e+00 7.461826841871863070e-02
1.198105909850212036e+01 2.122473866220978778e+00 1.302426831548035291e-01
1.204220079348728589e+01 2.121179046275077695e+00 1.225832789615658724e-01
1.194343042519511222e+01 2.127144886274891622e+00 1.465274452724391052e-01
1.304914720484971369e+01 2.142249001811852516e+00 5.880667705526589073e-02
1.157721023920598036e+01 2.110987585062539917e+00 9.548028490835404336e-02
1.245888882164696376e+01 2.131841942585658956e+00 1.328249719145474794e-01
1.266993300209936102e+01 2.136339803693250605e+00 1.018817937912416399e-01
1.111060286079667492e+01 2.099977715608257522e+00 7.220714050343515766e-02
1.159189453156503014e+01 2.110554256558805353e+00 9.525883812020392860e-02
1.141766897102536582e+01 2.107656381278222302e+00 8.988285070736322380e-02
1.399542467840346660e+01 2.166881260110693486e+00 1.674144707117464562e-02
1.314943051746432268e+01 2.148915400392112041e+00 5.723371539469379599e-02
1.158170711268781261e+01 2.111255299409831476e+00 9.594272932256692199e-02
1.190203975800682201e+01 2.117412238883122022e+00 1.196424612367301549e-01
1.086331892963272772e+01 2.094557037696505919e+00 5.456569465786897943e-02
1.322703304778789324e+01 2.148299489442424548e+00 5.304984190814680117e-02
1.291713883894482429e+01 2.146243059015529919e+00 7.232824796241046905e-02
1.132500928167688947e+01 2.107068689777634507e+00 8.910764208108162832e-02
1.138581470036117160e+01 2.105422588951719742e+00 8.889955347545797082e-02
1.267525465336118629e+01 2.141795232807995220e+00 9.671137780168598264e-02
1.127486321771868560e+01 2.103842221987157313e+00 8.863941283605335231e-02
1.245933244721123856e+01 2.128983779269652654e+00 1.376142210805544053e-01
1.240323316569971901e+01 2.128137932938926280e+00 1.366511265305874190e-01
1.216534099341238218e+01 2.128093691548041733e+00 1.431621454880178390e-01
1.373653009191179919e+01 2.165915674335054941e+00 2.668926401901256310e-02
1.297880325017293579e+01 2.145965680425759636e+00 6.696933891363507363e-02
1.238275201378117352e+01 2.132716281742341735e+00 1.312731500821039954e-01
1.225310020941064160e+01 2.128855579529739028e+00 1.429382653376131407e-01
1.203296732581770456e+01 2.126270161525664726e+00 1.406314787187773474e-01
1.244977141745754068e+01 2.137488301845505756e+00 1.230412078083098354e-01
1.254318217875949415e+01 2.138366347215732599e+00 1.147091392894788175e-01
1.140936927961229586e+01 2.109108091949885022e+00 9.045424128730954194e-02
1.234719719431539531e+01 2.133846727100854324e+00 1.284896714402807838e-01
1.171361698072441371e+01 2.117147064231099662e+00 1.110289850915890386e-01
1.251504656487234968e+01 2.137957765804709087e+00 1.185191558623709118e-01
1.261026081495852225e+01 2.136230065201589312e+00 1.092954597675968448e-01
1.180196349269211709e+01 2.114553651234178933e+00 1.097120818680051846e-01
1.109758425086816480e+01 2.101209326787861542e+00 7.527294263721999446e-02
1.268630774030368968e+01 2.136680537628170118e+00 9.961126640076253813e-02
1.137663212251018230e+01 2.107701870459974369e+00 8.955643594840642652e-02
1.116095895839014140e+01 2.099285379027886034e+00 7.142357931360308887e-02
1.088788820347650166e+01 2.100746180743451763e+00 6.844248829874996498e-02
1.215339040071131471e+01 2.126511566168542533e+00 1.372657173450689272e-01
1.298539352735199159e+01 2.143081738247129664e+00 6.547308343222629778e-02
1.233475924245970212e+01 2.128491220209695722e+00 1.402336524269690021e-01
1.051099802665651062e+01 2.080532090672204237e+00 2.321805745566566867e-02
1.271509111201246434e+01 2.136357119357991774e+00 9.634837251718028628e-02
1.220131527017019479e+01 2.126304454929548893e+00 1.347383180912208323e-01
1.059601058266879647e+01 2.086535310466789639e+00 3.430741366738999237e-02
1.170714023347517241e+01 2.116778584356720838e+00 1.099523397473534947e-01
1.147146646674240600e+01 2.101617141096386199e+00 7.985687985406510203e-02
1.185217329550236443e+01 2.116839677211414639e+00 1.179651519255941194e-01
1.114138913213851367e+01 2.098321597576183084e+00 6.822066800368346839e-02
1.079186008005195596e+01 2.092633769593543303e+00 5.007467081322230368e-02
1.203414821423446135e+01 2.120065660785965811e+00 1.192043216365324398e-01
1.100457258265916138e+01 2.095155522158757222e+00 5.752758763060140945e-02
1.337588000050847548e+01 2.154863896497834830e+00 4.949289997349529818e-02
1.264963936235910147e+01 2.144689812104879856e+00 9.665264584931236580e-02
1.169407116669605529e+01 2.115254725292688764e+00 1.063919527872305149e-01
1.180009213487486086e+01 2.121942111019040844e+00 1.274030970439946342e-01
1.229545056948535731e+01 2.133756863795611913e+00 1.282902661016094570e-01
1.132645792423127062e+01 2.107423211442180921e+00 8.912382425084461324e-02
1.215831375292127348e+01 2.127824507255983377e+00 1.422947353363107348e-01
1.243365498514827294e+01 2.134578313232254221e+00 1.278871196097025043e-01
1.120698807859452018e+01 2.099540994018106232e+00 7.324350157325362765e-02
1.226758613966580924e+01 2.130993755579055016e+00 1.362476970993395931e-01
1.353755781572703221e+01 2.156739299038714641e+00 4.139733783003824580e-02
1.290836261277227770e+01 2.143106547738069967e+00 7.296806151242582472e-02
1.324662672694839749e+01 2.155518675089542757e+00 5.302158896229349633e-02
1.223593263797652497e+01 2.134762523880901153e+00 1.246186483327909322e-01
1.255856661232157734e+01 2.135854809562744983e+00 1.161104810529139525e-01
1.151646349922842916e+01 2.113278120202029431e+00 9.620412563800515016e-02
1.289170112398973878e+01 2.139663671892692243e+00 7.467803685980869965e-02
1.209367888410869263e+01 2.125070138971506761e+00 1.340230205007302278e-01
1.188909246085620097e+01 2.123564308584675597e+00 1.380890336251549555e-01
1.188454011303380042e+01 2.116849820451907505e+00 1.193220409464556264e-01
1.159613882175142940e+01 2.114453459970565774e+00 1.007360822338764228e-01
1.154271589427777656e+01 2.112701970053663114e+00 9.652274641707650482e-02
1.288012994483087503e+01 2.145078340892372371e+00 7.557570871234924048e-02
1.459159179097147252e+01 2.178943942789119070e+00 4.880351765315218970e-03
1.005601015160663714e+01 2.068579938755184866e+00 6.221627513520862525e-03
1.118357336657617829e+01 2.101632751843950153e+00 7.891453142753347694e-02
1.153075613179727732e+01 2.110789984450725409e+00 9.411081513964365819e-02
1.130463405571740054e+01 2.105148147232734246e+00 8.916424469129158314e-02
1.136087459698063284e+01 2.104288641070890975e+00 8.875024787904375878e-02
1.152397983561042238e+01 2.112590865840114240e+00 9.577968270960598995e-02
1.247192530408992894e+01 2.129959696428654681e+00 1.357594136244256178e-01
1.258556627934792438e+01 2.133325872244853372e+00 1.156963969507929513e-01
1.180129198226865839e+01 2.118260412233726964e+00 1.186214345261479286e-01
1.235487423909136417e+01 2.131553790760623013e+00 1.340050591327304474e-01
1.219782701101068945e+01 2.129862882946285563e+00 1.408538306541767815e-01
1.262504882374827631e+01 2.140242204614849264e+00 1.034107505314165038e-01
1.216332682436598311e+01 2.130356535496523485e+00 1.396689365882682887e-01
1.188540278518610194e+01 2.119529232921633977e+00 1.268414687621466086e-01
1.118503273350378535e+01 2.099001139486491585e+00 7.112383297585180009e-02
1.129842691395876564e+01 2.102783728257969997e+00 8.551173036072033662e-02
1.050188611913151426e+01 2.085182910714958204e+00 2.804860784193933393e-02
1.126580796006624752e+01 2.102603305016684576e+00 8.437759987233665882e-02
1.404403482317273699e+01 2.167648457442527210e+00 1.477009981663934997e-02
1.065546692052435418e+01 2.093320813618002152e+00 4.801652152708911492e-02
1.389196787981756209e+01 2.167555214626190718e+00 2.006302238994824710e-02
1.273831980342639980e+01 2.140767897676284282e+00 9.088628562410100420e-02
1.191616381736340458e+01 2.124430735055010011e+00 1.393779154838582501e-01
1.154345551319570617e+01 2.116316415906650761e+00 1.005776477112040324e-01
1.211938579326953658e+01 2.124012304017723896e+00 1.289541377226127716e-01
1.205522086257603931e+01 2.123436104963934312e+00 1.298182762266669732e-01
1.124472902499387317e+01 2.103455486507877392e+00 8.638597753121732281e-02
1.178483857342476959e+01 2.118401077247754838e+00 1.179358683423375465e-01
1.184703346281928127e+01 2.123196668792670216e+00 1.344760856325496745e-01
1.187351695863773315e+01 2.120696455709781603e+00 1.298273662361785763e-01
1.243671917526458337e+01 2.129853720244512250e+00 1.365648365966124489e-01
1.248184207056612394e+01 2.130667543191207436e+00 1.336455923124222900e-01
1.204374817866569281e+01 2.121286012160306100e+00 1.228681013258905164e-01
1.220732781276943157e+01 2.128199082233294348e+00 1.424129844676799150e-01
1.170369648291156039e+01 2.113139280773262296e+00 1.027761831898141298e-01
1.276350233421916514e+01 2.141294097849710809e+00 8.795655605614793870e-02
1.159202970324266602e+01 2.108634345358583850e+00 9.265238454713270455e-02
1.051615205404820941e+01 2.083692883866830936e+00 2.700472068946438084e-02
1.314946118970714828e+01 2.144236015704712006e+00 5.369259223615724386e-02
1.155766634804675519e+01 2.112192730437679522e+00 9.642133091712121185e-02
1.109642749995188460e+01 2.101851825053766110e+00 7.700467067908133012e-02
1.273612213005472249e+01 2.141783379593847680e+00 9.050670337447437597e-02
1.262763870845357239e+01 2.140393566598882913e+00 1.029794221711885227e-01
1.231742429799782990e+01 2.131489033489887941e+00 1.344258517294784905e-01
1.053051735659436794e+01 2.083181841792414613e+00 2.699815640601450906e-02
1.275996133734200200e+01 2.138728870719605712e+00 8.964444082493047694e-02
1.186890236436897794e+01 2.118006540787255254e+00 1.220860782355876750e-01
1.096429730433395555e+01 2.095196357142927290e+00 5.714574264293450362e-02
1.287025328203774599e+01 2.142267625500780870e+00 7.676084787036431545e-02
1.129490784074179111e+01 2.105807399832593241e+00 8.911778221540167522e-02
1.184575627618946037e+01 2.116528026239631100e+00 1.167947000944115910e-01
1.085496401515271181e+01 2.099115590262213171e+00 6.412101831286518006e-02
1.169067435624758033e+01 2.111899044710232154e+00 1.000088012193780518e-01
1.261765244113813367e+01 2.138439244536950223e+00 1.060867742673539393e-01
1.202428334731653869e+01 2.130436735205578636e+00 1.413468324277637467e-01
1.205238419917851012e+01 2.124624086068521489e+00 1.341375855166657138e-01
1.236944161373685347e+01 2.127714830007404689e+00 1.355550939716394787e-01
1.263864237480816222e+01 2.129984908703581592e+00 1.118350058487412868e-01
1.150859440166814274e+01 2.105665353937469231e+00 8.876295171555161068e-02
1.142451351364008438e+01 2.108516469919160752e+00 9.038402576080008244e-02
1.163926872141057700e+01 2.114217850415024191e+00 1.021900793083090203e-01
1.082880256726688017e+01 2.092049311190375072e+00 4.907543823835504304e-02
1.222690371020836153e+01 2.122528557255379589e+00 1.177953376189747048e-01
1.092710934592956917e+01 2.095113369181643481e+00 5.650754703972701853e-02
1.084041394445780426e+01 2.088912350049417110e+00 4.260376587703261497e-02
1.294872435223046025e+01 2.147657438117503315e+00 6.988715805788459079e-02
1.156459864985814256e+01 2.112147429751134453e+00 9.658137939986868870e-02
1.232607393589951172e+01 2.135577271821349488e+00 1.238601422309159733e-01
1.245359101996394635e+01 2.131760563494807137e+00 1.329897541182438192e-01
1.150782155042167787e+01 2.110655483405039057e+00 9.343416313080440960e-02
1.294460311051699719e+01 2.145815359685657508e+00 6.990550722516490623e-02
1.225610321053388141e+01 2.129893824860789930e+00 1.397094645914773170e-01
1.284127128227336812e+01 2.146903329718159004e+00 7.867951297939350386e-02
1.324636286551288755e+01 2.147689095814825144e+00 5.157012152805340310e-02
1.179572928530933495e+01 2.113200108589599058e+00 1.062184275875399514e-01
1.261383480894567910e+01 2.136194895738302346e+00 1.088941449366929715e-01
1.183802385949339175e+01 2.119566834226547680e+00 1.242746690365730128e-01
1.319108350465286783e+01 2.157024950461286839e+00 5.200445216692565348e-02
1.126109397535783962e+01 2.103015628567914241e+00 8.553890025084878723e-02
1.143570210611883908e+01 2.109707094565588914e+00 9.120732023434537095e-02
1.299218383488059914e+01 2.146081224928051867e+00 6.585058777101493455e-02
1.214259363690387516e+01 2.126244543067885573e+00 1.366016773690110209e-01
1.164741821282368583e+01 2.114510194735758297e+00 1.030050111574211946e-01
1.167593962895684179e+01 2.116137737564413701e+00 1.071222189947065168e-01
1.182421518774414615e+01 2.115647404294177303e+00 1.134309767568689731e-01
1.280196059214015669e+01 2.143833711331204928e+00 8.304882628359225305e-02
1.181351525272071790e+01 2.120275052698597840e+00 1.243558356748534766e-01
1.187510288050340179e+01 2.120670308330491416e+00 1.298716903827822899e-01
1.172686303812441189e+01 2.121354571219744578e+00 1.203416120379423582e-01
1.262954055859959190e+01 2.131252506671277303e+00 1.118973412772864967e-01
1.318154706695644585e+01 2.145628244196283507e+00 5.307532378989188171e-02
1.201579389452466806e+01 2.125704983174662388e+00 1.393421223801122044e-01
1.214529982153755761e+01 2.126989912412138306e+00 1.394166188938021911e-01
1.265552940726649389e+01 2.138314846768584410e+00 1.018622994293986866e-01
1.137093879717738787e+01 2.105621939257347641e+00 8.899310389747011607e-02
1.244977524032741556e+01 2.131871133326888934e+00 1.328175684552962976e-01
1.140595130282202696e+01 2.108696395942294188e+00 9.022664947475944608e-02
1.238774062716099955e+01 2.134521495541661373e+00 1.273863788505635586e-01
1.282772259089448141e+01 2.145249030080027541e+00 8.024149914795056238e-02
1.403827538937564334e+01 2.169743899866426684e+00 1.429208112947375799e-02
1.453270099236468660e+01 2.177120873144385627e+00 5.360296070876239410e-03
1.150044093250454225e+01 2.111085851655019052e+00 9.364868239366129499e-02
1.099561280508928363e+01 2.100115425027881066e+00 6.973192804010963641e-02
1.103155986303953284e+01 2.097525653254575406e+00 6.395441457400916074e-02
1.268956693963402849e+01 2.141561062580317198e+00 9.543232419457911564e-02
1.501947469400591118e+01 2.191226548784665606e+00 1.508950843469837166e-03
1.216762296962035172e+01 2.122920221293798537e+00 1.224058258433177032e-01
1.280508865642115524e+01 2.144209900513483813e+00 8.262257347957488451e-02
1.158173309479061253e+01 2.115350486686588649e+00 1.012975811806184900e-01
1.181339627352649480e+01 2.120793006550798054e+00 1.256277781471634158e-01
1.233170386742600755e+01 2.131233404398759301e+00 1.349712343475129306e-01
1.253238347569848443e+01 2.134366599597253167e+00 1.213800006797289832e-01
1.337588212986080727e+01 2.160244658991837596e+00 4.121999831972307515e-02
1.253654613799495721e+01 2.136590599692596015e+00 1.178547419713668332e-01
1.096298303469156821e+01 2.099186398991234270e+00 6.669398448395237600e-02
1.223934729878108207e+01 2.125630932184075839e+00 1.304863788869725649e-01
1.233605070331411113e+01 2.123235727521072480e+00 1.155125699092036662e-01
1.331823183086087958e+01 2.155164219929821989e+00 5.110172121434902043e-02
1.192772106981977487e+01 2.123269126345669555e+00 1.353839897076052068e-01
1.302493368538482343e+01 2.145547833526744608e+00 6.277917349593481466e-02
1.268560329317005575e+01 2.141144051771289636e+00 9.616976524899695233e-02
1.200843445475259230e+01 2.125326901838025417e+00 1.383603358857659615e-01
1.136564289722441146e+01 2.104337632474138076e+00 8.871972405653003046e-02
1.354481364107558861e+01 2.159762128402550552e+00 3.770874946897606605e-02
1.214823148906165073e+01 2.128955794622901188e+00 1.451593361138062976e-01
1.334452775533783431e+01 2.154325418505941503e+00 5.150832177513929577e-02
1.245387693648371830e+01 2.134995978668853933e+00 1.274461806197467184e-01
1.140043593709514447e+01 2.109447871024115795e+00 9.044976695609252548e-02
1.230763956438794260e+01 2.125609694975413966e+00 1.277600703856593967e-01
1.275916007257787932e+01 2.142624380236966886e+00 8.771932518199279660e-02
1.257516435855281145e+01 2.138889301131449372e+00 1.104115323302377188e-01
1.264945320985648358e+01 2.137102581757043929e+00 1.036810394363960053e-01
1.235519068567696621e+01 2.132063536102432710e+00 1.327926898438119840e-01
1.141675386133108816e+01 2.113291755064091504e+00 9.256873070437411644e-02
1.206265776214757679e+01 2.126082676579459374e+00 1.388987662765679976e-01
1.135915566588498038e+01 2.102648730649408382e+00 8.443049243825809236e-02
1.244138490544995079e+01 2.138742641159807611e+00 1.205102332724309333e-01
1.197057274539547400e+01 2.120930315087300233e+00 1.258699359112630256e-01
1.295816678472453809e+01 2.141624525462410222e+00 6.780126498944863411e-02
1.219801566307080165e+01 2.126787482358786452e+00 1.368488625083620069e-01
1.177571635160130725e+01 2.117013966036066286e+00 1.142013138275009831e-01
1.232084087903627534e+01 2.132722745061854219e+00 1.311884185589836938e-01
1.297054301819359345e+01 2.148379018637079252e+00 6.832635409157832018e-02
1.274831183731917328e+01 2.138599136033012549e+00 9.103807315097178776e-02
1.291751914960127223e+01 2.146613041577261516e+00 7.232137403705155010e-02
1.066495936998934013e+01 2.090857734472375551e+00 4.474156918606524147e-02
1.249619320335939676e+01 2.136540532203483167e+00 1.228260279397845739e-01
1.111225521723991960e+01 2.107823058814116468e+00 7.980233874647429948e-02
1.076790257054997113e+01 2.088882156143762714e+00 4.286412174358240901e-02
1.217675852758194388e+01 2.129134878302532563e+00 1.438324635051444478e-01
1.262034107344444145e+01 2.134331570725040539e+00 1.100180549069402769e-01
1.178031426553509142e+01 2.112075947760439387e+00 1.030692926406743121e-01
1.204161617383048011e+01 2.121689886175119000e+00 1.243930632621323001e-01
1.244232321687286813e+01 2.136418550775178282e+00 1.247101027228731951e-01
1.205126573557854108e+01 2.123743612247484425e+00 1.310881769841038824e-01
1.262251953313863595e+01 2.136331930439372417e+00 1.076872576779913243e-01
1.274379816929315368e+01 2.141854939908497180e+00 8.968188133421102493e-02
1.254670557274056186e+01 2.135568563248574137e+00 1.179556120078295439e-01
1.301212729712350935e+01 2.150625500542012514e+00 6.604068993747592986e-02
1.247809843321967982e+01 2.129918057659255570e+00 1.353506105760125255e-01
1.057940100796651350e+01 2.083876440983258416e+00 2.989974508950411086e-02
1.344698640472318552e+01 2.154579356704314996e+00 4.727928116899691308e-02
1.207844682458055807e+01 2.123790702933410657e+00 1.300002225622527985e-01
1.274732228257166611e+01 2.138527060024744131e+00 9.119124613465864893e-02
1.217599759055891262e+01 2.126828892243340707e+00 1.377580623370599500e-01
1.101010827385038127e+01 2.098017701452020933e+00 6.480608983686791946e-02
1.036687891920521487e+01 2.079702979201601742e+00 1.802359966114773504e-02
1.292073014343927184e+01 2.144456190178924526e+00 7.187569979638067097e-02
1.271097808686542230e+01 2.143474419927040131e+00 9.189677018661462915e-02
1.219797523123836136e+01 2.126165405036333667e+00 1.342839548191760157e-01
1.298381313052996688e+01 2.145990216937840422e+00 6.654322079951857649e-02
1.203529765758496239e+01 2.122981326109179445e+00 1.291967709626978267e-01
1.038106102381404128e+01 2.076257250423605427e+00 1.604550752138752048e-02
1.175821866025728824e+01 2.112163554658834208e+00 1.025880738874579562e-01
1.225018898164291770e+01 2.131104934165536591e+00 1.360872356529939098e-01
1.334779811859660015e+01 2.153179937912895969e+00 5.245938709501560271e-02
1.120144390320105998e+01 2.108702167497651825e+00 8.390583887441531441e-02
1.220006575240105917e+01 2.125922438607550813e+00 1.332036851743330086e-01
1.359702794775205525e+01 2.159133742573863035e+00 3.703568071057179723e-02
1.091069790344113777e+01 2.100099250095203374e+00 6.758460624288648022e-02
1.134483244021581072e+01 2.107044700432262108e+00 8.921002493078129814e-02
1.264490101904515029e+01 2.138902068882905017e+00 1.025315090904369286e-01
1.243339820956600583e+01 2.129939313808158818e+00 1.364665349289200524e-01
1.144343330287853000e+01 2.102646671592422578e+00 8.353120088668920806e-02
1.026284875918804929e+01 2.073425951216774088e+00 1.162912311062878727e-02
1.318700652210466906e+01 2.154244861669249556e+00 5.763410081156607190e-02
1.351649812311689480e+01 2.160159330398393251e+00 3.794141996470496575e-02
1.372075160485574941e+01 2.160528322675238755e+00 3.149013572273507561e-02
1.334312980191882403e+01 2.158913810305725711e+00 4.415565160216979035e-02
1.159670692000551817e+01 2.116530452439754129e+00 1.036320757828535638e-01
1.276132207842288935e+01 2.139445248678166767e+00 8.912510867551870497e-02
1.226884082610985160e+01 2.127065004367612033e+00 1.356879695578298295e-01
1.264507544035597952e+01 2.136859272755745831e+00 1.044327386150455395e-01
1.237723060992751023e+01 2.127648348715479809e+00 1.349988561464152415e-01
1.124073381644518221e+01 2.105603923729618021e+00 8.721826940670109052e-02
1.280369916399645369e+01 2.142895346499363640e+00 8.321525819267427959e-02
1.293550017914856909e+01 2.145519782179091450e+00 7.065867568272272969e-02
1.132675290810208146e+01 2.111040246267032572e+00 8.921796308401397368e-02
1.172703589017944736e+01 2.114017751178435933e+00 1.054026699083759622e-01
1.249321274188808850e+01 2.135413573384046249e+00 1.248822302212721780e-01
1.319875198177555298e+01 2.151312387940666593e+00 5.691459829359654665e-02
1.225773937633545785e+01 2.126657451526444920e+00 1.342672043750261779e-01
1.183162707432364869e+01 2.120010765671494379e+00 1.249769387367752060e-01
1.247142317515501730e+01 2.135046656783563535e+00 1.276526129106871355e-01
1.153194825811360857e+01 2.106764717544633125e+00 8.988424383320253730e-02
1.169418158411480135e+01 2.112114426143226087e+00 1.005159503773219026e-01
1.212477023559431544e+01 2.123926922781290472e+00 1.283844156596028185e-01
1.309354257532390342e+01 2.146184867034982791e+00 5.802958627804247205e-02
1.053465740766322156e+01 2.084806475358368161e+00 2.911922301727053186e-02
1.234754633347615815e+01 2.132420898558708089e+00 1.319509773860262913e-01
1.239111781274502988e+01 2.129503044607020001e+00 1.381377057978541156e-01
1.101367679602682692e+01 2.100911573661029319e+00 7.219461840591177848e-02
1.187451055173275094e+01 2.121754768552516879e+00 1.328422390648920093e-01
1.282933763494047952e+01 2.139638587207891796e+00 8.154165090920587056e-02
1.207860555482488252e+01 2.120490191933758872e+00 1.180093088060598788e-01
1.193735926863650931e+01 2.120782472238663452e+00 1.273450201955508287e-01
1.138423510016013296e+01 2.105128972213614169e+00 8.881191644722195855e-02
1.224874094858758866e+01 2.129438447730429118e+00 1.412466301054075279e-01
1.186716036889772852e+01 2.118641583868260625e+00 1.237226380943345222e-01
1.338034895844709560e+01 2.155433503729424771e+00 4.845943488109712843e-02
1.241839067836744981e+01 2.134607834291736950e+00 1.276223328752457142e-01
1.168212138446521564e+01 2.113572845352425844e+00 1.027888970264149993e-01
1.316797736983328271e+01 2.146523827766173120e+00 5.448498770846606221e-02
1.310532055287964681e+01 2.148416711844528315e+00 5.896182286802210959e-02
1.297177518565708709e+01 2.144454966680603203e+00 6.716937264532446550e-02
1.165841010605341665e+01 2.112906971919621402e+00 1.007604170168942270e-01
1.207396805639809578e+01 2.123701199151254659e+00 1.298835310705008239e-01
1.311300136189735532e+01 2.146644097329245771e+00 5.735474760882361411e-02
1.266606545853702315e+01 2.140021187837716887e+00 9.917935973503809455e-02
1.125632323502196641e+01 2.102847641872670259e+00 8.485295999892868146e-02
1.227944223859170059e+01 2.134510352580953008e+00 1.259896705085462587e-01
1.351244588055147489e+01 2.155214648343461104e+00 4.406463839013217976e-02
1.283809693726581536e+01 2.142422360156965855e+00 7.995145067600151201e-02
1.141905432269142651e+01 2.105641340888677604e+00 8.890789498886822462e-02
1.280225002379429355e+01 2.144743795409986387e+00 8.269582783456995434e-02
1.181172033111127462e+01 2.119082468377542661e+00 1.212889015075906129e-01
1.039317457837000980e+01 2.077368011242968660e+00 1.712384497816229686e-02
1.086404437850451110e+01 2.092859906081468324e+00 5.094337875774335861e-02
1.237951987907567641e+01 2.132522296701715891e+00 1.316985447857571545e-01
1.243389118633385237e+01 2.135358935566574079e+00 1.264486267074265979e-01
1.191355110584038890e+01 2.121362729471748310e+00 1.304498170444471916e-01
1.187349511244804567e+01 2.122307706460278887e+00 1.342959112391020338e-01
1.314110729613054929e+01 2.144787230806568967e+00 5.455537711459706313e-02
1.230550829300770665e+01 2.134331400511572774e+00 1.268160727116918740e-01
1.206604114020223761e+01 2.127775191193655324e+00 1.448319868423655621e-01
1.210192537908109500e+01 2.127230861851305388e+00 1.417403471781862323e-01
1.195595923527529969e+01 2.123723172804798942e+00 1.354385036198852144e-01
1.223352512359512012e+01 2.127226860738013148e+00 1.375292654196477171e-01
1.142530858957196571e+01 2.105254621683227967e+00 8.869472819404254638e-02
1.228223066712176070e+01 2.127708313388674277e+00 1.381304389816719047e-01
1.195334810177698159e+01 2.122449532754570711e+00 1.315961626431738640e-01
1.369362362130470778e+01 2.162386686036335437e+00 3.117748627916352641e-02
1.254375769679306529e+01 2.135899475369003042e+00 1.178890621897359520e-01
1.178815035565803804e+01 2.116966416515363214e+00 1.147774999882441166e-01
1.345452130200127527e+01 2.155661230762705216e+00 4.553373183276373387e-02
1.048496056433440238e+01 2.084062891674697493e+00 2.608665515305266802e-02
1.194034188631817983e+01 2.119846170277633224e+00 1.243070192283464853e-01
1.156362396736250098e+01 2.111518308583046455e+00 9.578606904621837781e-02
1.196101077277166702e+01 2.125036768245948338e+00 1.393336461820520178e-01
1.277740895196934900e+01 2.134404749092543518e+00 8.961090453188275129e-02
1.176283695514290351e+01 2.115975904854827228e+00 1.111865827496158615e-01
1.346474620751135198e+01 2.153871936273953569e+00 4.755793023036532924e-02
1.276781861075309443e+01 2.138108862421381318e+00 8.905424490021640604e-02
1.306311094684764385e+01 2.146718850522400857e+00 6.012705661703804383e-02
1.037800338471952699e+01 2.080596607914095397e+00 1.899435471747459511e-02
1.156586405032997078e+01 2.107868044724289458e+00 9.136684648244043638e-02
1.186461566223131925e+01 2.121352252538476257e+00 1.309603736320146261e-01
1.258989166931566395e+01 2.138814283875320577e+00 1.088358130017671038e-01
1.173932800385316888e+01 2.111576286845661787e+00 1.007708155138508782e-01
1.143853357664672465e+01 2.107383326369159260e+00 8.989479280149383078e-02
1.277350515733062153e+01 2.147764245456941445e+00 8.391270979437576161e-02
1.243742848360734499e+01 2.137051510001533927e+00 1.234293194317467729e-01
1.137533821791833866e+01 2.106495216618732957e+00 8.921998834516829679e-02
1.203623344704731579e+01 2.124472614251937230e+00 1.343033242367950575e-01
1.184680142644462109e+01 2.117810109819894038e+00 1.202348200060014416e-01
1.236773737509783899e+01 2.133600193678003798e+00 1.292323903339442359e-01
1.189687770989826809e+01 2.122387991068490187e+00 1.343372164719113249e-01
1.171248225704189494e+01 2.116655425655150413e+00 1.099994922310537360e-01
1.246547203912037105e+01 2.137223265611438272e+00 1.239938840919106999e-01
1.248567203071372056e+01 2.132425351796125579e+00 1.304054008300855605e-01
1.122735794657328334e+01 2.098586861958229743e+00 7.077404186762889515e-02
1.299027899268864239e+01 2.145034107089716535e+00 6.565971708817243402e-02
1.104377719108027733e+01 2.095810966386624674e+00 5.970396861150525925e-02
1.327377868010608886e+01 2.154169629260602292e+00 5.446474273969336560e-02
1.248652613383416465e+01 2.136029920280187788e+00 1.247810412440304023e-01
1.284928378102774715e+01 2.141986783335236399e+00 7.891571158434515509e-02
1.166512748329843063e+01 2.109423687667705494e+00 9.497859078861842219e-02
1.168440781791509053e+01 2.114406544096641305e+00 1.043961751618533579e-01
1.094833104126221635e+01 2.091072608872377447e+00 4.722694349919766277e-02
1.143283284451402615e+01 2.110255901093444741e+00 9.146070502692815740e-02
1.166249153596523591e+01 2.117037958612858706e+00 1.079801713447237632e-01
1.160375419643179740e+01 2.106482693401028339e+00 8.975552566760500173e-02
1.217425481667950571e+01 2.127799557629563854e+00 1.417254340578923133e-01
1.385339900048562001e+01 2.158678595203336936e+00 2.664121187885243672e-02
1.234335653202279559e+01 2.126636387924500049e+00 1.312356960123986782e-01
1.334310856679856805e+01 2.156670441892716727e+00 4.777711452775047080e-02
1.117035006994401591e+01 2.105773127071864703e+00 8.415732319295005093e-02
1.252499487286119084e+01 2.139237403043602104e+00 1.155896360875715706e-01
1.173576355517126757e+01 2.120370978754587465e+00 1.189804238028694811e-01
1.251652091476539219e+01 2.139177551986160442e+00 1.166195695251627112e-01
1.073016994252903977e+01 2.093327399274163447e+00 5.098682472266408139e-02
1.290548341231807683e+01 2.142366190871035414e+00 7.322956334098774944e-02
1.366220455578291038e+01 2.160813330408687616e+00 3.384012335120471088e-02
1.142155126487764427e+01 2.107741481514048942e+00 8.995764643270218186e-02
1.192306841397649286e+01 2.116960570481579929e+00 1.167680598069775755e-01
1.254000885799661091e+01 2.136970563719666760e+00 1.169293170908927010e-01
1.131049132002703494e+01 2.102409605103409795e+00 8.416929052353136487e-02
1.093518280215327110e+01 2.098832671573868769e+00 6.524812392323738053e-02
1.183955244903832948e+01 2.116384587955089103e+00 1.160932671186115650e-01
1.147934033526529340e+01 2.118869902825140095e+00 9.928036730792749731e-02
1.331664547569907242e+01 2.159739170984850354e+00 4.349173455337897176e-02
1.136120622947449021e+01 2.106582538674200311e+00 8.920310453760607605e-02
1.132596183034307558e+01 2.102865041868088092e+00 8.548521234218668663e-02
1.171586177499332670e+01 2.121125069955672515e+00 1.190382413146344742e-01
1.459355942951472862e+01 2.177143045357266438e+00 4.919450285742717373e-03
1.318675490030643083e+01 2.148414677180884080e+00 5.507340777636605955e-02
1.108137109555292810e+01 2.099346568382612244e+00 6.978319559108803194e-02
1.220477058187940678e+01 2.129665177306243606e+00 1.413973583759042807e-01
1.192617719986647273e+01 2.119133078546005411e+00 1.230529163268997278e-01
1.063078193529272930e+01 2.087334547759454928e+00 3.726810881014411270e-02
1.189711051965419664e+01 2.117227880100990944e+00 1.194692798306490611e-01
1.191027826966742076e+01 2.118351035494664192e+00 1.217987963393225570e-01
1.120765274688475266e+01 2.096940866171323581e+00 6.536650983921005187e-02
1.124544996474817893e+01 2.102720592553287027e+00 8.410697644786388483e-02
1.284401189035674129e+01 2.142977903110053983e+00 7.924874764110891034e-02
1.377933994313972654e+01 2.155571355979474024e+00 3.232554541047999441e-02
1.214216320199304633e+01 2.123314090671124088e+00 1.252056202061380408e-01
1.208587135545887925e+01 2.122459243501003012e+00 1.247834233266384707e-01
1.058813582416437171e+01 2.093553843546417159e+00 4.351128087874750472e-02
1.305471637882164337e+01 2.154356343335034563e+00 6.268304852767532520e-02
1.309158713602429458e+01 2.152951811834620255e+00 6.264010856473242739e-02
1.171730965546310088e+01 2.113122871462934427e+00 1.032312645938411322e-01
1.220285195344198215e+01 2.128333778707714785e+00 1.430960623236046669e-01
1.277721606542645461e+01 2.140714063011220691e+00 8.679289692894688601e-02
1.321617993009499337e+01 2.152499434372314280e+00 5.718214615571598491e-02
1.069117224290133450e+01 2.085819157930244305e+00 3.792104382414883401e-02
1.202066436700931007e+01 2.121103090212675735e+00 1.235519932765622025e-01
1.166934732466825153e+01 2.121609414679776595e+00 1.163507778935818360e-01
1.304806201810121635e+01 2.143409051123817743e+00 5.955732591925984309e-02
1.095013514838706570e+01 2.097279894869734651e+00 6.189983690925159043e-02
1.188636707617115285e+01 2.124333798823777375e+00 1.403983843622487460e-01
1.070968945292149144e+01 2.093261335503219911e+00 5.072581969245869293e-02
1.113900522268991011e+01 2.106486430158999834e+00 8.224896026151384820e-02
1.227005579543677527e+01 2.129357838315454554e+00 1.410392052688031750e-01
1.232591252748918365e+01 2.132022585240162194e+00 1.329939043709315871e-01
1.282021400346071793e+01 2.147398753710774155e+00 8.028558078961831046e-02
1.377627875516948563e+01 2.163216235413607524e+00 2.711504818368767195e-02
1.303327741977949117e+01 2.144515252454953114e+00 6.152906358796977893e-02
1.152035021875884802e+01 2.113974004762165126e+00 9.704114547379663613e-02
1.119576316372930336e+01 2.112241479649568987e+00 8.160326681267311699e-02
1.141239792209354142e+01 2.107901304995849934e+00 8.995100764499398827e-02
1.127615165458160718e+01 2.104034604595221403e+00 8.904744390046882840e-02
1.161280411604184515e+01 2.112103194738919498e+00 9.800330724907511948e-02
1.135044554101524028e+01 2.109756098062274710e+00 8.963111416595917480e-02
1.240367003128823065e+01 2.132756892149079597e+00 1.312128653161976355e-01
1.039123731136730378e+01 2.079472818688650637e+00 1.856843903775280691e-02
1.397650478640008487e+01 2.167025335202468206e+00 1.735539221220950765e-02
1.337108430331661602e+01 2.151226041852168702e+00 4.936956564844617590e-02
1.186828729805152349e+01 2.117711403267904302e+00 1.212379065153071506e-01
1.143865625670512287e+01 2.104633051394736221e+00 8.827827726458502278e-02
1.200337610717598835e+01 2.121959343085668248e+00 1.273838768821921041e-01
1.223032176006964278e+01 2.129096116749376488e+00 1.427302141097914756e-01
1.203972772039470662e+01 2.125301657029242008e+00 1.370286312423512898e-01
1.406485510815237561e+01 2.169283318192661625e+00 1.358730751401379840e-02
1.175666165770907945e+01 2.120496742292580450e+00 1.207640186061890025e-01
1.118211372900419676e+01 2.100319745401502125e+00 7.497442748508365007e-02
1.358379655687425647e+01 2.157597805754689624e+00 3.900372115484050661e-02
1.072006429470878786e+01 2.087420241358892703e+00 4.049977678200427506e-02
1.175883790261763551e+01 2.113544102042033579e+00 1.056414862540561439e-01
1.270115540295344481e+01 2.142596786650760254e+00 9.348095086602889459e-02
1.063982678801858306e+01 2.089370012684317768e+00 4.085899846666039836e-02
1.207304235138221493e+01 2.128092343931385688e+00 1.457688690151667521e-01
1.380649385642090543e+01 2.166353978394065294e+00 2.381274044788967911e-02
1.145626033717087822e+01 2.110174092640954235e+00 9.190506717673659065e-02
1.218692246571120741e+01 2.129280274471281764e+00 1.430905416358204396e-01
1.438454389375433706e+01 2.175222096932048377e+00 6.396173869929790319e-03
1.252489410078105436e+01 2.130391928703986526e+00 1.278583631143847543e-01
1.322518592102723289e+01 2.154617483991100979e+00 5.547673568383002657e-02
1.271009343906423794e+01 2.137902945481382488e+00 9.587803813640898010e-02
1.174033233593721448e+01 2.117277423872870212e+00 1.127988237525830439e-01
1.135671290351610097e+01 2.108579705465646992e+00 8.954190925771092491e-02
1.106746869793090937e+01 2.108091416065486445e+00 7.720697315039259934e-02
1.143752202500268389e+01 2.107690520857517846e+00 9.006672645213020800e-02
1.130626171055352103e+01 2.105709676480393533e+00 8.911360223414038773e-02
1.312177678234960077e+01 2.148028033113897450e+00 5.789909094914785781e-02
1.182355083150048181e+01 2.117953191099715138e+00 1.192168322867706576e-01
1.188357519979243726e+01 2.120213287101797128e+00 1.288890421174337109e-01
1.083765102061285290e+01 2.093540401227622194e+00 5.219559228810641272e-02
1.294755421714248200e+01 2.145110950882870959e+00 6.952101888704284582e-02
1.335182346936939801e+01 2.150618655370279519e+00 4.955440829145145443e-02
1.256935852921356478e+01 2.135534795032183020e+00 1.151622397645297308e-01
1.215033262034536676e+01 2.127099059784615775e+00 1.396799306158085507e-01
1.228236724685084624e+01 2.126696628796478805e+00 1.335991470388010471e-01
1.326336365612329438e+01 2.153006450522557902e+00 5.570262784471301243e-02
1.164534630137897864e+01 2.115926247298496321e+00 1.052207873196870092e-01
1.305198826092816944e+01 2.148476289852554899e+00 6.205698608916657838e-02
1.315199456498164565e+01 2.151693266787896075e+00 5.922555016739072115e-02
1.171392907009439810e+01 2.119298936168017455e+00 1.152901176016001006e-01
1.200560979568671804e+01 2.120949453019853603e+00 1.239025528465010628e-01
1.186346599266533275e+01 2.113951105190770008e+00 1.107116063214826085e-01
1.237008745687634814e+01 2.133532340661982385e+00 1.294032125654952237e-01
1.232116992916412279e+01 2.135511346508881303e+00 1.239322982194729778e-01
1.164054369393273092e+01 2.114117758927589907e+00 1.020822136490646681e-01
1.331390122585854030e+01 2.156968902175574243e+00 4.822130622376068210e-02
1.305506689636302831e+01 2.145769333181755112e+00 6.025129505228399296e-02
1.153394920120550893e+01 2.112894843471094131e+00 9.643376755124689892e-02
1.164413385741323204e+01 2.114041420471054256e+00 1.021047436148562471e-01
1.325246456647954929e+01 2.151479907404848735e+00 5.474610780171410007e-02
1.167786562843842724e+01 2.113147427127687550e+00 1.018653262254702735e-01
1.251062906319383217e+01 2.134158101573758515e+00 1.244990194417283508e-01
1.345398695692239954e+01 2.157303384755333120e+00 4.332713471878345962e-02
1.146817374495339514e+01 2.112090366980779343e+00 9.356557835385884148e-02
1.145287428644684269e+01 2.112568304288110266e+00 9.341335445271690963e-02
1.220742411062071753e+01 2.128955402608771141e+00 1.437339855201581473e-01
9.856759283468857546e+00 2.070128227709430835e+00 4.961644677203648490e-03
1.163671964739892140e+01 2.114200709147909585e+00 1.020577803610313028e-01
1.020948731559661127e+01 2.079274340281583200e+00 1.328902794876643187e-02
1.009260223051225047e+01 2.072494626747631852e+00 7.836980377587220506e-03
1.169707043147145065e+01 2.117640867253045123e+00 1.110347171050506954e-01
1.379667863614401568e+01 2.164561045982459575e+00 2.537589666112334205e-02
1.258619142878193209e+01 2.137628827424568279e+00 1.106277424489133104e-01
1.370300217045866731e+01 2.160633977011190421e+00 3.219974070510256414e-02
1.250672953950345523e+01 2.132774746432618329e+00 1.270174491579789677e-01
1.223510256215942071e+01 2.132497019691687257e+00 1.318082410199590271e-01
1.222674759461532545e+01 2.121948678586857095e+00 1.153420503764464311e-01
1.304492989359269828e+01 2.149881108831741550e+00 6.336337753764371972e-02
1.113996542338318463e+01 2.103347466880280070e+00 8.255993157670296623e-02
1.095537844571840935e+01 2.092605163053578465e+00 5.087891245199256673e-02
1.224153388270412890e+01 2.129345017488442071e+00 1.416900084946725036e-01
1.116195215945790054e+01 2.101660417243957912e+00 7.837215604647392031e-02
1.122339681774254494e+01 2.103509867272878253e+00 8.583709263249769683e-02
1.179911843312083697e+01 2.115856849161488640e+00 1.127181054797173759e-01
1.254388195358662728e+01 2.137420696287777755e+00 1.158727066029893726e-01
1.272514355917900808e+01 2.147546253152589735e+00 8.791869251827089116e-02
1.219897187152073137e+01 2.124450479097166777e+00 1.271660883957992649e-01
1.168746775432543039e+01 2.120042857289458738e+00 1.148906956792980633e-01
1.313942612628587092e+01 2.147534993714740992e+00 5.668078382940607007e-02
1.176705527399266593e+01 2.119667389901881638e+00 1.196637944180092283e-01
1.120558707371933949e+01 2.110822418780380794e+00 8.303044439718482161e-02
1.241355573706460014e+01 2.129531228702465473e+00 1.376232930304620017e-01
1.362247248099157737e+01 2.156822797070029996e+00 3.857958661876957629e-02
1.235316063841599288e+01 2.127303223170160518e+00 1.340786973361157430e-01
1.189966380866572848e+01 2.121603771332003951e+00 1.319264851200356581e-01
1.199052589093818177e+01 2.124398869924278177e+00 1.360414067516796943e-01
1.291994065312181483e+01 2.148873009855951199e+00 7.229456389373591085e-02
1.383378888063346324e+01 2.166116552694668851e+00 2.296745327034676459e-02
1.102565622473173512e+01 2.097984594822373872e+00 6.502269170668673048e-02
1.085999972003983061e+01 2.094701429503995627e+00 5.483863248943909863e-02
1.119517906122791295e+01 2.107185353596230382e+00 8.441749641991960762e-02
1.092386405544493755e+01 2.095872140832995889e+00 5.821054111352394478e-02
1.238641986208534540e+01 2.133218154120288812e+00 1.301906380549995024e-01
1.198570786861668047e+01 2.121374945779114451e+00 1.264358291639361698e-01
1.223136473723243967e+01 2.124082293906436103e+00 1.241908454467462314e-01
1.139015883568809073e+01 2.103794546205306926e+00 8.784198701979112345e-02
1.191022280224122198e+01 2.117231661467189330e+00 1.185191486675838818e-01
1.234547097858840914e+01 2.130592894760623857e+00 1.364119659338866308e-01
1.330023292889942610e+01 2.149528691709801098e+00 5.076049909393871157e-02
1.351809125974669001e+01 2.158692359818561446e+00 3.967090517897871316e-02
1.184495145144072126e+01 2.120799902325369857e+00 1.279907301571449607e-01
1.191825026776610841e+01 2.122328318104203859e+00 1.330502937016372345e-01
1.299994165262337731e+01 2.147584344315450089e+00 6.574553459977409975e-02
1.213580389406901006e+01 2.123391753912720947e+00 1.258118530404520596e-01
1.155261834203305327e+01 2.111197050335460457e+00 9.510846766717240275e-02
1.023126751723808070e+01 2.076413532722580779e+00 1.247739164347534332e-02
1.216993303573378427e+01 2.127291284579254871e+00 1.398152376576218547e-01
1.277769161130728648e+01 2.139584311018436491e+00 8.724953462872406251e-02
1.214082500056782976e+01 2.125032934507046445e+00 1.319538363276654414e-01
1.174456163421766242e+01 2.113867733754536626e+00 1.057890225915250615e-01
1.341374913202633046e+01 2.151785464235837608e+00 4.817227664637135920e-02
1.205727168940029692e+01 2.128992020301913257e+00 1.471933360752749886e-01
1.083688149579562676e+01 2.097267985738099583e+00 5.989801429595303928e-02
1.171760502412498361e+01 2.118086500732051736e+00 1.131222310604566572e-01
1.082024919592469558e+01 2.090615348139383656e+00 4.613977239192958157e-02
1.203994969396899428e+01 2.124007626731013954e+00 1.325285974343871076e-01
1.322201246886685411e+01 2.149356747307565207e+00 5.420929637139235840e-02
1.139841734752057256e+01 2.110592392617947954e+00 9.085642200227675436e-02
1.368776816413284791e+01 2.158705197763953088e+00 3.448177358084780070e-02
1.086962238908070155e+01 2.088852775428825748e+00 4.234764425729149739e-02
1.107924137929979480e+01 2.096728241385754643e+00 6.266413132656641072e-02
1.145744174852190511e+01 2.107953006462392143e+00 9.041384222301024343e-02
1.174807761482106194e+01 2.119759514771370590e+00 1.185584930983073770e-01
1.226585430672435706e+01 2.129460085421452487e+00 1.408251840632525065e-01
1.162549061866256395e+01 2.115277959074107095e+00 1.032409772998006126e-01
1.156587766803056816e+01 2.108824179598693949e+00 9.254083148059752406e-02
1.249126070155510071e+01 2.131314648860506367e+00 1.313185671720900061e-01
1.063352607311520970e+01 2.091273233230708239e+00 4.335564200324690948e-02
1.083917766647459757e+01 2.095141378716732561e+00 5.552763394575416928e-02
1.147056332854679184e+01 2.107632263907647019e+00 9.030172682406370499e-02
1.247913798099214944e+01 2.131694891765206101e+00 1.324352271574464612e-01
1.179712082634189052e+01 2.119534378475325997e+00 1.214098186240744337e-01
1.303890199152634644e+01 2.145231639720294847e+00 6.138372530587116876e-02
1.174668116190391665e+01 2.112185621366537536e+00 1.022784693303877834e-01
1.226151595690059359e+01 2.127655243382463812e+00 1.385167305215671552e-01
1.314109062573438891e+01 2.141763432137592016e+00 5.230825845134330632e-02
1.305284045911299273e+01 2.146786398160422937e+00 6.102636145080907182e-02
1.159341956061113699e+01 2.112820991083201427e+00 9.839043569924024735e-02
1.254112739018041012e+01 2.135179721105568085e+00 1.191690577060554451e-01
1.262402017012543709e+01 2.133484834803829333e+00 1.104031008649542372e-01
1.125631389585582909e+01 2.104985272500569327e+00 8.805928687080019635e-02
1.163401068564499141e+01 2.115678664342442339e+00 1.042670560206953173e-01
1.225970495783416325e+01 2.131319833675885178e+00 1.353471996951834677e-01
1.204588960528351294e+01 2.127044222375776616e+00 1.428738045055261974e-01
1.142471901463269113e+01 2.112894946972560639e+00 9.265465910442581554e-02
1.217512707188739718e+01 2.133520462243077453e+00 1.281658160476170649e-01
1.159149181845125298e+01 2.110946439557553678e+00 9.578163785582752277e-02
1.168296840741097320e+01 2.119878948802324192e+00 1.142756005659825019e-01
1.220434128433931420e+01 2.127661859555014079e+00 1.402657992195562586e-01
1.267373360015617578e+01 2.132924424692747678e+00 1.042659122630081314e-01
1.300568480671923588e+01 2.144014484002320309e+00 6.386849907488637013e-02
1.084983276507266936e+01 2.091368568784527149e+00 4.772481707239592530e-02
1.133171395892910027e+01 2.105308272836756700e+00 8.905450450520094319e-02
1.230833267772349160e+01 2.130057002375721265e+00 1.383402636530571828e-01
1.179790930239595426e+01 2.118623307923337418e+00 1.192820317862822721e-01
1.132710591421562896e+01 2.105605095902333801e+00 8.907892215268990721e-02
1.175724668503330150e+01 2.121020653532002420e+00 1.219539172308402586e-01
1.173163404842515867e+01 2.110819243969749515e+00 9.899528712400149089e-02
1.225266222642297720e+01 2.127495140030794207e+00 1.380865787892357754e-01
1.119150413685666301e+01 2.102780443471278016e+00 8.257845009775731382e-02
1.119932077202558673e+01 2.101723456852662597e+00 7.964167728479618069e-02
1.196955314393832737e+01 2.123909742029520320e+00 1.354008634957219737e-01
1.304721453726417479e+01 2.140234990409264793e+00 5.789286385819482350e-02
1.196825687227191004e+01 2.128037521610897986e+00 1.485603639704266843e-01
1.352573872909459674e+01 2.154877787973465519e+00 4.398875633492621562e-02
1.111461846658071373e+01 2.102725050119828243e+00 7.997789898321151780e-02
1.221058995396397506e+01 2.124622646629888312e+00 1.273812570295400903e-01
1.141324121102580236e+01 2.109458466797610843e+00 9.067576015203553108e-02
1.221368716665125831e+01 2.128758730033962543e+00 1.442364480105148561e-01
1.213810608862391049e+01 2.124156030565367281e+00 1.286652104623808857e-01
1.146042651759151454e+01 2.108616716053726581e+00 9.090590500379246153e-02
1.240833929569589955e+01 2.127849013730870098e+00 1.350639227640676454e-01
1.228017467818731312e+01 2.127821357522802881e+00 1.386967322571567018e-01
1.217064096485091085e+01 2.121137048238230349e+00 1.151015004502412425e-01
1.289791384263553731e+01 2.144855245569348146e+00 7.397789468794196965e-02
1.131258574739013234e+01 2.108644579792050777e+00 8.896958228675798386e-02
1.056779789354494525e+01 2.086533443642958563e+00 3.287550445262434062e-02
1.217521451442712532e+01 2.130863314478594006e+00 1.376796089437558046e-01
1.207376600220682050e+01 2.125192106337059794e+00 1.352762649325729982e-01
1.216936278299626650e+01 2.132492234905391193e+00 1.318500511693066202e-01
1.117668359472543393e+01 2.105658282518191982e+00 8.450099807982772160e-02
1.196675396781217771e+01 2.115770566137711750e+00 1.097479108283815480e-01
1.311879361798378696e+01 2.149404458679086360e+00 5.901888610176752453e-02
1.106111044038272162e+01 2.099920572242353511e+00 7.084307259651834165e-02
1.277227903193470304e+01 2.144541942057442530e+00 8.552164625397495890e-02
1.259564304179177263e+01 2.130972791132317745e+00 1.169954807863123475e-01
1.124170480494600177e+01 2.098907542864941078e+00 7.207534148114130845e-02
1.174413673831787719e+01 2.111296792421951896e+00 1.003116757940153980e-01
1.110754129371524712e+01 2.104048529219573194e+00 8.309827278184886423e-02
1.300507395049046799e+01 2.142730212012429192e+00 6.341998084276681547e-02
1.186642292949352750e+01 2.122245139935714509e+00 1.335451748828510032e-01
1.223231506566369831e+01 2.129472542640346244e+00 1.414803817380691775e-01
1.097730713000188096e+01 2.096590573099065047e+00 6.069615407842626764e-02
1.198293619883126837e+01 2.128025260426322340e+00 1.481019384971502539e-01
1.275558185817099321e+01 2.137400078500310219e+00 9.084645238255362187e-02
1.257287836128193170e+01 2.141575461199393793e+00 1.074248362418540187e-01
1.474739607407800612e+01 2.177968251965368918e+00 3.883497348128255901e-03
1.151600636602564620e+01 2.113651056919990001e+00 9.655177694907554620e-02
1.269363561388121120e+01 2.137041448854861692e+00 9.845009449239358612e-02
1.153113720010636101e+01 2.104935272551106351e+00 8.795469265553543248e-02
1.282311498153716478e+01 2.143071340547872961e+00 8.126357619676688460e-02
1.201985584274038743e+01 2.122278992074667858e+00 1.275816004933093828e-01
1.192437636844193705e+01 2.119618471216687894e+00 1.246229771672836828e-01
1.343845262704904897e+01 2.156747452527632003e+00 4.458093845822787282e-02
1.203179916807978600e+01 2.123547268633534379e+00 1.313149582645938840e-01
1.297851715633865943e+01 2.140785097201372000e+00 6.546353015612768611e-02
1.186787937530311510e+01 2.117271166458784215e+00 1.200049779010207290e-01
1.170088901024672090e+01 2.116780784812219096e+00 1.096181894550961461e-01
1.054135942639956802e+01 2.086939951400796911e+00 3.203348019028025295e-02
1.224933678514796398e+01 2.127782898665775413e+00 1.394372408070808367e-01
1.259002618657939365e+01 2.133996568973931307e+00 1.143337416259153638e-01
1.163625636066225333e+01 2.112901326173243444e+00 9.998365847942405904e-02
1.154213545225252524e+01 2.113017114917238537e+00 9.685251518073134669e-02
1.263804322384128831e+01 2.132675890881079894e+00 1.093218358326681627e-01
1.326284563147516415e+01 2.148572751170215511e+00 5.158887016391303093e-02
1.288776035577401302e+01 2.142095054024094392e+00 7.501187642388101873e-02
1.205495587911905986e+01 2.127846192139944304e+00 1.454111060516528886e-01
1.164527070980878065e+01 2.114375457595460084e+00 1.026940690117641025e-01
1.039811466648918703e+01 2.080997974545908846e+00 1.995743022434939146e-02
1.300265359173189417e+01 2.146357407921019256e+00 6.505470674562718880e-02
1.074417371774620911e+01 2.091523180026559903e+00 4.779236170033392128e-02
1.277697397710000971e+01 2.141333738708090628e+00 8.653879150798157727e-02
1.234830003236463547e+01 2.133558125109861869e+00 1.291977676111903395e-01
1.300399558714461534e+01 2.149431116537531050e+00 6.613879427883814777e-02
1.204664444360713382e+01 2.124709680762551400e+00 1.346819360969790935e-01
1.108701399566122170e+01 2.102649727307600358e+00 7.889882114127172441e-02
1.100126686021487110e+01 2.097532784991001265e+00 6.342393604231535975e-02
1.180212544056266211e+01 2.122842694614249570e+00 1.297413046082018240e-01
1.298513306649805976e+01 2.141454857177615523e+00 6.497787679817788875e-02
1.226832152846802693e+01 2.130401932832449052e+00 1.379896408288268095e-01
1.215423392597929642e+01 2.128055840871458049e+00 1.433271316558693553e-01
1.263692251117604215e+01 2.136022931246001733e+00 1.062256349816039641e-01
1.154176880180761522e+01 2.117549373113311706e+00 1.018545390574401299e-01
1.270790358646400264e+01 2.137871029463313644e+00 9.615569240015098273e-02
1.178564273540062501e+01 2.120311954554336076e+00 1.224433403202182247e-01
1.245445863169665124e+01 2.137019409418555060e+00 1.239975863771888148e-01
1.240512492057746208e+01 2.133265413367185115e+00 1.301776667019832745e-01
1.297275315994486533e+01 2.149243596424383007e+00 6.839169368884792655e-02
1.312789236696121975e+01 2.144866606317221702e+00 5.531800223382285497e-02
1.209494459867309857e+01 2.127659904048376127e+00 1.435496384295764094e-01
1.107728427184007813e+01 2.096337205030692097e+00 6.157884339819429120e-02
1.298281056626924901e+01 2.142604541168181775e+00 6.557579248581942022e-02
1.299156480576897010e+01 2.142113878881150679e+00 6.453994647545269192e-02
1.289593805177491426e+01 2.145895420018357758e+00 7.414609895749077473e-02
1.099754534376740445e+01 2.096410795811069150e+00 6.056593540149630278e-02
1.202355430944809811e+01 2.123915535173887204e+00 1.329566568822716510e-01
1.228055360676977337e+01 2.130438151051975648e+00 1.377092520359196881e-01
1.261756091229982069e+01 2.135562557811934603e+00 1.090956273226101059e-01
1.254821087398117641e+01 2.138732099441723822e+00 1.136568031865738820e-01
1.134009348792060834e+01 2.111492882953866612e+00 8.959700720009003416e-02
1.158071910850963882e+01 2.111241362498211593e+00 9.589854009521790734e-02
1.250677933413191134e+01 2.135874239681596176e+00 1.225075389226316647e-01
1.153400700623464914e+01 2.111420438898013785e+00 9.486187965018630375e-02
1.328332424815149437e+01 2.155019722563485729e+00 5.260891032986689947e-02
1.426192947699370706e+01 2.171825531087823169e+00 7.352067879584989370e-03
1.229008704595115908e+01 2.132394857577533998e+00 1.320748811144209778e-01
1.179403813853206628e+01 2.117901030267057116e+00 1.173213013537133947e-01
1.188374716852269231e+01 2.121198558673602630e+00 1.316605947085917605e-01
1.275957115158171362e+01 2.144416363749454657e+00 8.675398303701334357e-02
1.185814328245227145e+01 2.123947051842866696e+00 1.374597989978677548e-01
1.335560375922850262e+01 2.150542833771531104e+00 4.930527539087083133e-02
1.158546596375833282e+01 2.113503052006113325e+00 9.902275648174624356e-02
1.210183433652022167e+01 2.124823932114304537e+00 1.327724869511412720e-01
1.169422579418143826e+01 2.116440344716978839e+00 1.086198214875752494e-01
1.307703048366987275e+01 2.141022522832182418e+00 5.555078724456128519e-02
1.076887880271021380e+01 2.093189983286955158e+00 5.100358870044687659e-02
1.175411129250928433e+01 2.117291809004170133e+00 1.136104385523689225e-01
1.185635243626017221e+01 2.120503704827273683e+00 1.280420892345375539e-01
1.390527184805893057e+01 2.158863387655556743e+00 2.408348971945950198e-02
1.385616854464786840e+01 2.169675529416255522e+00 2.005826139008557926e-02
1.365840499064046121e+01 2.157448616772425609e+00 3.687903990094976853e-02
1.212081391362513827e+01 2.121555990687151727e+00 1.195416417132234843e-01
1.107848284158566088e+01 2.098709639361801216e+00 6.799852576784655434e-02
1.302649911856631704e+01 2.144792588300979741e+00 6.228374751658669051e-02
1.044353467460977214e+01 2.082043981772807584e+00 2.244467218887992097e-02
1.327845582803275448e+01 2.155469404369681374e+00 5.199169534258404196e-02
1.115902141520994029e+01 2.102697736463912115e+00 8.130456677685872491e-02
1.145742404988236451e+01 2.110352776250555173e+00 9.205135018431966076e-02
1.144068739839295112e+01 2.111132572640491034e+00 9.215274284535665550e-02
1.335145028198722272e+01 2.150485763618811053e+00 4.942871910091409249e-02
1.320929849728912941e+01 2.154927278995244944e+00 5.547080293095179443e-02
1.230706054298463847e+01 2.128840838892438914e+00 1.416412206301757570e-01
1.191642395713765978e+01 2.121296686176513457e+00 1.300930041189922171e-01
1.269114323002903966e+01 2.138603800987855852e+00 9.754598522422672224e-02
1.235174664496291363e+01 2.127496493541376488e+00 1.350437535133646727e-01
1.345237748561753222e+01 2.156042060697022755e+00 4.509077484306592276e-02
1.240609594524588921e+01 2.132200108405215122e+00 1.323481904580835478e-01
1.216016313477433641e+01 2.123876549109887879e+00 1.265721401844360217e-01
1.086595916138396056e+01 2.100876035711446654e+00 6.813967984895821783e-02
1.156456023249277010e+01 2.113956164314851893e+00 9.878881865144348295e-02
1.188303644486352617e+01 2.122238149582325484e+00 1.346333540191393396e-01
1.241264649949158816e+01 2.132344199260153506e+00 1.320460889103285407e-01
1.239832855892792374e+01 2.132522245091936330e+00 1.316948309030207265e-01
1.062195016668070480e+01 2.089329388296005341e+00 3.973672472551592616e-02
1.105935911691578433e+01 2.101310685210270535e+00 7.448209884731657460e-02
1.203629940734817616e+01 2.124921824732329156e+00 1.358527487205009598e-01
1.179677079779520277e+01 2.119965113481304453e+00 1.224148722304552184e-01
1.209199809524927005e+01 2.123072443297144840e+00 1.267275073697817778e-01
1.187947181764230820e+01 2.118845833043204507e+00 1.250771036370141309e-01
1.116515930510275290e+01 2.097314797257204599e+00 6.575582747240843462e-02
1.335086848209540733e+01 2.151212231978778533e+00 5.023144742469988488e-02
1.239758916773313402e+01 2.138338069458753044e+00 1.195392286410042748e-01
1.258068161329571133e+01 2.136059849535559607e+00 1.131249178494409952e-01
1.180236559714894184e+01 2.113908347991640291e+00 1.081698317790590613e-01
1.258244067140477540e+01 2.135954662791120118e+00 1.130313342222250689e-01
1.210922823707917040e+01 2.126302321710955567e+00 1.380184486902176211e-01
1.136609504956964756e+01 2.105184966538525160e+00 8.890508307397122778e-02
1.368416236323861845e+01 2.159808409182571332e+00 3.373073771154466022e-02
1.080789835250288178e+01 2.091815543027041535e+00 4.853007810238003927e-02
1.101558453334800980e+01 2.101639763634217228e+00 7.409141067327915109e-02
1.190578328895297133e+01 2.122487484251545542e+00 1.341647533999459352e-01
1.273511086125753344e+01 2.141136469650161800e+00 9.100239851971383964e-02
1.226102659305488807e+01 2.126707996288127678e+00 1.343763502847463431e-01
1.295531094491291313e+01 2.150538510015899796e+00 6.996148032352303425e-02
1.088302234194274298e+01 2.090234029202124866e+00 4.530954323882994961e-02
1.174544283448527615e+01 2.120501441252566899e+00 1.199570895711958712e-01
1.253733776722789628e+01 2.133076491962738519e+00 1.224662436706819568e-01
1.208958195186661477e+01 2.125033389171994802e+00 1.340551546265101035e-01
1.230399537982681402e+01 2.131788250393954254e+00 1.337085024853877369e-01
1.161099260169798342e+01 2.107201765184408160e+00 9.081852166156359485e-02
1.306118082050625873e+01 2.151831086008628713e+00 6.336539852720105004e-02
1.191149818742034938e+01 2.126029563022326041e+00 1.442790087524684906e-01
1.259151638612948432e+01 2.137240727892347092e+00 1.104440585740790043e-01
1.186442337377214074e+01 2.121392232803320343e+00 1.310546396758946464e-01
1.079393490865801475e+01 2.091698559608405894e+00 4.825660546930438111e-02
1.089046680050247140e+01 2.096014450886654945e+00 5.806435708459760370e-02
1.131194133381332634e+01 2.107278678631232083e+00 8.902801484186692593e-02
1.178643557264984842e+01 2.119213437861420246e+00 1.199335152803091553e-01
1.214411822504926519e+01 2.132068592608894697e+00 1.334652829803003593e-01
1.170184629152058164e+01 2.114993676884787455e+00 1.062542593445514882e-01
1.180098448692402258e+01 2.116935278976675328e+00 1.154092291442879448e-01
1.241165528001398144e+01 2.130975777794346993e+00 1.347786515880248781e-01
1.168602739275006464e+01 2.114432643567292658e+00 1.045123279080129308e-01
1.169369194169039972e+01 2.119332024507329937e+00 1.140002359456984971e-01
1.296216754605403843e+01 2.146292321850009177e+00 6.848668120967968398e-02
1.275213847302259929e+01 2.138517471294258510e+00 9.064660757502072952e-02
1.260479686415719236e+01 2.133605695251560519e+00 1.128253071111215838e-01
1.060386604873380811e+01 2.081128871454816842e+00 2.704532063357973845e-02
1.158490560951212167e+01 2.106642894103619934e+00 8.992306146848483284e-02
1.313698506658756315e+01 2.148505922047078354e+00 5.751626911812965370e-02
1.325892645076334198e+01 2.148363895316964367e+00 5.158147401705368701e-02
1.123659990656418550e+01 2.104640106558822943e+00 8.741968421727816518e-02
1.233743380975370663e+01 2.129722452800780985e+00 1.386877093629835522e-01
1.293326447929817569e+01 2.144436367465915705e+00 7.071758956419572917e-02
1.102254506820609592e+01 2.100212037903568252e+00 7.064798713061426483e-02
1.141111796341924212e+01 2.110938990143893523e+00 9.130465097971712796e-02
1.202193977782688350e+01 2.122837592411142893e+00 1.293694950165896473e-01
1.197590924885867381e+01 2.121124269552856934e+00 1.261822838326527862e-01
1.282899461661373230e+01 2.142958038057026560e+00 8.072064978017848280e-02
1.134483365739152738e+01 2.106755205633043193e+00 8.917634729634459079e-02
1.189396767005375288e+01 2.122418876177705194e+00 1.345768534178996001e-01
1.006236546465661164e+01 2.073205594706411414e+00 7.767801660646785934e-03
1.184682258400218480e+01 2.121414021212581158e+00 1.297512550375079787e-01
1.344928995615785183e+01 2.156121253804751614e+00 4.508716111746703670e-02
1.298941569054210099e+01 2.151054449407233005e+00 6.775931562316095391e-02
1.235199988061603271e+01 2.128225122886912235e+00 1.385066988213485006e-01
1.053620037302943402e+01 2.084772791703891404e+00 2.914847630561184441e-02
1.141611844901496120e+01 2.108587442834245707e+00 9.031207122610707128e-02
1.200405039848957678e+01 2.123566609613385836e+00 1.326869724881105661e-01
1.194404557173855252e+01 2.125773533824391048e+00 1.422928953333889579e-01
1.197099780324803930e+01 2.125333145062585416e+00 1.398685712664582970e-01
1.203608107394430071e+01 2.122900715403184702e+00 1.288795294937225278e-01
1.269599636263628994e+01 2.142334280031223059e+00 9.418943273968577445e-02
1.331781914164925240e+01 2.154423585210818448e+00 5.235571126654925411e-02
1.191740797719965528e+01 2.116603528056080652e+00 1.161313393067907734e-01
1.320020089943782615e+01 2.153049608712110707e+00 5.830300069348540171e-02
1.473493719561474968e+01 2.176533241178474132e+00 3.834086192739383052e-03
1.284424252136185274e+01 2.144104031055393378e+00 7.899852778965513189e-02
1.275709297731716596e+01 2.141041955653089524e+00 8.875498548725510584e-02
1.315749674421476278e+01 2.145012068920866710e+00 5.385360430169379431e-02
1.153065861981769658e+01 2.110014266297160823e+00 9.329347389686007408e-02
1.289956527742072190e+01 2.144401547019934906e+00 7.382679731871054363e-02
1.326425078946697411e+01 2.152446732839275789e+00 5.514340689737407680e-02
1.148098355364639112e+01 2.112921378178114651e+00 9.462250550982455322e-02
1.071462161135802837e+01 2.094372881649883666e+00 5.270417503107723695e-02
1.284972302620119322e+01 2.144433635909689162e+00 7.842616206051487848e-02
1.206801601531687140e+01 2.124797374859868082e+00 1.340921882817420197e-01
1.241178746255126164e+01 2.133858686865544918e+00 1.290259241207848684e-01
1.365547865700256303e+01 2.158875320669838782e+00 3.570682335504155036e-02
1.089531977471521529e+01 2.093594949630605218e+00 5.276076420086230068e-02
1.110700447994893203e+01 2.099381442044787605e+00 7.046564228822889409e-02
1.486560443705089440e+01 2.191326094621545373e+00 1.949703173003683758e-03
1.160326644461684076e+01 2.118027679539219221e+00 1.060985397307964151e-01
1.231104672838620395e+01 2.131005141925918167e+00 1.357633117628344044e-01
1.210408187551443682e+01 2.127221696335852119e+00 1.416373755056598294e-01
1.161551208803534507e+01 2.115501966622342245e+00 1.031070962350549292e-01
1.228405968668364956e+01 2.129923378352083230e+00 1.391271261435321760e-01
1.281944454960237856e+01 2.140637827137751525e+00 8.233648907038228215e-02
1.192629394145154009e+01 2.118721050777991444e+00 1.218092492364816481e-01
1.118596442714120087e+01 2.101416555683966791e+00 7.833942034718238689e-02
1.285204575085110257e+01 2.142715983389402279e+00 7.850944999378603462e-02
1.168840754337639787e+01 2.118661127308874015e+00 1.124094023050020014e-01
1.279140250242607912e+01 2.140819302912301048e+00 8.524637013978113298e-02
1.427546097298491645e+01 2.168695158135262258e+00 7.243607318119201985e-03
1.174314778801116610e+01 2.111110592829592125e+00 9.989085176169190672e-02
1.280048733359447155e+01 2.143405328923684738e+00 8.334413192489718847e-02
1.284947499020470829e+01 2.138355884729069789e+00 7.956006009625821163e-02
1.210967358078403855e+01 2.124639327020276358e+00 1.317504639104002950e-01
1.167549761955500465e+01 2.114183018095523003e+00 1.036225566660404357e-01
1.289966908599351392e+01 2.143374466945296319e+00 7.381389268194955833e-02
1.346056631018921657e+01 2.153669292261188861e+00 4.799215310908112181e-02
1.326345233007173441e+01 2.147555933068397316e+00 5.061083553835541565e-02
1.074909178229922802e+01 2.089536543254925771e+00 4.415124346167726560e-02
1.256607141261491911e+01 2.136564392317209737e+00 1.143043488031184607e-01
1.452232663608635121e+01 2.176304701664082852e+00 5.394227178677045084e-03
1.255148082931536635e+01 2.139032092013229303e+00 1.128998157715825068e-01
1.359560665731175177e+01 2.162174357574325967e+00 3.395932106198862321e-02
1.189356909322759925e+01 2.121721042120321865e+00 1.325986895514469910e-01
1.237091085075790531e+01 2.131354961023085082e+00 1.343488468296135108e-01
1.272709617692901496e+01 2.142918686085888424e+00 9.070578960815454950e-02
1.333104990082188301e+01 2.146720776288398191e+00 4.642675742093038682e-02
1.364813232950087851e+01 2.157736503295164532e+00 3.693365476625287691e-02
1.112408463272210568e+01 2.099939624262995075e+00 7.243009943170999887e-02
1.321679309421116777e+01 2.153574254138682864e+00 5.778054251404742686e-02
1.224634155165788840e+01 2.130628084165334002e+00 1.376045204772236297e-01
1.211869523952764283e+01 2.123538147657509700e+00 1.271850266386885253e-01
1.219259992952715166e+01 2.124312147880615509e+00 1.268749678326374919e-01
1.181427597471845203e+01 2.123659436011350099e+00 1.327921471549953769e-01
1.277126480472873737e+01 2.143006962840501739e+00 8.634034560065599606e-02
1.309340019850660930e+01 2.147163556277014607e+00 5.869196346202752712e-02
1.234244004114224857e+01 2.131981073954971606e+00 1.330373072511039922e-01
1.162956863222624193e+01 2.110252407839862787e+00 9.565170409062768997e-02
1.067527066848614936e+01 2.092660270615445572e+00 4.835368500344169179e-02
1.226187417313229666e+01 2.128323611755582601e+00 1.414401002271743202e-01
1.374433218797522294e+01 2.158980766309581689e+00 3.159249923397152576e-02
1.211496494788074507e+01 2.123686361868634354e+00 1.279214360731467104e-01
1.146150721777303261e+01 2.108307312381343834e+00 9.070255109952363171e-02
1.180067361132756432e+01 2.123739214936621433e+00 1.317774699790784099e-01
1.283639496914704559e+01 2.140639271339825012e+00 8.053357410263571603e-02
1.078234980012482858e+01 2.092370625087757396e+00 4.951722409003835035e-02
1.201847763434213334e+01 2.123314728777617955e+00 1.311563940798927130e-01
1.290245703124582199e+01 2.140663981608674327e+00 7.350893718698038592e-02
1.407839950561296405e+01 2.168682830969671738e+00 1.331138086720505022e-02
1.245895814228159715e+01 2.134042045522271724e+00 1.291309195687246336e-01
1.246752912229984567e+01 2.132052209294961642e+00 1.324428876253021248e-01
1.403652423474658306e+01 2.165598462016230297e+00 1.569617568733837690e-02
1.360123923391927647e+01 2.157754942833479017e+00 3.831751216630049917e-02
1.295314828552531949e+01 2.148662143383933465e+00 6.973416275600964609e-02
1.255595371042100972e+01 2.136796774262274656e+00 1.152377820856889251e-01
1.188461352302836538e+01 2.118337621900431955e+00 1.235228697654056906e-01
1.225982281649911876e+01 2.132014149260778257e+00 1.332540566353972444e-01
1.296423049460919330e+01 2.148854351677301988e+00 6.893181759875657844e-02
1.453255433430635257e+01 2.178714440504134320e+00 5.325764471262480620e-03
1.215544353813022305e+01 2.125893161428451084e+00 1.347520041285674153e-01
1.023373555105295729e+01 2.078412006497066145e+00 1.355151405379631004e-02
1.240594577078791261e+01 2.139512646148509667e+00 1.174739683892068176e-01
1.322001460761433123e+01 2.151539262834247790e+00 5.619189112315733925e-02
1.068011434380243685e+01 2.085711245884351861e+00 3.720691497403026682e-02
1.130343750172584194e+01 2.098224128249281506e+00 7.065760668145462664e-02
1.089261054440047971e+01 2.096930403346945582e+00 6.012202099519275977e-02
1.235647944601596571e+01 2.130622288088165117e+00 1.361978699760289790e-01
1.335281883359637511e+01 2.153626576897336165e+00 5.230638969799410176e-02
1.123329550459869353e+01 2.108668686342956455e+00 8.567275833825054032e-02
1.186563638882911853e+01 2.121306779797943687e+00 1.309147319448751012e-01
1.093803797471971784e+01 2.100182967824066438e+00 6.845827350060515459e-02
1.269130295231925132e+01 2.141436535588306267e+00 9.534941085130127503e-02
1.344103468452939154e+01 2.158735468001230284e+00 4.174377583581371370e-02
1.067334089474033831e+01 2.082136298930237217e+00 3.104791019633073093e-02
1.268034339691108237e+01 2.136270767778393864e+00 1.006647732218666352e-01
1.383823805223356729e+01 2.166035885462797239e+00 2.285359925729792824e-02
1.202817059419894541e+01 2.121667770466345804e+00 1.250545126087111714e-01
1.207945221273146963e+01 2.122345817715973304e+00 1.247026540747558504e-01
1.163311106996270539e+01 2.112953139152456306e+00 9.995586067462773616e-02
1.328613194626354499e+01 2.152945217916818699e+00 5.471894588993357622e-02
1.208328503471920357e+01 2.120369495982355801e+00 1.172889435038181327e-01
1.245790601895786587e+01 2.135803745487217409e+00 1.261503047867859328e-01
1.335081321043674762e+01 2.154128871336292494e+00 5.158394713036611179e-02
1.496669706014243495e+01 2.180294786693345976e+00 2.488123467317255710e-03
1.390625981472857653e+01 2.164508338819535638e+00 2.113474609446950453e-02
1.313310556278389996e+01 2.155455478761459709e+00 5.713796625708957022e-02
1.194580246638673415e+01 2.120659700283628268e+00 1.264721787634410233e-01
1.176881901546639675e+01 2.115987270818752375e+00 1.115117694746309562e-01
1.227448516366845510e+01 2.128205519788667122e+00 1.405706878995620357e-01
1.233230085419834055e+01 2.133361369834585020e+00 1.295872881362893358e-01
1.137628070531350311e+01 2.111384042029746944e+00 9.056407121064008470e-02
1.171239807776293418e+01 2.115384275163752825e+00 1.074979629671579118e-01
1.142472227954193009e+01 2.112867700245375957e+00 9.264065783851385683e-02
1.388081564895860431e+01 2.166247396906545220e+00 2.116959902850751307e-02
1.295181225732551411e+01 2.147870137159190396e+00 6.968090032409464396e-02
1.110002233517654702e+01 2.101807928142409132e+00 7.698939973462895492e-02
1.228701151264722924e+01 2.135274832156912606e+00 1.239246568341301619e-01
1.150411258790992264e+01 2.108003377033535131e+00 9.091516293522591829e-02
1.246975284202052059e+01 2.134424328684188854e+00 1.286244995632776777e-01
1.426749706163900555e+01 2.176168398128634163e+00 7.290913207165957560e-03
1.212283234892803030e+01 2.127145973176825855e+00 1.407502885982251928e-01
1.136534963503367557e+01 2.103214376661827867e+00 8.620823931085698499e-02
1.187765829797342931e+01 2.116168848018839643e+00 1.174771978054778149e-01
1.235434937957151824e+01 2.136509379142126797e+00 1.222149416746066558e-01
1.188500356789326950e+01 2.124408031498918881e+00 1.406681933330050926e-01
1.021734378093738016e+01 2.069453047362703746e+00 8.747368489365057315e-03
1.253353629890177068e+01 2.139334149610640612e+00 1.145060062314566252e-01
1.255074465409839490e+01 2.139731217316107159e+00 1.120806620066150810e-01
1.185488509428324555e+01 2.119518178879560732e+00 1.252932161671710398e-01
1.359442714312443634e+01 2.168363026836541696e+00 2.762682008874733919e-02
1.137698200258146564e+01 2.105427659068619395e+00 8.892720130960277136e-02
1.282855836255362547e+01 2.143482451092595831e+00 8.062677686286170986e-02
1.123053871801887205e+01 2.105327259685969121e+00 8.690595798585211418e-02
1.195781867660946496e+01 2.125425734241665587e+00 1.406820335339190875e-01
1.166141205237718914e+01 2.117614178339658260e+00 1.089045410945886083e-01
1.306580286274106228e+01 2.140810434737608681e+00 5.624451339903771552e-02
1.262077011107633595e+01 2.137641636631348874e+00 1.065516854111598910e-01
1.205992732372547849e+01 2.129012799626943231e+00 1.470395265162716958e-01
1.083744910122438476e+01 2.095118422481130782e+00 5.545959683785922634e-02
1.241248057773954905e+01 2.137051826625199435e+00 1.226765876823571327e-01
1.147958349742825490e+01 2.112311272701974829e+00 9.408955027466474330e-02
1.482611113862399677e+01 2.184909437946941146e+00 2.697058894569729932e-03
1.371718684366205920e+01 2.154375741588788529e+00 3.649785161944119755e-02
1.196618532802238377e+01 2.122533206898964853e+00 1.311976234109094031e-01
1.175350520053079428e+01 2.120831439042314415e+00 1.212608158575493450e-01
1.292626685594252933e+01 2.148604711974521297e+00 7.178757466846923119e-02
1.230530956824868483e+01 2.129709140365282583e+00 1.393329958811521108e-01
1.321441393312720969e+01 2.146187836431562079e+00 5.184401993845295931e-02
1.311076858130650891e+01 2.147734274833187573e+00 5.822659136991584911e-02
1.112554705385777609e+01 2.100159244300741967e+00 7.308536864339880423e-02
1.263581203065065139e+01 2.138665344978101235e+00 1.037872656423470957e-01
1.311988260619930813e+01 2.149168103011285691e+00 5.880065218055403192e-02
1.103884290225625442e+01 2.100028221401858630e+00 7.058022540342460960e-02
1.184133015653078047e+01 2.122260972255730849e+00 1.315387364294500205e-01
1.220088885743357210e+01 2.128596880851024498e+00 1.442382127601023467e-01
1.261797996454150805e+01 2.139127194727517445e+00 1.053332924798659753e-01
1.191223464247534736e+01 2.121315484121709893e+00 1.303847953141746008e-01
1.100577675412263012e+01 2.098233184203795787e+00 6.526270027284292174e-02
1.360605100477670781e+01 2.158934650436424629e+00 3.699432022262024583e-02
1.227184915059702242e+01 2.132060301970581939e+00 1.330753107727856988e-01
1.211961034828997263e+01 2.132056685761809955e+00 1.335918383959958100e-01
1.224472159338660049e+01 2.128669730594384024e+00 1.434039724357363543e-01
1.235569672842620470e+01 2.130392242067449260e+00 1.367533959208629968e-01
1.153440065223977307e+01 2.108930644338584681e+00 9.220986351186825913e-02
1.077664905592887834e+01 2.092799288838257610e+00 5.030979705010358433e-02
1.130844468084374377e+01 2.109734728725747299e+00 8.884219584762091670e-02
1.221757782418650784e+01 2.126407719454606937e+00 1.345920171583506741e-01
1.217439862310677512e+01 2.117305341060642387e+00 9.945408729947588511e-02
1.327572443650838707e+01 2.157287864584002790e+00 4.886654509777017819e-02
1.072704436564457353e+01 2.089674116143192428e+00 4.445688623658168581e-02
1.199382465264549502e+01 2.123455232647061042e+00 1.328028052309541129e-01
1.299951675818440222e+01 2.151746885732936043e+00 6.733354673517076561e-02
1.267862064720783621e+01 2.135818858743124604e+00 1.012446209609636355e-01
1.241298938523838657e+01 2.134425592391434812e+00 1.279100469141764840e-01
1.258614272970067738e+01 2.139369926016221779e+00 1.086159826741551482e-01
1.232638390881566792e+01 2.132598118760059780e+00 1.315146858583575440e-01
1.151115447318114882e+01 2.109898158339754914e+00 9.279054083861083824e-02
1.305970001358041443e+01 2.146310023349413232e+00 6.016912607800114360e-02
1.242181988168089646e+01 2.128406275510787982e+00 1.374844533027026472e-01
1.343872055567147861e+01 2.150800521420448863e+00 4.592346084332800393e-02
1.133851494997543519e+01 2.107711307071386653e+00 8.923365384729055327e-02
1.035838201300616213e+01 2.076027386757878901e+00 1.534117641176090466e-02
1.085085008388423944e+01 2.093527757369760600e+00 5.227061829088755496e-02
1.282332110599747743e+01 2.141043007661223019e+00 8.181089855140975808e-02
1.307549207958684612e+01 2.146433075879908170e+00 5.911293085881866999e-02
1.157898164602384661e+01 2.118452651480306592e+00 1.051813620263255533e-01
1.210792408874458559e+01 2.128714459913801704e+00 1.471036875244839670e-01
1.276902588002240257e+01 2.142561441026951563e+00 8.677305944510188551e-02
1.050238557487661595e+01 2.087867249821886872e+00 3.103290216505826676e-02
1.243296881519106378e+01 2.131124922862180249e+00 1.342770739980515549e-01
1.276060954041383155e+01 2.145134495274377162e+00 8.629030966331550923e-02
1.263214589579319380e+01 2.136155669005106450e+00 1.066841193640281071e-01
1.221293131539868249e+01 2.129376533017461881e+00 1.421999237051596310e-01
1.215862292633365271e+01 2.127721253385232547e+00 1.418765191755678723e-01
1.171156300725300170e+01 2.115338119508538561e+00 1.073681455445014699e-01
1.077680548349964695e+01 2.092934687281659212e+00 5.056946631662284641e-02
1.146261463189912178e+01 2.110148652904533240e+00 9.201996690857398853e-02
1.211787256383097855e+01 2.128000695868356829e+00 1.441524836715349644e-01
1.315581365928904845e+01 2.148359987282669081e+00 5.650838232527430338e-02
1.218985767211358251e+01 2.126428546144111476e+00 1.356551775078937982e-01
1.313082794104719575e+01 2.152068801801671150e+00 6.040126710838832763e-02
1.199665717158754497e+01 2.126031993918015672e+00 1.411492675962665588e-01
1.219075459172966447e+01 2.129064662420309784e+00 1.437560018490683933e-01
1.364680069636804305e+01 2.161197935721675289e+00 3.384219305755099827e-02
1.235117761641281753e+01 2.132938638035747569e+00 1.307046183479886325e-01
1.251023913160501699e+01 2.139296430731944643e+00 1.171504070958586663e-01
1.118762022862560457e+01 2.104200861048895366e+00 8.583136702887952940e-02
1.225774684994530794e+01 2.132818659195314215e+00 1.308261395118384129e-01
1.263516234737879351e+01 2.140595820224394430e+00 1.019748994574581763e-01
1.368391105046212530e+01 2.161177816641998817e+00 3.259720266548251505e-02
1.125588655189597276e+01 2.106718562240547765e+00 8.751109046396027269e-02
1.299875726876908466e+01 2.142118875522768029e+00 6.381626572200957415e-02
1.224645061990348971e+01 2.130461151186755053e+00 1.381210885207928007e-01
1.236869529727534456e+01 2.127058092709990689e+00 1.324036732372008141e-01
1.157363806405874485e+01 2.111494715547883150e+00 9.603334573798204266e-02
1.206776184348196246e+01 2.122481649274782445e+00 1.257988694999739587e-01
1.283362623843711070e+01 2.138558462923209724e+00 8.133059015368382383e-02
1.181882783340391185e+01 2.119043185783567207e+00 1.216577355166003627e-01
1.275833996786791324e+01 2.144148913064991557e+00 8.700689460334908032e-02
1.186334660641708005e+01 2.118650227791151419e+00 1.235040370625817424e-01
1.094021140072655029e+01 2.098818053333382228e+00 6.532211828094562633e-02
1.139765988417198272e+01 2.102613180316200925e+00 8.390662310712983241e-02
1.236101623050919862e+01 2.133607542212937247e+00 1.291680492636862743e-01
1.205717460115079476e+01 2.119922589600273799e+00 1.172802490645848128e-01
1.185919385492394440e+01 2.119403411640359725e+00 1.252756243113004875e-01
1.158630845238571894e+01 2.117101666612231536e+00 1.038421967360613624e-01
1.202710722692030032e+01 2.120546786816694063e+00 1.212819505190527447e-01
1.135852655190642224e+01 2.104168847743672188e+00 8.874842411775232809e-02
1.130888229373677945e+01 2.103435055462846037e+00 8.751632959101401932e-02
1.254834968952820162e+01 2.138376591012985717e+00 1.141027970651231349e-01
1.347556148262662035e+01 2.156828419223928872e+00 4.327970125828164982e-02
1.358050224094036551e+01 2.159281982879683426e+00 3.731894106556930130e-02
1.348584288163650768e+01 2.158783984063305628e+00 4.044606330183629639e-02
1.321712671324963750e+01 2.150471812304261654e+00 5.539604659673773301e-02
1.330593816695976095e+01 2.157179590544972214e+00 4.811539433770011670e-02
1.264676505643114801e+01 2.141179958513829806e+00 1.001935865303137663e-01
1.103988886585435658e+01 2.107302950299756450e+00 7.672611091405100170e-02
1.173221634744074748e+01 2.115410514373841533e+00 1.084858477296787305e-01
1.139940563099826143e+01 2.108012346259156899e+00 8.987107442850923722e-02
1.316721017316392661e+01 2.151286949765494505e+00 5.825821827083722121e-02
1.274817635213492650e+01 2.142086454899293724e+00 8.910679804572896323e-02
1.185033875766837497e+01 2.126824863715186531e+00 1.444050764674984499e-01
1.126933018875672410e+01 2.105652025952988282e+00 8.840383199822345051e-02
1.266866607902332120e+01 2.135203195691720790e+00 1.030061167041067260e-01
1.218031304845909979e+01 2.130638985901681881e+00 1.384173796918646560e-01
1.216660330695555103e+01 2.125324553948768180e+00 1.320627148050764199e-01
1.181161355833862459e+01 2.118239976232275446e+00 1.192066470146268820e-01
1.109984320139313496e+01 2.099861836890147160e+00 7.162440791601187851e-02
1.306799212752165928e+01 2.145666758380059491e+00 5.905826216926096661e-02
1.120398978078685381e+01 2.103267034878156583e+00 8.444800361889359674e-02
1.206113073595486007e+01 2.129641171485034512e+00 1.442808878684711804e-01
1.093968091205786131e+01 2.098422383675061287e+00 6.438637548626256757e-02
1.305545938456137023e+01 2.152448640578812356e+00 6.409504953452868636e-02
1.140598267319131409e+01 2.105133293207717138e+00 8.871703980819295454e-02
1.246953657016962680e+01 2.136164281871859583e+00 1.258239414044802496e-01
1.196668893075937667e+01 2.121863598112396332e+00 1.290509821674262481e-01
1.295872511894986623e+01 2.140578691927747190e+00 6.751165704657187405e-02
1.185505258988240840e+01 2.123059433816737229e+00 1.348008731365365753e-01
1.235966283342103189e+01 2.129206806753531911e+00 1.394749483861100203e-01
1.086056023758319355e+01 2.090073786749587104e+00 4.498911408646167481e-02
1.168351920936335908e+01 2.114183680899477835e+00 1.039532475255354471e-01
1.208773028419198425e+01 2.126298471514349586e+00 1.387721399297147384e-01
1.214975427011651199e+01 2.125309160653424012e+00 1.326723100589423665e-01
1.398043629862252502e+01 2.170704548154887004e+00 1.572007932146439121e-02
1.319554551993223690e+01 2.149586452133834591e+00 5.562408311819887208e-02
1.246920072378783750e+01 2.133029442200173875e+00 1.308636921209201665e-01
1.307931080723190043e+01 2.145865656476095396e+00 5.855151612442488496e-02
1.260976091742144156e+01 2.141512052112072961e+00 1.036986763297526454e-01
1.169621396445112005e+01 2.117311607130963669e+00 1.103646472051182659e-01
1.241182562103991316e+01 2.134016673552440402e+00 1.287111190274999872e-01
1.386910776389606070e+01 2.168942381030673605e+00 2.006649553745032399e-02
1.119231364188231126e+01 2.100735236175609089e+00 7.647797250743454400e-02
1.293634735643597899e+01 2.148237383763760278e+00 7.096209249766392835e-02
1.275625319114610967e+01 2.137960069130021346e+00 9.047116639703881025e-02
1.108932453471482660e+01 2.105714263070217029e+00 8.076557314619388361e-02
1.273578082219544427e+01 2.138014615051161194e+00 9.281850173867949028e-02
1.178350942839527704e+01 2.122302403454286779e+00 1.269116273500541792e-01
1.148817393110884311e+01 2.110346015284579213e+00 9.271656819939545768e-02
1.181518318740385354e+01 2.120106773909006481e+00 1.240579065919476115e-01
1.235907451529705803e+01 2.134788055426483755e+00 1.263822399198977764e-01
1.183927801521731027e+01 2.121131660991844026e+00 1.284322874006538218e-01
1.193500812200221617e+01 2.124013342240461011e+00 1.372915816690015167e-01
1.163579516795601876e+01 2.114838181128988470e+00 1.030264469457630866e-01
1.132650527446117295e+01 2.107412786558406026e+00 8.912390755443697077e-02
1.147325515052078160e+01 2.111288911070634544e+00 9.311010132902761138e-02
1.300972628022140398e+01 2.143241247898190149e+00 6.317140157641389087e-02
1.137680965385644427e+01 2.108612794027795445e+00 8.981038003974205208e-02
1.062214556604159554e+01 2.090361710283993535e+00 4.126930143789655364e-02
1.224778432986631493e+01 2.126144858964729156e+00 1.323877344379998100e-01
1.123307072490935887e+01 2.105790044187214605e+00 8.682223561306628978e-02
1.052301116644050616e+01 2.084887408281650867e+00 2.868582374136903132e-02
1.251333772613462791e+01 2.128785257264825148e+00 1.318213770735017776e-01
1.204553807433868684e+01 2.120463101030884534e+00 1.198918544409871001e-01
1.199706451226064097e+01 2.125527874464035794e+00 1.394741763563615011e-01
1.275104514046786619e+01 2.139401070932724025e+00 9.028761654251668545e-02
1.296992992783887644e+01 2.143055912495223758e+00 6.697068084574195335e-02
1.205382978272063532e+01 2.124673548699708814e+00 1.342504192317024447e-01
1.387843836485321525e+01 2.166831719902630571e+00 2.093243735624604127e-02
1.173181665845569022e+01 2.119574791268487246e+00 1.170537616754568910e-01
1.167110216925310873e+01 2.117601108640217777e+00 1.094467651990286283e-01
1.231013227677129329e+01 2.131572450616705083e+00 1.342545844563580171e-01
1.303855047276629442e+01 2.147646123283644126e+00 6.266567302511626136e-02
1.103538052027397143e+01 2.093632163557637593e+00 5.395540598782995467e-02
1.117523872918000194e+01 2.106789317849975252e+00 8.370558007606078432e-02
1.202561132847314518e+01 2.121049402092819225e+00 1.230856145491587561e-01
1.180742438207859202e+01 2.115353918798928312e+00 1.119009379467835463e-01
1.143000653177524484e+01 2.112575576973164893e+00 9.266367652035130409e-02
1.198006993891724292e+01 2.121433625714487459e+00 1.269413773583160654e-01
1.165945179196444670e+01 2.115179185243603488e+00 1.046551493629993002e-01
1.217981856769633353e+01 2.129453887661310052e+00 1.426300940826547847e-01
1.239245573513071363e+01 2.129665771896256832e+00 1.377646485868072868e-01
1.251966072803851304e+01 2.136138851454487231e+00 1.205384478969200868e-01
1.139874969870399291e+01 2.110767743471119839e+00 9.093200981643528857e-02
1.022731257097615298e+01 2.080000950817891159e+00 1.397558650886637083e-02
1.235811442628416934e+01 2.134983386050845588e+00 1.259079257953060749e-01
1.095143700098348916e+01 2.100542248102292398e+00 6.964406113660950859e-02
1.087847608629361140e+01 2.097387199478218278e+00 6.088234880931354259e-02
1.272943451308771934e+01 2.134181375918082768e+00 9.596115711648142699e-02
1.177247169573676722e+01 2.118527632634032543e+00 1.174524594040477765e-01
1.231758723624557383e+01 2.127843551622753626e+00 1.376984935885061934e-01
1.273911527478707839e+01 2.137475530000198631e+00 9.275051801588175826e-02
1.099202076755608282e+01 2.098880101701779299e+00 6.658799319499011937e-02
1.123033456739087832e+01 2.100609218226666908e+00 7.709458738257499166e-02
1.463179433056517453e+01 2.173407064676171174e+00 4.365058042477482254e-03
1.217873557751302727e+01 2.127558381421851053e+00 1.406174835448132376e-01
1.120707774244001342e+01 2.105333351438237521e+00 8.594792101737853962e-02
1.379664370570037057e+01 2.165439585791402166e+00 2.478610530232985831e-02
1.233267213087528269e+01 2.131395879809992788e+00 1.345524044967164878e-01
1.309130944659491114e+01 2.146232160994748117e+00 5.817541592778426723e-02
1.402931791372166082e+01 2.169135679864206079e+00 1.477801422163413370e-02
1.075516383440029955e+01 2.100612714291807404e+00 6.467732166941622673e-02
1.175135937901407424e+01 2.119683511765995121e+00 1.186211156960508828e-01
1.212490400090916154e+01 2.127934444457532326e+00 1.436975665603099916e-01
1.173175472047076440e+01 2.118132848305605442e+00 1.140766808085076633e-01
1.208151492144436112e+01 2.120771338646505022e+00 1.188595338865057471e-01
1.096156168832390243e+01 2.096625169007468426e+00 6.053238789598125447e-02
1.240215013435413738e+01 2.125533277605834659e+00 1.237334977120347207e-01
1.174430189796064639e+01 2.117801752506584645e+00 1.141377175650305220e-01
1.175085668618154067e+01 2.119673513662228004e+00 1.185649922893648178e-01
1.278777131572203984e+01 2.143893140413424714e+00 8.436525890434226627e-02
1.089737341985719077e+01 2.096252491858193068e+00 5.869195195278163052e-02
1.180307440472046032e+01 2.119172815905596252e+00 1.209394607604806215e-01
1.278706238749447088e+01 2.139929121091153075e+00 8.607362927241458961e-02
1.168495970981877008e+01 2.114057766509542358e+00 1.037824469624865353e-01
1.196797510746766946e+01 2.123014778150150939e+00 1.326335579612540616e-01
1.046364351770560219e+01 2.085633802563941153e+00 2.671421486521147887e-02
1.072858748560746811e+01 2.093179930045604209e+00 5.071223792121510449e-02
1.119489976221268179e+01 2.106237258765390141e+00 8.494043315587346266e-02
1.140225880391075819e+01 2.105766281805765860e+00 8.898992582852971456e-02
1.218058040019881183e+01 2.123585778309784011e+00 1.244591799403650390e-01
1.237246310461553556e+01 2.134520614065691824e+00 1.271868077037159317e-01
1.193578557390914874e+01 2.115806343226977582e+00 1.123138023760177073e-01
1.281384148685214086e+01 2.143659607178572735e+00 8.198090050786292771e-02
1.151105879327726811e+01 2.119009522212975227e+00 1.014635586542535356e-01
1.109797347101596188e+01 2.094826002342179194e+00 5.773450005612383584e-02
1.292856455722597531e+01 2.144473247928171844e+00 7.115530332534447666e-02
1.307037331438110073e+01 2.151907427900663361e+00 6.284146072167394459e-02
1.158453912172198308e+01 2.115167711743546342e+00 1.011877649605799068e-01
1.184849441360104549e+01 2.121297914517294103e+00 1.295731806348294213e-01
1.300245411702496590e+01 2.149986796776210962e+00 6.646595579833647349e-02
1.354583067458386836e+01 2.157937650343451974e+00 3.976393538784547821e-02
1.278110490799123333e+01 2.144302885595110286e+00 8.481504046607163394e-02
1.272155896824835786e+01 2.145790138266909786e+00 8.936165774562088160e-02
1.144013778739028986e+01 2.111942291286735607e+00 9.262080155447194318e-02
1.129361269428464709e+01 2.112597587895504780e+00 8.816053413017002627e-02
1.167244348227387363e+01 2.112852852228706002e+00 1.011513615136812871e-01
1.281940091015845873e+01 2.142215388635502649e+00 8.187692024840236005e-02
1.121012763215310315e+01 2.107071827686298526e+00 8.520091235866499024e-02
1.270713596614113250e+01 2.137360146253723503e+00 9.660808889342464845e-02
1.231994830292521925e+01 2.132497059960469787e+00 1.317765259884857987e-01
1.236789461341286511e+01 2.133911538721880774e+00 1.285207945456934286e-01
1.235772631047042047e+01 2.129541708507753484e+00 1.387289229621709308e-01
1.179363950848524745e+01 2.120167083731490099e+00 1.226744694952917880e-01
1.178218005066823793e+01 2.118965966437702075e+00 1.190781377932424862e-01
1.253042854473618029e+01 2.129750672746687279e+00 1.279351076440780610e-01
1.329637930362507170e+01 2.155795870325080354e+00 5.079814524506149481e-02
1.338758665793804603e+01 2.157226845363431789e+00 4.549583210094489127e-02
1.056844703018852272e+01 2.087444123840730192e+00 3.409896098963612066e-02
1.114333086342615964e+01 2.100191072856410379e+00 7.362073135079798269e-02
1.132217401006893631e+01 2.108753005221689847e+00 8.909668678714792456e-02
1.174627202215849664e+01 2.116703479019778289e+00 1.119100087625446716e-01
1.260464681868714898e+01 2.137150979184932353e+00 1.089802392878187337e-01
1.285460952455826877e+01 2.145926261045607575e+00 7.773080487700968766e-02
1.152591273250474124e+01 2.111908266972990944e+00 9.514272616055161058e-02
1.407076140221198912e+01 2.172397222988623255e+00 1.253872896087432354e-02
1.301652167243770641e+01 2.147450869207090829e+00 6.435095542968723159e-02
1.142646768847595062e+01 2.105927370872049842e+00 8.904470435046042687e-02
1.326732156368334614e+01 2.148138526473779120e+00 5.096835510873401476e-02
1.350032997064116813e+01 2.161256014882119381e+00 3.696616013209268192e-02
1.208795927033560957e+01 2.126333518703711789e+00 1.388925662467325184e-01
1.109812972234545470e+01 2.104204786874763311e+00 8.261365985350788144e-02
1.174117860841107053e+01 2.117408778846475048e+00 1.131237891267954376e-01
1.321073547253435621e+01 2.150445452952720160e+00 5.565823962148717247e-02
1.112004238416017543e+01 2.104073543178430317e+00 8.351701216111283299e-02
1.168421181192601921e+01 2.115860435732908051e+00 1.070378658991222309e-01
1.305320090908476871e+01 2.150519338514376155e+00 6.313235606493022845e-02
1.170757454097123862e+01 2.120853174075004954e+00 1.178810820454990888e-01
1.200148618114082488e+01 2.120245683018183058e+00 1.218108348841130395e-01
1.286500201446862235e+01 2.143560926336717465e+00 7.712557975687142631e-02
1.144401573376867454e+01 2.113135694196528025e+00 9.347036386568816080e-02
1.317999477781706119e+01 2.150655201219946466e+00 5.719718294306216921e-02
1.330541724718485064e+01 2.153569973826416906e+00 5.427552992867844261e-02
1.323562092566267445e+01 2.156273389058505963e+00 5.200013587101632445e-02
1.210561739811158510e+01 2.123547481437200179e+00 1.278367964234909948e-01
1.132514625874844860e+01 2.109758860029534944e+00 8.915509871065653569e-02
1.178257356242045617e+01 2.116031896652511790e+00 1.123049143520996745e-01
1.355410105882145544e+01 2.160281171419085045e+00 3.689298972623725192e-02
1.301614004806224578e+01 2.151710166589158479e+00 6.623419165408471476e-02
1.168543698729925140e+01 2.119830294935636239e+00 1.143587121169827026e-01
1.212809137375363200e+01 2.126733961964619279e+00 1.390004343150176846e-01
1.157759089954298659e+01 2.109110375193516074e+00 9.307458070419188934e-02
1.154865257574198445e+01 2.112364707589870161e+00 9.633753476073908528e-02
1.355665032161669892e+01 2.154147064262876388e+00 4.367272504738699962e-02
1.329202314764145143e+01 2.155685304317247031e+00 5.113983112436200351e-02
1.252260867873224548e+01 2.138717898677890084e+00 1.165800748291329209e-01
1.109354183137509331e+01 2.102676966257809532e+00 7.917882653858145103e-02
1.223191642350915487e+01 2.131506263717084071e+00 1.349801272016664944e-01
1.180195954974848860e+01 2.122833544039731457e+00 1.297051723129694911e-01
1.112840608689353772e+01 2.098722617317660522e+00 6.909305856517536371e-02
1.387693327248750741e+01 2.161142039853312102e+00 2.415290107488997362e-02
1.297511084271080506e+01 2.149018321360169015e+00 6.815245071772026153e-02
1.115930628252782242e+01 2.102973982266708841e+00 8.211724265968729786e-02
1.191329547516613907e+01 2.123279001639112096e+00 1.361095637227242028e-01
1.181729798130767328e+01 2.121299318017058955e+00 1.271793312429717604e-01
1.239442176723505540e+01 2.133666483071207320e+00 1.292797488913216553e-01
1.267580576788890490e+01 2.141039846093935939e+00 9.727941465115638731e-02
1.235135142209717429e+01 2.139367883548981109e+00 1.152751745169280639e-01
1.131819164871801675e+01 2.109060284146706987e+00 8.903642718291167324e-02
1.219269409841881036e+01 2.130121925870631650e+00 1.400492511304859411e-01
1.204214898797874334e+01 2.122394963784514754e+00 1.268173865181365378e-01
1.297862372402147457e+01 2.147316596469894368e+00 6.738454232078382178e-02
1.250799088676592419e+01 2.135046661004316171e+00 1.235559569784191458e-01
1.289165347478153834e+01 2.143087700626796099e+00 7.459260444618785735e-02
1.279354421878816694e+01 2.137841415495929098e+00 8.618168257947492195e-02
1.324525248564366819e+01 2.151604276418428885e+00 5.516859707453716094e-02
1.106970335641986658e+01 2.096597031805502276e+00 6.216029954611418384e-02
1.153853886518937166e+01 2.113891549738344366e+00 9.767922905132359057e-02
1.176785525569233926e+01 2.117502193134726429e+00 1.148617261221503011e-01
1.217132690720092469e+01 2.128466273308267986e+00 1.444886648118735017e-01
1.325474212381166517e+01 2.153245125567409879e+00 5.627223013979557042e-02
1.273276698374220572e+01 2.140943197638343953e+00 9.136625178331961306e-02
1.217100285461069475e+01 2.130036298367740777e+00 1.407115407412890540e-01
1.308752223914425628e+01 2.148881073053924062e+00 6.011789492789892941e-02
1.284831218074547365e+01 2.136966680029137144e+00 7.995348511788497037e-02
1.270612549452581774e+01 2.139931543987688034e+00 9.489166337004331653e-02
1.224351130843621860e+01 2.126915847048117314e+00 1.358691471843191945e-01
1.234881448513231383e+01 2.132479761440063459e+00 1.318075891921491327e-01
1.143353845147168180e+01 2.111838045572337563e+00 9.236546070435369682e-02
1.250736705806653148e+01 2.135429104190921468e+00 1.230804167349184297e-01
1.261499146603663846e+01 2.135078590034459545e+00 1.099262523177762796e-01
1.180281999011249461e+01 2.122062093970964014e+00 1.279117982419369914e-01
1.391017407913470549e+01 2.165329638385068201e+00 2.056440516996961218e-02
1.188157737258701374e+01 2.120133845696084762e+00 1.287871912083874415e-01
1.222813820054902578e+01 2.125846068536235034e+00 1.318322847792335883e-01
1.207086943611185603e+01 2.126770246319299229e+00 1.410724220744036250e-01
1.159790037909115590e+01 2.116612474571705427e+00 1.038090878020588026e-01
1.101727469072984178e+01 2.095666696939091800e+00 5.897662242242150687e-02
1.224850124563440090e+01 2.128944806394592160e+00 1.427765635947025602e-01
1.168415819955242618e+01 2.120615309231337786e+00 1.157004862460930261e-01
1.122566638826716812e+01 2.100706615369373864e+00 7.727275467593948399e-02
1.166860792954346593e+01 2.121441967912160109e+00 1.160007364877241876e-01
1.287594370452587356e+01 2.144792867189341479e+00 7.597617889309263295e-02
1.454616691832601383e+01 2.175538222246585551e+00 5.174002762042453907e-03
1.190792846595294918e+01 2.119343390631627244e+00 1.248615605523810124e-01
1.197299519917221211e+01 2.118310055894266242e+00 1.173621448651895188e-01
1.196517153505449649e+01 2.121444112786528002e+00 1.278071171982506637e-01
1.307237810118699528e+01 2.150406265860987265e+00 6.180086367195808394e-02
1.018491960131336427e+01 2.075433322295985317e+00 1.090233082540168104e-02
1.142014852284298243e+01 2.106089606113421553e+00 8.912774813143270469e-02
1.272087657698496521e+01 2.145499931157472062e+00 8.961255865607850590e-02
1.178024803389315167e+01 2.117019283779662864e+00 1.144642128451293928e-01
1.233573005260903166e+01 2.130786556300859225e+00 1.360548330081516877e-01
1.333432865115870669e+01 2.152662137012617993e+00 5.246220727237291270e-02
1.186707027157455485e+01 2.122621927093670813e+00 1.346311685441942130e-01
1.271342575967534216e+01 2.141776632761230648e+00 9.282861007759413141e-02
1.238761152415706235e+01 2.130095336867239286e+00 1.369317964196780368e-01
1.241007355321865369e+01 2.131492347358028283e+00 1.337588886926531495e-01
1.118770733346836721e+01 2.104277241033657653e+00 8.578893747077387388e-02
1.277359582418869799e+01 2.139708897059928727e+00 8.764328015508165981e-02
1.209848050007710363e+01 2.125866702645461181e+00 1.367847881434590129e-01
1.142285199490014058e+01 2.106465942947888248e+00 8.932019307251191920e-02
1.264813759413646643e+01 2.134608527054390859e+00 1.061551124271550850e-01
1.260457516073052098e+01 2.137445261551713660e+00 1.086678920311811014e-01
1.161199331971233661e+01 2.111810586920562560e+00 9.755140062614456320e-02
1.195508447916218842e+01 2.121973547842902263e+00 1.300217707904781916e-01
1.238819601141883986e+01 2.128875348554994495e+00 1.395488802350497992e-01
1.330266218503857800e+01 2.151532312244794465e+00 5.264122304700283306e-02
1.309382626973889430e+01 2.144973325537748998e+00 5.720331207269151175e-02
1.095453904807571632e+01 2.098485061583446942e+00 6.483892334674384861e-02
1.402373764690947411e+01 2.165232392801960337e+00 1.630091490873958326e-02
1.180322851964336550e+01 2.120106294519394030e+00 1.232096615857939115e-01
1.180516422167666235e+01 2.115270118876458216e+00 1.115910968540804599e-01
1.159863609309212151e+01 2.115120956380257322e+00 1.017714836796060479e-01
1.163962808173593899e+01 2.111177157189745301e+00 9.734431963251749531e-02
1.228751492599361228e+01 2.126311517432436293e+00 1.316921465320940177e-01
1.188028217523321928e+01 2.118054247249647748e+00 1.229062463701403041e-01
1.200635411043724332e+01 2.114108862340408290e+00 1.010698674643514261e-01
1.061755048665868983e+01 2.091405503946627498e+00 4.250517857398696669e-02
1.278805048972570546e+01 2.144779152741002726e+00 8.397527810547750216e-02
1.077533564868049254e+01 2.091626677445324045e+00 4.806568027737762039e-02
1.143773808889917554e+01 2.107773427886158846e+00 9.011692090946919753e-02
1.208396658689451009e+01 2.125596607586607956e+00 1.363426877968268447e-01
1.205692002469440460e+01 2.117362643644582487e+00 1.082313103069492410e-01
1.226339322346784222e+01 2.128002632774380398e+00 1.399874389695996979e-01
1.162241880180593334e+01 2.113505133642568090e+00 1.004174028099599492e-01
1.237573465690725705e+01 2.133591938470132288e+00 1.293069926481701104e-01
1.087577318574646057e+01 2.094727393574020713e+00 5.506420375052373251e-02
1.136887067893573011e+01 2.103270432763799658e+00 8.635407473130091160e-02
1.219199388418376984e+01 2.125793181277809030e+00 1.329746551961918932e-01
1.093918811846600114e+01 2.100537852046640896e+00 6.931567978870457891e-02
1.209870016799848536e+01 2.124329966589293850e+00 1.310689970499150925e-01
1.129367699725427521e+01 2.109975977234113120e+00 8.853191526919768073e-02
1.183643618585446688e+01 2.117899856606905828e+00 1.198523138623348860e-01
1.151876921525586539e+01 2.111717128936426047e+00 9.474161619612067597e-02
1.341434989941708089e+01 2.155597317090931053e+00 4.702246229217008078e-02
1.146146290057543382e+01 2.112106840085854920e+00 9.337211534466702267e-02
1.278079668226019017e+01 2.143707315177932227e+00 8.510409243922323341e-02
1.248776937093741601e+01 2.130069194599672588e+00 1.337077163064869789e-01
1.281456152989631825e+01 2.142850649509389527e+00 8.216494278467677270e-02
1.254412058056095525e+01 2.130829155476416492e+00 1.245089321152917511e-01
1.080840200055940237e+01 2.094059727468336796e+00 5.300570442564648405e-02
1.392056837492122412e+01 2.163588721132877701e+00 2.103004991095021314e-02
1.165834308435745470e+01 2.113289287261096216e+00 1.014052034231338884e-01
1.109268384737169200e+01 2.099971709925829266e+00 7.175173273193855006e-02
1.261675912637909569e+01 2.134825681376886219e+00 1.099662106925011207e-01
1.355470976258742866e+01 2.163407100365815072e+00 3.337816084048726012e-02
1.482151922752513151e+01 2.181678666713258163e+00 3.041816739418136666e-03
1.120093909042408242e+01 2.104623117189555082e+00 8.608158119055943358e-02
1.177225328644714786e+01 2.112895494511851435e+00 1.046801221575718588e-01
1.130011661836855907e+01 2.106795857286503537e+00 8.900516613712348979e-02
1.159613497745891664e+01 2.111891654496858450e+00 9.720104150093203388e-02
1.115565196599210473e+01 2.101766991954068242e+00 7.849918916342366049e-02
1.153807886368668889e+01 2.106966704364186427e+00 9.012715175514714183e-02
1.199373705750172547e+01 2.123664713567399165e+00 1.334939088534626839e-01
1.117401138827483287e+01 2.099977543712019390e+00 7.376001476562443759e-02
1.183805637410459433e+01 2.117078233748712179e+00 1.178160733619378897e-01
1.191874330540035487e+01 2.121892295414159246e+00 1.317301939757406504e-01
1.348937728472638753e+01 2.153255007926410780e+00 4.684604412833003745e-02
1.078553007111744755e+01 2.091616748543696058e+00 4.807406723970782114e-02
1.229498657620586677e+01 2.128282293404135217e+00 1.403476681661889325e-01
1.113125070142493023e+01 2.102378133029922935e+00 7.952071306782720894e-02
1.141076855693569669e+01 2.108725592579425268e+00 9.030470702543602624e-02
1.095673825237332366e+01 2.096437133491274807e+00 6.000876776660069023e-02
1.085980739514828741e+01 2.095059023818257593e+00 5.559743824311898230e-02
1.121063464960039369e+01 2.104077365289334089e+00 8.671950612357262611e-02
1.264852982161742290e+01 2.139414802183485342e+00 1.016466889330244483e-01
1.210119211359948110e+01 2.124177669550858738e+00 1.303924202470632676e-01
1.289758390343905603e+01 2.143801402362756736e+00 7.401256932651978371e-02
1.266203463206569069e+01 2.143701857176305126e+00 9.638752764690351749e-02
1.311650655823185474e+01 2.148596808526850754e+00 5.855494179169512536e-02
1.292651831761959436e+01 2.148130387643121697e+00 7.171952942174149304e-02
1.340965630199446679e+01 2.150148027729698708e+00 4.644571396090783899e-02
1.227392003149900823e+01 2.129449697651273787e+00 1.406883587055249019e-01
1.163092217492244451e+01 2.111117755841152466e+00 9.702594301148272093e-02
1.254914324614863830e+01 2.136483619565013647e+00 1.164647923196027168e-01
1.226326610556928820e+01 2.126592867421853494e+00 1.337940450782946211e-01
1.485426553356504442e+01 2.185316125367320339e+00 2.523866490290624549e-03
1.313017544619075316e+01 2.150522711035292911e+00 5.930550085106511826e-02
1.430694746368327763e+01 2.173165928582471818e+00 6.981027871600506939e-03
1.237916020360083280e+01 2.133669384685545456e+00 1.291594140738810403e-01
1.318049374397968165e+01 2.148100301686463709e+00 5.511930226763579743e-02
1.194687262914848880e+01 2.123901963798335402e+00 1.364117140182040389e-01
1.350956102720340724e+01 2.158734184156385183e+00 3.985574094789262611e-02
1.249817373000598053e+01 2.127519085158292356e+00 1.280648244674766068e-01
1.080490589445184568e+01 2.092586274939069568e+00 5.005000783721479107e-02
1.209515422134279206e+01 2.126655752840855840e+00 1.398285903496639671e-01
1.141337767225006417e+01 2.110228478473847868e+00 9.103308182371828983e-02
1.126566702114364737e+01 2.102844943141560119e+00 8.514323884730670700e-02
1.208209254169156743e+01 2.126888329017938783e+00 1.411237788119167891e-01
1.363607789830754768e+01 2.157410852681025837e+00 3.759693211804381735e-02
1.170579189097517059e+01 2.111387927482464288e+00 9.946909873322237750e-02
1.262894451381676753e+01 2.137787969132659338e+00 1.054452645930865351e-01
1.186294513696618225e+01 2.124594815536458903e+00 1.396555209707822376e-01
1.168529394571521784e+01 2.117282547119425207e+00 1.096912150417877485e-01
1.135812104663130029e+01 2.104117099201861851e+00 8.874270655175611755e-02
1.136518773993407727e+01 2.106679937441757744e+00 8.923579717659918531e-02
1.226301282260556924e+01 2.127903622505707748e+00 1.395632209868025442e-01
1.275137105974152618e+01 2.140286217911340216e+00 8.976783238110666585e-02
1.192249785714889221e+01 2.119632990206751444e+00 1.247854089715378645e-01
1.427029513579145892e+01 2.171007940933627367e+00 7.284088282799354441e-03
1.168351740407841355e+01 2.121270615909617963e+00 1.168455610476206580e-01
1.118323678823316136e+01 2.100913293168967577e+00 7.676680133462221445e-02
1.221717097309628031e+01 2.129338321830990033e+00 1.422357541045681517e-01
1.395322857229362512e+01 2.160830315648120781e+00 2.094237581871988621e-02
1.187081219750576544e+01 2.122908147819692282e+00 1.357338458193525221e-01
1.253418332631683541e+01 2.127412225237521604e+00 1.223562773307935031e-01
1.421380052126265703e+01 2.170301446219637054e+00 8.734687259491060243e-03
1.327162936429045459e+01 2.150945966314310009e+00 5.341736428946095711e-02
1.227620776502135236e+01 2.124956723154108218e+00 1.260675303514322554e-01
1.354104330865196815e+01 2.155219801320774398e+00 4.303493126780415928e-02
1.217473918538850874e+01 2.125532016226165055e+00 1.325750611356432962e-01
1.170934645027181986e+01 2.119800927154333436e+00 1.159624150816667282e-01
1.278889754916502497e+01 2.140006532245960269e+00 8.584212000258800712e-02
1.150682934270161262e+01 2.118574808040067037e+00 1.007825555182567112e-01
1.228222775899507013e+01 2.131466080505374006e+00 1.347424162763299349e-01
1.226620963037734668e+01 2.129757674298203618e+00 1.399338373098694410e-01
1.123772778520290849e+01 2.098214502214645005e+00 6.983094964628079604e-02
1.227792821252592326e+01 2.133999271681398913e+00 1.274478338150693557e-01
1.202575869743060544e+01 2.129893662180146752e+00 1.438141317787348938e-01
1.135056666715400020e+01 2.105727942965621047e+00 8.904859205973655878e-02
1.309483457920211613e+01 2.151099125476288343e+00 6.126376249878182773e-02
1.221080573797592983e+01 2.126357160480302877e+00 1.346196713077623119e-01
1.189066679119469327e+01 2.116972385225863285e+00 1.192129065718890990e-01
1.218931256019709330e+01 2.131015935922158544e+00 1.369880167149908068e-01
1.210114593977193387e+01 2.125108027298498570e+00 1.338593179996522275e-01
1.065632967740270587e+01 2.089609495837760011e+00 4.221795586740623857e-02
1.053462010992489972e+01 2.089124654649671786e+00 3.431124747579365752e-02
1.154349884888254785e+01 2.112303007765385487e+00 9.610415468431772468e-02
1.233585340817038656e+01 2.130504009706009061e+00 1.367608148993745554e-01
1.348380359770784764e+01 2.162789682284730564e+00 3.535322227551485064e-02
1.319106851766605359e+01 2.148917132654849294e+00 5.528006579845250179e-02
1.501176758416242230e+01 2.189408484146108780e+00 1.658042755822662249e-03
1.025923435194205346e+01 2.081215304124290455e+00 1.537470555882090341e-02
1.462847222540771064e+01 2.180706857859851411e+00 4.348605455146890841e-03
1.183000858802564181e+01 2.120891163732868456e+00 1.271130706778982877e-01
1.158409928362294039e+01 2.111846159264664902e+00 9.678531138644426435e-02
1.256720110288029169e+01 2.136386322302281204e+00 1.143859955967158615e-01
1.164538262401880786e+01 2.111978759089309321e+00 9.879828142962768234e-02
1.237143974741436736e+01 2.128538443858424056e+00 1.394849311708594164e-01
1.339263675059125269e+01 2.154705487758193705e+00 4.911663835931535937e-02
1.265300432018468157e+01 2.131377858646839929e+00 1.084717717112619051e-01
1.390615345749368181e+01 2.164543001696376923e+00 2.112107112348529658e-02
1.121912007215549245e+01 2.105017048479714159e+00 8.658479810868728588e-02
1.234974693192273065e+01 2.136137728841387418e+00 1.229888514431137919e-01
1.162759240029887309e+01 2.111911646968813283e+00 9.816149351991242111e-02
1.386540456646783959e+01 2.169180825332087892e+00 2.005053994618178140e-02
1.119239495154843311e+01 2.102595071341653021e+00 8.205148394126191014e-02
1.222270201437535064e+01 2.127331621302781084e+00 1.383172713901265893e-01
1.166874736062139206e+01 2.114166461099844074e+00 1.033164006410555447e-01
1.225222712234646494e+01 2.130659699031024701e+00 1.374317452206267887e-01
1.257054329870193676e+01 2.139263992428938277e+00 1.104770692377617380e-01
1.204003670051443819e+01 2.123745983317589570e+00 1.316164838176523688e-01
1.253385418934689177e+01 2.139205570198258854e+00 1.146445717640417472e-01
1.185460296257016743e+01 2.123234046440385381e+00 1.352301877702915822e-01
1.263657180172137906e+01 2.138230401173575324e+00 1.041236118926487375e-01
1.220688366993531382e+01 2.129348686609026320e+00 1.424224219704184891e-01
1.092561781490782735e+01 2.098210203463431345e+00 6.361103125424572013e-02
1.283932698739359068e+01 2.146890805890313558e+00 7.884389017345672102e-02
1.135461560205932230e+01 2.107323905615375637e+00 8.930696899209199235e-02
1.206354500489005233e+01 2.127764081148606490e+00 1.448662627364514788e-01
1.018466365824194320e+01 2.073883415499057303e+00 1.020481878764787839e-02
1.274157645858318233e+01 2.142760811878631877e+00 8.938028848007104066e-02
1.243943131553483283e+01 2.131737623894069067e+00 1.331064215915577498e-01
1.193848705311663139e+01 2.123997068367757812e+00 1.370846994645291417e-01
1.164440251227662593e+01 2.110980538558133279e+00 9.714925657715592355e-02
1.171641858294449356e+01 2.114631273784765231e+00 1.061929830795867030e-01
1.209145291489865137e+01 2.126534028864076831e+00 1.395069290370935522e-01
1.298738961269973835e+01 2.146118250453015630e+00 6.627586453954174839e-02
1.233672077519328703e+01 2.128655295677311265e+00 1.409525496064804040e-01
1.110348405719122411e+01 2.097322832960545558e+00 6.469568418229243445e-02
1.091473102570142295e+01 2.093857755471451476e+00 5.350984406541639538e-02
1.261480050729172220e+01 2.138963288405306695e+00 1.058617267490954000e-01
1.199809068603704709e+01 2.116402155839531840e+00 1.093440647070264005e-01
1.203725362042500535e+01 2.122895682212592394e+00 1.288037159039087665e-01
1.104050007482725348e+01 2.099474012916735077e+00 6.918051173775448259e-02
1.161727570410493016e+01 2.113528531956903489e+00 1.002584530129397439e-01
1.313833280693896199e+01 2.145086365090848268e+00 5.492454979932730880e-02
1.301055511604439019e+01 2.146805568762759187e+00 6.456753720319133305e-02
1.172179958403294364e+01 2.119506734726016806e+00 1.162338578966953945e-01
1.219695907220875952e+01 2.125220112629768732e+00 1.304251658612979314e-01
1.313065919413056015e+01 2.145672067912838710e+00 5.575644465935949284e-02
1.318131810992368358e+01 2.155218813626896157e+00 5.591053794031932561e-02
1.284290378117378673e+01 2.146029912031603537e+00 7.872474506033971808e-02
1.321654975913618379e+01 2.153006228693326918e+00 5.760301918392124465e-02
1.155081972801284707e+01 2.116857369612913597e+00 1.015823022988597002e-01
1.250929831252665991e+01 2.136598664484631982e+00 1.211494559339025001e-01
1.344390486417415609e+01 2.153956101963684144e+00 4.825337962029920685e-02
1.181497170527707397e+01 2.120999267983971759e+00 1.262563943562436120e-01
1.216306735370340419e+01 2.117461670356746151e+00 1.009034160347823394e-01
1.190482402032256637e+01 2.120953918267849847e+00 1.297500681227544139e-01
1.085053496770268033e+01 2.092475657337442563e+00 5.005505887754869293e-02
1.113300480435705531e+01 2.100451751239073239e+00 7.410250901362949727e-02
1.177073940497346172e+01 2.117291369993475669e+00 1.145523455087242709e-01
1.221124346953842554e+01 2.128276059934129272e+00 1.426256896540760155e-01
1.258204724157282506e+01 2.134302615006652193e+00 1.150193720981472073e-01
1.095257163490047780e+01 2.098172076006541875e+00 6.405667264850126164e-02
1.225409560653900876e+01 2.130032735230535490e+00 1.393213256227990304e-01
1.230076745413511574e+01 2.127888634963051917e+00 1.383970182457321951e-01
1.190483015448560344e+01 2.118209129666187351e+00 1.217597513634777195e-01
1.297436445146316686e+01 2.142886816839663755e+00 6.649147912621203305e-02
1.350530780651472362e+01 2.155526118019091886e+00 4.393546698947425194e-02
1.190276463520583761e+01 2.128644140623902281e+00 1.521893540473169271e-01
1.183855561159022685e+01 2.123306166829574515e+00 1.340282055326872668e-01
1.354142055754231855e+01 2.159659820702949595e+00 3.791191042189138993e-02
1.363223190348639235e+01 2.153428935605317118e+00 4.136350320915875567e-02
1.154115323357626721e+01 2.114422638215206707e+00 9.836878715375332871e-02
1.174128879134745596e+01 2.118535838511388825e+00 1.155077895205718908e-01
1.196475098327235642e+01 2.123807904687409653e+00 1.352982497293099551e-01
1.363429085448087719e+01 2.160505005303575921e+00 3.476228047428586709e-02
1.123035499146042682e+01 2.109567117570266159e+00 8.513832103951698982e-02
1.212719214602886275e+01 2.124091262613588604e+00 1.289038501216778765e-01
1.196497032593921794e+01 2.120711932433311908e+00 1.255045967830779596e-01
1.466994850073008827e+01 2.178694189153338456e+00 4.383217061937113440e-03
1.198093179985254508e+01 2.127763020865875543e+00 1.473131807557049866e-01
1.362347984846808480e+01 2.159192480754276833e+00 3.627454592526634103e-02
1.224480756781829882e+01 2.122884356691908447e+00 1.184128113391235138e-01
1.269861266230037700e+01 2.140164655882601519e+00 9.553732695840926048e-02
1.297547013273648275e+01 2.147143757992575175e+00 6.759273746345337286e-02
1.366690319030245959e+01 2.164112165278464506e+00 3.081711982548990952e-02
1.177780569997095128e+01 2.117634606236126427e+00 1.157401463901436278e-01
1.161215239803386012e+01 2.113577826274417149e+00 1.001368610267232839e-01
1.158277593314647191e+01 2.108730614618326449e+00 9.265681427096111866e-02
1.195235870695818647e+01 2.122245910726834328e+00 1.310144647856258393e-01
1.165411055243708205e+01 2.114030759830018091e+00 1.024896142293350298e-01
1.231693060779494608e+01 2.128838018238982333e+00 1.414031478270707243e-01
1.270331114923353155e+01 2.137379763809759581e+00 9.704708543633876194e-02
1.115143275614042118e+01 2.097965716041700013e+00 6.739526642774251730e-02
1.166440870586594869e+01 2.112360197422379127e+00 1.000261746149821440e-01
1.197089033011363846e+01 2.127201315658757252e+00 1.458222441569387295e-01
1.163188024536343690e+01 2.113174834261614787e+00 1.002586618877198826e-01
1.165953448356824751e+01 2.112344920512182700e+00 9.984468852782968362e-02
1.269028101207167047e+01 2.138963189561976730e+00 9.736644443102597524e-02
1.300683743486688471e+01 2.143863839954130324e+00 6.370002936312370301e-02
1.212234754181527130e+01 2.128391905382391425e+00 1.455154439564608215e-01
1.341314836132728416e+01 2.157533692407597403e+00 4.425582846458291086e-02
1.224618531224557216e+01 2.132365841292882536e+00 1.322113773649778445e-01
1.175312613301168163e+01 2.115810167222198057e+00 1.103406670472534268e-01
1.232102716191890401e+01 2.133717584856673621e+00 1.285989082201576261e-01
1.290666152418164714e+01 2.146751813171389411e+00 7.323962414703115431e-02
1.229937189264391328e+01 2.131376220583283576e+00 1.348645516743192385e-01
1.330441165282666560e+01 2.155840539427301472e+00 5.044536155512171355e-02
1.171396750349575555e+01 2.115513213518637858e+00 1.078262071654051413e-01
1.220849136973553151e+01 2.126060490455914387e+00 1.334650210478159349e-01
1.101945604460243189e+01 2.095319035190269297e+00 5.812095182282413924e-02
1.213738252306121979e+01 2.120691334155338836e+00 1.152741581042582564e-01
1.311189680571226290e+01 2.148946828929926944e+00 5.901801426950846474e-02
1.473428982896549400e+01 2.182587671453113831e+00 3.447400237035403662e-03
1.354844716501671265e+01 2.158494033712819338e+00 3.905576286960215499e-02
1.227153827004554465e+01 2.129856412301967428e+00 1.395442641733128097e-01
1.283170882371372024e+01 2.142744251500483976e+00 8.050850522052446778e-02
1.455987189948072569e+01 2.182288306637739872e+00 4.493458328257393143e-03
1.195834348902464406e+01 2.121090056932853241e+00 1.270792740340291882e-01
1.152363324452016258e+01 2.107302965056731203e+00 9.039932712994591668e-02
1.160511639717164201e+01 2.110948162206987888e+00 9.612200981263538391e-02
1.169759574572077376e+01 2.117586555531958403e+00 1.109627800512281715e-01
1.309882645593208750e+01 2.146848609891255588e+00 5.820894650825604588e-02
1.079328098643983580e+01 2.094924939148120835e+00 5.455953069666692745e-02
1.316648086060289202e+01 2.149108753199618249e+00 5.658450543171859859e-02
1.203490932209773057e+01 2.123538320960348891e+00 1.311375128771912202e-01
1.062467836589052261e+01 2.085660936553583422e+00 3.446482457559034429e-02
1.330145489408529791e+01 2.148932484775998741e+00 5.011251551199840532e-02
1.193110393734542285e+01 2.120537389103565928e+00 1.269713686614775128e-01
1.244888481448002082e+01 2.132834032518625467e+00 1.311400400182886061e-01
1.049994892130739110e+01 2.086980246233127279e+00 2.992764282674863913e-02
1.306226985098375870e+01 2.147627351999782608e+00 6.074795666677952621e-02
1.294340124815404636e+01 2.146779913259836192e+00 7.016969957876001418e-02
1.338273077723105153e+01 2.153510165609849647e+00 5.130171172308770067e-02
1.357898305801611549e+01 2.158407495650187968e+00 3.828851018014112206e-02
1.229557467359537704e+01 2.122101554000116241e+00 1.123349993759869131e-01
1.284434269369182324e+01 2.142947922876699440e+00 7.922248813348796437e-02
1.190442974728528469e+01 2.118033002109482421e+00 1.212750688274778776e-01
1.296535737906630281e+01 2.149145640076460584e+00 6.891814851420401122e-02
1.190967578901103963e+01 2.119885058068650352e+00 1.263364259398441214e-01
1.151899924550233223e+01 2.108033838098735124e+00 9.109432186182371549e-02
1.345917611331634234e+01 2.159766567762239298e+00 3.985885451182222261e-02
1.194581340533156855e+01 2.116759399440163225e+00 1.144557505429388139e-01
1.191492531031913771e+01 2.116269778734317430e+00 1.153342703075186798e-01
1.441257355649831062e+01 2.176415782001170030e+00 6.213973882095681460e-03
1.403446637534165475e+01 2.163830448063520873e+00 1.635386540000504166e-02
1.320326203836441259e+01 2.150602706171118150e+00 5.612347976135930588e-02
1.157368725902739648e+01 2.115237849296596195e+00 1.007771641422122166e-01
1.337767357187550488e+01 2.149508869430192703e+00 4.717610729770636141e-02
1.336641626601197608e+01 2.154601365524933421e+00 5.024889234017216461e-02
1.123794316574345409e+01 2.103794940149654735e+00 8.721537545330292074e-02
1.145721184667980452e+01 2.113116340467734222e+00 9.392971767360783208e-02
1.225838002030197416e+01 2.130258999813213983e+00 1.385649938386253055e-01
1.330110037151009905e+01 2.151229776405775063e+00 5.240808864631530534e-02
1.263720405014578141e+01 2.137486638619479073e+00 1.047718135271566153e-01
1.124826727058544940e+01 2.107571566717346467e+00 8.686674116097950482e-02
1.319436001898682775e+01 2.152814669869339337e+00 5.834563668164778616e-02
1.208123822595154984e+01 2.123388241144001487e+00 1.284058229424670794e-01
1.005749240248120913e+01 2.073967680267236879e+00 7.962616552167726958e-03
1.340567940410241476e+01 2.160060521907551045e+00 4.077367984370686843e-02
1.153164522910988943e+01 2.113330040548304201e+00 9.681344801294966551e-02
1.184158773780937324e+01 2.119192648713709826e+00 1.235394336329556642e-01
1.229821092752210987e+01 2.127034755615249129e+00 1.345944406209949040e-01
1.350943730367274220e+01 2.157411927040360222e+00 4.147957896989617338e-02
1.248403777512138646e+01 2.131259042969303241e+00 1.324217317364004276e-01
1.243628166113373190e+01 2.126491664465648856e+00 1.273054986090885188e-01
1.086159278902235314e+01 2.097094912666352062e+00 5.995959738290086716e-02
1.102541995373374739e+01 2.096870252869936557e+00 6.216552343657404806e-02
1.186012013148658362e+01 2.121855188446017948e+00 1.319751729633686921e-01
1.089892149270832711e+01 2.097464889271011934e+00 6.141824554702660088e-02
1.285370057006061195e+01 2.142541011450632915e+00 7.837545924718508639e-02
1.319309205174720923e+01 2.152659311954493671e+00 5.826944289727976900e-02
1.141780933160578293e+01 2.108735253641897511e+00 9.040538473836992606e-02
1.356666696380841941e+01 2.158436441316745391e+00 3.860595794506797851e-02
1.305613465343443735e+01 2.148381340486279711e+00 6.168112911144052468e-02
1.263021580094692098e+01 2.136794988168706499e+00 1.062850569752545604e-01
1.065016861843301221e+01 2.089227359087310276e+00 4.125109362807179159e-02
1.498084874019913215e+01 2.180519558073128916e+00 2.410161903157815536e-03
1.320156361725196703e+01 2.154376255725396927e+00 5.682446684967738110e-02
1.185538317467785596e+01 2.117613032463449230e+00 1.202149984277357808e-01
1.206661214282969397e+01 2.122576882249387342e+00 1.261991718459581358e-01
1.435905863434835616e+01 2.173617512464434576e+00 6.565797962108700821e-03
1.083592831832597447e+01 2.095832978083284726e+00 5.691749115656559443e-02
1.094084290723124830e+01 2.098269375358099875e+00 6.405220834211662606e-02
1.182832386317849505e+01 2.122768288745226606e+00 1.317685189511926813e-01
1.249835940700433667e+01 2.130095515025057118e+00 1.321276673595315754e-01
1.203426982251734678e+01 2.126492511753891090e+00 1.413512638337153793e-01
1.261025961339093904e+01 2.133604066189382031e+00 1.121037469931334407e-01
1.434826656121316191e+01 2.177193841829445642e+00 6.701740667827952094e-03
1.331194486620505835e+01 2.155129445688089174e+00 5.138619027995863092e-02
1.029100283392512694e+01 2.083230707947631544e+00 1.736781146950082746e-02
1.228753921186085485e+01 2.131582368487627388e+00 1.343749335863802519e-01
1.172584662253008148e+01 2.114962278979411803e+00 1.072740879611316783e-01
1.097705624780947531e+01 2.103193489239639558e+00 7.676174996118956262e-02
1.313465954684452441e+01 2.148723781199051164e+00 5.778672929031239414e-02
1.195415239988161993e+01 2.121569768268983136e+00 1.288138898027692547e-01
1.175989114775582678e+01 2.112191399468318131e+00 1.027011362793034954e-01
1.126872291414849947e+01 2.099562738422678265e+00 7.475499577821599628e-02
1.123507909461134879e+01 2.105068946793998030e+00 8.719280913440456693e-02
1.304222098346089886e+01 2.146426627133548148e+00 6.172245995851093070e-02
1.237682008770682174e+01 2.132424723508999254e+00 1.319166122241896555e-01
1.292936627590911769e+01 2.142314345221091987e+00 7.083686510340994613e-02
1.354858634871452772e+01 2.159431117450139936e+00 3.798914783060192840e-02
1.223091758456666334e+01 2.132210388223088504e+00 1.327290203570731797e-01
1.343685917003734787e+01 2.157074203125840750e+00 4.417644744799491957e-02
1.301226756108175309e+01 2.146363251067203937e+00 6.423856455389712061e-02
1.348102361440256836e+01 2.153981877945652545e+00 4.678212224154610493e-02
1.237457291423914363e+01 2.129561166131438643e+00 1.383453567556270913e-01
1.232727504573816901e+01 2.127452900003587999e+00 1.355935294739251673e-01
1.424141159533413692e+01 2.170799603924463472e+00 7.874521712322621672e-03
1.338085767692124328e+01 2.154405786144740986e+00 5.000963513771578689e-02
1.138544919884657958e+01 2.107749625236002622e+00 8.964659320209987514e-02
1.164516106023041075e+01 2.111098382195678358e+00 9.735985280398047614e-02
1.097619317188725141e+01 2.094024480134180077e+00 5.443938610335431749e-02
1.053434510675939428e+01 2.086879104546107477e+00 3.159617312902932018e-02
1.077691861658522754e+01 2.092104701508861186e+00 4.898368293230601078e-02
1.197690708701553319e+01 2.122551011939398879e+00 1.307044267275964677e-01
1.123777182647754103e+01 2.099973681643085843e+00 7.530996162530487203e-02
1.190630101094349591e+01 2.120588263355073000e+00 1.285979583165672568e-01
1.331820731575311889e+01 2.158577055986413917e+00 4.539562766605150651e-02
1.356203698714091033e+01 2.157417592473696022e+00 3.986027483167418894e-02
1.281864296200021691e+01 2.143670026007964413e+00 8.152096788717891340e-02
1.165592737908645837e+01 2.116012682704806469e+00 1.058933924972208229e-01
1.181734480739966386e+01 2.124773835588248172e+00 1.358415307473286315e-01
1.261262382752405564e+01 2.135710114868071052e+00 1.095570238794478513e-01
1.102406751635762561e+01 2.104788933997382205e+00 7.919780894778144509e-02
1.303737195075410682e+01 2.146650546424363704e+00 6.224909403851555667e-02
1.091358440048926504e+01 2.092297218267345826e+00 4.996065212192415950e-02
1.302564394384481616e+01 2.143909381883138732e+00 6.194632374026456945e-02
1.233751330774208199e+01 2.130362486647743747e+00 1.370908004753948195e-01
1.237641264963110999e+01 2.132309888812978116e+00 1.321732747191139146e-01
1.226209964070428526e+01 2.129575919935080996e+00 1.405557167958457476e-01
1.270266835136535200e+01 2.139340017402969973e+00 9.569833065944957640e-02
1.173230108382533743e+01 2.114590155035288355e+00 1.067962606194980124e-01
1.318786862300417084e+01 2.150431761732477298e+00 5.666640460340340024e-02
1.145548579308895221e+01 2.107420488828264382e+00 9.003655041227011380e-02
1.310424376676377101e+01 2.150718462094116656e+00 6.059267229543954109e-02
1.209523167885413564e+01 2.126961181465938822e+00 1.409559328341093154e-01
1.202402319793355367e+01 2.119321793997165138e+00 1.172948730051332211e-01
1.257323031572269301e+01 2.142038228299234071e+00 1.068302581646150412e-01
1.268101554287908961e+01 2.137212162445797592e+00 9.982258731767139348e-02
1.445812072433089845e+01 2.176660807699239530e+00 5.885231258532321735e-03
1.216662829833649262e+01 2.126398001132256077e+00 1.363506447092500684e-01
1.117338439342662504e+01 2.097884062654338688e+00 6.757723399701866251e-02
1.250714341199544499e+01 2.134343752755668788e+00 1.246839286358927962e-01
1.107996456793442874e+01 2.098425172242596393e+00 6.726122456416636086e-02
1.370875945083756697e+01 2.157816524974455419e+00 3.419720002056440833e-02
1.180445581484129924e+01 2.120720691583084516e+00 1.247879033803838966e-01
1.157237923448641048e+01 2.111078347097807839e+00 9.547386328022930413e-02
1.113538982573614966e+01 2.104910714871523592e+00 8.337432602573424667e-02
1.446167895529557690e+01 2.174892911762009273e+00 5.791975271677921033e-03
1.204061052820225797e+01 2.129288625646842625e+00 1.462614125151249500e-01
1.242655547388975279e+01 2.131507800084108784e+00 1.336124889714498942e-01
1.316567894214606405e+01 2.146618991303055779e+00 5.467583062897377055e-02
1.270868802381441220e+01 2.141429849783273109e+00 9.355677948232341001e-02
1.133132047981171020e+01 2.109080671347656200e+00 8.923853319096304582e-02
1.345708261006030781e+01 2.154682751905504734e+00 4.676350342001157206e-02
1.129542237040609365e+01 2.107740516577264689e+00 8.886193449391591170e-02
1.415319814712820090e+01 2.170518322355620811e+00 1.055736887808763139e-02
1.088046192085719532e+01 2.092825092925249653e+00 5.096469164136954721e-02
1.441279907493758294e+01 2.167853447205835948e+00 5.976475002522517975e-03
1.234675222381597770e+01 2.126802702570789183e+00 1.319077195625680266e-01
1.092492636553165930e+01 2.099452006337763521e+00 6.645053462666748734e-02
1.313207491016461148e+01 2.144105059067198837e+00 5.453981046372016056e-02
1.285678005915411504e+01 2.143073477150705397e+00 7.798677522216977687e-02
1.075177948706266484e+01 2.089143319674279464e+00 4.341802637930480824e-02
1.268840118539840489e+01 2.142834659556728472e+00 9.455920872354281470e-02
1.276727507122460281e+01 2.140331897444748943e+00 8.803354022806204882e-02
1.322767475425360040e+01 2.149692411977217166e+00 5.424200655095486046e-02
1.154268989551810698e+01 2.113686938105352908e+00 9.761629874459265555e-02
1.281299708735642184e+01 2.139476820104630139e+00 8.339132994564874002e-02
1.182183405530104103e+01 2.125658103195251947e+00 1.384885495774625108e-01
1.288296328692745618e+01 2.144157099801444311e+00 7.537509307023380900e-02
1.166973158379870945e+01 2.115873413516714763e+00 1.063436816115484324e-01
1.236573078377029233e+01 2.129038886796019270e+00 1.397257243189458376e-01
1.215126070031044847e+01 2.123418574604569731e+00 1.251788897191099814e-01
1.346401256526486989e+01 2.155587539758608617e+00 4.530197879284818957e-02
1.121401262916320185e+01 2.105573366752846454e+00 8.611404589321663972e-02
1.112554177965742497e+01 2.099114339435511400e+00 7.013738399917848754e-02
1.320754729812949080e+01 2.153067380888281424e+00 5.802028647121115074e-02
1.165297286567941981e+01 2.111624158690664110e+00 9.843530560072788482e-02
1.373413195134384956e+01 2.157564017633211595e+00 3.315383140348038271e-02
1.386289406909183342e+01 2.161227047012082458e+00 2.472021916270285627e-02
1.159701504872256983e+01 2.115618491143259394e+00 1.023859742790085708e-01
1.220173412766232879e+01 2.129004896382773016e+00 1.437027371000203224e-01
1.326292539677780447e+01 2.152537082830670911e+00 5.528263851014141028e-02
1.283267021216576254e+01 2.138455979852175393e+00 8.146474217923868610e-02
1.281405490661138025e+01 2.139890654315911522e+00 8.314431207421468795e-02
1.265634622816599375e+01 2.142076657226557934e+00 9.838819797813436185e-02
1.212523496736507056e+01 2.126437053974823410e+00 1.379619711928399828e-01
1.323935938029633519e+01 2.152466390864767209e+00 5.619322395692256250e-02
1.124311598546870705e+01 2.100911859199876996e+00 7.837542181525608553e-02
1.126236972436718631e+01 2.098618808986314921e+00 7.160622321024767700e-02
1.236457079382493696e+01 2.127119251607938022e+00 1.328325778807787350e-01
1.213586576188430044e+01 2.124419242734463253e+00 1.297832577337267868e-01
1.434928421742739424e+01 2.177045854552376092e+00 6.692280983006715193e-03
1.255821962297020100e+01 2.135561710819265713e+00 1.165234894522985953e-01
1.168193929390312036e+01 2.114815005039541784e+00 1.050318286329999240e-01
1.171716215532012662e+01 2.119626668893464405e+00 1.161577184938273194e-01
1.114184299266593570e+01 2.101534860625831946e+00 7.743166646316390622e-02
1.354768813572515462e+01 2.157044620120379008e+00 4.072386783517302489e-02
1.188655147079957608e+01 2.124145449558745291e+00 1.398562801184628501e-01
1.204864734135763804e+01 2.122916622588781888e+00 1.283094224145012729e-01
1.216086156894022530e+01 2.127496471229311403e+00 1.409169829522747830e-01
1.120647459747467778e+01 2.101078425435682906e+00 7.789355299622803541e-02
1.170775387889896280e+01 2.119343044945575016e+00 1.149632534578901438e-01
1.234612684060909871e+01 2.126509015245209522e+00 1.305369607232947926e-01
1.275335105175336814e+01 2.142850820149460489e+00 8.817225159541682011e-02
1.221102717310912489e+01 2.128311443010908910e+00 1.427795261014134787e-01
1.290968489660624030e+01 2.141511108252055706e+00 7.277517318081143383e-02
1.338732573316541341e+01 2.153235730875490361e+00 5.092809189247201468e-02
1.232773616019731300e+01 2.129746649413379878e+00 1.388097236795613754e-01
1.186387944202918199e+01 2.118182996213361147e+00 1.222642198185823897e-01
1.242898098933527606e+01 2.130245789413810709e+00 1.359677865656440388e-01
1.279284805118100365e+01 2.141615773762249653e+00 8.478086959719990934e-02
1.194042747350776779e+01 2.118730851974267804e+00 1.208905609353598254e-01
1.303307010355035267e+01 2.147941518685370532e+00 6.325313079360395108e-02
1.288771292860972473e+01 2.145074541005910440e+00 7.489425129156246363e-02
1.308694228806932003e+01 2.145086832364767826e+00 5.764353708858238612e-02
1.338228383258986476e+01 2.153993161621952535e+00 5.058411698971396198e-02
1.133581274266843586e+01 2.108556284450578300e+00 8.927057905335887555e-02
1.305185680416338023e+01 2.149669807122386533e+00 6.274417181804924082e-02
1.280402087083796836e+01 2.142637357508161422e+00 8.327435879406007435e-02
1.094381580402122189e+01 2.093819638114923443e+00 5.366842398553389737e-02
1.111666107807470816e+01 2.102066262762012805e+00 7.819929881943879502e-02
1.269222812798810374e+01 2.140707787739943413e+00 9.581167369669515987e-02
1.181095723993699309e+01 2.121227876953552638e+00 1.265162817839547982e-01
1.393938282777029336e+01 2.166657756428899795e+00 1.884014970089513755e-02
1.140831029974598998e+01 2.102630106674872934e+00 8.384906055514386447e-02
1.119361169086397112e+01 2.104855014571207494e+00 8.567278138387648956e-02
1.038545278753035461e+01 2.081674970146131010e+00 2.003469068005263309e-02
1.226239612311093552e+01 2.125733015202237564e+00 1.300474353606385081e-01
1.400939980215660974e+01 2.170081009926390969e+00 1.507708082949391765e-02
1.298272280579927695e+01 2.140865603618372415e+00 6.504361878788571250e-02
1.340083342709938030e+01 2.153774839210020886e+00 5.019006434128030908e-02
1.175311753744087362e+01 2.117844547074243522e+00 1.147530372642675683e-01
1.199230228167416357e+01 2.121093418468123382e+00 1.251441727914656410e-01
1.171616556832881706e+01 2.118651953854091108e+00 1.141563320648951718e-01
1.259478373409737806e+01 2.137505208982425131e+00 1.097574634584888575e-01
1.325516574941026349e+01 2.146984166363222091e+00 5.049102640338849757e-02
1.132059165549074109e+01 2.104340513571600457e+00 8.909928761904215011e-02
1.103442344440688672e+01 2.101600856867792633e+00 7.453411965421778695e-02
1.237490638166745427e+01 2.132252297352728032e+00 1.323048512595622339e-01
1.414081540071136622e+01 2.165831977257078211e+00 1.174997227229552382e-02
1.208829093759904438e+01 2.127111034556512070e+00 1.417349865377462992e-01
1.206811628530957314e+01 2.128581522371583379e+00 1.476631469554244291e-01
1.365422256058121064e+01 2.163715994639724194e+00 3.144599254692607981e-02
1.315213828133783025e+01 2.147230589290490599e+00 5.582510634411590178e-02
1.333686905191381378e+01 2.156663276155217801e+00 4.799093733065074724e-02
1.208758013465334535e+01 2.121804353637932739e+00 1.222930482141244835e-01
1.271239784889025515e+01 2.136108382101487013e+00 9.684934755999251299e-02
1.219930016179955246e+01 2.122947174723933017e+00 1.209419762589317160e-01
1.169289049048374807e+01 2.117801861155822252e+00 1.110908208936146058e-01
1.238417188613002651e+01 2.130832984711189759e+00 1.353803428277227661e-01
1.357363824649333850e+01 2.159680977540342717e+00 3.707032227956013476e-02
1.197902673276732521e+01 2.120273099852233667e+00 1.232647331507729788e-01
1.131119897008510478e+01 2.106842486391667268e+00 8.904630287131498623e-02
1.260359699582809867e+01 2.133426062379231603e+00 1.131807050742869025e-01
1.146742864289935504e+01 2.112844185448868650e+00 9.409516068113676912e-02
1.234816433935971602e+01 2.131272559150975354e+00 1.347309181622915186e-01
1.048260555058695864e+01 2.085755126904748291e+00 2.774853767861423098e-02
1.167557815203965710e+01 2.116255955495430996e+00 1.073141593049846965e-01
1.044364254999611852e+01 2.083620900429135503e+00 2.390172658497182259e-02
1.247932187011995353e+01 2.136134910638668671e+00 1.255069830015636267e-01
1.195837298305214702e+01 2.117099627280552898e+00 1.145765226829275757e-01
1.185981031960575294e+01 2.118823090132624820e+00 1.237470448707415904e-01
1.297211652126798320e+01 2.147711570952985483e+00 6.802280237217640801e-02
1.236080202042825071e+01 2.138230726425376815e+00 1.183638828292947476e-01
1.291240930274636156e+01 2.146924747286430346e+00 7.276734364182353698e-02
1.158024275258656566e+01 2.114969521059780533e+00 1.007323867980814552e-01
1.405487740596756119e+01 2.170409217837878213e+00 1.357123117765596590e-02
1.186270006889332684e+01 2.118172657717181551e+00 1.221639376155682633e-01
1.238181937558264778e+01 2.129562849431720473e+00 1.381964010406901977e-01
1.187082595712406174e+01 2.120590062780931984e+00 1.293349664993655446e-01
1.283784320376181576e+01 2.143786012091474458e+00 7.966869533004049264e-02
1.348687593300021526e+01 2.154014192841646747e+00 4.651445432903207611e-02
1.216180976935596547e+01 2.127245856356922538e+00 1.398914866601940754e-01
1.213998911920281110e+01 2.127599329291809394e+00 1.419588218520047851e-01
1.375353042953265614e+01 2.164514612047607311e+00 2.709068738302792406e-02
1.387901980381144007e+01 2.162987086249629876e+00 2.303994778278874861e-02
1.239827225983415460e+01 2.130303234634273846e+00 1.363226763683637044e-01
1.183473476522402201e+01 2.114480766825288516e+00 1.109312201819171173e-01
1.140059894764234194e+01 2.105086400937174140e+00 8.872225985899284684e-02
1.204487301635272622e+01 2.120572327453127848e+00 1.203130141357650063e-01
1.229040781273413785e+01 2.131598906915706415e+00 1.343098376684929152e-01
1.065646834024739498e+01 2.086268396542676928e+00 3.694908332977895477e-02
1.171419517117140252e+01 2.113228174057996789e+00 1.033277445164835218e-01
1.215777317688156600e+01 2.124078331560155686e+00 1.274803291432809738e-01
1.176483090574157409e+01 2.118932867450249002e+00 1.178745764156402254e-01
1.233865769602517304e+01 2.131724458048495308e+00 1.336894873489375135e-01
1.201358962757388760e+01 2.125235018724874969e+00 1.378465193277348400e-01
1.203235481661156037e+01 2.123757483261884182e+00 1.320117485210833275e-01
1.315662076308765904e+01 2.148232430837647478e+00 5.637188140110484247e-02
1.174255798269544293e+01 2.120420878335580905e+00 1.195764775562554727e-01
1.197247297991966875e+01 2.124286280922733638e+00 1.364692395269876402e-01
1.116930582267074890e+01 2.098154545189544695e+00 6.829356590781511527e-02
1.149760136224194973e+01 2.111215639186446502e+00 9.369105351421658234e-02
1.267915939117174595e+01 2.134144360894679959e+00 1.025407642779386369e-01
1.232825527977201041e+01 2.128980214844184093e+00 1.407579887393805851e-01
1.183317498081726171e+01 2.124393885359084244e+00 1.363575915805037286e-01
1.197632779420130689e+01 2.123353503285297705e+00 1.333078203566879227e-01
1.222565770335232926e+01 2.127126358118863525e+00 1.373539935995861661e-01
1.370623575731058708e+01 2.163195989009472076e+00 2.999597235609565565e-02
1.238017373007143185e+01 2.127249675412797636e+00 1.329645896546380324e-01
1.160591401854381921e+01 2.114310032519950422e+00 1.009459293143453867e-01
1.138077033051034093e+01 2.109797565396084540e+00 9.021406119259268996e-02
1.247070574184002112e+01 2.133362301748420009e+00 1.303358704136783064e-01
1.274718315138948377e+01 2.138895807638803603e+00 9.099992904909737224e-02
1.189523491928040322e+01 2.120058441163465535e+00 1.277339051898377098e-01
1.307354500345757664e+01 2.152524333992817063e+00 6.310117870687721731e-02
1.307754733896580035e+01 2.147646469019302451e+00 5.979080800120498834e-02
1.339716540282407387e+01 2.156141901297602637e+00 4.681208373143348755e-02
1.191186059264659924e+01 2.122670174264277954e+00 1.343887807072977336e-01
1.331259614252051726e+01 2.147841803147188866e+00 4.848823974963047123e-02
1.320534647161187181e+01 2.146685780729435500e+00 5.272809028497504186e-02
1.350867732401740895e+01 2.160285344461498447e+00 3.797641104455132255e-02
1.210246180429750851e+01 2.131823407527186021e+00 1.345977447968283169e-01
1.168124496671959811e+01 2.113522403833209662e+00 1.026644013007893402e-01
1.021476251985936834e+01 2.076368204335603096e+00 1.205043255866803872e-02
1.223604180500427319e+01 2.123725078251457621e+00 1.224508268120199361e-01
1.190908738992986926e+01 2.122646546592232841e+00 1.344603585202316653e-01
1.065442656555904044e+01 2.091684073550449607e+00 4.536710907264454584e-02
1.222340349301702922e+01 2.131971956125454426e+00 1.335229035515634322e-01
1.368015927033603951e+01 2.156691931257231687e+00 3.653705037460981686e-02
1.158938778989537433e+01 2.110884829023695008e+00 9.564653112953330760e-02
1.164508665626232187e+01 2.115156428637150032e+00 1.039561555156966188e-01
1.159406697304020817e+01 2.111388441516239389e+00 9.645080250548448975e-02
1.161775850639282304e+01 2.112752162666481137e+00 9.912102578622256077e-02
1.271982360685357882e+01 2.137363739669198015e+00 9.510232388642107793e-02
1.238664510316905165e+01 2.132274785419340901e+00 1.322325760256103933e-01
1.275151250007907144e+01 2.145563326852109043e+00 8.687204219759378510e-02
1.134672597958527973e+01 2.111156299941360892e+00 8.973736332433007723e-02
1.098024232074129181e+01 2.099435698237102521e+00 6.768995577164682587e-02
1.189874989298806796e+01 2.119862954000921285e+00 1.269533175386108881e-01
1.289413327522050423e+01 2.140508769179196857e+00 7.439599829261570041e-02
1.190700326923399999e+01 2.118457116905961612e+00 1.223333927624016410e-01
1.218516983862429903e+01 2.125082252942312788e+00 1.303376770308734001e-01
1.200069884683306931e+01 2.119520693475911433e+00 1.194603731870204355e-01
1.239058559446770502e+01 2.132156352318662851e+00 1.324783370220911638e-01
1.199723132184294094e+01 2.119934570939535856e+00 1.210448343555025758e-01
1.288123422276915164e+01 2.138131106354106414e+00 7.592868534088065280e-02
1.099491615149743851e+01 2.093921641118494215e+00 5.435213226250523721e-02
1.224268035195120596e+01 2.131526999637120223e+00 1.348397900157030371e-01
1.167663579119765238e+01 2.120427571626799512e+00 1.148131975013767236e-01
1.125110019947289430e+01 2.108740901304471560e+00 8.662676624069226561e-02
1.178398381971811304e+01 2.120551148886615334e+00 1.228800404648010547e-01
1.312669340187238731e+01 2.147796952566270345e+00 5.749483238234702476e-02
1.413313572661597739e+01 2.172719445060535826e+00 1.075741241394697310e-02
1.191495126670326954e+01 2.119413082854155306e+00 1.246140776752077822e-01
1.104979367049852357e+01 2.100957991986635687e+00 7.328919981078571566e-02
1.185315971349396413e+01 2.116575991915697230e+00 1.173142513721649599e-01
1.383380735692530905e+01 2.170585828999723521e+00 2.020006765150196559e-02
1.034949351480937807e+01 2.081210612488524347e+00 1.846035910104603175e-02
1.053518550058521974e+01 2.089507254147517479e+00 3.480526342980334864e-02
1.343520493598124865e+01 2.159257350402953080e+00 4.117446674629805792e-02
1.279750990231833008e+01 2.140772906745108894e+00 8.461840705320192169e-02
1.340151815521103984e+01 2.153280402340772337e+00 5.040823656803737618e-02
1.238742558715682840e+01 2.139119953180029565e+00 1.174577272252842752e-01
1.048789725557008623e+01 2.085489799750055440e+00 2.772309648503333210e-02
1.244395545646817069e+01 2.135041261812212099e+00 1.272031599901103649e-01
1.342480473134034824e+01 2.156033016935508861e+00 4.603744268959316516e-02
1.181484475757590857e+01 2.116266650360280721e+00 1.145124935161175306e-01
1.158944274474825598e+01 2.113624800919821745e+00 9.933640379840863455e-02
1.268733513611061525e+01 2.140808345336064011e+00 9.625193902546054503e-02
1.229338930905829841e+01 2.135131482472570674e+00 1.244407069235091423e-01
1.222876526364664684e+01 2.130364274146492320e+00 1.386810251992235954e-01
1.187917527005780904e+01 2.117217907348337036e+00 1.204950600439068931e-01
1.256150628980910433e+01 2.135969584004655530e+00 1.156022796489374060e-01
1.348821820481020239e+01 2.154028874788100456e+00 4.644391720211143298e-02
1.282284332393634685e+01 2.148823603779169478e+00 7.967075497870146350e-02
1.197387740378343679e+01 2.119906139710274307e+00 1.224040894492047504e-01
1.167153378831911859e+01 2.113823725766605488e+00 1.028277745303907975e-01
1.380708474163655985e+01 2.162008304591076069e+00 2.664965600957552860e-02
1.168099835832143896e+01 2.114691414855909724e+00 1.047669229953012704e-01
1.365109231514518129e+01 2.161489146415396689e+00 3.348802233039469001e-02
1.240371736455351481e+01 2.132311646524683191e+00 1.321252615956593490e-01
1.147849613710295813e+01 2.108821875352082653e+00 9.130415632553502692e-02
1.179561944221164360e+01 2.121166291958548999e+00 1.251962770355415921e-01
1.242522625274583348e+01 2.133534453504351891e+00 1.297611785243213689e-01
1.233556090911133474e+01 2.132970456456160679e+00 1.305844929915400132e-01
1.298830081238272527e+01 2.142900465619184125e+00 6.513011352685511846e-02
1.118562825308334929e+01 2.103589107830706073e+00 8.479970074232687227e-02
1.188582441205834783e+01 2.117139072927686438e+00 1.200451094337212643e-01
1.377476391852306037e+01 2.161275782428901060e+00 2.854419105443022076e-02
1.202132705291434434e+01 2.123587062965211825e+00 1.319435396791092951e-01
1.125931603750589538e+01 2.104656677160280154e+00 8.827307039410500766e-02
1.220119201914133278e+01 2.128834850329064832e+00 1.442948297198881347e-01
1.131607438374799024e+01 2.106009413313945977e+00 8.909015165482091214e-02
1.085341371782359410e+01 2.092340470288022392e+00 4.978383899676845636e-02
1.144773923777396973e+01 2.112137158035273465e+00 9.297088745052083103e-02
1.150591373925251482e+01 2.112382581294955486e+00 9.498932137511263696e-02
1.143919540624870734e+01 2.110425853831206844e+00 9.169682469435859462e-02
1.241601450807914730e+01 2.132259223009111082e+00 1.322085036493583221e-01
1.077013989860041754e+01 2.095757710618295633e+00 5.587480650857174630e-02
1.208795928604050829e+01 2.122877657044278443e+00 1.262110122135729762e-01
1.132848683209709861e+01 2.108437351896440326e+00 8.917285462757623682e-02
1.231664726078632732e+01 2.132153936849698894e+00 1.326810282461375612e-01
1.313475184151836928e+01 2.146783742371873860e+00 5.635917254374386148e-02
1.135088639977519520e+01 2.102134327873153019e+00 8.284323964395952367e-02
1.147989899567384420e+01 2.108854042233432757e+00 9.134955153188828447e-02
1.301894337794005274e+01 2.143526149369967548e+00 6.240700582197597490e-02
1.228178072885054561e+01 2.126784964670013878e+00 1.340142184422369043e-01
1.323849674582743674e+01 2.151195146192795171e+00 5.509151482463553462e-02
1.177832585007291932e+01 2.116897186314798507e+00 1.140775314172411958e-01
1.533571799916946787e+01 2.192418995811912907e+00 5.520501605554031755e-04
1.239004394652222985e+01 2.131017691757365995e+00 1.349172798620909275e-01
1.340178864781944768e+01 2.158843808357219896e+00 4.266596696853611204e-02
1.184458267088095162e+01 2.118943017124890638e+00 1.230816087352709642e-01
1.148589992745039723e+01 2.110578344589652655e+00 9.285884467324578839e-02
1.169299979257298894e+01 2.119365972299990020e+00 1.140172632179196482e-01
1.075802661075902478e+01 2.093358383335615525e+00 5.124353598456515141e-02
1.311517264085069634e+01 2.149296073396586237e+00 5.910994069301424986e-02
1.193928459235580242e+01 2.123715691934030314e+00 1.361893632147356537e-01
1.127534344157028556e+01 2.101549302399682961e+00 8.129100018037405118e-02
1.318963854089385634e+01 2.148439794847055939e+00 5.495633392031624986e-02
1.333456566136860744e+01 2.157675016105420784e+00 4.641242389858189765e-02
1.307754068804410608e+01 2.145791346946831268e+00 5.859510818662481274e-02
1.129266253008229270e+01 2.108724606451903849e+00 8.869434180696629533e-02
1.095072457793044052e+01 2.094062928353149555e+00 5.430203486944355784e-02
1.111743253141348653e+01 2.106933231275194718e+00 8.086460530291809945e-02
1.296617922828007430e+01 2.145212393628756153e+00 6.787445118355615870e-02
1.203490653204380045e+01 2.119768255229680154e+00 1.181316550877613003e-01
1.275866404247775954e+01 2.145698627893532162e+00 8.617179464684734946e-02
1.260655082211127009e+01 2.139416808998701125e+00 1.062990210774522465e-01
1.132479868262769429e+01 2.101748536943245593e+00 8.186824367821288195e-02
1.218944582952726563e+01 2.129629108751868394e+00 1.418195654593248922e-01
1.211938794413711129e+01 2.127967280563937802e+00 1.439820517228604657e-01
1.179307935572010635e+01 2.112652031137959963e+00 1.048237185703361496e-01
1.310321819031459079e+01 2.148930345897072769e+00 5.941380215968168621e-02
1.195621533430949945e+01 2.124926842144674755e+00 1.391866700112012745e-01
1.221277135065644615e+01 2.125300784892265593e+00 1.301272738578629906e-01
1.287409785451595745e+01 2.138056754068449195e+00 7.676070249958517888e-02
1.293494437424476651e+01 2.140065069638257267e+00 6.997701117978694096e-02
1.333690077358545700e+01 2.154161540776288408e+00 5.206408818710311220e-02
1.380953810173064511e+01 2.161031519200561135e+00 2.718404107984762411e-02
1.117516268191511486e+01 2.102234835872343055e+00 8.044870377574198095e-02
1.344446823708026884e+01 2.160362704422253977e+00 3.940795831826324203e-02
1.268018745937238556e+01 2.136668988654984780e+00 1.003612417467000806e-01
1.085065363532832983e+01 2.093561945771142518e+00 5.234103965571975520e-02
1.210882166565598084e+01 2.125170692196623357e+00 1.337825678533860474e-01
1.190339830555224232e+01 2.126015012927981562e+00 1.445351861465291599e-01
1.167808406524285481e+01 2.116810884306337570e+00 1.084375607095303951e-01
1.188820419694414454e+01 2.121251290661000155e+00 1.315570441113310118e-01
1.085492135933459679e+01 2.094533740223383234e+00 5.442948125598027348e-02
1.095288210221422176e+01 2.096018879393553025e+00 5.895840556402795474e-02
1.048993645259858098e+01 2.079382986980600645e+00 2.131849382516067329e-02
1.262891078311523962e+01 2.136254056771075049e+00 1.069834839625719569e-01
1.155828540359675571e+01 2.107452070981788328e+00 9.080136153425596990e-02
1.288909879483320253e+01 2.145855813694593106e+00 7.474157414885371220e-02
1.206852755877918071e+01 2.124064537735872449e+00 1.314405171499469227e-01
1.067008909993709231e+01 2.088821563163365980e+00 4.176818434400443592e-02
1.156924756932679976e+01 2.113571246174236418e+00 9.849691357013021231e-02
1.174157566087470705e+01 2.111969736472116832e+00 1.016642833578689509e-01
1.269316982790252801e+01 2.134518376851228361e+00 1.004286326096737181e-01
1.157759045303485479e+01 2.111476985691913111e+00 9.611945692206461112e-02
1.226903434468507470e+01 2.129857657173891194e+00 1.395858286611508237e-01
1.052582239198361513e+01 2.086596632976442045e+00 3.082322667517671186e-02
1.211013107065766015e+01 2.129081366311884604e+00 1.455732969143426481e-01
1.232042921233739996e+01 2.137334057120181541e+00 1.191655100451051719e-01
1.107975082910914466e+01 2.100047593922832689e+00 7.164011676196174738e-02
1.352418263444701907e+01 2.155428071472625273e+00 4.339027017004041392e-02
1.359160793879535767e+01 2.160305946988262615e+00 3.596856109082757769e-02
1.139260692392372576e+01 2.106897812885435428e+00 8.940536321619885207e-02
1.283322188903532179e+01 2.142790433951613061e+00 8.034818732308129929e-02
1.141736407007124754e+01 2.108048403886737976e+00 9.006890288617681872e-02
1.422685447112805335e+01 2.172630925051302953e+00 8.218894020225485375e-03
1.216412779596088889e+01 2.126257381840587879e+00 1.358785777525375049e-01
1.260425943093586909e+01 2.140404713854510366e+00 1.054746716847572569e-01
1.240785803020610345e+01 2.138629506277301751e+00 1.193482496146727467e-01
1.230995317692261537e+01 2.124838221250326509e+00 1.241303541364165153e-01
1.177141611931748244e+01 2.117646163725543484e+00 1.153929451326942413e-01
1.097835405263694675e+01 2.098305863572116348e+00 6.489286155139337153e-02
1.292010177881587296e+01 2.147317080681945711e+00 7.215950324225370305e-02
1.146101780192809194e+01 2.113002697537707864e+00 9.398602814323635257e-02
1.164293492341289316e+01 2.113561859888991368e+00 1.012817948817099079e-01
1.118261725397263184e+01 2.102962863754691991e+00 8.283755156595826175e-02
1.043823289938059062e+01 2.082629074662253998e+00 2.277902595881121581e-02
1.302505807935286342e+01 2.145787799700118459e+00 6.288049649660965024e-02
1.258448052669041317e+01 2.133032363164736100e+00 1.161831923985442022e-01
1.272189295359407168e+01 2.136495730556946970e+00 9.542624705570942889e-02
1.200139017361186866e+01 2.125868910879523455e+00 1.404349628621797963e-01
1.193906268032270468e+01 2.122482527712907796e+00 1.324351039390178342e-01
1.145079807698714802e+01 2.111045465889834105e+00 9.235642749168562760e-02
1.180527195940460849e+01 2.119934475131095120e+00 1.229367011416380440e-01
1.168412635135741695e+01 2.112164706465500696e+00 1.002991349664740239e-01
1.268810149657195652e+01 2.142273223608030186e+00 9.502704696865288403e-02
1.089207316654310098e+01 2.093861973279874444e+00 5.332594357170383770e-02
1.305528545002588103e+01 2.151320297905941814e+00 6.345154065640391805e-02
1.168428865089324553e+01 2.119455694363321818e+00 1.135960222790581287e-01
1.221300974223494329e+01 2.129207895208276025e+00 1.427593084210644625e-01
1.126617445520919070e+01 2.105706284616701396e+00 8.825676813932294140e-02
1.165655198955948180e+01 2.119576742196037422e+00 1.119252482362011747e-01
1.310513837155611405e+01 2.148723988389708239e+00 5.918179765576297990e-02
1.226752975087381436e+01 2.127074963836782739e+00 1.357746090467695232e-01
1.106466352802899422e+01 2.096548797992408897e+00 6.195288081422733323e-02
1.296510286331071526e+01 2.145746425583769934e+00 6.810189628143112350e-02
1.271024055627336580e+01 2.143897875420813559e+00 9.167153009702978805e-02
1.285217057597417067e+01 2.142069876434184561e+00 7.860879027856033929e-02
1.327934713469292660e+01 2.155278748081491003e+00 5.229644166622470641e-02
1.233211671667664433e+01 2.133052790774247143e+00 1.303666388026329948e-01
1.183407631850684361e+01 2.123084686670571042e+00 1.330681920812259444e-01
1.151033493914993322e+01 2.107389534860331093e+00 9.039521531492683559e-02
1.257397114124367477e+01 2.135119989253190464e+00 1.150838427866139324e-01
1.302281095381150422e+01 2.147206219881937717e+00 6.372848819230467199e-02
1.141661477024704752e+01 2.108770493548885128e+00 9.040585586651528338e-02
1.084549163580899211e+01 2.092203547708744171e+00 4.946142272546742713e-02
1.262291267662720351e+01 2.138212386781939589e+00 1.057164710713501959e-01
1.158089804452390936e+01 2.110439518174647588e+00 9.485825527203678442e-02
1.175242844359587835e+01 2.114995072256952380e+00 1.085410952314194433e-01
1.307506263300261296e+01 2.144055565780467631e+00 5.761108696015720954e-02
1.250221122429737974e+01 2.134533901131505207e+00 1.250440097196562905e-01
1.135748342560285273e+01 2.108600219499065176e+00 8.955554261839261676e-02
1.178649265405544355e+01 2.120062170749674291e+00 1.219207178424427662e-01
1.235415697315160521e+01 2.136517047616053322e+00 1.221915803758902158e-01
1.211834654743207018e+01 2.124455545661787514e+00 1.306834192710435993e-01
1.221408032035517621e+01 2.124643363881070002e+00 1.273191569869207007e-01
1.344257866394534062e+01 2.154679381349357215e+00 4.730541506534760576e-02
1.381824525836066542e+01 2.167988020842525287e+00 2.233714734497867227e-02
1.310147204272781707e+01 2.147073134832721220e+00 5.822933307095890659e-02
1.183058427967211657e+01 2.119761767525093710e+00 1.242664663996742025e-01
1.196649760372381976e+01 2.122599139536218260e+00 1.313903646943700709e-01
1.159505259338147276e+01 2.111691249256288039e+00 9.689361609607034798e-02
1.272532355321652275e+01 2.136649793129123509e+00 9.490970886867482192e-02
1.175670914009785584e+01 2.116165284958966719e+00 1.112938526549906715e-01
1.271700569403459369e+01 2.136412591628552349e+00 9.607701882196276189e-02
1.341723102416233360e+01 2.153969029703926008e+00 4.926808067302161642e-02
1.091667296396073183e+01 2.091751232956510886e+00 4.873167950213792843e-02
1.043141493392709584e+01 2.082441354745764084e+00 2.235003575491914529e-02
1.267423623668103794e+01 2.141875408525978131e+00 9.674858547324867442e-02
1.292857732280154970e+01 2.140604314180472478e+00 7.072713915156053632e-02
1.253659598664549257e+01 2.132900997553833111e+00 1.228014927868660566e-01
1.263331763204656433e+01 2.144957698418150205e+00 9.787968886094211562e-02
1.201399883305777117e+01 2.127930655959423767e+00 1.468960441067835021e-01
1.174934181704215064e+01 2.115774946313389471e+00 1.100785384591952409e-01
1.087566753088162308e+01 2.091163744094694632e+00 4.733304049860167367e-02
1.237193483661574156e+01 2.130600092340497298e+00 1.360481610498998351e-01
1.117944985496980159e+01 2.102371601215818675e+00 8.098405882032119751e-02
1.225855130779769908e+01 2.130814440991415371e+00 1.368839271682276704e-01
1.257424629018083628e+01 2.135279187147146374e+00 1.148574674750133390e-01
1.234881378185031231e+01 2.131987887755798283e+00 1.329964278690252966e-01
1.188070549237132489e+01 2.118803412596996338e+00 1.250374716888194015e-01
1.284442034709567970e+01 2.139916056974404235e+00 7.982591495289595440e-02
1.275785743267470806e+01 2.140396965120865413e+00 8.901174270440688485e-02
1.193694524642988064e+01 2.120159287521548919e+00 1.254723030984564169e-01
1.147909461149664168e+01 2.114181832806772299e+00 9.555440684533722528e-02
1.149726842103947888e+01 2.111799757725842053e+00 9.419798205799707891e-02
1.136898441988034136e+01 2.107405906571928167e+00 8.942113999191905749e-02
1.152860848233002855e+01 2.110575788238230555e+00 9.383640349702694616e-02
1.238350143597610931e+01 2.129884431237372588e+00 1.374602008379332274e-01
1.302189247950665063e+01 2.148617851225230524e+00 6.444779095180874773e-02
1.222705754157444602e+01 2.129648064958033604e+00 1.410214582302939113e-01
1.198439839171255095e+01 2.122903728571331694e+00 1.314634579452018948e-01
1.163678153817622452e+01 2.116943190552392551e+00 1.064049665137604128e-01
1.209318887035584389e+01 2.126639967130547149e+00 1.398376380445713330e-01
1.187852180250005496e+01 2.119492826735630331e+00 1.268271423508206264e-01
1.085916945288397173e+01 2.093553939346410431e+00 5.239006828377295449e-02
1.146682624279672069e+01 2.115302656819186833e+00 9.586842951356126796e-02
1.275880282236359520e+01 2.134565057262812537e+00 9.193619794888807650e-02
1.306599839462839441e+01 2.145210816656457631e+00 5.895059560375658786e-02
1.071125349458129428e+01 2.090074161104631845e+00 4.519072647866970160e-02
1.265958645822046691e+01 2.138448105296379964e+00 1.012777866688521211e-01
1.155587768914585389e+01 2.111355126412641336e+00 9.537953708372068351e-02
1.395120407976630617e+01 2.166767813699014944e+00 1.836618968322726447e-02
1.150919563389308919e+01 2.117028339325269570e+00 9.947410126216388315e-02
1.229186587194266878e+01 2.134127038146354405e+00 1.272253823906045189e-01
1.196352682894499253e+01 2.118352004266619293e+00 1.181461068137471537e-01
1.228030820328160644e+01 2.128857414664760306e+00 1.422589451259138049e-01
1.354706385363782850e+01 2.156459209656943266e+00 4.140951411181877095e-02
1.120417973245220011e+01 2.097819522604023490e+00 6.796809095287195679e-02
1.099287437628872510e+01 2.098184532707203953e+00 6.488494205528014258e-02
1.086224312428396743e+01 2.093057225322044967e+00 5.135380664109997356e-02
1.264954629744758208e+01 2.139636668698595923e+00 1.013290338613181546e-01
1.287979911573971847e+01 2.144246808270558358e+00 7.566399812640997591e-02
1.238254570237406504e+01 2.135239654055393288e+00 1.257444106668589578e-01
1.304937640291426959e+01 2.145732025861355030e+00 6.072740536266011541e-02
1.229821804226618553e+01 2.133801098272242402e+00 1.281906883585609280e-01
1.268593746867630934e+01 2.138135052380647494e+00 9.850862201213056446e-02
1.073895271023990183e+01 2.094009641223843143e+00 5.228605149439821687e-02
1.218725677882053304e+01 2.129371596301094627e+00 1.427636260262010737e-01
1.066857325482873087e+01 2.089713867083932364e+00 4.312344092112874172e-02
1.330950249473114155e+01 2.156705156903604870e+00 4.880715309518855044e-02
1.237339426265450903e+01 2.134574964486644522e+00 1.270766768005593683e-01
1.234283945247091197e+01 2.134728351928582235e+00 1.262857366613770183e-01
1.375109220590925219e+01 2.164964798671150437e+00 2.685319709091528104e-02
1.168723871895834066e+01 2.119685841198445608e+00 1.142183851619059110e-01
1.346592777922334960e+01 2.160268877936069032e+00 3.902230565936576356e-02
1.172628950208830290e+01 2.120541095667026532e+00 1.186425820324471109e-01
1.250496135512498519e+01 2.130387960254640056e+00 1.307407868073829915e-01
1.233858170656201381e+01 2.130706247225754968e+00 1.362206957639646165e-01
1.145361858978232306e+01 2.110271450119757031e+00 9.191438201851338807e-02
1.297864663144256880e+01 2.146237135314015720e+00 6.706323248354471855e-02
1.188154324684924745e+01 2.120439963464403110e+00 1.296508474494464658e-01
1.227137361188822773e+01 2.130084471593689965e+00 1.388776839592058276e-01
1.042578039381115218e+01 2.080617833630659774e+00 2.055624857685628068e-02
1.346661575819461909e+01 2.155168533750853932e+00 4.576645848364428726e-02
1.290449669595673043e+01 2.141740174952877052e+00 7.331495467773001262e-02
1.136313235019592938e+01 2.108840505592395775e+00 8.967907630439020394e-02
1.085025825249280551e+01 2.101244556955297771e+00 6.849317043333541521e-02
1.165207757391221932e+01 2.114125037543875596e+00 1.025642715045049502e-01
1.298286782131242134e+01 2.142171962115693162e+00 6.543534224196718985e-02
1.122810692024011736e+01 2.102046064694298000e+00 8.147448755148263555e-02
1.089160733584101237e+01 2.091451185769455101e+00 4.799237679459233269e-02
1.155165416227405650e+01 2.111156126513292985e+00 9.503602308066257109e-02
1.217266282430285962e+01 2.129551764674292968e+00 1.424265824285097515e-01
1.260073587632541425e+01 2.140147565767110294e+00 1.061364862454105829e-01
1.319229140076320661e+01 2.153042189078415714e+00 5.861747938363397192e-02
1.323357649949596215e+01 2.154239203173189399e+00 5.587200185314033368e-02
1.145429142022513247e+01 2.109560431358961985e+00 9.145476262871583828e-02
1.323250252889698508e+01 2.148482800648406688e+00 5.295010646305101792e-02
1.167628012921678682e+01 2.115387483815773351e+00 1.058020068829886584e-01
1.215711709415904984e+01 2.125478632230363818e+00 1.330494897603326510e-01
1.165096201529607711e+01 2.114745517376959594e+00 1.035459772027696179e-01
1.261001208481692437e+01 2.142138070975742714e+00 1.030027656959985605e-01
1.176016027937623143e+01 2.120528858813253148e+00 1.210895852235008840e-01
1.209466500173793868e+01 2.130149297415985910e+00 1.415331740794706639e-01
1.121981960683652702e+01 2.104104486473725721e+00 8.703206876519324620e-02
1.334625375736696817e+01 2.154843278813170837e+00 5.061090409012441310e-02
1.281309192793991869e+01 2.141992850289735628e+00 8.258164539318768593e-02
1.236090140210350796e+01 2.138672237783211028e+00 1.173363113101616867e-01
1.383536162015864157e+01 2.165785053889436540e+00 2.311420588263518941e-02
1.222224071805997525e+01 2.130948162040480209e+00 1.368702375462496623e-01
1.218694830781177885e+01 2.126345781023152082e+00 1.354199141836608666e-01
1.264114476234513695e+01 2.136174354094443562e+00 1.055598146912523072e-01
1.181066475110981351e+01 2.120554502178271683e+00 1.248384538528778953e-01
1.301959809432407056e+01 2.148456919082938121e+00 6.455188064507519363e-02
1.341587857656176652e+01 2.153844644003416242e+00 4.950005212095646978e-02
1.165557682736464784e+01 2.114115865962126861e+00 1.026915862025137016e-01
1.366782854903986966e+01 2.158087245543685473e+00 3.595866469750409744e-02
1.206483185240748490e+01 2.129074889682050387e+00 1.466549669093222541e-01
1.015650931931235412e+01 2.075000251983234012e+00 1.006166161054642197e-02
1.249393986836428105e+01 2.130928203149203615e+00 1.315209248279145260e-01
1.183575971820409656e+01 2.115797995535308118e+00 1.143793839994915740e-01
1.172289156596658621e+01 2.115107532000646273e+00 1.074341277064318756e-01
1.211695810153881148e+01 2.127497886126013427e+00 1.422732091265924703e-01
1.185386513164169564e+01 2.121497963745321513e+00 1.305211640087788616e-01
1.255922029696039921e+01 2.134846631995662936e+00 1.172981879559679141e-01
1.295499090396199016e+01 2.144774148921390289e+00 6.878331360354590640e-02
1.268803867898211912e+01 2.142619812250499134e+00 9.476262545257381487e-02
1.355603112753120598e+01 2.162131858980212762e+00 3.478015243026657405e-02
1.240316570054589285e+01 2.127344681382729252e+00 1.327063309594016249e-01
1.067726666661835466e+01 2.089276181223262530e+00 4.292988688253260299e-02
1.185912461228894266e+01 2.119365938129019522e+00 1.251697060274711004e-01
1.238852754867546935e+01 2.129163790964735625e+00 1.389203177422943802e-01
1.361282608185378429e+01 2.163298088304540734e+00 3.251708794293060867e-02
1.128786131562248229e+01 2.100506698696334329e+00 7.823898684121120828e-02
1.176992250165092457e+01 2.116875737361787913e+00 1.135693544861514637e-01
1.186233290137592178e+01 2.122264245602946797e+00 1.332633241567998672e-01
1.200615988998770156e+01 2.125246858773216285e+00 1.381841635788967348e-01
1.218383033164210616e+01 2.125624930886196307e+00 1.325992123186225946e-01
1.221628021113572160e+01 2.128697554701040051e+00 1.442577444873104908e-01
1.182670299210615639e+01 2.121600265221728954e+00 1.286662719293855117e-01
1.320837651002848112e+01 2.152408016064806251e+00 5.742758137485916986e-02
1.239641533078005509e+01 2.135280184969007511e+00 1.259091100818288400e-01
1.195370102280615399e+01 2.123101042514807801e+00 1.336063400122871059e-01
1.223084485280984879e+01 2.121403352566641143e+00 1.127979186457673810e-01
1.227756801811830734e+01 2.132164807508493798e+00 1.327539662802774134e-01
9.941782968855598313e+00 2.067500174564787851e+00 5.005458952008597778e-03
1.238881796528949231e+01 2.130430469357829093e+00 1.361917673657314365e-01
1.186686149788627986e+01 2.118658676197831880e+00 1.237505122212900210e-01
1.270095301873585214e+01 2.139428993385917632e+00 9.582375628909434173e-02
1.259554915396016028e+01 2.142207835344204891e+00 1.043819944948570499e-01
1.193420762628518972e+01 2.122635132528659874e+00 1.331481284612356930e-01
1.161595291925576490e+01 2.113485814462175316e+00 1.001452730562459315e-01
1.139888703262757019e+01 2.104369472514469486e+00 8.845198322425081028e-02
1.144170815626870130e+01 2.105826921042279309e+00 8.897749711952362972e-02
1.093728758147942237e+01 2.098254194748254697e+00 6.394558945040086650e-02
1.308475810380847548e+01 2.146950457978500371e+00 5.898148669883267886e-02
1.248157807233881833e+01 2.135680861046235446e+00 1.259314796110668211e-01
1.290396982727430775e+01 2.143801211622559766e+00 7.340833124563467260e-02
1.161705150263700226e+01 2.118835268872232724e+00 1.081304956357962838e-01
1.260773616365736238e+01 2.134730939228076441e+00 1.112223104052234707e-01
1.360033155998645249e+01 2.159404749163317483e+00 3.667308086476322310e-02
9.844165684934267802e+00 2.066875799083629950e+00 4.121689634837079168e-03
1.080724730049256088e+01 2.093624984800802835e+00 5.212985359492236515e-02
1.173344720200681124e+01 2.118452842048520690e+00 1.148422647407878888e-01
1.368872164502483457e+01 2.165993414093203118e+00 2.839316244502987016e-02
1.057864314876200318e+01 2.084104698336400663e+00 3.017318216427453473e-02
1.180846955289429800e+01 2.118659779844272339e+00 1.200408082805427268e-01
1.053886077322134440e+01 2.089796037876165524e+00 3.537637439739073353e-02
1.258614621907492470e+01 2.138608855310567325e+00 1.094974689289144598e-01
1.327669138666119864e+01 2.154662306621389245e+00 5.348171975817126583e-02
1.212541792131207785e+01 2.127089447599254779e+00 1.404507827715051616e-01
1.179281262208027670e+01 2.119706783776995174e+00 1.215253204397871156e-01
1.306502409333459447e+01 2.146848301670599923e+00 6.004646950072931033e-02
1.115709607772127754e+01 2.099928414415181965e+00 7.320298405063754843e-02
1.173455382389558999e+01 2.115616886569325672e+00 1.090246674043894581e-01
1.136998799146189931e+01 2.103549439049001712e+00 8.725188295281634254e-02
1.225970809720442922e+01 2.131800879932112203e+00 1.338972753911928937e-01
1.289314448552913106e+01 2.144791956957582624e+00 7.441186868229214546e-02
1.333335470519286758e+01 2.149446238099064654e+00 4.915092819906824451e-02
1.089607274683315197e+01 2.092813818501912504e+00 5.103070094604431062e-02
1.290740594660966600e+01 2.143176761919826756e+00 7.306328443528295469e-02
1.359277225365541675e+01 2.161577288040067213e+00 3.463018830291474809e-02
1.116430976795663987e+01 2.104467246335965047e+00 8.480883175882274194e-02
1.183355067985214149e+01 2.119340150726380934e+00 1.233864795538838488e-01
1.061461622440471331e+01 2.085592456716772514e+00 3.388289898197126282e-02
1.196202324960719565e+01 2.119246844594661283e+00 1.210661798693975777e-01
1.093065610474903693e+01 2.099633771080355871e+00 6.700339458679786808e-02
1.345675860497413368e+01 2.152836126432759567e+00 4.764089934879731786e-02
1.199357255040596648e+01 2.126313863704723861e+00 1.421870232086822339e-01
1.214413444662136676e+01 2.129466096660091790e+00 1.433248014112573909e-01
1.171414890999380098e+01 2.117147872224201421e+00 1.110603553847356040e-01
1.224693320560708365e+01 2.126419115424448059e+00 1.336057070668466296e-01
1.271514726457713707e+01 2.136873112888602932e+00 9.599030726924201451e-02
1.208330498642809836e+01 2.120934406819876550e+00 1.193498330211154035e-01
1.318419501630472723e+01 2.147038507632705873e+00 5.408034783004066204e-02
1.184410350513718058e+01 2.119288572848064600e+00 1.239580845793314401e-01
1.263596332127978883e+01 2.138847925395576777e+00 1.035922192691113297e-01
1.051869624266524639e+01 2.082379578498703143e+00 2.559634285449775837e-02
1.255345676202810701e+01 2.134896749675151639e+00 1.179706646317125324e-01
1.246077029781070955e+01 2.137295429978959938e+00 1.237264504448055552e-01
1.109238935097677548e+01 2.101675166115778204e+00 7.640289403456738959e-02
1.330764661582402475e+01 2.152883376650501113e+00 5.378145618452410959e-02
1.236266863653995962e+01 2.136252014628979179e+00 1.230336646285925262e-01
1.153854936914663654e+01 2.111383988590793237e+00 9.494562244396921591e-02
1.210375396033391837e+01 2.124050879963040206e+00 1.298048137462206597e-01
1.246227291236064971e+01 2.129759794704373377e+00 1.362582963855744900e-01
1.292540017567245414e+01 2.142184150368436235e+00 7.122115878679208256e-02
1.222202809103574239e+01 2.123703015320780096e+00 1.230077377675465461e-01
1.142145549284223449e+01 2.109710018631084871e+00 9.094421459987152290e-02
1.298918881923762569e+01 2.139919557470103761e+00 6.404453094079834430e-02
1.324958652860014219e+01 2.153073534989835558e+00 5.632314097680982817e-02
1.086048318618831843e+01 2.092162894512640925e+00 4.943798943351377512e-02
1.184297914644533023e+01 2.117075229601105946e+00 1.180820597487380885e-01
1.184144034910375609e+01 2.121003583074522858e+00 1.282619582371585520e-01
1.191563461288279413e+01 2.120736988854680316e+00 1.284832582829155412e-01
1.382589942169651742e+01 2.167525893971900874e+00 2.236838027931603232e-02
1.103641116338789629e+01 2.096591391699717644e+00 6.162380422930063828e-02
1.130239332533946417e+01 2.100136167872983073e+00 7.687599101171910254e-02
1.144200948127985740e+01 2.108419800508310349e+00 9.054572907177994845e-02
1.379327024425665371e+01 2.159726388851080259e+00 2.878542328862467720e-02
1.182840299666306549e+01 2.119679381025989962e+00 1.239057985095986247e-01
1.231836663149768718e+01 2.132957784865660233e+00 1.305695623960338447e-01
1.118928985192074066e+01 2.106023723624967925e+00 8.481632439823241776e-02
1.230407873222336512e+01 2.128646253864482141e+00 1.417589391783411479e-01
1.230951092660058066e+01 2.131762078735723431e+00 1.337504004715604489e-01
1.194041310648939458e+01 2.119711119878739058e+00 1.238895378853149959e-01
1.185228716380095904e+01 2.117541993083304597e+00 1.198449261957760525e-01
1.098818683478428504e+01 2.104474162529994974e+00 7.827427561817672241e-02
1.185107902302313221e+01 2.120203572138573023e+00 1.268590570846910848e-01
1.129144059716790949e+01 2.102873054148309162e+00 8.587527342154713250e-02
1.246496047966136445e+01 2.135138392452251566e+00 1.273942814438765447e-01
1.202345841176720143e+01 2.127449626391246795e+00 1.449853515645951330e-01
1.315198018888741771e+01 2.147493017605019983e+00 5.603248192763912727e-02
1.335359978102710166e+01 2.149126776661333338e+00 4.787407213952069029e-02
1.189634745310480390e+01 2.119538681208548603e+00 1.261706593059817028e-01
1.130725740786511047e+01 2.107318374554768781e+00 8.899533783572750878e-02
1.099702475209807773e+01 2.097667037466173223e+00 6.368080333172983221e-02
1.101868505358298478e+01 2.095480730127374347e+00 5.852251866099946603e-02
1.262722357718667254e+01 2.131413508390920253e+00 1.120622843372188066e-01
1.260603768334798502e+01 2.133441092022830610e+00 1.128396106351316347e-01
1.211567652124609218e+01 2.126658255166960387e+00 1.391351369667128413e-01
1.152790462433824281e+01 2.109247854136945932e+00 9.244346637407110934e-02
1.180192942003055023e+01 2.116019814847752034e+00 1.132507070670770444e-01
1.066725876433979714e+01 2.090091711208882153e+00 4.365332529350993140e-02
1.278487044806912110e+01 2.144969722957100533e+00 8.418418461556212429e-02
1.369113892241944619e+01 2.155042261027591000e+00 3.734637049153770316e-02
1.135114522454296448e+01 2.108933131994889631e+00 8.952240946475145678e-02
1.195873165034021923e+01 2.120305026235809631e+00 1.245965496568460090e-01
1.250318497896155812e+01 2.132530507114750673e+00 1.278557887192082188e-01
1.131709684920282655e+01 2.105825980393955632e+00 8.909436830804527696e-02
1.192583679387799656e+01 2.121963743762063093e+00 1.315614560030189673e-01
1.391477867191101758e+01 2.165540552537263519e+00 2.028434993632087513e-02
1.184042202619484385e+01 2.119880194194810219e+00 1.252553486551936102e-01
1.077375524144538588e+01 2.096572533533278548e+00 5.747432967347855526e-02
1.052093525947643116e+01 2.086339126016552026e+00 3.027585760173878704e-02
1.142988057811974834e+01 2.109310493851483503e+00 9.088347821497383405e-02
1.293032397569920455e+01 2.145408249578283133e+00 7.110245083056233872e-02
1.298688839579919652e+01 2.145501946395976134e+00 6.611778036977097872e-02
1.322119136000012318e+01 2.149413759281789016e+00 5.429676693377799568e-02
1.345863111750119856e+01 2.158922479105751524e+00 4.100717878953995255e-02
1.233981189253588440e+01 2.133997450867278989e+00 1.280522428314632422e-01
1.129846568290881592e+01 2.103495967692373014e+00 8.782264029995193177e-02
1.108809618490266224e+01 2.100075662368326768e+00 7.192252604071569522e-02
1.192748684153414551e+01 2.123388086200876046e+00 1.357527506375224846e-01
1.261696705062758816e+01 2.138107760667172119e+00 1.065114819339179342e-01
1.199767069093242000e+01 2.118893975624798642e+00 1.175882147054248539e-01
1.189012414320498756e+01 2.115967098209788233e+00 1.163881559174184815e-01
1.178514625362815060e+01 2.119846440642755514e+00 1.213229345127876668e-01
1.180087073328315661e+01 2.114333909354978225e+00 1.091357581573366708e-01
1.114610820035767880e+01 2.100462341627698848e+00 7.447017002380172668e-02
1.226027227790716267e+01 2.127701615888422548e+00 1.387574481267279392e-01
1.261221204534852447e+01 2.138169245678528618e+00 1.069964314330825172e-01
1.102720354764667654e+01 2.098059564008378786e+00 6.524481328344944320e-02
1.014443102968319899e+01 2.076594596406317716e+00 1.041812652201734232e-02
1.239216365867002168e+01 2.132834053095799653e+00 1.310330343052521773e-01
1.147727056177107663e+01 2.110589162060848789e+00 9.266925082458554730e-02
1.196106606776826098e+01 2.124264202573530103e+00 1.369024991084328846e-01
1.187411200997517824e+01 2.115916862437994705e+00 1.165962523274546025e-01
1.183028125285788335e+01 2.120361778281962817e+00 1.257797902809016932e-01
1.161971613726819008e+01 2.110469879723359199e+00 9.576758145516257870e-02
1.236179945578813033e+01 2.132563050220880996e+00 1.316071918310953159e-01
1.193434749623436275e+01 2.121193838727673864e+00 1.287692266992156720e-01
1.229646451939808038e+01 2.132635300509905019e+00 1.314026536085814989e-01
1.386035358994946520e+01 2.161909753539279500e+00 2.443506134965792512e-02
1.226935893987283244e+01 2.124749354505806487e+00 1.254335343436519257e-01
1.187895542125766291e+01 2.123238524289076334e+00 1.373511998006921864e-01
1.270875277386330460e+01 2.140783464149997872e+00 9.400535450609581734e-02
1.142944558920037501e+01 2.106979147022680632e+00 8.961322951580803775e-02
1.244686201125017710e+01 2.128184335307287345e+00 1.356639132822684835e-01
1.282974094965095269e+01 2.143874906655882207e+00 8.041303926685734738e-02
1.271880403108862545e+01 2.140999378196311032e+00 9.279785312371476025e-02
1.213071589956816432e+01 2.125158537036777151e+00 1.328512045590331814e-01
1.158948169512123627e+01 2.112252254556251874e+00 9.748991540935164624e-02
1.139967172944046503e+01 2.110827401537797687e+00 9.097743963000055889e-02
1.106819765094297559e+01 2.097885086478721739e+00 6.557777418868153407e-02
1.260642931896046015e+01 2.139786201604809257e+00 1.059122344640922309e-01
1.284326633608669788e+01 2.138334195118846814e+00 8.027728671182808584e-02
1.247278633184432195e+01 2.131817708453347393e+00 1.327972299495205621e-01
1.241496567876010104e+01 2.133847023429767731e+00 1.290767594592943379e-01
1.130843719730329688e+01 2.105752336377994638e+00 8.910743705541621096e-02
1.191915187971520318e+01 2.121625022216121703e+00 1.309142595934758013e-01
1.079991340053213378e+01 2.091951940248724107e+00 4.877343428436734657e-02
1.335131913733069986e+01 2.151154274835462843e+00 5.014987979916530475e-02
1.192928107145869099e+01 2.124871522113486400e+00 1.401354817849052858e-01
1.269487806919234352e+01 2.143176434409334252e+00 9.366486404815843603e-02
1.209223632493339373e+01 2.127620441246495631e+00 1.434856246052939599e-01
1.350535563284583418e+01 2.164348950727076115e+00 3.303728593215020382e-02
1.172541836775833701e+01 2.116941414764531348e+00 1.112721585306060829e-01
1.284903239169497624e+01 2.143262349324476013e+00 7.870592340313299629e-02
1.162978092404308761e+01 2.111938247355123810e+00 9.826759795783363005e-02
1.306115047414145458e+01 2.143809205046312449e+00 5.854063847874482751e-02
1.159209114134008622e+01 2.109678417106734649e+00 9.407261694041646471e-02
1.203433536326141073e+01 2.128219092126883094e+00 1.473012539684080691e-01
1.140447354232887101e+01 2.110870673193563807e+00 9.111167054673786903e-02
1.127519767491799563e+01 2.104876904681078020e+00 8.882476375909793831e-02
1.293074807325640485e+01 2.144983618065073205e+00 7.101456850557685829e-02
1.073180173237033763e+01 2.092013504457970186e+00 4.864172528837172604e-02
1.205775865784373480e+01 2.126977052331096463e+00 1.422482876272684604e-01
1.205704778902148888e+01 2.117458532951374650e+00 1.085616100375166870e-01
1.257015294166467356e+01 2.139338160472552097e+00 1.104302323030312422e-01
1.305316738117555175e+01 2.147304871852381059e+00 6.129566830992601995e-02
1.152414637860329094e+01 2.114713730183560347e+00 9.794604665242159780e-02
1.337629981797163481e+01 2.156148114700971341e+00 4.750431783929243146e-02
1.241921928530955022e+01 2.131195514220567411e+00 1.342713021167787901e-01
1.081792541192640300e+01 2.093392110679812568e+00 5.174438643520979514e-02
1.161923814383339248e+01 2.115074528027931056e+00 1.026454057086896299e-01
1.068232529093690708e+01 2.088980474250169195e+00 4.273835877924207077e-02
1.313591171318419804e+01 2.148464751027856945e+00 5.753707327665526922e-02
1.292442741736509149e+01 2.144087175742587448e+00 7.149978680280939802e-02
1.099872050445860516e+01 2.094539262734343765e+00 5.592323250941418078e-02
1.284045394337464785e+01 2.141463878139217680e+00 7.992364005079499734e-02
1.189605231122489215e+01 2.117494134383106630e+00 1.203122270713747888e-01
1.384928750122031360e+01 2.165358241322315358e+00 2.285112289297774879e-02
1.187772258812504766e+01 2.117893458710122356e+00 1.223017933760098680e-01
1.408449427119882280e+01 2.165826626964791224e+00 1.384140060342127845e-02
1.072255274256615465e+01 2.094049840589475409e+00 5.221082597474017289e-02
1.228707064811151994e+01 2.134299062702308625e+00 1.266878428525003986e-01
1.252989506305605616e+01 2.141563140904731100e+00 1.118633441740009282e-01
1.306893369246071579e+01 2.145570491021209669e+00 5.891498029765486477e-02
1.146276447559119838e+01 2.113414569235103624e+00 9.433954047275826260e-02
1.166418802195368087e+01 2.114810615882634970e+00 1.042387364603975519e-01
1.247471008053257968e+01 2.132101576868426385e+00 1.323411367125158777e-01
1.378593847869491640e+01 2.161011135609196998e+00 2.823794041395293053e-02
1.179350655155230676e+01 2.111570087128005202e+00 1.022714151179159037e-01
1.289273788256905284e+01 2.148766670963546677e+00 7.435956846512975504e-02
1.225561650906318434e+01 2.128760443533967095e+00 1.431652805384100446e-01
1.182691759195653525e+01 2.114843690840200185e+00 1.115203138879339029e-01
1.193246661079814430e+01 2.125396469262496257e+00 1.415910239149167638e-01
1.100658248126727834e+01 2.100116662638141563e+00 7.000771222403484595e-02
1.193347837286805024e+01 2.122059568365541882e+00 1.314415042313697712e-01
1.217718720222744011e+01 2.122965165772528362e+00 1.221117721920967764e-01
1.189951921492135156e+01 2.124054663357117345e+00 1.390149836043053089e-01
1.249205601644833230e+01 2.135087879472289174e+00 1.255186007687054961e-01
1.451341218130979094e+01 2.176018766183292819e+00 5.446574978072571752e-03
1.310176536625319876e+01 2.149230711697050822e+00 5.968693825304266509e-02
1.282613764808308510e+01 2.138885339928836782e+00 8.209664425063922799e-02
1.202867594335827839e+01 2.124493797721103139e+00 1.347030616644259160e-01
1.125149750327194731e+01 2.110647294844714583e+00 8.602863260177628923e-02
1.099813992521830208e+01 2.098731875280062109e+00 6.635148001928098394e-02
1.299642339350739206e+01 2.146978023693961735e+00 6.580973297996584037e-02
1.310622698059394509e+01 2.146690535338236394e+00 5.772874368722184790e-02
1.125857245770256121e+01 2.102428981188294355e+00 8.359846000519781384e-02
1.267063767423213960e+01 2.140632460119743286e+00 9.816579439397810081e-02
1.090633119432678910e+01 2.095577415810646826e+00 5.730597723893880724e-02
1.233194190507685306e+01 2.132472470835105494e+00 1.318342718069384356e-01
1.213846629416651446e+01 2.129329867347214744e+00 1.439633135754468940e-01
1.172803944445427682e+01 2.120170655636129275e+00 1.180135832489327130e-01
1.145771198206087860e+01 2.110006406081198715e+00 9.182075643050023606e-02
1.344960587233422089e+01 2.159062330834299548e+00 4.106117178732093809e-02
1.183618572061075014e+01 2.123007126077505635e+00 1.330486122475026123e-01
1.287830576629728441e+01 2.142498712227668634e+00 7.593559984891674886e-02
1.174295631588073796e+01 2.118095264720849524e+00 1.146796315902596231e-01
1.122205126481675386e+01 2.103561884178236863e+00 8.595157561158191240e-02
1.128966239033152519e+01 2.106614880518949739e+00 8.899318394038538416e-02
1.203238178714093287e+01 2.122036539039539260e+00 1.260915790874555520e-01
1.205278114112617516e+01 2.122044682117994352e+00 1.250312141521707499e-01
1.399337252474256488e+01 2.169332863655057508e+00 1.586343547369929372e-02
1.214630189632959301e+01 2.124927566993793260e+00 1.313173042435350213e-01
1.199734820994184936e+01 2.123446360282067680e+00 1.326061736025359872e-01
1.266223567905524128e+01 2.140944181587019379e+00 9.878617016274428286e-02
1.292235179114992327e+01 2.145700640155667305e+00 7.183482408514818562e-02
1.216708252361486409e+01 2.122315643735503965e+00 1.200159924129124006e-01
1.101039442035641081e+01 2.096626911534680282e+00 6.130587790098962486e-02
1.207644892887676313e+01 2.127251598970135049e+00 1.426273705066941344e-01
1.201382388694051429e+01 2.125291919294662435e+00 1.380284432069801559e-01
1.431393856215122007e+01 2.172689399841103430e+00 6.921226906954645007e-03
1.229937288248931537e+01 2.132151257396342814e+00 1.327345412813661363e-01
1.167538784835798538e+01 2.113698330579437901e+00 1.027561264342288783e-01
1.263213738531619157e+01 2.144137272102712544e+00 9.879711572646046602e-02
1.258063170628469507e+01 2.136032439548138040e+00 1.131633928286647495e-01
1.146390936777364367e+01 2.109293542448294811e+00 9.143544834974612345e-02
1.305060433916011320e+01 2.147485933191100038e+00 6.160677034673611718e-02
1.314750337447772566e+01 2.149469631095579203e+00 5.774176024083226694e-02
1.061334240402480411e+01 2.086294713975606729e+00 3.483763910405114628e-02
1.292778253263358046e+01 2.146030873028761832e+00 7.139466752950510142e-02
1.066989500630010745e+01 2.086134061893240244e+00 3.740054539435085784e-02
1.380880056767926511e+01 2.166875111435424994e+00 2.338739959890414472e-02
1.203329212767996381e+01 2.124450485099089736e+00 1.343544766632377707e-01
1.181049975404804542e+01 2.119970773919556351e+00 1.233918121445168048e-01
1.324275679386838611e+01 2.151993057274411925e+00 5.562579226749684441e-02
1.242717812517304488e+01 2.132577251534157003e+00 1.315848958176438765e-01
1.164379601858401969e+01 2.117129047736994174e+00 1.070914178325746424e-01
1.125505742320797786e+01 2.100775552573905802e+00 7.826646050587574011e-02
1.227765376604743608e+01 2.131014713784188608e+00 1.360818832147599744e-01
1.092378079030371651e+01 2.094888030439884474e+00 5.595117413923674649e-02
1.130172263444327641e+01 2.103849446055291228e+00 8.893603572401145851e-02
1.351608388139353067e+01 2.158961207208457633e+00 3.940116234053124555e-02
1.210871875901490036e+01 2.125136232768412015e+00 1.336573106880030726e-01
1.270474406805670498e+01 2.135574383753741312e+00 9.817581138234772464e-02
1.170776593342580263e+01 2.118038076408490955e+00 1.124309964086172564e-01
1.212943348964839885e+01 2.128750313138968675e+00 1.464111182034356362e-01
1.090893573295391406e+01 2.096270751288316081e+00 5.890400217581781561e-02
1.341073798854039900e+01 2.157542866752533151e+00 4.431570257938607232e-02
1.287226447813348784e+01 2.143991745511972802e+00 7.638956851133386905e-02
1.241888753784014554e+01 2.134937802385932226e+00 1.269865965577926248e-01
1.197433161652702971e+01 2.117557230773478238e+00 1.148619774007070549e-01
1.140130639574553051e+01 2.111688140549552894e+00 9.136154605096384607e-02
1.232083093979789190e+01 2.128466529969867516e+00 1.404903952160170832e-01
1.080756382065478505e+01 2.093574814571924847e+00 5.203245083840191826e-02
1.305140537332382777e+01 2.146898623365711245e+00 6.120974508570115047e-02
1.250781175787040311e+01 2.138540131307132164e+00 1.185165235731323180e-01
1.247032787296867795e+01 2.134281343165435274e+00 1.288608743574071180e-01
1.298439699039753847e+01 2.141335079351143200e+00 6.501592743050745027e-02
1.334236832586320531e+01 2.154110128917110067e+00 5.193797207336963567e-02
1.335223136473005390e+01 2.154732878606443247e+00 5.056756095699201786e-02
1.155889021805658423e+01 2.112624605297936498e+00 9.697439974842572696e-02
1.219440889695055397e+01 2.128974517548704259e+00 1.439817368625608274e-01
9.790791986204936848e+00 2.061772050920602783e+00 2.709760166796955881e-03
1.286551532345035298e+01 2.145102711490732617e+00 7.688637063607317579e-02
1.152770099145067739e+01 2.115262168334417936e+00 9.866959126315530404e-02
1.141910697029663346e+01 2.111070527883398551e+00 9.156692029268317934e-02
1.350020428223472635e+01 2.158955144597029197e+00 3.983822772498948200e-02
1.235189939297495343e+01 2.131812156540618730e+00 1.334058527708888442e-01
1.094355375312040479e+01 2.099490742500861540e+00 6.697220041194845708e-02
1.163144398812679015e+01 2.114678662998239034e+00 1.025849625753862404e-01
1.346513385669160279e+01 2.157565496767636315e+00 4.263412537575245187e-02
1.152456467930138473e+01 2.108382374162665496e+00 9.150636306293785660e-02
1.304563752613896277e+01 2.146888217058586346e+00 6.168362688283363093e-02
1.256242042676350579e+01 2.135101707512633951e+00 1.165711963147083724e-01
1.238812957497182232e+01 2.135068511566375449e+00 1.262135085245360833e-01
1.255121563319004707e+01 2.136070996462653415e+00 1.167440340177033492e-01
1.187728961148312123e+01 2.119525051334065768e+00 1.268336519864513012e-01
1.126510812241807358e+01 2.108283323873559656e+00 8.752256564897199775e-02
1.249947020660135877e+01 2.131537166901129599e+00 1.298325536236034361e-01
1.254659945378692321e+01 2.131935662481129423e+00 1.227108900804820407e-01
1.493749455809304294e+01 2.190594248875790129e+00 1.798587481212546735e-03
1.217930375896004769e+01 2.127523865785347024e+00 1.404604284238754053e-01
1.224747609312485253e+01 2.127265014387677677e+00 1.372496470293733672e-01
1.126134704717056323e+01 2.103857274651726783e+00 8.821979342093966281e-02
1.308366834144391611e+01 2.145861605466563571e+00 5.832361729706211917e-02
1.111481599601983383e+01 2.100505811795648992e+00 7.378542162470889954e-02
1.148657675695780256e+01 2.113447895610286231e+00 9.525325193486075537e-02
1.272763849272591585e+01 2.143595194334315224e+00 9.022356522954924629e-02
1.300786798300164548e+01 2.150063484903940836e+00 6.610880288855248976e-02
1.306620758651928860e+01 2.147066289162363972e+00 6.008309953862655400e-02
1.280417393869254816e+01 2.142353726725865659e+00 8.335868188307324345e-02
1.179621948708624046e+01 2.115833638230656177e+00 1.125192584078045233e-01
1.209704748940186292e+01 2.125100668603542964e+00 1.339986937624717545e-01
1.109630828202443098e+01 2.104853794613068985e+00 8.190891476022778284e-02
1.209338420566354699e+01 2.125592919807621772e+00 1.359651827507263322e-01
1.288895400315841044e+01 2.143741914324258424e+00 7.483129866419239995e-02
1.172881887513543120e+01 2.119154803388931807e+00 1.159896719156816997e-01
1.179308237555336802e+01 2.124245644123808230e+00 1.323011900014639530e-01
1.290324742567605298e+01 2.144223145636563910e+00 7.348364188028125299e-02
1.352598696450093563e+01 2.159623137669361537e+00 3.834770205854620695e-02
1.369341623907081740e+01 2.156225869431664055e+00 3.625287024519666113e-02
1.172930892843995565e+01 2.123565872589540771e+00 1.250621216213580189e-01
1.335813651846030048e+01 2.150774985250304638e+00 4.944362163410148669e-02
1.135944461819576290e+01 2.102728540345261354e+00 8.468742211061007497e-02
1.226579473925429298e+01 2.128953457768576918e+00 1.423327570241198492e-01
1.313135917830913435e+01 2.148286158615392072e+00 5.762394765846417383e-02
1.225393518442492891e+01 2.131940014656680926e+00 1.335016140575242816e-01
1.311438220453047165e+01 2.148513235716084768e+00 5.859707642510424142e-02
1.089960283997931434e+01 2.091334799060843963e+00 4.775062585168357576e-02
1.141287819433988737e+01 2.103578321229843340e+00 8.689995948040288298e-02
1.189850756760012196e+01 2.119056280519638236e+00 1.246413727062868904e-01
1.221784498141346731e+01 2.126035566158597234e+00 1.330167067249521939e-01
1.359118769582922859e+01 2.160472804621833554e+00 3.580598783438404542e-02
1.194935043495208582e+01 2.123721781525967245e+00 1.357408455686292814e-01
1.086480012529531258e+01 2.094862583272790513e+00 5.523513303785897166e-02
1.014222138411016338e+01 2.075869033813329434e+00 1.007793798528401445e-02
1.245986041139024358e+01 2.134765965084721273e+00 1.279289231272149330e-01
1.196746989884473678e+01 2.118680453158413357e+00 1.189167429132806791e-01
1.134776058546993127e+01 2.112966378139766288e+00 9.000136249884856110e-02
1.291204186875275184e+01 2.141536072668851265e+00 7.253337614442922909e-02
1.258132329731664001e+01 2.142995816780000506e+00 1.048849179350288263e-01
1.200813077256414196e+01 2.121325675025892199e+00 1.250127746394804340e-01
1.150675418823778173e+01 2.114077305992471345e+00 9.659309598532805907e-02
1.184890824374900653e+01 2.112363923655716125e+00 1.059234453593011216e-01
1.121759243757358249e+01 2.105495573071073157e+00 8.630001314952928659e-02
1.130370545315405550e+01 2.103996052825901408e+00 8.927246696028369455e-02
1.353115361242991987e+01 2.157622389605733382e+00 4.056636669377154669e-02
1.281680686466294716e+01 2.137760219749328616e+00 8.349141492514462748e-02
1.147195846088944648e+01 2.110026782377009802e+00 9.212215977959720137e-02
1.239651291694307567e+01 2.131530361008281638e+00 1.337755074834926505e-01
1.178461226429918618e+01 2.119793035308713769e+00 1.211614973334197570e-01
1.288403003650642908e+01 2.139321237831808276e+00 7.554025161797575660e-02
1.324260156503647323e+01 2.146012427103381803e+00 5.024299292546227647e-02
1.244180212495432514e+01 2.135722181785038920e+00 1.259457835913115054e-01
1.086113275174741410e+01 2.089400721533958727e+00 4.355390490418901278e-02
1.154767506288055934e+01 2.111769454347336428e+00 9.562999733491046872e-02
1.260532879424595265e+01 2.138798650556580139e+00 1.071068374037331544e-01
1.263888238759614246e+01 2.139431122441895816e+00 1.027006465262721852e-01
1.273377177514988290e+01 2.140547540717400388e+00 9.150252265444751287e-02
1.288981917313689607e+01 2.141338455474280700e+00 7.482923078956171814e-02
1.139940129802125135e+01 2.107688709464995203e+00 8.974458354257780490e-02
1.141106360243522744e+01 2.108598041377088173e+00 9.025141607890969919e-02
1.348484671047365424e+01 2.152761746151290012e+00 4.639810995829300733e-02
1.154192376385668872e+01 2.105371512242347087e+00 8.837926004019092119e-02
1.123011748832043999e+01 2.103800243480756116e+00 8.696212009164321077e-02
1.270507015515002358e+01 2.141059103138510000e+00 9.419708879532506796e-02
1.056671101811537383e+01 2.085815784276807250e+00 3.188606731857947241e-02
1.130174640069359171e+01 2.107133782779162523e+00 8.897769086545660733e-02
1.181672223590271109e+01 2.122474997523484230e+00 1.300612310963310814e-01
1.256801759167588983e+01 2.131377678001409759e+00 1.204264717579900668e-01
1.169800351305873853e+01 2.118724781771557542e+00 1.131400417182885365e-01
1.295894692204920773e+01 2.145274578210202954e+00 6.853481213912764047e-02
1.295578629010748450e+01 2.146717459037687181e+00 6.912135468399217830e-02
1.267363919502887804e+01 2.141101271215981150e+00 9.745533202915723781e-02
1.156330618520452447e+01 2.109732289260259019e+00 9.360764791356342152e-02
1.281364898177015377e+01 2.136653579875639419e+00 8.421014385011224568e-02
1.268602958457264585e+01 2.134407096190940489e+00 1.014376436980543722e-01
1.150537049807781997e+01 2.113387030460091687e+00 9.589953002852251440e-02
1.359106058497456004e+01 2.159048401662547523e+00 3.728299174047419035e-02
1.121015621441437382e+01 2.097433526622527022e+00 6.690665774061263504e-02
1.120394918999279454e+01 2.101740528838754507e+00 7.982780460645998166e-02
1.345800313037435814e+01 2.159952724563374282e+00 3.963787243579430797e-02
1.249413759122243484e+01 2.134343397914407525e+00 1.263709376193000999e-01
1.160460974137736478e+01 2.117042882055283570e+00 1.047788586022751767e-01
1.276951020993373476e+01 2.135514292590063867e+00 9.010170876141507246e-02
1.215175127003724853e+01 2.123596725514352190e+00 1.258563252774618502e-01
1.088310272766897313e+01 2.092782190927361174e+00 5.088620428497964837e-02
1.211706150243082369e+01 2.123513417396346359e+00 1.271683532657914006e-01
1.202477472780834056e+01 2.123508973648050357e+00 1.315155081932385672e-01
1.253938154843444686e+01 2.131735512984624936e+00 1.239778677769323573e-01
1.384085313757270619e+01 2.168348654440937384e+00 2.134920876331965200e-02
1.259036449344130837e+01 2.135663709331869331e+00 1.123837391364938265e-01
1.287305353809125386e+01 2.146997395425313204e+00 7.602868162075009095e-02
1.126124614572323068e+01 2.106538856053699948e+00 8.781194126859595550e-02
1.380300261788001670e+01 2.164460221515832394e+00 2.519648818941672488e-02
1.153207227977087435e+01 2.103720083087907700e+00 8.612711394965566480e-02
1.162380714699711248e+01 2.113680686064476344e+00 1.007363554152367058e-01
1.102873710829553744e+01 2.105771566372733439e+00 7.812695739874854495e-02
1.196436607898090365e+01 2.120514752070182585e+00 1.249175571331199719e-01
1.145214776814369451e+01 2.114540066334322788e+00 9.468269853394756241e-02
1.156704217984793104e+01 2.112218424764383595e+00 9.674431574127070887e-02
1.251058638646420107e+01 2.132170230441240655e+00 1.273646553405409776e-01
1.204595695205286887e+01 2.124124054329505906e+00 1.326639213840437037e-01
1.282437086063626985e+01 2.140040057851144706e+00 8.197749160508233102e-02
1.179543865461005758e+01 2.123839368476931888e+00 1.315494796201326089e-01
1.154096640921952321e+01 2.113157848326904453e+00 9.696650327210973308e-02
1.294020600867384729e+01 2.145755427514808300e+00 7.027954278430950663e-02
1.252573837925105593e+01 2.136792890837788672e+00 1.188865078745796611e-01
1.261371429315383352e+01 2.133229695618946042e+00 1.120418488132309265e-01
1.234350595551201657e+01 2.134516635544013052e+00 1.268146939056981615e-01
1.366211042817517018e+01 2.157311511398508408e+00 3.688484929045948019e-02
1.219747099438347604e+01 2.125895562417993379e+00 1.331896254619978626e-01
1.180733419300009146e+01 2.119294689401449272e+00 1.215188765897083356e-01
1.318254212439112294e+01 2.150479595159131119e+00 5.694259929867843267e-02
1.232962342772443520e+01 2.135721289738710560e+00 1.235654784584942212e-01
1.277680303211771395e+01 2.144591523195802374e+00 8.508358565516294103e-02
1.255496194611350091e+01 2.132217920826372293e+00 1.211922035271432857e-01
1.257536611805620552e+01 2.132976767063423651e+00 1.174760056999875624e-01
1.164565076090401163e+01 2.110230476037024960e+00 9.595873371103577631e-02
1.354787793189389689e+01 2.153760984074199580e+00 4.444712155957245003e-02
1.217878739138706301e+01 2.127204434924989229e+00 1.391838925797776461e-01
1.182490748503259326e+01 2.115225067796030256e+00 1.123959760974890254e-01
1.353478951557748644e+01 2.159974231813300172e+00 3.771375195489898996e-02
1.330473654440925380e+01 2.153795286889985672e+00 5.391865345225514000e-02
1.158617922892747032e+01 2.115300986477166134e+00 1.014404783803079663e-01
1.205834483423833703e+01 2.123975146128319391e+00 1.315815332446869934e-01
1.363811494093646814e+01 2.162654427087594033e+00 3.268461290557243132e-02
1.147094213589653577e+01 2.106989387998900121e+00 8.982239710774726771e-02
1.198127980657465308e+01 2.121601753736958251e+00 1.274164233730508133e-01
1.201019448468876760e+01 2.129798652898514888e+00 1.445366642823457393e-01
1.172498997597626769e+01 2.119496063149165721e+00 1.164286592133994963e-01
1.152319584179992340e+01 2.112142310846352178e+00 9.529931725218789007e-02
1.147957313135913360e+01 2.103403076404863459e+00 8.563111956016532245e-02
1.134547830255772993e+01 2.105036523060129561e+00 8.897320503299609162e-02
1.240612023173183509e+01 2.130285451574898126e+00 1.362405358550933254e-01
1.096167171650419014e+01 2.095844468215674272e+00 5.866546991888857421e-02
1.242599906071318294e+01 2.136260488648880962e+00 1.245874956061161776e-01
1.059236066758348471e+01 2.085736703682291360e+00 3.301938326470590934e-02
1.166669955792533742e+01 2.112328153540792286e+00 1.000436918920152018e-01
1.238534118261692640e+01 2.134879990444827680e+00 1.265760030206992959e-01
1.302357277790905954e+01 2.142219440007799847e+00 6.135999186110339954e-02
1.268423303442764016e+01 2.137653519244741673e+00 9.908860666436286602e-02
1.282963789717724623e+01 2.141270930193602595e+00 8.109020854775216003e-02
1.312335657369974129e+01 2.150902323279573647e+00 5.988040845766761516e-02
1.243771105372347741e+01 2.137167366839946236e+00 1.232268323939633287e-01
1.350103626187824801e+01 2.157070664787411829e+00 4.216212497813848215e-02
1.244202201015503739e+01 2.132337568941501171e+00 1.320169470720596872e-01
1.267115668557902275e+01 2.131367507229010805e+00 1.059271407556016953e-01
1.161771502177009552e+01 2.110451139219899908e+00 9.569485226659846244e-02
1.235789388383971321e+01 2.127799701385656661e+00 1.363063067089589908e-01
1.090951655905111650e+01 2.092073849255379425e+00 4.943827947074457690e-02
1.194399862658926637e+01 2.123552639379600038e+00 1.354693903935724197e-01
1.256953816859593864e+01 2.135853091878535448e+00 1.147513277051166736e-01
1.188289597582317647e+01 2.117900482548441765e+00 1.224081083448854274e-01
1.261080775678735932e+01 2.136689318082998224e+00 1.087381869703557408e-01
1.269186332964337893e+01 2.142640601821240054e+00 9.436804534044215820e-02
1.280240681305899741e+01 2.137935070611412414e+00 8.511388811554125577e-02
1.172377435569198312e+01 2.117889487317194952e+00 1.130984348445853716e-01
1.372559431682614139e+01 2.157834670893318929e+00 3.336293399312252606e-02
1.185850217980202359e+01 2.117780587602608122e+00 1.208491236011767084e-01
1.101998912338524939e+01 2.101373840737180920e+00 7.354144851168764596e-02
1.168386290331803679e+01 2.116939944952388686e+00 1.089862852947070943e-01
1.185451539380854769e+01 2.119724273425394045e+00 1.258202236704314136e-01
1.155901864810744861e+01 2.110690143533640928e+00 9.467041822692262576e-02
1.170766249666144532e+01 2.114081075177303592e+00 1.047458945146223785e-01
1.277948602861727245e+01 2.140509599047574874e+00 8.664255189642919297e-02
1.245392722814322894e+01 2.129312250332084488e+00 1.371809459836186573e-01
1.328458703632913895e+01 2.148093267503718096e+00 5.009309832623789344e-02
1.239044095471959039e+01 2.135070889385928261e+00 1.262473920181319820e-01
1.063654926545607537e+01 2.085081239067658743e+00 3.415428186091532675e-02
1.176290995595308964e+01 2.120307275778688716e+00 1.207987097544946931e-01
1.128291894225428216e+01 2.108077459914337481e+00 8.851079779172651985e-02
1.305211078341075215e+01 2.147058937060900341e+00 6.124218568584161720e-02
1.245583368109992151e+01 2.137851462965044913e+00 1.226244003174540159e-01
1.274121422529093905e+01 2.137125849060946159e+00 9.270693024920555192e-02
1.296988433977216459e+01 2.143525559731028984e+00 6.709884984926652030e-02
1.312805227881923820e+01 2.149557452859718776e+00 5.870183174473200816e-02
1.347585782421518630e+01 2.158737117322231391e+00 4.078138020663268221e-02
1.201276906230161323e+01 2.121340024202126529e+00 1.247996775315583506e-01
1.217238452235193691e+01 2.123314739683249464e+00 1.237547445063818946e-01
1.120786277896467809e+01 2.100633536016609515e+00 7.658087141994469882e-02
1.187011516502904840e+01 2.121912000509748264e+00 1.329279145743917367e-01
1.203619457820538940e+01 2.122875673821197129e+00 1.287873540000422090e-01
1.307011030755234238e+01 2.148924370876077905e+00 6.096379878746993608e-02
1.205313360381937393e+01 2.126038230109852822e+00 1.390909073455164902e-01
1.115342482568925853e+01 2.095884094412270304e+00 6.140954504321739088e-02
1.246003895534818895e+01 2.135477822764560774e+00 1.267415988655974934e-01
1.289772263759525295e+01 2.146815906355077352e+00 7.398742067818858681e-02
1.230206063656165050e+01 2.128765541666018724e+00 1.419711608280500303e-01
1.170882929841153874e+01 2.113108292476014505e+00 1.028997603573184039e-01
1.245824193797255575e+01 2.129420673547433474e+00 1.369047077078748009e-01
1.390821908832476517e+01 2.166375294981232713e+00 2.010376492821431063e-02
1.108972969689367361e+01 2.099898825234320476e+00 7.148059938885900633e-02
1.219664280710063053e+01 2.127279400268514475e+00 1.389217415016046897e-01
1.171202337628426804e+01 2.118747160777570304e+00 1.140799658891296919e-01
1.158937999130008301e+01 2.112511866585037978e+00 9.783613080853204025e-02
1.101729508120578771e+01 2.096769993411105926e+00 6.177783453321211010e-02
1.338101315620789578e+01 2.155012822957423246e+00 4.907774323463466593e-02
1.248991875509814520e+01 2.130970733938373662e+00 1.320287979389506705e-01
1.226584348181138928e+01 2.129167825381496737e+00 1.416942796381542025e-01
1.266399024756099045e+01 2.137193087168663741e+00 1.018658826355652858e-01
1.107780844892296379e+01 2.099158379209137948e+00 6.919431258800824713e-02
1.246104651525760865e+01 2.137743903483745100e+00 1.229885690660559305e-01
1.173673909943871152e+01 2.119109994275670150e+00 1.164194690703426599e-01
1.332247509473477365e+01 2.156035732485388934e+00 4.950065241522606102e-02
1.168436345970451917e+01 2.124053585142811063e+00 1.219850127551598412e-01
1.244224288785442845e+01 2.129759383186616617e+00 1.366338868983721366e-01
1.146298531925904918e+01 2.111796504918129980e+00 9.319829657774986176e-02
1.214564575325166373e+01 2.128329393276518378e+00 1.446406725320589504e-01
1.177208272834585756e+01 2.114971010915099647e+00 1.093741496627611692e-01
1.157757997957442697e+01 2.114069263485970129e+00 9.945425963047133111e-02
1.149281553267263511e+01 2.108607894705051944e+00 9.132224625028159681e-02
1.269552762958518421e+01 2.137915424265886877e+00 9.756526463759830625e-02
1.182144021187557570e+01 2.119238852431561959e+00 1.223205099296055948e-01
1.129276417134342836e+01 2.107240668166796116e+00 8.891154971836444376e-02
1.312941881615797968e+01 2.148941059441583867e+00 5.819195610011197034e-02
1.229458694392475060e+01 2.126656241877093567e+00 1.329998983773410248e-01
1.215276903820668508e+01 2.120598413455178299e+00 1.140010491828623573e-01
1.160263348786731896e+01 2.117559485591407054e+00 1.053989767867785365e-01
1.369868447779967369e+01 2.160439307937728426e+00 3.255108721971173430e-02
1.230511283111539100e+01 2.127141520601762092e+00 1.348566999411484890e-01
1.241720557717428441e+01 2.130545179782274090e+00 1.355634039342039909e-01
1.266646007056390921e+01 2.135137123912120849e+00 1.033420380382265441e-01
1.423663520805691185e+01 2.171026206653670521e+00 8.009342633661833966e-03
1.228818988539165957e+01 2.125094000037242470e+00 1.261904032857004143e-01
1.328413059261566076e+01 2.152103962349332544e+00 5.398803195560304691e-02
1.203568558079275697e+01 2.125217285118812249e+00 1.368984164169902984e-01
1.128962510892987936e+01 2.106579401784868466e+00 8.899879113457331847e-02
1.171562679104703442e+01 2.114920756570244365e+00 1.067320299393031413e-01
1.212053374546349360e+01 2.127294317283178415e+00 1.413887296886828793e-01
1.440425628584128503e+01 2.177106506554976839e+00 6.293438667666015514e-03
1.166399045837586179e+01 2.117015055202466911e+00 1.080238379882395017e-01
1.222441130587248992e+01 2.129411848271697050e+00 1.418408024977122761e-01
1.129114924210209558e+01 2.106578079965575778e+00 8.900333116218361873e-02
1.207214707660496344e+01 2.128021235425790803e+00 1.455379253755871571e-01
1.251947847324655427e+01 2.132497886119839592e+00 1.256793610103529857e-01
1.339453210695649155e+01 2.154848579232522265e+00 4.883276469663454938e-02
1.195439564201469373e+01 2.127228721594086380e+00 1.464353412602074356e-01
1.242210030468176107e+01 2.130626373142940899e+00 1.353411935162391888e-01
1.208255841056908508e+01 2.123919426335723504e+00 1.302800756493678880e-01
1.224559012032393390e+01 2.131498562668705965e+00 1.349081930331142709e-01
1.242645608878661889e+01 2.131908454032542810e+00 1.328532720926627608e-01
1.127700166266627946e+01 2.103604525326699726e+00 8.794883810353661124e-02
1.195706487205337787e+01 2.119725076943738351e+00 1.228837898577431198e-01
1.224928664006571211e+01 2.135068390063576960e+00 1.238731445743659204e-01
1.168593677988308954e+01 2.116056553429435105e+00 1.074824247376574005e-01
1.294398095941077997e+01 2.147818990846360965e+00 7.029524128387612536e-02
1.381235041065507829e+01 2.160850144362582714e+00 2.717803979913485310e-02
1.175154872003708739e+01 2.116355924659668819e+00 1.114424735991265819e-01
1.233056544713103975e+01 2.131398925303149117e+00 1.345610006857637098e-01
1.154411227372030346e+01 2.114435925974451624e+00 9.850875345483373069e-02
1.264777332494595896e+01 2.134918618074308494e+00 1.059135030461884897e-01
1.207867621427913107e+01 2.122312077489331816e+00 1.246205731894139135e-01
1.233527673637729016e+01 2.132429359764008492e+00 1.319405891370790951e-01
1.273866682392077010e+01 2.137022424181386882e+00 9.307236778982010128e-02
1.218676912585291205e+01 2.123042956642839041e+00 1.219543840621377939e-01
1.246846106985448266e+01 2.130178279157745713e+00 1.354665484232893402e-01
1.315847428782844197e+01 2.145122230250343431e+00 5.388665021475258499e-02
1.174986260071053223e+01 2.121182269791462183e+00 1.217446858464419635e-01
1.063612020166885763e+01 2.089255365618776228e+00 4.046483793719667793e-02
1.198933413732819808e+01 2.120344489591071468e+00 1.228719583035234320e-01
1.216940854789884341e+01 2.126008047594122985e+00 1.346899098503411829e-01
1.277072884137083975e+01 2.139923110888692470e+00 8.785636281555361804e-02
1.212829796481852185e+01 2.129395153727286605e+00 1.439286377985845577e-01
1.258988497059072209e+01 2.137019208997582354e+00 1.108917006407623140e-01
1.256513679464895361e+01 2.138483246007109262e+00 1.120450121558564105e-01
1.302165690961405353e+01 2.148133826282460745e+00 6.424548568173374385e-02
1.328374390285014606e+01 2.148767385946742881e+00 5.078431972581614467e-02
1.247379259702177734e+01 2.137397040486173516e+00 1.239798251940291973e-01
1.160489583299788130e+01 2.118807394175166614e+00 1.073071873933136161e-01
1.209653021771475245e+01 2.125015307177671620e+00 1.337034722555672239e-01
1.198791539355853075e+01 2.121558029292306635e+00 1.269078886869107192e-01
1.201439560179209032e+01 2.127917523534812450e+00 1.468403611172944268e-01
1.104597705188380985e+01 2.100587926412104789e+00 7.221875351705915602e-02
1.083791860435505505e+01 2.093326805831598136e+00 5.175537640364648306e-02
1.137741154430026747e+01 2.099237523651205084e+00 7.311218649245979084e-02
1.197946809647059396e+01 2.119854524521184835e+00 1.218900712775845829e-01
1.134021329506061804e+01 2.107918390825898936e+00 8.926743633347457296e-02
1.404090052259777721e+01 2.169603146523022996e+00 1.425445039927185700e-02
1.433105581557921404e+01 2.172406089276857966e+00 6.777825417694025543e-03
1.403477101990622877e+01 2.169509707056311854e+00 1.447907773109208610e-02
1.415352003130298542e+01 2.169948674298782798e+00 1.063645308509361329e-02
1.219709225660194285e+01 2.128231350087326224e+00 1.428311276403322061e-01
1.161835398703796685e+01 2.112255790319685467e+00 9.840083676810489066e-02
1.317585237792866693e+01 2.147984435149627558e+00 5.525071355974193327e-02
1.241943673055653541e+01 2.135161683957428114e+00 1.265602118244962826e-01
1.202469121587251522e+01 2.123815283675243748e+00 1.325632046858910285e-01
1.254631862751581473e+01 2.141589378870851768e+00 1.101388374588634367e-01
1.207619290830596803e+01 2.123350509388274965e+00 1.285103055601913014e-01
1.280650891984826423e+01 2.140378355107286357e+00 8.380086894017800547e-02
1.137728902712433943e+01 2.111298356861816217e+00 9.056734634285944219e-02
1.171010810630129839e+01 2.116051332985748878e+00 1.086927485582261377e-01
1.384136786552584830e+01 2.164325009420445589e+00 2.377876009877316968e-02
1.240723610325729176e+01 2.133979426924653477e+00 1.287415352602318264e-01
1.243702314380773721e+01 2.130239001340058724e+00 1.358558654750168238e-01
1.317471625744584784e+01 2.150757129102489618e+00 5.751186575647386501e-02
1.191104408698972605e+01 2.120794737489233306e+00 1.289226357835935588e-01
1.241015422080415220e+01 2.136041378749526043e+00 1.246333269558708157e-01
1.319165540618730503e+01 2.152283308569396425e+00 5.801947262723230331e-02
1.077521116042600191e+01 2.100573510195418159e+00 6.512689727082514313e-02
1.288956604876601020e+01 2.141050703639574504e+00 7.486533793833062556e-02
1.261593936766006507e+01 2.140920089928075143e+00 1.036822115766244112e-01
1.238703791842566737e+01 2.132895951183772620e+00 1.308896170824920269e-01
1.162131167796562892e+01 2.109452768869917616e+00 9.427113401956485617e-02
1.057432001714476755e+01 2.093564061584781921e+00 4.252500879106880377e-02
1.272339046428557729e+01 2.138612780005023861e+00 9.386774686745516516e-02
1.135286338481033397e+01 2.103208640052178335e+00 8.632035059302180235e-02
1.123926497654681356e+01 2.098807153478758458e+00 7.170937741230784535e-02
1.372336771542618727e+01 2.157445814780470261e+00 3.377428000286052806e-02
1.214319429867973632e+01 2.127044553325564635e+00 1.396988336361791594e-01
1.378196204881806075e+01 2.165099087582317949e+00 2.557563665472532485e-02
1.314608823097775492e+01 2.144375524256224352e+00 5.398028447679591862e-02
1.348423965198056607e+01 2.159967404065389562e+00 3.897015197714485957e-02
1.309891243794979765e+01 2.146790644204971343e+00 5.816533739777385997e-02
1.219412569442467564e+01 2.132353858386444756e+00 1.323179172119473002e-01
1.363002431901087164e+01 2.159449038142413180e+00 3.585892760469042845e-02
1.246844834212392428e+01 2.130497310529614108e+00 1.349514218850223490e-01
1.268711038265948687e+01 2.141351540933276176e+00 9.584953829044658147e-02
1.113841161808484159e+01 2.104184835788716956e+00 8.407705638360914169e-02
1.159286836531614107e+01 2.112767716965179954e+00 9.829893531590569444e-02
1.144988769131389539e+01 2.108375609728672107e+00 9.061256222419612760e-02
1.335233973335938451e+01 2.155562790553306129e+00 4.924194447748639347e-02
1.195978261355485550e+01 2.119198939341445431e+00 1.210613389991275768e-01
1.174005618585342958e+01 2.117060307404271313e+00 1.123264930355900304e-01
1.212647452681387961e+01 2.129125434321597954e+00 1.450209698308861650e-01
1.246041754733690610e+01 2.131139915201109236e+00 1.339894504176301071e-01
1.276665692403557628e+01 2.141555477466561275e+00 8.750074967923984759e-02
1.336325795594417976e+01 2.157578024618059587e+00 4.570214300545920316e-02
1.119934896255309376e+01 2.104999233640679535e+00 8.581589681613281673e-02
1.257807545069723076e+01 2.139666953924867610e+00 1.091587411841097172e-01
1.299355245260563230e+01 2.145233761230390890e+00 6.543505047665230945e-02
1.146783376873735349e+01 2.111499466598425467e+00 9.312101504953412823e-02
1.276809395322413998e+01 2.138516413309469844e+00 8.882496240468767956e-02
1.167317415297326022e+01 2.117022602694359268e+00 1.085451589855566390e-01
1.244792577408331269e+01 2.137374785389845933e+00 1.231791385370769737e-01
1.171013128250115543e+01 2.112119515859682384e+00 1.010151378110657194e-01
1.196317569367922573e+01 2.121113479088983400e+00 1.268761928911674997e-01
1.241685741733175874e+01 2.133191737349208417e+00 1.303781847317698195e-01
1.368606868398953225e+01 2.164159140184053864e+00 3.001902011803178616e-02
1.191334547393163845e+01 2.120137028394069478e+00 1.268501691519479668e-01
1.180390430908414778e+01 2.115106258230718517e+00 1.111351873327147688e-01
1.266865089326429406e+01 2.141150861800095395e+00 9.793494325859300464e-02
1.302422426038702241e+01 2.147524695883673118e+00 6.376063666613357439e-02
1.303565727186617096e+01 2.148015399998718600e+00 6.308550419781430718e-02
1.269065287567925182e+01 2.142285255481188866e+00 9.476190457471359019e-02
1.316377681637848873e+01 2.149026014518627736e+00 5.664623195773700604e-02
1.215071629499596284e+01 2.129048625204263967e+00 1.447518520117163643e-01
1.291150446587916356e+01 2.144497220668324822e+00 7.272817490023647524e-02
1.157474042518640900e+01 2.114647618132039497e+00 1.000750737686494918e-01
1.230266912803799428e+01 2.132686937481109268e+00 1.312653200507009899e-01
1.279217976051902461e+01 2.141377627978314546e+00 8.494361791042090437e-02
1.340533336900067951e+01 2.156470071556484402e+00 4.605538857625934845e-02
1.079100712531654160e+01 2.086686499853285248e+00 3.848357441514093508e-02
1.215827599463242592e+01 2.131146553996847715e+00 1.368251377915628841e-01
1.160117919949509258e+01 2.113300456104067582e+00 9.932976762215374456e-02
1.207858208062271821e+01 2.126175789652501091e+00 1.386535960708770165e-01
1.160825474029942761e+01 2.114253820263499062e+00 1.009625796017083743e-01
1.196209238674349074e+01 2.118756142579218960e+00 1.195168772491570636e-01
1.359676075798067529e+01 2.161656651890823788e+00 3.446561171867952578e-02
1.309532452407316683e+01 2.152382327416843211e+00 6.210517009917849995e-02
1.149367952452743324e+01 2.108772300014530643e+00 9.147568044821535738e-02
1.296073924130243249e+01 2.150409420492525481e+00 6.955375926718304624e-02
1.219191121631514818e+01 2.122328593562338828e+00 1.187722674197945194e-01
1.126161958405321961e+01 2.103226640339098452e+00 8.622617127257481418e-02
1.290150477606931290e+01 2.143201549136944717e+00 7.363556139344729079e-02
1.316729949796233967e+01 2.152309454401956312e+00 5.905615366224329504e-02
1.163920760796252729e+01 2.116815561221128128e+00 1.063345374525437037e-01
1.135733175362898528e+01 2.103484519955795218e+00 8.717213321318581509e-02
1.278231749910090898e+01 2.140510801793542583e+00 8.633957625980724637e-02
1.290763720528592806e+01 2.143674310062642530e+00 7.305716544579093918e-02
1.185688451782764297e+01 2.116393676465632367e+00 1.170214820416365376e-01
1.103616296473921921e+01 2.102532301712435991e+00 7.699462365803576291e-02
1.348066734842620740e+01 2.155643422282505828e+00 4.464801422509063339e-02
1.241290617748685143e+01 2.138544208744022512e+00 1.197233420391368985e-01
1.179604212209344638e+01 2.118922416804926545e+00 1.198770056075456475e-01
1.171820046179283281e+01 2.116636455846131692e+00 1.102676301249181229e-01
1.344040875998483386e+01 2.153485969955676094e+00 4.904077167400307941e-02
1.321639664584126095e+01 2.149071239549825041e+00 5.422347363849814444e-02
1.140697490811622039e+01 2.114490060256938087e+00 9.272469873022542997e-02
1.222339718937167419e+01 2.130576716362545309e+00 1.380677397636110304e-01
1.166193553511579850e+01 2.116905604693153808e+00 1.077229392647454931e-01
1.247165097658581523e+01 2.136684046307014473e+00 1.250466962592094444e-01
1.254290155257394446e+01 2.133585417720190058e+00 1.210473795911581329e-01
1.281167220277264818e+01 2.145432678006098381e+00 8.161477082558493690e-02
1.267600518309570212e+01 2.139510072743576075e+00 9.852163828124656242e-02
1.301642968466721229e+01 2.143560309691766363e+00 6.266230743842178541e-02
1.193283969884062934e+01 2.117939317872338911e+00 1.190035918673289644e-01
1.153591571673674387e+01 2.116812441807800482e+00 1.007213332795088845e-01
1.170820723428200694e+01 2.118719376080377526e+00 1.137816536555614627e-01
1.245296860700499053e+01 2.133500288200553374e+00 1.300024330531461270e-01
1.329982603426753940e+01 2.152256764372017184e+00 5.348009150787897542e-02
1.221058501667812202e+01 2.126088682760508775e+00 1.335059224623886265e-01
1.203832255467110279e+01 2.122895946441891279e+00 1.287513683895224748e-01
1.317820562367088044e+01 2.155014139189974642e+00 5.643112822829698949e-02
1.359177193000153672e+01 2.156364065015267339e+00 4.003726762595272159e-02
1.317596719335315036e+01 2.145936966839947502e+00 5.361205797023212843e-02
1.137727090525748608e+01 2.101112423713864086e+00 7.922832971496421295e-02
1.388947743575909755e+01 2.164111406814603455e+00 2.200342454990010868e-02
1.158321296555872237e+01 2.111665460545877337e+00 9.652172432415812020e-02
1.114365838118659191e+01 2.102267480414132805e+00 7.958499467007414119e-02
1.417906453340028605e+01 2.167426868611075808e+00 1.014082523380672139e-02
1.456226814688214866e+01 2.177971509782906434e+00 5.195843362656609073e-03
1.096486805094491501e+01 2.099741786360167506e+00 6.807025415341763641e-02
1.230818845761543834e+01 2.130249425758619974e+00 1.378252129651516278e-01
1.395730006359578113e+01 2.163452223641940009e+00 1.960768193692274605e-02
1.278975637625987716e+01 2.144078331646507518e+00 8.410326769819705117e-02
1.102350504985366619e+01 2.097448604145732975e+00 6.361177381985680390e-02
1.216553448859518483e+01 2.128667912745924706e+00 1.454483510037864191e-01
1.390323739032829309e+01 2.157047162867453238e+00 2.512120766356893548e-02
1.377488926445978912e+01 2.164342299710951156e+00 2.637868750803359225e-02
1.271278304122129654e+01 2.140616700317225174e+00 9.369390015031188457e-02
1.395593182751670547e+01 2.165815816215239664e+00 1.861808782493966710e-02
1.362663912371992581e+01 2.164362425811753088e+00 3.127046587021873464e-02
1.181542497770342948e+01 2.122706719735420133e+00 1.305290855580462095e-01
1.387646252127321311e+01 2.162616805247643992e+00 2.335173071795493618e-02
1.189738054694292302e+01 2.122111363039858034e+00 1.335143881250931974e-01
1.119718959137162173e+01 2.105492704828413775e+00 8.545657476984566681e-02
1.228067991625340305e+01 2.126984269289490914e+00 1.349418133598905001e-01
1.351277783367050844e+01 2.152169274520627340e+00 4.447096164039851529e-02
1.124076252456529446e+01 2.105328406572544608e+00 8.732166046398738557e-02
1.205340020552826807e+01 2.126010847498511769e+00 1.389845313322827236e-01
1.210756224479524690e+01 2.125527314667675860e+00 1.351710668683016592e-01
1.247467417477763085e+01 2.134263267029014255e+00 1.289396665518786067e-01
1.184192252788482236e+01 2.117174290912071655e+00 1.182823995225408820e-01
1.216506329621359761e+01 2.128244792411965847e+00 1.437727419602359835e-01
1.341813642551486829e+01 2.153640743164991989e+00 4.970536430901985325e-02
1.258895691653468951e+01 2.134290597622729546e+00 1.141361343834574604e-01
1.079983441978169267e+01 2.090121508879319467e+00 4.516492075386772942e-02
1.214603436538540393e+01 2.121644253416430814e+00 1.184901128260619496e-01
1.261038072075939986e+01 2.139683870474399896e+00 1.055889367247088012e-01
9.629662365759756426e+00 2.060257370271164401e+00 1.708577921486835374e-03
1.338409850515905397e+01 2.157429907028610483e+00 4.529600405877308444e-02
1.502906196918000425e+01 2.187718435514684590e+00 1.717305557552366822e-03
1.242440187893806502e+01 2.132667343416363437e+00 1.314123218510769298e-01
1.100856669059894699e+01 2.098665611811247445e+00 6.640630355692674069e-02
1.196302483990384324e+01 2.122552078907446127e+00 1.314193348831698138e-01
1.405768797258656022e+01 2.164319310988569889e+00 1.528069475371650852e-02
1.154154065633632165e+01 2.114392684169397185e+00 9.835205747719938385e-02
1.357380491933514755e+01 2.159867349108675061e+00 3.686571913723083599e-02
1.185000032371109491e+01 2.119450060541087755e+00 1.247806095884511079e-01
1.308328432839599387e+01 2.144821509579059704e+00 5.766362411600755439e-02
1.264701656819311992e+01 2.137464552223225844e+00 1.036343201813085119e-01
1.397512234437501633e+01 2.169013831705238982e+00 1.658034494579431473e-02
1.160683501772209070e+01 2.112827443649349046e+00 9.885885495970186954e-02
1.284570621115308597e+01 2.141332303150424110e+00 7.940706032321805108e-02
1.248383680689969921e+01 2.137162785194376635e+00 1.233707312471722384e-01
1.328730016216127829e+01 2.149971037509599725e+00 5.178475143644907519e-02
1.361013623568407560e+01 2.158757846960920546e+00 3.705865424144376419e-02
1.154164594416457845e+01 2.110345808036826920e+00 9.388113248327439875e-02
1.142003492299318523e+01 2.105241124604995573e+00 8.870817414117934674e-02
1.376254423150683159e+01 2.161636699203121292e+00 2.881762255744028597e-02
1.301352457893665893e+01 2.140787620757613308e+00 6.176086941849471407e-02
1.246418141112240718e+01 2.138662546283742749e+00 1.215874780681624190e-01
1.304567100635910393e+01 2.146581452569747306e+00 6.151386195209725127e-02
1.243676936513399589e+01 2.129455150490143112e+00 1.372923438715842048e-01
1.267902013082967549e+01 2.139186015346635994e+00 9.845236754907725485e-02
1.199579653267541168e+01 2.128784416381371614e+00 1.496529648478310826e-01
1.311592542907654391e+01 2.143687412971237993e+00 5.512460791427777757e-02
1.197205210381815910e+01 2.125752189463776087e+00 1.411631947844420587e-01
1.392568686061703431e+01 2.168407365390367492e+00 1.848176721788516441e-02
1.147746757029761611e+01 2.111267480633003846e+00 9.320504665156459367e-02
1.245104694332270512e+01 2.133334174128792782e+00 1.302779226544056312e-01
1.181109520884231756e+01 2.116490442663294669e+00 1.148698664264616309e-01
1.303156468313938099e+01 2.145425449271693985e+00 6.213445048749827171e-02
1.416253156717484352e+01 2.169699490863084446e+00 1.039138304406591815e-02
1.177965390438002835e+01 2.119849207294647098e+00 1.209473165887005874e-01
1.249790007213472443e+01 2.134683277829724002e+00 1.253780619878471225e-01
1.248597837028494872e+01 2.140018529369365652e+00 1.187462274497167319e-01
1.247781211154100234e+01 2.130608867005132190e+00 1.343146150793461113e-01
1.188082942282617438e+01 2.122127430737471343e+00 1.343899720552941546e-01
1.224079863564328718e+01 2.128101141749168423e+00 1.410591314374703420e-01
1.172211682837823332e+01 2.117182510552131802e+00 1.115761459112885184e-01
1.195393242123700972e+01 2.120125248240404492e+00 1.243272958849627463e-01
1.293765221062137982e+01 2.145117517811081065e+00 7.041083188595348430e-02
1.230223945483868953e+01 2.129851802004458339e+00 1.390021629592586017e-01
1.111989256107547597e+01 2.101589051921791018e+00 7.695681764150388848e-02
1.200215131409175839e+01 2.123121024379337030e+00 1.312996012889112718e-01
1.209312148149258981e+01 2.128860914050031639e+00 1.468794949868570954e-01
1.385310446488895941e+01 2.159857437085836551e+00 2.595838077909630448e-02
1.302586500637785072e+01 2.142921124859851645e+00 6.146010223328617766e-02
1.036678087548518334e+01 2.079075778740091085e+00 1.759330085001948457e-02
1.289121388272288371e+01 2.140507351554889137e+00 7.470789533085830936e-02
1.308851178713043950e+01 2.146268444580387236e+00 5.834244991268944247e-02
1.277772512669844929e+01 2.139302751050856877e+00 8.737217926795189105e-02
1.259047014906240491e+01 2.137152879892129764e+00 1.106688762864062453e-01
1.308163925159718488e+01 2.147868040683167834e+00 5.973487135394055236e-02
1.122048668777361158e+01 2.106949802622214651e+00 8.575515614342213433e-02
1.219654957578890198e+01 2.130769675694424325e+00 1.377599594307585273e-01
1.151853652620946633e+01 2.113983904121178981e+00 9.697835170540675120e-02
1.193951710954153356e+01 2.122807083861333322e+00 1.334030881372421096e-01
1.288340497603837953e+01 2.143388313183516747e+00 7.537774280707060237e-02
1.263526149384039243e+01 2.134580425074714682e+00 1.078395803625773891e-01
1.138871306569667929e+01 2.109664815578856878e+00 9.032044509699373169e-02
1.273819073556056836e+01 2.139102201531243974e+00 9.189142536966617147e-02
1.140263492007028745e+01 2.111420139826992948e+00 9.129038331446576171e-02
1.330647817746094042e+01 2.152285970408558846e+00 5.323149275276359282e-02
1.270416272436689553e+01 2.137725269501228098e+00 9.669701410447534284e-02
1.298833230458871313e+01 2.150375909913579964e+00 6.760754856549214264e-02
1.251976099128668096e+01 2.132051396547073985e+00 1.262680043447766687e-01
1.180833107507145385e+01 2.114045534440692542e+00 1.087422798809929841e-01
1.204122687083475540e+01 2.121281315305724835e+00 1.229942191136070839e-01
1.225789603101013192e+01 2.128384914665642835e+00 1.418169838147468331e-01
1.094931904815736523e+01 2.100234678943319722e+00 6.886278575457968620e-02
1.133732652351903170e+01 2.104324990576805110e+00 8.895731004205363612e-02
1.268533054500190360e+01 2.142390599661111228e+00 9.521206654386621393e-02
1.178114082200966273e+01 2.121594080525912585e+00 1.250814160936135344e-01
1.379026570517163464e+01 2.160901406658294999e+00 2.812199067819622089e-02
1.343839840763629567e+01 2.155232483387767850e+00 4.669068174629532886e-02
1.195543797676677578e+01 2.121355966391080816e+00 1.280755802892664663e-01
1.113159127392806980e+01 2.102068417047088023e+00 7.865253948101813553e-02
1.434574311288677784e+01 2.170746159860835078e+00 6.634297040299380957e-03
1.257317372478004636e+01 2.137685215313155584e+00 1.120892219502586384e-01
1.079557940135873118e+01 2.087992533671749307e+00 4.099702018621137478e-02
1.151183196097075623e+01 2.107812561673035656e+00 9.080997909558588543e-02
1.243206621367790632e+01 2.131591803855984235e+00 1.334177363883737866e-01
1.186469097181836574e+01 2.118719947769061918e+00 1.237797919181755774e-01
1.238609154534266388e+01 2.131817365183427349e+00 1.332249103377342314e-01
1.322830498623741136e+01 2.151706156338662801e+00 5.598310364749600754e-02
1.316693693551365918e+01 2.148707527843192189e+00 5.624883163196894853e-02
1.223253940969025777e+01 2.129802499489025447e+00 1.404211736606146010e-01
1.171282117136062695e+01 2.119149873853505284e+00 1.149229815035762992e-01
1.172731051426507776e+01 2.115324373437606820e+00 1.080783927800912092e-01
1.209138250605435339e+01 2.125807577246475955e+00 1.368333036822429183e-01
1.304276700394776078e+01 2.147245884592861920e+00 6.211323436267916775e-02
1.230776157640656088e+01 2.131621373277129194e+00 1.341384532128477858e-01
1.404999248156630109e+01 2.167259246961321661e+00 1.468375445971282535e-02
1.105879500247155534e+01 2.105184967975822996e+00 8.007852814056611035e-02
1.307273845343990537e+01 2.146820324790593926e+00 5.949961961372396413e-02
1.312654410891574486e+01 2.151139554141233479e+00 5.991158529076587996e-02
1.399211678506390477e+01 2.170434532890627377e+00 1.547429496562496842e-02
1.125769939144619514e+01 2.103769584272737969e+00 8.781587562343681763e-02
1.198434206303251059e+01 2.128184175785056365e+00 1.485767007072890944e-01
1.313209090148073699e+01 2.148094634018419491e+00 5.744916596087468880e-02
1.163447836838178873e+01 2.117430974451680381e+00 1.070455007811600967e-01
1.205093741161755716e+01 2.122726386418390732e+00 1.275266006761286985e-01
1.116141244998003046e+01 2.102265756447633471e+00 8.012099014602083735e-02
1.123235008702248727e+01 2.105288571423570954e+00 8.699541716643710565e-02
1.185103721719707259e+01 2.122549884063455572e+00 1.331006127787510707e-01
1.311554719163715887e+01 2.149877779719767013e+00 5.950195561718436138e-02
1.251986595176005679e+01 2.129278313169370218e+00 1.301479384849559551e-01
1.319380673241114010e+01 2.151578929227919712e+00 5.734836821683182706e-02
1.262371263792582532e+01 2.132155676272018852e+00 1.117990376441563294e-01
1.304482296700048849e+01 2.152317467844432564e+00 6.468960321597237717e-02
1.252179080883820816e+01 2.139455061237628630e+00 1.156428796597524372e-01
1.095355298552867218e+01 2.095088052884980456e+00 5.675964523259841021e-02
1.156121315532834437e+01 2.108811332550458051e+00 9.245944232620072201e-02
1.026149771532823785e+01 2.076367107621271302e+00 1.319410524437159178e-02
1.137692525560987100e+01 2.106103989391083786e+00 8.911518757991911122e-02
1.391625336901174315e+01 2.159910869215579954e+00 2.304177049665533106e-02
1.128051946305719433e+01 2.108356790835567374e+00 8.832868968457351089e-02
1.317408090117456965e+01 2.147167658148533498e+00 5.468737051036502705e-02
1.197212613764624933e+01 2.126772691401866311e+00 1.444155113659013057e-01
1.196588219949336462e+01 2.121098094225159603e+00 1.266726758524801544e-01
1.172928250620202384e+01 2.110768866803670374e+00 9.883523137408320447e-02
1.367366464886088728e+01 2.162444245121410979e+00 3.196877574470589900e-02
1.113786524341650974e+01 2.100535503099951740e+00 7.446656361399194013e-02
1.239771909566995234e+01 2.131701104042324602e+00 1.334105208013768862e-01
1.375498572322103463e+01 2.164630832533551263e+00 2.694868988663427431e-02
1.266258021666470945e+01 2.137156434143307138e+00 1.020659207951442465e-01
1.315787750997244210e+01 2.150365135028463826e+00 5.795268982486445619e-02
1.398746611493480607e+01 2.170552463406055566e+00 1.556911832112794006e-02
1.290301459309720755e+01 2.137508900693754210e+00 7.340040054404411984e-02
1.203587256657325355e+01 2.125653551925184015e+00 1.383976786310927021e-01
1.255602976513146807e+01 2.133699090265108733e+00 1.191637324077390730e-01
1.267304001481662823e+01 2.135509689086041885e+00 1.021964366555888210e-01
1.147196992662247617e+01 2.115275743196618929e+00 9.608832546825363252e-02
1.172654322905676061e+01 2.114903540094221324e+00 1.071858671557967824e-01
1.337335832819895032e+01 2.149857141523355164e+00 4.775933030666923429e-02
1.338322247935082920e+01 2.157414301202858375e+00 4.534655814128255025e-02
1.021674966413313967e+01 2.079647447365359891e+00 1.357603028310357986e-02
1.348133408778065245e+01 2.160312585440480326e+00 3.859623072861947946e-02
1.235725665474358870e+01 2.129717909479343696e+00 1.383224968927560528e-01
1.248368376492691922e+01 2.132588625919505265e+00 1.304261656406460190e-01
1.193721438436807425e+01 2.122950844389368985e+00 1.339564399972578701e-01
1.228887475948392272e+01 2.132182964133615410e+00 1.326734070919022013e-01
1.194794036726296582e+01 2.122221425910788106e+00 1.311708675433193860e-01
1.273147469483429184e+01 2.139219437434134896e+00 9.257115995980391698e-02
1.174202055684743584e+01 2.114771769730195761e+00 1.075991909747905650e-01
1.262857588790477514e+01 2.134110740969954456e+00 1.091710233039557693e-01
1.109128923871818628e+01 2.097488594463416955e+00 6.493424452607396424e-02
1.319878011037527443e+01 2.149099434940648035e+00 5.506986453409962179e-02
1.185025361972408220e+01 2.116242266728237897e+00 1.162730495767659439e-01
1.359077471149902472e+01 2.159247220238645237e+00 3.708478953438705539e-02
1.326254324642794380e+01 2.156157730077265633e+00 5.131136040930397990e-02
1.188747844099593287e+01 2.124156195154395466e+00 1.398453978003492137e-01
1.203365310021410295e+01 2.123849910569217680e+00 1.322700688726898832e-01
1.360598840909928064e+01 2.154712412823409196e+00 4.121808083561846747e-02
1.168344226042308875e+01 2.116326802959126674e+00 1.078479948343377404e-01
1.277874826953672560e+01 2.143225364767854746e+00 8.551305698919604847e-02
1.459252689664886660e+01 2.182714878829920657e+00 4.232092882677121297e-03
1.197282105379872164e+01 2.121402670675531787e+00 1.272476507955287162e-01
1.363755446339272126e+01 2.159267370432890853e+00 3.583210089776744933e-02
1.320516669846480795e+01 2.151422350909573566e+00 5.672998425132148859e-02
1.281807343516533848e+01 2.145910264495965780e+00 8.090490473947731243e-02
1.226997917576826680e+01 2.128473895458673493e+00 1.418832847646925577e-01
1.422518195259689655e+01 2.170140206238695413e+00 8.394418092911942741e-03
1.309088617217143202e+01 2.151335528329088476e+00 6.159307524521314553e-02
1.169932374210463166e+01 2.120022768589307383e+00 1.156888364142772407e-01
1.172074887285069700e+01 2.117364641158939964e+00 1.118647486417163051e-01
1.201450457819246509e+01 2.123256712879053154e+00 1.311522261532395428e-01
1.355320801794830388e+01 2.160288444459263157e+00 3.690622126207168674e-02
1.161315388893520151e+01 2.112956822592242823e+00 9.926492753260082735e-02
1.289878994682435653e+01 2.147873440667761979e+00 7.389832203826729451e-02
1.147072076119019535e+01 2.105464360015798952e+00 8.867863008753214260e-02
1.251485176090237417e+01 2.133094542190376863e+00 1.254619485484619323e-01
1.434309417978866819e+01 2.176218223425762766e+00 6.726827103171129953e-03
1.202671154559133626e+01 2.125158870680783796e+00 1.370597323858705752e-01
1.186231138051041611e+01 2.121385891838712290e+00 1.308741027346856378e-01
1.277126403500762564e+01 2.141634301836560006e+00 8.698922096225628064e-02
1.194925658853384220e+01 2.119496473774483913e+00 1.226678916911713157e-01
1.397031664908091386e+01 2.161756199541299939e+00 1.979434871971254284e-02
1.255897321134161437e+01 2.136660721703664390e+00 1.150450407141942466e-01
1.391798214779277920e+01 2.165687285518398397e+00 2.009117271765236204e-02
1.282539783425929869e+01 2.144824702638758573e+00 8.056442529931075180e-02
1.299497655693564369e+01 2.147573623710073765e+00 6.614189847998000471e-02
1.379327641218085532e+01 2.163254064783377117e+00 2.639423135983400351e-02
1.306120780092057032e+01 2.149525433669972951e+00 6.197585844659606047e-02
1.236635081798673852e+01 2.131774006107740149e+00 1.334218725307443898e-01
1.423462228724024392e+01 2.169811853122803669e+00 8.115638985596295221e-03
1.128181658980507507e+01 2.107530778951825390e+00 8.856038552227832317e-02
1.268088110404140423e+01 2.134781195380984986e+00 1.018019100002283406e-01
1.309768951610337240e+01 2.148001285428891904e+00 5.904520773316590532e-02
1.131136667747148650e+01 2.105583269567999238e+00 8.911236775168526747e-02
1.365207887181324686e+01 2.159292584964417561e+00 3.542713962051372012e-02
1.248258403708218367e+01 2.135540534181523675e+00 1.260224803091829215e-01
1.223911980139881273e+01 2.129615609931323039e+00 1.408889857881379659e-01
1.241060843220699361e+01 2.135671113431524049e+00 1.253855408135962635e-01
1.218040782242784914e+01 2.127122461707795065e+00 1.387998726684020467e-01
1.220222341652119091e+01 2.128936384587452046e+00 1.439239941834940528e-01
1.219063366526812686e+01 2.127012593476958369e+00 1.380194900229710919e-01
1.088746677473106139e+01 2.095619326321012110e+00 5.715264606208572684e-02
1.154896381289945495e+01 2.114355792145944601e+00 9.862263167603563252e-02
1.206209742091309600e+01 2.122963485039374820e+00 1.278073442381796598e-01
1.152878808463664306e+01 2.109308811794803784e+00 9.252130433797431386e-02
1.347099498640267257e+01 2.155544716803948990e+00 4.511441904909774259e-02
1.171538768563389965e+01 2.117677985316089639e+00 1.121790165531197092e-01
1.169712212407645247e+01 2.110274952024499218e+00 9.713399852426131409e-02
1.193123820006264779e+01 2.123221393720533978e+00 1.350700099756460826e-01
1.317938703639305231e+01 2.150230194243014648e+00 5.688282496695958035e-02
1.105145639709816052e+01 2.096622583266478212e+00 6.194140166899572697e-02
1.268624337195705287e+01 2.142618087128605353e+00 9.494171775993968942e-02
1.078209788522383050e+01 2.092375612340349189e+00 4.952565358511325927e-02
1.280019242101498733e+01 2.141937077720420302e+00 8.390903691055567881e-02
1.053677891237140862e+01 2.082927912545249782e+00 2.694338416532231911e-02
1.225206716256182915e+01 2.124551905850364353e+00 1.253035821656065529e-01
1.170744842102375749e+01 2.120417007807042786e+00 1.170257292597172705e-01
1.190828505040848029e+01 2.122730251781916877e+00 1.347460257130471684e-01
1.271188837174054065e+01 2.143238407939228374e+00 9.197302452543178186e-02
1.322854110785630866e+01 2.153160207370895751e+00 5.725157420367311956e-02
1.154997355977278417e+01 2.110819995212899869e+00 9.460677437125740441e-02
1.280081219461667708e+01 2.140736789179715327e+00 8.428199628315549696e-02
1.200814379697215628e+01 2.124424144900606493e+00 1.353576414783067006e-01
1.082583332037547486e+01 2.096604333626269856e+00 5.835223064287031747e-02
1.431233988659154832e+01 2.176002248158373398e+00 6.954900609137201588e-03
1.216056431784145708e+01 2.129861571782907692e+00 1.415302686751886696e-01
1.290708079336900305e+01 2.140789470809111972e+00 7.302152633461783671e-02
1.309272389556022276e+01 2.146070330173980079e+00 5.799495408770165283e-02
1.306896637834246278e+01 2.147750816615281444e+00 6.028715040766220723e-02
1.280245306087067370e+01 2.143905844700820573e+00 8.297653143845395984e-02
1.135360639972514285e+01 2.108100608036593826e+00 8.942495044051505804e-02
1.269464067441821520e+01 2.137144989179594834e+00 9.825147379492429889e-02
1.079055747500262008e+01 2.093118918075109747e+00 5.101232562420261740e-02
1.209086009821076857e+01 2.126961234039428827e+00 1.411003292036033530e-01
1.372197837156726408e+01 2.157925720750379472e+00 3.346789393206458380e-02
1.212135664000645008e+01 2.124176928615105098e+00 1.294919295518153490e-01
1.207758306031747608e+01 2.125305332478638398e+00 1.355330058516168723e-01
1.267107926403738816e+01 2.139021186045921841e+00 9.947866884317148328e-02
1.189747976070930946e+01 2.120802148104782070e+00 1.297379184270546770e-01
1.083437787506949057e+01 2.092052654342189566e+00 4.910356666619422605e-02
1.274367517941424133e+01 2.140456199401888693e+00 9.049855069809699393e-02
1.274335774887738104e+01 2.139211052196521301e+00 9.124982923914178035e-02
1.298104955749186828e+01 2.149890576563983746e+00 6.797124437493115567e-02
1.180047234702152892e+01 2.116308926864456375e+00 1.138733521716824848e-01
1.139142250086533181e+01 2.106731925736506028e+00 8.934193798875900150e-02
1.150682194775797029e+01 2.108951204207605290e+00 9.182450137465382467e-02
1.062768348672246255e+01 2.087461384648027884e+00 3.729250990654538189e-02
1.367495102462374312e+01 2.158726293149030084e+00 3.507180876189601448e-02
1.165740139924857033e+01 2.116990303033727372e+00 1.076175948797963855e-01
1.246684793039621653e+01 2.133537641550250274e+00 1.300298337487629796e-01
1.115046570560494743e+01 2.101957612458855262e+00 7.889809153370533346e-02
1.170340291859825932e+01 2.116920096536898388e+00 1.100216427710407896e-01
1.122482546905859735e+01 2.106954226659715435e+00 8.595974185582676286e-02
1.287514616827603753e+01 2.143799374478248421e+00 7.613579965936229099e-02
1.147930367181269062e+01 2.111673221510589560e+00 9.357507385895745544e-02
1.183731362763056616e+01 2.120088847118582365e+00 1.255795523876882258e-01
1.231304077391544460e+01 2.132691453330363363e+00 1.312626581619150967e-01
1.091281265065938832e+01 2.099008458096665919e+00 6.516528404493612814e-02
1.193327617319419076e+01 2.120629041484072719e+00 1.271195056798405942e-01
1.266136978672098934e+01 2.140755573652402433e+00 9.904323346450255583e-02
1.355076449487782320e+01 2.157300861224909827e+00 4.033760045442662256e-02
1.314472758186603940e+01 2.152447056829761785e+00 6.010006010801353937e-02
1.117977974646931294e+01 2.102349912495921735e+00 8.092994406198500412e-02
1.257796379866150716e+01 2.130041239196706737e+00 1.206164991598338149e-01
1.236760794929595164e+01 2.131835167267493780e+00 1.332751921011450236e-01
1.185232900513970122e+01 2.120972867350170876e+00 1.290006563188753619e-01
1.233025095356923551e+01 2.126287128817174299e+00 1.300534490102751572e-01
1.304744768575253744e+01 2.148033466896884569e+00 6.216398938086448167e-02
1.283215310958060762e+01 2.146385713391727901e+00 7.956529792078992358e-02
1.268295682659787005e+01 2.139492784984606377e+00 9.776714448503047439e-02
1.144149858923056229e+01 2.113663395500659625e+00 9.369809488781390139e-02
1.112376910937481966e+01 2.102729214636788857e+00 8.027940239936970368e-02
1.153590611569643976e+01 2.112809681066619483e+00 9.640975140018356870e-02
1.424876687192330671e+01 2.175802581268689195e+00 7.564422639706034138e-03
1.203616247722485255e+01 2.123708496628842202e+00 1.316663650004453179e-01
1.195624100405962231e+01 2.121466234478809554e+00 1.283749147702728244e-01
1.129166865497986549e+01 2.104807215591712133e+00 8.927211231456118334e-02
1.215061340207946827e+01 2.129337550319263972e+00 1.436722172084079208e-01
1.104514173911324448e+01 2.096853978436470811e+00 6.244624861398828664e-02
1.412458988062703824e+01 2.175018155019074140e+00 1.053445198177209094e-02
1.156729405012045575e+01 2.107311552925101861e+00 9.069300620006899571e-02
1.236460189743391958e+01 2.131272293004560225e+00 1.345905382476842715e-01
1.195380025508581312e+01 2.119165035663892915e+00 1.213454711245945672e-01
1.076864393231396200e+01 2.096757333476063856e+00 5.774377589368039770e-02
1.204641136909567756e+01 2.122668952693160804e+00 1.275544258709573886e-01
1.060533789116144021e+01 2.083847347038049858e+00 3.095933492408624657e-02
1.142650521120416407e+01 2.109589573048095801e+00 9.097459423906750775e-02
1.295852267843243943e+01 2.148482778607533117e+00 6.928275470124853341e-02
1.199257958516431444e+01 2.126739463904075755e+00 1.436160524073391009e-01
1.006299611333423094e+01 2.074769224772335718e+00 8.279924422768458400e-03
1.188680642014879574e+01 2.117807071448305933e+00 1.218673995012072853e-01
1.297076986233740925e+01 2.148712807344675735e+00 6.839777137332275769e-02
1.127842761587436016e+01 2.103865178258173874e+00 8.883659973707722091e-02
1.189942557978538140e+01 2.122238471946072291e+00 1.337730066425164288e-01
1.119383429462538793e+01 2.103935688989551522e+00 8.611759132735526123e-02
1.213565009201494505e+01 2.126845452278308457e+00 1.391751330162387668e-01
1.346422609561586547e+01 2.149543519291715832e+00 4.323506748282703038e-02
1.129670258819936812e+01 2.110492515136659364e+00 8.852729688981009204e-02
1.318924263785921625e+01 2.149540200086358599e+00 5.587561296081479389e-02
1.409956529623301158e+01 2.174830831375269113e+00 1.117399186012211360e-02
1.223361305883530292e+01 2.124450052114394527e+00 1.256612824255094740e-01
1.144063115931630570e+01 2.114881833467058048e+00 9.439335948266032450e-02
1.209844988026181589e+01 2.123318988035507004e+00 1.273261818655350708e-01
1.145316327561342007e+01 2.112097432771515404e+00 9.311162762375928270e-02
1.269460050340676460e+01 2.137017610010761182e+00 9.835266416091791031e-02
1.364903065103345625e+01 2.161019412481413493e+00 3.395409569543378359e-02
1.181512270934861419e+01 2.118135025328745424e+00 1.191619940970929659e-01
1.256442768205074856e+01 2.137227803695246120e+00 1.136818528888635660e-01
1.144008030264349429e+01 2.110611692350972124e+00 9.182707285176855416e-02
1.112817526114615241e+01 2.103439417479528117e+00 8.242746266824034496e-02
1.196638345092145173e+01 2.121247305242798031e+00 1.271163606988251760e-01
1.314077007126435959e+01 2.144334709380650850e+00 5.423717730915715574e-02
1.330343891450650595e+01 2.154972854248081049e+00 5.195964749915454872e-02
1.249666523553836583e+01 2.136250493712136045e+00 1.232009224816565662e-01
1.464332882296305094e+01 2.178954347122143975e+00 4.526362247293771318e-03
1.188080164593660903e+01 2.122239651854756382e+00 1.347031837046720470e-01
1.063981085710824459e+01 2.086688812102786450e+00 3.676122129751274725e-02
1.177659259667341907e+01 2.115896301853056105e+00 1.116935261318727918e-01
1.118954140429800681e+01 2.101973309595678963e+00 8.010415643625198867e-02
1.172421576949757771e+01 2.115398308642200575e+00 1.080831476713823291e-01
1.238951324988413027e+01 2.131172918992414012e+00 1.345898949253947763e-01
1.070111676226301434e+01 2.087613874528536861e+00 4.098829730029416446e-02
1.133676228745297010e+01 2.103530972417838818e+00 8.753756660546022084e-02
1.349025691802463633e+01 2.153672469354790842e+00 4.681802879959650471e-02
1.169774114134138188e+01 2.118753572807540397e+00 1.131777085531480709e-01
1.159484704767061913e+01 2.116543922235876618e+00 1.035522299773729976e-01
1.158701433732370845e+01 2.111752356197731828e+00 9.674566550984639579e-02
1.212407668729739818e+01 2.123844720104775430e+00 1.281020628101755265e-01
1.107284196732183723e+01 2.101608903492431235e+00 7.565961299097868908e-02
1.155673370291517088e+01 2.113320682554217456e+00 9.772529933334513086e-02
1.269906563932517862e+01 2.139981258473831804e+00 9.562411819964590498e-02
1.040637918932426587e+01 2.083286849297457444e+00 2.208011550103355924e-02
1.254427863734010273e+01 2.130130084835264004e+00 1.254048827172486724e-01
1.307057215864099753e+01 2.147480593335657773e+00 6.002692381726598692e-02
1.356004944779137489e+01 2.158587499019000600e+00 3.862579599586811463e-02
1.139591439080238366e+01 2.111569893762748062e+00 9.116357918465722854e-02
1.127342868873346049e+01 2.110262321542221819e+00 8.750663475880557374e-02
1.145841669091395509e+01 2.107418845533859830e+00 9.005615504127327531e-02
1.210479903367261301e+01 2.126211601399457862e+00 1.378374073059132898e-01
1.294131066775265104e+01 2.144393581597818343e+00 6.996845498221981874e-02
1.214304937193489842e+01 2.129350060712138060e+00 1.437876901852903622e-01
1.294035648923983572e+01 2.147837284533322677e+00 7.058703809964736453e-02
1.187706373361078604e+01 2.118401433097762521e+00 1.236808479313050158e-01
1.263940751539792196e+01 2.134409723903511580e+00 1.074696995339396027e-01
1.250375152761763253e+01 2.132292825290432070e+00 1.281265047125282608e-01
1.289827583448733073e+01 2.148087239985222219e+00 7.393879421905841243e-02
1.425868803234324211e+01 2.170410023737701533e+00 7.386623432113173515e-03
1.380528662540251617e+01 2.167124259644684692e+00 2.334796373909391043e-02
1.286716700932818647e+01 2.139199503069450614e+00 7.743009206433967839e-02
1.234152030507652498e+01 2.134317276391858087e+00 1.272801473097765479e-01
1.104482921610616586e+01 2.107059175365212145e+00 7.726217182068205458e-02
1.240738292268302700e+01 2.130980677180396299e+00 1.348138759809374976e-01
1.078547965634874828e+01 2.087538669662412527e+00 4.018778807313194701e-02
1.167087046879447954e+01 2.113067830950128290e+00 1.014746849600590139e-01
1.277894858127886479e+01 2.143938727782252140e+00 8.517681509563618247e-02
1.148836872171325751e+01 2.110817719177858098e+00 9.311610626946598135e-02
1.272886009682693143e+01 2.138789521675128924e+00 9.313371832633632330e-02
1.215736683086363712e+01 2.128543697748922270e+00 1.451684943655666138e-01
1.098660724966092239e+01 2.095979619125079907e+00 5.933968178438908669e-02
1.422236234011561606e+01 2.172965021418117981e+00 8.322564819326850466e-03
1.183173331421343555e+01 2.119741635885684872e+00 1.242942666059120987e-01
1.121012499140432084e+01 2.101598232068798922e+00 7.957465745648878430e-02
1.229874240802376306e+01 2.133125362818839132e+00 1.300550266912629260e-01
1.114614311173300720e+01 2.104288501028555913e+00 8.427403952994348690e-02
1.253864857322566984e+01 2.132701394474860290e+00 1.227907789048667125e-01
1.188014493746449141e+01 2.124819964792462379e+00 1.418945438565160921e-01
1.291190081089967023e+01 2.146323116033878264e+00 7.278035690315104445e-02
1.171666784291502772e+01 2.117485918436868619e+00 1.118726776040850079e-01
1.115794640481699851e+01 2.100373590155358627e+00 7.451726531253453911e-02
1.227844533327761667e+01 2.127093552421782885e+00 1.355025685163426807e-01
1.119623827354654821e+01 2.104997178035957983e+00 8.569477571602750199e-02
1.344103512031818504e+01 2.155422029705001297e+00 4.633382287329989441e-02
1.255914376392275678e+01 2.140266217362285062e+00 1.104857841004962538e-01
1.149234795807594267e+01 2.110963527919810900e+00 9.333733118568979248e-02
1.221531260329518354e+01 2.124559703615241268e+00 1.269155421589317490e-01
1.227298725158391157e+01 2.137063475871999962e+00 1.184369280889636250e-01
1.357128751356967911e+01 2.155893543322723538e+00 4.122424090565643406e-02
1.267327470225565378e+01 2.142129043019258106e+00 9.663443646289805733e-02
1.298097662384298268e+01 2.146047654746285449e+00 6.680609387751623718e-02
1.288859525817894536e+01 2.149857407664197861e+00 7.463406406891037737e-02
1.332213416895649161e+01 2.156482432327542220e+00 4.876932571082122359e-02
1.304979698611160366e+01 2.148487180655231921e+00 6.223245325845640219e-02
1.245558043281831750e+01 2.134805177116586350e+00 1.277987243738112622e-01
1.145656241730331715e+01 2.111247151719117809e+00 9.263902799681880684e-02
1.118668161290042207e+01 2.106264584043800348e+00 8.455772679452683294e-02
1.223497743686162842e+01 2.128444671770520547e+00 1.426934923600195471e-01
1.209640157734876986e+01 2.125671719433594120e+00 1.361404649131921774e-01
1.224844622984494436e+01 2.130527482045409648e+00 1.378881900758160417e-01
1.258497801901080670e+01 2.136207608354102838e+00 1.124232723882218343e-01
1.136285574383249752e+01 2.112266306290858431e+00 9.038416571154629653e-02
1.176065476240587060e+01 2.111740255860625748e+00 1.017291788550671316e-01
1.310305563210702218e+01 2.142951726843620452e+00 5.532995131475270528e-02
1.163898891599963115e+01 2.117634387963338138e+00 1.076289328095178383e-01
1.067250441626501356e+01 2.087924022870009555e+00 4.044548418241943055e-02
1.196253565959169229e+01 2.125120380147961008e+00 1.395345671554115430e-01
1.181645793728286264e+01 2.119908213901629424e+00 1.236543008276804051e-01
1.138214511587510813e+01 2.101608179238007690e+00 8.079246384069502240e-02
1.202265805227149187e+01 2.119312610882703840e+00 1.173518923799365121e-01
1.410429994962711397e+01 2.171786716098587533e+00 1.175179763976619274e-02
1.154675702037204488e+01 2.113539729872025319e+00 9.760663337523477201e-02
1.187976428028114739e+01 2.117542747624304500e+00 1.214396974270878365e-01
1.202447649797330875e+01 2.127202153245892902e+00 1.441107871395165552e-01
1.191985844782019477e+01 2.120279667593527595e+00 1.268753084287640720e-01
1.365888830211812888e+01 2.160429672322931705e+00 3.425170473179378616e-02
1.213386633122851599e+01 2.124585214192961313e+00 1.305108743237864410e-01
1.206381701810047424e+01 2.123862276679975736e+00 1.309304406040130986e-01
1.136879173908978657e+01 2.107314044943225273e+00 8.939803728337275546e-02
1.248789327562349527e+01 2.138887875835115526e+00 1.202600257284923840e-01
1.104228072266144878e+01 2.096469919027566853e+00 6.139942735056726220e-02
1.274969344248470016e+01 2.145000851947902021e+00 8.734310742476791845e-02
1.040571806888378070e+01 2.081821687733989457e+00 2.087494940226084644e-02
1.315925819908471972e+01 2.151986847106183820e+00 5.914238301423501570e-02
1.283565001891050450e+01 2.143378491802048202e+00 7.997171363906102615e-02
1.222708368932228318e+01 2.129793903879519501e+00 1.405495006996611285e-01
1.295831753284514853e+01 2.143596836811277218e+00 6.822084546726228660e-02
1.257337156068650152e+01 2.142560700489620995e+00 1.061858314760014410e-01
1.115248149942240374e+01 2.100260939938920490e+00 7.405201642337216894e-02
1.076513290513760523e+01 2.098488032524574276e+00 6.094218446791006827e-02
1.238708915925198539e+01 2.131862961939139378e+00 1.331214844600011049e-01
1.149851561667682986e+01 2.104447620789525075e+00 8.769798724460418915e-02
1.204075342711605501e+01 2.124204286214512294e+00 1.331754513358905934e-01
1.218962073320477302e+01 2.128058560778147257e+00 1.423314415012227885e-01
1.235270670933643089e+01 2.126756113201589304e+00 1.314853340201994070e-01
1.205011818024562054e+01 2.124078232221461970e+00 1.323167859362489596e-01
1.094643172142377452e+01 2.097878276835869027e+00 6.324364607218221912e-02
1.354317894706253611e+01 2.153998623983453875e+00 4.435880217503098549e-02
1.217098732094704872e+01 2.124503783280621949e+00 1.285941952528888432e-01
1.107872486594892791e+01 2.104658495186980005e+00 8.143560974289323906e-02
1.050132755957950081e+01 2.079795041060288785e+00 2.209694420683756474e-02
1.139658053922594583e+01 2.108322275792133382e+00 8.995937834141237710e-02
1.186279049170416755e+01 2.122738606371652903e+00 1.345912196197690536e-01
1.101895157269516012e+01 2.099907365994246433e+00 6.978296805594230712e-02
1.152608912633825611e+01 2.115062014609909280e+00 9.838894789300542398e-02
1.176412403507766413e+01 2.122244333080956835e+00 1.251948442531659045e-01
1.264478117547211156e+01 2.138648107217057781e+00 1.027841091852598060e-01
1.236273883139013563e+01 2.131122642256142896e+00 1.349542578126012582e-01
1.408033502558804351e+01 2.170364708584407332e+00 1.280694839527843354e-02
1.128184018473968919e+01 2.105017449830476561e+00 8.905482497416079835e-02
1.175854533250687339e+01 2.118659680719902738e+00 1.168662640025762700e-01
1.350243421354768714e+01 2.155452482320828977e+00 4.412769444434556931e-02
1.227706245588885281e+01 2.127168934991531035e+00 1.358831009356859243e-01
1.208436242064164645e+01 2.123981377165330198e+00 1.304242464950475244e-01
1.116568286557993872e+01 2.099025043641103316e+00 7.076905183899150076e-02
1.244551838945765709e+01 2.133078684833439986e+00 1.307009152209782643e-01
1.102599137969069076e+01 2.097002829076466845e+00 6.251446874453518709e-02
1.171070091967262883e+01 2.116085332143189390e+00 1.087891640268177085e-01
1.222830928948392426e+01 2.123768524682791536e+00 1.229942447719381549e-01
1.293278569562389002e+01 2.146460817395342335e+00 7.101676492532058016e-02
1.209666503511214586e+01 2.124088323312131710e+00 1.302628681722044490e-01
1.094569060289604323e+01 2.099404142817786312e+00 6.681816376235656663e-02
1.273644897216941629e+01 2.142445459565750721e+00 9.007496789095183198e-02
1.164422263170536809e+01 2.115219850480344999e+00 1.040192828994248725e-01
1.292249588990195264e+01 2.144889842970519656e+00 7.175099574530441338e-02
1.144059213529477148e+01 2.109513966122232187e+00 9.118267920618748634e-02
1.150806372184575110e+01 2.107734948828499544e+00 9.070316693041269307e-02
1.197242510932835735e+01 2.127394416021838985e+00 1.463893219270018808e-01
1.275805107731781263e+01 2.138328944407559717e+00 9.006971348964731838e-02
1.248404204436921816e+01 2.134237512243981172e+00 1.278428107015529835e-01
1.369155057575241052e+01 2.165435977224887232e+00 2.874878546772745985e-02
1.208995211862285046e+01 2.126981757131258810e+00 1.412057605160401130e-01
1.100331196003984680e+01 2.098993588288244005e+00 6.711623235312343116e-02
1.081941375497787661e+01 2.097013512205749386e+00 5.907897157981500252e-02
1.228415836729692678e+01 2.130479760024432512e+00 1.375395820004496061e-01
1.363678710977247022e+01 2.158938562566203867e+00 3.615744538565825172e-02
1.211077934255577304e+01 2.123281851248258079e+00 1.265936636503703361e-01
1.096987764338468097e+01 2.105020173054442445e+00 7.676412840189658637e-02
1.374054519230815430e+01 2.164217276026784820e+00 2.782157466314627917e-02
1.226235064488079196e+01 2.127453706561260649e+00 1.376064468967879983e-01
1.356577844561229540e+01 2.153256560682843990e+00 4.377593756261796698e-02
1.122168473946988243e+01 2.108097876584241526e+00 8.529324574933004610e-02
1.207956830672568671e+01 2.129211020533534615e+00 1.457369169067866677e-01
1.236774913047618085e+01 2.131139176939174540e+00 1.348683824817207000e-01
1.248559007775402208e+01 2.129654057976114512e+00 1.346605722983815201e-01
1.246295955290982072e+01 2.135799096334387581e+00 1.262680801311291678e-01
1.189444180665220152e+01 2.118620192009203151e+00 1.236579585081763188e-01
1.280511628757834686e+01 2.140352881136216023e+00 8.395915120307086144e-02
1.189928466407460483e+01 2.119598498526566566e+00 1.261562092107986477e-01
1.271589188192133868e+01 2.141584176652546301e+00 9.270722147891886922e-02
1.126160138413781553e+01 2.102902120395472529e+00 8.519482719227966516e-02
1.295246439772388314e+01 2.145846012062703423e+00 6.922644721053845818e-02
1.181463696865110613e+01 2.118222865779862296e+00 1.193500959605495598e-01
1.233239115149437559e+01 2.137257082170228806e+00 1.197432893307497637e-01
1.229520789442457129e+01 2.131821735597754230e+00 1.336605512971765497e-01
1.201009634083265532e+01 2.124319730568943854e+00 1.349232356181016002e-01
1.313687175733308088e+01 2.151570908324947684e+00 5.978020262471924612e-02
1.199824396274894944e+01 2.122399803186863387e+00 1.291121134952316896e-01
1.085269262414074021e+01 2.095472576907516427e+00 5.638671724947254271e-02
1.227873335827199774e+01 2.133927811432964283e+00 1.276619134831658287e-01
1.221493617961587930e+01 2.126500973806924044e+00 1.350764687816707332e-01
1.258921129858904742e+01 2.135714362905977382e+00 1.124695153470019748e-01
1.160209086956056623e+01 2.110228507617037508e+00 9.503238740324486400e-02
1.157085522622139351e+01 2.117466360970255757e+00 1.034375601590523386e-01
1.144888424927408721e+01 2.109874405008221210e+00 9.155911879254233221e-02
1.168918462869507202e+01 2.116057836708783224e+00 1.076487942654454077e-01
1.295629622165575157e+01 2.148633300628519205e+00 6.948686815876513323e-02
1.295828110466436023e+01 2.142334597032361287e+00 6.794606035837177926e-02
1.220322780152237385e+01 2.127685279413601194e+00 1.403964211480510649e-01
1.255024548352116653e+01 2.134418952984883155e+00 1.189977009534624180e-01
1.372008807527021901e+01 2.165074352751025444e+00 2.795682865236389508e-02
1.358985431288018475e+01 2.154054946928541714e+00 4.249681947699452539e-02
1.314799344277110293e+01 2.152867467540239055e+00 6.028169014964382399e-02
1.194052140273061724e+01 2.120084368218796200e+00 1.250244086814042976e-01
1.292066103373553965e+01 2.142311902576266913e+00 7.170833134759255212e-02
1.020930496442876390e+01 2.075042207023400032e+00 1.128456712241587487e-02
1.161582443207806570e+01 2.117435151968549256e+00 1.059808540549824069e-01
1.117699747374448904e+01 2.102300593899460779e+00 8.069880310045227101e-02
1.158117591143393099e+01 2.114556661070300159e+00 1.002357775461173300e-01
1.195666508064916478e+01 2.124147530322590516e+00 1.367321605674330920e-01
1.354234146324106725e+01 2.159085470121338002e+00 3.854822509253257729e-02
1.235857611410331636e+01 2.132923643989958151e+00 1.307590152213902179e-01
1.135343508188906902e+01 2.108440733055316763e+00 8.947743667082877495e-02
1.415024145255080157e+01 2.165633036526422917e+00 1.143214675788234783e-02
1.178210749541985969e+01 2.117365783591114159e+00 1.153692060759206189e-01
1.172496304572484505e+01 2.115691838760353605e+00 1.087135565723396369e-01
1.194598582068194048e+01 2.123674639972833678e+00 1.357517189780107769e-01
1.214446751429347060e+01 2.127909478915907204e+00 1.430336549795325207e-01
1.176444547297956333e+01 2.118856524116892626e+00 1.176795951182497135e-01
1.178794509159135551e+01 2.120476134527350176e+00 1.229937290017064783e-01
1.169209059988262389e+01 2.112133178602225936e+00 1.004867330528322056e-01
1.069596291219055040e+01 2.091924740564346408e+00 4.835764411268822505e-02
1.242312983225303391e+01 2.134978169619879740e+00 1.269769377219861217e-01
1.094636265314621859e+01 2.092426483613849975e+00 5.041095198699396818e-02
1.213401892523266845e+01 2.124446559192752826e+00 1.299690776066141362e-01
1.127087915742560931e+01 2.108056482863478909e+00 8.788507605655486443e-02
1.185732544777181374e+01 2.116046061381004151e+00 1.161083515926212839e-01
1.139274145735833343e+01 2.109228022421016036e+00 9.023836686295869103e-02
1.175815920470602549e+01 2.121563750579062102e+00 1.232145732232178409e-01
1.291787485445005501e+01 2.146380825525124436e+00 7.227500652892651645e-02
1.228884780462979265e+01 2.125746399417069998e+00 1.291005624448734179e-01
1.159546002027889777e+01 2.116327462833348605e+00 1.032867392886129831e-01
1.226076211727140830e+01 2.131267082163690318e+00 1.354970898950335900e-01
1.236815673730055742e+01 2.129964991092379023e+00 1.375502868427965208e-01
1.327413026160759202e+01 2.155698768704769730e+00 5.173681307716987421e-02
1.272588872249957603e+01 2.133708876088702411e+00 9.672586665460357336e-02
1.359081040594804612e+01 2.160908581793812289e+00 3.536365048624233454e-02
1.111151681110996492e+01 2.101047344842080555e+00 7.520798908433459773e-02
1.254169710100612534e+01 2.141037505586939282e+00 1.113443955224702880e-01
1.203709974977298991e+01 2.125685691997293514e+00 1.384617196689493790e-01
1.130804816218066655e+01 2.108834003711469673e+00 8.889656194161774105e-02
1.145862313435757507e+01 2.109842701689791600e+00 9.172634440464638717e-02
1.303818517747087213e+01 2.149516791761858947e+00 6.366138793656973827e-02
1.227811750127206203e+01 2.131740874192746382e+00 1.339779986743266926e-01
1.165502260215871466e+01 2.120300136516888756e+00 1.130332993959833887e-01
1.154888374063958345e+01 2.113200250675685510e+00 9.729933251076432199e-02
1.178185056336348069e+01 2.118574234863998207e+00 1.181503812650073759e-01
1.056452806188356064e+01 2.087944721248801816e+00 3.453777029096512241e-02
1.200646851386068015e+01 2.123251738895319374e+00 1.315240547625836087e-01
1.289542678369542905e+01 2.146442349667768035e+00 7.418367243021667390e-02
1.171407284847687436e+01 2.116705624382155815e+00 1.101836297484958538e-01
1.194878178908237309e+01 2.119712037547815342e+00 1.233649807422206590e-01
1.157016875656825050e+01 2.110126022185488726e+00 9.422784645301472695e-02
1.171681740519716719e+01 2.117503079291745749e+00 1.119153962838506100e-01
1.143533552702715816e+01 2.110561428862274713e+00 9.168865902075945540e-02
1.193221191363579159e+01 2.120409298867309555e+00 1.265179418122005794e-01
1.150844892448413503e+01 2.109700778814313615e+00 9.255236323150745070e-02
1.385781822089826143e+01 2.164906077550249996e+00 2.279288364277645001e-02
1.184594857164016268e+01 2.120953297152863293e+00 1.284691836256433017e-01
1.358633804429583947e+01 2.164760800082932146e+00 3.143538506765400364e-02
1.075517365446652640e+01 2.094517919472357104e+00 5.337352246323328470e-02
1.253441539011566519e+01 2.135513341159286149e+00 1.195680771799789571e-01
1.126651354528035043e+01 2.098190895113675847e+00 7.032841446334828217e-02
1.230808617708160568e+01 2.131460716616577766e+00 1.345685735631325930e-01
1.192553508039693355e+01 2.122759080374506446e+00 1.339610621866054174e-01
1.167628959809209377e+01 2.114175574757807041e+00 1.036418167576355215e-01
1.231340240292781374e+01 2.130338438341507601e+00 1.375084815625697843e-01
1.140222694642180734e+01 2.106874652748473853e+00 8.943876060212055390e-02
1.255426620702800378e+01 2.137278884492243680e+00 1.148256644159898615e-01
1.250667250893821603e+01 2.137190348663896788e+00 1.206081275213420206e-01
1.255916005819437409e+01 2.140773002201889597e+00 1.098461176503320869e-01
1.198406240473135931e+01 2.127088761347296408e+00 1.450362639478179894e-01
1.225416667175838015e+01 2.131887640186502786e+00 1.336604679797791795e-01
1.150474083372191281e+01 2.111150607566972148e+00 9.381793941464977582e-02
1.301528271379937962e+01 2.147260017885658900e+00 6.436903674545713105e-02
1.259166925055550834e+01 2.135624018783507161e+00 1.122661109508668459e-01
1.232660558210803536e+01 2.134896614138398707e+00 1.256173319890372952e-01
1.097155137192249086e+01 2.097959273229737853e+00 6.391736861091337762e-02
1.115794682528307469e+01 2.103286472906196192e+00 8.298132254694037813e-02
1.177659678498959828e+01 2.120731670360132881e+00 1.227529865733813508e-01
1.094579139682417512e+01 2.098721545477099770e+00 6.521493358145591390e-02
1.292497144819184385e+01 2.145558775655213246e+00 7.159163130460088897e-02
1.335757794634756301e+01 2.157548518187808906e+00 4.592075339177735527e-02
1.043556221093213132e+01 2.080596679892370737e+00 2.085394252656680436e-02
1.291535510025287969e+01 2.143849550670973159e+00 7.233401776597470079e-02
1.050072584755378102e+01 2.087668066941618328e+00 3.072327750919980754e-02
1.214267322957510409e+01 2.125469098057046757e+00 1.335775012503012948e-01
1.048005625276417518e+01 2.084688776767724683e+00 2.652285449850623478e-02
1.111884730222084627e+01 2.097248719482591728e+00 6.475782694807974416e-02
1.273335610187794131e+01 2.137853261706211150e+00 9.319886380204508991e-02
1.249102116349385128e+01 2.138698121545546726e+00 1.201938770540298823e-01
1.149450019379727550e+01 2.108634554584075005e+00 9.136738483451947723e-02
1.286626269088190710e+01 2.144374418773339563e+00 7.690707854538891830e-02
1.292547714272653536e+01 2.147923510442338202e+00 7.178088607961516376e-02
1.311433271713503856e+01 2.150266943886580684e+00 5.983030732831552678e-02
1.263048280504403742e+01 2.139735445881078668e+00 1.033288364631840123e-01
1.240009736979991928e+01 2.136781865667590541e+00 1.228629589345822809e-01
1.071475347832625324e+01 2.088720850148176655e+00 4.281876476956268662e-02
1.303210977717931485e+01 2.149088543066312251e+00 6.389596849718419402e-02
1.206333937620143892e+01 2.123498195088066254e+00 1.296534345629273277e-01
1.310030782358644608e+01 2.152874312921023048e+00 6.223261426072838887e-02
1.251593023343876609e+01 2.137637970902577678e+00 1.188701806682156276e-01
1.326634847001416517e+01 2.152435971232215195e+00 5.504632524926302700e-02
1.183032556227644072e+01 2.117057853308763615e+00 1.173338798352565604e-01
1.268252698950550261e+01 2.138466247573130641e+00 9.863747877433118316e-02
1.164915559549618607e+01 2.119851282407473558e+00 1.118728714418572717e-01
1.226847685906909291e+01 2.127853896571530345e+00 1.391846557768109394e-01
1.210993535605658167e+01 2.125536740154591264e+00 1.351141360918317325e-01
1.182610075700485730e+01 2.116083447221794867e+00 1.146281365423925669e-01
1.287797476130517893e+01 2.149850528663318716e+00 7.540113409974535941e-02
1.136465187436660251e+01 2.109721863212356663e+00 8.989104400383850224e-02
1.122449661081477501e+01 2.103152641516172316e+00 8.477413553270542190e-02
1.218962085859879174e+01 2.128770826703990870e+00 1.448061366532689132e-01
1.446778041683693772e+01 2.183231706589028764e+00 4.828913194901148821e-03
1.338409249497498976e+01 2.156635099289275992e+00 4.650294665277331790e-02
1.195928754267946559e+01 2.122438817892317697e+00 1.312556275944752604e-01
1.124069234506831272e+01 2.108019858562424798e+00 8.631974596034265590e-02
1.111853963756776587e+01 2.103616614863364820e+00 8.260103496322696026e-02
1.424154171945778558e+01 2.173890812284612561e+00 7.782626421888389628e-03
1.167614186889783312e+01 2.113965689196812381e+00 1.032617184735313692e-01
1.182226820721248117e+01 2.115908757646419946e+00 1.139944398849469243e-01
1.293225571188788692e+01 2.146600915291221767e+00 7.107905981733658729e-02
1.140995294060331311e+01 2.107426508643067464e+00 8.971710532670887361e-02
1.235869494267631197e+01 2.130073119625198519e+00 1.374601676404857975e-01
1.237683962253712977e+01 2.128869393071121330e+00 1.398419911884827560e-01
1.381644357370940135e+01 2.167239204962742694e+00 2.288076870581802480e-02
1.276003530334183544e+01 2.140371206793945547e+00 8.879144124077059663e-02
1.196608234370023993e+01 2.123230521123362191e+00 1.334096978215570106e-01
1.143164962883326474e+01 2.108733911602600930e+00 9.059404316483141151e-02
1.217885766098707556e+01 2.127430937311023840e+00 1.400981032177809893e-01
1.233601405124860761e+01 2.126469729939234998e+00 1.307049587332317631e-01
1.295748684232274783e+01 2.138073589296058952e+00 6.709873874664283588e-02
1.295130146745844257e+01 2.145038611604242806e+00 6.917056585292677418e-02
1.207595157882865422e+01 2.128574247139382258e+00 1.474309466192669227e-01
1.234560624029872500e+01 2.135295425143843850e+00 1.249432941200752378e-01
1.200718179968795418e+01 2.124263394853652009e+00 1.348633907970543389e-01
1.294304151589638252e+01 2.144002321429122837e+00 6.974432660764595671e-02
1.128951695969681879e+01 2.110160551063160916e+00 8.841917817625917497e-02
1.333382005228462219e+01 2.153641616632969491e+00 5.303241455655783448e-02
1.296778491515714471e+01 2.146196088926736856e+00 6.798242080670477416e-02
1.186827493132008016e+01 2.120926340965127110e+00 1.300721313392760869e-01
1.202875959204995482e+01 2.129109024547865658e+00 1.473398879244300630e-01
1.182752049935360361e+01 2.119891910180437211e+00 1.243856649674101450e-01
1.190684715356135293e+01 2.117967621849730531e+00 1.209150531054193900e-01
1.298226159132444479e+01 2.151327899836040558e+00 6.832851231696281114e-02
1.271820161647041658e+01 2.142490926352335734e+00 9.186279449397595498e-02
1.213505111846923690e+01 2.127744746691167865e+00 1.426706434640273025e-01
1.210044213578065353e+01 2.126174605276187179e+00 1.378569814435689489e-01
1.121164168097454095e+01 2.106972668072407906e+00 8.532282145455007127e-02
1.169408846346617281e+01 2.113576408282908048e+00 1.032504005454974449e-01
1.249323342193077657e+01 2.132677157760487940e+00 1.289926651236158739e-01
1.147407294435442360e+01 2.112808219232819695e+00 9.429579379427169283e-02
1.173642588114014629e+01 2.112432571592943731e+00 1.024751616285716482e-01
1.230290171527255794e+01 2.133169869814694586e+00 1.299497255172275545e-01
1.152459052851063070e+01 2.110884425720834123e+00 9.405908799837056633e-02
1.256001867501312041e+01 2.133094726516846951e+00 1.193957711571118074e-01
1.219648553441612293e+01 2.125298960982115570e+00 1.307689899643128817e-01
1.165092265033703001e+01 2.117761923982099059e+00 1.085373007926986877e-01
1.295269747847738451e+01 2.137617237748902443e+00 6.756241683157304667e-02
1.168293032211707150e+01 2.113057203562887398e+00 1.018831207550467965e-01
1.130025322258905618e+01 2.106108531144935014e+00 8.907978748548264769e-02
1.136500605045496215e+01 2.106285586924566910e+00 8.914930812805491045e-02
1.255968792790883803e+01 2.131330994068646234e+00 1.216568235704687390e-01
1.237612760584358540e+01 2.129280796944155618e+00 1.389405171589605525e-01
1.354295181354951083e+01 2.159292760970437097e+00 3.829408745423450167e-02
1.206135234608321483e+01 2.124964356379849928e+00 1.349660767321659571e-01
1.175178507423778917e+01 2.118395178095994869e+00 1.158644672767720346e-01
1.295727195117458841e+01 2.147262802007686489e+00 6.911501847751452821e-02
1.349586255456094008e+01 2.153245459269652162e+00 4.657289351088694795e-02
1.183917712118877574e+01 2.120248277397271508e+00 1.261262332198744007e-01
1.354459474970985866e+01 2.156251303986703061e+00 4.172844208635410890e-02
1.325369307119318307e+01 2.150996843161574468e+00 5.424969006650708081e-02
1.167761266986564372e+01 2.118653192517968797e+00 1.117087606199505534e-01
1.192925896553653331e+01 2.121066069104138752e+00 1.286737898189023732e-01
1.215563862876919465e+01 2.128181384767784845e+00 1.437830565964193785e-01
1.023421332384184090e+01 2.080071659613737189e+00 1.420518824813979397e-02
1.275440115358027526e+01 2.144419077636706472e+00 8.722993148065533164e-02
1.231394357084961477e+01 2.129443273643784718e+00 1.398731957488963673e-01
1.225968644639802818e+01 2.127954919400711020e+00 1.398846896492245417e-01
1.158350456219926983e+01 2.110687329016890601e+00 9.524246125785373884e-02
1.301231540903908090e+01 2.150341853588786822e+00 6.590831619181412859e-02
1.129252908034636960e+01 2.104146495405077033e+00 8.936376962844119753e-02
1.195882568100599563e+01 2.123140441061431627e+00 1.334788485676316749e-01
1.189163368184137504e+01 2.119334952212143186e+00 1.258891799174916004e-01
1.227224486858142072e+01 2.130927807392088091e+00 1.363922637081521338e-01
1.246283747020713406e+01 2.132200278355650624e+00 1.322138777297012235e-01
1.273736899925773258e+01 2.137056448552648646e+00 9.320741775968083287e-02
1.089490280863497418e+01 2.094246994827600350e+00 5.420459422065641852e-02
1.217089266276354564e+01 2.125554784153575127e+00 1.328160877740268142e-01
1.141254269746527683e+01 2.107572823472539270e+00 8.980233822192534854e-02
1.280951818445631751e+01 2.141304060668421272e+00 8.317165548898367011e-02
1.158827797851886565e+01 2.113580273415363031e+00 9.923214850443248802e-02
1.239867830863168052e+01 2.122869029142429476e+00 1.106625552540968782e-01
1.092890999914303585e+01 2.095331845792940406e+00 5.703306139002517483e-02
1.124480200032584243e+01 2.103093460658961078e+00 8.525442720204749747e-02
1.323228334541827422e+01 2.152127281824138816e+00 5.618629131744241889e-02
1.286363139893991026e+01 2.142989029580951055e+00 7.733102626941333602e-02
1.155309474450446139e+01 2.113035958100595302e+00 9.726034658966374591e-02
1.144332904591317401e+01 2.111738342026646897e+00 9.259120115240451754e-02
1.209518757748802820e+01 2.127715397390919971e+00 1.437476255353500321e-01
1.255928971661873739e+01 2.131722812723367166e+00 1.212198960884352805e-01
1.154078805439618449e+01 2.111441078019171247e+00 9.506895908286425168e-02
1.381867557281678494e+01 2.163407640103375051e+00 2.525840010628426294e-02
1.178091395191875179e+01 2.123779268318707558e+00 1.301089450639804357e-01
1.223155508321674745e+01 2.133929667668087671e+00 1.272212152816368236e-01
1.133660386387460406e+01 2.104746821528075351e+00 8.899507226526148784e-02
1.303861912259860389e+01 2.146948314417565395e+00 6.229855701561523573e-02
1.064237720685731503e+01 2.092464131683122286e+00 4.576288856448965103e-02
1.368964995107094751e+01 2.157638520356131018e+00 3.527556992764607768e-02
1.288745709797326811e+01 2.143812035252107506e+00 7.497031804790232901e-02
1.340797962297487267e+01 2.154525782373026388e+00 4.881194274275112155e-02
1.249179958515617095e+01 2.129415555847022468e+00 1.341072086039125921e-01
1.204263076475219485e+01 2.122847177908772309e+00 1.283669014704899025e-01
1.107539471440447798e+01 2.099318189951353553e+00 6.957028232145714974e-02
1.067080123096940625e+01 2.085449782979298838e+00 3.633420585893461230e-02
1.079536828817177607e+01 2.089154734750229281e+00 4.327589199704053036e-02
1.133264246675534181e+01 2.112368248570756446e+00 8.943993334420055619e-02
1.144835022326480356e+01 2.113259084359437434e+00 9.370415422987865561e-02
1.258579733828889324e+01 2.137497711428255176e+00 1.108261437945690653e-01
1.180316339379940516e+01 2.119529459791833936e+00 1.218086866127382484e-01
1.246906976308100923e+01 2.129579498845688423e+00 1.364215759769433767e-01
1.216249350268902063e+01 2.124921419306727621e+00 1.306223398426345217e-01
1.197198387552213994e+01 2.125603340665607632e+00 1.406910867851679792e-01
1.355251094997985284e+01 2.153705123181688386e+00 4.432836638784940636e-02
1.221235284497333318e+01 2.128653150922022341e+00 1.441732200290386512e-01
1.162330253741265551e+01 2.113198237321123329e+00 9.998530311999651032e-02
1.172571305033560840e+01 2.114307368039701540e+00 1.059377401604127272e-01
1.277870140165080493e+01 2.141264199206410090e+00 8.639049664707409981e-02
1.314477827006505706e+01 2.149001805606552296e+00 5.751688910877350569e-02
1.127150909463576589e+01 2.104790015279450976e+00 8.870256320960608065e-02
1.309626884649048151e+01 2.150375496439388634e+00 6.071369576713803173e-02
1.172603957839480415e+01 2.116443894517977764e+00 1.102948470288072358e-01
1.372547876086550289e+01 2.159686795550887162e+00 3.193138849345834168e-02
1.344309157276283706e+01 2.157663573738161755e+00 4.316678804429061739e-02
1.293598952079938691e+01 2.142971660808133283e+00 7.026427357742655311e-02
1.188233749821015373e+01 2.124286545561693273e+00 1.404420145648208329e-01
1.312813683167368417e+01 2.154090168059354049e+00 6.020233149458250471e-02
1.131422724422013282e+01 2.102065850067595498e+00 8.301289884296679522e-02
1.280179654044354010e+01 2.140779544244382215e+00 8.416230719730893872e-02
1.015926903755349642e+01 2.084110523007296045e+00 1.207627521747714830e-02
1.377558666909165019e+01 2.158397358070659244e+00 3.053285570122826059e-02
1.309697584855566177e+01 2.152890939361709499e+00 6.237979330507154724e-02
1.089294747486352044e+01 2.100919721010719332e+00 6.896083224127935729e-02
1.122170361583688702e+01 2.097666200000743775e+00 6.782767871529794823e-02
1.283148757555705366e+01 2.138419494312521429e+00 8.160917369147560607e-02
1.168906439379034801e+01 2.119251477814368734e+00 1.135415874091645905e-01
1.118448171019760728e+01 2.099651282697152510e+00 7.304589498176862483e-02
1.198440339538377764e+01 2.122069251435549919e+00 1.287590081455278479e-01
1.196938886500947952e+01 2.127092360115188541e+00 1.455239748168359604e-01
1.155894488561940037e+01 2.114424842335343335e+00 9.912363923635765517e-02
1.305449454857118852e+01 2.143553219963451273e+00 5.902251744700716396e-02
1.224783823271020822e+01 2.131787568542895972e+00 1.339982481621250221e-01
1.134791977283500941e+01 2.109304057236476293e+00 8.952397525406639855e-02
1.330634900610009907e+01 2.147483903234375102e+00 4.843402853283879095e-02
1.227112196151596635e+01 2.131765352390907253e+00 1.339441442258175463e-01
1.192729814556030199e+01 2.120380915594149318e+00 1.267281321050138243e-01
1.228642182120696447e+01 2.133014533023047665e+00 1.303219483820081126e-01
1.408537363709096901e+01 2.166697249074671205e+00 1.358703951021236755e-02
1.259472227886025664e+01 2.134232915215488635e+00 1.134524035727370039e-01
1.220124641026104584e+01 2.127481617242599654e+00 1.396129045008092928e-01
1.145996474059946202e+01 2.110464075993748523e+00 9.218415730297396804e-02
1.171604845730863964e+01 2.115166526795134949e+00 1.072382111279441552e-01
1.337264310364214204e+01 2.150447710897841258e+00 4.844335324371591700e-02
1.139132937415937441e+01 2.110511813206554788e+00 9.066503016833510342e-02
1.266740033334376392e+01 2.137407867403344763e+00 1.012755106631221813e-01
1.248810438651618959e+01 2.138070069732785239e+00 1.214809745383823719e-01
1.235501753998867613e+01 2.133958241589206661e+00 1.282925975774087402e-01
1.159250060345342170e+01 2.116630217492855959e+00 1.035454944718867398e-01
1.231034624450171044e+01 2.133875346504995996e+00 1.280935592705928217e-01
1.156026217831454872e+01 2.110749834345511999e+00 9.477125572850486623e-02
1.138778309095478214e+01 2.109153852642437155e+00 9.013358243957363125e-02
1.366787510472546074e+01 2.163499825259053377e+00 3.130487300542927204e-02
1.344702982570709793e+01 2.150148291155986158e+00 4.476276245451157876e-02
1.203728427054554295e+01 2.121152021030467072e+00 1.227697237636135169e-01
1.075385245186433814e+01 2.095071340174399666e+00 5.438450405093060019e-02
1.160953621785389522e+01 2.109731042389428879e+00 9.447023247097430243e-02
1.056042964934813710e+01 2.083651305837290302e+00 2.880571917334072071e-02
1.140675904351687642e+01 2.102446626189709900e+00 8.326600855873797502e-02
1.220547849420578856e+01 2.127134030504173712e+00 1.380377154519359939e-01
1.068771708828918499e+01 2.096864004387275049e+00 5.626589216246982716e-02
1.286119973626832191e+01 2.145831461203018264e+00 7.717234858850449686e-02
1.121044411121569695e+01 2.100462218390951374e+00 7.612725511432175129e-02
1.331862342249377562e+01 2.150158503081684991e+00 5.055643624845285872e-02
1.215986698526894472e+01 2.125114807329538280e+00 1.314984318440031164e-01
1.079460911959974290e+01 2.097204869904699454e+00 5.903777558369494721e-02
1.225072987563240012e+01 2.128974396373972677e+00 1.426317187759670313e-01
1.208368800165055390e+01 2.135065428269532717e+00 1.210938895642711260e-01
1.176387694645890569e+01 2.119164932850732264e+00 1.183285402474155701e-01
1.168337451755527390e+01 2.117434636449267327e+00 1.098590312519005241e-01
1.221951851947498291e+01 2.125363982206189384e+00 1.301246494197462189e-01
1.244791454524396634e+01 2.129511566052499472e+00 1.369621244304103924e-01
1.311754761493136456e+01 2.145754380652000304e+00 5.649633208724270939e-02
1.100766839272772479e+01 2.097484032226793360e+00 6.341737507255772177e-02
1.108187273446275967e+01 2.095887626134213200e+00 6.043055492682142260e-02
1.271006642688571553e+01 2.135227814384207168e+00 9.775234372273636230e-02
1.260040249472019802e+01 2.133570760644409425e+00 1.134457830264314349e-01
1.221472592583945449e+01 2.128294448907011915e+00 1.426069211080382981e-01
1.238114585108135657e+01 2.135511021901844497e+00 1.251221139028366458e-01
1.257374465064882152e+01 2.139831361638096840e+00 1.094368199347126730e-01
1.200421185495370757e+01 2.124868040293260485e+00 1.370035752344385127e-01
1.142951866582079390e+01 2.106271076716326185e+00 8.922971773715604460e-02
1.214744712133241755e+01 2.126020886361029927e+00 1.355513280295805867e-01
1.140949359445204969e+01 2.112908511114582666e+00 9.213386773502540983e-02
1.219564663308915620e+01 2.128334731295975946e+00 1.432966908367784287e-01
1.266279453705039515e+01 2.141531560308782556e+00 9.821361674206929848e-02
1.147979429775785576e+01 2.108553937195126959e+00 9.110950132922279732e-02
1.117696482414171122e+01 2.103178124230831170e+00 8.329121926385872621e-02
1.269961133582292945e+01 2.139262317386865231e+00 9.609548978265675112e-02
1.075321121316327222e+01 2.088900235797208627e+00 4.296301861974631542e-02
1.106968552261608885e+01 2.098540995678298327e+00 6.736092787731576270e-02
1.155601919168856995e+01 2.113431195266645357e+00 9.782924885677508897e-02
1.144411170683575030e+01 2.109232024487565749e+00 9.107108790752550809e-02
1.250620067066057572e+01 2.133959829515862605e+00 1.253647890683972088e-01
1.161030724595802610e+01 2.114846687065898845e+00 1.019079215010806616e-01
1.233869531192832447e+01 2.131041042783021755e+00 1.353874029006589541e-01
1.213894747535245955e+01 2.125771427746634856e+00 1.348967102271391438e-01
1.114284946356411510e+01 2.103690041427341839e+00 8.363787736880373691e-02
1.248599115118769731e+01 2.138887201109636038e+00 1.204756744299760041e-01
1.118993819841919546e+01 2.108685111127435619e+00 8.328245870721744104e-02
1.186232314071143357e+01 2.120486176288326696e+00 1.284294317129390794e-01
1.183369812183362768e+01 2.119724402425892773e+00 1.243855187429786513e-01
1.234361140455150796e+01 2.126110589303833454e+00 1.287406394253194919e-01
1.025355779494945807e+01 2.073113303065377000e+00 1.126934784519946497e-02
1.271777470955465361e+01 2.146676829096029859e+00 8.909695352423353809e-02
1.184597744283045806e+01 2.119974246440687882e+00 1.258905865133815583e-01
1.013856471240220181e+01 2.073537029798211861e+00 9.083767929692955836e-03
1.202148902197999369e+01 2.120447340592227725e+00 1.212790189850757178e-01
1.340761563759862263e+01 2.150320642909894886e+00 4.673742225079757784e-02
1.298392562776955828e+01 2.150203026804313744e+00 6.786259141592816679e-02
1.228883161096798027e+01 2.131368942050381854e+00 1.349681579659010588e-01
1.313815613676876559e+01 2.152467780885379156e+00 6.038787528973051794e-02
1.131400613859728388e+01 2.108156384295173602e+00 8.900723591931232470e-02
1.318347423682752506e+01 2.156521384330415625e+00 5.324523831488894160e-02
1.192384074983379705e+01 2.121102585069417401e+00 1.290940065190600561e-01
1.292932073780144009e+01 2.147672304446770486e+00 7.144750881758571426e-02
1.468124841771863665e+01 2.181705870449886842e+00 3.875087158781487674e-03
1.194208919901451083e+01 2.122330280512497058e+00 1.318124348147148017e-01
1.200739328079673029e+01 2.129174804705516344e+00 1.475234406885695959e-01
1.171125142777317052e+01 2.119608376789501758e+00 1.157173363173511077e-01
1.231577111431873206e+01 2.133514187848671195e+00 1.290945152289725562e-01
1.219680449183057647e+01 2.127955810982256502e+00 1.417037540789921057e-01
1.285970130503483588e+01 2.144319752205171792e+00 7.752190209821699374e-02
1.162459552520789607e+01 2.111013182311328507e+00 9.670432156962685544e-02
1.113008545138020899e+01 2.103782256268671436e+00 8.346278453352362625e-02
1.266064963087228357e+01 2.135740859220075727e+00 1.035455362533109769e-01
1.129389952928315566e+01 2.108738412755314595e+00 8.870927439237609458e-02
1.258282406505742479e+01 2.132409159616926342e+00 1.171358342934253477e-01
1.258153566567333748e+01 2.135954562103090648e+00 1.131434024541925487e-01
1.216164632673721790e+01 2.129173140922055563e+00 1.440380967471870111e-01
1.202550261677359877e+01 2.122972148341898624e+00 1.296500585886100620e-01
1.232349874272179946e+01 2.131671840440297672e+00 1.339097117060621400e-01
1.193353210323507163e+01 2.124357481836565587e+00 1.384009882293672222e-01
1.154271916794649400e+01 2.111520949127393187e+00 9.521041601776486507e-02
1.360770305919982803e+01 2.159049021674916080e+00 3.683562521809497642e-02
1.129014503992985041e+01 2.104118545561650677e+00 8.939058046914448441e-02
1.340838608760695294e+01 2.158644471123034148e+00 4.277705479974825559e-02
1.308460705947116232e+01 2.153514287740320388e+00 6.315225740290078549e-02
1.141011113793556575e+01 2.108850577833027540e+00 9.035130508352971768e-02
1.203212883087584117e+01 2.118142675357534976e+00 1.127168212882419529e-01
1.310399082197921139e+01 2.144408523427969282e+00 5.627645444551477444e-02
1.281307847765635088e+01 2.144479457635513064e+00 8.179303940180657206e-02
1.148107426621443317e+01 2.107252452181236801e+00 9.008291833848744434e-02
1.072079981711863894e+01 2.089907985616280772e+00 4.488458554873905881e-02
1.220303299823073218e+01 2.123895141449090751e+00 1.246873046296677889e-01
1.231954697272562349e+01 2.133335870070465656e+00 1.295848023383175118e-01
1.155654851813968520e+01 2.111978776980462769e+00 9.613396434696025450e-02
1.170645818538597638e+01 2.114116083157919768e+00 1.047647685058160638e-01
1.194553013231261929e+01 2.120949730130629263e+00 1.273814350517110394e-01
1.226724573337284774e+01 2.131854127769949869e+00 1.337015033783778839e-01
1.312795156723311862e+01 2.150922713287840349e+00 5.969358061375810293e-02
1.212614606196071243e+01 2.126066324193055301e+00 1.365108715298751219e-01
1.287906868340440347e+01 2.143390654519996996e+00 7.579450915060609306e-02
1.390643151194989890e+01 2.168783920244624408e+00 1.893100269926929410e-02
1.229955481311362320e+01 2.130122389640618508e+00 1.383074344527503718e-01
1.232825659723323675e+01 2.127782265931195127e+00 1.370996497857299434e-01
1.150617696345019247e+01 2.108947293812017953e+00 9.181134757484842035e-02
1.066555375240947257e+01 2.085414534650524843e+00 3.602927550606822155e-02
1.360033304893555162e+01 2.160638447976965359e+00 3.542309601250499124e-02
1.317225276168616510e+01 2.154214451139600417e+00 5.825692179149415811e-02
1.364941627175171313e+01 2.157342965181747285e+00 3.724885286728708833e-02
1.187243548551571592e+01 2.123738232240890866e+00 1.381702465482184117e-01
1.146827327400842123e+01 2.117276821832444700e+00 9.739093132831426469e-02
1.134150326849848511e+01 2.103732748842517264e+00 8.814478338890581466e-02
1.149567601421370178e+01 2.113579433467452251e+00 9.570843422463823358e-02
1.228550399493207657e+01 2.129735615010169170e+00 1.396351519335201907e-01
1.272421066710768933e+01 2.140931762125635185e+00 9.227388327498996234e-02
1.147616568961371009e+01 2.110388280835337582e+00 9.248781584408759249e-02
1.195097357287402673e+01 2.121125306286937739e+00 1.276109752249532381e-01
1.222629346843788412e+01 2.130212920542292832e+00 1.392073487763782202e-01
1.109018248784622784e+01 2.101387874736472483e+00 7.555506575343537423e-02
1.277140454450385754e+01 2.143752058853475528e+00 8.597492386443590651e-02
1.232726177142502344e+01 2.127054712867359587e+00 1.337380301338105815e-01
1.270713954617627195e+01 2.140451213227333671e+00 9.441204315312695661e-02
1.345505851561305732e+01 2.155928000656848642e+00 4.515424668306292771e-02
1.392156863241274678e+01 2.162594160044710279e+00 2.147893790366818198e-02
1.071703902330063940e+01 2.087669778694775768e+00 4.096278350138263247e-02
1.140870006617799248e+01 2.104805286071894432e+00 8.856152518224022496e-02
1.149089188453511312e+01 2.111138622625680306e+00 9.345004571266424254e-02
1.224721541860380647e+01 2.131778916297514481e+00 1.340282436758707674e-01
1.230229807781498330e+01 2.133448017740707581e+00 1.291882581191219626e-01
1.267877425700567251e+01 2.139364808837808329e+00 9.833404294563777293e-02
1.215466233456782241e+01 2.128381979681015057e+00 1.446018532581320737e-01
1.261481682441583629e+01 2.138833896536153745e+00 1.059960714410127097e-01
1.242370137098366989e+01 2.132488780108765969e+00 1.317537570812630510e-01
1.194150453639188925e+01 2.122388738954247067e+00 1.320219880782808053e-01
1.226130981447177071e+01 2.127969213971747653e+00 1.399005434573122875e-01
1.173384240094028286e+01 2.115756624441017753e+00 1.092798817896809688e-01
1.141080411317458498e+01 2.106483429304165877e+00 8.930061699967981048e-02
1.240640513581188387e+01 2.132262817462376336e+00 1.322200954084456204e-01
1.324007049239521194e+01 2.151680741312310907e+00 5.545887121175960971e-02
1.279082566061038406e+01 2.143721107968345141e+00 8.414613673213727774e-02
1.299141108334341155e+01 2.143468748197837392e+00 6.502048856387288023e-02
1.211251987383209361e+01 2.130017393536229875e+00 1.417732917290736305e-01
1.133372175349809652e+01 2.104656404299034556e+00 8.900795712436293528e-02
1.121881368880527319e+01 2.099183911625044363e+00 7.242542873925410241e-02
1.314064742381522422e+01 2.146430678855972385e+00 5.580059015617189200e-02
1.189449183852584646e+01 2.120071238583423057e+00 1.278163697656778119e-01
1.209671005070847194e+01 2.120246655627437082e+00 1.160242866568182429e-01
1.137526528483637378e+01 2.109748906697720194e+00 9.009621694701061556e-02
1.247670247751378270e+01 2.136682965330366279e+00 1.249719103265289483e-01
1.280319359386997036e+01 2.142867863663693306e+00 8.327453061238840326e-02
1.106976893374255866e+01 2.101443158872593031e+00 7.512777789496474790e-02
1.362481831525997222e+01 2.164165030366650200e+00 3.148544562716427964e-02
1.118864070648687914e+01 2.101297416495111037e+00 7.805930360935006695e-02
1.323756322718204892e+01 2.153144046702808012e+00 5.687300667357292339e-02
1.253402254662349513e+01 2.135427074738800446e+00 1.197339386741463063e-01
1.114012469584806020e+01 2.098135688702941870e+00 6.766360142775143527e-02
1.215879570173296642e+01 2.126794748686045011e+00 1.381996063907845462e-01
1.241795468016737303e+01 2.134543204175852082e+00 1.277425928719278514e-01
1.127425069367056842e+01 2.104053892114239765e+00 8.897611075549458071e-02
1.180398198221466544e+01 2.122502587352202763e+00 1.290736860894329818e-01
1.124337891200582895e+01 2.106810418522180761e+00 8.689497471280688279e-02
1.312061260695052134e+01 2.150057125197438079e+00 5.939931389190788308e-02
1.179934277276232990e+01 2.119558882961624313e+00 1.216197149329942551e-01
1.208839414593600203e+01 2.122426105265921237e+00 1.245314937176732750e-01
1.285384492680174162e+01 2.144290767385429231e+00 7.806960955123516677e-02
1.303690221030709750e+01 2.145668105290843730e+00 6.178573942129926555e-02
1.324484083598246542e+01 2.150115904056907556e+00 5.383980654692571005e-02
1.159310136361633070e+01 2.114906908515515660e+00 1.012259587870100730e-01
1.074372286331539961e+01 2.087328175427451082e+00 4.013610922187815788e-02
1.302876060285317550e+01 2.143811099570074763e+00 6.160533540465193414e-02
1.376945564836542779e+01 2.167833338745571048e+00 2.410552215867444587e-02
1.338183561135830502e+01 2.155971647880301489e+00 4.758707085100197243e-02
1.378565087130943745e+01 2.160007456445771634e+00 2.894195853627887574e-02
1.223167503576480009e+01 2.129508641347880538e+00 1.413780071416623485e-01
1.122408151854180325e+01 2.103404398012938881e+00 8.553551081377554210e-02
1.153701250808576617e+01 2.108141380076584248e+00 9.139372657178519710e-02
1.427660028591102126e+01 2.174172291067355101e+00 7.225682601300792776e-03
1.272337896481713848e+01 2.136722662686502350e+00 9.509787165355050587e-02
1.204018865240135128e+01 2.123191581964200214e+00 1.296847402791899972e-01
1.087941044174090521e+01 2.097970070735300840e+00 6.216893951449090072e-02
1.248961509777849166e+01 2.138185385166432528e+00 1.211310684294456125e-01
1.218807240078863785e+01 2.127711749561595589e+00 1.409589954094044306e-01
1.162486478833655568e+01 2.112151053777068910e+00 9.844553080298446002e-02
1.426543410748896790e+01 2.175403790818663641e+00 7.309199007403230537e-03
1.091284276234698858e+01 2.099121216759038511e+00 6.542147229367843708e-02
1.098824404899083085e+01 2.094906162422119245e+00 5.671889205284785795e-02
1.314742636262251452e+01 2.145674827987841038e+00 5.488675720363050958e-02
1.089247446967511479e+01 2.090617925362315166e+00 4.615033104637390748e-02
1.310440500122022023e+01 2.148933585384994682e+00 5.936032790001902898e-02
1.304998856032743682e+01 2.149834565953715693e+00 6.297263106689930667e-02
1.244603802075857324e+01 2.135189786326231243e+00 1.269756748779342082e-01
1.264263150887916076e+01 2.140500764655354882e+00 1.012696781523769046e-01
1.192771187563217339e+01 2.124394773565692063e+00 1.387678428346685866e-01
1.151659164613494468e+01 2.117755494298571683e+00 1.005962440877928299e-01
1.311055703668432137e+01 2.150266055451271363e+00 5.999904499736066765e-02
1.200819429800235483e+01 2.123090376121346434e+00 1.309017938456826791e-01
1.047194921483944086e+01 2.081509450211538770e+00 2.295046327750002724e-02
1.217871883858495607e+01 2.122361081529682281e+00 1.195920396634458371e-01
1.335993354237659680e+01 2.148711890867279983e+00 4.712926656423752081e-02
1.394610681769206906e+01 2.165105684472964587e+00 1.930701821943838284e-02
1.437623563052437525e+01 2.174723981060272759e+00 6.450057218850850996e-03
1.295891226039419486e+01 2.144359106121019654e+00 6.833394620834887245e-02
1.340072044839533483e+01 2.154037144884284327e+00 4.980641817019729189e-02
1.066060526023359500e+01 2.092673508113258585e+00 4.735397981675378010e-02
1.410751565372974881e+01 2.169789736597522278e+00 1.210472421084023142e-02
1.008399914626960125e+01 2.071685472539030570e+00 7.482540930761794225e-03
1.271858063146150819e+01 2.133729281151163892e+00 9.767708026641762353e-02
1.134137016177229107e+01 2.110929809476151497e+00 8.957646800019609945e-02
1.202274988194801963e+01 2.126762532765470226e+00 1.426715528438340652e-01
1.189944531911466008e+01 2.120047598285056623e+00 1.274433018344614255e-01
1.202029874044136015e+01 2.122779900311923207e+00 1.292561241192120847e-01
1.263401629687824190e+01 2.135334536898775504e+00 1.072599324200420312e-01
1.215498374259917291e+01 2.128131678415801975e+00 1.436051462737296947e-01
1.224510686847401608e+01 2.130454474441318524e+00 1.381606982833103459e-01
1.220513878550798381e+01 2.124384200504323417e+00 1.266231362258188886e-01
1.254221871239579045e+01 2.136287299058011957e+00 1.175672304013664765e-01
1.232765632800238187e+01 2.129588678587884587e+00 1.392154300238569731e-01
1.244745148639217902e+01 2.129594234880866743e+00 1.368263948453737611e-01
1.127285821300280766e+01 2.106276704142718614e+00 8.840584858366963561e-02
1.202626672504148608e+01 2.120436265925771835e+00 1.209546895962001350e-01
1.195245809377755108e+01 2.128866751878969232e+00 1.503296027704417726e-01
1.286858747588495611e+01 2.143525822694750893e+00 7.678705929037572819e-02
1.354396786300968714e+01 2.165965560061655193e+00 3.062812312648264396e-02
1.310833934687199687e+01 2.146598274596251965e+00 5.755836254278900305e-02
1.190608632153476876e+01 2.121453827241314816e+00 1.311348314432692341e-01
1.190300194378114185e+01 2.120631493560454661e+00 1.289193923361582617e-01
1.345682171008934347e+01 2.157343536143388807e+00 4.318534303230309873e-02
1.183752438490579806e+01 2.120974778908217395e+00 1.278921205454984222e-01
1.123692392605048518e+01 2.102374496880987653e+00 8.276009492807952228e-02
1.301173975379811232e+01 2.144451296764210202e+00 6.348320134717247432e-02
1.484740473351099332e+01 2.184796796791653506e+00 2.601503801600005359e-03
1.344948377607454937e+01 2.154466389034023432e+00 4.734043344468846781e-02
1.174465389865415865e+01 2.115244562143892448e+00 1.087205698048520353e-01
1.248723743748619697e+01 2.135064245494793678e+00 1.261661903757752001e-01
1.370344381833077918e+01 2.157432645698528884e+00 3.476630225598449642e-02
1.264102936879039696e+01 2.137721764209984610e+00 1.040957167446686510e-01
1.270786512454371042e+01 2.139556228962572249e+00 9.496769144386370265e-02
1.236197879544683964e+01 2.129336052987957917e+00 1.391220432862734224e-01
1.304424962658655573e+01 2.141113104515079080e+00 5.868594688174894047e-02
1.193906579077162178e+01 2.123739379086349466e+00 1.362718340530477967e-01
1.299848416403318296e+01 2.145562881631962515e+00 6.511618556632320365e-02
1.247060488670877909e+01 2.133973024755333459e+00 1.293576523068679929e-01
1.138143282155129121e+01 2.105761192092108658e+00 8.901427523707522438e-02
1.316194475081272763e+01 2.146205497606880286e+00 5.454368454827660667e-02
1.153786259072486864e+01 2.115267802116051588e+00 9.914823385445868664e-02
1.186182537898696054e+01 2.118622346961301695e+00 1.233316710090792828e-01
1.253351370571650669e+01 2.131896236173981052e+00 1.245778921161857095e-01
1.307499993248119274e+01 2.147256616783601135e+00 5.966563571890260570e-02
1.393988936270188184e+01 2.165859579148001313e+00 1.919342694513892153e-02
1.319495517011886854e+01 2.151361356590639318e+00 5.711923859083701399e-02
1.182240096588222400e+01 2.118509987118863069e+00 1.205495120591849045e-01
1.241240690514286271e+01 2.132820796095389326e+00 1.310976031647110296e-01
1.303811622322580988e+01 2.151566211483241009e+00 6.472462379482542272e-02
1.319729078404479594e+01 2.146898144347913817e+00 5.331065931065416541e-02
1.494925639942290019e+01 2.185909851813739202e+00 2.127363608765852569e-03
1.114748118526635601e+01 2.100115506621419215e+00 7.350720527019230510e-02
1.177770217629919003e+01 2.124910736288212920e+00 1.324161957330453887e-01
1.408683161195712685e+01 2.165611348634965960e+00 1.380901482584052237e-02
1.364693570910056053e+01 2.162614651084848294e+00 3.255810128446965518e-02
1.255514424119016681e+01 2.135812576605093938e+00 1.165888862060573128e-01
1.291142922578578123e+01 2.140831371783765036e+00 7.256350047550874649e-02
1.288870134722600547e+01 2.141348612385590489e+00 7.494482258112662720e-02
1.422602077513429641e+01 2.173063770905213854e+00 8.219568552161726077e-03
1.173595604655355551e+01 2.118530426210755824e+00 1.151607683664979398e-01
1.147550413042381834e+01 2.109956646399995694e+00 9.213946644610228331e-02
1.373109460164082307e+01 2.159698271616189214e+00 3.166418840653036776e-02
1.340510042028039805e+01 2.159257119896617727e+00 4.196823421735165066e-02
1.283375575913132494e+01 2.141612516416043999e+00 8.057961754301085078e-02
1.242963138435781723e+01 2.134076754406883047e+00 1.287731279851618837e-01
1.053004919581274912e+01 2.083576375481638987e+00 2.744824174924159407e-02
1.320484853888100751e+01 2.148872115620242162e+00 5.459514917386235761e-02
1.158513999042886766e+01 2.113419388462013604e+00 9.889966437198538518e-02
1.290287906149700170e+01 2.144151027412961152e+00 7.351683003687783935e-02
1.197640854013914513e+01 2.122433045487510217e+00 1.303516058196624861e-01
1.087263899553706281e+01 2.094255204379741997e+00 5.400985390270674619e-02
1.322331415328061865e+01 2.143732536446608883e+00 4.924942080149175699e-02
1.285221382476075291e+01 2.145004679364435951e+00 7.809772950157051197e-02
1.105367481631957105e+01 2.099409260784453224e+00 6.931541606557614643e-02
1.282611935629021893e+01 2.139391355344013146e+00 8.196240881294236669e-02
1.295458246343698860e+01 2.149266255858303776e+00 6.974919228674131277e-02
1.280456225507476198e+01 2.143178570584374665e+00 8.303177807289660595e-02
1.261850816751711157e+01 2.137071908785538543e+00 1.074091752880620976e-01
1.086510784375970928e+01 2.096480726010282236e+00 5.870393957681716707e-02
1.255326121824829499e+01 2.138168052106434569e+00 1.138063788600276044e-01
1.191004103942367465e+01 2.121913182790586383e+00 1.322612347396473209e-01
1.271454106958547747e+01 2.138954448383042717e+00 9.464192629091199016e-02
1.406123444502112108e+01 2.167819328602666129e+00 1.412759075640380307e-02
1.215928818079938623e+01 2.123734406991910184e+00 1.260485799711953125e-01
1.191117400666200865e+01 2.121372924742176203e+00 1.306133042827804791e-01
1.381648261952785717e+01 2.163289101886805899e+00 2.542383623832463607e-02
1.211759233690124660e+01 2.129296824162432156e+00 1.445451585188121668e-01
1.120648079177186318e+01 2.102796041469570998e+00 8.310218042512859671e-02
1.200127640511462879e+01 2.119591562011317709e+00 1.196581293610808339e-01
1.229990515131862949e+01 2.129402802832998098e+00 1.402767742544909491e-01
1.327746974745096864e+01 2.152427083168194422e+00 5.457646936107140440e-02
1.150069580683417847e+01 2.107458499027174081e+00 9.039059185962257381e-02
1.345012783496084019e+01 2.157923676584673878e+00 4.260035339473408622e-02
1.296239831491999972e+01 2.144363376516316588e+00 6.801230860326645811e-02
1.392098176900280393e+01 2.161560515172793906e+00 2.201283103153234971e-02
1.258932961791332517e+01 2.139161327024478698e+00 1.085013483933270628e-01
1.057898932139486980e+01 2.090439512713893055e+00 3.867636669977995295e-02
1.120481516699349811e+01 2.103425877157672819e+00 8.495628765066837174e-02
1.240467532510769288e+01 2.131781052896074335e+00 1.332075227258051053e-01
1.112900827562699391e+01 2.095946985358662307e+00 6.125020509740341373e-02
1.165606824847245271e+01 2.113528275111893784e+00 1.017237658616980123e-01
1.234796597998464129e+01 2.134377581151434278e+00 1.272102700834592814e-01
1.091122689628076436e+01 2.093072456071709553e+00 5.170367439658550557e-02
1.280280722429388796e+01 2.144335257698256836e+00 8.279039146616136435e-02
1.264731431633495973e+01 2.137817694789547751e+00 1.032700147239312555e-01
1.240773899531202140e+01 2.130342275772838523e+00 1.361010389099174822e-01
1.271314509343525501e+01 2.141821747037419676e+00 9.282623168952836012e-02
1.209569703958967679e+01 2.124920695193527109e+00 1.333874532304457072e-01
1.229662117560996037e+01 2.132435990516279745e+00 1.319541711572184139e-01
1.225174184452252923e+01 2.129931719696684489e+00 1.396709287724844928e-01
1.107008105582065838e+01 2.099324989636723870e+00 6.946745225099382193e-02
1.105952213135167383e+01 2.101277378815029628e+00 7.439843431823314757e-02
1.121701234568967998e+01 2.109930860102065431e+00 8.418309994950039232e-02
1.287143826469807983e+01 2.143037869172778720e+00 7.656388577882680679e-02
1.285241440355694920e+01 2.143027906035799734e+00 7.841946390848571202e-02
1.183237574132495240e+01 2.118141512445591346e+00 1.202301287708279209e-01
1.127284919495318682e+01 2.105545936733403067e+00 8.857679691207936967e-02
1.307931433757462614e+01 2.147466956007076710e+00 5.958812772205237390e-02
1.156873058694731959e+01 2.108889982468611368e+00 9.266287918755190811e-02
1.167092418401357534e+01 2.115034293246061292e+00 1.049294246349253834e-01
1.111822239649596611e+01 2.098356142733642127e+00 6.785004454962795251e-02
1.238421000865174548e+01 2.136678447870485442e+00 1.226381380286356015e-01
1.184930376376962080e+01 2.115887189459218831e+00 1.152822825343939039e-01
1.183776233091819918e+01 2.116856735229894149e+00 1.172249966734203175e-01
1.232368932671525030e+01 2.132264263802366777e+00 1.323769849938228882e-01
1.241161600311774649e+01 2.128725913839041972e+00 1.392700733296160509e-01
1.277980820586236455e+01 2.137520993296214478e+00 8.792609141491161684e-02
1.250163427040090092e+01 2.136096792647226739e+00 1.228179359942663251e-01
1.121102238636577830e+01 2.106342512049712123e+00 8.560668341322301422e-02
1.312876984154699933e+01 2.150227916695069741e+00 5.915447089295247651e-02
1.073013873867895462e+01 2.090785447647478090e+00 4.643808724947013494e-02
1.252352807168650095e+01 2.142477413839147804e+00 1.112470340196816676e-01
1.079440775231589811e+01 2.094189044745935924e+00 5.313206871462718139e-02
1.152603645460932924e+01 2.113747503419161955e+00 9.703602354999436852e-02
1.112550750098377783e+01 2.102090682990534365e+00 7.853312262522478548e-02
1.194997715417577666e+01 2.122289718825656202e+00 1.312752597420919209e-01
1.165243991242485677e+01 2.112241662850582902e+00 9.944713528144237535e-02
1.289629413921379886e+01 2.141483968512386316e+00 7.415611719110952460e-02
1.229961952222119592e+01 2.133653146359796082e+00 1.286087789457436570e-01
1.375866943221881833e+01 2.162302445220853020e+00 2.850037512956140467e-02
1.264541983847098550e+01 2.139257932778461324e+00 1.021388231633721805e-01
1.262676836651565715e+01 2.139481565772480387e+00 1.039922243742633368e-01
1.164040721602859030e+01 2.113028483641977928e+00 1.003311664725980157e-01
1.193493664504535623e+01 2.116645647113760909e+00 1.149288874930057130e-01
1.172441404917110752e+01 2.117745561069547033e+00 1.128452097472726762e-01
1.196894973535587603e+01 2.123224875871592143e+00 1.332528663481115649e-01
1.388348114901486419e+01 2.160815793708002808e+00 2.404392038869494763e-02
1.094495645562787978e+01 2.095462164019494811e+00 5.753787207176611074e-02
1.089159633557216189e+01 2.097847931990626691e+00 6.213361722100347456e-02
1.236602100792955738e+01 2.130688950275921201e+00 1.359210161084169199e-01
1.308405185044980534e+01 2.144544726176641269e+00 5.744145851370915934e-02
1.181383166999891898e+01 2.113887183465208874e+00 1.085725951081968760e-01
1.093145960694475960e+01 2.097012466767807393e+00 6.095477638972628120e-02
1.257154619615346292e+01 2.137977326646269383e+00 1.119258265195725716e-01
1.287352667829871145e+01 2.143031741840747184e+00 7.636094484827948836e-02
1.178339647214906805e+01 2.118100415589941221e+00 1.171481115592461208e-01
1.292642103149301569e+01 2.138914901254113321e+00 7.078376812677204810e-02
1.330319009476526304e+01 2.151761913863463160e+00 5.284709414331732746e-02
1.249906928686841212e+01 2.131846279714283643e+00 1.294307777059451603e-01
1.229808711780987096e+01 2.127483287562123238e+00 1.366348408175657725e-01
1.174006979013599583e+01 2.117824549948287949e+00 1.139348396576929795e-01
1.204134514462697325e+01 2.122619632261562472e+00 1.276401624649319000e-01
1.057698096039057845e+01 2.090226271189108420e+00 3.826595886358750975e-02
1.296422351050509292e+01 2.147063906285632040e+00 6.849821420197867161e-02
1.079530426244999575e+01 2.095471437650819890e+00 5.565324325079926138e-02
1.137750590837352149e+01 2.105980650894499817e+00 8.908084038769202573e-02
1.223443273744238802e+01 2.123728094455693327e+00 1.225383732315220298e-01
1.229610649282713020e+01 2.122064587057010066e+00 1.121392222180745968e-01
1.211867690813087428e+01 2.123068907663439919e+00 1.254042681745854149e-01
1.456336890445306942e+01 2.172434449836746051e+00 4.858444657958873106e-03
1.237050094627591790e+01 2.130516593293247496e+00 1.362566010254675497e-01
1.327589188369988804e+01 2.151111036715333658e+00 5.338795487610660528e-02
1.116522810398757848e+01 2.107156646016376644e+00 8.298170084954868686e-02
1.130796260332421177e+01 2.106854362336253672e+00 8.903199294646121920e-02
1.196425640302049587e+01 2.124071995010281100e+00 1.361547929419950620e-01
1.090202499963350569e+01 2.091279610730305105e+00 4.763182948899381819e-02
1.295825403465427961e+01 2.149434073239092413e+00 6.951312935645807822e-02
1.203686904078498010e+01 2.123505446735002966e+00 1.309314043070772260e-01
1.255596288943418770e+01 2.132947135227201141e+00 1.201279911614919899e-01
1.126720606639936584e+01 2.102884036034036175e+00 8.531719640255777670e-02
1.096955106034620542e+01 2.098763912849254787e+00 6.582139464271680174e-02
1.267394501800986717e+01 2.141658556777055189e+00 9.695892932155521227e-02
1.353933597445377224e+01 2.160058118867691501e+00 3.750459525605540079e-02
1.144454143437760685e+01 2.108545077061659612e+00 9.065374087430885797e-02
1.099448833566282424e+01 2.098718139468870980e+00 6.623984099191862485e-02
1.195593603743691702e+01 2.123541629463301827e+00 1.348726808669659105e-01
1.248466608320071281e+01 2.127388014459885124e+00 1.293236449641485819e-01
1.363789343817950517e+01 2.159388840474731008e+00 3.571076292951404912e-02
1.226451462579477969e+01 2.128669932372566187e+00 1.428920490798553100e-01
1.416270794006065792e+01 2.171161494561889782e+00 1.017726336457869252e-02
1.200442141456841583e+01 2.120427917660186345e+00 1.222380161956599098e-01
1.249644925852090616e+01 2.135767192970618567e+00 1.239480787436856579e-01
1.323805395456117395e+01 2.154522836271727471e+00 5.517410879681672320e-02
1.240987324509248779e+01 2.132832809588260492e+00 1.310689293279246048e-01
1.191148647423112905e+01 2.124331694836179452e+00 1.392902017430963646e-01
1.281715779470716576e+01 2.145876065349147765e+00 8.099473369766288511e-02
1.105069318538220458e+01 2.097296914426520775e+00 6.370008172240979039e-02
1.167268480549016019e+01 2.110680292252177459e+00 9.732571502172468469e-02
1.238821140396026976e+01 2.124622685504012232e+00 1.198016458735605694e-01
1.249348566166057495e+01 2.132951508223721593e+00 1.285462864700173957e-01
1.157608760178407259e+01 2.108765092462941748e+00 9.260954114812540439e-02
1.283459973372993801e+01 2.142447478028423280e+00 8.029425272542273229e-02
1.383792378054202032e+01 2.166302899135396753e+00 2.270146606782590809e-02
1.233365605641150609e+01 2.126688873047911876e+00 1.318147498761239600e-01
1.242365539526028329e+01 2.131678009731293955e+00 1.333067654475070529e-01
1.116851246040347867e+01 2.105673504900926307e+00 8.414659638943225439e-02
1.240822718443217276e+01 2.133163508032026812e+00 1.303982141532960826e-01
1.136207595779139545e+01 2.102867513312270731e+00 8.511239395389411100e-02
1.171017036395477362e+01 2.112766646864221887e+00 1.022803020009273589e-01
1.058391839794504641e+01 2.086170147777444139e+00 3.319987072730908040e-02
1.177262749204782466e+01 2.116025287209759576e+00 1.117889407195786083e-01
1.106201496627786618e+01 2.099600642998555422e+00 7.001555735967933403e-02
1.193678975415297039e+01 2.122855273332786119e+00 1.336866451271156997e-01
1.227824055326530051e+01 2.131959846612444753e+00 1.333445282341540750e-01
1.390000234810513291e+01 2.167604883617265443e+00 1.975893469322519136e-02
1.108758250763150066e+01 2.098199051173243568e+00 6.680145846710107416e-02
1.167711350463809872e+01 2.115369209383873628e+00 1.058086282975291281e-01
1.130377650510970078e+01 2.103710848557772461e+00 8.846486925899292586e-02
1.218341892949265137e+01 2.123199642083051675e+00 1.227562035708049670e-01
1.342789736252082378e+01 2.155061515671372163e+00 4.730826209995737247e-02
1.330570823732610997e+01 2.153340628080447239e+00 5.431739348661067390e-02
1.363157974651517890e+01 2.159929737754197276e+00 3.536668632533440659e-02
1.135425367858677248e+01 2.109600747231501483e+00 8.967733951978136553e-02
1.119057635934401418e+01 2.106404147365740442e+00 8.465022899255499056e-02
1.173527767018887324e+01 2.121364855459985321e+00 1.210120319256333538e-01
1.229704281894088069e+01 2.133286852101536457e+00 1.296021678099871788e-01
1.095103317851950919e+01 2.098392762190919303e+00 6.454833064182735614e-02
1.301564539287136846e+01 2.147236333328429669e+00 6.432911243418483471e-02
1.108302265592807245e+01 2.103005446546622359e+00 7.973728788437028925e-02
1.236202952279741929e+01 2.126272118371764996e+00 1.288443284413267886e-01
1.232414451460315519e+01 2.127460823587450811e+00 1.357272464227243514e-01
1.163773716044426720e+01 2.113929834617397141e+00 1.016692441637489647e-01
1.095037173948458609e+01 2.096340553944560536e+00 5.968330069030317042e-02
1.263104316309016006e+01 2.136790081409640329e+00 1.061901575378791929e-01
1.249081924291118995e+01 2.129169573428995044e+00 1.346241665238774587e-01
1.183423184818709828e+01 2.117300559049173803e+00 1.181762277533733585e-01
1.225768821420071042e+01 2.129960430909255908e+00 1.394795698427698516e-01
1.122846387517153843e+01 2.104997507710922200e+00 8.696105439532574033e-02
1.202983926504082746e+01 2.126340198427493444e+00 1.409837600305362260e-01
1.189288255218969148e+01 2.120928546350131949e+00 1.303685414089177097e-01
1.162592754719315558e+01 2.111490645472250627e+00 9.746814664718653209e-02
1.204172996483928415e+01 2.122477689535297252e+00 1.271268607544970008e-01
1.202303618505793636e+01 2.117815375898017383e+00 1.122358945276200060e-01
1.131826944203828056e+01 2.105826234955318288e+00 8.909325882902807692e-02
1.228029884548718442e+01 2.131307799262887936e+00 1.352116889725548110e-01
1.336166691950016094e+01 2.153941493632432369e+00 5.146217328564414023e-02
1.300657641956174082e+01 2.146760435014816615e+00 6.488167428728748576e-02
1.150343137684176575e+01 2.115292385451469581e+00 9.756865278197535130e-02
1.157235092263302256e+01 2.117968475294007114e+00 1.041564798179021450e-01
1.167971019360298968e+01 2.112970293168154434e+00 1.016126399020472054e-01
1.228497908397779526e+01 2.127020890249037510e+00 1.349646825250001292e-01
1.257699888074729699e+01 2.136952660411811422e+00 1.125142467621746134e-01
1.192580391278395346e+01 2.121201293692048129e+00 1.292775166384192986e-01
1.178585367343573331e+01 2.113000139965576007e+00 1.053949259166344216e-01
1.442991249963113809e+01 2.173625187570743744e+00 5.998357206675730517e-03
1.245889473775786982e+01 2.131999603617859673e+00 1.325601818406246524e-01
1.203868342423136895e+01 2.124690838566364981e+00 1.349534969543553509e-01
1.220637024628458356e+01 2.128696765070990704e+00 1.445100714222869731e-01
1.121406598414601596e+01 2.105190152332218290e+00 8.630190178964200487e-02
1.291667497535160614e+01 2.147469387823234932e+00 7.244918745764394874e-02
1.163363171913235306e+01 2.113697903007758505e+00 1.011420870319610921e-01
1.124158329176883520e+01 2.104624712760216898e+00 8.761361444628248951e-02
1.240864417923703655e+01 2.128372856141585778e+00 1.376731670107412264e-01
1.291548698623668834e+01 2.143912215251021269e+00 7.232543801727381316e-02
1.266512919242741653e+01 2.137759613439113249e+00 1.012396059466677545e-01
1.291004006255580805e+01 2.142092161192983291e+00 7.276276056916988755e-02
1.209503919676841655e+01 2.122231725270097513e+00 1.234684647953980807e-01
1.077390647841970228e+01 2.095573099231090808e+00 5.557417848200931626e-02
1.222681807521888864e+01 2.128881468374338670e+00 1.435056346395618687e-01
1.245816769503996113e+01 2.131608696153905580e+00 1.332212357033424610e-01
1.223116072728260839e+01 2.135867201140468019e+00 1.210071101230179719e-01
1.251393412236364888e+01 2.130776738948974458e+00 1.288911969999777529e-01
1.381978640503403177e+01 2.166954175006857497e+00 2.294576748010546119e-02
1.269439796875689019e+01 2.135966382901148819e+00 9.917325991648834327e-02
1.244033610097848985e+01 2.134500390137704873e+00 1.281183574073878340e-01
1.131810192915524205e+01 2.106388797918011146e+00 8.908326411705327907e-02
1.308164842036425135e+01 2.147293260511637047e+00 5.936018864250310056e-02
1.294639705730592460e+01 2.145770346910722104e+00 6.974121392347243376e-02
1.333567052464523961e+01 2.156685069195456439e+00 4.799423470207941217e-02
1.285943918380194795e+01 2.145425557188723076e+00 7.738489546866178515e-02
1.267596381480634626e+01 2.141065981751727243e+00 9.724125852874401787e-02
1.114724232254810943e+01 2.106978319394945842e+00 8.224680340083982688e-02
1.219204674500648444e+01 2.128542804038642711e+00 1.442482123424916329e-01
1.282477010464825540e+01 2.140837041140915442e+00 8.171549038329449510e-02
1.163933422447366617e+01 2.115547080904979005e+00 1.043156077374489121e-01
1.179626479258269178e+01 2.115116120230713381e+00 1.108094656086852509e-01
1.210895961814254740e+01 2.124176346436406071e+00 1.300416619289912756e-01
1.301456026530193277e+01 2.145785786081443547e+00 6.379564988928959623e-02
1.374844365773797428e+01 2.162054895546966282e+00 2.911598195031263325e-02
1.151817557972812978e+01 2.116419256287462414e+00 9.936971520463208640e-02
1.431546281491823791e+01 2.177155000446589384e+00 6.939377036696788882e-03
1.349871731219849558e+01 2.159481198454024753e+00 3.922061552672437973e-02
1.122233012777836336e+01 2.104613946128636393e+00 8.689231882672701635e-02
1.263217678406542355e+01 2.139838093263183083e+00 1.030415969177438940e-01
1.227752607463508916e+01 2.126726386826579329e+00 1.338967136113402567e-01
1.307766113681467957e+01 2.146491996483863574e+00 5.904071851402602211e-02
1.264615625619981287e+01 2.139291516185319875e+00 1.020252983089390275e-01
1.354623170167533353e+01 2.154721062475604576e+00 4.341758941825192564e-02
1.185345691838054805e+01 2.123098328156558079e+00 1.347681064099753578e-01
1.119967953721394061e+01 2.105032165867036564e+00 8.581092421991347308e-02
1.259086664903586161e+01 2.139137852818142616e+00 1.083562726288137407e-01
1.384843029018695937e+01 2.163377555555109577e+00 2.406771435848969326e-02
1.225168097887283025e+01 2.130032162132208029e+00 1.393638562806366055e-01
1.062414988373789804e+01 2.088376349341982685e+00 3.845710080564423983e-02
1.192855249865453615e+01 2.120860827044346753e+00 1.280967259579979534e-01
1.253845181189332614e+01 2.134937652721619727e+00 1.198309925957722899e-01
1.253898338915724331e+01 2.140116079263509885e+00 1.128577030593249514e-01
1.084932623143449781e+01 2.092223026992629187e+00 4.951848658296961747e-02
1.257776204043865853e+01 2.138705427038388507e+00 1.103372234628504089e-01
1.301020996250676021e+01 2.148426706919462248e+00 6.526572653546695857e-02
1.257931752331885100e+01 2.137713436574832926e+00 1.113352188857429925e-01
1.325635718423180620e+01 2.151465505658708199e+00 5.456555587741752922e-02
1.332738888251528842e+01 2.152074790145703798e+00 5.214102426489902742e-02
1.148243350740763447e+01 2.112321656056697083e+00 9.418818480481334909e-02
1.093105390441437308e+01 2.096165809570243788e+00 5.898910006944818596e-02
1.244225595693736430e+01 2.133454667150958883e+00 1.300161029860175121e-01
1.199955260346420083e+01 2.122855142231495851e+00 1.305483622534292787e-01
1.215930965373380701e+01 2.125099388755953722e+00 1.314599421168418658e-01
1.161261672038434511e+01 2.111235895868496915e+00 9.672896739941652666e-02
1.359569145175782978e+01 2.158080541119070439e+00 3.814978224210389957e-02
1.358974203322405749e+01 2.157552122279361662e+00 3.887139008729963846e-02
1.152636088174157614e+01 2.111073986798349011e+00 9.429750851924469102e-02
1.234492500125359626e+01 2.130402989140281367e+00 1.368830784041051851e-01
1.308047567239928988e+01 2.150984075965756137e+00 6.181456163730329051e-02
1.292988726948779821e+01 2.145414308948541127e+00 7.114186934623306646e-02
1.111459457680081009e+01 2.099255066963935157e+00 7.028685914456248018e-02
1.161204509485188829e+01 2.111977467489165150e+00 9.779652709064982907e-02
1.334222010896533561e+01 2.150023809045896073e+00 4.935182313755666350e-02
1.362151086095558483e+01 2.163811883894069865e+00 3.187502565716581610e-02
1.081786390897103800e+01 2.093239576653765699e+00 5.143607807011851135e-02
1.329170838457867276e+01 2.151086548051836189e+00 5.267531876119416895e-02
1.217411765553799974e+01 2.136057423949148770e+00 1.190576919187660981e-01
1.209392868547513622e+01 2.124312004473665194e+00 1.312120424561960819e-01
1.418391626540273798e+01 2.169397152549926933e+00 9.751441096818027135e-03
1.189603935418309710e+01 2.115229927504583163e+00 1.138046076398383094e-01
1.215379383705632677e+01 2.126675616779788669e+00 1.378983948102314727e-01
1.198450004109618661e+01 2.121233382755997265e+00 1.260448169009915909e-01
1.288376497436174439e+01 2.146117775202559752e+00 7.519105204010165244e-02
1.139891991150341788e+01 2.108463828587826772e+00 9.004149773428517245e-02
1.194307983469906098e+01 2.119484974784701770e+00 1.230273487229308349e-01
1.345376455139880179e+01 2.159637300898245016e+00 4.017027115103777302e-02
1.137674828782210668e+01 2.106650454157301677e+00 8.926637583827054523e-02
1.310645449884830249e+01 2.146890829733742567e+00 5.785540385666107510e-02
1.319516334867910601e+01 2.151550465075006802e+00 5.726673057273651279e-02
1.268325893625313405e+01 2.137650813569361929e+00 9.920513154218718599e-02
1.160290912022995968e+01 2.114091949145246563e+00 1.005122373539101971e-01
1.083552051151519713e+01 2.094569440327935794e+00 5.430350346801821743e-02
1.173632678666600881e+01 2.116536107092926056e+00 1.110265628668897914e-01
1.032892425089056232e+01 2.080207029251628814e+00 1.718797231566523975e-02
1.304017096398121112e+01 2.146040778505018842e+00 6.169432421415950440e-02
1.284532375310382690e+01 2.143100955599207325e+00 7.909622864687013144e-02
1.324934329431934721e+01 2.150488131875424980e+00 5.397612018569077769e-02
1.108571895967996568e+01 2.101594904691400423e+00 7.599184628383853779e-02
1.248911451374263493e+01 2.135221255655350259e+00 1.256894057522281172e-01
1.343552386375193919e+01 2.163197541655152101e+00 3.565704344115015745e-02
1.402569224003651982e+01 2.169434872779450352e+00 1.479315280092944815e-02
1.213046491347540368e+01 2.130437371819295933e+00 1.398388740674234576e-01
1.312483159500957264e+01 2.144779262956657995e+00 5.541824088582698177e-02
1.333842929072311989e+01 2.160071107261972934e+00 4.240273598587486481e-02
1.341730075443217096e+01 2.150620278080217940e+00 4.665513934113203753e-02
1.237235968027002286e+01 2.135522548074682891e+00 1.249218959517967853e-01
1.176627883809790376e+01 2.117105338921365210e+00 1.138835867544030211e-01
1.270361430241444012e+01 2.141624333818273218e+00 9.394076266940468156e-02
1.194033184998729347e+01 2.128835156895477976e+00 1.507919528806522802e-01
1.314205429628953148e+01 2.149231067172787224e+00 5.781521010684879947e-02
1.232602205567445353e+01 2.126368870242560494e+00 1.305853223264020757e-01
1.203850503628683910e+01 2.121930106175459407e+00 1.253959181448430493e-01
1.203206536156996087e+01 2.121983653642456336e+00 1.259266502615209726e-01
1.213867857717095156e+01 2.127595995067482093e+00 1.419856517162637888e-01
1.125586315733392695e+01 2.103792075623183155e+00 8.782382303163827064e-02
1.329450732486438902e+01 2.154635112508674233e+00 5.286791134424740496e-02
1.353101418924624610e+01 2.156272404738693638e+00 4.215693671622871425e-02
1.297746503389377004e+01 2.146697970918819642e+00 6.729872374576263694e-02
1.273892796841202113e+01 2.138914582999580816e+00 9.191999309380674554e-02
1.315586342711059409e+01 2.151407868386942202e+00 5.884186117765503182e-02
1.111289111345364589e+01 2.100083985449550106e+00 7.255949510735033858e-02
1.168478198427368753e+01 2.117557042028271219e+00 1.101633080870836612e-01
1.228625766819797960e+01 2.132347549130015452e+00 1.322131028947768350e-01
1.182115622560583468e+01 2.117519455552648644e+00 1.179838898208467601e-01
1.193191430451934920e+01 2.119129601176206190e+00 1.226671127256944993e-01
1.102869233758429779e+01 2.092967944808718173e+00 5.219629677835574411e-02
1.413479463575841244e+01 2.172677077401826029e+00 1.072015726659911183e-02
1.150630365296402857e+01 2.114465184705728085e+00 9.693485399633897104e-02
1.427058727789079917e+01 2.165475000367038660e+00 7.296335509662036679e-03
1.249198107071796571e+01 2.140230033913532726e+00 1.177752083613470419e-01
1.194546514899399625e+01 2.123167693098678921e+00 1.342149467080994973e-01
1.254013687846423686e+01 2.140961028255447651e+00 1.116096622743686095e-01
1.254261887092930827e+01 2.136579172459119658e+00 1.171329377037701597e-01
1.297052572527228520e+01 2.147122071532538090e+00 6.799356386803681596e-02
1.207080159395248486e+01 2.129223460732437623e+00 1.458799773201496230e-01
1.389901661563126112e+01 2.163635219150186195e+00 2.187546277303049208e-02
1.409547411062887257e+01 2.167343828819890739e+00 1.306966815359791000e-02
1.247474712124880547e+01 2.130202893356174521e+00 1.353278150129434421e-01
1.375312675107620741e+01 2.167423625677785903e+00 2.496565976987157043e-02
1.142643234824626930e+01 2.107757976282858881e+00 9.000874087114270339e-02
1.243056964672424058e+01 2.135557406093859800e+00 1.260152006373437272e-01
1.228221913655443842e+01 2.130904432634652679e+00 1.363505928276647072e-01
1.100141554868105231e+01 2.095545933760147861e+00 5.846493425632525581e-02
1.268282928883461302e+01 2.137586672150610489e+00 9.930691774821914786e-02
1.102348649882280895e+01 2.098529168312879722e+00 6.637213108150445684e-02
1.243072754714928152e+01 2.134079205520198919e+00 1.287797444659049551e-01
1.209876666938123080e+01 2.117447086745322782e+00 1.055006678930119346e-01
1.199234101192236146e+01 2.118404539759163097e+00 1.163399771044569403e-01
1.408066342424155692e+01 2.164360551248067477e+00 1.436695951831781434e-02
1.158802005643371302e+01 2.116832718769246835e+00 1.035774855534283556e-01
1.347408086072466560e+01 2.154257374901758837e+00 4.669028701543596199e-02
1.134250994293741854e+01 2.114393092887778991e+00 8.996714741379785441e-02
1.292983749617386025e+01 2.148931435325045936e+00 7.155086906551737236e-02
1.173474646356768680e+01 2.116043195631421181e+00 1.099193038082504070e-01
1.270520113971150167e+01 2.139973248698202379e+00 9.496245986874907175e-02
1.257529889367939546e+01 2.143024971306320303e+00 1.054379776447132155e-01
1.045570639631079679e+01 2.084136441128905393e+00 2.489855528019556744e-02
1.098782510923913414e+01 2.096462860508996773e+00 6.054645574419111748e-02
1.222215879336076938e+01 2.130563272638456684e+00 1.381280393947563190e-01
1.164663594660533619e+01 2.121363944163558557e+00 1.141688749434116718e-01
1.310257965140428382e+01 2.148992163824671398e+00 5.948602882158272875e-02
1.250171165433202525e+01 2.135401733171129912e+00 1.238312902588255549e-01
1.258680397636513604e+01 2.138332323275896396e+00 1.097423253167016249e-01
1.240746709043774665e+01 2.135919834972221487e+00 1.248165026579787090e-01
1.319446756902562612e+01 2.146155399789036800e+00 5.283829474022447986e-02
1.290812605627314547e+01 2.144850429349009158e+00 7.305133678053774005e-02
1.184811706575151469e+01 2.121818541732360064e+00 1.309221503067705406e-01
1.321314502511427946e+01 2.150702553744784140e+00 5.577074585714474064e-02
1.375085883152888222e+01 2.163579339742347063e+00 2.788627780992423977e-02
1.242646005925340091e+01 2.130727292641499293e+00 1.350935098069375451e-01
1.143543905854135012e+01 2.106151993375741771e+00 8.916928360732125081e-02
1.150474100692218116e+01 2.110103017107700651e+00 9.285381398076066051e-02
1.073186409181660750e+01 2.090238364380180069e+00 4.545756671913425001e-02
1.261203440960663436e+01 2.140217032398521013e+00 1.048405943040070232e-01
1.229828892840847843e+01 2.125888814120759474e+00 1.293883108532520310e-01
1.047743923493910145e+01 2.082785758177295055e+00 2.445276765401999813e-02
1.156179052188394785e+01 2.112979108240344406e+00 9.749874693143015247e-02
1.342887447883730268e+01 2.152963929056713521e+00 4.893248551361133181e-02
1.239032224038312435e+01 2.128541908475358735e+00 1.390024945108040144e-01
1.097269384561790417e+01 2.094211641411845459e+00 5.486138489499278043e-02
1.296791516932675670e+01 2.141580480866070779e+00 6.678894550479888559e-02
1.098779739687846124e+01 2.099851503741373193e+00 6.888795497292662939e-02
1.297990570879560757e+01 2.147619399911482319e+00 6.737096303962351873e-02
1.207424423272844471e+01 2.125821297200900517e+00 1.375301023610013829e-01
1.250988234250650244e+01 2.137882452915029319e+00 1.192281897307705674e-01
1.210644245577575440e+01 2.127960961247516991e+00 1.443314496651282031e-01
1.194144041749278173e+01 2.121879460227547032e+00 1.304655920829240201e-01
1.257600950134661488e+01 2.140745631080632982e+00 1.080954600617344691e-01
1.293735908391856348e+01 2.143530987186319958e+00 7.021040736225683809e-02
1.218162066273549549e+01 2.125407084154506077e+00 1.318004036473454099e-01
1.131022888539376225e+01 2.108054947759118836e+00 8.897238455384097466e-02
1.190806289928307038e+01 2.121252702196304352e+00 1.304363768475063079e-01
1.181903003154620713e+01 2.117192784846924969e+00 1.170440493860708669e-01
1.111423033587138676e+01 2.102668829566314734e+00 7.980865981109587504e-02
1.217399856624919074e+01 2.127605963252463539e+00 1.409535860117218098e-01
1.074887133748812751e+01 2.090568211348919458e+00 4.604832434851275497e-02
1.189665462078360569e+01 2.119040956506393236e+00 1.247190836020752869e-01
1.405668820519783146e+01 2.168743895688544754e+00 1.400933895512963996e-02
1.274856432350875224e+01 2.142098436073292422e+00 8.906095146998203871e-02
1.162001142381716967e+01 2.116059869621736311e+00 1.041585317863725213e-01
1.309359919154073637e+01 2.151133654551589114e+00 6.134070083601261825e-02
1.265263280823094938e+01 2.137881813790610597e+00 1.025903386586150962e-01
1.037903650719576021e+01 2.079902141418297212e+00 1.852651831754125941e-02
1.147997099144744126e+01 2.111608649537782600e+00 9.354267725486105356e-02
1.258296505897360795e+01 2.133934121931077676e+00 1.153315455230790459e-01
1.114123555633389095e+01 2.103775754528140585e+00 8.382802696252633634e-02
1.249619802191168461e+01 2.132854798637826566e+00 1.283248759742313949e-01
1.101664114271717665e+01 2.095315556269192303e+00 5.807738619435645622e-02
1.293854817235773780e+01 2.144703254717308827e+00 7.026939868589565652e-02
1.415368168712798358e+01 2.168047670783448400e+00 1.092746003875307535e-02
1.183397221237645702e+01 2.115745465792782998e+00 1.141561514230468866e-01
1.162109014524581418e+01 2.114846778636580105e+00 1.023869447167796709e-01
1.315496387773992915e+01 2.148891431751716485e+00 5.695556605246013260e-02
1.112742460782756737e+01 2.103047159165582602e+00 8.129373826203255271e-02
1.236212025171113282e+01 2.131635067187002797e+00 1.337673662376589190e-01
1.173383699370096167e+01 2.117869822154100135e+00 1.136585258301539281e-01
1.087690887228707304e+01 2.095713076450982815e+00 5.721773439018717350e-02
1.245780091084428598e+01 2.137659125469824062e+00 1.230186556337209830e-01
1.222929565678352759e+01 2.134510787454485747e+00 1.253304133118091079e-01
1.275504650218577041e+01 2.143617001311435732e+00 8.759766259742018946e-02
1.367575017136406679e+01 2.158322358604871205e+00 3.537645933628298656e-02
1.203377506635451510e+01 2.127095794144940211e+00 1.434469232117553117e-01
1.117525595674022831e+01 2.103716752285469838e+00 8.482451952366959480e-02
1.214510461854744605e+01 2.125264472949663475e+00 1.326829418624188850e-01
1.173943384227494491e+01 2.120629499816090391e+00 1.197883434017352478e-01
1.100054443694902417e+01 2.099077677269282738e+00 6.726534214030172043e-02
1.296096607216055574e+01 2.139488749185489702e+00 6.702173060176991326e-02
1.260983876215281896e+01 2.132235270264479343e+00 1.136253442157421356e-01
1.217281514681465460e+01 2.130826707441479950e+00 1.378384201870360981e-01
1.461340815842699214e+01 2.178470041979533089e+00 4.809377924952989297e-03
1.203594316457816760e+01 2.119958836569454608e+00 1.187248584795570078e-01
1.205457352254200565e+01 2.123965644893974325e+00 1.317190341808733289e-01
1.175603633648779223e+01 2.123781122447313763e+00 1.278908636262527376e-01
1.274098194011894414e+01 2.138205540024884499e+00 9.210315769435795108e-02
1.130192985123490956e+01 2.104294076851702222e+00 8.926086620028698959e-02
1.364603754797802360e+01 2.160577899337788654e+00 3.442085102474335551e-02
1.185879425975010371e+01 2.119173698217080126e+00 1.246283983764237824e-01
1.056586419268654353e+01 2.091335964627882404e+00 3.901772342248793768e-02
1.363448698606132581e+01 2.163726830528061473e+00 3.175047376789774667e-02
9.787599731615706844e+00 2.060993360782815920e+00 2.539181559551771834e-03
1.323176901361737023e+01 2.149508973113986698e+00 5.389249066946776023e-02
1.192822158442507963e+01 2.122466896218262011e+00 1.329468307862486376e-01
1.259907176504180804e+01 2.137584772763253760e+00 1.091632908870555918e-01
1.227494595627949714e+01 2.134155936737652137e+00 1.269627241055435729e-01
1.291538542663358058e+01 2.149159259704810143e+00 7.265755472304510909e-02
1.193855748458196864e+01 2.123218265212793554e+00 1.347056367649504816e-01
1.302464888148279698e+01 2.144455351596032511e+00 6.229472709386763007e-02
1.231665722313654143e+01 2.131960394908005263e+00 1.331904888491019234e-01
1.160833927491237993e+01 2.113754312147030578e+00 1.002461914555331374e-01
1.240049482418847937e+01 2.128339117022010729e+00 1.377268381425038046e-01
1.205164442309439465e+01 2.125592529834769095e+00 1.375772412710307147e-01
1.273267275745527982e+01 2.141890969994569183e+00 9.079263853062528866e-02
1.303186494905735060e+01 2.147580857389003395e+00 6.317080698243834891e-02
1.166453394576106284e+01 2.117907758767724413e+00 1.095926823011967310e-01
1.186833556216915220e+01 2.122230733955634996e+00 1.336616700126461721e-01
1.282903154750283825e+01 2.142706937998604566e+00 8.078196574563561994e-02
1.330340719808336303e+01 2.156504034739599174e+00 4.934741045635672452e-02
1.100545145097813915e+01 2.100083042503266828e+00 6.989528169228900745e-02
1.272741564958719884e+01 2.140823568434210511e+00 9.200526391842006602e-02
1.331094186257176126e+01 2.150621436001205478e+00 5.136859399280740979e-02
1.118112105757007591e+01 2.100025657698242121e+00 7.407689987193682990e-02
1.269621580443607911e+01 2.136815912507762594e+00 9.831064742121968514e-02
1.257495376855587743e+01 2.137752580315134487e+00 1.117995938104339587e-01
1.511037197820717637e+01 2.189888669044308234e+00 1.319405966747944775e-03
1.247291727942263151e+01 2.134994255064510682e+00 1.277606579347403404e-01
1.205004267762791414e+01 2.121355841672456055e+00 1.227577634730710326e-01
1.015008391851712943e+01 2.076893601209592877e+00 1.067868462725192827e-02
1.370480992728766267e+01 2.164702615390485807e+00 2.884014354027650620e-02
1.165511374930390431e+01 2.114763863177717695e+00 1.037590047217459149e-01
1.153489537206837845e+01 2.118343829313045656e+00 1.023074893081416109e-01
1.226402330955229125e+01 2.129511571745176912e+00 1.407094340022145007e-01
1.043769603717630190e+01 2.080813391708528748e+00 2.111858899344463622e-02
1.331140043905605985e+01 2.155438575362000009e+00 5.088394413597195631e-02
1.233265961643767916e+01 2.136172743726829193e+00 1.224899315097825320e-01
1.207714482499098807e+01 2.120431602241307445e+00 1.178842752695646590e-01
1.145808765354402503e+01 2.109326467546422723e+00 9.136201768723514749e-02
1.191896018367804544e+01 2.123520398858686153e+00 1.365531250100898153e-01
1.254941948714265187e+01 2.136965822026130279e+00 1.158067869318858273e-01
1.255032728797079322e+01 2.138182395762732391e+00 1.141267162960817871e-01
1.261926847705988664e+01 2.136017675283265582e+00 1.084104297064175243e-01
1.197128823838825795e+01 2.120586044411585824e+00 1.247315222754867836e-01
1.177316387960428479e+01 2.114669725630162755e+00 1.087389541249021985e-01
1.115500889423597464e+01 2.107613458895655434e+00 8.215030263239153641e-02
1.069465108248754781e+01 2.093371120141950925e+00 5.080725454327302687e-02
1.285476090475897948e+01 2.139949896172479438e+00 7.869307178206845499e-02
1.130732993612701875e+01 2.108682563108922547e+00 8.889731151098476114e-02
1.173932831946524225e+01 2.120360434019364693e+00 1.192156096848059621e-01
1.344332827069936975e+01 2.156190241990983747e+00 4.519276174667605922e-02
1.197608929515157428e+01 2.125274833566861865e+00 1.394793275564036872e-01
1.156040574981419589e+01 2.112533214185532859e+00 9.691508756107541922e-02
1.397973786752117142e+01 2.172836064099944675e+00 1.487209683995846868e-02
1.186113106076278356e+01 2.116173606284637909e+00 1.166462376161792741e-01
1.149737554526366878e+01 2.106791919492057463e+00 8.977767944776958442e-02
1.186149543933402839e+01 2.118368418184789714e+00 1.226215896857437981e-01
1.161249293351421130e+01 2.114295749462678398e+00 1.011994751286170030e-01
1.326843414585755632e+01 2.153151372954293485e+00 5.563318290572039082e-02
1.197679277488500560e+01 2.121850826063540918e+00 1.284633435363895515e-01
1.192981935996591147e+01 2.117106496128596582e+00 1.167055814808626024e-01
1.208899768583479428e+01 2.123689256264740255e+00 1.291409110828776741e-01
1.255009059172024521e+01 2.135592214329775196e+00 1.175014734893526230e-01
1.146850000263266445e+01 2.108007346175983177e+00 9.056178874117279398e-02
1.169506428582256241e+01 2.119185847858701788e+00 1.138177244775234881e-01
1.169929977286209777e+01 2.115301481495635461e+00 1.067236578411224490e-01
1.133444132930234893e+01 2.105184930755834127e+00 8.903692828789257219e-02
1.330856981063623934e+01 2.160126760376268162e+00 4.303862975029218441e-02
1.184525825291301260e+01 2.121326243553930624e+00 1.293990645360822700e-01
1.265871252575902162e+01 2.141512125162595037e+00 9.865148787390978780e-02
1.107459903203129237e+01 2.102270416745775528e+00 7.748843992492696064e-02
1.268086137633289745e+01 2.147217262956438777e+00 9.175980037001567335e-02
1.358348985114324137e+01 2.158626401790134874e+00 3.793038096596104691e-02
1.233692770868760213e+01 2.132643260335554736e+00 1.314051999359942269e-01
1.276262917176663869e+01 2.137742494472252286e+00 8.983964255806918542e-02
1.290504813309151722e+01 2.142496323323874741e+00 7.327607865339663684e-02
1.092087857599803691e+01 2.097588249900953272e+00 6.209431337459499212e-02
1.241002700737594999e+01 2.136276954286540075e+00 1.241576066877310563e-01
1.110335149893184337e+01 2.103921526755100579e+00 8.292728816056797736e-02
1.105765880459428097e+01 2.096827072363474542e+00 6.257972088867701232e-02
1.207856702642876634e+01 2.120126451723293393e+00 1.166909918541855218e-01
1.060374095300403852e+01 2.091470183232664759e+00 4.168915820223815377e-02
1.201319294220760270e+01 2.122760483867611292e+00 1.295483631487037157e-01
1.151144660060246139e+01 2.111378864915401277e+00 9.420890736829411194e-02
1.296266405980636449e+01 2.144638108063410709e+00 6.805274435103421393e-02
1.199497523810899047e+01 2.122939735335538369e+00 1.310550481706206083e-01
1.377291865359991085e+01 2.159522872430398976e+00 2.986458193779333720e-02
1.151277468979474428e+01 2.108583872778820201e+00 9.155952253205215663e-02
1.223518463804408185e+01 2.130307349069614720e+00 1.387678212156660262e-01
1.267356443040845804e+01 2.144233255641590397e+00 9.484874516167189629e-02
1.273779152476555687e+01 2.140707741304819667e+00 9.097810642691155081e-02
1.278596083962264629e+01 2.138113529482418507e+00 8.695292932991889601e-02
1.372550372485719805e+01 2.164934205886552832e+00 2.785865573714356100e-02
1.281063886939164220e+01 2.145226106840805613e+00 8.177379050899506729e-02
1.373014067944103545e+01 2.159301327626355071e+00 3.201339490497464441e-02
1.119744901810590321e+01 2.107358771067581849e+00 8.443156524227320159e-02
1.215311274686753329e+01 2.127962837138661634e+00 1.429926449029099988e-01
1.147715983543148788e+01 2.105193075282175474e+00 8.844880226021563374e-02
1.214725964418321702e+01 2.128419137780044323e+00 1.449479539615190493e-01
1.181162161345990924e+01 2.123376713575408914e+00 1.318602348478618846e-01
1.177362761245545464e+01 2.120793642648254984e+00 1.226740834510135769e-01
1.268181642977940093e+01 2.144112296703937659e+00 9.417842111787187720e-02
1.225066233726872866e+01 2.126868578022136802e+00 1.354266004245864297e-01
1.284303751827681062e+01 2.150432121174428612e+00 7.780344552438614447e-02
1.348403616035270680e+01 2.157627116019707803e+00 4.198206488389807228e-02
1.106169760266630497e+01 2.101475839899911158e+00 7.498593569845989071e-02
1.205354712911411852e+01 2.121227848081156608e+00 1.221093530046096498e-01
1.246416090178329661e+01 2.133563354324774952e+00 1.299698253542611592e-01
1.150626536877843797e+01 2.111085487057399401e+00 9.379688441364361640e-02
1.164494817500632529e+01 2.115643730197181327e+00 1.047417812954566652e-01
1.252027752674052330e+01 2.137107659923591640e+00 1.191034823516234631e-01
1.156772116995294120e+01 2.111020681772020069e+00 9.528391372100483703e-02
1.278433740396176788e+01 2.138767578986844775e+00 8.686330774626704887e-02
1.216762682742540491e+01 2.127035841872433330e+00 1.388664878088534671e-01
1.238331148274022375e+01 2.129500066521341051e+00 1.383037380358185242e-01
1.214485536090912632e+01 2.126923759637498357e+00 1.391728825520464619e-01
1.218940001271433005e+01 2.126898232647681297e+00 1.375922080682174253e-01
1.261671361963821525e+01 2.135499898826171972e+00 1.092671755812795464e-01
1.390777103739448251e+01 2.164091414902538535e+00 2.128919860672061001e-02
1.159163837893355087e+01 2.111156591318851472e+00 9.607049724785099443e-02
1.087235762366792358e+01 2.097048770771855253e+00 6.004264560866432593e-02
1.235320192437671949e+01 2.134370453145550961e+00 1.272913189562252523e-01
1.180461043788665521e+01 2.117022621738215094e+00 1.158204078066854270e-01
1.177598392015681306e+01 2.117427203336598396e+00 1.151599782652645287e-01
1.288324847843469811e+01 2.140755042055155322e+00 7.554454799501390816e-02
1.258393020135697604e+01 2.138944674843435756e+00 1.093579120089462203e-01
1.262746108772754994e+01 2.135782069739796452e+00 1.076358385294154951e-01
1.081508080125981408e+01 2.094997583367903093e+00 5.495224066766034310e-02
1.270954048854593488e+01 2.142650405524685553e+00 9.261251246728111064e-02
1.196529979009173594e+01 2.123240648704432409e+00 1.334796232828825702e-01
1.177893389948950542e+01 2.120658440253099020e+00 1.227575834379855679e-01
1.223652185152127281e+01 2.131355497549670019e+00 1.354256775130958379e-01
1.105521026937205242e+01 2.103256596194838846e+00 7.949864438975480507e-02
1.139231680480489750e+01 2.110104851271708437e+00 9.054285526513002058e-02
1.299641118899071301e+01 2.146707021854820763e+00 6.571270544769486355e-02
1.279418449950224179e+01 2.144125380731574992e+00 8.367058304696858850e-02
1.234785061869285450e+01 2.136562353076071563e+00 1.219142552609028679e-01
1.232733836672364269e+01 2.133934184643971221e+00 1.280934932961082795e-01
1.168866973370743878e+01 2.112548404504944966e+00 1.011476031648314011e-01
1.204459116137937258e+01 2.126529682537140253e+00 1.411204842229418499e-01
1.178869642561285147e+01 2.117244383714710576e+00 1.154602363859388026e-01
1.061638195371782167e+01 2.091983009137405869e+00 4.326896188398661469e-02
1.207188489883444049e+01 2.126984747413870114e+00 1.418109674834368839e-01
1.117683003614531145e+01 2.100550620615129649e+00 7.552250898431626946e-02
1.424356486666171584e+01 2.169588440195175938e+00 7.841039086980756967e-03
1.213153030039539004e+01 2.127579026170812515e+00 1.421373181808111563e-01
1.309381534813293868e+01 2.145408651192120875e+00 5.749555883273525098e-02
1.247368722970726296e+01 2.136161909775433188e+00 1.259281423830922453e-01
1.243296239305661288e+01 2.132082276189030345e+00 1.325030807746361006e-01
1.279024983309302144e+01 2.143511388962698216e+00 8.428516166618629790e-02
1.353556820159439056e+01 2.156513007844199858e+00 4.172498560509069893e-02
1.366142457882154915e+01 2.156384203278451928e+00 3.771322863716655011e-02
1.216146883424201697e+01 2.122512705079304229e+00 1.210923401827169038e-01
1.147047168473210732e+01 2.110666958082887845e+00 9.257103173355681058e-02
1.067861131080061199e+01 2.091156096435685896e+00 4.610741128850937010e-02
1.121324688513458590e+01 2.099188981714009472e+00 7.231604830975048304e-02
1.181788310418546928e+01 2.119446788944510107e+00 1.226027291245267992e-01
1.250501925021202609e+01 2.136529009220534459e+00 1.217702203679069117e-01
1.250540477219202806e+01 2.134960117116642575e+00 1.240107418406273254e-01
1.259098431539348439e+01 2.140940264677480886e+00 1.062869190398104402e-01
1.380772631695961294e+01 2.163115262555534990e+00 2.589521365182665888e-02
1.196112683182968794e+01 2.118768813029269893e+00 1.196213844543378702e-01
1.267290065881092609e+01 2.141122073017593941e+00 9.751518729273740693e-02
1.201397234751571652e+01 2.125552418255325371e+00 1.388985991997788161e-01
1.196632922662713305e+01 2.121754828305213891e+00 1.287261086524306708e-01
1.187362781986291083e+01 2.118719743904159181e+00 1.243501603680070011e-01
1.178796111839006855e+01 2.121773250619390261e+00 1.260357175808006214e-01
1.266451582814817201e+01 2.139697288362176764e+00 9.962893116643664615e-02
1.278369910423489486e+01 2.139254662175140709e+00 8.672783509870313212e-02
1.177748690689921673e+01 2.119667427174172669e+00 1.203800002106900080e-01
1.310409401796704998e+01 2.141960059468509314e+00 5.459132565186248370e-02
1.173783327230783513e+01 2.120055408538902952e+00 1.184695729590512503e-01
1.150834894268793995e+01 2.108357014746934599e+00 9.128942632725428608e-02
1.138088937275727197e+01 2.106678735481635201e+00 8.928805646989919353e-02
1.277723489470066909e+01 2.141857474207302214e+00 8.627575876383615505e-02
1.099034718757181039e+01 2.097737673065756425e+00 6.373183546385920162e-02
1.429913700002382271e+01 2.171889138716625478e+00 7.040015086673838407e-03
1.179541902795222974e+01 2.119895871356745953e+00 1.221551309069253688e-01
1.364653078117347462e+01 2.158330378535362026e+00 3.644394741801090104e-02
1.265936756649005801e+01 2.141636099611512023e+00 9.847394046766702602e-02
1.054418152991672386e+01 2.081388152682410730e+00 2.533842084120134508e-02
1.214679749197384773e+01 2.127632151814433659e+00 1.418806812587849742e-01
1.268587692086785168e+01 2.137613702671161686e+00 9.892702675052469918e-02
1.227046955688255281e+01 2.133489690284483320e+00 1.288746876499648197e-01
1.357336670550266433e+01 2.157059260976418535e+00 3.989860287037200887e-02
1.173833654202976007e+01 2.118298166205615729e+00 1.148240419875778406e-01
1.262495302450594181e+01 2.134151837715541067e+00 1.096022226566145258e-01
1.148300754416876579e+01 2.110880009565593962e+00 9.303712906883081224e-02
1.212555857998044573e+01 2.124151879282615951e+00 1.292090357618163043e-01
1.198462138313969305e+01 2.122859661065817694e+00 1.313095095367633469e-01
1.146563432049152986e+01 2.109485869301893413e+00 9.160308485389677402e-02
1.208744042213439585e+01 2.122026560890536206e+00 1.231155706256620991e-01
1.144410018744950008e+01 2.116096436766418343e+00 9.529555665379260687e-02
1.140701845733179454e+01 2.106078742042699403e+00 8.911805847912578071e-02
1.280290904132544760e+01 2.145911451587576568e+00 8.222081349589446808e-02
1.268346002481387202e+01 2.142187859951278917e+00 9.556063556847436968e-02
1.218579411206146368e+01 2.128717424590321095e+00 1.450905190881534579e-01
1.124066289875609215e+01 2.104986170470875440e+00 8.744468473251849894e-02
1.399837256617828807e+01 2.168469432954724052e+00 1.603193635368675707e-02
1.328951161762842226e+01 2.152497488586879282e+00 5.414532265633913155e-02
1.191226954367076551e+01 2.119545139116520094e+00 1.251748709888528266e-01
1.079630427776955770e+01 2.090574092251818339e+00 4.605721719870577158e-02
1.181801851102433787e+01 2.119527972198425925e+00 1.228144605346789542e-01
1.196754328426146685e+01 2.118559425838559385e+00 1.185280575668710423e-01
1.248623654102878611e+01 2.132950088757155971e+00 1.295258612269788445e-01
1.247776126998435409e+01 2.135621706129414932e+00 1.264998000447623283e-01
1.268358391760165560e+01 2.144481154185171157e+00 9.371901330553937537e-02
1.170032973756834771e+01 2.110927795688049891e+00 9.844554659867370272e-02
1.174065701251478799e+01 2.121616546617594246e+00 1.219574054657044104e-01
1.159056361993837392e+01 2.116526438382789088e+00 1.033018093502702517e-01
1.264287001287422108e+01 2.139164667482324589e+00 1.025114849653918359e-01
1.202661759046154266e+01 2.124391527109087185e+00 1.344426963971364908e-01
1.210786971481383922e+01 2.124913734462374304e+00 1.328569098481186539e-01
1.186631693760878647e+01 2.121202814193950736e+00 1.306823764700348889e-01
1.331123589325632395e+01 2.150217227793886909e+00 5.094822436667251903e-02
1.212970488150772574e+01 2.126585243114908597e+00 1.383742379184206839e-01
1.380806081829850918e+01 2.166090218421881985e+00 2.392889276815771821e-02
1.238018481631013401e+01 2.133467127989540746e+00 1.296134101537418926e-01
1.154890435468253429e+01 2.114824690463984247e+00 9.915579499545668085e-02
1.058020122941524832e+01 2.088565937082650148e+00 3.623490844238466679e-02
1.127811820160532363e+01 2.109563692763302800e+00 8.794406482121955304e-02
1.194868105292323079e+01 2.122045661559171847e+00 1.305883210243649339e-01
1.258061803464886097e+01 2.132124887955719750e+00 1.177729268202223623e-01
1.253814362249116598e+01 2.136610014734492857e+00 1.176349463186993349e-01
1.129516651005910433e+01 2.110792399841773914e+00 8.845271192347584077e-02
1.205013877526334909e+01 2.120295251325954311e+00 1.190266093459022984e-01
1.234387353500532569e+01 2.132558758998137183e+00 1.316164523923803453e-01
1.236128758452951359e+01 2.134934594101377758e+00 1.260734614795639419e-01
1.125562683007371767e+01 2.106003169479246928e+00 8.771911131807606787e-02
1.168065724675035888e+01 2.116188147312641377e+00 1.074533376264935475e-01
1.343293038309210630e+01 2.155803402881081521e+00 4.608451069171779629e-02
1.228233451573522927e+01 2.129685612962880281e+00 1.398381084742054137e-01
1.171550789882637389e+01 2.112840163367695201e+00 1.026070945130706236e-01
1.150962244425443437e+01 2.107422923077796995e+00 9.042183339180411006e-02
1.113118022162912801e+01 2.101292748252677534e+00 7.644052178076532478e-02
1.288447760130934228e+01 2.143483455146301786e+00 7.526955942218165052e-02
1.200465319424066379e+01 2.122439044699202082e+00 1.289100463980955014e-01
1.241290058537639673e+01 2.134657313209498586e+00 1.274483836348608012e-01
1.074690001603521949e+01 2.093202417884016509e+00 5.087724261176802820e-02
1.322275786831820454e+01 2.150372625923105740e+00 5.505893389141083144e-02
1.210069115788212457e+01 2.118714943971521159e+00 1.100807074617273923e-01
1.149411284933653121e+01 2.111010239282896883e+00 9.342174955135024161e-02
1.222031139036035619e+01 2.126656569361478510e+00 1.355451914300852545e-01
1.283995067904525555e+01 2.142549706268199294e+00 7.973880193117932613e-02
1.277678421145136767e+01 2.147347814096578933e+00 8.383891568800450056e-02
1.152715018970909888e+01 2.113814347983166808e+00 9.714838164643641027e-02
1.279745548354859075e+01 2.139010078475736432e+00 8.528626779209340369e-02
1.296058187586778843e+01 2.138430344774941094e+00 6.682187465870795262e-02
1.297352712438681088e+01 2.141519353113047863e+00 6.619482228985280881e-02
1.319098521548409053e+01 2.150422799096650017e+00 5.652005171067373684e-02
1.314977557945176656e+01 2.153048804343797862e+00 6.034621231684150766e-02
1.042212426065961672e+01 2.080468340923443016e+00 2.031008423099881985e-02
1.210873614852420488e+01 2.125754767397201483e+00 1.359796033148300554e-01
1.272341260441071853e+01 2.142275761715187077e+00 9.148428099186881046e-02
1.375686668529109546e+01 2.161226877142901959e+00 2.936218782538125779e-02
1.389365100241088946e+01 2.169607906801257258e+00 1.891197142495089356e-02
1.184706374066586321e+01 2.119981489736447955e+00 1.259859684343773434e-01
1.147398885122167833e+01 2.112204180185634605e+00 9.383039840879676963e-02
1.172550866441717865e+01 2.117612870339341757e+00 1.126403753224939075e-01
1.205610338588982877e+01 2.123680321081856004e+00 1.306402198330767206e-01
1.236379880516798657e+01 2.131878455397206107e+00 1.331932260637533061e-01
1.285739645063239678e+01 2.146696172857170293e+00 7.737091712262564314e-02
1.164217692193577314e+01 2.113299004964759753e+00 1.008294822872652652e-01
1.205870592201362612e+01 2.124241328569809184e+00 1.325096759748352060e-01
1.046219735233511017e+01 2.082356909966097458e+00 2.343741928423005022e-02
1.154745594563089917e+01 2.111032192112970662e+00 9.478679589071019318e-02
1.324442320071787726e+01 2.148871233417821713e+00 5.273350075211323540e-02
1.205412635026133472e+01 2.122651724992476119e+00 1.271019541934022279e-01
1.329416490705534137e+01 2.154944100360903558e+00 5.234658757923044831e-02
1.182907174051952381e+01 2.117679045648799274e+00 1.188489120232413127e-01
1.213748155092168268e+01 2.126203820602059036e+00 1.366276946930032321e-01
1.321904662731730973e+01 2.148119531299113039e+00 5.327689671284215056e-02
1.185343859812250855e+01 2.118434200669174761e+00 1.222969843549083502e-01
1.155651973110223452e+01 2.110641228284209969e+00 9.455390772381475073e-02
1.309111522692007945e+01 2.147828284748328986e+00 5.924804862644703768e-02
1.257245300661676524e+01 2.134857192339827847e+00 1.155941799699712197e-01
1.243804269669788631e+01 2.135177825646162653e+00 1.268561420338803480e-01
1.200825436509958344e+01 2.120857545921228660e+00 1.234425437182608692e-01
1.251018012957813497e+01 2.130332128170164818e+00 1.300679660185782849e-01
1.115114024613363597e+01 2.104684875466559024e+00 8.415731895282842212e-02
1.259463952504583517e+01 2.135209449230233147e+00 1.123623698660313058e-01
1.263341742385740218e+01 2.139137820723807870e+00 1.035947272775676331e-01
1.366809886172607413e+01 2.158273279331821115e+00 3.578578501837655773e-02
1.139011826542627759e+01 2.107220330729246083e+00 8.950525475062334757e-02
1.090546453639924707e+01 2.098963398414525727e+00 6.490261130488023111e-02
1.211281831762140726e+01 2.126840112000331739e+00 1.399190709743476924e-01
1.225703420216965078e+01 2.129046347811556661e+00 1.422624022124784615e-01
1.144894224494483126e+01 2.107655142914164781e+00 9.014038773308102881e-02
1.210041477083245276e+01 2.127733466452682354e+00 1.436587689693366865e-01
1.127390980197828974e+01 2.109554636811649786e+00 8.769905962099464047e-02
1.214804124356180814e+01 2.125052513341362470e+00 1.317348750739194829e-01
1.246274356452141951e+01 2.133676830069087593e+00 1.297725914357052146e-01
1.268029081108066158e+01 2.138302420398863646e+00 9.902595068232872277e-02
1.244572038936041913e+01 2.135162897908462032e+00 1.270175895817033107e-01
1.303825966435101513e+01 2.145064580855627234e+00 6.135475147700035492e-02
1.297271091292488521e+01 2.145191108676737457e+00 6.728475053532186057e-02
1.282662462427480143e+01 2.141191819694455489e+00 8.142474374616134880e-02
1.193404799625811208e+01 2.118436646344124430e+00 1.204264727717269112e-01
1.419463044761853254e+01 2.167412068467040154e+00 9.600565234424996916e-03
1.209191067087249571e+01 2.122816966131094940e+00 1.257901243227210197e-01
1.150442924900690578e+01 2.113508534680457629e+00 9.597626898044336885e-02
1.185024336584850069e+01 2.115140731835184695e+00 1.133452638939028145e-01
1.275709201365908108e+01 2.146182005055729647e+00 8.605562513752301745e-02
1.330589267560952749e+01 2.153162293681963213e+00 5.413176412528180464e-02
1.164652787977768789e+01 2.113986255710873507e+00 1.021112780192850178e-01
1.197686014716713743e+01 2.117357448251898422e+00 1.140388970693022447e-01
1.283172931727936117e+01 2.142319012433113290e+00 8.061218629273032843e-02
1.401666510209940242e+01 2.165566466860167960e+00 1.645119112666373895e-02
1.224654425115811840e+01 2.138342850465165590e+00 1.136686783389559974e-01
1.280147598103847884e+01 2.146192679404279602e+00 8.224376664658564207e-02
1.304211405379873590e+01 2.144045966326604713e+00 6.046706339909704853e-02
1.280519485038338523e+01 2.143597025045270055e+00 8.282529704445915075e-02
1.089681129784714386e+01 2.093005400494055923e+00 5.146112429132342070e-02
1.227658739815240629e+01 2.133426876037302300e+00 1.290953239555985566e-01
1.249473741653419090e+01 2.132859364986519957e+00 1.285154958957596960e-01
1.276615676725507598e+01 2.138785303153655448e+00 8.891401898547277027e-02
1.055901542823554706e+01 2.089817139689320591e+00 3.662772548333594752e-02
1.200965271184493588e+01 2.124527760367790119e+00 1.356386227456206905e-01
1.249895396225896071e+01 2.135717280169948218e+00 1.237104693271500327e-01
9.972260334932929737e+00 2.070362792725281231e+00 6.045644977368142339e-03
1.198105388475155841e+01 2.120545884649341239e+00 1.240219004606697567e-01
1.160400354329754435e+01 2.116401139447115831e+00 1.038343535102591031e-01
1.160427532832172481e+01 2.111419317633127513e+00 9.677054401499721181e-02
1.070275618054890288e+01 2.090727441318438462e+00 4.632444169480245955e-02
1.189074753101617432e+01 2.122466858620571717e+00 1.348805423414079496e-01
1.228136323249959716e+01 2.128050832256472624e+00 1.396876883484786391e-01
1.347016897973726834e+01 2.155278476727340298e+00 4.549405212983791136e-02
1.304737930025794057e+01 2.146806418385760473e+00 6.149370369014180160e-02
1.309941093986692628e+01 2.148073254350062911e+00 5.901078002016509755e-02
1.118013125449430412e+01 2.101959515092941100e+00 7.978374242523207649e-02
1.219766299655566044e+01 2.127949254920245892e+00 1.416519349733930677e-01
1.239022187067722136e+01 2.131483516335958228e+00 1.339188252120126488e-01
1.215808093007909108e+01 2.121987685276517155e+00 1.191874174674777687e-01
1.213949144103272637e+01 2.123912805607023557e+00 1.276589589936247271e-01
1.229609328298358051e+01 2.130089807221362097e+00 1.384540659499306769e-01
1.174640061170649474e+01 2.115577431986937817e+00 1.095124281211505429e-01
1.136937167451571540e+01 2.108643511271353521e+00 8.972053675858986110e-02
1.117575727881655112e+01 2.101899790103509691e+00 7.947764875546241281e-02
1.268525169634794558e+01 2.139761698534870860e+00 9.730053296329926882e-02
1.302760693986715346e+01 2.148447553133645105e+00 6.392779856134347960e-02
1.158521783050166221e+01 2.118691103770664164e+00 1.058873196394873595e-01
1.178029602214535565e+01 2.117786512900563967e+00 1.162359121962635300e-01
1.172090231474535393e+01 2.119723887061957690e+00 1.166088410840718514e-01
1.218403824582776629e+01 2.122522790672797921e+00 1.199729705407330538e-01
1.084423045525715423e+01 2.092337894270561272e+00 4.973650548572413482e-02
1.230915900640937366e+01 2.130393380008765547e+00 1.374240502245002438e-01
1.097002187028815179e+01 2.095542964882622261e+00 5.805173613519885867e-02
1.233102063362910172e+01 2.129053499975219754e+00 1.405059252880807574e-01
1.098960567818057754e+01 2.099189290447775580e+00 6.729834373343301923e-02
1.170863270186987926e+01 2.117119220785494083e+00 1.106958104847013818e-01
1.329787452505359724e+01 2.154424887457486282e+00 5.310433412420877131e-02
1.228857174051518442e+01 2.124982126791263859e+00 1.256713542128849448e-01
1.250937602898027556e+01 2.137367085884728013e+00 1.200310057273969028e-01
1.218090820671991459e+01 2.128890389156575136e+00 1.446034287563788823e-01
1.146431981694921198e+01 2.109074100404648711e+00 9.128485486042378638e-02
1.079352287523204978e+01 2.092825844915096489e+00 5.045900504365620487e-02
1.155384633600077393e+01 2.113664010333632159e+00 9.801995928430280725e-02
1.433713171096116312e+01 2.175380724618116268e+00 6.761698924169609777e-03
1.411489674432742447e+01 2.170876030725791050e+00 1.164293355951674311e-02
1.323468102411008829e+01 2.147897566142297432e+00 5.232617987868888598e-02
1.258861023629724052e+01 2.134412929647848234e+00 1.140405246468678691e-01
1.088288343864641838e+01 2.095399493085357001e+00 5.661150366491897457e-02
1.201173852708913792e+01 2.121535285535967486e+00 1.255125414424815011e-01
1.324852592119162864e+01 2.151735048910780268e+00 5.514761658723801169e-02
1.194447586111144588e+01 2.116436933045875879e+00 1.135647519442210124e-01
1.158352358745123745e+01 2.115428071443937519e+00 1.014837700486441174e-01
1.129358846258352145e+01 2.104394409829290158e+00 8.931879676875238705e-02
1.299931336824024442e+01 2.144207887500694909e+00 6.453837792110486693e-02
1.190803084085186114e+01 2.120767828870397498e+00 1.290203180838626340e-01
1.107144200138316492e+01 2.100598801792764370e+00 7.291228779991559827e-02
1.294507835297868503e+01 2.146551021825104488e+00 6.999026644186226442e-02
1.249928631483245489e+01 2.136322525876343192e+00 1.227729130773775046e-01
1.255742095622689192e+01 2.136907825011327589e+00 1.149203620139142151e-01
1.081941649692070762e+01 2.095764449924708117e+00 5.655298150904385784e-02
1.056404931991419005e+01 2.087890179923955980e+00 3.444086481347860551e-02
1.243373509439906854e+01 2.134002629916951221e+00 1.289520148832110913e-01
1.168816540313683738e+01 2.114787177735729884e+00 1.052560750152840702e-01
1.289114205338995234e+01 2.144351383352556706e+00 7.460648900695796004e-02
1.180477317224888800e+01 2.118276762381902767e+00 1.188755003013176742e-01
1.304406864162421442e+01 2.140764043785148729e+00 5.851694470367069245e-02
1.194667244104779336e+01 2.121975672118508793e+00 1.304796110651431917e-01
1.295226735965213649e+01 2.149781034296329274e+00 7.002336726283758805e-02
1.319163063417486548e+01 2.153549658007699819e+00 5.882616814025040664e-02
1.240053931096120188e+01 2.136266079785426708e+00 1.239433398770573985e-01
1.306426364584963373e+01 2.147176393211071233e+00 6.031103233360964738e-02
1.261209081476477500e+01 2.137479271184288265e+00 1.077435816448967243e-01
1.156204050804795358e+01 2.110707735066345681e+00 9.476273047512580316e-02
1.282447019738101801e+01 2.145247712265284878e+00 8.053215342051253667e-02
1.133100706855151252e+01 2.111041181159656777e+00 8.932552510521535316e-02
1.254664027424279205e+01 2.138314944639428727e+00 1.143793665323455944e-01
1.203032219411377213e+01 2.120249563620113964e+00 1.200707550047798722e-01
1.184170176925195861e+01 2.120568995248219846e+00 1.271454348439250981e-01
1.373431970982796102e+01 2.159239095335592218e+00 3.186627448827843850e-02
1.183347151834318467e+01 2.124442681681419476e+00 1.365105537467028174e-01
1.243593622300844181e+01 2.135335270410288810e+00 1.265304655510443577e-01
1.131749841796748157e+01 2.103988879932491951e+00 8.913271767273017732e-02
1.454248515679920040e+01 2.177245533363324270e+00 5.296054076609751221e-03
1.153697197986432244e+01 2.113634856107066362e+00 9.733932550064779143e-02
1.125438931924587393e+01 2.105870472974827656e+00 8.770671542068539384e-02
1.298912307496384422e+01 2.145731732093234534e+00 6.599734098300039098e-02
1.206751033170579390e+01 2.124783330998784248e+00 1.340630563798445585e-01
1.078481892455435975e+01 2.091244174701505809e+00 4.735232430513697938e-02
1.336349567577864050e+01 2.158167078270759376e+00 4.477224202083630866e-02
1.315778720925425738e+01 2.147054457254147675e+00 5.540956957717770720e-02
1.368936076688528658e+01 2.161904698140974190e+00 3.175617037311615626e-02
1.217640057547483501e+01 2.131364651712922331e+00 1.358752598527517286e-01
1.287436257916146864e+01 2.142765442154377808e+00 7.630358469420976675e-02
1.240992382209323885e+01 2.138693755767504978e+00 1.193033921851887058e-01
1.061575679815450357e+01 2.085543985105079212e+00 3.386690536390292439e-02
1.189958533327392232e+01 2.124269346761213040e+00 1.396322762697570496e-01
1.070296881121096710e+01 2.087852123127001747e+00 4.138334155484178767e-02
1.191826198461735231e+01 2.119969243873990994e+00 1.260512550056223924e-01
1.176994030422661730e+01 2.116823963999488356e+00 1.134536455858819737e-01
1.209757687805044135e+01 2.123135880615054205e+00 1.266889287247381646e-01
1.244023846204005146e+01 2.133982591614820290e+00 1.290513602886304290e-01
1.463685308463002599e+01 2.184333665994347751e+00 3.728268705384560951e-03
1.294565852341069423e+01 2.148490660660701934e+00 7.027813670270170732e-02
1.241568972950020999e+01 2.132058175518046106e+00 1.326049696635743513e-01
1.116919600812193458e+01 2.106509030316984443e+00 8.361130869711316804e-02
1.131215662899077401e+01 2.109002713037411603e+00 8.894673729065015466e-02
1.287019650326288378e+01 2.142914639587293113e+00 7.669795750683808255e-02
1.133336309740098358e+01 2.105282164731248074e+00 8.904712562627530026e-02
1.440843742277264816e+01 2.176268636993051508e+00 6.240737633223172355e-03
1.318566193811608400e+01 2.147752651155360848e+00 5.458756227298634800e-02
1.441457561842202395e+01 2.174244096278256322e+00 6.138490753662563700e-03
1.316126844180640632e+01 2.149797632262013813e+00 5.736141651205369646e-02
1.271816405299554198e+01 2.144992175568414261e+00 9.019206061172699296e-02
1.204869221720538519e+01 2.121363269723172795e+00 1.228597180556336987e-01
1.441727650839985309e+01 2.175796497993389256e+00 6.161443858152584538e-03
1.307968960928809565e+01 2.149592956193361548e+00 6.094742444476472509e-02
1.201083067143930272e+01 2.125147848735033040e+00 1.376652304308163821e-01
1.366104840065442083e+01 2.156875506252560637e+00 3.729757596357458072e-02
1.128642033020306101e+01 2.106495299454657300e+00 8.897395186436780901e-02
1.136036413363330055e+01 2.102576366588761125e+00 8.418194567906157888e-02
1.254122666213308968e+01 2.139688948148575243e+00 1.131808422734172231e-01
1.252546164434418330e+01 2.134816951592609868e+00 1.216538533995597526e-01
1.228500684989323943e+01 2.129638916779551305e+00 1.399195969814935603e-01
1.240270685500592407e+01 2.131830999966894069e+00 1.331150177865490225e-01
1.212389509917149155e+01 2.128246402767135503e+00 1.449179741628862095e-01
1.152711827790068355e+01 2.112194977817841046e+00 9.547458199143707414e-02
1.276306554726210507e+01 2.138343795373726319e+00 8.948607356968779625e-02
1.278817342586084749e+01 2.142305839468391149e+00 8.497812641961985380e-02
1.260937137599416857e+01 2.132889158454891021e+00 1.129882081063378618e-01
1.334773715110058490e+01 2.154369008517845074e+00 5.131687579253749187e-02
1.101540826568990816e+01 2.098063303665644863e+00 6.502436762464749997e-02
1.265281941724746240e+01 2.139012181780321153e+00 1.015381117761206681e-01
1.117008447934677484e+01 2.099412814487587209e+00 7.200497883007760114e-02
1.293290829707116174e+01 2.143407283712117639e+00 7.062036228169718544e-02
1.163939991514308581e+01 2.112514375651848741e+00 9.947442111642298967e-02
1.210499540565024290e+01 2.124306012387333631e+00 1.307031297032240913e-01
1.178374744379529027e+01 2.121099288562402929e+00 1.241361519523306312e-01
1.121561544570371538e+01 2.105284137096107955e+00 8.631915761069558490e-02
1.243297009380813023e+01 2.134826961131943701e+00 1.274170705946914284e-01
1.205522883795978117e+01 2.122520022076788138e+00 1.265804684707176331e-01
1.227038264048137606e+01 2.127463627409422298e+00 1.374017903035455179e-01
1.148480590554170711e+01 2.109975686262280714e+00 9.233949416364904683e-02
1.120858638272392760e+01 2.101471896915778181e+00 7.914666851888110810e-02
1.267587088335954171e+01 2.137005292765700837e+00 1.006059240615641837e-01
1.380960123703324527e+01 2.162296323146490007e+00 2.635393602396800955e-02
1.083746103257226778e+01 2.095171374367930550e+00 5.556931819604966905e-02
1.403276239695021488e+01 2.166754164725860132e+00 1.545465602535473458e-02
1.137584332550513366e+01 2.109890048029056775e+00 9.014550083904325495e-02
1.211597141256909715e+01 2.127961991648135598e+00 1.440604896017880776e-01
1.501737384951421461e+01 2.188695383794662330e+00 1.689468327242743496e-03
1.149107109149219497e+01 2.113760801640327092e+00 9.568771594257334534e-02
1.178801378071526074e+01 2.118441157151343290e+00 1.182275969833844059e-01
1.361071115923411057e+01 2.165886845573175012e+00 2.999277469100343485e-02
1.351700903858594671e+01 2.159536710712394836e+00 3.868103872925430370e-02
1.227599337707309246e+01 2.129705070089749075e+00 1.399034108458250270e-01
1.234498119264025107e+01 2.131822907942782841e+00 1.334139176531311810e-01
1.287689881126591551e+01 2.142481391074726904e+00 7.607692408421587449e-02
1.237423080569038092e+01 2.133649259585880031e+00 1.291677392333616947e-01
1.416506968085851170e+01 2.172228222626927163e+00 9.959326166762618587e-03
1.154862252600667816e+01 2.114023086158395959e+00 9.822871372049318817e-02
1.245020763892201465e+01 2.133560598709461686e+00 1.298801091895067095e-01
1.252625649134498609e+01 2.135183975494177044e+00 1.210454339372014493e-01
1.307504557092805264e+01 2.148232543901989366e+00 6.028878735604544653e-02
1.260457627927636182e+01 2.137593334534641176e+00 1.085062975558849507e-01
1.260476611232538779e+01 2.132994633774401461e+00 1.134952648529285180e-01
1.177434186097838342e+01 2.117965894366831581e+00 1.162917116987902122e-01
1.231354932177974781e+01 2.128578913955182728e+00 1.412026083071168114e-01
1.328721067239576215e+01 2.152612410344371785e+00 5.435208108289135698e-02
1.137229945247627860e+01 2.105024820058952972e+00 8.883849122018117050e-02
1.130295224971032653e+01 2.106031728039281514e+00 8.908831410365125603e-02
1.297511725653924231e+01 2.145505676338412382e+00 6.715843077539378203e-02
1.100271198557945240e+01 2.098743862528283710e+00 6.647859851518658769e-02
1.209940548852855002e+01 2.122950290857278155e+00 1.259097962867639642e-01
1.199112996920398189e+01 2.122258087810451332e+00 1.290180119698549621e-01
1.189802300298809357e+01 2.116448493861608604e+00 1.171556063355686794e-01
1.319724454940743108e+01 2.150730565949918738e+00 5.649646171115339788e-02
1.279582339532413826e+01 2.136270358127194235e+00 8.651526054788280518e-02
1.213093905173042053e+01 2.132250567305371103e+00 1.328025259671142544e-01
1.384581293520352574e+01 2.162225758933526976e+00 2.486713964773803673e-02
1.197371482982013724e+01 2.122060573769043668e+00 1.293004534041400089e-01
1.142222365605837098e+01 2.112226838969136988e+00 9.223062581386681780e-02
1.340388709438443726e+01 2.154273439040382154e+00 4.933650388041693063e-02
1.143716795368888661e+01 2.111619158456781609e+00 9.234466645440807253e-02
1.191947090559339273e+01 2.120095348846739558e+00 1.263510957535673995e-01
1.334472817990489446e+01 2.155296837753773342e+00 4.993649614037462547e-02
1.281084811416165259e+01 2.143601896962763931e+00 8.228451664458974468e-02
1.236742740896031556e+01 2.128880004603969756e+00 1.400499711277006232e-01
1.282809372104760648e+01 2.142314172424231167e+00 8.097742738828513087e-02
1.215742875122032629e+01 2.123535385509188966e+00 1.253471716945217529e-01
1.228595294105564406e+01 2.128315412453099853e+00 1.407449136130222711e-01
1.288888649330204750e+01 2.141926180581412709e+00 7.490440366421015350e-02
1.197150743938457396e+01 2.124520747191640524e+00 1.372590723512479849e-01
1.227037150996253878e+01 2.129311504909296104e+00 1.411687869623631519e-01
1.275564204800753032e+01 2.134317693215991074e+00 9.247470649295594369e-02
1.391537378824202165e+01 2.167629337529683120e+00 1.921572966624046641e-02
1.139865566648849082e+01 2.113056236513072061e+00 9.181531437836740195e-02
1.279180911271572718e+01 2.147022115316837176e+00 8.274388708800786696e-02
1.166319382697103890e+01 2.108078541077479162e+00 9.263582690235132311e-02
1.177118740830846733e+01 2.116985325131414353e+00 1.138860991117535693e-01
1.257966353904274293e+01 2.135121379292609145e+00 1.143604362589219492e-01
1.135858732477478839e+01 2.103585033978948360e+00 8.748646982370870961e-02
1.274776300284187158e+01 2.143064172858228478e+00 8.860125229714933826e-02
1.257864173843201883e+01 2.131987397510682225e+00 1.182085847609648938e-01
1.060707950567190139e+01 2.084809832795370355e+00 3.240636492871432073e-02
1.115450434648171196e+01 2.101772578080535414e+00 7.848189809358495361e-02
1.226709404309857554e+01 2.135524749862599325e+00 1.228204376996645253e-01
1.204909834415639835e+01 2.127509294547956120e+00 1.444008132225420016e-01
1.324832543353539016e+01 2.153353710810039789e+00 5.662917543763577866e-02
1.272049202389733935e+01 2.133789013467096041e+00 9.738540274902734994e-02
1.156059050151871048e+01 2.114956374367827241e+00 9.983167195722064680e-02
1.215744488258887834e+01 2.129749289553481528e+00 1.420018872647166863e-01
1.191510153756448709e+01 2.117827171978191814e+00 1.199204235997185508e-01
1.244028193060209020e+01 2.135348645838415660e+00 1.265873677732932134e-01
1.374827225391954322e+01 2.159355391610456643e+00 3.112885949141768263e-02
1.169359067308360167e+01 2.116442504479143949e+00 1.085905642101585439e-01
1.179300073429462614e+01 2.108036997504401988e+00 9.388515686924833736e-02
1.281705370176525882e+01 2.141316086746972491e+00 8.238525885140630944e-02
1.309978743757094932e+01 2.152562332813704238e+00 6.204192780234819155e-02
1.257046905080989774e+01 2.136048434116266659e+00 1.143981283700055973e-01
1.067340380417570955e+01 2.089007178058977843e+00 4.226245810085976773e-02
1.191838133180785775e+01 2.121918176974161963e+00 1.318265279520841327e-01
1.152402575320926026e+01 2.109462096761063776e+00 9.259833531440909982e-02
1.246884620464242133e+01 2.135883339127813585e+00 1.262602891996262577e-01
1.213612230226307531e+01 2.125788521466495773e+00 1.350699639927823437e-01
1.335297546651387179e+01 2.154154007917733260e+00 5.146106320729258027e-02
1.146979485040817615e+01 2.107599895193946526e+00 9.027136937064947353e-02
1.345519372063811225e+01 2.157258051174256064e+00 4.335112190996900233e-02
1.057633975276207394e+01 2.085035413293509166e+00 3.131325845349995640e-02
1.159085840221696273e+01 2.116195190505430368e+00 1.028691099006315696e-01
1.230407296229979508e+01 2.132550184878785338e+00 1.316381082698041549e-01
1.098681664613855702e+01 2.088811612088189218e+00 4.171527519942515305e-02
1.148417933548574510e+01 2.110611704168672276e+00 9.284660795738455819e-02
1.166073115065096744e+01 2.111384885650456233e+00 9.824629459002327814e-02
1.432259771640819679e+01 2.182532599449905408e+00 5.803056252321838783e-03
1.253628218968540509e+01 2.134021167799369678e+00 1.213388788690700493e-01
1.154153624686762569e+01 2.108840844192815478e+00 9.221526317949199636e-02
1.145652121381636768e+01 2.110886291852024144e+00 9.239331935349083536e-02
1.146326441690576736e+01 2.110340301909159333e+00 9.216989161525485086e-02
1.275902286809250441e+01 2.138598452939855399e+00 8.981844101170632921e-02
1.313085152517318299e+01 2.142685787057549529e+00 5.357382917904982000e-02
1.306100476568566826e+01 2.146385652606843220e+00 6.010326631813986409e-02
1.266771692089915113e+01 2.140253389158163877e+00 9.880110080226749136e-02
1.131608119626672071e+01 2.103282045812107981e+00 8.694415755695091008e-02
1.239373825748881153e+01 2.133575501443619959e+00 1.294671571958889711e-01
1.239958236854785412e+01 2.133982437951721600e+00 1.286621048113048560e-01
1.313050527162714509e+01 2.146730792029750923e+00 5.653413395513950251e-02
9.849980243731650376e+00 2.063917875259124735e+00 3.493574769143926659e-03
1.278582268579983250e+01 2.139820239490788811e+00 8.625430966870459293e-02
1.236371932112747096e+01 2.130499843244714420e+00 1.363879359794679114e-01
1.268944949154944268e+01 2.137242654830623589e+00 9.879494970153872291e-02
9.917119322871140952e+00 2.066237443292916698e+00 4.492715643534671288e-03
1.122778427720513861e+01 2.108002872522581672e+00 8.565383510994827032e-02
1.252396023433786532e+01 2.137474317445045457e+00 1.181543062575235864e-01
1.126316457768213297e+01 2.099517030672215512e+00 7.447948277553401164e-02
1.149204297987889589e+01 2.108120181309488306e+00 9.089444800102568223e-02
1.350606740039090425e+01 2.153665741497511110e+00 4.620336278943792258e-02
1.187283743504043443e+01 2.121175121494322635e+00 1.311036008391548713e-01
9.808510132626814482e+00 2.062194487877385907e+00 2.886578012761157469e-03
1.222265763143783879e+01 2.125365963646139278e+00 1.300087081762352215e-01
1.082992239788719502e+01 2.091531595482206463e+00 4.801851046747308838e-02
1.214956010630090510e+01 2.126174006984097531e+00 1.360743596949930967e-01
1.245469450444487691e+01 2.130807782139335860e+00 1.346107301149496727e-01
1.124945250681606623e+01 2.100602103550622601e+00 7.757207027952379985e-02
1.260324583751597416e+01 2.134898427139782839e+00 1.116146730818940030e-01
1.265452930904955764e+01 2.137740093366462979e+00 1.024975838026246644e-01
1.193783326507091402e+01 2.125121646255346164e+00 1.405416401833976259e-01
1.310771763910234355e+01 2.144012154289901773e+00 5.580124603989125576e-02
1.276840684504397494e+01 2.137803157824921030e+00 8.913390730016675090e-02
1.216744432961863787e+01 2.129379932370408568e+00 1.431556666900503649e-01
1.063272109002739185e+01 2.089084460604586635e+00 4.000663293984698526e-02
1.187725401926904212e+01 2.118948291244154625e+00 1.252202052468444071e-01
1.305783020602617128e+01 2.146712772561436999e+00 6.056603906835857087e-02
1.321551793461912361e+01 2.150649252649237120e+00 5.562012728730869604e-02
1.191047510902479090e+01 2.125631354570856946e+00 1.431482251860335120e-01
1.206683538043568049e+01 2.127061758499498190e+00 1.422528992782935153e-01
1.268285984265202515e+01 2.137343359280890809e+00 9.949804518537418152e-02
1.256755449200075070e+01 2.139123656913089810e+00 1.109824098911003087e-01
1.229157602076060840e+01 2.125468237336261890e+00 1.277414743664752050e-01
1.072205792978744476e+01 2.087834286724352673e+00 4.121544207170485530e-02
1.165674042403920474e+01 2.112170410092335970e+00 9.946177324587376911e-02
1.132044034627788243e+01 2.109777711448279636e+00 8.906636236671752749e-02
1.256914684893841816e+01 2.133841590217594675e+00 1.172573923236436139e-01
1.321182354540045978e+01 2.148741912709609458e+00 5.415607068444998340e-02
1.185700413217509208e+01 2.120868825055760798e+00 1.290722623031326510e-01
1.202555045203889428e+01 2.121858574629317040e+00 1.258492385820071946e-01
1.170100160549882418e+01 2.112879860638422258e+00 1.021848976954815996e-01
1.266417904860543153e+01 2.136725143259668780e+00 1.022502849978717265e-01
1.255439461349461716e+01 2.133794239912929935e+00 1.192582214372660127e-01
1.331447188882401456e+01 2.156519578285997163e+00 4.895849936097537713e-02
1.073311986860352718e+01 2.093283278909799705e+00 5.092860838571462018e-02
1.209427767677464693e+01 2.126477708406888212e+00 1.392006053809639599e-01
1.160559170501843518e+01 2.111704133817975393e+00 9.721286478294205446e-02
1.209852584069990300e+01 2.125394856288155054e+00 1.350309561308687401e-01
1.229586690844185526e+01 2.126666798957956406e+00 1.330038925336315681e-01
1.102674053529480958e+01 2.093789496962192853e+00 5.429010953364132863e-02
1.253392165764370425e+01 2.132356388084046817e+00 1.238990387468771048e-01
1.134889060077215994e+01 2.103776053571510207e+00 8.820916293722917689e-02
1.219176066627224841e+01 2.130554210176380803e+00 1.385647029577512512e-01
1.320604848609674242e+01 2.147049221938629682e+00 5.299956757459142048e-02
1.192067993801657266e+01 2.120764055426875849e+00 1.282673091473040816e-01
1.170072675551377550e+01 2.111697182595340561e+00 9.992157792328495991e-02
1.159949228836699575e+01 2.109740805551143517e+00 9.429613479518542118e-02
1.143087062498880790e+01 2.113454197127567991e+00 9.317448467004298129e-02
1.262034497375023534e+01 2.135539003967895422e+00 1.087714983767890109e-01
1.286331056842273668e+01 2.139267426256330040e+00 7.785182635435071441e-02
1.180987915461727056e+01 2.120021132632157634e+00 1.234718671954309899e-01
1.195166184342865989e+01 2.123036973265898020e+00 1.335072809417054418e-01
1.236084948314430676e+01 2.133605070024017003e+00 1.291726463202258757e-01
1.226193930166853718e+01 2.130235438722912544e+00 1.385809517940518321e-01
1.199343612233793088e+01 2.119806761940022710e+00 1.208615359467465206e-01
1.129534901979917194e+01 2.103429075852222496e+00 8.763807621824494520e-02
1.155546624611073980e+01 2.112099871672884710e+00 9.624383496446450859e-02
1.107213615629173198e+01 2.104261017941505774e+00 8.161855085215311001e-02
1.306657159679145686e+01 2.150342218506598790e+00 6.208999071992524904e-02
1.319180084843187828e+01 2.145626884769828102e+00 5.254038851530203058e-02
1.132859612262856075e+01 2.112832942985821472e+00 8.932678261615976945e-02
1.277606286484112275e+01 2.140791510772248163e+00 8.687997849263225103e-02
1.105187142294664326e+01 2.097819735477352232e+00 6.509516308230695047e-02
1.202777377317389629e+01 2.122892805894011747e+00 1.292662394288897620e-01
1.298270038649492975e+01 2.146603996205487253e+00 6.683033632357562870e-02
1.138831264353423656e+01 2.107659037682333647e+00 8.964124588848937369e-02
1.187175417470849226e+01 2.120315589460752825e+00 1.286439137266853494e-01
1.252808316297939939e+01 2.138689442476531699e+00 1.159980373099099571e-01
1.177298798317823270e+01 2.123157789919457361e+00 1.279908347015902281e-01
1.145880790393729320e+01 2.110257054088502393e+00 9.201555213816450807e-02
1.150459590023530865e+01 2.109298117717870902e+00 9.211064378584740697e-02
1.130817261835440313e+01 2.104289230996904347e+00 8.920723001023041221e-02
1.164534766275187039e+01 2.111216654381933289e+00 9.755708405257783322e-02
1.102457579519900932e+01 2.090769274150244161e+00 4.654720491232591101e-02
1.241114242802626677e+01 2.137494037741019870e+00 1.217521324049696541e-01
1.315451517071328880e+01 2.148125024715031195e+00 5.639089166486221938e-02
1.201323851555705247e+01 2.121150304724439994e+00 1.241357945767954662e-01
1.094796553675630335e+01 2.097326819155888700e+00 6.197259718832521386e-02
1.069918685305330186e+01 2.089379445647082889e+00 4.401995740224246695e-02
1.209248198196205060e+01 2.129232424849133665e+00 1.453592564156806488e-01
1.231974089002494210e+01 2.131930968810711757e+00 1.332551057897060631e-01
1.363559659153006898e+01 2.155538498016904558e+00 3.935447135837048110e-02
1.200826034708006596e+01 2.121158931616931032e+00 1.244486489748338059e-01
1.377630602128047954e+01 2.161674131856955228e+00 2.819701116224817422e-02
1.275825746005876304e+01 2.144860997032013383e+00 8.664369722429365872e-02
1.246684930047477735e+01 2.136644116420183259e+00 1.249786904509810337e-01
1.143189712549948389e+01 2.107302663418189947e+00 8.980438959495153084e-02
1.224072999038350673e+01 2.131430160815391606e+00 1.351573864742655895e-01
1.295369994826644344e+01 2.148923274025900998e+00 6.974503493860864656e-02
1.129555518842103012e+01 2.105148472986621666e+00 8.920369883704100389e-02
1.318117312355189519e+01 2.153655420818210153e+00 5.903050155014923778e-02
1.264950795904548286e+01 2.139678587992636771e+00 1.012945238866820169e-01
1.199169147839218930e+01 2.118772324691122311e+00 1.175873715381223761e-01
1.125881693844081433e+01 2.107328488309093473e+00 8.746829253401648685e-02
1.220515383886173133e+01 2.126795356714726637e+00 1.366409817247015712e-01
1.089008135549868861e+01 2.097758340562569490e+00 6.190721762385571064e-02
1.239399856467277061e+01 2.131758729419117593e+00 1.333099197098817912e-01
1.147344850444386744e+01 2.114029619395398019e+00 9.520638907950929042e-02
1.269117734280398935e+01 2.142245284539491479e+00 9.474008907005887492e-02
1.322986833213287028e+01 2.154026953458351823e+00 5.641192694721835349e-02
1.133926236354122175e+01 2.106627371261502457e+00 8.914427595283259953e-02
1.177086297781083069e+01 2.124953861983145398e+00 1.318637870360777342e-01
1.199759180597225239e+01 2.123727428367334191e+00 1.335207743959803406e-01
1.123465963748595620e+01 2.102030092547570117e+00 8.162077474502635321e-02
1.233448043332754018e+01 2.123381488740833767e+00 1.162723384322466302e-01
1.183596315323772430e+01 2.116173204353461124e+00 1.153595461828176433e-01
1.192156316632131841e+01 2.119636215996273609e+00 1.248542295708995609e-01
1.366717109987188650e+01 2.158077269997428882e+00 3.599902068396763910e-02
1.241482937119934604e+01 2.130913973136375095e+00 1.348671520096249854e-01
1.045689109657945259e+01 2.085220723457001046e+00 2.599334467025670933e-02
1.075045884585505895e+01 2.088605499335566051e+00 4.243212840194105634e-02
1.251026998699972914e+01 2.136721151015076092e+00 1.208552057214324627e-01
1.188467077387346649e+01 2.124289078477251014e+00 1.403463575932698548e-01
1.261326211589698154e+01 2.137572764845930173e+00 1.075063711033257124e-01
1.173548868702100911e+01 2.116877699961041692e+00 1.116928985711549971e-01
1.363779423833417326e+01 2.161645611087072538e+00 3.362434211038783927e-02
1.268580933728680193e+01 2.141205371919067346e+00 9.609983626286619507e-02
1.214246675477198956e+01 2.125205127926673043e+00 1.325573250201274311e-01
1.114190772446092126e+01 2.102639413609572738e+00 8.059681704583784856e-02
1.189728730572178073e+01 2.126051196634629381e+00 1.448649171281733983e-01
1.229070401446065119e+01 2.132583387452537949e+00 1.315451481527155075e-01
1.251068899565539105e+01 2.136325630521970442e+00 1.213734736136614506e-01
1.191351996774076483e+01 2.118898698636971112e+00 1.231901783122108796e-01
1.256910965723188944e+01 2.138764349983396595e+00 1.112473251541213626e-01
1.304981762277439827e+01 2.146088167109005518e+00 6.088814450741271422e-02
1.169605752329572468e+01 2.115996042135540822e+00 1.078795705517666959e-01
1.244779239904933021e+01 2.134553024848414804e+00 1.281233706864016719e-01
1.250537470146838892e+01 2.136531511034351016e+00 1.217233595751447406e-01
1.357205973768668272e+01 2.164431135666500250e+00 3.198391937113936184e-02
1.394304906799242261e+01 2.170425321688839837e+00 1.697231397234021805e-02
1.230058048934365011e+01 2.134673628844849347e+00 1.258195724709393337e-01
1.332332397966965587e+01 2.157282297859058673e+00 4.740227300227818630e-02
1.189796459465582323e+01 2.116558530329708088e+00 1.174772585571797617e-01
1.219674400756288790e+01 2.129221552774470450e+00 1.430769426540297040e-01
1.117599531607736552e+01 2.106957202032634591e+00 8.363258138277739062e-02
1.342754188823523620e+01 2.152851827399851814e+00 4.885344952959251585e-02
1.073769362730763710e+01 2.091664155157700655e+00 4.803161217761195423e-02
1.124252700772907154e+01 2.100719312941532912e+00 7.775757351878803680e-02
1.272405369603649206e+01 2.139290295437807021e+00 9.335346173578323858e-02
1.532986906909692770e+01 2.191707575400179575e+00 5.884135219401867957e-04
1.192050505977775110e+01 2.119111682935901797e+00 1.233602866597436343e-01
1.141131220140673896e+01 2.107651862534603460e+00 8.982830522294854569e-02
1.218084708202646560e+01 2.126073096168572540e+00 1.345311605678932432e-01
1.260653570405450630e+01 2.137473778743518960e+00 1.084053134235641036e-01
1.054770292133324716e+01 2.088778651020260835e+00 3.464870733697544836e-02
1.277606406998857302e+01 2.142937584332315293e+00 8.590366811884028730e-02
1.188157517745010061e+01 2.124287709569403937e+00 1.404788834059131908e-01
1.220948858981077123e+01 2.130266376049732902e+00 1.392917126629563962e-01
1.230583450047550897e+01 2.129328749971535650e+00 1.403519349480886191e-01
1.140600858579897192e+01 2.110017910547697717e+00 9.078764849558974837e-02
1.077252818189726469e+01 2.093654904641093051e+00 5.191169920439577673e-02
1.187034541413909849e+01 2.127452059375785964e+00 1.482285954008508710e-01
1.235188656440175770e+01 2.132496932995984196e+00 1.317649400224529255e-01
1.466667364668212237e+01 2.184322231671327330e+00 3.576381985649731109e-03
1.098646651226277626e+01 2.098566060431048097e+00 6.569583944154931687e-02
1.186806845157667745e+01 2.122873223994372616e+00 1.354048469305536850e-01
1.266735596475902881e+01 2.140570457779508384e+00 9.856803364850136306e-02
1.264217533378005243e+01 2.139638841837645522e+00 1.021381765354010956e-01
1.260631213853358190e+01 2.135823251101486964e+00 1.102208660642626931e-01
1.201021759584451054e+01 2.126825481948694030e+00 1.433059853537158590e-01
1.235148446491703211e+01 2.132891289425701942e+00 1.308190043489488585e-01
1.057935230437934848e+01 2.089634452234883089e+00 3.761950671535277402e-02
1.279496510021501265e+01 2.142260081676703454e+00 8.431546402903204729e-02
1.147795595232652666e+01 2.109283438024756485e+00 9.165916103053563246e-02
1.183939703594762172e+01 2.117237256499666653e+00 1.183045768676626586e-01
1.277353426771294842e+01 2.146454909525334909e+00 8.451823559557689047e-02
1.204044043810107922e+01 2.129139466780586076e+00 1.469338648224186306e-01
1.229000425702472121e+01 2.132075767000629618e+00 1.329719445757253649e-01
1.075138400292450847e+01 2.093674208045993357e+00 5.177818163645306337e-02
1.118983404794724379e+01 2.101322830687677001e+00 7.816860901276553864e-02
1.220801213213096759e+01 2.130133474013690797e+00 1.397609445402389072e-01
1.274794056377976048e+01 2.138546940875232227e+00 9.110954342064507550e-02
1.092617420199211686e+01 2.093141307469956303e+00 5.195893935613495052e-02
1.128655192722203182e+01 2.103956729909678192e+00 8.941479164139810865e-02
1.157327605753354760e+01 2.109888714346806804e+00 9.399192376982461183e-02
1.213454853479750284e+01 2.123576908397033947e+00 1.265869985070176007e-01
1.086561004286357957e+01 2.091337036867698007e+00 4.768931864438524793e-02
1.321440039608332029e+01 2.152152078331585727e+00 5.695799799396251972e-02
1.294732595205870851e+01 2.147517709748472114e+00 6.997436001113349624e-02
1.147943087029658571e+01 2.114942436635789846e+00 9.617143438061545591e-02
1.410509251912603190e+01 2.171339490384577076e+00 1.183034305069543234e-02
1.198728796335747049e+01 2.120897572438257495e+00 1.247944651522929216e-01
1.202463527903736029e+01 2.123027189397706405e+00 1.298805404284091858e-01
1.030733682587579558e+01 2.084242071186177103e+00 1.853425617890614926e-02
1.202922527016975351e+01 2.125852808622432644e+00 1.393356641627243875e-01
1.267528010333390220e+01 2.141368421862590576e+00 9.706234506152863761e-02
1.183777489757770063e+01 2.112860984702563893e+00 1.068577187311078452e-01
1.202671424266069877e+01 2.125715187954845042e+00 1.389599293655224277e-01
1.181168343628879569e+01 2.114016567222471998e+00 1.088062974919598025e-01
1.233961053020618515e+01 2.134468071362333852e+00 1.268837995927497020e-01
1.104036198693436788e+01 2.100168169519657013e+00 7.098135060360036275e-02
1.206116685809893241e+01 2.127661590008161241e+00 1.445720756179108279e-01
1.181343777546031681e+01 2.114215909837182217e+00 1.093697403236121024e-01
1.203303221544433477e+01 2.124028783027941625e+00 1.329142381177441934e-01
1.272819513168647632e+01 2.144566224418626987e+00 8.955651049571865252e-02
1.354948946698658929e+01 2.159535711537273528e+00 3.784731788285875670e-02
1.195046014878301932e+01 2.113795480797695525e+00 1.049180007744413556e-01
1.388654789242306187e+01 2.165618019301052577e+00 2.130186364658715609e-02
1.218457898780395077e+01 2.129892239228748707e+00 1.409893498738839235e-01
1.357147602547246024e+01 2.161070361529472184e+00 3.562383061180096622e-02
1.080864075158867621e+01 2.098104656012498737e+00 6.107437218335007995e-02
1.161640126190159883e+01 2.113286212100230710e+00 9.986635970937152162e-02
1.352139560494825332e+01 2.162229710023293894e+00 3.534324646342005410e-02
1.256371022901203993e+01 2.134952596383828283e+00 1.165927474717163570e-01
1.109186746812475732e+01 2.102159099456416325e+00 7.771053078474826625e-02
1.008000559151346565e+01 2.074169470867867293e+00 8.267031926209374160e-03
1.187539278471158433e+01 2.118181803167420885e+00 1.229653509184644167e-01
1.086669807070390270e+01 2.098163685919844923e+00 6.233955565613821109e-02
1.252179298921417150e+01 2.134725568400792195e+00 1.222508206738606995e-01
1.248839333265023299e+01 2.132940534090094431e+00 1.292495808051831729e-01
1.247325964435721346e+01 2.134701911310787903e+00 1.282290549414180081e-01
1.134055926489505239e+01 2.106120175568326758e+00 8.910016477826339376e-02
1.251537643845624181e+01 2.128576252801214874e+00 1.309280505960786489e-01
1.283587449280232029e+01 2.142231830626354583e+00 8.021752883523036726e-02
1.282905071962999166e+01 2.142575399858124285e+00 8.081407578377988732e-02
1.054062061492672164e+01 2.088496708285263459e+00 3.389640169844596040e-02
1.242026507349803133e+01 2.134541374193868357e+00 1.277769576366327153e-01
1.121291193772118611e+01 2.102381878677152205e+00 8.204417943282070469e-02
1.270998154000801783e+01 2.142138919094889626e+00 9.292682639478803963e-02
1.365355808839135143e+01 2.166952752833752438e+00 2.857963365245512824e-02
1.162484137027877473e+01 2.114282507763487917e+00 1.016935009089785236e-01
1.150377982027270463e+01 2.115389329583820199e+00 9.767366070330560368e-02
1.293209405075596230e+01 2.150062059041557561e+00 7.151977245237281511e-02
1.169358348414430715e+01 2.115071281614766541e+00 1.060262930077411347e-01
1.223688826654308492e+01 2.122324476388058656e+00 1.164078455697834524e-01
1.341213149758189971e+01 2.154572616852347355e+00 4.858858544692101072e-02
1.217437219447413455e+01 2.128633629101799762e+00 1.450812321450733744e-01
1.303924719838886404e+01 2.148239923766225967e+00 6.291876119716037496e-02
1.192282749646454931e+01 2.122570381273771734e+00 1.335341442797499945e-01
1.290760763913027809e+01 2.138281947375947567e+00 7.288393207986809674e-02
1.223929125835396725e+01 2.124806095154471830e+00 1.269446425435940828e-01
1.232171595576168777e+01 2.131610837042490214e+00 1.340787535649600182e-01
1.071838871684900418e+01 2.091405978213900507e+00 4.752341994054122554e-02
1.123536071150931015e+01 2.103952351649949204e+00 8.761558052827324306e-02
1.278627300543738166e+01 2.139745059672418570e+00 8.623640874522678357e-02
1.280741577100229733e+01 2.142910735861752958e+00 8.284590162219160336e-02
1.157662722357584251e+01 2.108913167164818248e+00 9.280680260109519519e-02
1.023934875550855672e+01 2.079830415540996569e+00 1.429283923102561173e-02
1.148223522657927020e+01 2.105019380374098859e+00 8.828766604898723169e-02
1.068850712036760164e+01 2.095776047616152216e+00 5.450496892554764633e-02
1.363366327818673795e+01 2.166355536339657384e+00 2.930492589649731638e-02
1.199663519711847748e+01 2.124541105205940639e+00 1.362431692101260250e-01
9.753770134514667234e+00 2.066355342317504729e+00 3.363186586814219392e-03
1.252418009580515879e+01 2.137244765011228065e+00 1.184470538921410659e-01
1.274651682686527110e+01 2.141900160240860718e+00 8.937950953343032356e-02
1.248141303357514786e+01 2.130310206598720946e+00 1.342598287191190676e-01
1.147144605883477730e+01 2.107273682963950456e+00 9.003892450837668038e-02
1.208158437377740313e+01 2.126367774176980863e+00 1.392442252939494474e-01
1.119157118275685647e+01 2.101854708845903197e+00 7.980942404717775163e-02
1.228404345783222595e+01 2.129952935724390262e+00 1.390431445427939561e-01
1.350563784763613917e+01 2.152774927535456850e+00 4.556337808279468243e-02
1.256301352009322336e+01 2.132110308274817623e+00 1.202186329768336337e-01
1.177759540910916236e+01 2.119021387084201180e+00 1.189066092861841561e-01
1.140016544201570881e+01 2.109364150270153448e+00 9.041206418092816166e-02
1.319985562065290985e+01 2.150802892903328711e+00 5.644159751515511608e-02
1.085257988127738393e+01 2.094385624870554352e+00 5.409302428427677223e-02
1.322451812996914100e+01 2.148763563602384075e+00 5.357548959204236350e-02
1.316519564078584459e+01 2.145553770565606921e+00 5.386843272959634249e-02
1.213875888170207595e+01 2.125238337905885455e+00 1.328354628386999303e-01
1.307019474099716483e+01 2.145608912026550463e+00 5.886014431762936344e-02
1.440214793040671815e+01 2.173359080579496005e+00 6.214034101807866181e-03
1.456038790616967660e+01 2.172499611070832337e+00 4.886915007249731553e-03
1.320305710698651502e+01 2.152129862171657138e+00 5.741492092019168103e-02
1.126620465590535325e+01 2.105022775276336411e+00 8.843762524165969807e-02
1.187099149146278876e+01 2.117362189633343661e+00 1.204325111291531941e-01
1.289398052556675367e+01 2.143740818263948800e+00 7.435460181787865996e-02
1.348971016014765212e+01 2.156478942401546472e+00 4.327091135091098995e-02
1.201617899780973353e+01 2.123226011453558382e+00 1.309677654027412153e-01
1.095099981349630980e+01 2.096432513558588617e+00 5.991027573791306293e-02
1.235125343307327306e+01 2.128853345962516297e+00 1.405120099558097857e-01
1.206949562739730908e+01 2.126725317183519870e+00 1.409573912485571900e-01
1.097912830453384991e+01 2.098325965266521820e+00 6.495748158578917852e-02
1.411464874213070431e+01 2.171766315163704775e+00 1.146134735791103434e-02
1.150358060228931478e+01 2.111346933192929765e+00 9.396751146926936304e-02
1.096063752363099830e+01 2.091241957590527001e+00 4.764734353396554711e-02
1.285019311447532964e+01 2.141560629973741303e+00 7.890032169751015623e-02
1.300595181188441707e+01 2.149351385601851128e+00 6.596284932270060630e-02
1.197259844887792468e+01 2.123227223932379282e+00 1.330835284975889488e-01
1.152111713806973370e+01 2.108670550215532291e+00 9.175424550772429133e-02
1.119037967546264944e+01 2.107772679084574108e+00 8.384059453774167503e-02
1.215005060112597413e+01 2.122783623954203502e+00 1.227432448717558078e-01
1.152825739968002416e+01 2.105713683678297699e+00 8.877873443668876652e-02
1.244603631240299180e+01 2.130940472039267508e+00 1.344777015875600890e-01
1.337993316052657811e+01 2.156227753787956836e+00 4.726047882586583565e-02
1.301816441023490256e+01 2.151061148135194667e+00 6.581486753686305313e-02
1.191520778352611210e+01 2.122887929647041094e+00 1.348621080381600945e-01
1.208424697292135797e+01 2.126831035439309847e+00 1.408426994696868051e-01
1.207079157149696691e+01 2.123611532048381711e+00 1.297085457229449623e-01
1.313816821519230871e+01 2.149980318803504264e+00 5.854939258867990215e-02
1.283672949156646226e+01 2.142040574140215092e+00 8.017565138829348126e-02
1.200182658256484203e+01 2.128304800678813002e+00 1.484881333509649459e-01
1.315639594355958231e+01 2.152324471590210564e+00 5.952215096784801984e-02
1.320770987521456696e+01 2.150885832721004753e+00 5.616608289117081682e-02
1.418034116226998087e+01 2.170284130079204399e+00 9.761772375379635519e-03
1.259567014983538513e+01 2.141704819188772646e+00 1.049349351874426517e-01
1.045823593274536734e+01 2.084309868416856393e+00 2.517559342561250663e-02
1.251887718479375167e+01 2.134040248282571550e+00 1.235897443382067001e-01
1.266867769928268572e+01 2.137711161390195791e+00 1.008657130511761146e-01
1.267174735338636182e+01 2.141214240008870728e+00 9.755820833250175572e-02
1.127128836838924286e+01 2.101987424643629421e+00 8.257767283727067420e-02
1.124296368897306664e+01 2.101112559050964279e+00 7.899902384458253046e-02
1.328624046805189174e+01 2.148931613902286042e+00 5.082564652580784381e-02
1.254581407401689219e+01 2.137587261056843158e+00 1.154262991226624041e-01
1.089365684649177624e+01 2.093883762837357665e+00 5.338775415066769614e-02
1.403751266428618294e+01 2.169007018114698759e+00 1.455480915451627492e-02
1.290151000987818009e+01 2.145245384270346722e+00 7.365559205275579169e-02
1.011857233399171463e+01 2.069381567910169917e+00 7.151808164293818951e-03
1.265958651192261186e+01 2.137524905056195301e+00 1.020962429023569429e-01
1.245860716746182817e+01 2.135435656826809581e+00 1.267844244033223822e-01
1.105405431220627044e+01 2.101556477665178946e+00 7.498126084117263945e-02
1.209796453114151404e+01 2.127027645386913690e+00 1.411124350844057684e-01
1.367284132314877887e+01 2.158284778400729742e+00 3.554807203184583847e-02
1.208117208715043489e+01 2.122263529994201203e+00 1.243133910981872731e-01
1.119664976935690959e+01 2.101041026849740145e+00 7.751219788469249083e-02
1.099628700476411147e+01 2.101196927545744497e+00 7.243501267117408160e-02
1.225051730596774213e+01 2.133318031390591507e+00 1.292773625728591835e-01
1.257587260473164292e+01 2.144670638687337760e+00 1.034125027541468456e-01
1.225225388725096209e+01 2.127803576354251991e+00 1.394408974369054366e-01
1.123832814813739489e+01 2.104095515161755081e+00 8.769260226027503213e-02
1.121076531887222671e+01 2.100880682509094211e+00 7.740914932572169616e-02
1.262181690982876603e+01 2.134153604437185603e+00 1.100093025549480491e-01
1.291807987223955756e+01 2.139984399015776084e+00 7.180048911955766444e-02
1.304859549842612232e+01 2.149057786275642368e+00 6.264205291328769909e-02
1.205686825066536549e+01 2.124719457889804985e+00 1.342839510477675802e-01
1.322108532507212963e+01 2.147376643494994575e+00 5.253404104386465157e-02
1.292528970929489240e+01 2.142835473939818769e+00 7.129621945832537167e-02
1.305594015877659153e+01 2.151260113762147874e+00 6.337278599891524311e-02
1.267302118058953830e+01 2.138129570342306440e+00 1.000065892483315844e-01
1.010322101284441842e+01 2.068071088551591608e+00 6.457147353599895778e-03
1.153507132722238460e+01 2.110457285527550297e+00 9.385751870567368704e-02
1.276472752131911115e+01 2.140743973845182335e+00 8.810259203105703929e-02
1.192554901888011187e+01 2.117212327053630272e+00 1.173379275952781964e-01
1.396733801186428181e+01 2.163332176168919485e+00 1.925167343672160372e-02
1.359228504506890012e+01 2.159102853515511899e+00 3.719392979481470768e-02
1.165928235587481510e+01 2.117240667277420219e+00 1.081463536953765348e-01
1.328943611789141599e+01 2.156169444839957983e+00 5.038747860886232804e-02
1.193393477590364959e+01 2.120202318740397551e+00 1.257868844432314948e-01
1.037795279034456541e+01 2.082063966884978079e+00 2.004683141947544156e-02
1.076800375997816595e+01 2.089394712526895237e+00 4.383147282314827503e-02
1.417466864231445456e+01 2.169964996155908654e+00 9.975694654900859465e-03
1.264195741351327129e+01 2.138083324748785152e+00 1.036428308659233383e-01
1.234834433605069393e+01 2.133296010665474363e+00 1.298324104278513746e-01
1.078132424695683689e+01 2.089713992422007838e+00 4.440389768060408471e-02
1.233798497996146359e+01 2.128894740512984995e+00 1.407378644173543913e-01
1.249564933427885371e+01 2.136541302901056483e+00 1.228909725060156610e-01
1.129047529957006368e+01 2.104570781613892994e+00 8.931645705019376769e-02
1.185308863519163936e+01 2.119775856686875848e+00 1.258596873035485730e-01
1.215079276613048442e+01 2.121725019194137030e+00 1.185457423632940155e-01
1.230799336947228184e+01 2.133636420058011574e+00 1.287155347109369685e-01
1.202520937265618173e+01 2.125401788715750584e+00 1.379487606217607576e-01
1.102587520370690655e+01 2.099245348570438097e+00 6.825582422573471530e-02
1.063464364757273550e+01 2.087258277283779329e+00 3.735799397269214811e-02
1.293058632331185542e+01 2.144285558441789696e+00 7.094692694902980656e-02
1.293867780772534637e+01 2.141882457375170024e+00 6.984066092021462557e-02
1.268667816231219447e+01 2.135370537748414232e+00 1.005962902717754681e-01
1.203316462600169601e+01 2.122919805154902750e+00 1.290905074415608922e-01
1.214039823054353207e+01 2.125061887411914707e+00 1.320838573200118771e-01
1.372363003656780123e+01 2.165665216757053368e+00 2.736143244528262131e-02
1.218835745204060572e+01 2.127390509451710709e+00 1.396380582420832517e-01
1.323361105091694867e+01 2.146436730736584586e+00 5.108210647541083088e-02
1.051777456606182248e+01 2.081838553301735839e+00 2.493894292181421737e-02
1.136727284345596800e+01 2.108360544291147942e+00 8.962793453265500976e-02
1.213839285386472255e+01 2.126709330331557180e+00 1.385553950537633527e-01
1.337525463690300853e+01 2.154514255058143313e+00 5.005387985627195169e-02
1.285911640161017111e+01 2.146649464033578258e+00 7.723349742459645340e-02
1.412903741759544118e+01 2.169794975345600285e+00 1.142843145726028797e-02
1.210902562718289133e+01 2.129224170440312314e+00 1.450243995542010722e-01
1.209387662360873250e+01 2.124896158220659803e+00 1.333722480676743372e-01
1.207612328671301150e+01 2.122797479711553859e+00 1.265113737111011605e-01
1.163966880617810773e+01 2.114087988941421692e+00 1.019989711156539247e-01
1.204416887323454333e+01 2.123218189819294999e+00 1.295841057677435681e-01
1.365876924449859864e+01 2.161503829652827058e+00 3.331284147694093395e-02
1.358250508193298245e+01 2.157278092586148333e+00 3.938000396765985872e-02
1.242026792662555934e+01 2.135768477182510505e+00 1.253986890370485385e-01
1.225279596047286290e+01 2.126789682170791451e+00 1.350120133488192931e-01
1.204447142329987486e+01 2.127902931891950011e+00 1.459165019259060225e-01
1.167317455551320826e+01 2.117117431745947798e+00 1.087127608310369115e-01
1.090795767643744973e+01 2.095946628613998719e+00 5.815912759579350277e-02
1.259232820872667169e+01 2.141701544828328529e+00 1.052808353622268073e-01
1.087101467102489138e+01 2.095643573438755514e+00 5.698901423948806583e-02
1.230582657028661409e+01 2.133177860913068713e+00 1.299402072155548538e-01
1.146840119356657084e+01 2.109124975566699423e+00 9.138518717789261003e-02
1.246077043982307586e+01 2.133770056971006301e+00 1.296023421055292613e-01
1.064590659594814781e+01 2.088872549927572209e+00 4.045084326025077948e-02
1.296387104879266339e+01 2.145477121880563498e+00 6.814462381168132077e-02
1.338747844528224462e+01 2.152239752624010904e+00 4.980027926922701853e-02
1.255147618234206242e+01 2.139708806481299241e+00 1.120292578427973945e-01
1.272355961201181174e+01 2.143932439159783598e+00 9.039359900296485562e-02
1.317547758768358968e+01 2.149678778791066502e+00 5.661900454669078347e-02
1.217689551175476659e+01 2.127691145176396681e+00 1.412097286197993018e-01
1.197304936740039949e+01 2.122656780300385737e+00 1.312399344784870303e-01
1.056508428640158392e+01 2.084298590337157364e+00 2.983954692808007264e-02
1.115500161260780132e+01 2.102333312382519193e+00 8.012144129447365537e-02
1.203647850076738912e+01 2.125358040565461071e+00 1.373530279863814096e-01
1.168004384335775647e+01 2.116589467226998256e+00 1.081450214187925918e-01
1.245316003068774258e+01 2.131094270675677915e+00 1.341365587525472081e-01
1.355967206538219116e+01 2.161749358401304555e+00 3.513250973492070689e-02
1.352514260851998706e+01 2.158884350317473722e+00 3.924751404625002882e-02
1.255673325799420681e+01 2.129384689646531825e+00 1.245403487636547873e-01
1.064327877959889967e+01 2.091415467873668721e+00 4.421151071787284698e-02
1.286493695708680285e+01 2.142881783749974733e+00 7.721702287411562338e-02
1.124464511140952538e+01 2.101485758905230927e+00 8.021404326599515522e-02
1.162971542550060988e+01 2.105876092153085910e+00 8.887735050890344102e-02
1.400315495048722170e+01 2.167884205699283307e+00 1.609146753794985646e-02
1.322103221459163258e+01 2.148945850364378796e+00 5.389814633085428242e-02
1.191624706224849639e+01 2.123348349580309158e+00 1.361723277882231076e-01
1.401288638006506204e+01 2.172268711495199511e+00 1.418231584626369890e-02
1.255364453170992967e+01 2.139341171647439310e+00 1.122614726178006173e-01
1.228775791375621296e+01 2.132769005941605123e+00 1.310199659039422149e-01
1.063419237540815843e+01 2.088141144794529502e+00 3.866779091704868054e-02
1.174778430402018436e+01 2.117277654860186153e+00 1.132213439286820500e-01
1.068142005976181785e+01 2.090113141453007195e+00 4.456206033692466928e-02
1.211096103271693458e+01 2.128211506033942158e+00 1.451443792190275917e-01
1.154270242569922544e+01 2.113133244657722454e+00 9.700152240495302225e-02
1.089308006716802879e+01 2.094723665810562796e+00 5.524281867718817962e-02
1.216781389949070480e+01 2.125521689736975528e+00 1.328031920243350761e-01
1.269858020408415733e+01 2.133779769116900038e+00 1.002786375129014196e-01
1.270506078291901453e+01 2.139002607715989157e+00 9.567466748114947239e-02
1.240177557731967894e+01 2.132458242501868106e+00 1.318261067882590398e-01
1.260010970945423558e+01 2.137494678801438397e+00 1.091408990333655737e-01
1.227731578594766582e+01 2.134845576654179844e+00 1.249909440074736255e-01
1.085342100412772659e+01 2.094890094736708619e+00 5.516633210697700906e-02
1.321749097898637793e+01 2.152548608174084777e+00 5.717028062328424060e-02
1.189622563161328372e+01 2.119598118016757571e+00 1.263493229279634977e-01
1.158426724475817338e+01 2.113210828125110741e+00 9.859183215733008376e-02
1.197000361614356478e+01 2.122751104675205003e+00 1.316947525395995855e-01
1.202998234043038650e+01 2.121115972645319481e+00 1.230626826450442884e-01
1.324513442479885050e+01 2.151601362576088139e+00 5.517101012814517452e-02
1.238206058579737778e+01 2.134676199846767375e+00 1.269719919399533992e-01
1.242931075013075137e+01 2.133770718190659110e+00 1.293444521904661138e-01
1.049022125169187980e+01 2.085009965436117607e+00 2.732208007252068249e-02
1.255010462968922624e+01 2.137407070333616765e+00 1.151543757178017796e-01
1.298037078584303039e+01 2.144887791830003554e+00 6.650772938525419120e-02
1.311058533364755796e+01 2.147489562958456499e+00 5.806520031158124429e-02
1.160473033504677964e+01 2.108447663529603666e+00 9.255408705271321590e-02
1.145917813519613304e+01 2.107909440466191775e+00 9.040065996863065612e-02
1.452007668670528595e+01 2.181906671460239089e+00 4.796968614798003717e-03
1.068151659345602944e+01 2.094564454493116568e+00 5.194352883661287890e-02
1.187006086315047249e+01 2.118125323446581554e+00 1.224834265840704650e-01
1.318626173725721706e+01 2.154728243005485933e+00 5.670514782848826152e-02
1.155440519941278410e+01 2.115748811773376481e+00 1.004807381832828195e-01
1.166273017895147213e+01 2.110453867280496887e+00 9.670389800582829265e-02
1.241430393190036696e+01 2.132956413584797595e+00 1.308327456419731971e-01
1.064117620579657419e+01 2.088569299130942358e+00 3.971233984624686353e-02
1.194503396308891396e+01 2.123542722734040211e+00 1.353901008415066554e-01
1.232843660570711641e+01 2.128651023181426183e+00 1.411477424203735065e-01
1.251496375758374491e+01 2.140429294144396088e+00 1.150129401975534538e-01
1.194349224691899458e+01 2.117273824391895598e+00 1.162102715285379256e-01
1.327267129306194349e+01 2.152126160421019563e+00 5.449037058610200351e-02
1.134907763704067740e+01 2.103741960897026253e+00 8.809623653269346710e-02
1.389702733338097751e+01 2.164477986862012315e+00 2.151107124418665667e-02
1.350612927234525174e+01 2.155604382129027830e+00 4.381013919513356003e-02
1.098020791093549953e+01 2.103932309479382923e+00 7.866955018110444176e-02
1.257029563025333374e+01 2.135375295483529001e+00 1.152390477276525466e-01
1.264333331252274384e+01 2.136563621316228456e+00 1.049223188826191866e-01
1.108334467373772192e+01 2.099117866549507383e+00 6.920827018969123723e-02
1.178916262569705431e+01 2.115446311446085748e+00 1.112604867465445263e-01
1.240340417901638403e+01 2.135778329387874486e+00 1.250150781295597813e-01
1.253965095386170248e+01 2.136588848436719701e+00 1.174803226915090426e-01
1.235598225433760255e+01 2.130332224656977580e+00 1.368914391054883717e-01
1.273689572018720639e+01 2.142389048038759736e+00 9.006430038960049067e-02
1.364692183902474731e+01 2.163014687400014235e+00 3.219658951442672806e-02
1.163508596262906813e+01 2.114471955817688986e+00 1.024179283503188764e-01
1.296724181217872385e+01 2.151456493108030443e+00 6.936333529488479532e-02
1.281656365480084858e+01 2.142267070814228180e+00 8.214630654025553702e-02
1.257752218074952744e+01 2.136325592357577907e+00 1.131980930322595141e-01
1.181455867178348385e+01 2.118374578776682782e+00 1.197212376957563496e-01
1.289234530221703068e+01 2.141009457255793613e+00 7.457501932052876259e-02
1.356772131948776661e+01 2.160495451232117503e+00 3.633316560139731449e-02
1.167220547708979694e+01 2.114912396677202544e+00 1.047727187279357680e-01
1.184075655114335390e+01 2.116433563559056985e+00 1.162838670498999860e-01
1.209821279040154351e+01 2.125842083914464720e+00 1.367034466588936958e-01
1.152356063779073203e+01 2.113431354662605344e+00 9.661887541558922265e-02
1.153671834780866234e+01 2.110719225057749338e+00 9.417750182503351053e-02
1.206768737891755272e+01 2.126786042028736112e+00 1.412365407410880458e-01
1.264726492877274033e+01 2.139459065522219205e+00 1.017456735408695800e-01
1.240793235602881417e+01 2.135063051288197844e+00 1.265583957300261131e-01
1.111889724913447530e+01 2.098716851212383272e+00 6.887508676320693024e-02
1.142007741138902688e+01 2.111731960260678775e+00 9.191878024484535781e-02
1.214007180436363775e+01 2.124204687464894992e+00 1.287665802553923933e-01
1.217964335274057319e+01 2.127165077501973478e+00 1.389971467255486370e-01
1.151570701117482898e+01 2.110248652304130612e+00 9.322135355563222758e-02
1.282185395429529251e+01 2.140937710241309411e+00 8.199474595584113623e-02
1.310161444082880777e+01 2.151331768912525533e+00 6.112710959552658530e-02
1.187051223172337266e+01 2.120745509669210271e+00 1.297409055023008573e-01
1.273827564525540090e+01 2.141160175983453318e+00 9.065758699104396745e-02
1.131025452000821119e+01 2.110955691471901208e+00 8.880585035579227626e-02
1.025957555492018791e+01 2.077497445246686780e+00 1.375660986067329776e-02
1.269011055587413495e+01 2.138248962961304400e+00 9.793802893387976161e-02
1.254485482571933908e+01 2.136893359444496543e+00 1.164493861866985613e-01
1.267057475517727561e+01 2.140365539964470987e+00 9.839825457356633776e-02
1.299666872074307378e+01 2.149995763756225475e+00 6.688399758240903825e-02
1.160758133537138015e+01 2.115286594888844629e+00 1.024191777957921268e-01
1.233568541834553045e+01 2.129299599523019282e+00 1.397800856348515031e-01
1.210119692970049776e+01 2.126390830875867000e+00 1.386349380062690817e-01
1.221677562493376357e+01 2.131566004535006886e+00 1.348890392883127509e-01
1.237179714449372270e+01 2.133707326372212165e+00 1.290184532251354432e-01
1.138114736600252641e+01 2.108242031309191855e+00 8.975623713223421229e-02
1.254670630522666919e+01 2.136508527673491198e+00 1.167289637793200163e-01
1.281807444675198049e+01 2.138785436532180562e+00 8.303637836236124614e-02
1.251953472111017085e+01 2.129835788462988155e+00 1.294135215655688731e-01
1.233003691086686437e+01 2.128143756963423616e+00 1.387360082046143472e-01
1.254484102737875162e+01 2.135229670962054183e+00 1.186334878130817366e-01
1.082271466889028133e+01 2.093096328349529411e+00 5.117869084546687597e-02
1.183486087666012310e+01 2.119026586943117518e+00 1.226652427477874924e-01
1.247044917812590903e+01 2.133311083589424673e+00 1.304165239956237565e-01
1.194751855164967047e+01 2.122661936429798057e+00 1.325532704230367453e-01
1.211770537530962599e+01 2.119899320634887285e+00 1.134303631730091966e-01
1.176590636790723998e+01 2.114393964502498946e+00 1.078072064296103222e-01
1.198332661576700886e+01 2.118846260670692594e+00 1.183863238985475852e-01
1.160525684048749717e+01 2.115887768410793512e+00 1.031678958376308630e-01
1.236181991674476066e+01 2.135464593020423685e+00 1.248471641443496538e-01
1.295493251852842498e+01 2.145667781270096164e+00 6.897453771438957770e-02
1.083235927410029120e+01 2.097019752535733694e+00 5.930880819209369964e-02
1.144071207206924079e+01 2.108306967540815258e+00 9.046251193314960859e-02
1.301700583512663378e+01 2.149065561447830675e+00 6.501907304697804313e-02
1.167464547630049587e+01 2.114417006056489079e+00 1.040027832695339105e-01
1.167291063536873885e+01 2.115112810694395051e+00 1.051581696515073161e-01
1.214346855804486935e+01 2.128752816018320004e+00 1.460440243284382156e-01
1.116766932528392786e+01 2.101522270057340602e+00 7.813239576745678594e-02
1.258476414739370952e+01 2.134393959505832772e+00 1.145603429002241963e-01
1.191770967337738618e+01 2.120175429787244159e+00 1.266966703370665803e-01
1.235083763514503019e+01 2.133537333754204735e+00 1.292648355103825919e-01
1.219932596056641216e+01 2.129341164805139908e+00 1.426103960118434155e-01
1.198737832583682561e+01 2.120805369663667950e+00 1.244892866823647387e-01
1.247094574536368405e+01 2.134631249966818523e+00 1.283086856530420150e-01
1.132408750105810569e+01 2.107856393119538208e+00 8.911224126361572129e-02
1.221340119375023292e+01 2.131176760549261306e+00 1.362053326697139910e-01
1.207215378373446413e+01 2.122062639661934647e+00 1.240623415786187844e-01
1.144466918806606515e+01 2.108939386060746379e+00 9.089916978405430947e-02
1.307259814281868593e+01 2.143312667288217455e+00 5.727215692457198609e-02
1.322680359145853046e+01 2.146776350238758013e+00 5.172566426044036131e-02
1.322184896193841297e+01 2.147010435723558430e+00 5.217816379505162833e-02
1.193827739957269785e+01 2.119972578179418310e+00 1.248214511244797320e-01
1.343168155889327231e+01 2.150984241520486950e+00 4.645287716198685801e-02
1.194073134357308241e+01 2.124167189621585017e+00 1.375036272547164040e-01
1.324276844563719635e+01 2.156590978746008691e+00 5.117489271203199547e-02
1.310838017575812131e+01 2.146973587927464955e+00 5.781624934452298664e-02
1.211529800383640065e+01 2.126322246269171323e+00 1.378770334401108466e-01
1.204257195185297036e+01 2.123746105606982848e+00 1.314995134182321279e-01
1.192628648786142520e+01 2.122256054171733908e+00 1.324141973140297857e-01
1.131718909991353783e+01 2.105925421645286733e+00 8.909203040242449911e-02
1.095697913187672690e+01 2.100725437369371118e+00 7.022422697112112866e-02
1.130346561639815306e+01 2.110801091320586131e+00 8.865132270013927063e-02
1.252346075159094418e+01 2.133797908506469998e+00 1.233273394519241173e-01
1.161354461281361239e+01 2.120925695938544298e+00 1.109718531597318203e-01
1.104869469186398057e+01 2.098607160051401355e+00 6.709878388863318999e-02
1.416676925165556256e+01 2.173488194951814112e+00 9.739671720132563049e-03
1.252714352202576720e+01 2.134957366527366229e+00 1.212453049586532938e-01
1.145410625253328796e+01 2.112252523839262430e+00 9.324372437242665901e-02
1.341812623775534874e+01 2.150152090579814601e+00 4.606900407315986379e-02
1.003524767333611578e+01 2.073328256163186722e+00 7.529107783107109701e-03
1.291600265031501138e+01 2.141850466102585226e+00 7.214540068438450582e-02
1.055457226538389648e+01 2.090646867735474590e+00 3.740666135534913977e-02
1.253253353122165237e+01 2.141363577604771695e+00 1.118626979915083308e-01
1.227408446348230342e+01 2.131474952885905605e+00 1.347758191810682904e-01
1.164647100996978324e+01 2.112349839098983662e+00 9.943686717402458464e-02
1.144829644568344307e+01 2.113286591928429381e+00 9.371970483412277175e-02
1.155823712415468840e+01 2.108860798758750654e+00 9.247640787642226468e-02
1.082584040594343655e+01 2.092815769799702075e+00 5.062704764363856746e-02
1.252062842418028410e+01 2.132009228637312681e+00 1.262072542317595192e-01
1.034724112264537865e+01 2.080551571617107243e+00 1.797245771341421383e-02
1.244267539880492279e+01 2.126455168328323708e+00 1.268946024172254716e-01
1.278810745935772175e+01 2.137327280214667002e+00 8.702711309278864105e-02
1.285525455432677511e+01 2.142488009364286849e+00 7.822971622130832359e-02
1.173396592956555118e+01 2.118141281402228682e+00 1.142288980507293883e-01
1.236438741815572762e+01 2.128533763980322568e+00 1.396489510320209348e-01
1.207837899187904007e+01 2.128515310800388249e+00 1.471531629069945946e-01
1.166363177204505419e+01 2.118459313438251446e+00 1.104869614419253798e-01
1.233215915475183877e+01 2.127063084495986356e+00 1.336175696580714778e-01
1.224145006611452935e+01 2.134198263287141462e+00 1.264700989670148323e-01
1.293993145018951374e+01 2.143103148625309373e+00 6.989921174431626416e-02
1.284442562887645956e+01 2.142353606087423312e+00 7.933414110374116535e-02
1.131250293387082806e+01 2.103396092047494115e+00 8.735201371609671583e-02
1.094814313193402988e+01 2.101845857613058310e+00 7.263275728564017042e-02
1.246773251351170941e+01 2.139973593384490336e+00 1.196088550613421120e-01
1.095251535033002099e+01 2.097931622278780939e+00 6.348576479292912522e-02
1.288169211732232711e+01 2.142092183728617982e+00 7.562460864782971637e-02
1.292204775529455496e+01 2.145302695916627478e+00 7.182716340865460958e-02
1.251631397437512128e+01 2.134571434607821949e+00 1.231720264545162896e-01
1.429548425126240829e+01 2.178125473065633422e+00 7.086977950463937970e-03
1.143401178530465678e+01 2.110945618377576771e+00 9.187534984284585760e-02
1.082956844976964561e+01 2.089125182249814916e+00 4.308729172301233035e-02
1.068668555593453995e+01 2.089972136655828816e+00 4.465120901947873533e-02
1.120201652896052202e+01 2.103672959201903669e+00 8.560891229213063447e-02
1.276071101373767469e+01 2.143307659268452348e+00 8.721612864894365269e-02
1.262349116941951976e+01 2.138780275334740022e+00 1.050703219301798441e-01
1.278318159106790119e+01 2.144888517964280261e+00 8.437146677233656189e-02
1.216111462853869263e+01 2.124758192872878482e+00 1.300310374175335237e-01
1.200314837250963862e+01 2.126824859794522737e+00 1.435410831998420456e-01
1.143542072884847549e+01 2.109805831725148462e+00 9.125855319042328051e-02
1.138385517779233957e+01 2.108818180157363109e+00 8.996665049915246459e-02
1.137754403544632176e+01 2.108761881682107209e+00 8.986184362993049346e-02
1.158522972232694315e+01 2.115385553393429596e+00 1.015081924872471425e-01
1.150837716771960118e+01 2.111072303113334048e+00 9.383836304886902790e-02
1.337063943191922455e+01 2.148113781552106971e+00 4.596525467198946113e-02
1.348205507823423055e+01 2.154970505719485452e+00 4.546742598538568159e-02
1.068276448547139168e+01 2.094083006660525825e+00 5.123815249244743908e-02
1.183283777594338204e+01 2.120904473507495336e+00 1.273589040669011185e-01
1.206128281270868463e+01 2.133973582553969184e+00 1.254592660950595573e-01
1.145353775820275821e+01 2.115836817253483826e+00 9.560189442573922836e-02
1.434641521574731726e+01 2.167057659562432015e+00 6.578924138881286562e-03
1.388734845509124760e+01 2.167439413219520716e+00 2.028562392869115091e-02
1.259348402443747439e+01 2.138397756807198569e+00 1.089008223983486262e-01
1.397566613479250108e+01 2.171591567604013395e+00 1.549658284837908406e-02
1.093987823157766393e+01 2.096893045688668966e+00 6.081682521634621669e-02
1.383441099726150725e+01 2.164426551812991040e+00 2.398934135285243560e-02
1.179548025079515838e+01 2.117205027941035045e+00 1.157495466634178016e-01
1.195371739566719960e+01 2.121045308166797039e+00 1.272050612396545821e-01
1.301022711560938561e+01 2.149440012024910196e+00 6.568285934797853109e-02
1.172838771998407204e+01 2.119781799987302762e+00 1.172432512222662537e-01
1.313115959091647156e+01 2.153253868581029629e+00 6.125006095091970609e-02
1.195549178134598023e+01 2.123362279721514589e+00 1.343339092751318908e-01
1.142084169848035735e+01 2.109914653863084855e+00 9.103481852544390018e-02
1.122720168416625341e+01 2.098583860013238045e+00 7.076151554720100378e-02
1.158304868460364290e+01 2.113072584243532059e+00 9.836607782358271213e-02
1.201535691795012184e+01 2.128053099910141466e+00 1.472691914732799090e-01
1.286331960583673073e+01 2.138012715200171776e+00 7.801580098753023440e-02
1.312394385682155473e+01 2.150103712443145021e+00 5.928220053656680505e-02
1.303587976135368898e+01 2.150523432386572509e+00 6.434210537501081073e-02
1.187384621826388909e+01 2.118700706085073993e+00 1.243112616208358057e-01
1.133079382424390502e+01 2.102659945938824215e+00 8.476733003687907109e-02
1.082997326053499343e+01 2.093666049198044554e+00 5.239403814731296433e-02
1.167473255059984183e+01 2.115046661496617908e+00 1.051241060889117618e-01
1.119986992677377913e+01 2.103315752495368507e+00 8.445860304594142443e-02
1.173204084791542989e+01 2.119155524147254166e+00 1.162040403523058041e-01
1.351031930259931357e+01 2.159653001014511631e+00 3.871071237824585953e-02
1.328881449431664485e+01 2.150448421659669762e+00 5.218058938378548894e-02
1.300222309931324638e+01 2.142835703758934507e+00 6.374148073701854655e-02
1.075042091193186522e+01 2.099380138711182564e+00 6.228249108813750656e-02
1.229907032162137703e+01 2.130300178551675749e+00 1.378263537319590337e-01
1.118487412558754102e+01 2.108519227894701586e+00 8.310498863140738934e-02
1.244167223039507775e+01 2.140005725687661453e+00 1.182552704188633286e-01
1.252945967135448591e+01 2.133738196425671862e+00 1.226190531564918251e-01
1.174933414503414220e+01 2.119613053754200838e+00 1.183304304804455864e-01
1.325594133240914729e+01 2.153196831505417741e+00 5.617946830296141614e-02
1.259351625376148931e+01 2.140367311173449139e+00 1.066687470533751181e-01
1.129147246212921551e+01 2.102291739345338861e+00 8.398931912312652959e-02
1.274414736790586389e+01 2.138670453594557319e+00 9.147152994178163465e-02
1.127010195684322014e+01 2.105331871579508629e+00 8.851511978703387185e-02
1.279426355640984880e+01 2.142469278986329329e+00 8.430480418743413473e-02
1.334560372947477980e+01 2.150258572121778400e+00 4.944789238806118759e-02
1.209806639908303616e+01 2.130251342241079371e+00 1.410602974893568895e-01
1.232777445273180028e+01 2.129746478566365120e+00 1.388094406945561132e-01
1.139315081757478332e+01 2.112100534198124269e+00 9.127702366045341298e-02
1.201966779661797169e+01 2.120646876801620895e+00 1.220640031731426572e-01
1.023532497763377691e+01 2.068987587775087178e+00 8.796116418902185166e-03
1.079020097372157849e+01 2.092847426439687908e+00 5.048162030382998683e-02
1.277527115728688223e+01 2.143934386471742393e+00 8.552488786300295465e-02
1.251231992777400670e+01 2.134596930919388402e+00 1.236500486258327591e-01
1.291269708660638038e+01 2.146990755541771101e+00 7.274684487985838555e-02
1.167382258743723789e+01 2.115940511369170718e+00 1.066652800845005744e-01
1.213162250749331328e+01 2.122271793973448339e+00 1.216992550918383487e-01
1.131937683120496985e+01 2.106050589601567324e+00 8.908960584390326898e-02
1.139103292501294895e+01 2.106882420317265137e+00 8.939299809630509019e-02
1.212699564357524373e+01 2.127751862422216700e+00 1.429374794849751218e-01
1.297901265266873239e+01 2.142285640082483233e+00 6.585719275435102105e-02
1.168572543246450657e+01 2.119987372423045358e+00 1.146662453249202157e-01
1.088375856605928327e+01 2.095414009794098753e+00 5.665428276868633706e-02
1.230230329855815974e+01 2.122652615580991498e+00 1.144890580329881585e-01
1.269406440763099120e+01 2.139063889405126151e+00 9.686421246680379515e-02
1.189702590249373593e+01 2.122323766197876438e+00 1.341446411865173660e-01
1.272640365006876451e+01 2.138030238580875597e+00 9.389689297077559449e-02
1.210567675265741272e+01 2.123827211567147266e+00 1.288810215767285106e-01
1.267611971250955349e+01 2.142522234369495404e+00 9.602311803624201392e-02
1.261882250031724162e+01 2.134003656268579796e+00 1.105552906476480329e-01
1.299689320956875527e+01 2.148881428880686784e+00 6.646279348719238977e-02
1.250280261485391264e+01 2.135131600468870072e+00 1.240905512891696816e-01
1.312181968512200037e+01 2.151796620827378881e+00 6.058591040799965466e-02
1.256316772220545275e+01 2.133442435804282056e+00 1.185403425312075848e-01
1.200352329702462129e+01 2.124816654237192903e+00 1.368616674162036750e-01
1.188991507075510512e+01 2.119564374262597806e+00 1.266538276918868222e-01
1.177388664456003298e+01 2.120514788261510297e+00 1.220593480869588410e-01
1.144408716965176964e+01 2.110737504101870332e+00 9.199712934130213626e-02
1.179214869088803219e+01 2.114874622819002958e+00 1.100498614772717210e-01
1.156895214675150463e+01 2.109145712587501720e+00 9.298399941414287051e-02
1.214207758900693435e+01 2.130175544620979355e+00 1.406698166685771689e-01
1.251929053587552687e+01 2.132002500975760384e+00 1.264017773695987334e-01
1.316610867298206777e+01 2.144397775911942361e+00 5.291645552149865095e-02
1.114346835419110704e+01 2.101524728178217227e+00 7.744902956572646824e-02
1.463159163319065925e+01 2.183454774146105226e+00 3.894387827340676893e-03
1.227277027575942370e+01 2.129809440744371507e+00 1.396594686734690949e-01
1.319036044557016218e+01 2.152811156782582280e+00 5.850632499544020093e-02
1.053173319561304133e+01 2.086622118655654390e+00 3.115425980181779630e-02
1.252400872609995197e+01 2.135984018084601921e+00 1.202186316987353121e-01
1.145295097221857006e+01 2.111040144308519828e+00 9.240738360760077097e-02
1.065180607560153270e+01 2.090502917001185068e+00 4.334402654918306091e-02
1.236135774531942388e+01 2.136171405940676227e+00 1.231892204677348113e-01
1.289712119364959797e+01 2.142892722605310496e+00 7.406200003307686353e-02
1.264740043370905020e+01 2.141241980304281700e+00 1.000695079041572094e-01
1.036314673659061469e+01 2.079293925929805109e+00 1.763821011346602963e-02
1.148944637215764430e+01 2.100447038857244486e+00 7.581978767389485618e-02
1.112207551400617689e+01 2.098992951469151436e+00 6.971891883505017262e-02
1.151276432971767250e+01 2.115476825812570016e+00 9.818124406263525894e-02
1.427198600702944375e+01 2.172103673850284355e+00 7.267008307161175115e-03
1.180157859875886572e+01 2.117221836751368880e+00 1.161332486897104638e-01
1.273767532755130283e+01 2.145094195930413061e+00 8.837109443301786882e-02
1.329557496536588523e+01 2.145667430162570444e+00 4.717750486766490031e-02
1.297927268484238361e+01 2.145319335898256963e+00 6.673591659047289903e-02
1.303355693076017907e+01 2.147563312263288005e+00 6.302564933718454721e-02
1.267928111361944943e+01 2.138046533370114410e+00 9.935024459853911138e-02
1.330106114825334807e+01 2.148966429110844789e+00 5.016466406703805336e-02
1.152179059402965322e+01 2.110903710413342349e+00 9.400991834659035151e-02
1.133300742067316413e+01 2.108850751149054403e+00 8.925146691469060256e-02
1.142062190729887661e+01 2.113586642569071916e+00 9.285695390431966678e-02
1.177811060712647517e+01 2.118854578275547240e+00 1.185575160116456445e-01
1.168621378526021992e+01 2.115080314727244115e+00 1.057072265466369593e-01
1.229774471503207600e+01 2.131344348276155376e+00 1.349653198068563043e-01
1.286110805276089408e+01 2.147627661838196644e+00 7.692942976992156456e-02
1.254525637161537333e+01 2.133123852446750846e+00 1.213401851809769311e-01
1.264415554998008240e+01 2.135295088763438986e+00 1.060196257818521309e-01
1.174472348428475676e+01 2.118878663308270571e+00 1.164531932577400758e-01
1.363012386547970323e+01 2.159494232446133477e+00 3.581370415854490119e-02
1.379207818329944857e+01 2.164379754189710958e+00 2.567827335116547663e-02
1.173165747162579997e+01 2.115908465230439628e+00 1.094858260512724113e-01
1.311181718937019980e+01 2.151747341197832064e+00 6.097640226647030315e-02
1.238916826661830051e+01 2.132901030187918767e+00 1.308836159889464612e-01
1.172737807211557204e+01 2.116597869465585369e+00 1.106791026281691848e-01
1.279231675999789175e+01 2.141395847396909247e+00 8.492223439976233357e-02
1.258668695756519007e+01 2.140381796321337404e+00 1.073850954595948620e-01
1.227347775761619353e+01 2.131424531691857638e+00 1.349275201724581541e-01
1.297376236384283388e+01 2.146245413937037938e+00 6.748358972665717548e-02
1.122560840151702877e+01 2.099247209879364640e+00 7.277291441150821050e-02
1.158707818684595381e+01 2.108546505584332209e+00 9.246993175738077442e-02
1.159393581955631625e+01 2.109948369239143862e+00 9.447611379024214995e-02
1.282401876286334286e+01 2.141808858895173806e+00 8.152550373070636958e-02
1.368447945338748184e+01 2.156903163510005328e+00 3.614308379871240123e-02
1.297520791498740067e+01 2.146872727591274010e+00 6.753754941218162444e-02
1.244469810154782685e+01 2.135524323656925905e+00 1.263583793342492601e-01
1.322068014189490270e+01 2.147489236375175636e+00 5.265166150847242627e-02
1.344931226714776074e+01 2.157691816102584426e+00 4.294109914979072490e-02
1.245094647854424785e+01 2.135667797673409307e+00 1.262342259224932539e-01
1.340034238074110817e+01 2.162048280533500844e+00 3.796176337854825084e-02
1.271251805941531998e+01 2.139151867309613042e+00 9.473338934025479774e-02
1.280521860767243680e+01 2.140760591848619221e+00 8.380676015291896319e-02
1.113139367816967074e+01 2.103438115550992915e+00 8.253168710591166080e-02
1.280059872048702729e+01 2.142827232548086602e+00 8.354382193148601754e-02
1.256071647767898725e+01 2.136604517092377531e+00 1.149043820073738925e-01
1.158869371393357817e+01 2.113106779040565986e+00 9.861233396378886462e-02
1.300860854092101171e+01 2.151930382417270859e+00 6.681568703850254698e-02
1.202507720028528837e+01 2.129106447688780879e+00 1.474366787109462340e-01
1.102588031599582941e+01 2.095013856251597861e+00 5.741864030062725915e-02
1.156459622951653543e+01 2.107055465043520037e+00 9.036264623069434343e-02
1.393117243710392827e+01 2.167861385910217820e+00 1.855965251962581053e-02
1.537527512733613655e+01 2.194294732347029431e+00 4.004342891719871048e-04
1.179410203604764540e+01 2.116883869832408838e+00 1.149091910095279279e-01
1.172261140532562074e+01 2.113593770722418608e+00 1.043699804536978859e-01
1.230589109218966293e+01 2.131399423399101600e+00 1.347504070253807418e-01
1.264364448274092645e+01 2.134628855070776599e+00 1.067141064890102520e-01
1.219341826015256203e+01 2.123487450975631408e+00 1.234524201627134887e-01
1.195943368864002210e+01 2.125950668948870526e+00 1.422652889031381929e-01
1.216193733204629623e+01 2.132443901923686269e+00 1.320303994901375899e-01
1.332867405721957610e+01 2.160225438919495478e+00 4.238699783062598037e-02
1.343427266866818215e+01 2.158991382992379471e+00 4.157167975153745754e-02
1.301673123704852841e+01 2.145338297543936346e+00 6.341061439914935649e-02
1.153669819579907241e+01 2.106752835589316142e+00 8.988934137506508770e-02
1.196437216020088101e+01 2.120074568590231134e+00 1.235272652597229071e-01
1.127417193447577581e+01 2.105551703547094977e+00 8.863054483215154766e-02
1.282632777977106109e+01 2.141949819632172236e+00 8.125211391475747891e-02
1.217422986559638076e+01 2.130702514998654262e+00 1.382675167569147878e-01
1.037021809248767923e+01 2.078976498120171712e+00 1.762183273343473702e-02
1.266778819942135037e+01 2.137773710870153110e+00 1.009164024373084695e-01
1.369171145941792744e+01 2.162958635975433364e+00 3.078620458208738628e-02
1.237881346224700785e+01 2.131016773439708523e+00 1.350348255875523651e-01
1.223294452698800328e+01 2.129972556435035802e+00 1.398706492638181476e-01
1.166375464085091451e+01 2.111511756215543212e+00 9.854614207999690123e-02
1.325150908029885422e+01 2.150945035799193938e+00 5.429777312561932107e-02
1.257855584131281823e+01 2.136052872985291007e+00 1.133953288081204630e-01
1.288780765842713194e+01 2.142917905707780957e+00 7.497358344060781055e-02
1.357167959700121962e+01 2.160116994516276812e+00 3.664906241101355266e-02
1.193648504773702790e+01 2.116724378146880081e+00 1.150511507954274371e-01
1.224984543127221492e+01 2.128857510291034316e+00 1.430129511773107209e-01
1.188255961324837173e+01 2.118140716040870064e+00 1.231089751209312189e-01
1.212479043965907266e+01 2.126927104999779772e+00 1.398506495458180787e-01
1.258110885075284990e+01 2.132871874352864516e+00 1.168257466666516864e-01
1.054677477766713523e+01 2.089815881847035151e+00 3.588175700913560917e-02
1.289201911273893408e+01 2.140405184842670838e+00 7.462444134071156976e-02
1.127513158217208655e+01 2.102388311009132593e+00 8.397943237492544455e-02
1.260069211441455472e+01 2.137827275994664600e+00 1.087047195413635148e-01
1.311613024897279622e+01 2.145933283981355633e+00 5.669590978592634056e-02
1.276024526598225073e+01 2.136947608515249009e+00 9.052690828932659362e-02
1.209461964350649943e+01 2.122531199740624430e+00 1.245977318814177753e-01
1.223799050205532524e+01 2.130115684170038381e+00 1.393311864297688274e-01
1.212070998640430375e+01 2.132738956377557837e+00 1.308963043856108399e-01
1.261527660446377297e+01 2.137240977867586267e+00 1.076178889173250303e-01
1.310780058791402602e+01 2.149962805372023666e+00 5.991292265630387970e-02
1.274986178311772456e+01 2.137744279010865167e+00 9.133339673699898686e-02
1.284461029410629784e+01 2.145822564403663257e+00 7.861901091485498649e-02
1.141454141095159613e+01 2.112628150564065166e+00 9.217797941397053163e-02
1.174427074360440670e+01 2.122336853030115655e+00 1.237712833003644514e-01
1.244002694621545757e+01 2.135189701811161633e+00 1.268696024669074551e-01
1.209177522618921508e+01 2.130893081223934171e+00 1.385009216747132843e-01
1.088365695362886498e+01 2.092841770554116909e+00 5.101985343687748253e-02
1.205541486664141893e+01 2.130080996203177701e+00 1.424646445152285834e-01
1.373717052972303421e+01 2.162991543238690362e+00 2.888506038502294815e-02
1.180137569501528638e+01 2.119349909502350027e+00 1.212541740119991995e-01
1.282457631287879707e+01 2.138492786271481094e+00 8.238080665170841033e-02
1.147009529988756249e+01 2.106625444281276405e+00 8.954668864436086950e-02
1.433138965606764614e+01 2.177811062785111496e+00 6.830463546528855318e-03
1.120509623320275416e+01 2.101656844517704847e+00 7.960772125424872558e-02
1.137812721311476416e+01 2.109525546898434634e+00 9.008658960106988300e-02
1.206530840736011179e+01 2.123413807732677849e+00 1.292584886596992444e-01
1.197417424943279940e+01 2.118997795677265650e+00 1.194805396386192931e-01
1.285278594579860112e+01 2.142226128206641711e+00 7.851996975248132227e-02
1.182264207716391624e+01 2.118634740998985855e+00 1.208788740162597825e-01
1.156299631667671690e+01 2.116487270008807098e+00 1.017971655715976531e-01
1.464460327008038831e+01 2.178679683315850824e+00 4.560030989848059060e-03
1.056519163930370730e+01 2.087117368029849374e+00 3.350097794981616445e-02
1.335836340986465132e+01 2.149493054566181449e+00 4.804789906004137967e-02
1.182549981437669473e+01 2.118462640216852044e+00 1.206242808354107826e-01
1.306536989822412309e+01 2.148156904480169604e+00 6.082549815750310646e-02
1.242699433995731972e+01 2.128527453661411606e+00 1.379596061603699797e-01
1.234014218845033639e+01 2.128888569704212586e+00 1.407002616565880548e-01
1.260990281827009163e+01 2.134163608862980954e+00 1.115518982797334691e-01
1.179030691067530867e+01 2.117907880763957973e+00 1.171144334052051372e-01
1.163258740314223338e+01 2.114314476596151238e+00 1.020655130983435660e-01
1.142840150473579008e+01 2.108241339385090285e+00 9.028534367469571997e-02
1.155979714843085482e+01 2.112826641240768133e+00 9.724641099116691778e-02
1.064181032172114882e+01 2.085101844247385650e+00 3.442880724413563409e-02
1.127672485394836954e+01 2.103660852065089237e+00 8.812056563421147293e-02
1.158615286677475176e+01 2.113276969200407418e+00 9.874801139396080507e-02
1.249857032409810209e+01 2.135003423511626863e+00 1.248171228412685851e-01
1.208266161792050930e+01 2.127737682689001542e+00 1.442029649409899417e-01
1.180806470462323077e+01 2.121434747104981255e+00 1.268008925597688685e-01
1.217200260374389309e+01 2.130188137694435824e+00 1.401477940319819093e-01
1.240339467214148250e+01 2.134333793263741175e+00 1.279779260234284455e-01
1.205046398300950372e+01 2.127645414725525264e+00 1.448372270641993254e-01
1.091751055147555682e+01 2.100104780810150285e+00 6.776626366431820481e-02
1.178568367576362519e+01 2.116638791871698899e+00 1.138773647672907396e-01
1.046919472855772071e+01 2.080524259766337813e+00 2.186804393208005570e-02
1.401265228109469163e+01 2.168166830998499162e+00 1.566550994373518482e-02
1.271668217605878937e+01 2.144477068271429143e+00 9.067340513944996405e-02
1.296668328436785877e+01 2.145090654292723276e+00 6.779876517103233802e-02
1.135132915258817299e+01 2.103584447319406081e+00 8.756003722687201452e-02
1.247892482108778012e+01 2.136052897923525595e+00 1.256834532524171710e-01
1.429499777153303874e+01 2.171151396194716199e+00 7.072839529578233732e-03
1.042009305000149588e+01 2.080919935691997402e+00 2.062851979832742294e-02
1.249910089515519473e+01 2.136261345394228961e+00 1.228862252030365337e-01
1.230403954175947767e+01 2.127922458893078073e+00 1.384560512963663448e-01
1.282463566098971164e+01 2.144076038955891939e+00 8.083942693084950060e-02
1.276445981658058670e+01 2.140305154818912925e+00 8.834943307126016943e-02
1.152390833709169549e+01 2.110519231297562914e+00 9.367108787781711077e-02
1.365071457993028581e+01 2.154692249371322088e+00 3.958249064349074475e-02
1.185062357394731691e+01 2.118527625832600236e+00 1.223696396209199150e-01
1.217958569956845416e+01 2.123963716139322333e+00 1.260362250977473397e-01
1.182631214827885913e+01 2.119393594873253850e+00 1.230370655365020521e-01
1.178352495518287135e+01 2.118117802455189658e+00 1.171962916936029886e-01
1.113317236294565404e+01 2.100742923567608944e+00 7.493406514224434933e-02
1.109747668239950436e+01 2.100079981777833282e+00 7.216659629675263588e-02
1.250781545243834891e+01 2.135329441162297837e+00 1.231684914798021613e-01
1.143147506593306240e+01 2.112714895601865539e+00 9.278902707192676624e-02
1.192330754335133847e+01 2.118855338042778591e+00 1.224108841549206017e-01
1.246504594287546475e+01 2.135465863073786608e+00 1.268593352701571919e-01
1.218210158976205371e+01 2.132178720056620680e+00 1.329528863783902004e-01
1.222170127043279386e+01 2.131247573762607317e+00 1.358973400947677823e-01
1.267258907758739994e+01 2.138593985965727473e+00 9.966721022637248240e-02
1.340006277892966935e+01 2.155430575825958872e+00 4.776810540242518860e-02
1.287410118137606219e+01 2.144692221971013613e+00 7.615295986545919660e-02
1.279542449188790698e+01 2.143046819774204081e+00 8.396795941701820642e-02
1.244870857984420276e+01 2.135154155749273919e+00 1.270851346596049147e-01
1.280839028076763064e+01 2.143826902375223220e+00 8.244350218100979233e-02
1.140872243821457666e+01 2.106332016615901637e+00 8.922944391852934143e-02
1.317157787192432217e+01 2.147455798696134011e+00 5.503955520974445487e-02
1.200447745310221137e+01 2.124039355932735962e+00 1.342381710117592497e-01
1.115382147330194940e+01 2.095937134207370267e+00 6.156857333219035999e-02
1.231474822847462214e+01 2.127953956011281011e+00 1.382906256069353357e-01
1.246736398931922452e+01 2.136001171412887700e+00 1.260360177852729857e-01
1.170056532162867668e+01 2.109270360887397278e+00 9.529413695456979971e-02
1.218070845123505919e+01 2.129865191813342218e+00 1.411541907146312003e-01
1.266018004321250423e+01 2.138037576871792300e+00 1.015728956921403692e-01
1.211476740356206072e+01 2.125543572011304949e+00 1.349520598450869024e-01
1.294045667228206753e+01 2.148243547155440414e+00 7.064177999335582991e-02
1.353848943257470694e+01 2.158675197582454963e+00 3.912624087065762202e-02
1.217512524844012489e+01 2.127236204233175165e+00 1.394290547799706126e-01
1.150139546384922795e+01 2.113047994793491924e+00 9.544584235983691323e-02
1.262621014733213620e+01 2.134803960147241941e+00 1.087795121733197423e-01
1.284758408668351315e+01 2.140596114092050861e+00 7.935192638433043177e-02
1.116485701744679204e+01 2.096731072861160783e+00 6.404385228238865246e-02
1.256960916935555339e+01 2.138596014844331261e+00 1.113961081620026966e-01
1.121934798650591247e+01 2.104773198105609477e+00 8.670641877080412230e-02
1.118592563741109203e+01 2.104130475479711659e+00 8.581302468710358400e-02
1.207851994369355708e+01 2.129553598537901049e+00 1.443119083158947713e-01
1.177220950444393566e+01 2.120092531463017682e+00 1.209806149010475285e-01
1.188287072848903492e+01 2.115878424125216650e+00 1.167077060231155039e-01
1.412693834800966286e+01 2.176159133866958140e+00 1.025666790029147041e-02
1.190208838419663628e+01 2.121714959580446092e+00 1.321150990205392506e-01
1.152002298658362633e+01 2.110610439028672403e+00 9.367401783084347566e-02
1.229735333939424713e+01 2.133898770705205283e+00 1.279137032221958348e-01
1.326940251170397289e+01 2.147933990969981277e+00 5.067530526012246211e-02
1.262867658719455299e+01 2.136127144048101112e+00 1.071392472680514213e-01
1.140810800004038050e+01 2.106653280738136402e+00 8.936804345545436290e-02
1.255967400406427181e+01 2.138806184664235222e+00 1.122636888428674290e-01
1.132612215264722977e+01 2.106077003577550233e+00 8.909145457918782318e-02
1.091844883713126357e+01 2.098949326935704018e+00 6.515423954330916423e-02
1.186099210791621594e+01 2.117651621585927124e+00 1.206467455122867821e-01
1.109604731318142434e+01 2.104486373412610689e+00 8.226115195952282688e-02
1.209564853797025741e+01 2.121571385354279915e+00 1.209922239998079546e-01
1.101498301415212921e+01 2.101718182649237932e+00 7.427267530571526888e-02
1.185750897224695777e+01 2.115080456507172801e+00 1.135163025291826555e-01
1.258102134839856667e+01 2.134531741406018313e+00 1.148827100269477763e-01
1.158716965403370480e+01 2.113044326338727519e+00 9.847462078687742315e-02
1.340911055142076869e+01 2.154189559748570737e+00 4.926047449644215676e-02
1.249195547933897998e+01 2.136767421615132001e+00 1.229989298653086371e-01
1.244381484776099533e+01 2.135683483622745626e+00 1.260574287210323163e-01
1.300056904352159393e+01 2.144781529002651510e+00 6.463782013787669478e-02
1.206304391867181458e+01 2.133070313129708406e+00 1.293888987125781098e-01
1.392157596827397548e+01 2.168504177065910810e+00 1.857136236987007305e-02
1.303689528097531891e+01 2.145600195906876007e+00 6.175159093067839056e-02
1.264515653363435632e+01 2.138911771776772053e+00 1.024935718604715051e-01
1.079034337219739292e+01 2.088431536914940434e+00 4.188701564022657975e-02
1.255198179040443307e+01 2.139384679719731785e+00 1.123903632361174521e-01
1.066283398644247171e+01 2.091380376706245769e+00 4.544126899300399147e-02
1.052988709854394500e+01 2.086287704389972575e+00 3.066290178050885135e-02
1.230570445613538766e+01 2.133157591207592851e+00 1.299945420140340979e-01
1.259380569968468144e+01 2.133417351602092005e+00 1.144934985515165121e-01
1.195390428305640285e+01 2.121307865192167519e+00 1.280119844093076387e-01
1.142561170223995148e+01 2.111301985300069628e+00 9.185324262420924146e-02
1.273097139529384059e+01 2.141278073016168459e+00 9.134688177118180374e-02
1.163123155824617072e+01 2.111740971663612410e+00 9.800379099770809010e-02
1.263180407420709095e+01 2.141066927703109357e+00 1.018663880399530569e-01
1.198861304613554424e+01 2.119526802000539778e+00 1.202514576482948960e-01
1.501935094697359396e+01 2.188813629370428782e+00 1.674926752690655872e-03
1.274507397287959876e+01 2.146489950837487282e+00 8.691129262164884461e-02
1.192028695186898624e+01 2.122475682617430692e+00 1.333824306348398159e-01
1.092806976997664492e+01 2.097104257224968737e+00 6.110961890746416381e-02
1.215742532639654527e+01 2.129428775791627704e+00 1.431879774104713732e-01
1.241937804662134148e+01 2.135516463595022785e+00 1.258694549945909014e-01
1.149369726199943642e+01 2.110004903624186579e+00 9.254188895443485330e-02
1.202443562598732463e+01 2.119312586898745465e+00 1.172368532490563053e-01
1.178601878455446439e+01 2.117991782739927054e+00 1.170538642946273022e-01
1.213250675432671599e+01 2.123839462585596305e+00 1.276948890695000505e-01
1.179435292422620307e+01 2.115127068408551025e+00 1.107479842451533497e-01
1.274380187189832370e+01 2.145819037823056608e+00 8.740438032379146960e-02
1.263125903065426670e+01 2.135529822910411823e+00 1.074137123373682529e-01
1.254513371919101417e+01 2.136480444073063811e+00 1.169570756162952724e-01
1.209904010730676482e+01 2.127897426939265202e+00 1.443089083652939753e-01
1.277087196241197908e+01 2.138140246478686723e+00 8.868604072871448529e-02
1.140138413923152072e+01 2.108799489152774154e+00 9.020634852843420481e-02
1.235274060013958319e+01 2.130277011416263910e+00 1.370716661469632558e-01
1.203824136155216173e+01 2.127330621674832667e+00 1.441154397996055048e-01
1.227521142225713291e+01 2.132391878222116066e+00 1.320992771657564513e-01
1.227976752074524391e+01 2.126573733630467089e+00 1.331391290701965657e-01
1.267856835413599903e+01 2.136865971671278785e+00 1.003964622463186934e-01
1.140768426276600778e+01 2.108181013881788690e+00 9.002719930530951598e-02
1.283477572282892254e+01 2.140518584487614451e+00 8.073439928551144618e-02
1.196209716887452856e+01 2.120725622179927772e+00 1.257168495778455131e-01
1.181134657220019335e+01 2.114855657381446097e+00 1.108584752755527453e-01
1.196236819729621459e+01 2.122234674281350930e+00 1.304533828000584150e-01
1.115965123181577923e+01 2.101306709522376970e+00 7.727633294566679800e-02
1.233749432143957669e+01 2.131635106597185914e+00 1.339186796229284437e-01
1.270499814442247910e+01 2.136199743211868896e+00 9.769486059658838428e-02
1.284133026678395417e+01 2.144856134497430844e+00 7.911063157473392782e-02
1.045214115624257190e+01 2.084226992969612891e+00 2.483017573783139267e-02
1.234017187972475682e+01 2.129166633423043908e+00 1.400113617666432497e-01
1.159788201443368827e+01 2.113227200330300093e+00 9.910724250855605655e-02
1.211643892290588198e+01 2.122716138600283742e+00 1.241780437985678526e-01
1.087362301535823406e+01 2.094165366451357535e+00 5.382487540503908680e-02
1.129131768030774907e+01 2.111314655430049481e+00 8.828047949455705701e-02
1.253356514699844837e+01 2.134847657598784920e+00 1.205757124449143153e-01
1.185618034247833918e+01 2.117588023441953293e+00 1.201942829471656371e-01
1.287949136390827576e+01 2.143074104537544766e+00 7.577652260400055684e-02
1.186431333244721387e+01 2.117135417817766818e+00 1.194327890967324945e-01
1.319212100030083157e+01 2.152261972101515930e+00 5.798249329123932733e-02
1.107697781209894927e+01 2.092725833943649416e+00 5.184361412503342426e-02
1.253906058722021477e+01 2.133857581731158692e+00 1.211933781109612723e-01
1.327092722036198680e+01 2.149884525250286060e+00 5.244491100518185178e-02
1.180627313313265780e+01 2.117839591121340792e+00 1.179028753985538469e-01
1.212175685981247142e+01 2.127527745683965854e+00 1.422393369913222960e-01
1.153284206288554792e+01 2.114067238075588939e+00 9.764009603054608910e-02
1.258332995342361116e+01 2.138305902994386276e+00 1.101723413241006144e-01
1.277859435222639917e+01 2.138391719549924908e+00 8.768129817867030551e-02
1.156772036780781754e+01 2.114313425832469839e+00 9.935694025956300079e-02
1.250891356624065054e+01 2.131711883051166989e+00 1.282573408338776311e-01
1.241419648172980672e+01 2.135638560783136075e+00 1.255249361660573659e-01
1.207174163577595039e+01 2.123162110685750559e+00 1.280450298346725024e-01
1.224698828143111484e+01 2.127469329280021082e+00 1.381494731851248270e-01
1.142242026955607059e+01 2.102603955481864073e+00 8.361404638553693314e-02
1.275768524295103035e+01 2.140961244168789523e+00 8.873509922981460962e-02
1.375422787810662228e+01 2.161552220808296898e+00 2.923880916580030853e-02
1.247822179655313413e+01 2.133937581697122443e+00 1.290673236270039326e-01
1.185459150847712628e+01 2.116045661516783749e+00 1.159693756023934957e-01
1.330178654188273946e+01 2.149257249934417580e+00 5.041946858298868711e-02
1.230008796467660659e+01 2.128222522558513408e+00 1.399354527408276094e-01
1.223339518626325351e+01 2.129079382042203150e+00 1.427124178144682787e-01
1.089479894973634977e+01 2.094703906188417619e+00 5.521751385515725336e-02
1.117226302755273615e+01 2.103722943560335956e+00 8.474021860238326043e-02
1.148158571764735925e+01 2.110951917585350834e+00 9.306014745767179908e-02
1.199613266892537133e+01 2.131584704016015408e+00 1.362583764538879971e-01
1.246785888816088139e+01 2.132556921926638260e+00 1.316245296622351180e-01
1.208480201228208095e+01 2.125744307238658148e+00 1.368504711883122282e-01
1.134617380928371411e+01 2.112299093343918965e+00 8.986375472791774399e-02
1.159053869364043798e+01 2.110720031032762734e+00 9.545196165963366897e-02
1.169130549508889771e+01 2.119692235922081114e+00 1.145098257678478365e-01
1.057153998565468456e+01 2.084330394831628297e+00 3.016388170515541672e-02
1.291391612662650168e+01 2.145636254596225090e+00 7.257002010563609606e-02
1.151747316268516386e+01 2.105535021678408114e+00 8.861912165206110858e-02
1.222822689453045086e+01 2.127306241429688161e+00 1.380356228532541862e-01
1.189541726471336958e+01 2.122912942493924149e+00 1.359207004172742761e-01
1.261624656390726251e+01 2.136570910905365661e+00 1.082042037900652620e-01
1.192523473091472042e+01 2.124316631565680069e+00 1.386418175453320578e-01
1.292733465697449802e+01 2.150359662836504260e+00 7.189114793145368054e-02
1.236159064451850398e+01 2.130343264169955120e+00 1.367822563756531662e-01
1.197416400721427898e+01 2.121096885974555146e+00 1.261944749946292965e-01
1.203278639015294971e+01 2.126294377771213551e+00 1.407212937071860015e-01
1.210917550754158789e+01 2.126676222654289017e+00 1.394252524379241687e-01
1.208903323453857581e+01 2.126933413842550635e+00 1.410583783588875706e-01
1.286346981034059311e+01 2.140371802866323225e+00 7.768948371469557024e-02
1.085732247435271702e+01 2.097368035196591762e+00 6.046647098671163040e-02
1.036707589119572859e+01 2.079951701859452662e+00 1.819973026738977082e-02
1.304553085905744503e+01 2.149446513875582720e+00 6.308371952645337732e-02
1.323670376577576846e+01 2.152562320172523247e+00 5.638883256664722898e-02
1.189789442429863797e+01 2.123907541475603011e+00 1.386641043052377342e-01
1.171707633717808861e+01 2.117694152660463125e+00 1.123101894492405661e-01
1.244511947824461551e+01 2.130819645451460076e+00 1.347016646717360266e-01
1.378994675780440637e+01 2.162754417058650347e+00 2.687127625327536545e-02
1.257684500243134806e+01 2.134560425549369533e+00 1.153871250830121875e-01
1.004904166907347296e+01 2.072185251273638062e+00 7.308267388410272930e-03
1.304274975318084095e+01 2.147712208313436122e+00 6.236343013260826906e-02
1.109263602412045735e+01 2.095146080335688943e+00 5.855100588285924723e-02
1.231522147598596817e+01 2.135399360107594902e+00 1.241102370181347975e-01
1.150380789337640408e+01 2.108751844564817013e+00 9.159744087210566765e-02
1.142448023630184828e+01 2.117748462990997282e+00 9.515468787144856777e-02
1.188170927551665734e+01 2.118804341659262569e+00 1.250363194510364373e-01
1.141625592027259728e+01 2.108068150654609063e+00 9.006695355414569282e-02
1.148066033114906226e+01 2.111382359391906327e+00 9.338120496912102886e-02
1.078252237315329154e+01 2.088094999956456643e+00 4.128286400175067150e-02
1.336186723617017336e+01 2.150846772501670667e+00 4.935721716934628189e-02
1.025437465293366301e+01 2.076191866747341574e+00 1.292634291684204885e-02
1.283915184949530541e+01 2.137483471920231359e+00 8.093802606680797207e-02
1.208344539595922740e+01 2.128646042971101160e+00 1.474959454437567985e-01
1.183529215116659117e+01 2.113361551516239167e+00 1.080648389518645280e-01
1.212064281801962906e+01 2.124043759238588347e+00 1.290170035323872644e-01
1.175423837807860039e+01 2.119858287832946164e+00 1.191990826752047927e-01
1.263318251983988461e+01 2.140158642955881430e+00 1.026161108260816857e-01
1.190359702770797945e+01 2.127756031546063742e+00 1.495869889363953265e-01
1.185171144354847250e+01 2.122639262376639468e+00 1.333948457725584180e-01
1.261812575993060292e+01 2.134330775328209473e+00 1.103062440561634189e-01
1.155187794741209650e+01 2.110906978847524318e+00 9.475346465218718872e-02
1.322935586300722832e+01 2.148710332093490827e+00 5.330032407545531176e-02
1.116226206325092640e+01 2.100317793625275709e+00 7.446469053332009647e-02
1.284687641447415984e+01 2.145613478181633393e+00 7.846180046332443259e-02
1.312042141454277733e+01 2.146232408367355848e+00 5.668731875002617354e-02
1.331433424277284772e+01 2.155779783705069619e+00 5.020679157112607760e-02
1.207326402814990551e+01 2.128913043206036804e+00 1.471484797779675779e-01
1.273526155774658619e+01 2.137947096981024586e+00 9.291969273703298837e-02
1.223328469528989260e+01 2.127271452624466708e+00 1.377274101578021825e-01
1.246919189223994451e+01 2.139693082506411326e+00 1.201331360365922724e-01
1.197440165359454589e+01 2.119977109521524739e+00 1.225985184789642191e-01
1.228099912900542101e+01 2.126246112947151712e+00 1.316323058270705282e-01
1.217381253112170825e+01 2.126092397431582626e+00 1.348667769003594752e-01
1.203698753243207165e+01 2.122590367147435764e+00 1.277610652514561407e-01
1.268222140691537270e+01 2.138664605070716096e+00 9.851322119470420913e-02
1.181245279848849350e+01 2.119162977895062028e+00 1.215356824307490397e-01
1.189978176665799481e+01 2.123582631376204954e+00 1.376389685976829591e-01
1.285007278949514742e+01 2.137572842169829013e+00 7.963283682819159714e-02
1.190304473407804409e+01 2.125804182272982512e+00 1.439360754037127543e-01
1.145433455277592927e+01 2.104912509833045675e+00 8.835583719893269627e-02
1.173862665273764527e+01 2.113525767183852544e+00 1.048378039653248828e-01
1.338033385865591818e+01 2.151106476274154300e+00 4.883513602736928166e-02
1.056154220134690291e+01 2.086663661966350336e+00 3.272603883358742027e-02
1.334068281445922288e+01 2.146767874012446953e+00 4.599122929451143760e-02
1.221848842819778014e+01 2.125877979010650343e+00 1.323295251834188668e-01
1.239884878664126333e+01 2.130586793507182719e+00 1.357237086029380313e-01
1.338016754202746306e+01 2.155180921204619349e+00 4.885164923678818327e-02
1.230947584288694152e+01 2.136406384969042893e+00 1.213012429408952680e-01
1.272388260629025680e+01 2.141258275830398627e+00 9.209674751174480589e-02
1.191532858519598825e+01 2.127045170290120968e+00 1.471384332200957878e-01
1.256081341349173108e+01 2.138930968474501704e+00 1.119784785076236716e-01
1.190553326254962485e+01 2.117539580930158927e+00 1.197600888267667529e-01
1.110886181394762673e+01 2.103712295823511269e+00 8.253781885989194822e-02
1.263804409646649773e+01 2.139659840123070644e+00 1.025725130253983125e-01
1.134819937374247800e+01 2.110034021268772264e+00 8.962588799679879759e-02
1.096828709834593951e+01 2.097061185299946562e+00 6.168946672225099348e-02
1.211504244670072516e+01 2.123226154987127412e+00 1.261774312215042382e-01
1.241040126747667216e+01 2.132194688628464174e+00 1.323488833155296307e-01
1.312992753034045812e+01 2.149343156675298960e+00 5.846005174080948913e-02
1.313475539420274885e+01 2.150863789246750368e+00 5.935210350225404718e-02
1.311553535414757654e+01 2.148430902316790903e+00 5.848426974840394837e-02
1.185313922226505667e+01 2.120323341720276034e+00 1.273260652201479715e-01
1.271449303283775301e+01 2.136730675717396721e+00 9.616630224684960537e-02
1.238945345165180179e+01 2.132512475868615365e+00 1.317175886011716923e-01
1.238314404121370949e+01 2.130622904539112739e+00 1.358516139418329827e-01
1.130378080638941540e+01 2.108358088421050880e+00 8.887890185121080644e-02
1.367068462112713867e+01 2.161500339517210989e+00 3.290133267885871765e-02
1.002902723469597923e+01 2.073591692248681895e+00 7.546400219314644553e-03
1.064893341173891628e+01 2.089391269741327939e+00 4.143330348275189867e-02
1.245504168860717087e+01 2.132476187873856066e+00 1.317618220148046304e-01
1.222457123855637562e+01 2.129440643243089237e+00 1.417438672004674438e-01
1.178142543484261928e+01 2.112553451512676705e+00 1.042068812103726927e-01
1.248632345314719672e+01 2.131149118758479677e+00 1.322672544441220732e-01
1.403967701143300317e+01 2.167062380837668112e+00 1.510839909055472670e-02
1.465604440633457628e+01 2.181519044285950226e+00 4.053441351481681942e-03
1.273077379346720939e+01 2.136272158689491274e+00 9.448471215391701650e-02
1.220044180721833271e+01 2.128593212836428439e+00 1.442347609262046859e-01
1.277661980713296686e+01 2.138443736047209498e+00 8.788416307242714887e-02
1.265400927498382444e+01 2.136274480848327606e+00 1.038881029060099853e-01
1.235957626092354644e+01 2.133315179525778316e+00 1.298434137488455320e-01
1.278534007929119731e+01 2.143013465030988662e+00 8.496437105609502827e-02
1.302642891861415819e+01 2.149930952061926082e+00 6.472064511033003009e-02
1.250571336735258754e+01 2.135484420925482851e+00 1.232076138513006625e-01
1.235450747862912912e+01 2.129160708617686470e+00 1.397001906023675744e-01
1.237620685642988860e+01 2.130654564385164651e+00 1.358706090646753240e-01
1.356443335645567316e+01 2.153522818275932948e+00 4.405950368306246062e-02
1.303067747845455493e+01 2.147381873937479480e+00 6.316927719814079134e-02
1.174803432655064661e+01 2.118338655916825797e+00 1.155098154278110939e-01
1.163424401999914792e+01 2.112550306747707829e+00 9.936236304996878821e-02
1.152015444182538317e+01 2.114675018155376396e+00 9.773279915754523595e-02
1.327067706861943996e+01 2.146840441323753623e+00 4.958038754786289054e-02
1.212547868088149450e+01 2.123936970276000036e+00 1.283905734444796276e-01
1.268570087930658197e+01 2.138759549907607749e+00 9.804276944900494617e-02
1.314005873760986454e+01 2.147851741471111353e+00 5.688469830916829950e-02
1.252127968716657769e+01 2.137124057839743685e+00 1.189608539533543591e-01
1.079156928777836910e+01 2.092083083972892332e+00 4.899945910857219505e-02
1.128100938313265722e+01 2.097724896453652121e+00 6.911223383962721012e-02
1.193091443250133210e+01 2.120513445726013302e+00 1.269103772812456288e-01
1.374643684671781685e+01 2.159385803926447078e+00 3.119151331843481728e-02
1.152177472394516933e+01 2.113021555288238318e+00 9.614002179672385962e-02
1.254386190493664266e+01 2.139720718229200624e+00 1.128495403111514916e-01
1.191478180765260220e+01 2.122096218320021599e+00 1.325460710997559688e-01
1.266007043684996169e+01 2.138066342420822163e+00 1.015601574838613519e-01
1.086698648792519428e+01 2.099393373453620981e+00 6.498475339609136037e-02
1.431419358821146481e+01 2.174395072440562959e+00 6.930385460543062731e-03
1.274545994695940365e+01 2.137103663808384457e+00 9.221276800873665080e-02
1.350576344087759750e+01 2.156829050346813492e+00 4.231156173784286767e-02
1.106822667665487181e+01 2.091736194042243646e+00 4.915090232181863056e-02
1.166952832059880585e+01 2.116206682463130040e+00 1.069164401515181051e-01
1.145990549475525455e+01 2.110738822104063939e+00 9.237375497174926675e-02
1.138584648934780397e+01 2.108868240722402199e+00 9.001087864833628993e-02
1.207912685428201982e+01 2.125895517637759635e+00 1.376156283228453514e-01
1.249669348160466420e+01 2.138998239386549649e+00 1.191026304189611168e-01
1.247713623358989210e+01 2.136626663286794514e+00 1.250074101794517167e-01
1.177024738791918068e+01 2.119502240068843246e+00 1.195104779489208069e-01
1.063456756930651537e+01 2.088885060041162589e+00 3.981329446691797558e-02
1.264047440641490994e+01 2.135781255111029786e+00 1.060185378450846094e-01
1.432449210187287392e+01 2.169820861064255091e+00 6.809393024817432354e-03
1.135328040098471192e+01 2.106019027436202062e+00 8.909092765967095706e-02
1.192158431187119838e+01 2.122718711023674487e+00 1.340398412311193388e-01
1.326352707376454454e+01 2.153490076721209956e+00 5.607992445311125312e-02
1.296777013645700194e+01 2.144591444957254733e+00 6.757351446396059336e-02
1.249817081055471490e+01 2.129590440608309709e+00 1.329050141561996523e-01
1.138873228740564869e+01 2.105290251633201049e+00 8.884628004998358641e-02
1.219613980221050298e+01 2.127774273941548167e+00 1.409754222791390066e-01
1.273148829682958549e+01 2.136237319243617705e+00 9.441877130981576882e-02
1.244465373119532892e+01 2.137198042743197135e+00 1.233870806963146549e-01
1.241577609304413876e+01 2.133823289406885593e+00 1.291305032186261248e-01
1.157813977860409871e+01 2.110862215977537204e+00 9.534188543422807138e-02
1.086067329327140740e+01 2.093916836830103101e+00 5.317467415774040917e-02
1.190140810329695320e+01 2.122215120889941797e+00 1.336011812131241705e-01
1.248230218332447627e+01 2.133909443137046225e+00 1.285755081077396000e-01
1.241068848548056458e+01 2.131256054505361153e+00 1.342276580881213432e-01
1.321415359346102747e+01 2.155020663365846190e+00 5.511487710398880330e-02
1.270824177028974766e+01 2.143750661066657237e+00 9.196390678584862033e-02
1.162050848056190766e+01 2.118394438313167871e+00 1.076910542634903767e-01
1.407675504302537384e+01 2.169395424049029408e+00 1.317524408522127016e-02
1.196266951189871186e+01 2.116495584112856321e+00 1.123562002331536386e-01
1.226674702516966065e+01 2.129569689662230481e+00 1.404815012258216478e-01
1.300645632400800977e+01 2.136735138810154311e+00 6.089170551403662313e-02
1.327354355998769186e+01 2.155216959011737377e+00 5.261310841639565972e-02
1.227407595056606127e+01 2.128241694684553931e+00 1.407427143207877207e-01
1.220415573357601602e+01 2.130689200201397959e+00 1.379416001483612930e-01
1.014394690919481512e+01 2.078402553555985577e+00 1.112133773205176146e-02
1.140308819196501311e+01 2.109368047617741659e+00 9.046289768984654145e-02
1.177146069213804225e+01 2.117759925746658833e+00 1.156528060937880714e-01
1.184272089574641207e+01 2.115409039992604878e+00 1.137029221161350162e-01
1.132039891352881789e+01 2.105520714161686069e+00 8.909323990796369497e-02
1.350900494115417594e+01 2.153116800017757626e+00 4.587502471535462312e-02
1.313049306272297834e+01 2.144240429334006048e+00 5.472431619254320562e-02
1.104867973451101548e+01 2.095821216620446847e+00 5.979762753457831120e-02
1.114964273048910748e+01 2.102641943957588744e+00 8.084733104650557167e-02
1.249025480210348427e+01 2.135231085824733643e+00 1.255303678865535288e-01
1.268632424815290527e+01 2.137494664656427457e+00 9.896817967312430964e-02
1.264047897725025038e+01 2.134122149267262181e+00 1.076063376481057321e-01
1.087221258212960961e+01 2.090777333747614097e+00 4.649317320016475852e-02
1.213791338536003650e+01 2.128272991154557925e+00 1.446332658960020612e-01
1.225214097477497788e+01 2.125537607509973892e+00 1.295879251059070536e-01
1.311107000472740225e+01 2.148966723761980280e+00 5.907065830202166967e-02
1.078266697840370192e+01 2.089353228107341032e+00 4.370583556600761421e-02
1.182447069237865200e+01 2.116104209661989977e+00 1.145980913374149701e-01
1.182134403241308362e+01 2.117418342082781901e+00 1.177407435037552408e-01
1.167071380938193137e+01 2.115320357527968209e+00 1.054218696856460968e-01
1.119235684482963222e+01 2.104036318281546247e+00 8.609636393465489035e-02
1.043101480209596765e+01 2.084086104704099718e+00 2.378620304044471584e-02
1.206525901565047754e+01 2.128653069973758249e+00 1.479940404928810627e-01
1.216089747081503525e+01 2.127769517530954335e+00 1.420003438323680367e-01
1.268588136741950834e+01 2.140572368543983917e+00 9.659182898770918291e-02
1.298968959669405976e+01 2.139755918281392333e+00 6.393482072964319640e-02
1.071900744111524340e+01 2.085936835377950160e+00 3.789723001355888715e-02
1.238760724260071733e+01 2.131244407399304208e+00 1.344533156558013476e-01
1.281292343769456821e+01 2.139636828914193156e+00 8.334855402751835396e-02
1.249725026799006500e+01 2.137649996290216237e+00 1.210464736603586583e-01
1.035199682295386303e+01 2.081579205559787926e+00 1.878119199896364361e-02
1.194219804187240719e+01 2.124933184481385684e+00 1.397866229650239489e-01
1.175738186306743671e+01 2.120360154387611828e+00 1.205172604003190567e-01
1.186933660966437110e+01 2.116080345791516937e+00 1.168086152111694614e-01
1.176189946399147068e+01 2.116319797286921212e+00 1.119007492968724232e-01
1.138173973192102117e+01 2.107076326133472843e+00 8.941093725983716156e-02
1.192913021073652935e+01 2.121577135860600816e+00 1.302203207277861929e-01
1.287763538515664230e+01 2.141872812553438532e+00 7.605135932578395430e-02
1.181487845435637318e+01 2.117782671765353175e+00 1.182734018359230810e-01
1.331689252315399763e+01 2.153694181051626799e+00 5.361255221519678482e-02
1.206883211345708062e+01 2.122432070329629994e+00 1.255656990734579925e-01
1.432247692855527532e+01 2.172038690861848753e+00 6.845696772083434585e-03
1.246373742733669410e+01 2.130684305822016622e+00 1.347083479292880692e-01
1.316618572847698054e+01 2.147973106783481967e+00 5.570971836545454692e-02
9.663779621167615019e+00 2.065893702277966426e+00 2.658518566934266365e-03
1.239599866176601495e+01 2.134242050726763651e+00 1.280823807497079581e-01
1.357168989885682464e+01 2.157257673578151014e+00 3.973710498971078087e-02
1.266683073421242511e+01 2.139638454521547217e+00 9.942526437703137765e-02
1.196835318408550641e+01 2.120483451345429149e+00 1.245802108698913363e-01
1.145299036242284707e+01 2.107506544768933843e+00 9.007570584111045109e-02
1.079964505513989081e+01 2.091651393032856188e+00 4.818017596100366423e-02
1.079931063700135141e+01 2.095027547376556942e+00 5.482986974497122690e-02
1.142188766545716661e+01 2.109385718520750519e+00 9.078887614819605711e-02
1.144860585798475761e+01 2.111232462256869891e+00 9.242028628619951280e-02
1.073474022310974973e+01 2.096127373799088200e+00 5.606331152829725772e-02
1.189129344069429450e+01 2.122113418821004238e+00 1.338433425913065078e-01
1.297428596702984294e+01 2.146678097846987043e+00 6.755983903651897882e-02
1.231849395388892887e+01 2.127860927844382744e+00 1.377522562001907980e-01
1.065546584893513149e+01 2.089780530555601423e+00 4.243559384236918197e-02
1.057969593680602749e+01 2.091848005272789912e+00 4.061106594040161943e-02
1.035531664885217218e+01 2.079997913025374068e+00 1.787324013747710119e-02
1.141029847510678152e+01 2.109952906371292070e+00 9.084506031925954073e-02
1.091904518107349809e+01 2.094553118499829392e+00 5.513367919892170343e-02
1.377089284976822192e+01 2.165795906264047943e+00 2.550329572605270628e-02
1.259270270416289783e+01 2.144989535797877434e+00 1.015124952673427255e-01
1.225527341032011108e+01 2.129065998179536123e+00 1.422439614756388915e-01
1.114851314562381290e+01 2.104474786113913698e+00 8.421788423075096675e-02
1.173213236653395519e+01 2.115840161767819083e+00 1.093685009169421407e-01
1.370332497660861115e+01 2.163201509922943355e+00 3.011064295337294305e-02
1.202511549429995874e+01 2.123368815278022126e+00 1.310215600831811655e-01
1.255572640433665121e+01 2.137366289261334984e+00 1.145410709364221846e-01
1.107238460522673229e+01 2.095025098476943626e+00 5.798568777008612785e-02
1.205139177961722119e+01 2.119640941678142099e+00 1.166487531507883202e-01
1.240951192832893391e+01 2.130875052960878424e+00 1.350037783311239803e-01
1.334205024997427103e+01 2.152349847426021423e+00 5.181492982102892109e-02
1.180872001823991013e+01 2.121951721125497237e+00 1.281175989740468424e-01
1.248496727104918946e+01 2.134948505392741502e+00 1.266320147346472469e-01
1.393943553348765363e+01 2.164276226157684668e+00 1.994817764156834108e-02
1.178208272668736711e+01 2.117902674013871334e+00 1.166105541673513463e-01
1.093792304666934889e+01 2.092115307218948672e+00 4.964496423149739046e-02
1.184589159754457555e+01 2.121081389226632474e+00 1.288024979238767687e-01
1.248881079042160636e+01 2.133858310472829700e+00 1.277987489923861630e-01
1.070361758878069125e+01 2.093209808337328948e+00 5.059485204079912368e-02
1.112742153964997982e+01 2.099106861474443697e+00 7.015806605174797206e-02
1.086400461999632761e+01 2.093757820336378916e+00 5.286350976322646417e-02
1.217624127827104630e+01 2.133137448224236454e+00 1.295416889441299013e-01
1.273533140047783441e+01 2.139434867480833447e+00 9.201023369270977526e-02
1.362584633891352048e+01 2.158743058165251583e+00 3.664037296900057167e-02
1.280550288073265541e+01 2.140128033914024286e+00 8.399537536257244141e-02
1.340662791656651720e+01 2.151703638170591848e+00 4.838030950647601025e-02
1.131402381144545366e+01 2.104091908748087381e+00 8.916411371704707767e-02
1.227500792880156943e+01 2.133526213718063058e+00 1.287968463649994955e-01
1.196978356575227487e+01 2.124485476387388161e+00 1.372212022706373324e-01
1.166284909406401660e+01 2.118544464186487897e+00 1.105840411570417625e-01
1.196256864606680637e+01 2.123176680112316639e+00 1.334102975437484739e-01
1.262160070244001631e+01 2.139500367298261541e+00 1.045446054792408541e-01
1.202730873089611840e+01 2.123812448858114266e+00 1.324330603602555390e-01
1.313347728098102252e+01 2.151155360121310256e+00 5.962156405955009592e-02
1.081425381968243116e+01 2.093074555211871246e+00 5.107960680650643764e-02
1.105256399047668303e+01 2.099718805378774533e+00 7.010418089250608498e-02
1.208418551427111076e+01 2.127467179892906568e+00 1.431691966552957052e-01
1.356223091654548796e+01 2.160137615544745149e+00 3.685638804630955723e-02
1.167348412783533540e+01 2.114442104129325539e+00 1.039981066355353256e-01
1.209180843030721064e+01 2.124352116005316926e+00 1.314530824656468255e-01
1.058536215300177474e+01 2.082411170171338366e+00 2.816053795340319604e-02
1.211647505197898589e+01 2.126275241939956206e+00 1.376570528302937801e-01
1.145855534502081596e+01 2.114600463490543536e+00 9.499895149092983659e-02
1.167873166601194690e+01 2.116586128636647413e+00 1.080692547430638639e-01
1.409083469302961333e+01 2.161305916222342471e+00 1.472159060282439424e-02
1.349485210902743404e+01 2.155649327555820172e+00 4.414697682911769561e-02
1.248268833065709060e+01 2.134681380654385841e+00 1.273343670745239464e-01
1.168829155584648660e+01 2.113661122480936960e+00 1.031861172645992808e-01
1.208348295016344665e+01 2.126766099767171347e+00 1.406312313851122153e-01
1.193433376926697420e+01 2.121237875992745714e+00 1.289035802859626600e-01
1.268405762407701332e+01 2.140027940576572973e+00 9.721950258123182587e-02
1.163161412732559619e+01 2.112350569176139725e+00 9.896469433490021061e-02
1.111769062799051255e+01 2.104499690163271097e+00 8.305279262919224026e-02
1.342636470699767415e+01 2.154806878230376643e+00 4.772515059187295433e-02
1.341381626728964882e+01 2.156911643300551962e+00 4.513680329247263256e-02
1.284934247496267901e+01 2.142747126397276158e+00 7.877039947212165216e-02
1.350781834897045641e+01 2.156031546575026159e+00 4.322610344717190550e-02
1.186093091276116063e+01 2.115962892775822723e+00 1.160647332366173123e-01
1.140502333390682921e+01 2.105935260622493921e+00 8.905728834937307048e-02
1.151986481160214915e+01 2.113897498631493121e+00 9.694548917340829741e-02
1.264318122881598683e+01 2.139702928670874638e+00 1.019667685154934111e-01
1.305436913336169269e+01 2.148818369599178268e+00 6.207018932201466277e-02
1.174078695042986986e+01 2.115687710122831078e+00 1.094748606735862217e-01
1.223680432171010679e+01 2.130236406751494282e+00 1.389681642105474457e-01
1.286355553101586935e+01 2.141131972261080207e+00 7.758099349669800304e-02
1.259714904524986068e+01 2.138952099135990270e+00 1.078609143669727044e-01
1.269834118759050057e+01 2.141976028233257168e+00 9.422096872637646114e-02
1.227078409738517983e+01 2.126488821479356250e+00 1.330739778348467017e-01
1.163353153002133311e+01 2.116742891183270636e+00 1.059123298563595522e-01
1.223649680853983668e+01 2.131409054054708818e+00 1.352561262574487888e-01
1.342825571059235656e+01 2.155413284602878843e+00 4.679750358841931746e-02
1.250291377626784239e+01 2.132993410436083259e+00 1.272136078800357173e-01
1.205516726775529079e+01 2.121714022302260361e+00 1.237354422380535779e-01
1.418886599402669013e+01 2.173532954703595532e+00 9.160024060576841404e-03
1.214685580263219933e+01 2.125670220602446925e+00 1.342007855615536260e-01
1.093987714432972425e+01 2.095829387834424740e+00 5.833137544641574246e-02
1.248374074533142064e+01 2.130723813914903175e+00 1.332869622405181975e-01
1.317753596948995032e+01 2.152654310942326621e+00 5.890538711914860420e-02
1.256453220188267572e+01 2.138373207442460622e+00 1.122504542048143178e-01
1.263519750269736086e+01 2.141559608340943832e+00 1.010295944207007801e-01
1.168916589901757064e+01 2.114588636472790384e+00 1.049333891581982758e-01
1.258497069933036272e+01 2.135281993393669975e+00 1.135007392430257139e-01
1.232866104615676051e+01 2.132115192413226001e+00 1.327478087804414009e-01
1.152831789022831899e+01 2.110296594728567232e+00 9.353969199916367661e-02
1.184402767080173291e+01 2.123680719502901937e+00 1.354876119312072857e-01
1.283176983353264156e+01 2.142752922269425042e+00 8.050033948918858262e-02
1.167509014323375638e+01 2.119945241494740173e+00 1.138441756287284778e-01
1.255503253547007247e+01 2.137598778091212015e+00 1.143270731285992992e-01
1.217617457473382458e+01 2.124076744047872278e+00 1.266471714797200443e-01
1.250471605538330344e+01 2.133197548383913844e+00 1.266727380236203071e-01
1.196562858230761428e+01 2.122913661099055105e+00 1.324295080349335296e-01
1.203511385319339411e+01 2.118726367570630487e+00 1.145234352973864000e-01
1.216009358498931192e+01 2.129599749887864046e+00 1.425026713528803335e-01
1.269105134140309588e+01 2.141510783858846079e+00 9.531825698134992197e-02
1.097996776838341582e+01 2.099737375475669854e+00 6.842010234714185346e-02
1.184957287333307896e+01 2.115897340177073538e+00 1.153225825931205872e-01
1.294085720796752881e+01 2.141842830150100685e+00 6.961277024283150927e-02
1.293497980367569689e+01 2.144560847715887508e+00 7.057601438183781772e-02
1.236369672247556828e+01 2.132701650137562410e+00 1.312861567681482822e-01
1.134691871231244065e+01 2.102434815390148426e+00 8.386378199793798061e-02
1.281763807050349158e+01 2.143712774281084421e+00 8.160368143728347068e-02
1.337258805875102752e+01 2.155637022300614269e+00 4.841883111874448198e-02
1.254159219334360209e+01 2.138216779634388498e+00 1.150896154075072286e-01
1.285923478602563463e+01 2.144280023735239737e+00 7.757097311757032987e-02
1.137019651874728154e+01 2.107997107596473629e+00 8.957380379201994314e-02
1.369542012227292638e+01 2.162598579589473768e+00 3.092820743708253606e-02
1.216365356546021204e+01 2.131300336235926185e+00 1.362119797983788183e-01
1.252451078535608886e+01 2.132678946129030084e+00 1.247412318796251723e-01
1.269225744647197907e+01 2.137714971392459251e+00 9.809946475009717615e-02
1.374036254556355630e+01 2.163427078889201383e+00 2.842490480351524823e-02
1.078448715318900675e+01 2.096979210557111450e+00 5.842725361408462187e-02
1.276468580158993049e+01 2.141176493333180275e+00 8.789203343849881500e-02
1.105925979523170888e+01 2.098231367030555461e+00 6.632464420560486851e-02
1.286099552441303651e+01 2.137560824392219505e+00 7.834887608805854442e-02
1.246199823970160381e+01 2.136331132640508113e+00 1.253647772834890206e-01
1.145929267066006929e+01 2.111243826096665721e+00 9.270857096014685494e-02
1.229756904369987325e+01 2.131391976982617731e+00 1.348352703668344588e-01
1.316328521906519811e+01 2.150344579994389438e+00 5.769496483588959501e-02
1.108384048947984368e+01 2.104145171368105860e+00 8.216213640616834568e-02
1.235878147890538159e+01 2.132837680516356027e+00 1.309615541965589713e-01
1.151799168427162456e+01 2.110049862096785578e+00 9.307380629948547313e-02
1.207475645044342016e+01 2.119280370621551057e+00 1.138660931799947984e-01
1.313661700301730839e+01 2.148822612793694464e+00 5.776702451043279340e-02
1.226793470990448398e+01 2.126302537806127990e+00 1.323510771083706850e-01
1.093964123778980024e+01 2.094172110228999628e+00 5.445663664648271729e-02
1.314125453706361490e+01 2.150653992947884952e+00 5.891058995001656473e-02
1.176937654632010855e+01 2.117913745521743607e+00 1.158759455060326959e-01
1.112064908721716883e+01 2.094131308208250442e+00 5.603419385152835774e-02
1.366190813013654726e+01 2.160469170976516029e+00 3.414604714661360896e-02
1.128650268711751892e+01 2.107372245861430127e+00 8.882298953357367632e-02
1.395789369096587862e+01 2.167682139178716660e+00 1.772532861079719607e-02
1.177333563076032341e+01 2.115626693575094919e+00 1.109194753015696061e-01
1.079156554325473572e+01 2.099570415519342426e+00 6.359726938659784889e-02
1.245495341588066651e+01 2.131442036613790503e+00 1.335258413552930790e-01
1.227825057236918127e+01 2.132229846845712373e+00 1.325642418804361122e-01
1.228290597541089113e+01 2.132927375462307040e+00 1.305602148111036642e-01
1.153712737675854783e+01 2.115884640455568011e+00 9.978216107127903245e-02
1.324764176757039458e+01 2.153909465042689320e+00 5.594216825496554912e-02
1.210117763855895312e+01 2.129463640184036333e+00 1.442232750507816685e-01
1.358494488031768199e+01 2.157737891999341961e+00 3.882203778791439019e-02
1.311137372990071803e+01 2.147113110701382777e+00 5.776394526987290584e-02
1.272120609615515896e+01 2.142599087198431729e+00 9.149273006215052906e-02
1.187017517246365905e+01 2.122640497302068052e+00 1.349416491911817340e-01
1.088663903697719881e+01 2.093782404812952525e+00 5.310466814013121983e-02
1.215601979767587792e+01 2.128751859674394620e+00 1.457279878297654263e-01
1.111064639861584347e+01 2.100751723403096793e+00 7.436172881052029171e-02
1.264874233484684218e+01 2.139987816630951389e+00 1.010920912840988645e-01
1.137288087659169378e+01 2.109652600866323446e+00 9.002664896095818881e-02
1.289676334672578051e+01 2.142323343480015740e+00 7.410135946042539778e-02
1.105518974555246103e+01 2.099598875441537338e+00 6.985040686553969924e-02
1.249568215714302610e+01 2.133088844660996575e+00 1.280449509084570781e-01
1.294864018755744084e+01 2.147384254716037333e+00 6.984345683840331720e-02
1.092787493400787646e+01 2.098020484011436260e+00 6.321854325008104125e-02
1.205995928310773557e+01 2.122187975789541436e+00 1.251574434295297522e-01
1.272292104597498508e+01 2.140078054801513474e+00 9.296608899025544936e-02
1.179478578250373033e+01 2.121582485263990847e+00 1.261227254092874561e-01
1.213929415520328448e+01 2.126683717336370183e+00 1.384252883488192865e-01
1.185724853316771998e+01 2.118773369875228241e+00 1.234481760607026996e-01
1.180031741678954127e+01 2.122999048444324188e+00 1.299645741526231080e-01
1.101622024134496058e+01 2.094533537655929756e+00 5.608907597480383700e-02
1.219918739372812588e+01 2.128890180323490533e+00 1.441555637743628382e-01
1.174167485165290081e+01 2.115556059253571597e+00 1.092400570260831510e-01
1.385545384819370085e+01 2.159461967045062991e+00 2.608328123654393704e-02
1.322987169734158286e+01 2.151290481262840615e+00 5.554997402844893961e-02
1.138955018270521613e+01 2.110568315655147575e+00 9.064406791722710854e-02
1.382157521689476276e+01 2.164789179582789380e+00 2.426089283829756943e-02
1.197158411745146189e+01 2.127776650007723092e+00 1.476339203187255200e-01
1.224240057607315890e+01 2.131249885799006094e+00 1.357090871060843418e-01
1.231955064312221992e+01 2.133226717326485833e+00 1.298700431375023612e-01
1.138738030120747347e+01 2.114243791051777954e+00 9.180827048250532474e-02
1.213722702241513041e+01 2.129457537065736261e+00 1.435004894396951503e-01
1.213248497011058724e+01 2.125329421914831762e+00 1.334382336761484877e-01
1.201026943702741612e+01 2.120309735394855899e+00 1.214911939667460694e-01
1.296024984471318930e+01 2.148860961749295750e+00 6.923542606147498057e-02
1.185981197950741439e+01 2.119899982335100130e+00 1.266607316854605758e-01
1.079287581520978279e+01 2.092406496520629933e+00 4.963620443171917751e-02
1.308112923474492639e+01 2.150729118259075090e+00 6.162017816293586386e-02
1.127988773014816815e+01 2.107196439417694744e+00 8.853219905746066709e-02
1.258640852488576733e+01 2.138739145690478072e+00 1.093167573402048787e-01
1.221168746920141679e+01 2.127375701860069857e+00 1.388480498419374098e-01
1.181812681807027587e+01 2.116544229901255125e+00 1.153745141869285534e-01
1.221843690867364884e+01 2.127502731411021308e+00 1.391718054101810931e-01
1.201640126655514784e+01 2.127503789763729003e+00 1.453865630229717321e-01
1.175669755087285928e+01 2.113531297618131077e+00 1.055324425802694199e-01
1.059086385591294288e+01 2.089775088605632547e+00 3.850668021575768402e-02
1.208872582738392865e+01 2.122794725643248448e+00 1.258681732215855553e-01
1.304873740896850265e+01 2.150225870861517841e+00 6.328048401587911542e-02
1.252693709847735626e+01 2.139248304648291743e+00 1.153579867898609224e-01
1.187939785249681535e+01 2.120801404144446067e+00 1.305557877212120965e-01
1.096068437872502166e+01 2.098707729917862252e+00 6.549793070775608572e-02
1.246518504965908214e+01 2.135385744173742495e+00 1.269932182949679023e-01
1.077271259949612947e+01 2.093889303807729974e+00 5.235864380988097810e-02
1.168430978851654167e+01 2.118747711053510674e+00 1.123066835003304897e-01
9.862171062120539844e+00 2.071124104167463731e+00 5.240677476713454311e-03
1.291930138592746857e+01 2.142046212655328574e+00 7.182429789850454382e-02
1.312835080824467759e+01 2.149195456172735330e+00 5.842615435545417402e-02
1.237309885738858029e+01 2.133392744357865745e+00 1.297376641911650030e-01
1.409155269113452036e+01 2.171969714309076149e+00 1.206993127994251437e-02
1.162283483720700161e+01 2.112801900926707610e+00 9.936832349897850580e-02
1.295919822477375938e+01 2.150032751058804426e+00 6.957751347644866580e-02
1.225075269433995828e+01 2.132313883830212919e+00 1.323653813719949945e-01
1.135923248043539857e+01 2.108323929175578648e+00 8.952614116138156442e-02
1.369688077654936897e+01 2.163591104786092068e+00 3.005589054570631871e-02
1.248600118535384951e+01 2.134880788489196490e+00 1.266038619608197691e-01
1.318101097256080401e+01 2.151550712263696763e+00 5.787350782772648916e-02
1.326031170858494512e+01 2.150521994253943969e+00 5.351935314427211376e-02
1.084262638818074898e+01 2.096348915844786998e+00 5.808378969268081227e-02
1.466920418710340179e+01 2.178556293350103257e+00 4.408557734528539135e-03
1.309525419206150865e+01 2.146338514566129341e+00 5.804524548455977651e-02
1.053633543856990507e+01 2.085472436818246234e+00 2.999979644398538536e-02
1.022740104206558165e+01 2.080896272360726940e+00 1.420470729507113290e-02
1.206768099272660955e+01 2.133493711051937414e+00 1.275840279834600244e-01
1.201838445259502919e+01 2.122624889954760619e+00 1.288282813281024508e-01
1.214101828668764504e+01 2.125817530704233960e+00 1.349975071379565794e-01
1.268566026045509609e+01 2.142405900321477041e+00 9.516705875607146814e-02
1.135293012134488144e+01 2.108118871698163144e+00 8.942072218931020056e-02
1.201925238940020435e+01 2.126822742447399772e+00 1.429936078929227028e-01
1.411121034882262926e+01 2.164952567154363461e+00 1.303965526748864998e-02
1.361298895182370750e+01 2.162792112704930769e+00 3.301201319772619630e-02
1.220182164482247344e+01 2.127270692428899768e+00 1.387216756821003927e-01
1.299711526788319205e+01 2.148176105442161976e+00 6.618896220951125953e-02
1.110698041555765236e+01 2.102297121131593727e+00 7.854949137451949781e-02
1.262658977370509383e+01 2.141335281779499056e+00 1.021418809567964797e-01
1.010883237792194578e+01 2.074650201858309284e+00 8.852185998309527321e-03
1.189115489619811683e+01 2.121518147024919365e+00 1.321516066770835884e-01
1.163263403738211998e+01 2.116425891915493018e+00 1.053683345113700515e-01
1.052061432287136888e+01 2.086851014227508738e+00 3.085330134663048091e-02
1.336406117613441857e+01 2.153984111198102624e+00 5.130263897505202286e-02
1.240787504781618544e+01 2.132740821386933217e+00 1.312511033864404431e-01
1.333353695711666198e+01 2.157415818267555796e+00 4.686748970554630023e-02
1.164937282246398809e+01 2.112073330951171002e+00 9.907376430979032700e-02
1.221288941186463717e+01 2.131958705002637178e+00 1.336079105325196914e-01
1.120751409306700630e+01 2.106410234036826257e+00 8.541405556844774982e-02
1.287132311464506174e+01 2.141431837539720107e+00 7.673864568798116625e-02
1.266473297197286740e+01 2.138048265786184565e+00 1.010355693223521784e-01
1.140516101275557759e+01 2.109540068462116835e+00 9.057004969789544946e-02
1.228063677066927539e+01 2.126433955444426260e+00 1.324845660252824964e-01
1.314079916138906334e+01 2.151076399496181679e+00 5.924458379269607888e-02
1.127267887132373225e+01 2.105071441791456444e+00 8.868131017893482460e-02
1.133140302729709603e+01 2.108922052913793088e+00 8.923206113932986849e-02
1.233987253647050153e+01 2.129032750310040800e+00 1.403497651984735306e-01
1.269048737534218141e+01 2.141131473334010327e+00 9.566924487909277131e-02
1.183192169588708076e+01 2.119121501233457661e+00 1.227164260374891125e-01
1.190502503624823305e+01 2.125580817536758094e+00 1.432108754012565988e-01
1.143477488503560480e+01 2.109503538470458128e+00 9.107436753420261599e-02
1.245599757704800581e+01 2.129141355053187912e+00 1.374262953786364594e-01
1.193818254089547182e+01 2.120975916048686738e+00 1.278866248058912469e-01
1.201881677902091639e+01 2.119602644087159149e+00 1.185815376576176278e-01
1.158557266943536668e+01 2.114969130471247460e+00 1.009718701635979876e-01
1.303878169726924696e+01 2.146694537880359466e+00 6.215341259323141354e-02
1.259356482445080339e+01 2.138919099768914922e+00 1.083017983643377036e-01
1.291870794921667809e+01 2.136891511226628015e+00 7.150396339030726245e-02
1.336573796452726626e+01 2.156601767204910036e+00 4.715116342585207870e-02
1.140547672326262685e+01 2.109734070719099019e+00 9.065737170376900189e-02
1.366593304009113830e+01 2.163308814569962824e+00 3.154819355441040168e-02
1.212436704748138894e+01 2.124608834757520270e+00 1.310079589101253161e-01
1.193346126421166176e+01 2.112898507146408811e+00 1.036884062065396711e-01
1.340349604776414516e+01 2.158875530038098844e+00 4.257259239398400452e-02
1.125090294197943486e+01 2.103743365216877326e+00 8.749958190474690922e-02
1.106770887736492348e+01 2.098164875674570329e+00 6.631557798441702067e-02
1.252891220923043036e+01 2.134544631642117274e+00 1.215857749562917756e-01
1.121622243116519968e+01 2.107924338458605718e+00 8.508904832032265775e-02
1.052665187057363383e+01 2.079562211962618257e+00 2.257802246074566352e-02
1.165686341814256721e+01 2.118799113583301974e+00 1.106360516243567738e-01
1.260861439876683932e+01 2.134222246572980541e+00 1.116567666326179764e-01
1.242943798470111183e+01 2.129300712582559818e+00 1.377343474476740159e-01
1.421926298673777467e+01 2.174034141898888439e+00 8.340622263496544689e-03
1.088219942162586484e+01 2.098212731934685493e+00 6.275315278981820344e-02
1.360832874871798381e+01 2.156991566171381436e+00 3.886495285035921482e-02
1.260332675617102005e+01 2.138525442747339245e+00 1.076325665710109597e-01
1.168805006448460659e+01 2.111365890425020986e+00 9.894909244228870804e-02
1.256584577189970453e+01 2.141401056286933002e+00 1.083634834035629990e-01
1.105574181183021487e+01 2.096595725416751765e+00 6.193798783989644396e-02
1.172980212955282653e+01 2.114879095456598801e+00 1.072813739467239902e-01
1.116777534193454535e+01 2.101095244419200814e+00 7.688364768592395593e-02
1.135504199871017228e+01 2.109669409135125129e+00 8.970307100693655777e-02
1.194274557184135155e+01 2.123261983022556532e+00 1.346366768658300017e-01
1.073893534051131660e+01 2.086592479572464853e+00 3.884352750598713683e-02
1.128536650792185725e+01 2.103832366999089931e+00 8.897072778683549898e-02
1.278456622379287388e+01 2.143918804366093500e+00 8.465656907709062651e-02
1.162802425385036820e+01 2.113999177172538158e+00 1.013894519469188404e-01
1.386636996345766626e+01 2.165662190369127771e+00 2.203165258087003142e-02
1.266407762228669398e+01 2.138136437214381402e+00 1.010348508570740600e-01
1.309658672580136063e+01 2.142443011236455863e+00 5.535059497634398779e-02
1.237292786430838731e+01 2.131591303288835171e+00 1.337996198642578682e-01
1.179675580564435755e+01 2.123873865370145442e+00 1.317499251040668007e-01
1.231267657821494410e+01 2.127199817705034857e+00 1.348810441952968120e-01
1.181542163372129295e+01 2.118045439388339446e+00 1.189578273221470750e-01
1.370743293133753760e+01 2.159424060176786231e+00 3.297242813525451399e-02
1.189316505689524028e+01 2.121743283785586520e+00 1.326844576351692839e-01
1.266702514158013493e+01 2.134548085348486168e+00 1.037763989987731811e-01
1.120966579243697581e+01 2.104669832118502448e+00 8.638714682716731874e-02
1.261598787973162494e+01 2.136961116172729103e+00 1.078266261872787846e-01
1.166716235672472379e+01 2.118306886727877814e+00 1.104431305894598703e-01
1.186338556375064712e+01 2.117321643814332521e+00 1.198880981135705681e-01
1.196898370805856615e+01 2.122726505370986061e+00 1.316680382965997320e-01
1.208006397319846137e+01 2.121355108575883719e+00 1.210676963017640884e-01
1.148529109301042617e+01 2.108974412261206410e+00 9.152557049060963679e-02
1.365210292160738881e+01 2.161193340319261580e+00 3.373058466235959174e-02
1.204466908689906113e+01 2.120973260167535290e+00 1.217244921599232449e-01
1.387977350580802671e+01 2.159205907047751616e+00 2.509786393907788293e-02
1.150265928656216730e+01 2.113516688760172180e+00 9.591698945593016279e-02
1.215512141011224401e+01 2.122490366693405850e+00 1.213305019693283054e-01
1.189620304399036854e+01 2.121891569305491831e+00 1.329449313813361178e-01
1.411048081253037623e+01 2.170636527633870383e+00 1.182682873565871727e-02
1.160735562559749567e+01 2.110482672503574353e+00 9.550900553562464979e-02
1.191704077870335077e+01 2.115752749832493507e+00 1.136395934252223683e-01
1.164296507794258773e+01 2.116938060474064187e+00 1.067364796120927328e-01
1.336314930831400716e+01 2.153454296395199030e+00 5.213889860669827792e-02
1.237896139897043213e+01 2.129316843647754087e+00 1.387985468461989114e-01
1.209470776263650649e+01 2.124149008878333245e+00 1.305751119168214458e-01
1.258155471144626247e+01 2.138790935527220771e+00 1.098061962880490239e-01
1.124889334125643536e+01 2.101475528229915124e+00 8.030267836463127196e-02
1.326105597805284475e+01 2.153230198624925595e+00 5.600435794119983102e-02
1.310296566034247689e+01 2.144607093553007271e+00 5.646763151802401681e-02
1.289637104643712817e+01 2.145970879066740888e+00 7.410781053832880827e-02
1.112713515326468894e+01 2.103821646256816003e+00 8.347250776405598649e-02
1.270921998916444906e+01 2.139797478504433137e+00 9.464867597040581282e-02
9.679862179527804145e+00 2.062950220785721100e+00 2.329001530924864651e-03
1.184303618652310597e+01 2.116710809628097323e+00 1.171300145133733900e-01
1.298225191346288909e+01 2.143129122835882416e+00 6.579337677414570651e-02
1.113973837946128143e+01 2.102200065569390208e+00 7.927285423168964340e-02
1.455765002421753529e+01 2.175213956063008602e+00 5.067777022735498252e-03
1.153062331350580472e+01 2.110241644852123066e+00 9.353161603002160818e-02
1.093987219270258926e+01 2.094094906429972536e+00 5.427839586545137734e-02
1.251699230693367859e+01 2.142148759349113973e+00 1.123625692716962027e-01
1.200806210315518996e+01 2.123278862615817886e+00 1.315375552597206066e-01
1.199509277257694784e+01 2.121462902440852893e+00 1.261980030092628158e-01
1.098054375281932948e+01 2.098034346427851471e+00 6.427368938936278697e-02
1.161565255498298654e+01 2.108498843364422726e+00 9.276340373694005881e-02
1.357324915143427546e+01 2.159208238396534529e+00 3.758906602902421096e-02
1.142548365427871637e+01 2.109095746298915941e+00 9.069852633002337128e-02
1.241023609313872988e+01 2.126055654993466604e+00 1.260332436922048105e-01
1.334821173649128134e+01 2.155999700091301818e+00 4.868638635523382663e-02
1.274843599277039452e+01 2.140366959915359857e+00 9.003879033602557591e-02
1.125979955609985872e+01 2.102586335199504219e+00 8.413542030514944980e-02
1.313592059855812799e+01 2.147336316193026118e+00 5.670679101080246254e-02
1.160617065010510451e+01 2.116381609482709258e+00 1.039196013398298035e-01
1.229255962608562136e+01 2.128466508129842172e+00 1.412465669113677491e-01
1.156695181517440396e+01 2.116065972085777513e+00 1.014859545719571515e-01
1.195889036485126056e+01 2.118533429674269275e+00 1.190331528564833735e-01
1.202638646756700069e+01 2.122401149875102533e+00 1.276566183188263814e-01
1.167112308845717195e+01 2.111931466280425163e+00 9.948720999236915219e-02
1.128833992536249475e+01 2.108007831726347536e+00 8.875561058882595888e-02
1.196940716283661743e+01 2.121286966689373443e+00 1.270711107405056994e-01
1.297224029897625108e+01 2.144867851341034637e+00 6.723887073031900585e-02
1.287805942265697112e+01 2.144592986250684952e+00 7.579912766987197126e-02
1.296232837877629152e+01 2.149755449956307629e+00 6.928833712271900702e-02
1.155122143243165311e+01 2.113230612449746193e+00 9.741884008279873275e-02
1.155928791537920652e+01 2.108964351417625505e+00 9.261515285123442243e-02
1.174661508388821574e+01 2.117883931142150455e+00 1.144503854808568838e-01
1.234127731530716154e+01 2.129645741587741892e+00 1.388040998780136759e-01
1.449449084352522732e+01 2.176537989613823054e+00 5.611831814313582127e-03
1.277090443579017887e+01 2.136972047802125019e+00 8.923600301610590257e-02
1.406591362825272462e+01 2.162918948741840541e+00 1.535352268765581389e-02
1.015664210763228503e+01 2.072835916935947598e+00 9.174363544515907673e-03
1.267944296510293434e+01 2.134723397075954043e+00 1.020330509118640844e-01
1.290135803128887559e+01 2.142790769695479103e+00 7.364587622513893428e-02
1.129336482395581243e+01 2.103159010417536834e+00 8.678265384369657220e-02
1.179324868010014882e+01 2.115264989011162111e+00 1.110243795884062468e-01
1.167260664647566770e+01 2.113978012020554242e+00 1.031421142318389439e-01
1.197663690737474873e+01 2.116105398113135028e+00 1.100380398180163533e-01
1.186057473761567316e+01 2.122679627686449688e+00 1.342451005886296234e-01
1.110499127796624030e+01 2.101532159388090459e+00 7.637165797293268832e-02
1.375243632082784728e+01 2.162072558387539090e+00 2.893295607241042067e-02
1.182570826152598009e+01 2.126216659588580082e+00 1.402866264775590177e-01
1.300773733029171098e+01 2.150192452937092380e+00 6.617020254634507770e-02
1.334038217128780524e+01 2.152469594727152380e+00 5.201045098485424650e-02
1.197265695876904879e+01 2.125996414777335808e+00 1.419197642497160294e-01
1.141147665703520531e+01 2.108487832158576936e+00 9.020703304988075821e-02
1.106679383183796617e+01 2.099267792381199094e+00 6.923992617667579230e-02
1.129437332497382585e+01 2.108320514883593066e+00 8.877316331708472175e-02
1.315959490301397494e+01 2.150521899095815481e+00 5.799696986976494301e-02
1.193847795673732293e+01 2.121328370812240127e+00 1.289446639763418556e-01
1.212538725016562324e+01 2.123302124578664074e+00 1.259666881762186996e-01
1.219961986444485191e+01 2.124653460820171258e+00 1.279767221199648586e-01
1.238171675930901650e+01 2.131806728226271375e+00 1.332698282717030280e-01
1.317149976245256049e+01 2.150862060448003987e+00 5.773665744545865286e-02
1.281435903616592320e+01 2.141638604843133287e+00 8.256411769613961060e-02
1.271397095474379135e+01 2.139963468795681667e+00 9.401493884088389652e-02
1.088125224486921816e+01 2.101771707707110526e+00 7.050606115001925578e-02
1.162193078589285022e+01 2.116689036456464557e+00 1.052052295243932206e-01
1.254020559622042086e+01 2.134141339566722806e+00 1.206657295444961420e-01
1.236296304931487455e+01 2.134436689864315895e+00 1.272564102741803871e-01
1.422554946117798380e+01 2.170967183181648164e+00 8.340374296311296037e-03
1.220878427900291463e+01 2.124215546891900619e+00 1.257606652458798102e-01
1.341067622256834468e+01 2.156512401123190870e+00 4.581814548130223874e-02
1.181547105558027688e+01 2.114901012905498145e+00 1.111544360567802148e-01
1.190859009139417779e+01 2.118178706076785822e+00 1.214103694294616648e-01
1.269244934435177186e+01 2.138840928977029154e+00 9.721589649471319705e-02
1.299943372154422860e+01 2.137920361727006391e+00 6.218214058221643165e-02
1.151784415572159936e+01 2.105687589108475866e+00 8.876869289893343784e-02
1.265901791000141685e+01 2.136524024929890242e+00 1.030527089529835461e-01
1.057834287369904303e+01 2.088395485302569909e+00 3.590102873851940685e-02
1.203662149821957428e+01 2.129316326872733534e+00 1.462237567254876802e-01
1.172421687893866959e+01 2.115880310128816166e+00 1.090586766615838366e-01
1.376769588380148868e+01 2.161541858085827883e+00 2.866293499591292954e-02
1.169798036871062941e+01 2.118613100648418346e+00 1.129272738135372184e-01
1.222046077184158008e+01 2.129760914976605690e+00 1.407800382361745761e-01
1.435508037250729707e+01 2.176242273419421114e+00 6.637783014069743165e-03
1.194559202267800835e+01 2.116423774143604497e+00 1.134387452830886850e-01
1.197888631897564160e+01 2.122995628859145612e+00 1.320336405102251476e-01
1.183352507282252475e+01 2.119180618964437546e+00 1.229742279097645608e-01
1.141729956794903700e+01 2.111230798764094807e+00 9.159800698198417024e-02
1.231245284281079577e+01 2.131855210161234471e+00 1.334870295129211848e-01
1.106304460458860639e+01 2.102745048662110428e+00 7.839786466651545160e-02
1.165706268024403514e+01 2.108679488053245787e+00 9.358546571944037495e-02
1.183553477716231228e+01 2.116643233248309386e+00 1.165519766961981840e-01
1.348576575204210748e+01 2.158140450392828313e+00 4.127241682102927856e-02
1.248002468143342725e+01 2.134283407038565450e+00 1.282940977119751969e-01
1.177492882850621392e+01 2.113915399466975931e+00 1.070968305902472856e-01
1.086886822868883229e+01 2.096536490869491232e+00 5.888171877432640811e-02
1.128342487599459076e+01 2.108081210769924496e+00 8.853659497849598881e-02
1.297081613833501912e+01 2.144607558793957480e+00 6.729852211384189375e-02
1.261793487859056917e+01 2.131077435686528965e+00 1.137174554133824345e-01
1.320548381655777703e+01 2.156466313299224780e+00 5.263108302980485514e-02
1.207706291286501532e+01 2.126199761708262859e+00 1.387955358859159771e-01
1.340684650058123850e+01 2.151291386720806553e+00 4.789431304861194172e-02
1.261788998746177626e+01 2.139741858153934917e+00 1.047034500605717594e-01
1.278999909452239692e+01 2.141785278849994256e+00 8.500516566677820962e-02
1.175647706270851600e+01 2.115993620449011292e+00 1.109067483882825444e-01
1.209856926698394552e+01 2.124789007356073345e+00 1.327794035701874986e-01
1.352858162755438798e+01 2.155174564995364861e+00 4.353431688083037737e-02
1.405127620282961587e+01 2.163645472006523462e+00 1.573756809259734685e-02
1.212097894663769715e+01 2.118072486696917167e+00 1.062730207292096607e-01
1.257038462692431757e+01 2.133605712916894603e+00 1.173816810983997067e-01
1.243286393044585125e+01 2.134886562352581230e+00 1.273049673341837273e-01
1.191428848881939828e+01 2.122573618794599160e+00 1.339806835319802270e-01
1.377919624020195144e+01 2.161491406334418830e+00 2.819992010872082386e-02
1.273581336006969167e+01 2.143396295173661148e+00 8.956395764367608425e-02
1.200073102921671797e+01 2.127844724854407676e+00 1.469961368601032659e-01
1.134345598732056537e+01 2.106568609682927029e+00 8.915079054233095157e-02
1.045611163362839591e+01 2.085415577272693444e+00 2.614408346267215605e-02
1.256583234794667092e+01 2.132006607450092961e+00 1.199577485579191305e-01
1.233483847092441366e+01 2.136260944308475906e+00 1.223213498740300387e-01
1.043199306659806425e+01 2.082730959477552712e+00 2.262844238054843859e-02
1.276047256689822795e+01 2.138826300463920749e+00 8.953650992786077456e-02
1.215877327110220918e+01 2.126336663979946806e+00 1.363850050325368657e-01
1.231529256937864680e+01 2.130396242046557198e+00 1.373277436720639344e-01
1.018023477407139588e+01 2.074837031214547434e+00 1.053029659882482108e-02
1.347783948117027641e+01 2.158551043464936647e+00 4.096851176293267449e-02
1.250321932891657539e+01 2.134804500947049100e+00 1.245172814255864346e-01
1.159006351358763887e+01 2.107123186595305508e+00 9.058744992472442248e-02
1.154008190653740051e+01 2.111215573978417304e+00 9.480208184277676142e-02
1.184607123429766773e+01 2.123421677003726860e+00 1.349861805314867269e-01
1.417578479553943183e+01 2.175212858702396890e+00 9.291721509585411376e-03
1.243935421986337886e+01 2.135416117412795689e+00 1.264478456329158340e-01
1.335306355272624046e+01 2.156141316534854191e+00 4.829631013789932592e-02
1.316215529853802835e+01 2.152787911167272750e+00 5.964193127415131496e-02
1.176037070949019459e+01 2.113702231290593758e+00 1.060482883706480861e-01
1.233715564294860201e+01 2.136237074251037704e+00 1.224384877451971526e-01
1.159990628616212049e+01 2.113051367286779225e+00 9.893470593935801971e-02
1.158845048466068128e+01 2.116103084053065242e+00 1.026223115313667777e-01
1.149546438685839078e+01 2.106739889520109266e+00 8.972474095122907889e-02
1.398336895843353744e+01 2.164323345913440111e+00 1.819985993670642996e-02
1.406977211832374941e+01 2.169883707936573813e+00 1.326295058304194016e-02
1.189214991515454400e+01 2.121422743228972507e+00 1.318236439147014161e-01
1.244600338642707982e+01 2.132570057954040088e+00 1.316007050229042463e-01
1.065383481251337194e+01 2.085983153234256982e+00 3.636960681952530750e-02
1.168579705918932454e+01 2.114308648970253390e+00 1.042755886579364161e-01
1.335524034723020392e+01 2.149413766356257582e+00 4.810641363595768993e-02
1.167687692769014340e+01 2.112714446878417363e+00 1.010566516172269613e-01
1.383827618951743155e+01 2.160586853792280326e+00 2.619014999442102754e-02
1.137907612401283508e+01 2.111525391022174514e+00 9.068033527577616659e-02
1.099055306747537131e+01 2.098292631017860899e+00 6.510582279424531604e-02
1.335209548991435824e+01 2.157049970217313373e+00 4.688134297833156106e-02
1.171739434163917792e+01 2.121858345532414702e+00 1.206135356519812546e-01
1.208231555465583895e+01 2.123928469830437926e+00 1.303241211067176220e-01
1.259072742429176728e+01 2.135269033660932347e+00 1.127890736265324267e-01
1.119492753326064260e+01 2.107168230431831546e+00 8.441495946980297205e-02
1.350567076165128100e+01 2.156921075548319688e+00 4.220094352664251203e-02
1.164129813902259869e+01 2.114125799849624343e+00 1.021258758050575532e-01
1.316613135707152260e+01 2.151051677412746166e+00 5.812083584975467204e-02
1.126598078786264523e+01 2.106946165750819500e+00 8.792163792728847904e-02
1.106734476598758832e+01 2.098436241764130905e+00 6.703273949587337799e-02
1.255602958813193837e+01 2.141602359792169619e+00 1.091238879958992963e-01
1.299013590166726928e+01 2.146039209554452931e+00 6.601283658550943789e-02
1.183205462104052508e+01 2.119387395347343883e+00 1.234074672534884870e-01
1.281471724994960582e+01 2.144434762014661544e+00 8.165602522784703998e-02
1.322695976821394659e+01 2.153132268125447890e+00 5.729089869745451064e-02
1.316445598769660386e+01 2.153333668442643400e+00 5.997329188648697906e-02
1.154604492029265472e+01 2.110627814589276063e+00 9.429505447486692671e-02
1.196170769481727625e+01 2.126460070457580898e+00 1.437836283547928029e-01
1.168461558110728227e+01 2.114094530517334203e+00 1.038356118765524638e-01
1.038227562886038235e+01 2.081863945631620361e+00 2.005973560751260834e-02
1.129585112990457496e+01 2.102622864613371778e+00 8.501699862732484125e-02
1.255935646760744007e+01 2.135998928471173119e+00 1.158311795299223346e-01
1.344225044143029812e+01 2.154364477295100055e+00 4.775291377280554278e-02
1.168750573721414909e+01 2.111576750641518174e+00 9.932226435576163581e-02
1.389819407900922599e+01 2.170391884226359203e+00 1.835601922377870163e-02
1.078798704705309319e+01 2.087692495707258900e+00 4.046629968003457450e-02
1.050886870217830271e+01 2.084792056076064881e+00 2.793421920450344861e-02
1.207183720551584116e+01 2.124828188162171116e+00 1.340429029004717998e-01
1.306224419468794196e+01 2.150355759528918220e+00 6.240275003525302261e-02
1.313392357956236900e+01 2.147178770261020109e+00 5.669008631369144152e-02
1.279344575905074066e+01 2.142074512926121610e+00 8.454035808696773457e-02
1.066387962091082997e+01 2.088601533039757818e+00 4.105709575417655632e-02
1.366704903962878248e+01 2.162188022531522424e+00 3.246724422805363081e-02
1.115485255394821174e+01 2.103290232110436531e+00 8.288969582577354611e-02
1.260140357385759202e+01 2.135963290582125751e+00 1.106761005389027414e-01
1.338192349969134298e+01 2.154301584491052246e+00 5.012820298611778136e-02
1.216176149505952964e+01 2.131780972299921917e+00 1.344637363523852047e-01
1.403031212235594616e+01 2.163240876927659428e+00 1.671723856118952772e-02
1.232336095186775182e+01 2.128333462288167333e+00 1.398046514656417216e-01
1.267710139742112574e+01 2.139628180669078450e+00 9.830343855051713875e-02
1.110808603436337094e+01 2.101416466807481953e+00 7.613890793033734061e-02
1.139592778515321214e+01 2.108492689692125666e+00 9.001540683268660636e-02
1.224236665642860800e+01 2.130170461640005453e+00 1.390882572732442257e-01
1.214539410633435956e+01 2.127874736547598733e+00 1.428709740617312429e-01
1.119688230785317806e+01 2.108989464806616088e+00 8.349456672821642389e-02
1.226350087478709838e+01 2.132195288500529085e+00 1.326994259094025630e-01
1.218535838387984249e+01 2.126531822859442755e+00 1.362341725285320382e-01
1.198070380376243449e+01 2.122942748221269049e+00 1.317732773015739545e-01
1.326342864430966451e+01 2.153463913460021306e+00 5.612702549493452792e-02
1.136366712285275682e+01 2.113287175540989438e+00 9.062512267993830251e-02
1.158906979636142331e+01 2.114476412956977303e+00 1.004669677096239055e-01
1.175134769467572404e+01 2.115624510280836645e+00 1.098520105214205178e-01
1.178858538369143005e+01 2.117215012000791319e+00 1.153850180649174662e-01
1.255998713724022053e+01 2.138355484242595583e+00 1.127941971670237409e-01
1.207756281635900386e+01 2.125581820396172716e+00 1.365364986929330227e-01
1.093253218646048985e+01 2.096647157335982392e+00 6.012614221596603720e-02
1.231359156190671378e+01 2.131044085712425318e+00 1.356336058155077073e-01
1.371490280711660859e+01 2.158923268323774458e+00 3.302215687264165728e-02
1.103700390122191699e+01 2.098356001656248360e+00 6.620366074290082170e-02
1.097316961001726021e+01 2.100101427861154946e+00 6.914012718393805490e-02
1.271749046276500295e+01 2.142336401585486438e+00 9.203737052324816037e-02
1.265549818545097693e+01 2.135427498109398581e+00 1.044694135820753711e-01
1.362988634239993502e+01 2.163751295865250057e+00 3.180059540972651755e-02
1.068150268685014126e+01 2.090992324513152756e+00 4.602386695235125696e-02
1.176110857313295810e+01 2.116953664152886105e+00 1.132601607406210770e-01
1.178861747498027057e+01 2.121576158056275752e+00 1.256250315293516717e-01
1.251273297092834014e+01 2.131840283186818841e+00 1.275411048233107969e-01
1.215207148538668669e+01 2.125839177600667984e+00 1.346657198372267217e-01
1.252886085240945135e+01 2.137763573490004454e+00 1.171791168422220697e-01
1.386172720602188235e+01 2.158436374408705394e+00 2.638601522574272537e-02
1.263657895682380783e+01 2.137276939826364686e+00 1.050493779675890360e-01
1.157420545452550975e+01 2.109853760528316080e+00 9.396565543671869802e-02
1.242726218795131565e+01 2.135275181077008977e+00 1.264823714261800180e-01
1.172916436357584047e+01 2.119484170571190429e+00 1.166872665780274709e-01
1.168579761265231554e+01 2.115498291391983532e+00 1.064534201050776896e-01
1.335343833875435493e+01 2.153958806443905694e+00 5.175369854536238795e-02
1.226703257797274205e+01 2.130365717541814696e+00 1.381155940033669538e-01
1.223017841795799754e+01 2.129177797733192712e+00 1.424711806625022781e-01
1.201352019275082839e+01 2.119020557510128189e+00 1.169611938263995093e-01
1.222861018396369381e+01 2.125748893249629567e+00 1.314013237181531624e-01
1.223814130805404155e+01 2.131375480460132366e+00 1.353495690593532197e-01
1.292521967774119318e+01 2.144838306936842631e+00 7.149921274843201724e-02
1.101045762669319572e+01 2.100800041809669949e+00 7.182675428672365137e-02
1.173970169641368244e+01 2.115045645934426677e+00 1.080726743891895075e-01
1.053366483429871714e+01 2.087090680262331688e+00 3.181483120546209353e-02
1.266351060813454765e+01 2.133939569890828114e+00 1.047600994244647782e-01
1.317609876192213569e+01 2.151343858070786208e+00 5.791901282985561367e-02
1.096141192446939883e+01 2.100498125910121416e+00 6.979754194369079678e-02
1.252171705579021577e+01 2.135981415045764997e+00 1.205055013698263927e-01
1.280408993126700423e+01 2.144929343158744839e+00 8.246303473906017867e-02
1.220806198593564318e+01 2.126033939304732279e+00 1.333701454452772550e-01
1.132423227878055805e+01 2.108953036324980879e+00 8.912759274928865050e-02
1.400374367173180801e+01 2.169230117032313832e+00 1.556947097972016282e-02
1.290066649612779237e+01 2.143858216463942590e+00 7.372128850850043214e-02
1.217623449987903683e+01 2.131396757713943213e+00 1.357618541610872143e-01
1.120393474820065016e+01 2.098491290584899360e+00 6.999605912076689584e-02
1.251192667508085066e+01 2.134436920254463299e+00 1.239300954542712774e-01
1.259346594840996936e+01 2.137660894253153199e+00 1.097367283582562913e-01
1.286488604665977142e+01 2.143535691163219070e+00 7.713982761990657855e-02
1.154068114077193030e+01 2.112297534380033426e+00 9.600902525002212584e-02
1.196701211981729607e+01 2.116291222185714194e+00 1.113771520439573032e-01
1.265093469245077884e+01 2.139654479680245025e+00 1.011598729949109848e-01
1.299348946206311517e+01 2.143558133658240550e+00 6.485263910399344245e-02
1.204408122052414853e+01 2.120372101118075392e+00 1.196617368033910667e-01
1.177971978180523038e+01 2.117408450376349727e+00 1.153311782023690862e-01
1.388814382977399120e+01 2.165419715398743339e+00 2.134929724237664625e-02
1.266060977545955879e+01 2.137437978583240028e+00 1.020523543126138771e-01
1.318705922222947535e+01 2.148962303979017552e+00 5.550511542657950159e-02
1.229025298062015636e+01 2.129483199750237254e+00 1.402546355414856227e-01
1.188359779177849695e+01 2.122600990142708977e+00 1.356281535030389451e-01
1.276025027455669303e+01 2.140448433909838855e+00 8.872871349746341840e-02
1.269160878816035520e+01 2.141025432836241471e+00 9.563346601998884422e-02
1.324555916455760496e+01 2.153107558637186170e+00 5.651704308816543620e-02
1.211983496949712880e+01 2.128462616391468831e+00 1.458522498152688140e-01
1.217915736263253734e+01 2.126790367148234218e+00 1.374961758367914400e-01
1.178201575422194480e+01 2.119476329765780154e+00 1.202486250601313006e-01
1.182546332935279132e+01 2.118054801546377597e+00 1.195890039538600874e-01
1.157677418766495414e+01 2.112874930906351700e+00 9.788989492891264632e-02
1.275782266333512993e+01 2.137582074902004692e+00 9.048617854394364057e-02
1.135003746743338304e+01 2.108177715929860252e+00 8.939848783066448035e-02
1.285222429146307732e+01 2.141454263511907374e+00 7.870962415741934726e-02
1.213041588802862769e+01 2.128121259149188038e+00 1.442563595944768573e-01
1.194924680996665067e+01 2.116577363518508115e+00 1.136340014859004016e-01
1.281731336837564506e+01 2.141602346107057908e+00 8.227184878704357773e-02
1.353260808809174875e+01 2.157090121356944223e+00 4.114596276297812633e-02
1.338534831178755802e+01 2.151695309122294120e+00 4.927794828275068595e-02
1.144486433908886802e+01 2.106813207559199874e+00 8.958533004833101054e-02
1.216061825799200413e+01 2.124459433243719442e+00 1.288656944590866604e-01
1.162584373895930234e+01 2.112405052010041029e+00 9.886415570002318742e-02
1.350421993167641688e+01 2.160287212486594832e+00 3.808087333708935762e-02
1.236349269304857756e+01 2.133242489874066283e+00 1.300319642339872461e-01
1.111100700450158918e+01 2.101136793150886639e+00 7.544303308004340902e-02
1.199484642960366187e+01 2.118559355130916089e+00 1.166769156127819840e-01
1.247162142382054029e+01 2.139149547304002308e+00 1.211157955443778467e-01
1.173280685930908263e+01 2.110954642025995920e+00 9.930349197306581610e-02
1.149761246959847760e+01 2.114633304358653820e+00 9.671423579243207391e-02
1.062853850589435467e+01 2.089611007664580633e+00 4.054795034356905442e-02
1.225098390714547136e+01 2.130185532683597227e+00 1.389043965415902304e-01
1.369698544436901955e+01 2.160247651242900080e+00 3.278403651175763878e-02
1.354905627039731186e+01 2.155861682899172127e+00 4.202094764779295416e-02
1.314435995241192678e+01 2.146386542222032290e+00 5.557890473486608307e-02
1.165540971440480433e+01 2.119970665531870413e+00 1.125083002581776515e-01
1.257457336141952986e+01 2.140375669811718229e+00 1.086921637765953796e-01
1.097293753991883847e+01 2.098452069219924443e+00 6.513804768997165373e-02
1.271458115199699002e+01 2.142603076963711217e+00 9.214637683970078319e-02
1.122069339886436978e+01 2.103401071407982048e+00 8.541200192812180292e-02
1.316145166049501114e+01 2.147615241935297625e+00 5.566156190311465773e-02
1.171974773822705274e+01 2.111850866783397063e+00 1.007727061789153444e-01
1.227403833541843703e+01 2.132111943182705360e+00 1.329173983098618506e-01
1.112892861043175330e+01 2.098482223270957903e+00 6.842383127665144227e-02
1.056847946316740305e+01 2.086254332118516075e+00 3.254511202432541772e-02
1.204147346527414264e+01 2.126110026550743104e+00 1.397697514456639201e-01
1.325174826351889479e+01 2.147707929698022156e+00 5.132423546432381134e-02
1.083592439083971293e+01 2.091224565246933675e+00 4.739911698237344456e-02
1.182666969716794192e+01 2.119558647768968296e+00 1.234801736307399866e-01
1.298383857387362461e+01 2.144226050252417970e+00 6.598501068006382142e-02
1.198303833179295097e+01 2.122420082009219389e+00 1.299666149466703891e-01
1.198372575504524384e+01 2.121757325272239925e+00 1.277851434181226653e-01
1.157058397106048808e+01 2.110553487422418328e+00 9.477135076739537367e-02
1.159923682936302747e+01 2.114346595752414348e+00 1.007184227139127503e-01
1.090865587555296123e+01 2.097997148466681061e+00 6.279324645726555576e-02
1.261894189399079025e+01 2.138904761849842018e+00 1.054563148940747264e-01
1.193908716403195136e+01 2.123107187314297040e+00 1.343408455526069467e-01
1.247229253483345346e+01 2.132347044380797030e+00 1.319582648174563999e-01
1.171779048249475785e+01 2.117841655080973329e+00 1.126458798954954182e-01
1.212761052268960427e+01 2.123992055011153290e+00 1.285047298155128914e-01
1.214193925235607985e+01 2.124606956438271244e+00 1.302497661074621949e-01
1.078906052329565313e+01 2.093911923263799046e+00 5.254336010050601746e-02
1.214421773309889296e+01 2.123444666932376990e+00 1.256163991939757696e-01
1.243282323617245666e+01 2.134219447914774026e+00 1.285411710304205091e-01
1.212734401969698439e+01 2.128091829397886325e+00 1.442301308287982087e-01
1.294739172565943619e+01 2.145554808751227061e+00 6.961554027524413657e-02
1.454512051497690983e+01 2.181051424757054491e+00 4.807339514946755259e-03
1.161816149672112886e+01 2.116311907204194931e+00 1.044407726613591214e-01
1.192395870899878219e+01 2.125860891083886539e+00 1.433155296657763478e-01
1.137010281545253854e+01 2.111700751937699128e+00 9.047434235861145924e-02
1.241484639991279337e+01 2.137347630534581544e+00 1.221638568654754564e-01
1.220443737344245427e+01 2.130491367182222540e+00 1.386076331445531273e-01
1.133410558491061515e+01 2.105251427865904468e+00 8.904247731071160410e-02
1.087876388900300917e+01 2.096209080570075045e+00 5.832244067561262457e-02
1.143170571025018845e+01 2.111799525526280696e+00 9.229048275626719477e-02
1.225049145699028763e+01 2.130696915352448428e+00 1.373392906143510450e-01
1.352510431736668473e+01 2.160797703069166520e+00 3.697376742189686927e-02
1.284209679050715280e+01 2.145830978347678997e+00 7.883624199415238676e-02
1.105130856978031773e+01 2.097251619346277351e+00 6.359184149957790300e-02
1.122686714394785668e+01 2.099410976742468460e+00 7.330666631829844959e-02
1.151906185959095374e+01 2.111354012109785128e+00 9.438967557319646873e-02
1.256640127016998676e+01 2.141356092105202613e+00 1.083613722021331965e-01
1.307913254656170920e+01 2.148727206560917757e+00 6.041269165140181890e-02
1.276620214555873112e+01 2.139640107361569843e+00 8.848881489662187294e-02
1.144172024001099075e+01 2.109782575530363857e+00 9.136463339723424615e-02
1.013029895549414583e+01 2.074997497224660314e+00 9.463439103540064248e-03
1.129810006501880260e+01 2.106145266134408445e+00 8.907440075000966351e-02
1.329011646952520209e+01 2.153401782460972580e+00 5.500192662109514019e-02
1.188463586865749910e+01 2.115410083395063534e+00 1.152443009512792715e-01
1.309752610481714719e+01 2.144845877942981982e+00 5.692080815531169735e-02
1.217961793682865768e+01 2.132977232404764667e+00 1.301238053381726933e-01
1.266500835563397764e+01 2.138762761858011174e+00 1.003845621226910623e-01
1.195643985825569366e+01 2.122903040549952269e+00 1.328534922881600688e-01
1.096397995425837557e+01 2.095819663993210291e+00 5.863760175933654950e-02
1.208889536565618528e+01 2.124754683617081863e+00 1.330594732178162487e-01
1.173945789937843642e+01 2.117575558836285232e+00 1.133755143847850755e-01
1.260790977627705978e+01 2.138285665595997198e+00 1.073678054566606227e-01
1.238745396496651097e+01 2.130912241315753519e+00 1.351714845103179630e-01
1.389649945387121832e+01 2.168979922718941467e+00 1.915357415083847326e-02
1.100157073205599900e+01 2.102218966433201164e+00 7.513398012825339700e-02
1.323519897557251568e+01 2.155660894492209767e+00 5.315718270681854540e-02
1.209945221936475335e+01 2.128160183470283684e+00 1.452736280047708106e-01
1.216840121272842801e+01 2.131834886980612520e+00 1.342339149824425260e-01
1.316714677483955853e+01 2.150701410644881406e+00 5.780194794963781912e-02
1.214082762502934543e+01 2.126370608523877603e+00 1.371553911010015003e-01
1.175636688280287245e+01 2.112878152856505043e+00 1.040925307600460981e-01
1.063102299429255915e+01 2.091305214595680084e+00 4.324014801756918824e-02
1.313450896867268547e+01 2.147451202945870996e+00 5.686077213164062588e-02
1.275383183500914264e+01 2.141361705427005102e+00 8.892511486176858659e-02
1.078467045982312200e+01 2.094323313591596847e+00 5.329997377685252030e-02
1.103487461606778552e+01 2.097516902896719326e+00 6.399179369662671979e-02
1.219935283548446847e+01 2.130260462504812491e+00 1.394672078357390710e-01
1.186842816731582495e+01 2.121839418207238204e+00 1.325935466553192499e-01
1.122464982286729551e+01 2.104465354761887230e+00 8.704499112323083043e-02
1.363180715511554908e+01 2.162896208465213910e+00 3.257361520911919439e-02
1.503895123260928202e+01 2.184919717709065790e+00 1.868891963245170604e-03
1.278355947746693033e+01 2.137495070724273027e+00 8.749490394507805635e-02
1.165495306761506455e+01 2.114621135515371009e+00 1.035127864614985016e-01
1.072635468113890234e+01 2.093573485363265263e+00 5.139747895097228347e-02
1.245676499341933052e+01 2.133166837857502607e+00 1.305912668433370505e-01
1.179626773866545975e+01 2.115409271582821216e+00 1.115090768808029015e-01
1.177906661504859009e+01 2.116967187116100213e+00 1.142790389614433411e-01
1.186978139199451654e+01 2.124478732096064970e+00 1.399742960313262730e-01
1.051473169054614409e+01 2.087316854805966848e+00 3.108114734953839470e-02
1.219703149497941830e+01 2.129029634608845090e+00 1.437295811783729227e-01
1.361827834476688182e+01 2.160718613220543816e+00 3.493016810229728625e-02
1.005611428128824691e+01 2.075529362993114191e+00 8.448252138858086333e-03
1.163339085513266014e+01 2.113291679478499940e+00 1.004961669580945738e-01
1.295902251888585788e+01 2.142933585077853031e+00 6.800556971946886131e-02
1.275508595630260444e+01 2.136060737950920441e+00 9.161849442160685530e-02
1.418456472175053307e+01 2.178253520377928965e+00 8.739777782511341103e-03
1.160339294954023792e+01 2.114710947790435114e+00 1.014085952334780327e-01
1.302067108075946855e+01 2.144022230775842086e+00 6.246583555548930466e-02
1.144222650463527913e+01 2.115705339873843460e+00 9.496355670900663570e-02
1.092236485792813383e+01 2.100138754260433060e+00 6.796462662478400252e-02
1.267481519780414700e+01 2.140410497607693863e+00 9.790570862214956205e-02
1.224978107507288883e+01 2.129838350350106602e+00 1.399929958579935740e-01
1.091727272721508690e+01 2.093479565227703620e+00 5.267011688017685100e-02
1.236329276136812538e+01 2.130896217691112149e+00 1.354742403538691797e-01
1.081451766861362174e+01 2.099079698623305568e+00 6.314902948437202401e-02
1.368752595459202226e+01 2.163723257112590392e+00 3.032359920602922462e-02
1.277142443364826541e+01 2.140167329797987072e+00 8.766526098879230677e-02
1.196024633017080774e+01 2.123114097150787583e+00 1.333267673683135313e-01
1.173912859435040978e+01 2.121112902669169742e+00 1.207804666029280716e-01
1.212676622190266507e+01 2.130719347571007116e+00 1.387902157802357594e-01
1.224441069140030969e+01 2.126705792445468646e+00 1.349323612491368785e-01
1.243684207905861783e+01 2.135221726381370200e+00 1.267548111138268596e-01
1.086810231368736268e+01 2.096286404290431893e+00 5.833229958387153857e-02
1.189484802756531678e+01 2.118044989593397709e+00 1.219799185104888245e-01
1.091474158566039954e+01 2.092138131227913700e+00 4.960450703430438479e-02
1.121309612305653580e+01 2.107966754532007769e+00 8.490656161493545517e-02
1.237307537966467663e+01 2.133389785737761724e+00 1.297442018816959974e-01
1.179707680474533227e+01 2.110930868975756880e+00 1.008433468860052140e-01
1.180990244613677120e+01 2.125081546314381509e+00 1.358948555614122311e-01
1.187230774129235833e+01 2.122364882036970268e+00 1.343569204345770318e-01
1.127317489423427332e+01 2.107374158625923144e+00 8.816420276247706467e-02
1.177572929592369633e+01 2.118883212011408723e+00 1.184691380829167306e-01
1.309367624792885820e+01 2.146527310730426130e+00 5.825210518790113756e-02
1.139486199422777268e+01 2.106239375368810673e+00 8.917316106339406856e-02
1.250381293718821496e+01 2.134234277751935860e+00 1.252760509913984632e-01
1.244217951930733967e+01 2.135439895411844535e+00 1.264594640300490958e-01
1.534614638153112764e+01 2.190581709650541331e+00 5.714282736755538087e-04
1.177035268222934050e+01 2.122882936801225195e+00 1.271436736241043919e-01
1.299017331662875741e+01 2.145459548640855640e+00 6.581330717819527942e-02
1.014204303376445537e+01 2.073619605993509474e+00 9.189164097867795131e-03
1.188871504268885637e+01 2.119403933198905410e+00 1.262738567331301853e-01
1.253772145869400845e+01 2.137076662507296554e+00 1.170616768632406490e-01
1.277778716455533292e+01 2.139034655987551048e+00 8.748551108332169868e-02
1.113024352614813317e+01 2.104938365155399005e+00 8.315072837901135716e-02
1.091239747727520104e+01 2.095152818666642602e+00 5.642323078244124157e-02
1.296893191961968839e+01 2.141706331094928917e+00 6.671708326059050398e-02
1.140403792076767076e+01 2.110342732144957711e+00 9.088245435392099114e-02
1.357948427123219304e+01 2.163991711419109620e+00 3.234458376564307291e-02
1.255899105051404696e+01 2.132291687249776135e+00 1.205451030928034878e-01
1.181690053945188623e+01 2.122464970799929240e+00 1.300510238791934836e-01
1.208304410489330571e+01 2.125861488774217545e+00 1.373449405978373061e-01
1.182549294899945735e+01 2.119635288865653777e+00 1.235941661338553488e-01
1.102562918047769713e+01 2.099522417895768989e+00 6.895968960087056621e-02
1.252207207465694694e+01 2.133211160759813207e+00 1.243294335385970867e-01
1.028931604794542309e+01 2.076238279712912416e+00 1.380093759445854586e-02
1.255372663460816618e+01 2.135953802446573402e+00 1.165843809179855223e-01
1.194493080948645414e+01 2.117676431224790434e+00 1.173439402835868284e-01
1.232908136899619755e+01 2.134583698825496256e+00 1.264538981288896580e-01
1.287266996558416743e+01 2.146879997018248609e+00 7.607180024631890469e-02
1.373380270757399835e+01 2.160157901339975428e+00 3.118851967214787690e-02
1.341514846707112518e+01 2.158033285218126096e+00 4.347277127357494775e-02
1.296505281467200632e+01 2.145976307563246088e+00 6.816271765376147318e-02
1.227501343235798714e+01 2.130521085294874606e+00 1.375462881226180434e-01
1.235577703393044757e+01 2.127974879294709520e+00 1.372059605472180921e-01
1.324484054801718713e+01 2.155939558683615420e+00 5.230832715760185686e-02
1.101109679764019589e+01 2.099745813950207651e+00 6.918446418772361550e-02
1.137436032059456714e+01 2.108620257231851980e+00 8.978034600171627688e-02
1.246926445117685489e+01 2.134648398710975670e+00 1.282576607400214841e-01
1.453392036853535529e+01 2.179665380546082165e+00 5.137317730467570731e-03
1.272817617994418704e+01 2.141072278697714548e+00 9.176763803491769234e-02
1.199951446304221925e+01 2.121627083710201589e+00 1.264937570850613868e-01
1.115943956771986123e+01 2.103121565702979812e+00 8.255096226405804483e-02
1.180620513692767304e+01 2.119262661050864693e+00 1.213654620215832147e-01
1.197226269088650774e+01 2.117079030401288975e+00 1.134852191651474773e-01
1.323115014975977033e+01 2.149387255563608878e+00 5.381345970825518465e-02
1.215858723972661437e+01 2.126745031875054703e+00 1.380096407015735105e-01
1.103010394354438262e+01 2.098478633837354668e+00 6.637925053637447337e-02
1.259544215427665925e+01 2.139450523485067368e+00 1.074927298922662977e-01
1.121732871987317282e+01 2.107266377556947123e+00 8.545587961842801561e-02
1.286282377044372360e+01 2.143146947326991292e+00 7.738882067836597156e-02
1.211692675928592600e+01 2.123952879726889176e+00 1.288400987529077502e-01
1.017114767207197090e+01 2.075336823303285616e+00 1.053970270069034751e-02
1.147768865408978911e+01 2.109634254708883550e+00 9.192991827586398379e-02
1.152131526855223065e+01 2.106555976664759022e+00 8.963457435813443341e-02
1.184305391707256128e+01 2.123375174028323542e+00 1.346001933079664370e-01
1.225896138674924707e+01 2.123084641138627937e+00 1.185837293095155787e-01
1.062735467956748714e+01 2.091706997178569338e+00 4.359862802699296380e-02
1.386571102309804182e+01 2.162559697323866548e+00 2.383349884035289995e-02
1.144644696344644608e+01 2.109521261371621215e+00 9.129029941137437043e-02
1.137884168077647118e+01 2.108260392424732732e+00 8.973567802359998236e-02
1.145504832328391487e+01 2.111946718132625911e+00 9.306823693734070368e-02
1.259593205860164389e+01 2.134042561444893682e+00 1.135086978993326556e-01
1.242527290326406941e+01 2.133006521654942755e+00 1.307669894113276943e-01
1.247520595054475834e+01 2.131251047273255317e+00 1.336749781734389853e-01
1.192090498602018300e+01 2.125164711076244384e+00 1.413572707062896450e-01
1.170758609927566773e+01 2.115111939131775642e+00 1.067428661084571795e-01
1.347089734757926749e+01 2.160269597521871532e+00 3.890212465525747648e-02
1.177421627011839611e+01 2.118640358231836718e+00 1.178186974832622497e-01
1.349350849308090439e+01 2.159074542601617352e+00 3.986866255061419229e-02
1.203618551371021184e+01 2.127261825543503626e+00 1.439424108569472283e-01
1.423744352736321339e+01 2.171515626347918726e+00 7.968589259725279358e-03
1.177283916127391450e+01 2.121808322340746233e+00 1.249170556004411403e-01
1.208662929676727771e+01 2.126688462479628505e+00 1.402404336611904889e-01
1.199030136352794074e+01 2.122684507523062702e+00 1.304537594686511204e-01
1.281445464570274417e+01 2.142329296504223546e+00 8.233840205431652848e-02
1.246662667385623635e+01 2.134507660733394818e+00 1.284496674873201183e-01
1.324465696206238974e+01 2.148130040434485188e+00 5.205222825926932723e-02
1.161758585411578082e+01 2.116077521241954251e+00 1.040622735642707936e-01
1.162941914324427195e+01 2.115265470776524381e+00 1.034046458723578282e-01
1.277391108334023784e+01 2.144945097223936337e+00 8.518510143375405963e-02
1.222006388561907642e+01 2.126031499821835702e+00 1.329178577944863382e-01
1.114188111968968720e+01 2.099472761691180356e+00 7.152730483944813589e-02
1.351129922618497403e+01 2.155198652721190822e+00 4.412522106413598044e-02
1.202208119788275198e+01 2.123195859297318133e+00 1.305793304463893911e-01
1.094031576080593382e+01 2.094431415032235844e+00 5.506915247652109657e-02
1.170071930529359072e+01 2.112748714083691137e+00 1.019252306395895397e-01
1.406831163535149543e+01 2.169766745674614139e+00 1.334125478221702063e-02
1.317236587341840348e+01 2.149206814261308995e+00 5.638761474119206168e-02
1.193910093339166956e+01 2.123429221182012050e+00 1.353233168707253797e-01
1.262095057793669817e+01 2.139440944655044419e+00 1.046776729608365070e-01
1.133377118092983871e+01 2.108710208721058521e+00 8.925382645756267663e-02
1.159086906307342701e+01 2.112642395086873126e+00 9.806143509465438390e-02
1.188980325643742830e+01 2.121653317237484071e+00 1.326117296309951288e-01
1.292187380379218808e+01 2.146429697954499449e+00 7.193903509939800212e-02
1.323227483109518232e+01 2.156808447327585476e+00 5.110951404541886484e-02
1.350365288087172999e+01 2.152591479224749360e+00 4.540497249100955424e-02
1.095894992873613383e+01 2.101158114531468168e+00 7.130891670897733514e-02
1.354426532068696076e+01 2.161470195965165431e+00 3.576828167435845002e-02
1.286876247699955478e+01 2.143362423736950628e+00 7.678851120744237257e-02
1.178613032052999365e+01 2.112822665974075420e+00 1.049902260204654547e-01
1.326865888427728457e+01 2.153428367338512395e+00 5.588493090183055401e-02
1.167973194978384655e+01 2.114949693579344370e+00 1.051766074679337526e-01
1.102579520724404816e+01 2.095072378706033689e+00 5.756752692114990022e-02
1.110082159049085782e+01 2.104633429024031610e+00 8.229637120287805474e-02
1.129591413110497911e+01 2.103760000950956055e+00 8.870590838219213903e-02
1.220148002795095543e+01 2.126725310628304388e+00 1.364747115040602088e-01
1.234900685887508054e+01 2.128046928854824937e+00 1.377431604653120145e-01
1.248522831026944679e+01 2.130693456949705578e+00 1.331206406362952510e-01
1.363784252133594777e+01 2.160149003049722349e+00 3.500852203154892345e-02
1.166798125733282099e+01 2.114873235425079656e+00 1.045155367015176834e-01
1.034751621930664456e+01 2.080887484820380440e+00 1.819100721239558932e-02
1.241709418750129501e+01 2.136835772800150579e+00 1.232390224399690370e-01
1.289590314457133502e+01 2.142570055557198483e+00 7.418481611510732709e-02
1.254889919403091092e+01 2.136532653309501928e+00 1.164309178291444841e-01
1.207749873262960882e+01 2.129837948898744227e+00 1.431281989040557867e-01
1.200107691283839273e+01 2.125534528244268362e+00 1.393400195935855790e-01
1.146042729207149513e+01 2.102852306059464382e+00 8.402534638724716565e-02
1.125558350707695610e+01 2.103271722649521447e+00 8.616960900214039321e-02
1.262058665053233852e+01 2.138798350341248433e+00 1.053805597376447772e-01
1.350437349130644904e+01 2.156462395966970202e+00 4.280975144956362249e-02
1.124790860884747445e+01 2.110578657121583213e+00 8.582475631542933747e-02
1.229256023651603869e+01 2.132359119532810432e+00 1.321721155236383338e-01
1.144270109404073743e+01 2.114113275061222819e+00 9.401805660073737914e-02
1.299331946466032761e+01 2.144410901647298751e+00 6.516760673816568428e-02
1.243220541441784199e+01 2.135412237457169127e+00 1.263178825699349528e-01
1.175394456523460818e+01 2.120009959564161495e+00 1.195082540701018631e-01
1.271589130453888217e+01 2.136247375861993980e+00 9.632497424035942057e-02
1.470427551735027016e+01 2.177959076961526019e+00 4.188307194852158334e-03
1.122533328140051623e+01 2.108583137650565043e+00 8.527291099838366084e-02
1.247153604025605311e+01 2.135900119963666910e+00 1.262935649374353209e-01
1.216191062623437880e+01 2.126486649881110580e+00 1.368697309235044068e-01
1.212562787020578803e+01 2.127557962101995770e+00 1.422363281154778725e-01
1.344763610798456099e+01 2.152587836511885566e+00 4.771084762650722177e-02
1.307709628345801178e+01 2.151615413080595118e+00 6.236897413956319497e-02
1.118862013822697676e+01 2.105609601301262401e+00 8.503248385872666515e-02
1.165288868816824319e+01 2.118399820129130084e+00 1.097156457470391810e-01
1.088957007474196637e+01 2.092708895465334340e+00 5.076156086913555243e-02
1.272681219997802238e+01 2.140283715831951206e+00 9.241312542905903704e-02
1.221891367056099931e+01 2.124629226197600307e+00 1.270537650282094755e-01
1.166901021622974177e+01 2.114921117746471957e+00 1.046449856465471867e-01
1.245214027909357490e+01 2.132078776413163901e+00 1.324486727684245357e-01
1.240383964682694362e+01 2.129788452758337503e+00 1.372931521379358033e-01
1.116263782432844920e+01 2.102211690507782560e+00 8.000056275044792331e-02
1.254373232564866036e+01 2.135047019251425926e+00 1.190139687773141969e-01
1.373981462663941855e+01 2.160343038651667325e+00 3.077619514965632824e-02
1.111951909065117050e+01 2.102631761972246327e+00 7.987137180710544848e-02
1.318486713158256940e+01 2.149960047313166367e+00 5.641749633370693462e-02
1.300817554276012089e+01 2.144544992875102363e+00 6.384984235709184608e-02
1.094059947617671469e+01 2.093656310242700158e+00 5.325936109477843322e-02
1.114303264682820149e+01 2.100030362743548373e+00 7.315253417250963675e-02
1.153361431312090524e+01 2.114083034299034658e+00 9.768819736922652874e-02
1.251448986707794653e+01 2.134131808011296982e+00 1.240331788029646748e-01
1.215116255759992825e+01 2.133528579852423945e+00 1.279800232145872907e-01
1.225514190674387116e+01 2.131057486749618146e+00 1.361836487749874536e-01
1.144631117419707955e+01 2.115165237206436011e+00 9.482419078798842715e-02
1.286918005054148573e+01 2.142377374436256865e+00 7.685645022360909628e-02
1.285026880539522942e+01 2.139967760835663313e+00 7.917902082588816615e-02
1.153481995674666294e+01 2.108612131601798279e+00 9.187470770645012053e-02
1.286147956102707646e+01 2.139782546215441172e+00 7.798459724901576906e-02
1.317159075506325827e+01 2.148028843816091271e+00 5.549209648033554682e-02
1.055703233066529734e+01 2.085741551321870446e+00 3.132277382139773969e-02
1.242715475224550836e+01 2.134874489618550530e+00 1.272385193161191808e-01
1.179882238845349107e+01 2.122794077983397809e+00 1.293451948425530240e-01
1.253349946786091174e+01 2.144134495462852286e+00 1.080111866466776233e-01
1.294795616488561230e+01 2.143466068328766738e+00 6.918526691096779646e-02
1.234305135814359033e+01 2.133460451668536706e+00 1.294022469642526763e-01
1.138230039359475398e+01 2.111392309564614767e+00 9.072913533610080239e-02
1.219389758311976202e+01 2.124908129022232917e+00 1.292664708266161588e-01
1.076448747311776977e+01 2.092931620414530514e+00 5.048832412506035205e-02
1.207318840775857893e+01 2.125137411649580699e+00 1.351021908950761630e-01
1.060873001196631371e+01 2.083563600690748085e+00 3.069672228228221070e-02
1.192442771742838659e+01 2.120753265542164812e+00 1.280151859125404079e-01
1.214344875616374431e+01 2.123899947358432794e+00 1.274283081563157005e-01
1.244569086205189379e+01 2.133385478570048566e+00 1.301591764503901572e-01
1.125405272071721008e+01 2.105226621444056700e+00 8.789466159613876228e-02
1.288489365145559162e+01 2.145361442088263182e+00 7.513292298131243885e-02
1.323400787644649057e+01 2.151430968375030783e+00 5.549574685497464521e-02
1.165472166777662366e+01 2.112787608064898848e+00 1.004327163017761787e-01
1.141261775853142524e+01 2.108807088416989384e+00 9.036717935674030977e-02
1.464951666010446374e+01 2.179193904749850752e+00 4.447666839883976896e-03
1.118128834602273081e+01 2.105690557064067381e+00 8.467476911981586252e-02
1.211701109618526750e+01 2.127664589324079092e+00 1.429033716858008618e-01
1.248549733124161243e+01 2.139425034776441858e+00 1.197075694622091874e-01
1.256208318246470412e+01 2.133508100522057749e+00 1.186026550460170248e-01
1.252030305027218837e+01 2.132729407025518498e+00 1.252420303547826796e-01
1.279465330803905232e+01 2.139693423758334934e+00 8.533741335276801010e-02
1.186724656338439488e+01 2.121998227046356433e+00 1.329351277419727473e-01
1.133217577038670676e+01 2.107436740528131125e+00 8.916506586644584731e-02
1.265780477078732069e+01 2.136291424304712638e+00 1.034079630738201361e-01
1.102962630313210468e+01 2.094969463937881304e+00 5.734776026803568849e-02
1.271950421190658886e+01 2.144341781682714831e+00 9.050334768007083086e-02
1.345802271404441264e+01 2.154898340682096070e+00 4.643858317878923891e-02
1.290077750662674916e+01 2.144744973057220783e+00 7.371731137096917963e-02
1.298333440985582143e+01 2.143446039751907950e+00 6.578754410615045289e-02
1.161906124389126305e+01 2.116231110745492749e+00 1.043665607837342135e-01
1.275969956117247683e+01 2.144908794844356148e+00 8.648826847072164925e-02
1.278035206988771932e+01 2.139949382466635353e+00 8.679596418124728430e-02
1.149862431746307578e+01 2.110814430521697815e+00 9.336090315820906593e-02
1.217175383745507311e+01 2.126928773598764977e+00 1.383015677195116866e-01
1.167509815638662474e+01 2.113218488488693758e+00 1.018923274713128962e-01
1.144026075596199199e+01 2.109625562304084045e+00 9.124337384086574076e-02
1.126884224225535647e+01 2.100347670858840665e+00 7.726573226175433018e-02
1.041188176551943911e+01 2.080046812545869983e+00 1.963621361579328053e-02
1.102139465659050721e+01 2.100523829445073432e+00 7.141398248695403350e-02
1.109663123783013283e+01 2.098540695590608074e+00 6.791919822894647296e-02
1.299167801368460928e+01 2.143722877860882114e+00 6.508237962364876728e-02
1.108532201588026389e+01 2.094272575453879792e+00 5.609141371713045193e-02
1.357303827699764653e+01 2.156357859848046843e+00 4.066430483813570501e-02
1.320153599614204154e+01 2.147309823641371018e+00 5.344274114006056231e-02
1.096772506919606194e+01 2.094349794735459014e+00 5.514728185890417633e-02
1.170217803349457775e+01 2.117099146209540983e+00 1.102969964320941187e-01
1.315783488251653388e+01 2.148576506802182706e+00 5.657833480552165728e-02
1.201986542812446146e+01 2.123015414370532650e+00 1.300757259297102009e-01
1.063968159790417545e+01 2.087997890053653993e+00 3.875433708550391626e-02
1.230145240690330510e+01 2.137682200192216442e+00 1.176055527360964637e-01
1.155666252950087447e+01 2.113551504060517505e+00 9.799537243655266627e-02
1.169632964063625735e+01 2.112795890889767936e+00 1.018654434171889500e-01
1.390989419532590787e+01 2.162875458103988624e+00 2.182378690513877770e-02
1.164484579922314467e+01 2.118380109408573020e+00 1.091827428619450147e-01
1.282067153141749927e+01 2.140275444098250546e+00 8.231093402819271432e-02
1.205693559236657464e+01 2.123544953575014382e+00 1.301221131313324841e-01
1.225297656297413340e+01 2.124619129320918010e+00 1.255571431566485374e-01
1.301136336693040541e+01 2.146244647703761110e+00 6.426605552518847853e-02
1.276966440369679034e+01 2.141476037728503368e+00 8.722916832650196017e-02
1.202083542876507849e+01 2.123668459487757509e+00 1.322426857129845312e-01
1.223216412320483926e+01 2.129642328921458549e+00 1.409404148314357674e-01
1.145021361612505117e+01 2.112949643572498371e+00 9.357208219162638230e-02
1.340493325518690604e+01 2.158712005613281804e+00 4.277375034206286342e-02
1.273932273523994496e+01 2.134828894911291464e+00 9.429028384527698980e-02
1.131197304286044414e+01 2.105448562924249423e+00 8.911763827825305850e-02
1.238226672176864085e+01 2.135140536234618303e+00 1.259567321789006322e-01
1.070093718550673856e+01 2.086021472659295384e+00 3.826162309383608628e-02
1.236481792719530759e+01 2.133126933996249086e+00 1.303049917392750112e-01
1.081374005416764383e+01 2.094240678914890630e+00 5.341730769088753883e-02
1.047856577210250784e+01 2.081025527345242043e+00 2.268472185281199954e-02
1.230354988425093765e+01 2.130961863676341661e+00 1.359587792966184261e-01
1.161809599865811471e+01 2.109690660518573679e+00 9.457004665391138820e-02
1.347694000796777125e+01 2.155708149881139679e+00 4.469348036195990720e-02
1.049728472213981867e+01 2.083243230205037211e+00 2.572564729803754682e-02
1.261728907336161853e+01 2.137341245415764757e+00 1.072739290377163340e-01
1.305389445753697508e+01 2.148669075205512868e+00 6.202046218100377983e-02
1.117352250172780614e+01 2.098581083609874387e+00 6.963354634837212731e-02
1.235078000207784754e+01 2.134401216309284255e+00 1.271878689736719303e-01
1.394275346226748802e+01 2.168667452714858612e+00 1.779213021987103086e-02
1.201282064621082846e+01 2.118590060301951183e+00 1.155615363221328129e-01
1.052320699050070552e+01 2.088283881660503383e+00 3.266002450840191362e-02
1.164885048044134130e+01 2.115834443990749048e+00 1.052444278861163207e-01
1.138392225154195891e+01 2.111204735839406155e+00 9.071430792902106244e-02
1.012292154488603479e+01 2.076059698393585062e+00 9.687814162648737681e-03
1.265232125452990708e+01 2.138237120375815703e+00 1.023020891687349554e-01
1.221778483330530918e+01 2.135190126305330782e+00 1.229409663106521139e-01
1.372992813285291192e+01 2.163677964319095093e+00 2.865540953705175350e-02
1.222612607632348869e+01 2.129350073458996295e+00 1.420048069500844667e-01
1.214856452117417618e+01 2.129364192148264667e+00 1.436162165030796523e-01
1.205698175439681741e+01 2.124426614036869054e+00 1.332421190311419146e-01
1.253923762578904899e+01 2.137228835233253577e+00 1.166776487424205644e-01
1.142735467574261143e+01 2.112597112147007739e+00 9.258762454086073845e-02
1.107980143616021529e+01 2.101580072177119618e+00 7.578183232424806626e-02
1.238362538806923041e+01 2.136916895981915143e+00 1.221012788427570939e-01
1.232133430229644055e+01 2.130655353739872027e+00 1.365664672364167720e-01
1.325188292850652338e+01 2.154615682975951074e+00 5.448704652569524159e-02
1.262136258936783229e+01 2.139667904706077817e+00 1.043986673268492427e-01
1.142992860244930853e+01 2.114995911619491853e+00 9.397823139737614129e-02
1.146224219790048870e+01 2.109920815331065569e+00 9.185122066593703893e-02
1.151191696094912054e+01 2.112351386616186488e+00 9.515172531803879619e-02
1.262456592848605474e+01 2.141182918510238675e+00 1.025067269075301962e-01
1.100674255111051103e+01 2.095209297484907918e+00 5.768848082656359566e-02
1.450148324220825202e+01 2.185941194279371391e+00 4.106663094803287596e-03
1.100175225773017118e+01 2.098231700708179659e+00 6.517872292691512248e-02
1.262923073138163410e+01 2.133418700570862470e+00 1.097769275187694960e-01
1.155355938241200597e+01 2.111139737729552657e+00 9.506617930802102601e-02
1.440791354175167882e+01 2.173627427463283190e+00 6.174636010459731011e-03
1.324483162313858919e+01 2.150111066147148531e+00 5.383584558311378665e-02
1.229840462366400544e+01 2.130097663201662161e+00 1.383942802262098370e-01
1.143845302887304172e+01 2.108995780697556555e+00 9.084083015732297151e-02
1.300030183391209349e+01 2.147592177678572689e+00 6.571945087471542379e-02
1.265612058457610090e+01 2.137410001087540756e+00 1.026081545210697082e-01
1.257607023062421447e+01 2.141396639470799723e+00 1.073103741462529265e-01
1.381182512374163984e+01 2.162808909267378787e+00 2.592638184211993116e-02
1.098636400004591351e+01 2.102174218566016606e+00 7.456252009935492031e-02
1.069614364471413381e+01 2.089052970095757189e+00 4.347434015336269775e-02
1.265430714307765925e+01 2.137183598324959632e+00 1.030278443824665657e-01
1.246339268432566172e+01 2.133977402910683718e+00 1.292817856093643469e-01
1.378919336795626016e+01 2.162354596930249340e+00 2.717593830096949603e-02
1.288565522136635799e+01 2.145334453815332054e+00 7.506658123510140390e-02
1.304651917534710037e+01 2.149973554865995951e+00 6.329942144199322829e-02
1.425936069122118788e+01 2.174266524505999332e+00 7.361298450930629268e-03
1.142614291582049901e+01 2.115216099257927862e+00 9.392289620893776170e-02
1.257246441693285277e+01 2.138238544422515375e+00 1.115031994726109615e-01
1.262483139452658065e+01 2.142892414072545826e+00 1.007432861568786781e-01
1.119170267514262385e+01 2.102851276966355876e+00 8.279682816967330605e-02
1.173138291892341556e+01 2.114580364753499975e+00 1.067365013684414832e-01
1.166109952068192079e+01 2.114255941224905566e+00 1.031555985783252638e-01
1.308974988079941149e+01 2.147819943475806070e+00 5.930892698817120945e-02
1.247893479482923773e+01 2.135901512614533981e+00 1.259177886861107543e-01
1.090785007685693841e+01 2.095747994526063085e+00 5.771007898033580358e-02
1.070573900386809818e+01 2.088387299013406917e+00 4.228711086675305403e-02
1.368798201073104792e+01 2.161538536260875443e+00 3.211919208312485896e-02
1.036717986046773987e+01 2.079060376814719557e+00 1.759404664864212819e-02
1.291580984382588326e+01 2.144960415095698014e+00 7.236110611876242493e-02
1.051702276569707983e+01 2.080926372485147446e+00 2.386426670780117040e-02
1.265661653891461036e+01 2.134408670129383623e+00 1.052433428998060250e-01
1.257925317791497299e+01 2.139535073837551593e+00 1.091854410895932853e-01
1.418054144165686559e+01 2.173712469544590853e+00 9.355117911746112236e-03
1.043183291529669887e+01 2.083203426997148888e+00 2.304032609969033918e-02
1.223340529427013301e+01 2.131176817523049216e+00 1.360207219838333315e-01
1.187304125463714399e+01 2.121352185863174977e+00 1.316099706512826317e-01
1.378965198247699497e+01 2.168543121405992480e+00 2.292980252337864164e-02
1.159067004757854313e+01 2.112182073946988314e+00 9.743228129832087747e-02
1.187906830757754939e+01 2.123358787768026446e+00 1.376979978545657402e-01
1.164971714986046969e+01 2.114489185093697099e+00 1.030685713045608326e-01
1.225174292774303808e+01 2.133278085390827972e+00 1.294061801972556103e-01
1.172805242217279265e+01 2.120641975343787955e+00 1.189774548345076677e-01
1.279541098777722397e+01 2.144799330541171223e+00 8.329777020153110445e-02
1.040500333803399968e+01 2.077736167086400521e+00 1.769322940670184363e-02
1.276285586014250839e+01 2.139424305252482394e+00 8.896577234841390736e-02
1.240358856649723407e+01 2.130081094873486069e+00 1.366979112693206266e-01
1.333666743335064098e+01 2.158568200886275879e+00 4.489418616353536839e-02
1.159573143202844037e+01 2.108853901286702914e+00 9.300366980113639048e-02
1.234500620261289860e+01 2.134932135068042136e+00 1.258195919774062754e-01
1.278059422193117989e+01 2.141669182621525724e+00 8.601618483698669770e-02
1.142477721013660386e+01 2.105175655341630314e+00 8.865582786011298733e-02
1.184647231243942578e+01 2.124678957027808401e+00 1.383385877832010169e-01
1.142487397980261932e+01 2.108412037363216029e+00 9.033438478664923554e-02
1.132262287879156304e+01 2.106194448497659799e+00 8.909088612401061535e-02
1.273823840357580117e+01 2.137856016293275374e+00 9.262763454315661726e-02
1.243192108141092511e+01 2.132638469650463442e+00 1.314718093649709929e-01
1.165696755127457429e+01 2.114438923172514251e+00 1.032928147693562282e-01
1.061842223744161018e+01 2.084401215947048414e+00 3.232322545700731797e-02
1.251795468101687980e+01 2.135835285953759044e+00 1.211767911907345036e-01
1.230549926605933742e+01 2.133544975854341441e+00 1.289449796622095246e-01
1.224269707741334123e+01 2.134458650669213142e+00 1.256693476013104882e-01
1.245254034370412732e+01 2.132299292589006523e+00 1.320676975639037687e-01
1.311500146151980850e+01 2.149860458464434743e+00 5.951458868423189358e-02
1.318724032312514183e+01 2.151753603297104966e+00 5.777189980524298496e-02
1.227956124267649685e+01 2.130935534371314777e+00 1.362903430794794313e-01
1.233846282819315832e+01 2.134821937958023330e+00 1.259892428543134268e-01
1.122240281589807687e+01 2.104276517248083511e+00 8.704654709429650306e-02
1.145701649888496299e+01 2.106371619190947175e+00 8.933374582668159036e-02
1.288211244361083452e+01 2.148614434471124657e+00 7.517883108036463313e-02
1.189232142341329990e+01 2.119003463213395388e+00 1.248969934996806003e-01
1.184706480812054430e+01 2.115656400031720619e+00 1.145615142957789323e-01
1.225689840141126474e+01 2.129159400673156455e+00 1.419227171910297791e-01
1.126218021487473742e+01 2.107510115370978543e+00 8.758297285792243647e-02
1.121473496663637803e+01 2.111191800244153871e+00 8.343862219437575556e-02
1.236156406152143106e+01 2.129520218428257561e+00 1.387015971616156196e-01
1.029098583003833056e+01 2.073524694743358321e+00 1.227225846817933327e-02
1.332653756863048322e+01 2.153837666858209321e+00 5.299586163610203737e-02
1.163581879178861911e+01 2.113001666242579457e+00 1.001269781707919693e-01
1.326797331474458908e+01 2.160129817641362138e+00 4.402066373098587754e-02
1.086244407160644698e+01 2.095061780462700529e+00 5.563407376568250962e-02
1.222205453055668478e+01 2.132113435348360841e+00 1.330660293128149430e-01
1.097788916228934752e+01 2.098569664704628135e+00 6.552608730206581356e-02
1.129838636763670934e+01 2.104727227442973803e+00 8.924074475899748671e-02
1.106798924399658723e+01 2.099144170671935150e+00 6.893680479981910414e-02
1.205231564921418119e+01 2.122760548581760887e+00 1.275772758454930544e-01
1.130137949284092436e+01 2.106008693631682860e+00 8.909052173992931811e-02
1.291831075917531457e+01 2.138773724248154373e+00 7.168782758557327994e-02
1.177944280287487544e+01 2.116531826880207579e+00 1.132977894145564268e-01
1.156445279491071254e+01 2.113059877831072075e+00 9.769056770107614751e-02
1.074070699433389109e+01 2.087762667390115290e+00 4.095122880858169390e-02
1.196563021533894933e+01 2.123686866805415185e+00 1.348749404262117868e-01
1.240257879996630663e+01 2.136307437382671370e+00 1.239090305994103997e-01
1.125423604405514766e+01 2.108716934945100707e+00 8.680742787915446401e-02
1.231472010206428003e+01 2.130245392897836432e+00 1.377350748783051637e-01
1.184854293962977145e+01 2.124501825403364741e+00 1.380637061019841794e-01
1.359214352444466023e+01 2.162878254073596906e+00 3.330036428120709130e-02
1.155524438510141394e+01 2.114254342551845856e+00 9.876693337734843148e-02
1.400845134756158217e+01 2.166699443781063383e+00 1.634439066157903839e-02
1.063605346612861702e+01 2.086646191957052032e+00 3.650443189736117533e-02
1.164327172444688863e+01 2.114185660374472864e+00 1.023031569943761016e-01
1.161506968037822496e+01 2.118141830609980403e+00 1.069798894826459457e-01
1.231820971333612391e+01 2.130723828670224140e+00 1.364266479632100515e-01
1.196366988244069418e+01 2.124680542707337416e+00 1.381009474270133985e-01
1.226189141121549042e+01 2.128995651856103510e+00 1.423003388909357403e-01
1.105514687198467350e+01 2.100159062800987630e+00 7.132687952843867751e-02
1.075921337372056463e+01 2.095068174771215652e+00 5.444129562764256358e-02
1.362180753890578799e+01 2.156721828360042448e+00 3.869812671108144309e-02
1.144056189527612588e+01 2.109881621319872558e+00 9.140187736172249167e-02
1.424642466900395554e+01 2.168570112777618242e+00 7.772261187885466660e-03
1.223118763620071192e+01 2.128230028972558419e+00 1.418802119199817913e-01
1.102971498367758763e+01 2.104977287461570423e+00 7.917588273929403175e-02
1.103084511716795468e+01 2.098576679708300752e+00 6.664688454780881566e-02
1.232684607837836843e+01 2.129270697389312961e+00 1.400468782659503586e-01
1.034696947779973186e+01 2.078365621656757867e+00 1.658148151334024392e-02
1.229740317269066274e+01 2.125849404498376227e+00 1.292426539034783883e-01
1.211862988263434460e+01 2.122173507840838358e+00 1.220070737946978567e-01
1.325499126136426931e+01 2.150708101137494666e+00 5.392717992857751219e-02
1.116264870465211523e+01 2.100203538310108975e+00 7.414110881043130263e-02
1.218613592347555397e+01 2.120883550282588459e+00 1.131832059365129178e-01
1.139658569937740573e+01 2.104808253368428694e+00 8.863622824936860656e-02
1.203168831237946357e+01 2.124026135839667706e+00 1.329657968741968233e-01
1.040392630680512376e+01 2.080187323721876425e+00 1.950494698058816492e-02
1.138942736168090697e+01 2.107062322908160201e+00 8.944725103749642803e-02
1.306367674449823113e+01 2.149736105755102322e+00 6.192335656645198833e-02
1.175905034453181131e+01 2.117952522875559129e+00 1.153433771106774641e-01
1.209096262137544997e+01 2.126572896786190991e+00 1.396670820818125547e-01
1.143624930519832539e+01 2.114555076752125284e+00 9.400977790549878976e-02
1.255590113577573774e+01 2.140245673825853068e+00 1.108611921851597459e-01
1.167517966384337669e+01 2.117731312247022046e+00 1.099157258471150922e-01
1.154364324983920120e+01 2.112648496760666461e+00 9.649425988355248007e-02
1.101950489433541769e+01 2.095650331930578592e+00 5.896452909123581221e-02
1.240181638902466865e+01 2.133533088528545729e+00 1.296099736871130503e-01
1.087699671629230558e+01 2.090218378146413425e+00 4.528113042177975972e-02
1.271382105827817988e+01 2.141446768315558025e+00 9.301437905507482784e-02
1.360931779095931837e+01 2.159345438751651525e+00 3.649818232525352951e-02
1.181622310247963625e+01 2.121585912961573062e+00 1.278093094308088151e-01
1.186499043174516821e+01 2.114590736947686622e+00 1.125196505741819508e-01
1.149442148737149516e+01 2.113524872620667239e+00 9.561332869829101966e-02
1.186810655155621674e+01 2.118060059554049079e+00 1.221851211796242259e-01
1.195770976524854667e+01 2.118175285967953236e+00 1.179923195664767527e-01
1.197330923761382948e+01 2.122481745895071104e+00 1.306675574948713281e-01
1.343540384444803237e+01 2.154125468952536870e+00 4.834585438435869825e-02
1.181982467455149788e+01 2.118322847760699901e+00 1.199189541417219618e-01
1.075998332633694865e+01 2.089242558003171268e+00 4.357236873827248502e-02
1.222318939766311807e+01 2.128790857420651328e+00 1.438901804001682938e-01
1.093930083437132161e+01 2.095535984423649634e+00 5.763834581263889423e-02
1.147677231964108024e+01 2.106575471775695707e+00 8.952827023494037972e-02
1.233125276847282770e+01 2.126467335359260247e+00 1.308605092500979283e-01
1.134800372458361295e+01 2.109617671772022085e+00 8.956685307386774708e-02
1.219058570636931016e+01 2.131324091461940462e+00 1.359033766859695236e-01
1.310159560409408286e+01 2.147705748261219405e+00 5.865467315823059274e-02
1.110833055163068295e+01 2.100923693723687702e+00 7.477775156076126029e-02
1.220500448932074455e+01 2.126460609982632644e+00 1.352553246131336373e-01
1.150709478653662821e+01 2.107318013127884360e+00 9.030612745680016706e-02
1.183330132197494322e+01 2.119666899580189057e+00 1.242102531219071715e-01
1.237891245963984410e+01 2.129696483223574521e+00 1.379586043210598578e-01
1.078043575873621940e+01 2.089711639276207844e+00 4.440140821013161682e-02
1.189737350735485144e+01 2.125555238759447185e+00 1.434333565066701899e-01
1.208326970006968182e+01 2.122791675206131767e+00 1.261311881034106741e-01
1.238137399226046576e+01 2.130479275377612058e+00 1.361903103800282677e-01
1.120699070893703109e+01 2.104769633454298905e+00 8.623439729112111762e-02
1.099921372507832906e+01 2.095323451910843904e+00 5.788213913543974187e-02
1.202559728512065007e+01 2.122456877860756652e+00 1.278876599503278311e-01
1.345423430743868565e+01 2.158060508597635874e+00 4.229399806264649841e-02
1.243022964657088814e+01 2.137987963242172995e+00 1.214598235192251158e-01
1.015879007064579831e+01 2.072796170706015850e+00 9.201069605524194242e-03
1.311211345424332286e+01 2.146292293438192722e+00 5.715386339338391491e-02
1.167825633501487737e+01 2.118620449941852169e+00 1.116909669501591484e-01
1.177775569529820210e+01 2.114394516162551252e+00 1.083077472488660070e-01
1.184717175008655055e+01 2.116296497941209775e+00 1.162578330050110520e-01
1.130167136183625942e+01 2.106505932148326377e+00 8.904046491222392112e-02
1.340370361004062794e+01 2.152912259945044315e+00 4.989656025454193566e-02
1.207997792316179542e+01 2.119989408941092446e+00 1.161061463476966704e-01
1.412839086202047412e+01 2.170153216605359425e+00 1.137980164899929370e-02
1.206487765927623990e+01 2.124482340333198049e+00 1.330979214403074373e-01
1.088203727447226576e+01 2.088578038291073469e+00 4.169087078618834152e-02
1.072513349039700081e+01 2.097214752195895482e+00 5.785601762003977216e-02
1.194555570093539743e+01 2.117284069969681770e+00 1.160909514302680690e-01
1.336198368315968921e+01 2.156114796001967093e+00 4.803791929447902287e-02
1.293907723727635251e+01 2.143513354810148375e+00 7.004348211576161276e-02
1.167369623711391924e+01 2.115475489176973589e+00 1.058359783392730513e-01
1.238081708260756386e+01 2.132116704518321804e+00 1.325916003983623748e-01
1.184203390288155333e+01 2.112865811874422128e+00 1.070169760526099856e-01
1.072121590890644427e+01 2.088918874321040509e+00 4.313698089391383717e-02
1.257815829043599720e+01 2.135796696081365909e+00 1.137487846293107618e-01
1.324526447836175258e+01 2.152230877084615024e+00 5.573532697911289663e-02
1.198823606094265948e+01 2.122168928336165106e+00 1.288795078969925956e-01
1.366110204077514112e+01 2.163584590261791174e+00 3.145081148337817989e-02
1.183330206971667309e+01 2.119979209927880248e+00 1.250136475567765748e-01
1.255545022730136928e+01 2.141182175258038001e+00 1.097181096492106517e-01
1.261065866083305131e+01 2.133398160046360736e+00 1.122707915996403738e-01
1.365953462313331812e+01 2.157905732126089049e+00 3.644457534792504977e-02
1.206536661020159507e+01 2.125598600408519001e+00 1.370685029596295235e-01
1.005058446946027395e+01 2.072903929797338396e+00 7.551679657153422334e-03
1.314536487780135232e+01 2.149809574909530951e+00 5.809531459168863765e-02
1.221074419003702793e+01 2.126271966391312329e+00 1.342658959156673992e-01
1.146138509163406383e+01 2.108978007917605257e+00 9.117220396985224740e-02
1.070885799496219093e+01 2.083947690904152328e+00 3.457158304241441521e-02
1.169032145621822494e+01 2.115533515198134928e+00 1.067344349880498811e-01
1.225408107822940451e+01 2.134788386923422099e+00 1.248084715085295560e-01
1.138178685286755787e+01 2.106703400261547010e+00 8.929851092226100129e-02
1.125475763195059287e+01 2.103620149489729751e+00 8.724273273129344586e-02
1.310411582166248756e+01 2.151483756835073091e+00 6.112331286011112724e-02
1.204615391067440733e+01 2.123153295993773781e+00 1.292609528644062533e-01
1.155726550693670696e+01 2.110465564905812386e+00 9.436320227965012963e-02
1.210607434466799326e+01 2.122165059638829288e+00 1.226386167493946910e-01
1.175558742242197674e+01 2.118016949197476073e+00 1.152760561960097241e-01
1.153898297353538105e+01 2.108552228313886445e+00 9.186365649588423832e-02
1.228792464784629779e+01 2.133066840226105487e+00 1.301788335568957455e-01
1.049172887446675517e+01 2.088074875178105749e+00 3.067125565552693972e-02
1.178187305663353079e+01 2.117093123413439582e+00 1.147249749873665847e-01
1.397166517297813826e+01 2.165372172064950806e+00 1.821991150320906652e-02
1.088738692799937979e+01 2.098110582082163056e+00 6.263164404411802888e-02
1.314458817673640745e+01 2.148883191702990469e+00 5.743696262671456332e-02
1.318878468562160577e+01 2.148030023399827737e+00 5.466205622633250882e-02
1.181719497489595483e+01 2.116687839714378683e+00 1.156829481635857221e-01
1.086468430664522167e+01 2.092652642465000934e+00 5.050352820791621788e-02
1.345103928240771474e+01 2.158186250183162791e+00 4.221588864077317760e-02
1.262756994014836920e+01 2.136925610019424493e+00 1.064728097533932105e-01
1.252982557642757477e+01 2.134049019758425203e+00 1.221457466118283375e-01
1.268306721081406430e+01 2.141587381677852786e+00 9.608025104233711144e-02
1.187760302966440484e+01 2.122215281641254947e+00 1.343741206983855574e-01
1.249980751933333067e+01 2.133408887612747939e+00 1.270175744638907811e-01
1.202053174094199406e+01 2.120790047482001839e+00 1.224982915753291546e-01
1.234172580792051832e+01 2.133901343248838067e+00 1.283076257940756471e-01
1.079239197461800792e+01 2.091535811568706826e+00 4.793448456217048320e-02
1.239710401988448574e+01 2.131389769713631921e+00 1.340657676679238575e-01
1.310140256755192922e+01 2.146916081614525407e+00 5.812571767304572368e-02
1.149163494310768741e+01 2.109132764011465877e+00 9.175531380656283542e-02
1.252376996871516113e+01 2.134356686151442695e+00 1.225099714860043432e-01
1.224639729438459135e+01 2.129797605614477618e+00 1.401809816603688252e-01
1.225284521152170569e+01 2.129620145315774593e+00 1.406049808643305976e-01
1.034681743946415722e+01 2.083143961366545227e+00 1.957157827657120611e-02
1.141280340859763243e+01 2.110819103146076348e+00 9.129147125097614168e-02
1.154417705030953201e+01 2.108891663490632062e+00 9.230965053152774547e-02
1.222479084778431080e+01 2.129041388743488028e+00 1.430360785668407797e-01
1.139756497588275508e+01 2.105760249965015873e+00 8.899345734275430908e-02
1.366192600777965360e+01 2.157534695305477257e+00 3.669653659650846944e-02
1.373842198203298004e+01 2.164301309456098554e+00 2.784170104617107386e-02
1.176891551790637003e+01 2.110124907657375370e+00 9.833485940142520920e-02
1.222825851723433388e+01 2.130824096362906150e+00 1.372056241422524026e-01
1.123435805168132617e+01 2.104799019643733171e+00 8.727171843428496723e-02
1.251433403298609548e+01 2.129222506750689803e+00 1.310486359667298595e-01
1.284866241574275492e+01 2.144480616804021800e+00 7.851530202080293785e-02
1.292675496698248772e+01 2.145947830763931918e+00 7.147480110914405937e-02
1.277592557018592601e+01 2.139620688240306823e+00 8.742767296382757125e-02
1.170140557845525642e+01 2.115789564919006605e+00 1.077538021494746784e-01
1.168127667323750174e+01 2.109482797630007678e+00 9.536235016266494946e-02
1.169592292264983158e+01 2.115579536342099942e+00 1.070891389230546331e-01
1.367296372097307078e+01 2.164236229213519547e+00 3.047141290737330824e-02
1.385423396318671330e+01 2.167953852713777607e+00 2.113414866878568846e-02
1.205706794140327531e+01 2.122707465872945676e+00 1.271498203863693222e-01
1.237507144897937295e+01 2.136408385790992792e+00 1.229906952367741668e-01
1.207950575682854044e+01 2.127498435603374372e+00 1.434273564960558411e-01
1.187926918166170154e+01 2.122974086606837396e+00 1.366370557306539613e-01
1.170727827985174763e+01 2.115836311770314726e+00 1.081330832817338494e-01
1.303033019883970844e+01 2.150451592758395591e+00 6.469392939868251480e-02
1.144847705163621576e+01 2.105549154532887268e+00 8.879408787969936268e-02
1.349584597432180821e+01 2.157706310601982036e+00 4.152626639552788740e-02
1.364250444602617662e+01 2.160077597648385694e+00 3.496067500805175726e-02
1.159091951997031167e+01 2.108102437958882636e+00 9.191775672749603887e-02
1.172729217621854580e+01 2.117165810347081845e+00 1.118327141656224738e-01
1.320293844908424497e+01 2.151648420461754974e+00 5.701572102952804505e-02
1.154774365344866993e+01 2.114135761338403530e+00 9.832138056170461327e-02
1.127228274118905205e+01 2.106638563581090917e+00 8.829438192091763893e-02
1.187888938936171712e+01 2.119634895133722718e+00 1.272500533059142402e-01
1.029503517448895167e+01 2.077380986976751220e+00 1.460663050457367690e-02
1.158180596824767150e+01 2.113829350065715040e+00 9.931166654631143342e-02
1.256075747633772721e+01 2.133318453412484939e+00 1.190162603056503371e-01
1.316004857098304548e+01 2.149426550931412105e+00 5.713021773446276541e-02
1.209677293760705297e+01 2.123927197754272189e+00 1.296608790831447477e-01
1.293585565294369033e+01 2.139438719315412296e+00 6.979214602171947279e-02
1.191458741877584870e+01 2.124402873004026748e+00 1.393642084037660933e-01
1.053250181897085191e+01 2.088752205023590047e+00 3.374143346309634028e-02
1.183726936580066358e+01 2.114364972640313756e+00 1.107389603466103212e-01
1.202061115604441532e+01 2.126022042618294972e+00 1.402331668416156862e-01
1.449448766321379445e+01 2.181748473662939336e+00 4.979598161447768359e-03
1.235423363696198074e+01 2.129009800763907112e+00 1.400656720906207908e-01
1.306891605601689932e+01 2.148833308007655596e+00 6.097365964378947956e-02
1.126979785638141962e+01 2.106156749256256955e+00 8.829861650500547832e-02
1.124510594425708554e+01 2.106816832119513982e+00 8.697389780527826908e-02
1.242926421687732130e+01 2.132184348027855503e+00 1.323230594382567016e-01
1.295365725670700563e+01 2.142654228925287896e+00 6.847368875631468232e-02
1.188377544981280565e+01 2.120798789525686789e+00 1.305301437528265662e-01
1.142622642451805604e+01 2.115402995068362824e+00 9.402498838962010386e-02
1.241939925759746011e+01 2.134930709342415689e+00 1.270085640375932523e-01
1.360176556512304380e+01 2.159309384624415795e+00 3.673208158912162624e-02
1.336284345008060015e+01 2.151411090903653012e+00 4.992824590003713120e-02
1.267213083051029798e+01 2.142760267475010139e+00 9.621949358652356898e-02
1.128259691999494585e+01 2.101055500952555111e+00 7.990297057436404615e-02
1.262287954765009346e+01 2.140735029625907782e+00 1.031406636644733171e-01
1.241069676831019208e+01 2.134115300366318468e+00 1.285025654959849328e-01
1.169196236425253943e+01 2.108361526221738114e+00 9.346134329189566270e-02
1.264213587663573080e+01 2.141394418673217892e+00 1.004725730718574322e-01
1.215454974059966453e+01 2.128156833888922073e+00 1.437166072484762636e-01
1.275827322335921643e+01 2.142188253352009131e+00 8.803424397309791982e-02
1.184767407917346382e+01 2.120195513461639258e+00 1.265948209916512579e-01
1.184744321096427022e+01 2.118934314921171236e+00 1.232445606806099325e-01
1.040275741879689164e+01 2.080616024128239872e+00 1.980950764588362487e-02
1.140272132167570085e+01 2.110020702454323160e+00 9.072260144994925835e-02
1.173875992027859105e+01 2.115164073873522010e+00 1.082782408618371273e-01
1.429173681972880061e+01 2.169945775823285405e+00 7.098472158512224815e-03
1.208290943721606681e+01 2.127105775491469064e+00 1.418899737694914731e-01
1.205732061641541897e+01 2.123078253379726998e+00 1.284506056056015366e-01
1.081103081938082866e+01 2.092866082461804833e+00 5.064166527424275588e-02
1.124964871645227760e+01 2.104606438022163406e+00 8.792388942324091961e-02
1.146975229331320811e+01 2.108393461255347212e+00 9.086177309520436507e-02
1.121978751820090281e+01 2.106871584432857603e+00 8.575786171383174838e-02
1.296881478140358546e+01 2.146117711601262634e+00 6.787377720994247632e-02
1.272243439371542451e+01 2.135584273856904858e+00 9.595610925639425082e-02
1.108415528246776560e+01 2.100129403321024046e+00 7.197078309284683784e-02
1.218757107507989446e+01 2.131168119063707511e+00 1.364736979591259780e-01
1.177392524931020112e+01 2.115179374281551894e+00 1.099308918572256266e-01
1.381908870613498941e+01 2.158964580778322429e+00 2.808681851512563957e-02
1.082650179413218261e+01 2.093810358080304912e+00 5.266068008451701976e-02
1.246828365435393771e+01 2.132595767019342059e+00 1.315617528523861657e-01
1.259263248168155336e+01 2.140440139157627097e+00 1.066809801374229844e-01
1.344452208653627423e+01 2.158187124327383355e+00 4.240275722521827384e-02
1.283058960038906093e+01 2.143132988252204996e+00 8.052052169262563508e-02
1.115651270602989698e+01 2.097555736450769093e+00 6.630328886014338896e-02
1.175513060885786487e+01 2.119313891309120290e+00 1.180748238169260500e-01
1.237768022964699810e+01 2.129354501458039728e+00 1.387425930420269904e-01
1.185480180471710199e+01 2.124982806949011316e+00 1.399347021128935220e-01
1.286634096896861301e+01 2.145914794964901784e+00 7.671454290765553075e-02
1.124710825286036808e+01 2.098284527463603943e+00 7.023735893673049846e-02
1.334182234043032800e+01 2.156361215655775432e+00 4.831881926888285939e-02
1.281215216612134178e+01 2.146321554251077401e+00 8.128682043993450124e-02
1.182299974002197729e+01 2.112635019781612833e+00 1.057795050504671541e-01
1.205081763914001947e+01 2.123090074082811807e+00 1.288112755584234215e-01
1.283386996626986942e+01 2.140484540483766018e+00 8.083931376864901541e-02
1.236985388609279823e+01 2.130306547945130191e+00 1.367434859339020092e-01
1.229218155635414611e+01 2.130268048542636183e+00 1.380201791844039572e-01
1.120069086191157126e+01 2.099631944112132942e+00 7.337082960508893581e-02
1.353553070371018663e+01 2.154879543729089075e+00 4.362845894896580368e-02
1.250865741585312918e+01 2.135718842514055194e+00 1.224993495320878117e-01
1.285246785245186096e+01 2.141557985172703571e+00 7.866664999700231919e-02
1.217170258441271535e+01 2.125180192587262429e+00 1.312801100478717675e-01
1.031273979501768956e+01 2.080825001397476726e+00 1.700393953096037553e-02
1.261604619895437551e+01 2.139294045708989067e+00 1.053749182209630653e-01
1.138874478372265919e+01 2.111637646648141686e+00 9.098612613472763233e-02
1.304160401120147306e+01 2.146573931568352744e+00 6.185279637046819240e-02
1.082228710600173827e+01 2.086840437028858020e+00 3.847745631188092402e-02
1.184908709778926728e+01 2.118271914630904362e+00 1.215949173524921573e-01
1.111988355308204213e+01 2.100379273249168399e+00 7.356143162352875298e-02
1.255689085262773297e+01 2.139226498068987237e+00 1.120459532223425647e-01
1.273897190654115619e+01 2.139290803123809592e+00 9.169219069935956312e-02
1.257395042592650647e+01 2.128891718395979904e+00 1.225848515950510864e-01
1.160986782172783549e+01 2.110699621778556523e+00 9.587978969760257986e-02
1.223519402758002528e+01 2.130281906284221094e+00 1.388485452488024408e-01
1.362890452991755197e+01 2.156580553975795844e+00 3.860275080803948072e-02
1.301809779646155185e+01 2.152561142119540527e+00 6.648258095404427359e-02
1.235449011269337127e+01 2.129611001101471501e+00 1.386293747245579688e-01
1.137132770472006982e+01 2.109717484839761514e+00 9.001442316484413453e-02
1.439095394542710871e+01 2.173326549849756706e+00 6.303589608016109749e-03
1.213556743841194674e+01 2.126900502925229919e+00 1.393907687549169605e-01
1.259686428937556890e+01 2.142465671831149887e+00 1.039612692176018482e-01
1.152452735843333720e+01 2.109929620438356412e+00 9.308381899013232208e-02
1.301995128639068433e+01 2.147118803019666622e+00 6.392373327352340873e-02
1.227001559420476795e+01 2.132915024968782713e+00 1.305642159796455426e-01
1.144877986619573385e+01 2.108117258742393751e+00 9.043432624287883748e-02
1.195329860218941853e+01 2.118271238410811996e+00 1.185969556789918666e-01
1.305974343633461743e+01 2.144110928253665005e+00 5.885370340008948264e-02
1.076992364093939436e+01 2.092864922654681159e+00 5.039527506578966171e-02
1.121856179145643218e+01 2.105057140983729980e+00 8.654415692680783589e-02
1.127773557864903076e+01 2.103202709199740283e+00 8.668059333174313319e-02
1.360165093370443401e+01 2.165161252562572081e+00 3.082416946898700050e-02
1.211464750862283957e+01 2.128025979576419147e+00 1.443405546943109519e-01
1.252474070012166329e+01 2.132877450386197360e+00 1.244348128086397720e-01
1.150737835799664488e+01 2.112285467842272890e+00 9.494555805656557101e-02
1.232134655930517830e+01 2.134698787833135381e+00 1.260492776540629578e-01
1.063293956949641839e+01 2.091719754135871412e+00 4.399012415378540652e-02
1.368929354900559936e+01 2.163094821402760992e+00 3.077318344599020566e-02
1.306999729170383340e+01 2.150016284431270464e+00 6.166028133533973943e-02
1.335188112910036473e+01 2.152725056876542808e+00 5.180759205094693370e-02
1.222659923290307482e+01 2.126561378811706149e+00 1.349258643559590187e-01
1.279452974903227869e+01 2.141362808023064446e+00 8.470588006436335915e-02
1.215173277643984129e+01 2.131230154332264703e+00 1.365743240318108565e-01
1.240982937688873022e+01 2.138119235685794983e+00 1.204531969800426705e-01
1.145979280159950164e+01 2.112965517282038963e+00 9.391716531805323342e-02
1.229844499538638125e+01 2.131400720475723265e+00 1.348043739840550648e-01
1.242414618327195086e+01 2.139778005578532483e+00 1.178154050791462154e-01
1.177427796558821704e+01 2.117444240184136905e+00 1.151008480533610712e-01
1.287398956461151300e+01 2.148412609403020035e+00 7.582107936951891503e-02
1.076182641807003115e+01 2.089449730476649059e+00 4.395373092455497760e-02
1.273102240221520098e+01 2.140618192587328661e+00 9.175189157274930840e-02
1.291789477796298691e+01 2.141017043683579590e+00 7.189370387423658915e-02
1.261841866144917290e+01 2.136661707555291390e+00 1.078461258265678985e-01
1.219483633467680228e+01 2.132867023699362985e+00 1.305471894437047475e-01
1.259519272131631240e+01 2.134216026061892979e+00 1.134102112974831322e-01
1.217272939579276780e+01 2.128568110867539609e+00 1.448606086652469704e-01
1.230406323574364436e+01 2.132324741897003051e+00 1.322505986944049750e-01
1.286578630617786345e+01 2.144276832619105289e+00 7.696308171197324688e-02
1.345188434780526343e+01 2.152138072621574416e+00 4.698408930681791801e-02
1.256811104159779546e+01 2.133381851514781324e+00 1.179570753006324302e-01
1.017230112750060478e+01 2.075840516026405957e+00 1.078346680326199361e-02
1.034194992482334818e+01 2.079388208102348035e+00 1.709602328776524405e-02
1.121580103780051374e+01 2.102096862175583780e+00 8.126187246098283412e-02
1.251603617368239263e+01 2.130808038512811642e+00 1.285464329617149459e-01
1.259344678112450033e+01 2.135248790101609728e+00 1.124686863823837202e-01
1.239823657825957959e+01 2.130806895663344136e+00 1.352726887902117314e-01
1.132598586174372635e+01 2.110501500030013133e+00 8.918694443823681206e-02
1.220722041115265455e+01 2.130879373164219714e+00 1.372632541445158449e-01
1.198041256051540948e+01 2.124473067333730203e+00 1.367215741837252696e-01
1.234471072579948725e+01 2.130936924250501630e+00 1.355809856652856749e-01
1.401355401858656080e+01 2.168547770111502793e+00 1.549845467799049539e-02
1.423800103816576446e+01 2.169533195997716657e+00 8.019094012318896819e-03
1.179073167203777039e+01 2.116695301766474469e+00 1.142803010782319773e-01
1.309728166647378522e+01 2.151373385372163050e+00 6.134239357746069238e-02
1.210143734668830184e+01 2.130501275261353022e+00 1.399899335874506545e-01
1.220694448235752461e+01 2.129471791761412547e+00 1.420065451714257465e-01
1.151150280225026279e+01 2.109044879324914135e+00 9.198303646894051555e-02
1.230348616087616520e+01 2.130844048186740558e+00 1.362799988091761838e-01
1.293302403531439637e+01 2.144919233757612620e+00 7.080102283680977937e-02
1.063923589541626313e+01 2.088725929826225070e+00 3.984087748076935165e-02
1.250597978950320943e+01 2.134001988747577183e+00 1.253323683662626031e-01
1.159470563570924817e+01 2.113697074135894471e+00 9.963701114963421923e-02
1.277732792107078552e+01 2.147868617907961575e+00 8.356015802753746780e-02
1.368062561073569583e+01 2.159055103646617901e+00 3.452631732300976558e-02
1.355789839214077830e+01 2.159876299662618848e+00 3.725232694357139690e-02
1.088501054437111826e+01 2.094552859683069812e+00 5.478110168751053333e-02
1.206778387659919538e+01 2.121792415552883782e+00 1.233261415011967232e-01
1.073681643223411974e+01 2.089475444945704030e+00 4.407458195027719183e-02
1.265970217821579169e+01 2.139260351748269340e+00 1.005447931866946670e-01
1.262343503696586566e+01 2.138078273619975711e+00 1.057930921504604965e-01
1.376158844944182036e+01 2.158569315270614020e+00 3.107862929288196518e-02
1.310964153568128054e+01 2.145619241394955523e+00 5.681251231102570076e-02
1.104542723185611308e+01 2.097782992198016672e+00 6.487760415836525685e-02
1.012052299095825880e+01 2.075225727389068187e+00 9.324376946557060702e-03
1.270598392553705658e+01 2.139514745808816620e+00 9.520493077810890381e-02
1.260317471939728584e+01 2.135370371218971108e+00 1.111066783865776453e-01
1.241639710259595297e+01 2.135335434881098671e+00 1.261658075651228006e-01
1.227204047447317947e+01 2.123465539956875148e+00 1.196304611109580557e-01
1.299740707556077979e+01 2.148028067982387324e+00 6.611198160163594961e-02
1.233633055110748344e+01 2.131731948191692094e+00 1.336836718309283578e-01
1.095799183910400743e+01 2.095796188933497284e+00 5.849991433136234043e-02
1.177311048484667033e+01 2.112934025317010356e+00 1.047972331039600385e-01
1.214122655023626152e+01 2.124921329806643833e+00 1.315032140564176555e-01
1.160861981431430578e+01 2.112493930602599157e+00 9.843887179357208028e-02
1.264347199136261501e+01 2.138665248119612450e+00 1.029167676502930062e-01
1.305335160617354262e+01 2.149631966447523634e+00 6.261356969167816700e-02
1.273180222530818639e+01 2.140875144183367773e+00 9.150987540972170542e-02
1.268294611403469929e+01 2.139271194480093286e+00 9.794559617124229400e-02
1.279896833745396911e+01 2.141246705883978141e+00 8.428874311168954581e-02
9.877825257004008819e+00 2.065668488426396276e+00 4.079601119195945189e-03
1.150721338347613454e+01 2.109240241311636677e+00 9.209988573014826763e-02
1.185208964754808569e+01 2.114726919652272663e+00 1.123264690407543287e-01
1.240067882274403033e+01 2.132390641436067824e+00 1.319666949189414185e-01
1.084456071046018089e+01 2.099282775015036240e+00 6.423863738434640314e-02
1.246222861857999398e+01 2.136078886674136701e+00 1.257885745943037314e-01
1.239083263521555445e+01 2.127734725506863267e+00 1.350142342337180279e-01
1.266525914813099618e+01 2.142599632970428658e+00 9.703523852123022153e-02
1.076649881948092258e+01 2.090919445016499179e+00 4.670915639642008593e-02
1.103091293884423507e+01 2.097678210300912394e+00 6.433542380396259364e-02
1.268924887181971428e+01 2.138381110260119566e+00 9.793466517447672881e-02
1.251518140305592297e+01 2.136273445593249942e+00 1.208981290474047954e-01
1.249361116279566630e+01 2.135478695862618626e+00 1.247343535861057673e-01
1.243254637895854131e+01 2.131033453391478982e+00 1.344508708718394618e-01
1.256115368325217396e+01 2.128270759431718950e+00 1.226075275419578336e-01
1.118336885922370527e+01 2.104640495675714540e+00 8.540835332973087390e-02
1.295877134991349600e+01 2.147634466852590851e+00 6.907498903906750254e-02
1.354491288090900269e+01 2.153219512039856287e+00 4.456415969247434772e-02
1.229830285931407907e+01 2.127113118240081313e+00 1.349472757839861592e-01
1.062693850548744123e+01 2.088320369824272937e+00 3.853095914793096266e-02
1.182495673709294159e+01 2.119532171140128707e+00 1.232965234601293425e-01
1.275815674314531556e+01 2.144168890173331565e+00 8.701358251244215025e-02
1.295302670094939934e+01 2.144482292496084241e+00 6.890342877651066400e-02
1.352488527329314572e+01 2.152132121618709704e+00 4.391389741696902910e-02
1.057076183917183521e+01 2.080417008897229358e+00 2.498561996462543566e-02
1.303181345152858128e+01 2.148489134802019418e+00 6.362271074950502647e-02
1.089492460396546392e+01 2.095814377105708282e+00 5.768342162237222182e-02
1.343999630102578458e+01 2.157443124100544729e+00 4.356581091287121260e-02
1.319892673197487554e+01 2.152432988863405505e+00 5.784082435723552490e-02
1.179964391709032512e+01 2.123793958129258641e+00 1.318172522255264545e-01
1.096280536586112575e+01 2.096482708273463391e+00 6.021056622033485461e-02
1.453130537361971264e+01 2.181665799239898007e+00 4.776289527926776482e-03
1.193883895579536158e+01 2.115439473525232206e+00 1.109523595349758834e-01
1.166689511524648459e+01 2.114596513983154402e+00 1.039868756703635488e-01
1.307504586560897586e+01 2.144058100457789884e+00 5.761362516592134775e-02
1.203956534242519893e+01 2.127471384898254048e+00 1.445621148807273992e-01
1.160544189615543509e+01 2.113573955962329887e+00 9.987612554500652218e-02
1.297611228348758061e+01 2.145124762290350429e+00 6.696142177087471836e-02
1.141246621941911066e+01 2.111104590954040017e+00 9.141361933377629978e-02
1.141079186622570951e+01 2.110015256494704339e+00 9.088276420682990520e-02
1.049955635407064136e+01 2.083478059389284542e+00 2.607460841528905227e-02
1.178681355620829763e+01 2.114726478536722798e+00 1.094657312785629610e-01
1.258931516626293856e+01 2.136706576750140751e+00 1.113185217073593553e-01
1.243149787635080550e+01 2.136502474673842134e+00 1.242733259030148751e-01
1.379277109348949892e+01 2.163110619808770174e+00 2.651219630398301413e-02
1.469292940324328356e+01 2.181671682207286800e+00 3.810232815755646828e-03
1.239813264820821281e+01 2.130070604689188407e+00 1.368101573133072013e-01
1.174997587335074201e+01 2.118434038478151926e+00 1.158355185445359564e-01
1.212437047770829857e+01 2.124363815600080585e+00 1.300717379827883158e-01
1.279954478391943340e+01 2.139646317958937782e+00 8.481743984296277739e-02
1.270030870511655152e+01 2.137609991358023542e+00 9.723327039367528346e-02
1.099860328759036143e+01 2.099037262051142605e+00 6.712171595839114269e-02
1.194268470037067686e+01 2.119263616856011723e+00 1.223735448207151216e-01
1.261399560971972988e+01 2.137291696188793111e+00 1.077167081299369999e-01
1.248387239303100316e+01 2.131598478533465624e+00 1.319230949229655558e-01
1.318306306574694098e+01 2.153268737574111302e+00 5.917482178933946430e-02
1.183465007014018511e+01 2.114944019957767374e+00 1.121223612686298443e-01
1.179267789786669596e+01 2.117888751918772794e+00 1.172109271245492523e-01
1.108076904401789342e+01 2.096608046868118524e+00 6.236355602163611012e-02
1.212759053167614276e+01 2.126634682227226403e+00 1.386368128268346545e-01
1.178033423766058796e+01 2.115372134401399151e+00 1.106707402044778271e-01
1.277305377612458237e+01 2.145143580167272024e+00 8.517008760497848940e-02
1.269271890719602069e+01 2.133934451956268408e+00 1.009327885165470784e-01
1.364886963264609676e+01 2.162270296598446162e+00 3.283214458280619280e-02
1.186486442263140262e+01 2.117682095708552037e+00 1.209565537921209744e-01
1.240937336073420028e+01 2.132289608723247909e+00 1.321604500193674370e-01
1.527369783956829608e+01 2.189460247687633476e+00 8.291427328291947315e-04
1.211728957714077737e+01 2.129232412136186969e+00 1.448073759828896745e-01
1.316625499811278033e+01 2.151651154861753401e+00 5.858455027746047039e-02
1.309088432451584261e+01 2.149536259071714195e+00 6.039584187506467222e-02
1.132517460411149379e+01 2.108692237325886953e+00 8.913695259736675869e-02
1.354296379540497952e+01 2.162637029406379252e+00 3.445728536015046223e-02
1.286187426787511612e+01 2.141729861830235393e+00 7.767488830554836188e-02
1.221405974672770434e+01 2.124352229600902753e+00 1.260996114345242225e-01
1.249350229233404797e+01 2.137886863548155159e+00 1.211307589947321905e-01
1.263451831545741477e+01 2.140056751928195222e+00 1.025714819479000145e-01
1.147976137513366979e+01 2.111504941001382196e+00 9.345435920185030110e-02
1.390518504964835955e+01 2.168617349665860061e+00 1.905782336269214172e-02
1.105367340138304044e+01 2.098294476612959869e+00 6.637945355363628064e-02
1.179621231650340718e+01 2.118802096494183385e+00 1.196009939580765652e-01
1.324652635624044628e+01 2.151451075304998461e+00 5.497511608717574327e-02
1.122376163559334650e+01 2.099918812618520647e+00 7.479802993169905323e-02
1.158682074830564090e+01 2.106587755155333141e+00 8.985562182362569206e-02
1.129842659539237282e+01 2.105567836373094970e+00 8.914215892290125454e-02
1.165762624829332239e+01 2.112673907789905492e+00 1.003396033822586686e-01
1.234830577884695302e+01 2.133225679356013149e+00 1.300024456360139857e-01
1.123293177846170110e+01 2.106655189664064398e+00 8.646662322902620712e-02
1.184898699564746138e+01 2.121619910988600921e+00 1.304646850074593356e-01
1.110628464759114920e+01 2.093465734798596323e+00 5.405718847497656410e-02
1.307107803514212208e+01 2.143108173870416966e+00 5.722697573102226987e-02
1.288946080253943727e+01 2.142376853838755757e+00 7.483047475969306639e-02
1.277056819147293787e+01 2.141852097418413869e+00 8.695714552496938698e-02
1.304630162302451346e+01 2.143029305817472085e+00 5.951886085418382766e-02
1.265452303977330217e+01 2.144947558755515793e+00 9.597329144930949463e-02
1.391595618237835907e+01 2.164350925553051752e+00 2.083504336879812499e-02
1.213628329814845941e+01 2.127052536985730491e+00 1.399553108368684351e-01
1.051231756972972597e+01 2.085361303267790234e+00 2.873578979641946626e-02
1.347287920239102199e+01 2.155038419012980100e+00 4.571212307551402593e-02
1.393265155871867478e+01 2.161615478077172359e+00 2.148141231096421105e-02
1.243858813105230254e+01 2.134673854141429850e+00 1.277806391208514969e-01
1.151773030310428325e+01 2.109684545681231427e+00 9.270843199708952986e-02
1.177809473337693191e+01 2.120604095177050841e+00 1.225710891433705318e-01
1.104484590817412482e+01 2.100934290127905335e+00 7.309345729261476632e-02
1.186823299804446563e+01 2.119717808802919823e+00 1.267480816103592201e-01
1.305986050525776854e+01 2.142850444786953190e+00 5.809035973925953666e-02
1.263061573396476334e+01 2.136613173468875360e+00 1.064175394760790566e-01
1.198914529299870324e+01 2.124367724674005142e+00 1.360000612103527962e-01
1.251846388517303055e+01 2.135191589076755214e+00 1.220209106248236891e-01
1.142482704900577239e+01 2.111394369667594084e+00 9.188028418541158149e-02
1.285318478724923708e+01 2.145566781757369590e+00 7.791516354685038004e-02
1.170731697536215599e+01 2.113877547267223544e+00 1.043372722668148289e-01
1.152826796677350352e+01 2.114654471761284071e+00 9.806479070572024503e-02
1.401334160040485166e+01 2.167126744187904741e+00 1.601565666017826933e-02
1.125087836444770950e+01 2.101770264045626835e+00 8.128696200162814633e-02
1.262854744818137220e+01 2.131487996854528166e+00 1.118016333062339107e-01
1.187502807221033763e+01 2.123147613935923772e+00 1.367581597115146153e-01
1.149658916981096368e+01 2.112585462861769070e+00 9.486912727214191765e-02
1.381680792817838821e+01 2.162019779534167352e+00 2.622759479304883484e-02
1.240357145768035174e+01 2.132570880684471426e+00 1.315940594361533766e-01
1.284410402895826309e+01 2.145324882638430353e+00 7.876400389114369960e-02
1.195108751913574530e+01 2.124102243784168564e+00 1.368406495217905361e-01
1.182663658280786301e+01 2.117823928941434897e+00 1.190739071171719593e-01
1.360328518933285302e+01 2.160244196754038448e+00 3.575153874169158946e-02
1.338653984767661598e+01 2.156141098566358938e+00 4.717067172075266324e-02
1.306770348211952104e+01 2.142950654426974300e+00 5.738334722841486463e-02
1.193226172953242603e+01 2.124251511635171230e+00 1.381360787016787661e-01
1.322605913163601166e+01 2.148473453942129296e+00 5.324879767896254640e-02
1.298904353115518440e+01 2.145649898414628165e+00 6.597692838446753139e-02
1.118671709799990133e+01 2.101826283031837495e+00 7.958200195779877029e-02
1.307458603784032647e+01 2.147302400030628888e+00 5.971544330474319595e-02
1.258144984074365347e+01 2.132238421456309929e+00 1.175246949913839739e-01
1.290369951339769017e+01 2.145007087960403958e+00 7.345581089652389317e-02
1.102695667502923982e+01 2.098737263639399053e+00 6.697756498970269812e-02
1.360222361621132237e+01 2.158312587997767817e+00 3.772558681644008760e-02
1.136249469809395940e+01 2.109348181598111882e+00 8.977416242630108234e-02
1.132901407613238476e+01 2.110869280807241566e+00 8.926881664145085160e-02
1.212833554523548862e+01 2.123783863214961265e+00 1.276730980507854440e-01
1.465277747092882699e+01 2.181456133277689169e+00 4.082640130543669851e-03
1.205137968737222565e+01 2.127812856475166381e+00 1.453986844309526627e-01
1.177302653565403467e+01 2.113927396338390441e+00 1.070484772895344550e-01
1.279069566973980265e+01 2.141804579078031345e+00 8.492631859875519884e-02
1.205382315109934410e+01 2.124780539362235654e+00 1.346281817950354953e-01
1.262098450530198157e+01 2.134850576321750459e+00 1.094002166295900969e-01
1.141526313380482271e+01 2.113120042094869699e+00 9.243339583691222161e-02
1.377356120146411556e+01 2.162575387780219849e+00 2.767883145637266284e-02
1.082889071289461391e+01 2.096383440410220622e+00 5.794803366773063069e-02
1.214408142175225969e+01 2.125095985987700775e+00 1.320664378910706427e-01
1.309806830295274516e+01 2.148500584715555828e+00 5.936471230196146281e-02
1.122702424247333575e+01 2.104498940175147048e+00 8.711851518459813593e-02
1.093180930714154719e+01 2.101124588249967395e+00 7.048279300024146155e-02
1.255127855047381047e+01 2.134908949195383432e+00 1.182329387635919493e-01
1.194655107650915937e+01 2.123565080906474556e+00 1.353875205276245663e-01
1.121844324193468267e+01 2.106374461578381929e+00 8.592587516983993257e-02
1.282712932612888146e+01 2.147948663189207963e+00 7.957738702350364290e-02
1.312487519881190323e+01 2.152230001004816540e+00 6.076739246049803894e-02
1.180883419053587424e+01 2.115807499054370044e+00 1.130780721067502492e-01
1.229207727600024391e+01 2.124918984650725928e+00 1.252418836306935790e-01
1.206912647167761854e+01 2.127095467683842944e+00 1.422993475695732979e-01
1.390502261125703320e+01 2.161912054335652478e+00 2.252245067185191033e-02
1.241358418493653915e+01 2.128610244398791984e+00 1.387304342033836568e-01
1.192903773404364998e+01 2.119259284915540054e+00 1.232458327684530092e-01
1.251699046504058188e+01 2.135929219215390695e+00 1.211635738455543176e-01
1.115113643462151671e+01 2.100495410291258302e+00 7.469521127093603496e-02
1.239988051961506699e+01 2.136119530859215576e+00 1.242310009165235041e-01
1.099822613004242022e+01 2.094839955462105330e+00 5.666654433467781249e-02
1.331036728481362807e+01 2.151624427401073181e+00 5.240346644475758764e-02
1.175968461147623856e+01 2.121572979265940351e+00 1.233541574296978804e-01
1.174819720508845933e+01 2.114190168484836541e+00 1.066240097775175144e-01
1.176779397124355064e+01 2.114534253021772336e+00 1.082013943750271823e-01
1.216221246358286301e+01 2.125690960783905403e+00 1.336945862141695751e-01
1.226292566970610842e+01 2.129352636559877165e+00 1.412074137327367362e-01
1.165055912016989836e+01 2.110493987547024108e+00 9.649851081618693316e-02
1.370041057774537485e+01 2.162502101804614885e+00 3.079800679578391029e-02
1.288868880819350338e+01 2.144539652440894617e+00 7.482655983780200915e-02
1.176289989107917933e+01 2.113967337652418621e+00 1.067341438953086641e-01
1.126553134016168123e+01 2.107746818538776434e+00 8.768760273663796234e-02
1.295814443525507187e+01 2.142121211986624196e+00 6.791280249138234582e-02
1.094824804287882358e+01 2.094924376936753152e+00 5.631133854204543876e-02
1.077215432165277953e+01 2.093627072321959659e+00 5.185585470990593943e-02
1.207265961963491741e+01 2.125722343682435067e+00 1.372330096499475016e-01
1.133016058212035659e+01 2.101054227584214562e+00 7.955283339382938912e-02
1.187033984545138310e+01 2.124446519579154646e+00 1.399372849545663378e-01
1.194108993615547476e+01 2.122023695958395795e+00 1.309260606357886825e-01
1.112444939635347296e+01 2.100713414770784215e+00 7.461978702051599854e-02
1.265915858336817479e+01 2.138541378100633494e+00 1.012439222452077153e-01
1.224892606943503282e+01 2.131436071614649652e+00 1.350774968946132082e-01
1.235515728082143383e+01 2.130170220887405375e+00 1.372883837116475325e-01
1.212200438720152462e+01 2.124339235019476746e+00 1.300815782521419495e-01
1.303542272494706999e+01 2.145237275277561473e+00 6.169734381503542975e-02
1.297967211126761100e+01 2.143207507783718935e+00 6.606739874080472252e-02
1.300048854686441757e+01 2.146177244368190351e+00 6.517115441771992312e-02
1.468442179100477318e+01 2.177093768651966688e+00 4.255307183166115795e-03
1.193876404008807768e+01 2.115488799568399969e+00 1.111089262907840047e-01
1.253425944269709191e+01 2.135282097952787783e+00 1.199000387218645269e-01
1.240054144653111123e+01 2.132552247227535336e+00 1.316322660936836975e-01
1.203009353901818912e+01 2.125448095280431993e+00 1.379149237545083118e-01
1.044707686174644401e+01 2.083394310313668729e+00 2.383358713886138749e-02
1.365493037334305981e+01 2.161372673285570034e+00 3.351002890596042894e-02
1.140420928779358967e+01 2.110862912638725941e+00 9.110199745542778282e-02
1.199173440424209325e+01 2.124538810652008891e+00 1.364464552508232453e-01
1.165569888197941673e+01 2.112213546531271025e+00 9.950197093960050365e-02
1.155837406976854709e+01 2.116469179572300074e+00 1.015322305720997298e-01
1.170318471787753012e+01 2.113249846702861756e+00 1.029699201469230496e-01
1.181386129461365009e+01 2.124964913880492912e+00 1.359857817552561354e-01
1.403950681060570460e+01 2.166020513494001154e+00 1.544896133940777509e-02
1.308650586947405792e+01 2.155766453731637000e+00 5.809166453835738764e-02
1.044360636127737685e+01 2.082376525275917434e+00 2.275370128939291706e-02
1.285677604249377559e+01 2.145386047033774446e+00 7.762700426188064162e-02
1.174685938883822978e+01 2.118812883210413833e+00 1.164507362816086244e-01
1.173915681734665739e+01 2.121216250120586899e+00 1.209995270988267757e-01
1.171051626056635975e+01 2.110730657116702602e+00 9.831184790133551399e-02
1.211525799902180012e+01 2.127811172978616661e+00 1.435105684635538670e-01
1.287525392768571741e+01 2.144320091490660829e+00 7.608016507852703725e-02
1.205954816687703968e+01 2.124379645916881998e+00 1.329636907626067233e-01
1.213305123028995958e+01 2.129660066939141672e+00 1.428047682329573465e-01
1.378104310282018297e+01 2.163816848908169721e+00 2.650248108988815382e-02
1.348910630026210455e+01 2.155419403653282551e+00 4.463953084749218425e-02
1.228994166715020064e+01 2.131445244537281347e+00 1.347448320297619795e-01
1.366953918359193132e+01 2.164073824703997673e+00 3.074558982371789970e-02
1.182763591659163716e+01 2.119324423014759873e+00 1.229501611759802604e-01
1.346762927296074430e+01 2.155997988918682218e+00 4.463256205107384716e-02
1.297937269185346310e+01 2.145530489294879217e+00 6.679007055318859909e-02
1.166623613191346820e+01 2.114101923917457881e+00 1.031016643478278316e-01
1.463165691710625893e+01 2.177157549496399280e+00 4.643818026221276096e-03
1.279924772204965322e+01 2.139459543936335528e+00 8.491903216136782728e-02
1.210978241084543150e+01 2.125981679773425448e+00 1.367930482952252058e-01
1.113470934505115650e+01 2.103099574997791432e+00 8.167967528431113733e-02
1.431278882490268067e+01 2.172829991600015997e+00 6.931550763149254592e-03
1.147337006259975212e+01 2.111722997256297862e+00 9.344418561643350052e-02
1.220493620793802769e+01 2.130377987827341890e+00 1.389840872731138988e-01
1.192295214626262023e+01 2.121020182695959377e+00 1.288988285270330214e-01
1.233585313675983564e+01 2.133428114820396626e+00 1.294394228450922169e-01
1.180951608099550398e+01 2.113142460220724050e+00 1.065751928216629452e-01
1.161966220460124966e+01 2.116023091221538532e+00 1.040857935757789066e-01
1.215459318307672199e+01 2.128505709642432020e+00 1.450919177129476045e-01
1.095674145068898397e+01 2.098992618572130375e+00 6.609263540762562450e-02
1.349192377261298148e+01 2.154493065887868486e+00 4.571313889586840068e-02
1.463216755847392214e+01 2.182960306207796464e+00 3.969393201021250740e-03
1.100956889712617581e+01 2.099621786776266319e+00 6.883559068935821146e-02
1.389164306690062389e+01 2.162775394762602055e+00 2.263280009552829514e-02
1.179331551947799817e+01 2.119068670071318827e+00 1.200468379830480908e-01
1.154552460058293661e+01 2.118961711366137646e+00 1.036617945551113612e-01
1.347468644639529067e+01 2.153119793083630107e+00 4.726620338633638618e-02
1.299703804462702905e+01 2.142540319623631007e+00 6.414310102322268170e-02
1.371581360914744074e+01 2.158901588085656353e+00 3.299636947888876654e-02
1.112350212596755661e+01 2.102869948862336802e+00 8.066723087391264313e-02
1.055592357735618947e+01 2.086576470799391458e+00 3.232851374564080227e-02
1.141804330538145429e+01 2.112080492829428557e+00 9.202913820636741959e-02
1.241269510190782555e+01 2.131356612325466138e+00 1.340102254686496297e-01
1.173739769770292263e+01 2.115938731379339188e+00 1.098346604048137110e-01
1.281815010454947590e+01 2.145846813146197185e+00 8.091721471341195571e-02
1.259767238697691205e+01 2.136355600937088539e+00 1.106997092379284758e-01
1.300984319010228774e+01 2.147179387850554733e+00 6.478081613814348771e-02
1.439879146960635836e+01 2.178408696950664858e+00 6.316586013264031269e-03
1.234848374027085960e+01 2.129232617957681040e+00 1.396631434064563582e-01
1.307013230830903616e+01 2.145123245047220184e+00 5.855586905753387000e-02
1.332999529998007304e+01 2.149884688693728840e+00 4.976052387699027996e-02
1.153384209295822416e+01 2.114220770438748342e+00 9.784435435320724961e-02
1.253967550694932953e+01 2.138358580218681304e+00 1.151219119480210717e-01
1.291394143597195310e+01 2.141861169025020217e+00 7.235593631280834437e-02
1.225015418782203547e+01 2.126731010664474564e+00 1.348463117788865628e-01
1.247860269960052904e+01 2.134564931899532780e+00 1.280403876217638126e-01
1.256362469443664587e+01 2.140047862107699927e+00 1.102743311372190865e-01
1.240532191933004569e+01 2.131474019716506074e+00 1.338300054410983819e-01
1.218159331964817049e+01 2.130211639418779335e+00 1.399126988550760398e-01
1.143345667391780829e+01 2.110612096798844650e+00 9.167416846404492781e-02
1.221189341930275418e+01 2.131176802614585863e+00 1.362190934154776656e-01
1.187044592188095393e+01 2.120536360729849967e+00 1.291589500373117871e-01
1.359545123455269255e+01 2.162301148161688946e+00 3.383245203166723725e-02
1.223223959466679744e+01 2.133662697187919566e+00 1.280813345056243391e-01
1.189021779209179819e+01 2.120655473676535063e+00 1.297446628276390790e-01
1.307071496865416194e+01 2.141656533448512256e+00 5.632679664699376254e-02
1.240279916211320810e+01 2.132402103857558018e+00 1.319408358910569012e-01
1.191439029822297435e+01 2.123721789015162731e+00 1.373632203285015951e-01
1.267052632119424516e+01 2.138286676373203132e+00 1.001621828904151607e-01
1.247034730079535692e+01 2.130614287770390192e+00 1.347378044730977997e-01
1.290212688888485459e+01 2.146518865978447099e+00 7.361623247084760069e-02
1.337082076406468012e+01 2.152144062085017850e+00 5.039110905160104625e-02
1.125444130447654523e+01 2.102952941787802565e+00 8.512525014366853493e-02
1.183993980900461374e+01 2.123019609496034743e+00 1.334018900147994624e-01
1.259419752212466648e+01 2.137735854243810074e+00 1.095662368038503309e-01
1.123867322399574853e+01 2.103589360867445635e+00 8.659986905532619794e-02
1.255715067433470544e+01 2.135952219008959041e+00 1.161628188239462317e-01
1.176304338368721147e+01 2.116344574676289003e+00 1.120150063356619430e-01
1.370081003204987091e+01 2.158593947035865490e+00 3.395346704471396970e-02
1.410509796110658876e+01 2.171451067707722338e+00 1.180495684570743997e-02
1.277837741903190150e+01 2.140614857435273688e+00 8.671399671268556486e-02
1.251662943972833020e+01 2.141723018895119957e+00 1.130021301965418723e-01
1.378580017643486677e+01 2.159472513951845585e+00 2.930351235118803729e-02
1.124671976158829345e+01 2.110993205549358542e+00 8.560656956553627794e-02
1.239029167557586320e+01 2.134869489309221269e+00 1.266756711588919448e-01
1.358069181543666737e+01 2.158332338019977481e+00 3.831967797184321345e-02
1.026752308972185546e+01 2.074512235586792208e+00 1.232301469412223210e-02
1.319357741541974605e+01 2.148894801106733254e+00 5.514384670837781111e-02
1.260263595324812691e+01 2.138624950198855679e+00 1.076022168176961058e-01
1.151953220749204299e+01 2.111398122238463237e+00 9.444618122281500661e-02
1.184056204787593458e+01 2.121088211081748831e+00 1.284165375172550416e-01
1.203331600120574052e+01 2.124092578165955203e+00 1.331210901377797851e-01
1.300114994118129275e+01 2.150125662573765695e+00 6.661213530707665864e-02
1.264479970654337215e+01 2.136408670739714299e+00 1.048900972366863665e-01
1.218192232516689977e+01 2.130235582148129136e+00 1.398228933011926023e-01
1.203598899884027418e+01 2.125848275174291757e+00 1.390658375385340206e-01
1.114938722810258653e+01 2.104934948991971755e+00 8.390085480613741764e-02
1.302066652059621354e+01 2.143921081572755849e+00 6.242057856743277178e-02
1.254673446876580911e+01 2.131730019414721067e+00 1.229604991136889897e-01
1.124955900248678375e+01 2.105556135134990736e+00 8.760378880959099335e-02
1.364360166495209548e+01 2.161426858462355938e+00 3.370320507053955333e-02
1.240937110297009482e+01 2.129810424880594244e+00 1.371465058915151136e-01
1.299817511053812957e+01 2.150488236606883596e+00 6.695742390785000553e-02
1.233023184977241371e+01 2.130879676588967264e+00 1.358832374619863836e-01
1.224522232075627315e+01 2.127560277588238069e+00 1.385970004531708599e-01
1.224547767255311825e+01 2.132354839047919448e+00 1.322464735144166514e-01
1.354668292201799495e+01 2.154815957599254261e+00 4.329287808615073230e-02
1.181527308335916260e+01 2.120187718466666649e+00 1.242651495494997149e-01
1.313197939137076098e+01 2.149789987685007731e+00 5.869093895910958841e-02
1.213002110098467234e+01 2.128071885876394731e+00 1.440777029731686310e-01
1.200116375282439130e+01 2.121668168677244282e+00 1.265389011801745789e-01
1.353213375597515622e+01 2.157593394842654000e+00 4.057078665043710453e-02
1.277573786625643137e+01 2.139663751779531609e+00 8.742870144596762150e-02
1.230261763483678195e+01 2.125566347469908912e+00 1.277562285964275735e-01
1.311282088611346275e+01 2.151665751891275402e+00 6.087661675631333980e-02
1.339072053550122554e+01 2.156580040052831215e+00 4.637040321527229059e-02
1.192778890039250328e+01 2.116044517614326548e+00 1.136630733755265299e-01
1.163863389604177279e+01 2.113541763953294517e+00 1.010865402334791552e-01
1.197576541592703414e+01 2.113914448729829587e+00 1.030844029986208721e-01
1.324892389633892797e+01 2.151394904999984536e+00 5.482081747763235813e-02
1.216531946660114905e+01 2.127054173924161962e+00 1.390150314914988805e-01
1.106599700551766396e+01 2.103115688291986807e+00 7.947955954980598370e-02
1.194501863740531178e+01 2.117387954070963030e+00 1.164498940294869389e-01
1.369176750865415393e+01 2.166178356787420434e+00 2.812830518933150462e-02
1.249722537549042478e+01 2.136046266494603163e+00 1.234361940055636181e-01
1.166396907597485466e+01 2.114269953632161414e+00 1.032986308916227086e-01
1.204909661193257620e+01 2.123172472150572254e+00 1.291847457248840869e-01
1.288267061200824060e+01 2.149060981309654395e+00 7.510928251359874630e-02
1.191146674453841214e+01 2.123614965032392554e+00 1.371849931753239826e-01
1.303688154310215097e+01 2.151792206049440548e+00 6.492157123211061975e-02
1.143115101188006300e+01 2.104998578657358177e+00 8.853152865270033645e-02
1.149050482729185951e+01 2.111912716283919966e+00 9.409708758923357452e-02
1.220140415808608658e+01 2.119901814428693410e+00 1.082312316849456391e-01
1.000979532477578715e+01 2.070791422095995760e+00 6.508673688119167092e-03
1.353140163660759931e+01 2.155453039325147202e+00 4.310611575931689449e-02
1.229357017911197758e+01 2.128025163675660636e+00 1.392240699711440044e-01
1.151151019853033297e+01 2.107901969392610653e+00 9.089239613784846905e-02
1.129078936293724666e+01 2.112708017757369383e+00 8.804991440730403074e-02
1.486715163571660803e+01 2.186049828972119080e+00 2.411497095709068568e-03
1.162297960947569742e+01 2.117204519593423484e+00 1.060423819962968972e-01
1.271521607787355634e+01 2.139493847791302805e+00 9.419893557326602940e-02
1.175554650795539047e+01 2.118910126946283334e+00 1.172218954716857664e-01
1.168737214952085779e+01 2.111409546212973165e+00 9.901111279906177343e-02
1.317953612416430431e+01 2.146921761441459964e+00 5.421891938636658886e-02
1.191275427471519421e+01 2.120526343708657002e+00 1.280324433685380847e-01
1.199799673561797064e+01 2.119708339548140419e+00 1.202514432307921349e-01
1.343252674734693031e+01 2.155533285428043566e+00 4.647796406424133109e-02
1.292412884341538515e+01 2.145014721438210259e+00 7.161479644533283451e-02
1.204633778682213574e+01 2.123606119020174710e+00 1.308355810026728683e-01
1.094449277798900866e+01 2.095370164271865399e+00 5.731589411822618496e-02
1.230271194683412794e+01 2.129763557607742719e+00 1.392341558527935008e-01
1.123720920857098626e+01 2.110385608307693506e+00 8.522491099001279491e-02
1.156153414965461224e+01 2.112392025213754909e+00 9.678182041496800891e-02
1.097833723714581033e+01 2.096736388715333188e+00 6.106764394212931685e-02
1.424248375895961516e+01 2.172828847283544196e+00 7.787447604811262997e-03
1.258230562944674169e+01 2.133207393905198757e+00 1.162704793989951663e-01
1.194664762079353793e+01 2.127265085982129822e+00 1.467944882705469467e-01
1.246360896962068843e+01 2.131561932965357453e+00 1.332638713854680246e-01
1.241454508865568584e+01 2.131478860797731301e+00 1.337537753595114398e-01
1.347508468854781327e+01 2.156823195736929932e+00 4.330179339691902357e-02
1.215381665848263992e+01 2.127908632000415690e+00 1.427586481207011038e-01
1.347436282620539671e+01 2.154483958244853614e+00 4.638331972375783069e-02
1.259065824874126527e+01 2.130310079954074620e+00 1.184609593594607574e-01
1.105490671468524333e+01 2.097028094538721188e+00 6.306499165951837127e-02
1.145486783562266453e+01 2.107088239399873331e+00 8.980971107444121748e-02
1.113514397130836464e+01 2.107010150337287335e+00 8.164335483205739652e-02
1.320650147586325751e+01 2.150067157725469080e+00 5.552729960697171119e-02
1.181849080949529451e+01 2.115809070627785449e+00 1.135575116700099640e-01
1.175763418180693520e+01 2.117534280532814339e+00 1.143416578051374144e-01
1.369658342316114918e+01 2.167294417271446783e+00 2.703927657909271226e-02
1.377612504801393811e+01 2.160287968682141901e+00 2.917873551884509614e-02
1.301989893373409046e+01 2.146664148779231507e+00 6.372398886177657595e-02
1.160771596702902109e+01 2.114352050599261901e+00 1.010815194131178957e-01
1.131305294878796808e+01 2.112860586486033032e+00 8.879265436094453678e-02
1.057651013747241464e+01 2.087784694506055416e+00 3.498388879375033400e-02
1.319194294967805270e+01 2.150497585087946639e+00 5.653883168900799422e-02
1.042080192798574423e+01 2.081379286541637619e+00 2.104297015791086606e-02
1.245430555023338393e+01 2.129077039373346025e+00 1.375749568018097557e-01
1.317463364006885485e+01 2.155049939313231633e+00 5.648880429753876109e-02
1.274658022655694012e+01 2.137902002592925399e+00 9.162858437041368487e-02
1.211884096370588715e+01 2.119676460924698524e+00 1.125133723480681303e-01
1.211024302611691539e+01 2.123861378776917608e+00 1.287996476373265420e-01
1.139053992075085020e+01 2.108818071638227210e+00 9.006087876491052080e-02
1.228873515032240604e+01 2.134186403213827354e+00 1.270249705352754777e-01
1.218904255196666142e+01 2.127055246375436859e+00 1.382460149868210697e-01
1.125125354167353109e+01 2.102572050742117504e+00 8.382290189983451767e-02
1.210639360306944035e+01 2.128728223196880265e+00 1.470874275728347169e-01
1.299061918349463340e+01 2.143247495091578525e+00 6.502110225774562768e-02
1.238188101525070905e+01 2.137138198893479224e+00 1.215644217226675011e-01
1.148231502569909956e+01 2.111078930006675680e+00 9.318082834574042961e-02
1.195761546834147637e+01 2.125574598885402011e+00 1.411559193463941264e-01
1.310305927434569817e+01 2.145708798013873153e+00 5.721656928953488402e-02
1.135892546022158633e+01 2.106442694613001265e+00 8.917039900260731455e-02
1.246497695235963121e+01 2.134097939420214640e+00 1.290994056724773797e-01
1.236704557493611034e+01 2.131946549167016425e+00 1.330222979084591250e-01
1.179896886508769072e+01 2.112515293335910815e+00 1.046921732900273072e-01
1.263031496698065759e+01 2.136397040052042673e+00 1.066690704202429840e-01
1.168621537793224618e+01 2.116457136143973017e+00 1.082306569957177667e-01
1.308728093037861839e+01 2.145817115402811392e+00 5.810749695471405935e-02
1.101265788852940197e+01 2.093457164149798544e+00 5.333284586888630691e-02
1.336409632359582744e+01 2.154869130467248706e+00 4.991621299359721292e-02
1.276717741902426084e+01 2.142338652051138492e+00 8.706513225164275172e-02
1.328887770085450626e+01 2.155585351609196287e+00 5.142296807390727559e-02
1.196490238502195069e+01 2.129225628785408997e+00 1.482316156342246560e-01
1.289410814269028727e+01 2.149906008112325129e+00 7.423532429512894049e-02
1.185475995879350464e+01 2.118505378242998116e+00 1.225702678259689010e-01
1.204430193244216873e+01 2.121341546733222394e+00 1.230305612808015037e-01
1.178528510612382618e+01 2.116283493294945028e+00 1.130279279666830949e-01
1.197078037700888409e+01 2.122215342937810778e+00 1.299496324353970889e-01
1.249101940444442072e+01 2.132523860444224706e+00 1.295251089667925071e-01
1.137210576167013265e+01 2.102313540389881830e+00 8.320055179121085831e-02
1.291058314317064948e+01 2.144992890975907507e+00 7.283462254165885830e-02
1.268272379752888313e+01 2.139022336058622464e+00 9.816964999953281534e-02
1.164478004045107795e+01 2.109365251039352351e+00 9.453478846362084465e-02
1.246697625811219012e+01 2.135749806316784127e+00 1.264355656153695051e-01
1.244935000014610083e+01 2.132610816890474936e+00 1.315300423130617846e-01
1.301570065192031578e+01 2.142972654524025078e+00 6.247733647553456449e-02
1.234548290163877127e+01 2.128889219015825063e+00 1.405675492926726500e-01
1.281675206195428984e+01 2.141962099651654405e+00 8.222014214540027122e-02
1.257169216885804808e+01 2.136273309802114717e+00 1.139746369459081338e-01
1.174349745709165482e+01 2.117916087372475165e+00 1.143325140136904894e-01
1.242713066402648714e+01 2.136979665627733560e+00 1.232548133796052825e-01
1.208354383865342285e+01 2.126925495160932655e+00 1.412111719633725171e-01
1.354121168324142488e+01 2.156499604269645154e+00 4.155549952279474074e-02
1.092912836787215980e+01 2.096134000869309677e+00 5.888764699765799276e-02
1.197871301692705259e+01 2.122791628817585874e+00 1.313859317868229792e-01
1.197479660614192376e+01 2.125274315762729849e+00 1.395293417918363199e-01
1.292344291859172856e+01 2.141969828071388360e+00 7.139851018176886222e-02
1.191175004037344465e+01 2.118944910897983647e+00 1.234435226789736828e-01
1.175778019299134058e+01 2.119740663400018210e+00 1.191877260901343799e-01
1.412157731150691298e+01 2.171775291179336875e+00 1.126197019983005490e-02
1.261060898060096669e+01 2.137652576152634598e+00 1.077334115305648571e-01
1.308093730597094684e+01 2.146855403036415755e+00 5.911076659610270401e-02
1.109651601782156405e+01 2.097789249473147599e+00 6.585376711934656790e-02
1.283238800305678318e+01 2.144885096950836179e+00 7.991466280148773471e-02
1.155999052200819754e+01 2.111215015564150033e+00 9.532212608877457805e-02
1.321771312365953044e+01 2.157665203954028943e+00 4.994279975156459828e-02
1.174032763548132685e+01 2.118081045736956103e+00 1.144900251338896724e-01
1.165236161354692612e+01 2.113110047794496626e+00 1.008884018496604973e-01
1.278151454113532637e+01 2.139502604739131009e+00 8.686357646059469917e-02
1.370336461855169929e+01 2.163565769292291385e+00 2.981470292045187293e-02
1.211947526168091827e+01 2.123994493178794851e+00 1.288824099671134760e-01
1.153546575548118902e+01 2.105938858823954707e+00 8.900989113566158684e-02
1.056720087001342634e+01 2.088677282555364112e+00 3.563972773604757310e-02
1.108971687512883975e+01 2.098301299330445513e+00 6.712274055453329447e-02
1.278835146263440414e+01 2.143342914164326540e+00 8.453578730043714851e-02
1.220246850316684295e+01 2.130290111995122082e+00 1.393186148766297761e-01
1.303194603285615294e+01 2.148105371880900005e+00 6.342309760559405873e-02
1.213739216084607087e+01 2.122696091324896450e+00 1.230407324695287075e-01
1.232047261198794530e+01 2.125913425003906454e+00 1.286720198700748719e-01
1.327886584157139360e+01 2.148339408973650499e+00 5.060471125424046562e-02
1.181420731332622331e+01 2.122219429368142674e+00 1.292202318018101093e-01
1.227293674934935375e+01 2.124782972451030538e+00 1.254318575305821137e-01
1.178291280778474004e+01 2.113787022144699268e+00 1.071163322890210240e-01
1.303052200987982445e+01 2.146829896552730599e+00 6.291245885103802227e-02
1.330927807314378342e+01 2.153896131707520478e+00 5.357027423723011161e-02
1.240613684668011452e+01 2.128571238806460375e+00 1.387306741553790967e-01
1.348925496986819006e+01 2.153780353355926547e+00 4.672020944366288980e-02
1.255476353241697751e+01 2.137131351335014084e+00 1.149546957033261568e-01
1.394987326653522608e+01 2.168587685750019478e+00 1.759312760286583718e-02
1.280470726913527280e+01 2.138244607433613886e+00 8.473826472973455814e-02
1.178475465609617956e+01 2.120373840825296341e+00 1.225235786206731459e-01
1.394643874860085830e+01 2.165459749849986792e+00 1.913292929557669497e-02
1.257856048660339354e+01 2.137767790357546271e+00 1.113594210012180119e-01
1.139132568634185283e+01 2.102338841867616548e+00 8.307827116239047127e-02
1.274446570723599770e+01 2.138819319039439115e+00 9.135020769285817632e-02
1.226472174460978515e+01 2.134497067932052961e+00 1.258361511065560490e-01
1.144960607248949991e+01 2.108635196232329978e+00 9.077616425224872831e-02
1.171684615432981680e+01 2.117485706966986569e+00 1.118825426472910278e-01
1.169052382949186963e+01 2.111247605593670418e+00 9.879631595739135630e-02
1.219747826815592617e+01 2.128975057471428567e+00 1.439062910004770823e-01
1.297473451440344760e+01 2.141458939885179991e+00 6.605336586901591756e-02
1.280871674643491787e+01 2.147728196788180277e+00 8.111017821790723892e-02
1.237768929542899343e+01 2.131978993285068569e+00 1.329069328824147300e-01
1.151043793365685630e+01 2.115812585965691994e+00 9.838918229188119147e-02
1.155008002377754650e+01 2.110210978553668237e+00 9.391002258222259924e-02
1.168425644087549564e+01 2.110645126566627727e+00 9.753312747865551524e-02
1.240518513595857009e+01 2.132275841272277095e+00 1.321959062005435281e-01
1.237207357274761321e+01 2.132762017211400796e+00 1.311580266760708768e-01
1.221339904999622838e+01 2.131315821194592175e+00 1.357430638471073536e-01
1.032025714764719382e+01 2.081918985448310000e+00 1.784284780952951482e-02
1.133226329648143782e+01 2.104921815706220389e+00 8.903201539792744701e-02
1.338467097667908945e+01 2.154939670595211521e+00 4.905603926682840232e-02
1.352303881457575407e+01 2.157167896919131689e+00 4.135377125889783123e-02
1.278611278202571100e+01 2.140464722131016906e+00 8.595342687670601278e-02
1.114660875594861267e+01 2.103475044092691704e+00 8.314802646758347182e-02
1.322586701011314325e+01 2.150010745511376165e+00 5.460329070313142685e-02
1.062287411446567020e+01 2.087220219924053932e+00 3.667919252320006596e-02
1.317369700462864479e+01 2.146214998780407779e+00 5.394993935524279582e-02
1.225355475456709797e+01 2.130383877508571722e+00 1.382576184547607834e-01
1.049752354557862688e+01 2.081019126078906822e+00 2.331535634336711141e-02
1.180513569702057630e+01 2.118136411295544086e+00 1.185567088766722732e-01
1.238683942165921259e+01 2.138009408751590623e+00 1.198330957430541188e-01
1.130850203828713241e+01 2.108137710864692593e+00 8.894917146315202416e-02
1.280453719283824832e+01 2.139864300916476392e+00 8.419202897455362045e-02
1.112241169918429051e+01 2.102646690581442268e+00 8.000426222759776662e-02
1.013915422743865946e+01 2.069659419651521670e+00 7.585297801356914379e-03
1.148454435437644605e+01 2.113185765518916348e+00 9.496265455497121533e-02
1.171245909178899858e+01 2.116901633932772864e+00 1.104819754129338083e-01
1.394021082122828048e+01 2.165972654584329415e+00 1.912893833847957581e-02
1.281763827915324327e+01 2.143093846062400942e+00 8.178982918778493483e-02
1.289456685471800412e+01 2.144953648749553299e+00 7.427997024848681518e-02
1.328615620473956227e+01 2.153480151555423827e+00 5.519599096053164067e-02
1.241687830290644889e+01 2.135813013122464188e+00 1.252383161008228385e-01
1.337590639173290796e+01 2.157145177802901159e+00 4.598463467045486169e-02
1.337724515594856634e+01 2.154809790249794688e+00 4.952592469318698593e-02
1.219262418160193207e+01 2.133359778078353752e+00 1.288358354841753206e-01
1.148336031746183750e+01 2.106832022642576518e+00 8.975541999741097621e-02
1.172948065287405228e+01 2.110071627455094578e+00 9.741044052027580946e-02
1.389570086390104464e+01 2.165310248153760497e+00 2.112229760497365966e-02
1.281563592342594227e+01 2.146176554566049610e+00 8.103441701919920914e-02
1.180450996854789381e+01 2.122670443795533490e+00 1.295249294341557222e-01
1.201439379921958128e+01 2.124194693210278650e+00 1.343137242279293930e-01
1.286130035648786318e+01 2.142167138078621580e+00 7.767282805877404050e-02
1.203701771712824709e+01 2.122436230128657009e+00 1.272264324328017393e-01
1.159258860424211157e+01 2.112953146502221102e+00 9.854199144161576718e-02
1.403092741374919861e+01 2.170299724311172351e+00 1.433774144893156313e-02
1.235340792242097230e+01 2.132694680998698633e+00 1.312925113073465933e-01
1.350206477834922225e+01 2.157378183980453112e+00 4.174760303177019877e-02
1.250997331519858413e+01 2.133682255906310221e+00 1.252702117150880923e-01
1.280050505382256532e+01 2.143240325899841370e+00 8.340253785659665353e-02
1.130579648585080044e+01 2.106496395144997980e+00 8.905144168768883151e-02
1.111565297806182429e+01 2.102973048725212735e+00 8.070390535149289668e-02
1.183546701954795743e+01 2.120258407739661344e+00 1.258868712670895840e-01
1.266904075987482869e+01 2.142620543821212031e+00 9.664277467808997379e-02
1.186785535345930853e+01 2.121622841335448761e+00 1.319532514118228195e-01
1.263977847655063336e+01 2.135513894714106797e+00 1.063617274246341227e-01
1.160080917112130372e+01 2.112397311348640283e+00 9.804879231069718593e-02
1.127500858851080956e+01 2.100368731942785505e+00 7.749037948519404972e-02
1.108212023666365731e+01 2.101180653845857726e+00 7.476676419593819567e-02
1.123526951992362477e+01 2.106486367237606849e+00 8.664153030594327898e-02
1.294690981904577853e+01 2.145040751150940395e+00 6.956634716705621668e-02
1.192152526480763974e+01 2.124935259131879750e+00 1.406484001226943892e-01
1.261861801788621484e+01 2.134757571908596496e+00 1.097992103851188200e-01
1.414759981095245678e+01 2.172478595985703809e+00 1.040457953234183094e-02
1.288933692632236827e+01 2.146949337122070922e+00 7.468250939241877218e-02
1.265698912693659572e+01 2.136136501052579906e+00 1.036466792021838584e-01
1.337800247911647133e+01 2.151656254678498303e+00 4.954773350331620474e-02
1.189153869011703435e+01 2.125674521978512921e+00 1.440004698383982040e-01
1.229988459869584361e+01 2.125847763706409044e+00 1.291419106263192451e-01
1.161900836544781335e+01 2.108404191128073979e+00 9.266384824846650436e-02
1.387406761804264654e+01 2.165904471932574182e+00 2.160824613954080708e-02
1.240913354720721706e+01 2.132239247323494347e+00 1.322622380050030855e-01
1.173701806733298625e+01 2.121780286652083181e+00 1.220138507881368822e-01
1.028601262358791324e+01 2.079577206401302725e+00 1.557992091214617167e-02
1.140119143942817104e+01 2.111746871264420289e+00 9.138174135198745551e-02
1.267528203829737166e+01 2.138267055082681445e+00 9.963125358677726862e-02
1.187118102765070127e+01 2.118245175905947519e+00 1.228827569229328787e-01
1.378216689327220301e+01 2.166581805667273652e+00 2.453903508856831311e-02
1.265779335910896286e+01 2.142332327179505835e+00 9.801365753772456335e-02
1.170302356985197534e+01 2.109967807573966514e+00 9.667157012661371784e-02
1.431520334654819138e+01 2.173821402252434698e+00 6.918554598779696335e-03
1.220853803975235152e+01 2.130668633213755214e+00 1.379559218569025303e-01
1.130949527665596221e+01 2.104177465282101700e+00 8.920261742177129638e-02
1.143580867850615057e+01 2.110437340293680908e+00 9.162828175933467045e-02
1.133288389062698975e+01 2.110101538443620584e+00 8.932009101959231812e-02
1.313283081801421659e+01 2.148596208248017003e+00 5.777993414858015320e-02
1.224882101531293443e+01 2.130229447485290084e+00 1.388031385036757326e-01
1.251946843877438020e+01 2.134154341397523247e+00 1.233520137527454458e-01
1.178943966245624431e+01 2.115442180693849039e+00 1.112639111732148800e-01
1.153033308110340371e+01 2.106281614397877533e+00 8.937136669519570031e-02
1.129903926441326334e+01 2.109002529842837870e+00 8.874961168348720342e-02
1.187302957745069598e+01 2.125818900936434552e+00 1.439908025607975484e-01
1.148974582978612169e+01 2.111592625344393070e+00 9.380411831852214499e-02
1.123766679127756341e+01 2.098835603831283425e+00 7.176369424238011885e-02
1.338348402033005513e+01 2.151168953923115357e+00 4.876792013262000458e-02
1.284142188201147583e+01 2.143173894788111600e+00 7.946004150437367686e-02
1.146296221218275413e+01 2.116523350269857051e+00 9.655499397182813748e-02
1.239089154764976541e+01 2.132814512258475848e+00 1.310723548815403150e-01
1.185471373513205684e+01 2.118363586215737282e+00 1.221873745412522944e-01
1.042821665160972344e+01 2.076143755665297075e+00 1.710857613469282321e-02
1.208555991402490903e+01 2.125640265561997033e+00 1.364408952580650480e-01
1.206707152927803861e+01 2.121749847012425860e+00 1.232123667832892566e-01
1.218151875731782852e+01 2.126937240790744088e+00 1.380124996630056611e-01
1.300963376507501756e+01 2.155448642782169522e+00 6.256438073914843967e-02
1.178451300397489376e+01 2.119604719807209658e+00 1.207164180613131826e-01
1.175485556207097559e+01 2.119153088168602483e+00 1.177062261411019189e-01
1.259738615955452090e+01 2.132225927181020442e+00 1.153478298647279410e-01
1.266452154453551238e+01 2.141174147539821160e+00 9.834600659678727208e-02
1.207215863224224250e+01 2.124618387847240886e+00 1.332733139202976758e-01
1.259169644510651409e+01 2.136202728848958898e+00 1.116040501989866568e-01
1.149211610962187002e+01 2.114497336957575691e+00 9.635952610845141542e-02
1.251527761253353610e+01 2.137967799359482779e+00 1.184780288960879668e-01
1.411023210584476040e+01 2.173515892012285899e+00 1.120471470047651116e-02
1.132238810410652263e+01 2.107284376678563387e+00 8.909449073778762107e-02
1.282823900744852352e+01 2.141749777315694381e+00 8.111047044813529672e-02
1.261595710194996123e+01 2.140367260430848795e+00 1.042598449417869028e-01
1.164178841242209117e+01 2.114826228401186725e+00 1.032731235732355646e-01
1.268047885802618602e+01 2.140149867108390058e+00 9.750952003531766776e-02
1.249739152172415402e+01 2.135674330216227546e+00 1.239690139708808508e-01
1.139460901681502492e+01 2.103458616108742518e+00 8.669914983050616697e-02
1.346695454535942993e+01 2.153247213424794193e+00 4.773797913350061317e-02
1.093019086860277866e+01 2.091495803873585135e+00 4.818225524754257694e-02
1.299006183801765602e+01 2.143862818640040135e+00 6.528310456751848512e-02
1.183613576630627406e+01 2.124081567492434708e+00 1.358233934844958468e-01
1.207171913270179253e+01 2.127555950186066802e+00 1.438740643892013893e-01
1.260279656843655083e+01 2.131619842805361653e+00 1.152686776775105060e-01
1.327611400706505229e+01 2.150574962443628113e+00 5.286730000803846474e-02
1.363772169257693534e+01 2.161162841876609342e+00 3.407281189205256522e-02
1.202429431817605199e+01 2.125627002533976295e+00 1.387518989850838325e-01
1.062477785183308221e+01 2.088373521967787472e+00 3.848830420571698607e-02
1.185382313241025365e+01 2.120811710620447599e+00 1.286818692437660394e-01
9.764498210269749734e+00 2.057214774263611545e+00 1.720992005383215756e-03
1.133264040774174752e+01 2.107387643831942992e+00 8.916568810515540511e-02
1.240391868695260769e+01 2.130682688691440063e+00 1.354605584556537456e-01
1.157244767417142839e+01 2.110487357609973191e+00 9.473051954282171727e-02
1.193714588142387711e+01 2.117773607928165713e+00 1.181960512397506186e-01
1.164166592238703402e+01 2.112630344996089260e+00 9.973505265002494125e-02
1.329905214775691036e+01 2.156423780201071505e+00 4.962799502225973686e-02
1.237362630207271685e+01 2.130788396231529269e+00 1.356022164083782178e-01
1.216152961469523675e+01 2.129575576685872829e+00 1.425630191681244441e-01
1.248208356325766566e+01 2.136248060366104262e+00 1.249924564569033364e-01
1.239614566461514400e+01 2.132654255230981732e+00 1.314180816367859772e-01
1.230757265484481167e+01 2.130833841977076926e+00 1.362607008717898194e-01
1.285483398673002142e+01 2.140100130714068793e+00 7.866063461887981556e-02
1.195420710061534919e+01 2.119329119663746042e+00 1.218301155529852436e-01
1.363518355315340003e+01 2.165564667279944455e+00 3.002696566347165530e-02
1.291490275291293344e+01 2.145045536722467006e+00 7.244811883424079335e-02
1.304870966221481332e+01 2.142554784047870253e+00 5.902048357145334156e-02
1.094702536084186839e+01 2.096522878552225411e+00 6.006251761189796562e-02
1.496259794169578683e+01 2.180694251814714768e+00 2.475553552703017163e-03
1.354326819083075684e+01 2.158864187381433375e+00 3.877712276230552146e-02
1.221555163729262894e+01 2.128579575619060194e+00 1.437812447811464833e-01
1.114004141745094145e+01 2.101862259579681425e+00 7.831624639254397557e-02
1.182434116982947891e+01 2.118798425098924021e+00 1.214003567429717823e-01
1.287042933998810312e+01 2.141227538540303676e+00 7.685254347921820217e-02
1.270997458300661442e+01 2.142141185257102620e+00 9.292594165767709136e-02
1.179938082808323330e+01 2.122553370587362931e+00 1.288142003473884967e-01
1.232032759059563709e+01 2.124868105004908525e+00 1.238353287147374582e-01
1.194002654257191054e+01 2.124439400510753639e+00 1.383671169339784901e-01
1.288764207470461010e+01 2.143761274918115411e+00 7.495492171194911846e-02
1.221231378719246230e+01 2.130316240875814060e+00 1.390822990303146323e-01
1.074247550292018083e+01 2.093867507172992859e+00 5.205858339259766820e-02
1.155589478546633586e+01 2.115185899756644616e+00 9.989080905206194905e-02
1.181683407954940179e+01 2.116291769015752777e+00 1.146775765936295655e-01
1.102472339511074573e+01 2.100965795758849897e+00 7.263086173423193015e-02
1.234627455451613365e+01 2.133187427659448243e+00 1.300863881209536055e-01
1.199747058373523778e+01 2.124546832749274916e+00 1.362261084866160377e-01
1.151644344629566064e+01 2.111770828170190573e+00 9.472750098670643104e-02
1.332832143331087416e+01 2.155423148071492712e+00 5.031246594317176357e-02
1.336798038369232522e+01 2.158081187806877743e+00 4.477626245084117412e-02
1.261475019698971956e+01 2.136642890717997290e+00 1.083101134468661686e-01
1.226366196785031448e+01 2.131733047032032147e+00 1.340800129903263749e-01
1.242293445082731651e+01 2.133286592307345853e+00 1.302220629247785311e-01
1.207044690117290386e+01 2.124637380688505495e+00 1.334147082384493366e-01
1.306945553578588282e+01 2.146178357567649631e+00 5.925862779514530498e-02
1.104985158467864892e+01 2.100306305965572218e+00 7.158096554196216599e-02
1.138517912956047873e+01 2.106252793788705890e+00 8.916644439481666295e-02
1.335047832059005124e+01 2.155777333032664611e+00 4.896448160044770265e-02
1.202500210735873587e+01 2.125546232227984778e+00 1.384493118825453617e-01
1.228543755387240921e+01 2.128713107660124670e+00 1.425420038176690440e-01
1.140430521094531713e+01 2.107204932919886975e+00 8.958494582073876777e-02
1.303126141039805752e+01 2.144507169466594920e+00 6.171051615530247225e-02
1.235223378662581872e+01 2.130695638293927274e+00 1.360771843763023403e-01
1.340801073143629552e+01 2.151028212001811379e+00 4.753916418737008653e-02
1.304099008894991485e+01 2.145429326204228104e+00 6.130139484543885298e-02
1.314199483474813235e+01 2.146862048940863854e+00 5.605342588798496728e-02
1.134483139593598011e+01 2.101902549123509711e+00 8.215364847061314146e-02
1.227392821803134204e+01 2.129464192649142884e+00 1.406458810165318596e-01
9.740074277363952149e+00 2.066640279161107152e+00 3.316348867614060669e-03
1.200888632978215931e+01 2.122806536553945467e+00 1.299192735112394692e-01
1.201072291212647691e+01 2.125303092611877886e+00 1.381896029005186821e-01
1.249528020646564030e+01 2.139507764510649057e+00 1.184995232202350479e-01
1.224725989605315313e+01 2.131212035188236875e+00 1.357839084522886319e-01
1.222714394947924532e+01 2.127479078392276790e+00 1.388036901765955511e-01
1.095789152522897680e+01 2.097158240945926178e+00 6.174526321776696580e-02
1.331206538770567427e+01 2.156428866380200038e+00 4.919030582407994678e-02
1.161473036870063069e+01 2.116714705581549172e+00 1.048565701495524916e-01
1.366930295087549752e+01 2.158292428559179577e+00 3.571150169862873786e-02
1.152609570761338986e+01 2.116684253784499425e+00 1.000564182345323044e-01
1.224041818342312027e+01 2.128294671368019308e+00 1.419022836857639636e-01
1.265076761647211434e+01 2.134030128377548685e+00 1.063483389679932695e-01
1.267788364663091549e+01 2.140147080958902492e+00 9.779248045112784449e-02
1.205552891110503744e+01 2.121775817776109907e+00 1.239341134541874084e-01
1.098711226444603284e+01 2.106418724481385674e+00 7.541620130712513304e-02
1.178010978922918284e+01 2.117481801119422080e+00 1.155225826243210380e-01
1.226380451618979528e+01 2.126695820021006877e+00 1.342282514357186207e-01
1.148665587486802231e+01 2.111450210302405317e+00 9.359932282300327533e-02
1.137140594330916343e+01 2.106267107194061516e+00 8.915344636864219741e-02
1.345866508349757140e+01 2.158177145341688696e+00 4.200806209103456063e-02
1.186148693000967747e+01 2.119509214591309032e+00 1.257171436315920321e-01
1.262323334764911564e+01 2.139082241156356812e+00 1.047911235812804126e-01
1.087764253339845233e+01 2.092686560967219389e+00 5.064703690878406828e-02
1.101025509758096632e+01 2.092507724719428364e+00 5.092196327623045582e-02
1.214543869904465012e+01 2.123503826840137609e+00 1.257895162073988660e-01
1.148706252794343641e+01 2.109415806556180328e+00 9.191893834953301923e-02
1.203187615722434067e+01 2.122338090940351307e+00 1.271550826980126503e-01
1.152254613908276504e+01 2.109714785102320800e+00 9.282785770272719561e-02
1.473239192173302392e+01 2.181971781791634868e+00 3.536483094405918834e-03
1.169284237311116925e+01 2.120343635826950290e+00 1.158310744423829142e-01
1.199575505647623785e+01 2.119107612587160183e+00 1.184177794272126827e-01
1.040211488911010207e+01 2.081187573904454080e+00 2.024199433662236813e-02
1.131713791376048128e+01 2.102318081456130638e+00 8.380121692729480820e-02
1.060814836650777160e+01 2.090553689304714524e+00 4.066904972912710470e-02
1.229834671012431713e+01 2.132155957777791766e+00 1.327243509759820361e-01
1.144272857244509645e+01 2.112906816859597914e+00 9.328498918969661824e-02
1.125309187049131943e+01 2.105239359182490499e+00 8.785190760891443962e-02
1.187666226045467077e+01 2.122704743182678655e+00 1.356632133248728556e-01
1.482353410789176174e+01 2.187432727779170527e+00 2.460010739504765471e-03
1.180426985891808478e+01 2.116863140366524565e+00 1.154146078464289710e-01
1.200326346579705827e+01 2.123229043622116841e+00 1.316037090316462543e-01
1.318642265219512488e+01 2.155438891925328004e+00 5.529208069311588453e-02
1.069856603565317599e+01 2.087736557220559952e+00 4.121752198102256876e-02
1.389036415060847673e+01 2.165259735210050440e+00 2.135150631800746684e-02
1.307242233924222852e+01 2.150112342340686933e+00 6.161172909774546846e-02
1.283039803635094955e+01 2.138049591765561086e+00 8.182776822962389840e-02
1.110652938047093485e+01 2.105066322810687396e+00 8.210424371949151534e-02
1.195218235432440856e+01 2.119863890133055762e+00 1.236225131378035913e-01
1.244392719095739608e+01 2.136545560484483186e+00 1.245256269186438419e-01
1.046431116303888409e+01 2.087079799228449328e+00 2.817103120449782061e-02
1.161241562250287274e+01 2.112027144771037257e+00 9.788025062619008787e-02
1.187931420270397531e+01 2.117147000517789479e+00 1.203040924119625210e-01
1.057455622131746509e+01 2.089724019662305921e+00 3.744933157624525527e-02
1.360189652263172810e+01 2.160547692268644848e+00 3.547855296082583904e-02
1.144336310998560435e+01 2.110564435394853167e+00 9.187405922793652480e-02
1.086369976658331282e+01 2.088728357099900013e+00 4.210849230717356173e-02
1.111002588451896322e+01 2.103491686265416050e+00 8.196423568751649846e-02
1.375891502043007364e+01 2.163538093604933099e+00 2.759103701071891415e-02
1.183078272276542364e+01 2.120973079681180096e+00 1.273806487609197013e-01
1.240547973457969988e+01 2.132792284584849707e+00 1.311432395278800400e-01
1.309828315666659115e+01 2.149329216194677539e+00 5.991541778307860749e-02
1.122709530946538514e+01 2.098436585989634118e+00 7.030478396612387104e-02
1.359606844207490539e+01 2.158130363305888810e+00 3.808783535779793755e-02
1.086762667976630858e+01 2.097126263262906853e+00 6.012937090819765046e-02
1.195790003347633501e+01 2.117437857316331495e+00 1.156703755975067721e-01
1.194939263949347108e+01 2.120185198564456197e+00 1.247911851243352910e-01
1.162874893568849899e+01 2.119103711923264743e+00 1.092989992442770786e-01
1.244308119980475880e+01 2.140415746286349119e+00 1.175936382517026868e-01
1.242201009606580797e+01 2.130009088657608629e+00 1.365315399952838626e-01
1.300124088268164968e+01 2.148167049549289054e+00 6.586204876271165021e-02
1.274319833019943360e+01 2.139818202617176368e+00 9.091749783067953894e-02
1.266185457320355745e+01 2.132025095563182759e+00 1.066585027232300059e-01
1.260110162690674507e+01 2.136897445864946121e+00 1.096827873081265281e-01
1.088627379151737529e+01 2.101137568316851834e+00 6.925950431679223085e-02
1.156807102695042389e+01 2.115800159771214162e+00 1.012132493947015544e-01
1.275160566914727234e+01 2.133864026946308279e+00 9.324597908545188829e-02
1.305189058469230190e+01 2.148565573730892186e+00 6.211519350485750213e-02
1.147560398087195388e+01 2.106941688726274631e+00 8.980836086303298216e-02
1.324610564158001047e+01 2.152984109669493051e+00 5.638302669198157202e-02
1.507495100089620266e+01 2.193362818700204553e+00 1.215641724292928962e-03
1.264385734896793956e+01 2.138306133212162230e+00 1.032122771738003819e-01
1.198838035862967288e+01 2.122576761814498170e+00 1.302002246274954200e-01
1.167951509151878753e+01 2.115323236518682481e+00 1.058388881012121696e-01
1.323517419404959128e+01 2.148763520154858497e+00 5.307259228739068246e-02
1.237082814602732483e+01 2.131675071133386279e+00 1.336230394605767702e-01
1.224078912779143558e+01 2.125832311437658273e+00 1.312973437210073202e-01
1.141430744765632888e+01 2.109922189557835281e+00 9.091016179086190696e-02
1.190853946448299894e+01 2.119675704457570475e+00 1.257945821942313414e-01
1.113698960457211484e+01 2.103049637330906219e+00 8.161173854117290127e-02
1.301184847111212406e+01 2.146464280816390069e+00 6.431656873457389234e-02
1.254230006908198369e+01 2.135018934192845830e+00 1.192330645257053540e-01
1.220233482522027657e+01 2.129372380330655901e+00 1.424395596378134621e-01
1.161495410479143509e+01 2.113620288620505772e+00 1.003060244927434647e-01
1.235807432743781575e+01 2.127223443092221444e+00 1.335415443871715291e-01
1.393816493055708428e+01 2.165929518467216042e+00 1.922462693449544097e-02
1.053479424116803465e+01 2.085658177979565320e+00 3.015027340111123971e-02
1.160545237273817420e+01 2.115190230497236090e+00 1.021824369596172899e-01
1.062660465147234135e+01 2.086482267413563463e+00 3.577866198994218705e-02
1.083195108711979060e+01 2.096771635784490773e+00 5.879206566079509672e-02
1.297912480656657230e+01 2.147480361981752850e+00 6.739241070972293302e-02
1.230541669622938983e+01 2.130491593506805170e+00 1.372122589028153261e-01
1.226582418784346373e+01 2.128614832987616445e+00 1.426153316940221849e-01
1.180203234377952271e+01 2.118405378832675989e+00 1.190171227107892082e-01
1.307728788027139188e+01 2.142947429519421743e+00 5.677580582931360254e-02
1.330788584817202391e+01 2.155140870327640013e+00 5.151292898447659002e-02
1.133059660070594710e+01 2.108418517501649436e+00 8.919772293150274312e-02
1.253085395996700946e+01 2.135480634716820703e+00 1.200590536808319592e-01
1.245015178492006491e+01 2.136017310682660320e+00 1.256102192946266516e-01
1.305532870420782920e+01 2.149671891830140957e+00 6.249238134132999167e-02
1.267767414016811145e+01 2.140846326563686119e+00 9.724209960869678593e-02
1.307268450756691003e+01 2.147714436026627371e+00 6.007203003497427890e-02
1.314675186480713975e+01 2.149196162222932749e+00 5.757068727356691451e-02
1.279855888951831488e+01 2.143552655648363281e+00 8.347469956026272453e-02
1.219307083975806094e+01 2.125601146089012961e+00 1.321456135881900751e-01
1.201409847034385336e+01 2.118080781498205223e+00 1.137620601319680319e-01
1.256150770808773487e+01 2.135619836261130722e+00 1.160393033103533367e-01
1.191635138175021957e+01 2.124623363900352668e+00 1.399396901988743391e-01
1.177163115366690604e+01 2.119529020988710322e+00 1.196649065753323526e-01
1.033663472024357688e+01 2.081599286076686095e+00 1.825008669626915908e-02
1.205565983948072706e+01 2.122921765664513849e+00 1.279787971422720882e-01
1.208857617069389256e+01 2.121161931164186054e+00 1.198798538433444028e-01
1.395461239937520403e+01 2.167447170630278031e+00 1.794264552804791801e-02
1.171076518950544276e+01 2.113083158518382465e+00 1.029196497944343675e-01
1.082634982988857608e+01 2.094691947230508777e+00 5.445823110053397281e-02
1.203718096619445532e+01 2.128303059061236180e+00 1.475126766360450037e-01
1.310251228884470542e+01 2.147282382419100077e+00 5.832053460624684466e-02
1.325913311050211618e+01 2.149745846126262627e+00 5.285240593729724490e-02
1.302031155252534589e+01 2.150464612215378324e+00 6.540083062369866918e-02
1.246100993143609870e+01 2.134760501476482553e+00 1.279550699433530392e-01
1.145248487512372648e+01 2.108450048932720033e+00 9.069235884491755328e-02
1.398882558666240428e+01 2.165646264924664166e+00 1.746353151792227887e-02
1.158857363757993042e+01 2.110665437370797815e+00 9.533220619949377139e-02
1.150114371846856187e+01 2.115525535503037791e+00 9.767228634529398490e-02
1.192180279154532130e+01 2.119437228381027438e+00 1.242458187942066250e-01
1.131326855570378598e+01 2.111040194683114546e+00 8.887716624032619694e-02
1.409673797251828020e+01 2.172014265414445422e+00 1.191299280274051541e-02
1.224905397634027082e+01 2.133881539847922948e+00 1.275311829810756858e-01
1.150789350697256985e+01 2.116059335908412109e+00 9.849482640126702715e-02
1.262777883526785772e+01 2.140078235719407918e+00 1.032811221259369167e-01
1.155639850337910168e+01 2.114346592971020566e+00 9.892361276902161826e-02
1.393061462569925268e+01 2.168220844078123655e+00 1.840659359994909622e-02
1.297836190033994264e+01 2.144967880958244422e+00 6.671333719700445197e-02
1.426449778661442735e+01 2.174695124812380698e+00 7.319151360404567604e-03
1.270025853448127506e+01 2.140530582874885290e+00 9.509015743695756195e-02
1.086400198046889543e+01 2.094733038718028517e+00 5.494917787766294415e-02
1.322078289561540565e+01 2.149899993039052326e+00 5.473731044914501714e-02
1.168331832751422716e+01 2.114231676681842309e+00 1.040322604506690313e-01
1.226166217296911398e+01 2.132087582482514065e+00 1.330270497835348842e-01
1.398898802768267124e+01 2.160439369763706541e+00 1.951043137483852302e-02
1.220312691583505327e+01 2.131708397553888190e+00 1.344961063287832270e-01
1.120794030651636142e+01 2.100375628922091398e+00 7.579984979087059371e-02
1.184656198687062911e+01 2.119163063504724054e+00 1.237909643076669230e-01
1.114139226675457905e+01 2.100732228264877044e+00 7.512123392996489235e-02
1.348563637983059493e+01 2.152427922151419981e+00 4.593889532937535380e-02
1.252948123061598551e+01 2.134100085546135617e+00 1.221208788552453212e-01
1.166272386342112100e+01 2.113841926397113991e+00 1.025130306972907579e-01
1.286112080743657238e+01 2.145064246099507965e+00 7.728635592886257122e-02
1.181496135600346520e+01 2.115271629316367807e+00 1.120508061050268511e-01
1.415332278368755681e+01 2.170158315319315800e+00 1.060984048824820461e-02
1.175761449661285241e+01 2.118485120338345684e+00 1.164244918111691091e-01
1.232857288401853246e+01 2.132721933981309714e+00 1.311993035438296928e-01
1.122275899864687609e+01 2.102829419856332649e+00 8.372331241538137625e-02
1.292750938702422658e+01 2.146029468086859904e+00 7.141810608481224953e-02
1.240686572101909313e+01 2.133534373671322815e+00 1.296405420620496407e-01
1.227951186564158448e+01 2.129538664156589878e+00 1.403157469009609637e-01
1.180667225575937884e+01 2.118386428922643727e+00 1.192600000875980865e-01
1.163326643181700604e+01 2.115130089640684385e+00 1.033715324425822091e-01
1.465440356437187397e+01 2.181323026873748461e+00 4.092942802318783047e-03
1.236037415214781987e+01 2.130988058113544081e+00 1.352917753116336386e-01
1.081680720095062398e+01 2.089562321336601247e+00 4.401712644131829111e-02
1.323040712347514258e+01 2.148601450217609621e+00 5.315457379732285020e-02
1.151851944128680927e+01 2.116022053508062051e+00 9.899463125227717097e-02
1.254158845587111237e+01 2.131368357374368472e+00 1.241564272401718128e-01
1.254542542896445489e+01 2.132168092634243894e+00 1.225692040254104248e-01
1.298232266362600917e+01 2.147914690098319923e+00 6.726787829069125202e-02
1.228105390965614951e+01 2.127838778970421618e+00 1.387487273689552991e-01
1.221982469561876883e+01 2.127055724687404670e+00 1.372446334339203489e-01
1.169425825630507632e+01 2.114664314003639412e+00 1.052946993540009035e-01
1.258973357465858811e+01 2.139739013893019237e+00 1.077944780547030884e-01
1.317732250053592935e+01 2.155487659998043259e+00 5.551549418949523057e-02
1.266208803105840452e+01 2.136675112395077125e+00 1.025468654300415172e-01
1.203691701720204676e+01 2.128726422983213240e+00 1.488760242678832668e-01
1.126142162280146231e+01 2.103479424310360280e+00 8.702242005263111091e-02
1.255714480068490779e+01 2.140750219203817029e+00 1.100882673309883375e-01
1.183778512336831845e+01 2.118338718124343600e+00 1.210716866276057846e-01
1.338616622678753387e+01 2.151259113645323851e+00 4.875272347946758844e-02
1.169235153953817630e+01 2.116170646311784864e+00 1.080189573868365754e-01
1.095036150142927411e+01 2.095090639854348069e+00 5.672829743089348453e-02
1.291101025481641607e+01 2.144917399433689198e+00 7.279267882649625987e-02
1.207395070565272910e+01 2.126329744760031115e+00 1.393774529087467295e-01
1.279981276444794958e+01 2.138809388229828912e+00 8.509498769789874961e-02
1.109148082595394058e+01 2.104962934292840426e+00 8.161239831932928790e-02
1.260602157640217058e+01 2.138589208560059518e+00 1.072557004544885534e-01
1.075270100383292871e+01 2.091413386986315626e+00 4.761021023461160101e-02
1.238809935012312557e+01 2.129642435404243805e+00 1.378991812015598062e-01
1.234775262109120675e+01 2.131658672744805028e+00 1.337984835763212643e-01
1.160215225824198448e+01 2.105216447095761279e+00 8.796622247225911739e-02
1.209125768049637983e+01 2.127363998665100286e+00 1.425706939052727440e-01
1.148986758736963765e+01 2.105910802903523837e+00 8.900326384599747953e-02
1.318502221400097874e+01 2.146739038682864642e+00 5.379602117624670415e-02
1.291220534013091914e+01 2.146115322903421330e+00 7.274406393391866232e-02
1.196762000437592199e+01 2.122481661209628445e+00 1.309605273451816820e-01
1.206072004995256641e+01 2.124519969923697627e+00 1.334115980008662716e-01
1.169757553160980379e+01 2.119353554175446686e+00 1.143009799555957662e-01
1.308954836984410441e+01 2.145998475022429464e+00 5.811042639174044538e-02
1.123734968716610005e+01 2.106588676323807086e+00 8.669701717194688850e-02
1.283378938788132650e+01 2.147641559724326132e+00 7.912357168300476751e-02
1.280844944078526737e+01 2.141390994301576534e+00 8.325356212825980873e-02
1.132806741127441974e+01 2.106727890670808012e+00 8.911294216780756006e-02
1.257526601383440479e+01 2.138848838792072105e+00 1.104485795278641463e-01
1.226052764342121648e+01 2.131255970045568215e+00 1.355325412021211040e-01
1.200003060409999733e+01 2.120238329714995373e+00 1.218750371537757615e-01
1.209206227346583340e+01 2.124776381699735150e+00 1.330060526755043049e-01
1.254655127555232674e+01 2.134517794833164839e+00 1.193466675387403197e-01
1.203787169580622418e+01 2.122560062956851290e+00 1.276109751705266637e-01
1.251346110258495159e+01 2.130576728926386387e+00 1.292444229512624831e-01
1.132497315729960796e+01 2.113565040328003963e+00 8.921464209115376187e-02
1.304342233494453396e+01 2.147790852904686520e+00 6.235169189685226682e-02
1.271228043807063379e+01 2.140877082870956016e+00 9.356739668852527558e-02
1.205107159702722974e+01 2.121993279372412555e+00 1.249416523040787069e-01
1.209071612861916023e+01 2.125372517222325452e+00 1.352570144406961550e-01
1.384649989053816377e+01 2.161626357901905049e+00 2.519809852277838172e-02
1.248025033779861914e+01 2.134741170366677210e+00 1.275547079885325230e-01
1.179773970754618340e+01 2.115529060125975302e+00 1.118653219020441791e-01
1.259128801054893643e+01 2.139563552003036495e+00 1.078239635558900789e-01
1.142417578944250955e+01 2.104319871759775751e+00 8.821740331664074120e-02
1.252605424976441384e+01 2.133312833474984682e+00 1.236558916065552544e-01
1.366534591799476850e+01 2.160096438852074918e+00 3.434459374041323038e-02
1.237495036985998276e+01 2.129161093869864185e+00 1.392346798266176910e-01
1.106576294460788468e+01 2.098085434192309418e+00 6.606538617772447775e-02
1.292864266930649464e+01 2.139429579785643742e+00 7.059024980559476525e-02
1.325344276436669944e+01 2.149162248064719005e+00 5.257652120219961922e-02
1.236998992177176859e+01 2.130179861288572507e+00 1.370296580062232428e-01
1.232707356255341402e+01 2.135945529282583077e+00 1.229366918608508635e-01
1.129258668591207027e+01 2.108814148289881896e+00 8.868020518826523479e-02
1.228297394663323949e+01 2.133130095918147617e+00 1.299809803480563575e-01
1.366345024711857548e+01 2.157505020814872498e+00 3.667434950995125675e-02
1.144703850238751386e+01 2.108403766516098177e+00 9.059646870204909885e-02
1.301474434425376003e+01 2.150849392163017182e+00 6.595546134702788554e-02
1.098146883320253409e+01 2.096143304470771795e+00 5.966765543613698763e-02
1.209528426871674966e+01 2.128105676249191891e+00 1.451887394505698148e-01
1.234475320853251468e+01 2.130025979938297898e+00 1.378070269540391801e-01
1.140781195298376005e+01 2.111171764535416884e+00 9.132356903481933519e-02
1.315501395266555207e+01 2.148054802377261208e+00 5.631313455435505572e-02
1.227390932267056023e+01 2.129872698265320441e+00 1.394538890697295530e-01
1.297810833962152621e+01 2.145616383632762858e+00 6.692684802224972695e-02
1.173552149223366037e+01 2.112576335571189734e+00 1.027450946752983124e-01
1.388123498648310417e+01 2.166471278309615389e+00 2.103107583389663207e-02
1.285360721708055465e+01 2.146961638855731547e+00 7.764433953060193017e-02
1.413866303319100126e+01 2.170922898362527498e+00 1.092629362719444233e-02
1.240447627861094659e+01 2.129445811177938630e+00 1.379817080650941330e-01
1.114444816852816800e+01 2.095203366175617532e+00 5.933149179804401985e-02
1.387902399645326845e+01 2.161939566202871088e+00 2.361963649722375116e-02
1.289024355725738680e+01 2.141402394372942553e+00 7.478317464050822372e-02
1.172159157149590136e+01 2.118340960262226513e+00 1.138758343626993519e-01
1.146089937456277319e+01 2.110004978066579717e+00 9.188374628334258776e-02
1.380762229929274909e+01 2.167714476275169222e+00 2.287790012858809466e-02
1.117304986709158321e+01 2.099572886292495166e+00 7.254468737344460516e-02
1.237606912081817967e+01 2.130345488455609892e+00 1.365629359726422409e-01
1.323393540590284267e+01 2.152133938111474798e+00 5.612287210742905597e-02
1.271823616967735582e+01 2.143742868589350703e+00 9.102157449720912896e-02
1.248414808349501115e+01 2.134076572037246766e+00 1.280763428347095612e-01
1.232488694595476630e+01 2.123853009594415475e+00 1.189241280084765706e-01
1.331438322965960985e+01 2.148746185442695023e+00 4.931716615536041459e-02
1.140029629129932509e+01 2.104191002923367027e+00 8.836980261028304362e-02
1.176132632436330994e+01 2.119736437255593575e+00 1.194231292034769049e-01
1.237136110209707418e+01 2.137659733342226698e+00 1.200594388818110037e-01
1.241042623314525706e+01 2.133363569885140976e+00 1.300062728567720205e-01
1.265184928898439409e+01 2.139604308383669551e+00 1.011051956684572289e-01
1.063329467574291698e+01 2.088886355385106697e+00 3.974150554210788278e-02
1.231818359207603208e+01 2.133474113018313467e+00 1.292151445156645706e-01
1.169153096246894030e+01 2.114215034126179837e+00 1.043406555725594070e-01
1.322520472087219368e+01 2.149126391556742455e+00 5.386024018836211430e-02
1.241465472134398418e+01 2.133649767133600772e+00 1.294637936593943106e-01
1.138284623760994130e+01 2.107520582754759175e+00 8.955344716272466143e-02
1.224718699531146449e+01 2.124896367139849751e+00 1.270045050856560276e-01
1.222594299890167591e+01 2.129397166911967343e+00 1.418561384096311551e-01
1.286903722348850465e+01 2.143954374531233942e+00 7.669677587763035209e-02
1.013759145750394808e+01 2.070004602805333160e+00 7.693886695477596127e-03
1.226232230879204721e+01 2.131963952135380147e+00 1.333954552407781990e-01
1.240520869849514440e+01 2.126981420220537711e+00 1.308317651185896269e-01
1.242088155841268460e+01 2.128654651859798630e+00 1.387637716247614450e-01
1.129868525094487808e+01 2.102346905693633250e+00 8.409142985479337029e-02
1.081139703772244864e+01 2.102345463202439202e+00 6.961605779286425544e-02
1.285555928735608866e+01 2.142718489546929561e+00 7.816246460474512991e-02
1.165631402951920670e+01 2.119635293877800475e+00 1.120075286053374558e-01
1.219426764743883140e+01 2.129628621119978416e+00 1.417267881692829412e-01
1.219569119849815131e+01 2.129079096202095567e+00 1.435909244634208659e-01
1.143370388205472210e+01 2.107238790495475911e+00 8.978012944698704478e-02
1.173669030688883730e+01 2.118858047273289191e+00 1.158905643754178094e-01
1.184187944975147389e+01 2.117830792146482288e+00 1.199969850948120476e-01
1.267401579366916664e+01 2.138505059576231382e+00 9.957876221540772066e-02
1.217854069691469121e+01 2.126207641651585156e+00 1.351599366619038456e-01
1.112354750710417939e+01 2.102252932366182492e+00 7.893118841326178525e-02
1.171324843267950655e+01 2.111371457421588715e+00 9.963816345534075303e-02
1.262599367153019791e+01 2.137535138277198321e+00 1.060458606791640918e-01
1.211185161117103171e+01 2.124917863881492508e+00 1.327073502356225787e-01
1.164591455515602370e+01 2.116389376847147119e+00 1.060040647425807281e-01
1.195481536019026514e+01 2.121438692533504700e+00 1.283685172739035540e-01
1.321154821826844206e+01 2.154578290847603217e+00 5.605928641820352720e-02
1.182858144789096499e+01 2.122330724279945624e+00 1.306750738600013784e-01
1.157908841271766853e+01 2.110391060852829348e+00 9.475527472401132356e-02
1.234360502368505585e+01 2.134809939455706740e+00 1.260968569291837094e-01
1.169278213890560636e+01 2.117632570254159852e+00 1.107685431472189702e-01
1.280034048607555697e+01 2.136414718141204983e+00 8.590910161234269204e-02
1.146911341944554863e+01 2.111198803323499185e+00 9.293345828661762897e-02
1.258746845540614245e+01 2.137849488847766377e+00 1.102230916873434552e-01
1.174743643498099566e+01 2.115551737797132237e+00 1.095072366643483064e-01
1.224025379793644142e+01 2.130187003327840944e+00 1.390699703234995477e-01
1.353833417571970976e+01 2.155787020454051905e+00 4.247504582458706823e-02
1.119372707217839036e+01 2.102857869743930852e+00 8.288137403063075559e-02
1.215936195526935037e+01 2.128922175176898968e+00 1.450150049160908450e-01
1.196718090083080988e+01 2.123942596992137499e+00 1.356132277135847497e-01
1.255781166399976989e+01 2.139260267264850857e+00 1.119005383515880858e-01
1.181632201753882860e+01 2.116280701954535548e+00 1.146235921836272209e-01
1.084472877155899795e+01 2.102498165342631786e+00 7.095746258063684309e-02
1.298798178182081742e+01 2.145603603844365104e+00 6.605481561158466075e-02
1.210387542453386978e+01 2.123111352998308554e+00 1.262897291937363498e-01
1.243299574863030976e+01 2.137322337330998412e+00 1.227938814536440604e-01
1.111989379305407688e+01 2.106457905004953002e+00 8.140214288319011504e-02
1.238534397884671279e+01 2.134483088433089204e+00 1.274381858133821210e-01
1.153615622520423400e+01 2.106702576665860249e+00 8.983313340489736121e-02
1.373578499467879688e+01 2.164884688200487073e+00 2.750143610630249175e-02
1.349854009727766702e+01 2.159289396561451468e+00 3.946512914171466241e-02
1.182915184866709346e+01 2.120306232320456452e+00 1.255565953381869715e-01
1.209549284872520580e+01 2.121868915543812406e+00 1.221019313394884898e-01
1.208584948031403350e+01 2.125420643270561794e+00 1.356257573985968634e-01
1.242501126099895714e+01 2.128774944917175560e+00 1.388331134520876253e-01
1.182195638592367892e+01 2.117439045481896986e+00 1.178279301242915189e-01
1.299952351348445667e+01 2.146056876805813474e+00 6.520903533406741115e-02
1.144855760254252708e+01 2.111287864407345172e+00 9.245435853914876767e-02
1.261819571630568682e+01 2.139211367632816163e+00 1.052216051188936963e-01
1.004163807599169722e+01 2.071081188422936314e+00 6.889756397921242316e-03
1.176845504832501099e+01 2.113682544559247756e+00 1.063165879349333015e-01
1.163363658215611451e+01 2.119450812125233785e+00 1.101650668143320105e-01
1.059429348822058436e+01 2.090213937587196202e+00 3.932360021068245781e-02
1.407897847939224434e+01 2.168775999537645216e+00 1.326769583994959895e-02
1.246488613217236896e+01 2.137038677255963304e+00 1.242781168717524420e-01
1.304687945240492120e+01 2.148275119371929165e+00 6.234146312663162853e-02
1.197125661207948966e+01 2.115548725695698629e+00 1.086838398824479385e-01
1.123169182379331765e+01 2.104475038207407778e+00 8.730184401342770684e-02
1.368914042248696994e+01 2.160986757436171857e+00 3.252619985787286866e-02
1.132941977553863744e+01 2.106916633883406220e+00 8.912513403269878287e-02
1.159990679104301314e+01 2.115571465680937013e+00 1.024598430065264132e-01
1.252101334349813300e+01 2.137627662880297486e+00 1.182875400491174012e-01
1.193580494501359723e+01 2.127113673969986518e+00 1.466783168961132144e-01
1.167754764458812744e+01 2.115931197451030421e+00 1.068345374948649618e-01
1.264474471522615495e+01 2.144783147066249285e+00 9.701178021398809692e-02
1.240400883485681405e+01 2.130078445850116076e+00 1.366963737813270963e-01
1.171322245523799488e+01 2.114033729155353036e+00 1.048782169869446335e-01
1.147806455151334681e+01 2.110942232329235946e+00 9.296510378843680922e-02
1.288616590717079902e+01 2.148113837456723463e+00 7.489103504475277950e-02
1.109940654816413641e+01 2.101448113530874906e+00 7.598081451574560663e-02
1.127689468125366901e+01 2.109378567277905958e+00 8.791245280457264666e-02
1.377631501333558184e+01 2.162245294152193242e+00 2.779548169984595238e-02
1.207768284814597237e+01 2.128221974685006845e+00 1.461077121708334869e-01
1.289981574731238290e+01 2.145157604856065436e+00 7.380650488855701463e-02
1.159822888435376420e+01 2.115701570670190712e+00 1.025601037978770558e-01
1.173188656014671594e+01 2.113403957762771679e+00 1.043320131986378851e-01
1.228945519960402777e+01 2.129208974947562893e+00 1.410429097743305937e-01
1.113940618890342549e+01 2.103829348576759628e+00 8.391821739235333366e-02
1.338203323307268988e+01 2.156582960222669598e+00 4.664924788717975113e-02
1.194931307943588372e+01 2.124578694332272200e+00 1.383949209762539156e-01
1.215597355566180582e+01 2.128723995568003957e+00 1.458325183305294037e-01
1.277107650220498947e+01 2.139374053000792752e+00 8.807836879836700161e-02
1.252289499541390327e+01 2.136694244546925692e+00 1.193668317858890132e-01
1.249304143952794099e+01 2.138668921844931514e+00 1.200084189126379430e-01
1.162410799765675051e+01 2.114156602079686476e+00 1.014715738432570430e-01
1.203858258050011898e+01 2.119611436022101891e+00 1.173574764124966918e-01
1.211481056798434608e+01 2.130038665618219973e+00 1.416496071190965211e-01
1.150069244739541396e+01 2.107525569153230638e+00 9.045092893710354742e-02
1.208522144716554081e+01 2.122530710095960504e+00 1.250784236201971100e-01
1.192766377683707368e+01 2.124382790948077471e+00 1.387339264893782675e-01
1.293268013965477614e+01 2.142273890546371184e+00 7.049996493826440891e-02
1.235182449773258284e+01 2.130134941146667238e+00 1.374261472890623836e-01
1.217936608997012726e+01 2.131332096528383069e+00 1.359673025512919964e-01
1.285086137915995508e+01 2.144032582543774712e+00 7.839237042610902595e-02
1.189958870532224822e+01 2.122145453494653999e+00 1.334956813059778868e-01
1.248139573462314900e+01 2.138839379826916076e+00 1.210681630432652450e-01
1.218179834609812850e+01 2.130343723827615943e+00 1.394424161056927736e-01
1.240118493474664341e+01 2.129862557729644390e+00 1.371892216752384486e-01
1.121467516964321476e+01 2.102111907662552071e+00 8.127401038958192991e-02
1.083812220054972109e+01 2.094416622036592290e+00 5.401401195246949283e-02
1.261190447392404046e+01 2.138315695541099792e+00 1.068762388937760238e-01
1.181015508504508738e+01 2.118613629897021511e+00 1.200346405010255246e-01
1.157915962822671752e+01 2.117914832965824168e+00 1.044962924325450460e-01
1.324899832589560411e+01 2.148602570862515382e+00 5.227359570533866850e-02
1.267750785474176567e+01 2.141352689732528347e+00 9.684437075723155430e-02
1.361866823957243255e+01 2.160278008803003136e+00 3.534875866362748031e-02
1.365011187126618530e+01 2.157281390967510148e+00 3.728263422716741188e-02
1.105887608645343434e+01 2.096091964340945690e+00 6.065355084011701814e-02
1.121512966929355137e+01 2.104786226242784331e+00 8.653841017767614774e-02
1.057141164851413073e+01 2.086324098494246382e+00 3.278297983357306156e-02
1.345421051125901712e+01 2.161251902793292601e+00 3.797192149339074368e-02
1.300477261767030157e+01 2.146653745562755233e+00 6.499066557778157560e-02
1.222882670351614465e+01 2.125343900050591817e+00 1.296706064084963417e-01
1.184953287276644041e+01 2.115352775472389535e+00 1.138753943116899980e-01
1.272956866281199417e+01 2.143123909869014021e+00 9.033504136803342799e-02
1.256046036230711316e+01 2.139850491740014959e+00 1.108652458277543107e-01
1.178523910355165683e+01 2.117615877593823193e+00 1.161308203334107531e-01
1.216957541711173540e+01 2.127636726485139906e+00 1.412109645700012905e-01
1.118853292235980135e+01 2.107069455682043735e+00 8.416320584074521438e-02
1.173777241104510871e+01 2.115888340555640124e+00 1.097479438887047909e-01
1.273499367043977060e+01 2.140581684855165534e+00 9.135144389959387601e-02
1.138824829953409790e+01 2.109441542707588990e+00 9.023719832417560760e-02
1.339393634861377080e+01 2.154555935987073401e+00 4.929219359665178157e-02
1.370009370232926749e+01 2.160478993756702604e+00 3.245553013972252154e-02
1.327817648253351202e+01 2.149673916426355191e+00 5.191401687920047664e-02
1.273414383538722738e+01 2.143290175440076606e+00 8.978919173252875030e-02
1.184004512984160407e+01 2.125532083234446201e+00 1.399588076868646391e-01
1.109133786522905574e+01 2.103467519681476716e+00 8.126903461806041229e-02
1.275060319440813927e+01 2.143585740970426201e+00 8.803829294481482770e-02
1.285280333631320104e+01 2.140505423337213831e+00 7.881154146740798616e-02
1.209938038590104270e+01 2.118070818261067689e+00 1.077745770535466774e-01
1.142512702148689385e+01 2.107913940185125679e+00 9.007840071220683809e-02
1.426019191805800901e+01 2.173659064548545405e+00 7.357714002738057618e-03
1.110788947296311058e+01 2.103799708352374065e+00 8.274710176662486427e-02
1.091093025834408614e+01 2.093594982449236142e+00 5.288326184735124558e-02
1.286084780260753746e+01 2.142067162178707740e+00 7.773245126966554785e-02
1.149159770834192962e+01 2.111970604023278408e+00 9.417895327811755257e-02
1.280862473259566769e+01 2.140574331326895674e+00 8.350833524386561124e-02
1.366516300802784833e+01 2.158463343250303978e+00 3.576278989412574189e-02
1.241028971015614246e+01 2.128195071861419319e+00 1.367387267578194787e-01
1.089932431739400087e+01 2.099746734692736982e+00 6.651595593219594704e-02
1.064255986762028527e+01 2.092047594935273480e+00 4.513549026869528857e-02
1.376043715247996424e+01 2.165321688127842759e+00 2.623581104463933514e-02
1.020509458509428491e+01 2.075181121584162014e+00 1.125392626098463932e-02
1.203971461589124559e+01 2.123805547876377098e+00 1.318380705839146128e-01
1.091496050298157883e+01 2.096296980997968795e+00 5.905290324699764837e-02
1.230395103162728887e+01 2.128090147443991054e+00 1.392240049511543898e-01
1.293203917712616935e+01 2.144538447136751902e+00 7.084321941160635905e-02
1.302489605324473843e+01 2.145187531535027059e+00 6.261410998761206270e-02
1.116829439652094891e+01 2.100819377605948279e+00 7.608883420041093193e-02
1.207915253206768647e+01 2.126398443355881795e+00 1.394418451069622533e-01
1.151309666749561345e+01 2.110245314001181427e+00 9.316255704775944224e-02
1.255306133540636893e+01 2.134106112163772551e+00 1.190342084145055157e-01
1.215902704498343212e+01 2.129363835342137357e+00 1.433939956377356939e-01
1.305051007599751856e+01 2.144829076592505324e+00 6.012055616729601593e-02
1.215276294650019828e+01 2.123386677834968594e+00 1.249816794724365465e-01
1.221207424059361202e+01 2.127468858169641486e+00 1.392256966126710904e-01
1.127512984213857905e+01 2.103720041185502598e+00 8.825624803861605028e-02
1.229642794936295758e+01 2.133063145131393501e+00 1.302183621034998517e-01
1.276159491547133840e+01 2.139264495611737260e+00 8.918679990188638218e-02
1.245809830185960898e+01 2.128807624643398455e+00 1.379404937180672974e-01
1.226573722532416433e+01 2.130833788890739822e+00 1.367426957023169798e-01
1.116778983813177994e+01 2.099867947532086720e+00 7.328633041177445850e-02
1.270710094363005638e+01 2.141619580294152225e+00 9.358610287380370041e-02
1.249754252981761482e+01 2.133949344225834377e+00 1.265154102930107216e-01
1.239618490464443390e+01 2.132764172232838984e+00 1.311873346712604249e-01
1.179036570547968310e+01 2.117301392535800186e+00 1.156888297046619885e-01
1.329184314069485140e+01 2.149519493076272436e+00 5.113744737292508225e-02
1.141211137079253746e+01 2.106553662161520624e+00 8.933563474242417479e-02
1.168881734250681248e+01 2.111406454513254705e+00 9.904461475980892715e-02
1.190862435211957759e+01 2.120583379384135991e+00 1.284456893529430377e-01
1.157761525380216838e+01 2.113850843738853236e+00 9.917464206140011451e-02
1.092654173868104905e+01 2.100275595220856051e+00 6.838369920516851330e-02
1.105653566414431133e+01 2.101614538467993842e+00 7.520561581037051024e-02
1.193686265170614114e+01 2.120948062228847242e+00 1.278781115086481956e-01
1.144346424095256864e+01 2.105868017947075455e+00 8.900101182222580620e-02
1.324252310346167505e+01 2.154831381862783335e+00 5.443639085551741502e-02
1.138700898009649087e+01 2.109050201264191848e+00 9.008732044715224430e-02
1.179427872986098613e+01 2.120492781870631838e+00 1.234938352267052897e-01
1.266061504826286743e+01 2.143072410218406887e+00 9.707800829709865853e-02
1.345712320945848717e+01 2.156822478191523285e+00 4.387828098299027119e-02
1.158397669743857605e+01 2.113295581632328446e+00 9.869308341600371848e-02
1.152669539298505619e+01 2.108101673954886124e+00 9.124241974788824261e-02
1.201799813361730607e+01 2.129688611716395563e+00 1.449025564208789030e-01
1.229204381181268246e+01 2.129913433260228750e+00 1.390142786336429348e-01
1.172392611793672934e+01 2.116718555599664153e+00 1.107394717870299472e-01
1.171986636074315413e+01 2.109950129667917729e+00 9.697104343182534614e-02
1.232141673957031891e+01 2.132697204046146044e+00 1.312554956106785631e-01
1.323744974723389056e+01 2.150354936406677631e+00 5.438655091218955184e-02
1.177759087142745820e+01 2.117912606459356972e+00 1.163648141883758258e-01
1.112855796446678980e+01 2.103351501743808694e+00 8.219157808035973400e-02
1.368483456491279782e+01 2.155077762564789889e+00 3.764921204459689696e-02
9.774718908126295958e+00 2.064792320685657323e+00 3.210847564369121061e-03
1.272606469600083834e+01 2.140927511844353148e+00 9.208145843746798342e-02
1.059107670259290046e+01 2.088066471982377603e+00 3.616630583090831713e-02
1.093899782838070500e+01 2.099481447626324382e+00 6.684468098652632251e-02
1.222289714581769182e+01 2.130708066747120100e+00 1.376460636694204764e-01
1.306913479882773288e+01 2.146850643410914916e+00 5.970541275302259504e-02
1.196315515519366812e+01 2.125686856794248403e+00 1.412952660565773011e-01
1.240497240920355182e+01 2.136508672852903690e+00 1.235586063474694712e-01
1.230225195396125848e+01 2.127856676985623086e+00 1.382081114474687789e-01
1.240134931093556681e+01 2.128843443761513576e+00 1.392906477934615639e-01
1.174743491670916029e+01 2.116422714784028880e+00 1.113715241257591387e-01
1.232168961061452706e+01 2.128608875931484512e+00 1.411275998266649789e-01
1.238680486126141744e+01 2.132900888796153804e+00 1.308784038916527004e-01
1.384601637546361630e+01 2.160404181342357344e+00 2.595396285329520242e-02
1.286628205651200396e+01 2.138121179542186834e+00 7.765886844177245785e-02
1.206455562263169590e+01 2.127707284327994497e+00 1.446333735724045777e-01
1.235676945382888547e+01 2.131489175601759989e+00 1.341451017750358576e-01
1.252793259316502095e+01 2.137713463481503151e+00 1.173565949972616707e-01
1.144824610981837232e+01 2.111388517910618656e+00 9.251014277661993856e-02
1.223118977841862076e+01 2.131727667438912732e+00 1.342755895706393698e-01
1.317166868260330048e+01 2.143589754377756673e+00 5.197727315775137885e-02
1.143764817897153385e+01 2.110075147210866753e+00 9.145803667482413357e-02
1.149561665943716449e+01 2.113317640553249444e+00 9.547725001650606003e-02
1.245568179230159878e+01 2.138797108720422724e+00 1.210106142953399216e-01
1.303845375782609395e+01 2.145673174259260740e+00 6.165228995122649241e-02
1.240366515964143979e+01 2.129869200630369885e+00 1.371308992393779902e-01
1.154874601467518502e+01 2.108749284923706835e+00 9.221323223980985861e-02
1.182544413384844617e+01 2.124356350397125226e+00 1.355480969115865630e-01
1.256501916803260421e+01 2.139195717278292719e+00 1.111771140570738947e-01
1.303349294836936245e+01 2.148650758000659522e+00 6.357365681063896490e-02
1.117855423056690967e+01 2.100477007536359242e+00 7.534946778231711717e-02
1.276990077841304227e+01 2.138674938778725831e+00 8.854288176029440072e-02
1.228332475530119972e+01 2.127996084791977438e+00 1.393866311211602316e-01
1.142287756690538103e+01 2.108830641229066938e+00 9.052326958728246220e-02
1.243741301528880427e+01 2.133451344663739757e+00 1.299928871151995735e-01
1.254424787601306690e+01 2.137660862626769021e+00 1.155138494088027989e-01
1.212055567690681279e+01 2.128888387855477848e+00 1.460924039302451960e-01
1.386769896724709206e+01 2.167234405994638902e+00 2.108590642281405261e-02
1.281380494505185119e+01 2.147466269778232295e+00 8.078528987801031347e-02
1.217665724472004385e+01 2.129676443137410669e+00 1.419010868723806218e-01
1.212906022284475505e+01 2.124792890399152867e+00 1.315141585162565296e-01
1.175400945798863717e+01 2.120113385029667175e+00 1.197376256616276419e-01
1.108237076643750996e+01 2.098215887728126283e+00 6.674357296490321390e-02
1.315122482880137689e+01 2.143727218971843929e+00 5.321069262836248398e-02
1.278133843168490635e+01 2.144119404019998676e+00 8.487325207049367659e-02
1.330777154095544113e+01 2.147947058342579041e+00 4.882832577132775048e-02
1.306003274235581912e+01 2.148195062998678573e+00 6.126714771167414419e-02
1.141904717029920846e+01 2.107655565272268383e+00 8.989383574488561679e-02
1.236269747276133479e+01 2.129177702682206075e+00 1.394745470464904269e-01
1.295503726127578403e+01 2.149005776005985080e+00 6.966107961484252487e-02
1.218076478501422955e+01 2.128041075780921165e+00 1.425124242394725238e-01
1.301650495569167099e+01 2.151370059189936512e+00 6.606199364302206556e-02
1.208933466737985007e+01 2.126442574763718785e+00 1.392444316763803702e-01
1.164176284443017373e+01 2.114447486995556069e+00 1.026625031107357422e-01
1.228247338221856921e+01 2.127967751007016073e+00 1.392842609962474387e-01
1.251694212205502410e+01 2.135730592796635907e+00 1.214506558549548199e-01
1.515523117392914365e+01 2.188146845461421908e+00 1.269411829261204430e-03
1.158886631466022976e+01 2.111057368021331815e+00 9.586552949584505046e-02
1.205764142990261156e+01 2.120062586114508818e+00 1.177473839192522131e-01
1.118255071809608658e+01 2.103884634802629883e+00 8.557300014189390958e-02
1.210148737249669537e+01 2.127236489979646539e+00 1.417752743840234031e-01
1.223689487757302352e+01 2.126482431517688010e+00 1.342307846416448958e-01
1.334580918540246230e+01 2.150876298777466999e+00 5.009436879550453747e-02
1.132919624215206511e+01 2.108417606967168290e+00 8.918075511872297634e-02
1.196470357482592561e+01 2.116962078796368552e+00 1.136745684822531577e-01
1.153795838092519865e+01 2.112551161242978370e+00 9.619877826836666090e-02
1.303030872952803243e+01 2.148022946802326416e+00 6.351172880626024253e-02
1.124657559570823473e+01 2.107483160710623249e+00 8.681235022792019307e-02
1.219698641318099064e+01 2.130429277295945223e+00 1.389237866123812504e-01
1.161148799928124298e+01 2.110813762341011923e+00 9.608426904342805275e-02
1.250218053962001008e+01 2.139809882369244853e+00 1.172927248466933137e-01
1.231361909236056995e+01 2.130811993264856152e+00 1.362490215929259285e-01
1.162805084459854754e+01 2.112576612333018744e+00 9.919933738051682492e-02
1.204619095772504700e+01 2.125843081735666384e+00 1.386641185333228332e-01
1.143662670206177268e+01 2.104631951698037184e+00 8.829172731727218115e-02
1.255149051391616943e+01 2.128056552882814145e+00 1.230000142929481843e-01
1.141140659821410352e+01 2.110623476943648491e+00 9.116948118247317212e-02
1.257243297140348481e+01 2.135521711269258383e+00 1.147929705115156851e-01
1.377529203747771547e+01 2.164957897262228759e+00 2.592960990084190384e-02
1.228747776766068966e+01 2.132041158595763264e+00 1.330778890816273208e-01
1.174658203985343441e+01 2.115696440058284278e+00 1.097753833100893611e-01
1.373956652370698350e+01 2.162942553503958809e+00 2.882330253480784241e-02
1.218418567115198670e+01 2.124525830153177530e+00 1.281141622775998634e-01
1.110492207939306830e+01 2.101914205977889694e+00 7.742694341927450208e-02
1.193660382574829626e+01 2.118843789443145109e+00 1.214906762173284804e-01
1.140910216256427212e+01 2.110873387379454957e+00 9.122589934570791981e-02
1.303236604990046210e+01 2.148078627763262638e+00 6.337681662126497251e-02
1.222999663738001885e+01 2.133802385512541200e+00 1.276158109229165172e-01
1.278758564160300537e+01 2.139599372773091979e+00 8.615252182453200791e-02
1.159253303029770876e+01 2.109600875307533929e+00 9.397516860858774745e-02
1.193197404417203522e+01 2.120614640508169391e+00 1.271530747035814202e-01
1.086185599690691461e+01 2.096453145704494592e+00 5.859511858129612394e-02
1.295174675066687087e+01 2.146925166301576038e+00 6.950067729348699541e-02
1.240961113642897828e+01 2.134997320159599532e+00 1.267187272187916269e-01
1.275831141915316636e+01 2.139498257975083639e+00 8.943098187529713305e-02
1.222173033329020697e+01 2.128340135261181487e+00 1.426075237927976747e-01
1.290335285023240708e+01 2.143568876972650195e+00 7.346278847069601103e-02
1.132684549220069847e+01 2.107326564536309288e+00 8.912406685364909764e-02
1.306642574371575449e+01 2.146883320071210743e+00 5.995142844081446931e-02
1.138890322380716036e+01 2.110489576871958928e+00 9.060264411185367517e-02
1.242079777259208839e+01 2.133558489345859233e+00 1.296855428187423942e-01
1.170521258869355563e+01 2.117769835440237447e+00 1.117593915314353537e-01
1.179438943245129678e+01 2.121915941517535487e+00 1.268841973493349262e-01
1.186019495604560703e+01 2.113637113050582439e+00 1.097309388845430222e-01
1.156303450723472714e+01 2.107828679731969856e+00 9.129269602967630959e-02
1.325507434580825894e+01 2.156631939402581022e+00 5.069937695423243351e-02
1.271562998767856811e+01 2.136630535169610656e+00 9.609690995402629665e-02
1.279605573914557759e+01 2.141015461627581828e+00 8.467996157538608404e-02
1.175602107650667882e+01 2.119941907143295445e+00 1.195057742008597684e-01
1.168622089967626820e+01 2.110840778440531640e+00 9.793745877635015584e-02
1.205349676256465230e+01 2.129402293786282652e+00 1.454798967506162610e-01
1.189114820637779069e+01 2.119372336883747820e+00 1.260272374417393537e-01
1.293718696714970307e+01 2.142436685980897426e+00 7.007117748803756707e-02
1.249223105505626741e+01 2.131819151281527436e+00 1.304216686081377252e-01
1.284398229936858726e+01 2.147460639399259463e+00 7.834094255863034706e-02
1.056055796955990900e+01 2.084945440831488472e+00 3.047138738121104445e-02
1.256245682388061269e+01 2.136616263665480187e+00 1.146786491034053057e-01
1.115301035612401570e+01 2.103334645386293555e+00 8.295712275041959571e-02
1.381021762898289751e+01 2.163712142894300250e+00 2.540306496171798947e-02
1.178042926775089327e+01 2.123625809896668049e+00 1.297117112300180952e-01
1.259997090216360860e+01 2.137896848348667334e+00 1.087118778835533262e-01
1.136203782636910908e+01 2.105227895838541308e+00 8.893069098719828813e-02
1.076959483386399263e+01 2.092584615181099839e+00 4.986288628603759848e-02
1.114650991937354263e+01 2.104665269892244339e+00 8.399662983032445129e-02
1.368193631970375890e+01 2.165459409957964709e+00 2.909142129349980010e-02
1.224341811622716847e+01 2.131962181792853350e+00 1.334755542431274034e-01
1.282025793213796483e+01 2.139940491898868480e+00 8.245297182568554761e-02
1.163803687078001126e+01 2.113598837873321923e+00 1.011547191182726596e-01
1.283901841691172052e+01 2.141656181095692002e+00 8.002930009137788903e-02
1.091665298773542503e+01 2.096538115572380789e+00 5.962695165648482232e-02
1.244318493106324297e+01 2.130694080778820165e+00 1.349482101487326224e-01
1.226363233896200811e+01 2.134545958065050986e+00 1.256758847283596381e-01
1.258663479411981712e+01 2.138034695300694121e+00 1.101060933281702570e-01
1.265358691073454622e+01 2.140508589473298695e+00 1.000919572261467078e-01
1.263553919511989321e+01 2.139068950478655307e+00 1.034244883082156702e-01
1.147747312969130107e+01 2.103435476063821863e+00 8.575936400535512372e-02
1.175575431117046499e+01 2.115626021381512789e+00 1.100682460207445257e-01
1.206020412872078929e+01 2.125045389774940841e+00 1.353014916780212462e-01
1.222185443446871567e+01 2.126315520363586398e+00 1.340516703957255196e-01
1.340005487656520522e+01 2.153858041938012224e+00 5.009733011610499609e-02
1.153372779758733202e+01 2.110898739677763647e+00 9.429812156422964775e-02
1.197076442110532213e+01 2.121932253759788889e+00 1.290490902465816214e-01
1.348937054906342681e+01 2.152708878973196072e+00 4.614482137879370033e-02
1.063191257970389714e+01 2.084635208220585678e+00 3.326956088539247125e-02
1.340729750117662178e+01 2.152334070842891300e+00 4.908117113658114206e-02
1.215939624458591517e+01 2.127509654002385453e+00 1.410143458638792868e-01
1.277929156081928497e+01 2.141448598144994886e+00 8.624743484216812472e-02
1.088406618696451922e+01 2.096141685135421984e+00 5.825252629870759230e-02
1.238857753504385961e+01 2.133514827749678489e+00 1.295622630373381989e-01
1.137282199775877167e+01 2.106742434154913024e+00 8.927744621644566336e-02
1.267081561255167976e+01 2.134759558258640944e+00 1.031090751859187193e-01
1.319608886982470786e+01 2.150799093876448964e+00 5.660426794163253561e-02
1.249722621408884393e+01 2.133339028976443785e+00 1.274652071430363576e-01
1.189698153925530733e+01 2.120602120807188129e+00 1.291912972948578153e-01
1.101029420477548193e+01 2.097105614595531797e+00 6.251083873902024690e-02
1.363016944675306164e+01 2.162707449734702081e+00 3.278094600864100983e-02
1.200382827381121942e+01 2.124223945763782595e+00 1.348804767940066651e-01
1.137872776415628095e+01 2.110314083700215448e+00 9.032331963660761298e-02
1.065530824673173527e+01 2.085576369283991482e+00 3.580069687009424656e-02
1.136321329636345823e+01 2.112670049269192329e+00 9.047969294729373002e-02
1.161465064858026430e+01 2.116246587400777202e+00 1.041627752062948414e-01
1.162115431334740201e+01 2.116223308109967949e+00 1.044623383135134670e-01
1.193762060792599833e+01 2.119657474282502729e+00 1.239020744981663008e-01
1.357225405363842263e+01 2.165153997214616322e+00 3.120135130687328590e-02
1.231867030803675256e+01 2.134461935749925487e+00 1.266310928847043382e-01
1.286286025398772281e+01 2.148499370351843574e+00 7.667237946076876920e-02
1.205304279190833405e+01 2.124576621446702784e+00 1.339421750231736818e-01
1.145747591830792267e+01 2.107654421433890590e+00 9.021033348755078118e-02
1.131895324533383906e+01 2.107940428227859098e+00 8.906351039413615278e-02
1.187085323720851981e+01 2.120969894292214164e+00 1.303857024362060080e-01
1.339939370650125383e+01 2.151037057503057515e+00 4.792561089685259262e-02
1.397649265260893436e+01 2.167308144941350267e+00 1.723919691235297619e-02
1.338147089429712366e+01 2.154296800719659455e+00 5.015266388434783812e-02
1.180580436716028103e+01 2.112918109230554897e+00 1.058960815884473633e-01
1.132677636440304525e+01 2.105262679913777912e+00 8.907084437532546140e-02
1.089747512809845809e+01 2.091248953598384475e+00 4.755539310752104898e-02
1.272788138261190305e+01 2.140350480628617991e+00 9.225572924794969709e-02
1.104270405618441764e+01 2.099975313920715791e+00 7.053750041192125009e-02
1.209301935622303859e+01 2.125428948740068158e+00 1.353741441349429753e-01
1.278169809192661788e+01 2.143396936233965100e+00 8.515318799075334566e-02
1.225281030060154563e+01 2.130439177965808728e+00 1.380992027937542055e-01
1.164370845222976314e+01 2.111103415196560196e+00 9.733086404799436153e-02
1.204202480068118852e+01 2.124203670874082572e+00 1.331168525143808234e-01
1.237621758724476706e+01 2.133478391264016505e+00 1.295639440210724358e-01
1.284060212163360326e+01 2.141234770712795221e+00 7.995775045566332062e-02
1.054011646321200857e+01 2.088551667896709318e+00 3.393483713978397848e-02
1.195976826424310246e+01 2.122696841175455429e+00 1.320405809987232060e-01
1.201118991771438260e+01 2.123892066255780975e+00 1.334418547170215796e-01
1.251488197070427333e+01 2.138475923991991934e+00 1.178010373352434276e-01
1.071940403287355892e+01 2.086496730337345618e+00 3.887859545382790077e-02
1.212730471546476707e+01 2.122251683970651115e+00 1.218484880954939370e-01
1.089819634381670177e+01 2.100526306857035674e+00 6.822582643136995695e-02
1.194145201538911039e+01 2.123997180954108721e+00 1.369508340791756318e-01
1.202499493453420421e+01 2.122788524532215337e+00 1.290492677605420691e-01
1.089385954674688506e+01 2.096142084752372625e+00 5.839529828456579974e-02
1.275578160251049908e+01 2.142563984128008414e+00 8.808574490649816180e-02
1.338042596685008156e+01 2.154272515448993452e+00 5.022939251229856239e-02
1.230252717035498478e+01 2.129076068711756253e+00 1.411124760919554022e-01
1.232150577297004723e+01 2.125111472102924726e+00 1.249147556564840222e-01
1.298288662015761119e+01 2.146366118931827494e+00 6.674051722054843983e-02
1.365523658610570479e+01 2.165108840472765639e+00 3.019727658720473829e-02
1.139152390311901897e+01 2.109849140186305316e+00 9.043676407062482825e-02
1.265083766814549548e+01 2.136172569587898362e+00 1.043703273714034901e-01
1.276716303429557442e+01 2.138924027248335413e+00 8.873242188901901695e-02
1.335955789054833787e+01 2.152460879855468523e+00 5.120651308170551946e-02
1.138014092722755777e+01 2.107160467040727347e+00 8.942711980570569597e-02
1.055421428470013900e+01 2.087475842323481157e+00 3.337789944117448837e-02
1.131283277320477687e+01 2.106592634036834166e+00 8.906424117779829230e-02
1.128104612565964437e+01 2.100841347396528391e+00 7.916955454822564853e-02
1.247657172354511879e+01 2.136734872934582530e+00 1.249065054898530897e-01
1.268957587330281633e+01 2.140689066336699753e+00 9.610755492198039263e-02
1.227998641238911759e+01 2.129184677286241278e+00 1.413249963840980117e-01
1.119785959825506616e+01 2.104180778970548893e+00 8.621020467831864986e-02
1.083840423758477201e+01 2.089985313428424529e+00 4.483562786513455717e-02
1.260825967652024993e+01 2.136043086929708235e+00 1.097422925567937829e-01
1.309826203640404785e+01 2.148298363853931470e+00 5.921860653051091994e-02
1.262419986453296339e+01 2.139057442522104502e+00 1.047080053199000438e-01
1.182243556134170781e+01 2.114929320269697044e+00 1.115369102080973340e-01
1.199463164814702054e+01 2.126218722271266515e+00 1.418369014566542852e-01
1.149004358936179138e+01 2.109311922290276975e+00 9.188200211432380471e-02
1.189359663682108881e+01 2.120404949884609813e+00 1.288273399231289473e-01
1.060620187047173602e+01 2.087922100404413950e+00 3.679867102942614016e-02
1.058472021025490584e+01 2.085882724910644193e+00 3.284937044347312207e-02
1.196665596689862099e+01 2.122745404097843736e+00 1.318455098342711795e-01
1.286634356318177552e+01 2.141722607469898509e+00 7.721856486392764118e-02
1.273124083714672850e+01 2.142407530187712794e+00 9.061748637438298004e-02
1.253404282761415978e+01 2.134371067690067125e+00 1.211589313849896765e-01
1.322127149030260362e+01 2.152747470519402295e+00 5.718672003487773603e-02
1.343507225451828369e+01 2.153804491274402544e+00 4.880768554721123115e-02
1.181245144704836925e+01 2.121634019794474746e+00 1.276327084858255856e-01
1.285549855594343427e+01 2.142863062931066320e+00 7.814525425176380158e-02
1.195490312107578568e+01 2.123469501022839712e+00 1.346964606534476194e-01
1.222146290993678974e+01 2.134847102521317819e+00 1.241277733967122016e-01
1.251382118573074997e+01 2.137149381030376105e+00 1.198150208067011724e-01
1.525855933679442877e+01 2.191109209960038218e+00 8.148197478922442755e-04
1.324735213496470010e+01 2.149244907678734773e+00 5.293526257334646434e-02
1.289581412033305696e+01 2.143766349475041189e+00 7.418041346092778265e-02
1.128619742519336278e+01 2.105267403953352989e+00 8.918200870609543918e-02
1.223543835316261408e+01 2.128908512452049262e+00 1.432076635674063847e-01
1.154724669648795654e+01 2.110876652637229789e+00 9.460512794812797610e-02
1.192859222944755615e+01 2.122452549894713769e+00 1.328845302246668136e-01
1.136442122558390189e+01 2.113560651388767031e+00 9.071145318584425410e-02
1.211849524744891404e+01 2.128414497198600763e+00 1.457054456615611282e-01
1.215757315544853689e+01 2.127815319197226440e+00 1.422801504139323270e-01
1.163394906003297002e+01 2.116768140043105983e+00 1.059744932775631837e-01
1.067350892139001317e+01 2.084036747780552812e+00 3.415599576338824994e-02
1.145662143915543396e+01 2.111836507008946207e+00 9.304039796582354305e-02
1.181979670397306670e+01 2.119189741699156748e+00 1.220882351432167751e-01
1.390542813490280238e+01 2.169725072898641027e+00 1.847896069997960466e-02
1.217959398882609179e+01 2.125479007962153055e+00 1.321715362951635109e-01
1.224494845575944879e+01 2.128238182828751768e+00 1.415338460601623938e-01
1.109268606383053068e+01 2.102683693584815217e+00 7.917023643152097667e-02
1.234925444324449195e+01 2.129811508820144361e+00 1.382485515748325955e-01
1.153389761070966202e+01 2.108574900488525028e+00 9.182293388295859060e-02
1.104643180473817843e+01 2.097980882795452473e+00 6.541389222623372746e-02
1.252548481772411648e+01 2.138800762300246294e+00 1.161391029864444896e-01
1.223684548133688210e+01 2.130265117409030573e+00 1.388765914555912806e-01
1.273399985631569642e+01 2.141273311156965065e+00 9.103491651406059315e-02
1.234553220058649003e+01 2.132312990337550840e+00 1.322159377204094599e-01
1.233754943393318193e+01 2.127888396125917403e+00 1.373239059177905341e-01
1.257867107193193412e+01 2.136874922413170896e+00 1.124058112886860000e-01
1.249852527495075982e+01 2.136447256778011727e+00 1.226809831909696363e-01
1.229559559751180942e+01 2.133905008004128856e+00 1.278805478929328776e-01
1.273889696379611003e+01 2.143066270456745581e+00 8.946313583652103218e-02
1.158624215189801454e+01 2.111887004598830053e+00 9.690248066535164795e-02
1.136660613920647300e+01 2.112339132948884313e+00 9.051851647769154630e-02
1.262064266370662402e+01 2.132461446069921607e+00 1.119068074197912405e-01
1.218136070431859963e+01 2.127403411447671644e+00 1.399087490561990443e-01
1.453178872663063714e+01 2.177171170954949719e+00 5.369582857244179636e-03
1.142488481365189834e+01 2.108695611513349277e+00 9.048164298064267919e-02
1.118082007116096754e+01 2.101732201496151475e+00 7.913009996605162299e-02
1.144216468107810414e+01 2.109998491354383443e+00 9.150383849784324286e-02
1.120123055457683847e+01 2.104623595870954045e+00 8.609231378377461830e-02
1.208946962174058548e+01 2.127555169246541755e+00 1.433294032771108562e-01
1.226330410335748944e+01 2.129136088293157592e+00 1.418467686214136270e-01
1.218798843600794157e+01 2.124561866321272863e+00 1.280975282859400100e-01
1.142110831234593959e+01 2.107500796430584966e+00 8.983349263424310338e-02
1.291829207690999404e+01 2.142462804405487198e+00 7.195646057279758701e-02
1.151053986442409816e+01 2.112276631631794022e+00 9.503686424384863440e-02
1.222636981324168026e+01 2.127468569869771287e+00 1.387829781886203706e-01
1.424938963680409998e+01 2.174506303142133667e+00 7.572474130782797831e-03
1.144395153251468322e+01 2.113076660308428778e+00 9.343177700042137879e-02
1.165608073817014301e+01 2.114913741934956182e+00 1.040535284444290276e-01
1.236610739534575032e+01 2.129900649919471256e+00 1.377338754058902159e-01
1.227526250332671687e+01 2.125806560116486388e+00 1.298845019300037262e-01
1.263620815411845300e+01 2.135014638879737525e+00 1.072950829292999564e-01
1.163605725374760169e+01 2.117716260585843280e+00 1.075870476612974802e-01
1.247203042438367326e+01 2.136528827742487646e+00 1.253041987328068763e-01
1.247004647204273908e+01 2.131730057147356305e+00 1.329513664972159226e-01
1.364530097705330114e+01 2.161297205456189641e+00 3.378477151615488089e-02
1.154810702066033201e+01 2.112502986107540170e+00 9.647752512581085627e-02
1.184863447117959723e+01 2.123433127447440061e+00 1.352408630114833310e-01
1.374659668395436185e+01 2.163825485777815860e+00 2.787488137946313518e-02
1.100462016908310936e+01 2.096702193815479731e+00 6.140353870981429818e-02
1.207695719950762658e+01 2.128275447460078684e+00 1.463216441416383407e-01
1.220818325316681552e+01 2.128175863068730411e+00 1.422923848483775289e-01
1.260826712355873980e+01 2.134503363501584872e+00 1.113992632713397268e-01
1.235070833944237734e+01 2.131347473815513816e+00 1.345289821370756478e-01
1.280647832126907915e+01 2.142016511860011185e+00 8.324365639448344512e-02
1.238982415146603877e+01 2.133812272353591943e+00 1.289331299473739645e-01
1.196043988678825265e+01 2.124261382097327733e+00 1.369212904719582791e-01
1.204316841495207768e+01 2.124172194548591630e+00 1.329564006815485144e-01
1.164405439747448234e+01 2.115258598674744306e+00 1.040742974748560534e-01
1.225763809863657450e+01 2.122469650089970017e+00 1.159595940662219438e-01
1.258147196740913998e+01 2.136769492378635338e+00 1.121928823798957892e-01
1.175216010048906057e+01 2.122139023673358160e+00 1.239906043348877052e-01
1.254186012903095282e+01 2.138291922346960305e+00 1.149593147752419053e-01
1.261729864904261511e+01 2.142385427173181256e+00 1.020103347834396962e-01
1.096802593963864325e+01 2.094105545707328098e+00 5.456156044755269136e-02
1.231931099929728646e+01 2.130069197172285822e+00 1.381247879233562237e-01
1.242860074999655495e+01 2.132818072191124070e+00 1.311318316089517821e-01
1.209015085560342939e+01 2.122534485880728905e+00 1.248392383209690204e-01
1.312322047346592413e+01 2.146539011537766939e+00 5.676365429151075670e-02
1.150341787956253903e+01 2.108414158937918170e+00 9.128353499788173508e-02
1.071613751085751254e+01 2.093212236469686793e+00 5.068471156356128132e-02
1.277117621900611333e+01 2.136372586223082681e+00 8.948694388757731655e-02
1.193526802330243441e+01 2.125572474835252468e+00 1.420149941338000044e-01
1.285407775744499581e+01 2.141440403298329631e+00 7.852042401138603633e-02
1.121725510383912017e+01 2.105934619764120885e+00 8.607932099119841585e-02
1.251841667120647195e+01 2.131256338171797715e+00 1.275745714429681876e-01
1.193937426565164017e+01 2.118186119183274041e+00 1.192975657763357955e-01
1.159051359441305351e+01 2.114441594516046852e+00 1.004813414351334033e-01
1.185418657943923648e+01 2.123795707995435933e+00 1.366978516220631323e-01
1.107283086246985704e+01 2.099974556475703302e+00 7.127332485993953526e-02
1.333743582797036353e+01 2.151381811030146807e+00 5.099203217046921477e-02
1.267632300617531094e+01 2.140787855154910435e+00 9.743295193407978949e-02
1.149961120004092230e+01 2.111812614748012074e+00 9.427764003043064001e-02
1.174983977230538912e+01 2.115235325873168204e+00 1.089413742060766077e-01
1.289586003142151682e+01 2.135682876367909433e+00 7.426410036557994088e-02
1.271070703306671312e+01 2.141195854062068804e+00 9.351111191677612122e-02
1.297143030565782595e+01 2.147742615795128263e+00 6.808614427891128418e-02
1.270607475182319845e+01 2.139730425225588206e+00 9.504084309963883870e-02
1.121783912725900301e+01 2.099619597141758387e+00 7.373764837998246502e-02
1.223138260035049996e+01 2.128615865273491004e+00 1.435199017549036726e-01
1.195339501511842784e+01 2.123862311863006003e+00 1.359905036160087566e-01
1.252281822001083000e+01 2.130244324871846118e+00 1.283636231629509128e-01
1.187305804396427611e+01 2.114630147402601246e+00 1.129768153555810450e-01
1.117503473791856017e+01 2.107574713909948549e+00 8.318523528896669406e-02
1.268889605138156185e+01 2.146995532573827248e+00 9.127376672986363404e-02
1.166984268487951582e+01 2.114081625228864780e+00 1.032128009695855442e-01
1.138774944770313802e+01 2.107339977550965138e+00 8.953061837689588187e-02
1.266341225947900284e+01 2.136705764034554811e+00 1.023598536508282808e-01
1.042719637638699126e+01 2.085947208199068204e+00 2.524196827111117869e-02
1.162635203870222433e+01 2.115880867952826705e+00 1.042046154987102402e-01
1.282470844399203358e+01 2.138518447629593311e+00 8.235865855985691208e-02
1.119451537912505934e+01 2.105308746415913923e+00 8.545024799995409870e-02
1.171273949009026616e+01 2.116272419485331735e+00 1.092602277151348000e-01
1.120512467142479984e+01 2.101127690454863473e+00 7.800582092334101825e-02
1.198825518108924904e+01 2.123757214054915909e+00 1.340508279702526395e-01
1.254417562282546506e+01 2.133123541018665748e+00 1.214856223503125582e-01
1.119940864746202358e+01 2.106115735725008875e+00 8.520783568445350342e-02
1.217040610137786949e+01 2.127224611084562955e+00 1.395328445886347413e-01
1.235676988807946941e+01 2.127095063685265686e+00 1.329690995625564254e-01
1.133306920446334587e+01 2.105319191545421909e+00 8.905032428927714405e-02
1.268201558573674070e+01 2.136609330313712807e+00 1.001878719393429901e-01
1.228847705828395753e+01 2.126891306074335741e+00 1.342670032310233075e-01
1.242921190412401522e+01 2.132866131236005103e+00 1.310426535440112894e-01
1.228066085006794772e+01 2.130574399502487282e+00 1.373162023696732348e-01
1.260214977878620068e+01 2.142036847456284754e+00 1.039064490706206045e-01
1.260543225838453729e+01 2.140238866994788491e+00 1.055292520993585392e-01
1.320158450579235421e+01 2.150402352323519395e+00 5.603007035331492025e-02
1.279438475822090915e+01 2.140367775981767196e+00 8.510595757309905030e-02
1.218713970719202244e+01 2.132540251247175167e+00 1.316747852525130824e-01
1.121394956476098770e+01 2.105282104768759766e+00 8.625264404860960576e-02
1.141495128583994934e+01 2.107426755018145137e+00 8.975273229428265553e-02
1.331473807364779915e+01 2.151498485351602596e+00 5.208903041056732464e-02
1.193130128340351348e+01 2.122430478332687276e+00 1.326779009541292076e-01
1.216918106683148082e+01 2.123905876803556581e+00 1.262769256287480102e-01
1.317334190340142719e+01 2.144244287947243865e+00 5.240426433575071097e-02
1.157015932482876863e+01 2.114726944130581821e+00 9.997530217680544729e-02
1.291398782133959600e+01 2.145190109654073751e+00 7.253860916306617557e-02
1.219821977484425268e+01 2.126749645903531771e+00 1.366858567557531767e-01
1.276942732084478749e+01 2.142190161803343429e+00 8.691124613171440083e-02
1.333497065486052868e+01 2.151392874573808456e+00 5.110989391351966615e-02
1.083217980974797712e+01 2.092614969521980228e+00 5.025109879663338525e-02
1.068786994707216031e+01 2.091401496778392044e+00 4.712023014313857644e-02
1.185604175209640587e+01 2.118602828465008248e+00 1.229125815831263041e-01
1.150988013764605888e+01 2.106841716312810142e+00 8.987373957809081937e-02
1.083467404513761423e+01 2.089601094133311854e+00 4.404918809299114557e-02
1.185138314067953402e+01 2.117519584781240916e+00 1.197328493325579835e-01
1.254352412758388091e+01 2.136355351604059649e+00 1.173177548035387735e-01
1.267565740145942854e+01 2.136538222677298648e+00 1.010177622597297348e-01
1.142304012431220706e+01 2.110850457067522168e+00 9.155478548262244165e-02
1.151527287083414741e+01 2.113314553497395387e+00 9.619609762564101940e-02
1.186584820880175428e+01 2.117601907952935569e+00 1.207948847509986851e-01
1.122427864944391551e+01 2.102062612550132936e+00 8.141098824022942326e-02
1.317954530503262944e+01 2.148924458899055256e+00 5.582698033372686386e-02
1.141664444921664057e+01 2.108462817123085031e+00 9.025938190839014053e-02
1.176493836973551765e+01 2.116966927316299429e+00 1.135003760203980305e-01
1.264533913242186181e+01 2.139333101306836404e+00 1.020772088480056961e-01
1.122345982932781716e+01 2.104651335065336859e+00 8.691825588130250302e-02
1.238081116811868476e+01 2.134713679514987472e+00 1.268716620097711800e-01
1.229214027608612092e+01 2.131034573336752835e+00 1.358770518726412080e-01
1.343670261827361045e+01 2.159298380956844898e+00 4.107773982205230323e-02
1.236031166140653426e+01 2.132401212318494110e+00 1.319857742397888556e-01
1.334187099421258438e+01 2.155642846875165830e+00 4.947876046557696250e-02
1.188380522676476936e+01 2.119955308705661956e+00 1.281465293394082605e-01
1.349078384446170098e+01 2.159436839937461716e+00 3.948185426886073601e-02
1.269053617745458595e+01 2.138741150052261286e+00 9.750910567534150364e-02
1.374332272195606564e+01 2.162577585877081709e+00 2.894195772085354432e-02
1.317152394717231445e+01 2.144990459711417330e+00 5.309282657357450308e-02
1.337256208174276750e+01 2.159519612992322646e+00 4.242021180594957031e-02
1.066123807642875576e+01 2.088477947689325820e+00 4.070935596346196561e-02
1.183352736133696048e+01 2.120288038875677294e+00 1.258242046444574824e-01
1.329147362986462255e+01 2.151993288516408143e+00 5.357148503020429248e-02
1.369969819386829890e+01 2.155944162199756153e+00 3.616145481771649434e-02
1.119829261165633838e+01 2.104922465001729304e+00 8.581670929913283452e-02
1.010955815979825978e+01 2.077111371964605713e+00 9.736830852187015536e-03
1.231752821640748863e+01 2.132536190954477551e+00 1.316746454174185232e-01
1.140344406061994498e+01 2.106400753734671838e+00 8.924924232865104334e-02
1.081510466549391225e+01 2.093162130899139495e+00 5.126124703339517141e-02
1.198327186708637093e+01 2.123361635349481524e+00 1.330012958361165842e-01
1.165335229885425328e+01 2.114839509994346667e+00 1.038076515653627990e-01
1.352408424392393549e+01 2.162163715658277585e+00 3.536967150561352163e-02
1.109607076881066945e+01 2.100528380934507222e+00 7.336230527311723981e-02
1.168807630205406589e+01 2.117975788886765631e+00 1.111258783367114339e-01
1.332706062287700810e+01 2.158905094334668373e+00 4.460645799132635647e-02
1.340028057358231095e+01 2.161439014359809008e+00 3.886500033979493895e-02
1.229361197521648563e+01 2.136301365788498607e+00 1.211842496970873539e-01
1.286802455543763912e+01 2.147803216607629295e+00 7.635304964769734637e-02
1.097820028564475514e+01 2.100625461243025072e+00 7.054189764851089006e-02
1.313345899795689853e+01 2.154449900421135045e+00 5.924102428797976827e-02
1.337974593906382026e+01 2.155554488927004630e+00 4.829579382477245525e-02
1.312168629142914789e+01 2.150001143485495536e+00 5.931087297634098782e-02
1.203922592048165541e+01 2.124474775119538084e+00 1.341812570536941862e-01
1.257909667317848168e+01 2.135512264692178697e+00 1.139691663815789041e-01
1.236980816097482183e+01 2.135545086197232934e+00 1.248198142176075998e-01
1.246190804308347211e+01 2.138449937388704036e+00 1.218471444490621808e-01
1.091665808759142209e+01 2.094245868087896145e+00 5.440965930175060972e-02
1.314234126025172777e+01 2.154953015659338611e+00 5.785917353810822450e-02
1.209348502730364494e+01 2.120619577921022181e+00 1.175973772429917408e-01
1.339835464917890562e+01 2.152572008468511822e+00 4.972556481149542629e-02
1.384928550049131601e+01 2.161218411954136887e+00 2.532114984000280802e-02
1.240294549817697600e+01 2.131920352308861677e+00 1.329303140640145930e-01
1.161574445455560145e+01 2.114233354021892275e+00 1.012426262751411760e-01
1.240217664870849390e+01 2.133044381932709843e+00 1.306187714489210894e-01
1.102179948088925698e+01 2.091539783801286134e+00 4.851105484764865750e-02
1.331568894994104113e+01 2.149625121201813815e+00 5.014734649939037170e-02
1.265184765026909730e+01 2.138260152497129862e+00 1.023355884032654262e-01
1.090554772074301937e+01 2.096713565021697256e+00 5.984882332684390849e-02
1.149935447419439605e+01 2.117368241826762532e+00 9.923271141075928892e-02
1.257047391628089628e+01 2.134155047093823310e+00 1.167014226733061877e-01
9.699275001171052679e+00 2.060433214589679540e+00 2.038146398319605826e-03
1.248703905749893472e+01 2.138851166948056548e+00 1.204124259307580991e-01
1.231184189349675862e+01 2.129941906274195329e+00 1.385882762427048942e-01
1.301394164627615346e+01 2.147687657465755073e+00 6.466122656474865282e-02
1.217086030290615462e+01 2.122769622554720570e+00 1.216404926702682049e-01
1.045627433591162259e+01 2.086584830155565840e+00 2.727486286644298027e-02
1.376454898550744765e+01 2.160542125932957802e+00 2.951844513143483256e-02
1.181151546404472086e+01 2.119445527994299194e+00 1.221695546499510787e-01
1.258906186579741870e+01 2.138677885217866503e+00 1.090862409534094080e-01
1.203049672113034063e+01 2.125147989349681854e+00 1.368692725858454140e-01
1.102932984379912718e+01 2.095394128992225102e+00 5.843580670408082822e-02
1.215681572448744774e+01 2.127749014550615492e+00 1.420402324674452377e-01
1.311061431826663082e+01 2.149138455445673390e+00 5.921155972120476646e-02
1.279096836878461652e+01 2.138488236614712434e+00 8.622381480438177925e-02
1.231593951355153749e+01 2.136133656321999474e+00 1.221874132789526057e-01
1.214325690082308817e+01 2.124687495776255819e+00 1.305074460010894055e-01
1.417295361224891792e+01 2.170981478130928899e+00 9.899150292985825494e-03
1.292879653003574880e+01 2.147721258080789397e+00 7.149503136976087525e-02
1.315346402397371506e+01 2.149809158520819441e+00 5.772595983537098796e-02
1.339324906946488625e+01 2.155941319387102428e+00 4.724405707726409692e-02
1.194176029980739884e+01 2.123268639247239076e+00 1.347046701591072537e-01
1.164314952389090507e+01 2.112074794629383856e+00 9.888651987295324353e-02
1.253700559764050126e+01 2.133336211667939519e+00 1.221626316299986581e-01
1.257833574119051256e+01 2.133492307442624636e+00 1.164635931158041621e-01
1.274173325505180898e+01 2.140127134267816533e+00 9.089792044810342253e-02
1.399982738280930050e+01 2.172291460694262266e+00 1.453656608453716970e-02
1.122656478489972542e+01 2.101246747212797583e+00 7.896266275475664898e-02
1.134585694829378788e+01 2.106498710163304366e+00 8.914899967654121848e-02
1.279187082288570210e+01 2.144485303221527861e+00 8.374409168378740831e-02
1.184466263718586632e+01 2.123405492482128842e+00 1.348203384184671061e-01
1.183086363253388207e+01 2.121677471352648503e+00 1.291899763347781893e-01
1.286983805725581043e+01 2.139399123332611286e+00 7.711037742173471043e-02
1.099227291955967090e+01 2.094094474686672314e+00 5.475663770478070291e-02
1.312704811172849872e+01 2.146256818666434807e+00 5.636616380464706116e-02
1.230582499384031792e+01 2.131836599480205763e+00 1.335683457551899989e-01
1.216943391729115653e+01 2.124174597636360406e+00 1.273421733658928467e-01
1.253192774740546334e+01 2.128849941525822853e+00 1.289398798004565139e-01
1.215159734365960631e+01 2.127984800825349687e+00 1.431227322197761165e-01
1.309460893517560187e+01 2.146698167526345902e+00 5.831953588667162375e-02
1.185024535806676305e+01 2.121509542098570122e+00 1.302701239961945867e-01
1.266967820665133893e+01 2.140927992064661556e+00 9.801689702215748978e-02
1.171262771198795960e+01 2.118028651849530597e+00 1.127064012118226821e-01
1.214917043264724228e+01 2.124045009216409152e+00 1.277361113127383485e-01
1.177157403010445336e+01 2.118069372589812538e+00 1.163594390052537508e-01
1.389333607992511510e+01 2.164756345060774301e+00 2.150697514217049175e-02
1.187150110845285589e+01 2.118975673852592667e+00 1.249217676747892136e-01
1.175969513931101140e+01 2.120244189127983070e+00 1.204287451553919530e-01
1.070787705042288174e+01 2.093076094254308739e+00 5.039247801033901186e-02
1.336036932481411377e+01 2.150076736520981413e+00 4.858827299556534030e-02
1.192770568501818751e+01 2.124260350459945546e+00 1.383640746394995402e-01
1.340307358563385343e+01 2.156045476421649898e+00 4.675549802603311267e-02
1.343875885323540587e+01 2.156532377746421592e+00 4.487015585774375981e-02
1.148560998494100005e+01 2.111749706883088162e+00 9.381756205892161082e-02
1.057462098128716121e+01 2.084126947930490026e+00 3.002912704161523477e-02
1.349404278995807260e+01 2.152372356488510441e+00 4.551827462228212606e-02
1.224011180094941231e+01 2.132746862792833209e+00 1.310205268467471984e-01
1.230608637741769940e+01 2.136924706663886120e+00 1.198125485572641841e-01
1.413977526893476622e+01 2.175892625685437842e+00 1.001918430685598202e-02
1.221442585989074381e+01 2.128123453238287777e+00 1.418980964564987568e-01
1.357697514607837519e+01 2.161427921239241989e+00 3.512040812041127003e-02
1.119814463144495953e+01 2.104820646481390778e+00 8.586715366762059931e-02
1.182619421840423968e+01 2.117467873172806048e+00 1.181444958953657837e-01
1.238004937117803550e+01 2.135003376931703389e+00 1.262210797016433961e-01
1.350614580495029671e+01 2.149833906817055329e+00 4.168823758232037546e-02
1.169650136920166972e+01 2.115254193228794932e+00 1.065038648294955592e-01
1.231885818364626317e+01 2.126506734970710077e+00 1.314769849179966976e-01
1.187780874616471216e+01 2.120756575663920174e+00 1.303122952052776506e-01
1.291468455651353686e+01 2.147581606662948062e+00 7.261706949699442415e-02
1.198364907110406108e+01 2.119560078339532527e+00 1.206758093359557721e-01
1.141639925976161329e+01 2.108676309263853188e+00 9.035802081861631085e-02
1.111550063235716834e+01 2.101229672285308325e+00 7.582630327905351408e-02
1.204242592774446230e+01 2.124727672709121329e+00 1.349230648523098153e-01
1.316844921798167967e+01 2.148482067698746611e+00 5.600013750086373782e-02
1.230206100943368952e+01 2.137078099133551401e+00 1.192758173241374176e-01
1.148823316447654008e+01 2.111671250515589904e+00 9.382752217576789677e-02
1.112188287786758956e+01 2.101647615193594998e+00 7.717860284070213184e-02
1.228088567767637151e+01 2.128854658869939520e+00 1.422525610905207016e-01
1.267926256628638626e+01 2.131961291081940324e+00 1.043035144431394140e-01
1.198326717930978269e+01 2.129032336182700824e+00 1.487628435478737243e-01
1.211166589731832133e+01 2.125448379055042913e+00 1.347139146207972371e-01
1.180946594259004279e+01 2.119408515156174566e+00 1.219403724892318824e-01
1.095769012179257729e+01 2.102535629408018192e+00 7.455702004663641858e-02
1.359768592351754357e+01 2.158348347826077429e+00 3.781874390137936193e-02
1.242854751669485225e+01 2.137397474733485847e+00 1.225102498121295458e-01
1.337709715361724605e+01 2.159342695138775525e+00 4.257497050605509731e-02
1.081985197717596670e+01 2.093764480354456836e+00 5.251195902065745880e-02
1.414956169852022683e+01 2.171714594528658449e+00 1.047419884118585415e-02
1.196297537718498560e+01 2.123562815257523884e+00 1.346075353328419488e-01
1.186859811093641603e+01 2.123185021892361579e+00 1.363071013003070986e-01
1.320093899195864218e+01 2.145856565390217963e+00 5.225673994092547986e-02
1.188518962330830320e+01 2.122561313230501678e+00 1.354346229433805726e-01
1.177815596885923100e+01 2.121954159248956362e+00 1.256739747219580428e-01
1.047110037591645515e+01 2.084972077454986028e+00 2.640531485576602666e-02
1.186867356679148955e+01 2.118489401918681292e+00 1.234001977969265418e-01
1.185685262394037842e+01 2.119459247285760739e+00 1.252682437079776778e-01
1.251012445791823957e+01 2.133432093927081663e+00 1.256105940707759328e-01
1.290128904603385607e+01 2.140954628641569712e+00 7.363571512957639564e-02
1.383995048017201412e+01 2.164445323939070409e+00 2.376104242786102050e-02
1.209595574441268617e+01 2.131955444504263664e+00 1.340866859093503560e-01
1.314236679582684353e+01 2.148856070599360901e+00 5.752115992094868069e-02
1.088331769659444426e+01 2.094558237999851080e+00 5.477536786611504616e-02
1.155359006966867064e+01 2.113399926620540104e+00 9.770219810772921842e-02
1.077205771416889668e+01 2.094258934766341174e+00 5.305484722185624391e-02
1.222086298581712960e+01 2.128929545368418719e+00 1.434947101095778998e-01
1.239620395585972190e+01 2.135945631023791424e+00 1.245082098449961511e-01
1.265550931106793975e+01 2.139328147671794245e+00 1.009509569308392196e-01
1.108689157505502187e+01 2.098424764174129820e+00 6.740174876295523809e-02
1.253624914164587700e+01 2.134721279663549076e+00 1.204024968251625610e-01
1.245692619592551686e+01 2.132711141311760983e+00 1.313631976814985391e-01
1.244147572968024917e+01 2.131435447762144886e+00 1.336379754654851981e-01
1.320616588637638245e+01 2.149703431103247908e+00 5.523527787426939228e-02
1.181907151313289006e+01 2.120960604410299766e+00 1.264686091623405395e-01
1.207421545650528216e+01 2.128648096680886503e+00 1.477434060344283151e-01
1.234796713588350947e+01 2.133801193187530920e+00 1.286066601112201835e-01
1.271829366794438698e+01 2.142179740904384122e+00 9.206181230261023529e-02
1.325218638934496340e+01 2.153532420723357266e+00 5.645426304984181576e-02
1.264013233087951171e+01 2.141488120894305514e+00 1.005901933048015118e-01
1.285811871643219462e+01 2.141713909797541504e+00 7.806147538816080034e-02
1.431135530239430409e+01 2.176581398650585530e+00 6.965761745197558176e-03
1.173444135468012917e+01 2.117676741108765803e+00 1.132938686880664014e-01
1.185386214909909519e+01 2.120494532945148780e+00 1.278361219857142017e-01
1.179879852463275114e+01 2.111398261877656335e+00 1.020070885173225972e-01
1.316622986745761636e+01 2.147653831589088735e+00 5.545775105072043437e-02
1.135058804298159174e+01 2.109435488884881416e+00 8.958721565935165443e-02
1.131708380838239769e+01 2.104584116933124083e+00 8.912314899618890840e-02
1.193164127244052253e+01 2.119008294500380973e+00 1.223183853637705154e-01
1.451855243803793094e+01 2.174721715991038362e+00 5.343152917911554375e-03
1.144799966962945348e+01 2.111821996468353113e+00 9.277876283530218926e-02
1.339087140619340488e+01 2.152096201534552833e+00 4.949606500837643031e-02
1.413691584420455527e+01 2.173044759372094070e+00 1.059628337095334071e-02
1.268031657228426390e+01 2.141337350594403333e+00 9.656554132680986169e-02
1.362715148549991895e+01 2.161850684569396996e+00 3.365053844493715030e-02
1.119987942169163198e+01 2.100553646572384636e+00 7.613075437743486995e-02
1.208226474930345518e+01 2.125587347447159381e+00 1.363746831410783678e-01
1.116758669543663629e+01 2.102864062459805172e+00 8.206267556665355900e-02
1.382765335132695483e+01 2.164627106928042277e+00 2.412793041511765088e-02
1.168508239903286672e+01 2.117330210878884067e+00 1.097663129692603989e-01
1.226908600679671046e+01 2.130005039066614980e+00 1.391499406544431106e-01
1.210468074903919700e+01 2.126895834017457521e+00 1.403999176618583034e-01
1.203405796377668757e+01 2.120658782130141695e+00 1.212539443509661752e-01
1.364722053704877780e+01 2.161094274331309961e+00 3.392670375969775859e-02
1.060298858765785290e+01 2.085490041432989994e+00 3.318281982460997981e-02
1.235870027997816401e+01 2.131061749994589860e+00 1.351360960453302229e-01
1.155875495811483944e+01 2.110150117716296680e+00 9.402056096539895824e-02
1.256285760383393502e+01 2.138533449480227500e+00 1.122430855824676083e-01
1.273454914877203059e+01 2.144746850818002315e+00 8.886335323524349739e-02
1.384003573029770706e+01 2.161204464606728770e+00 2.573472576491773328e-02
1.281162875574972126e+01 2.142280341298708368e+00 8.263702008916248842e-02
1.271362617734380329e+01 2.143217870852466955e+00 9.181906186322702501e-02
1.254231799883936382e+01 2.135409588692950056e+00 1.187146671699185058e-01
1.261081786327427778e+01 2.136170671787231967e+00 1.092905111609792645e-01
1.225345071585558543e+01 2.132938955099202172e+00 1.304508584902008828e-01
1.308251047674700196e+01 2.151416783116476772e+00 6.200787203221721361e-02
1.063780604634589722e+01 2.091259526951664949e+00 4.361433634371559426e-02
1.266079615082591658e+01 2.137200717109539738e+00 1.022396044161885953e-01
1.323315036791702859e+01 2.152967291461617805e+00 5.689453476142310867e-02
1.222098698267317296e+01 2.127723750517040990e+00 1.400262529646855159e-01
1.199945122330496439e+01 2.120478716858618551e+00 1.227042661572100013e-01
1.313902284189928871e+01 2.146366294495053673e+00 5.583548265051478665e-02
1.190682794682946977e+01 2.125419748078055449e+00 1.426708951061214647e-01
1.267398177631533329e+01 2.140753477998373011e+00 9.770926966993410956e-02
1.354738902487817676e+01 2.156977589698858111e+00 4.080950045170700369e-02
1.196722510481300361e+01 2.127840297158683391e+00 1.479647085644121840e-01
1.280977798691501413e+01 2.143180710499209773e+00 8.252552148103041441e-02
1.059165250971585159e+01 2.085358702854530843e+00 3.246395465350530862e-02
1.297849077435276754e+01 2.146833636140250690e+00 6.725274833360692095e-02
1.228991910702163715e+01 2.129667403109836599e+00 1.397435947988099891e-01
1.310098737502845090e+01 2.149506387327356993e+00 5.991086041627716186e-02
1.189019557191414833e+01 2.121307030128257498e+00 1.316031288375609509e-01
1.244330307664828084e+01 2.135939971616538813e+00 1.255891711484544704e-01
1.172432570383242911e+01 2.120080439710918974e+00 1.175666133325244805e-01
1.187607368664204444e+01 2.118718205666363819e+00 1.245021255187776926e-01
1.191318365833086013e+01 2.121457647116027800e+00 1.307500453995850687e-01
1.212598328991535190e+01 2.123576294744580206e+00 1.269872673085729320e-01
1.382959257928750141e+01 2.158658033126479303e+00 2.778418039383881433e-02
1.201961369847272110e+01 2.125534164936519144e+00 1.386177750242394979e-01
1.245357148855928742e+01 2.137181285776904804e+00 1.236934175943322223e-01
1.199916404471618847e+01 2.126288008751658687e+00 1.419022196479843290e-01
1.291525298722012316e+01 2.140864453316385418e+00 7.216162528892110239e-02
1.252808482180490124e+01 2.143344030671419542e+00 1.096028624264631518e-01
1.260068660817442954e+01 2.134277655823593633e+00 1.126271222763876312e-01
1.281179950347338803e+01 2.136923994612049515e+00 8.434694528673070124e-02
1.233656751447197131e+01 2.128609725837619315e+00 1.407423764241099162e-01
1.226899119853152698e+01 2.132007035779764248e+00 1.332419727141104793e-01
1.296177123730522140e+01 2.149703077067818935e+00 6.931653659585870764e-02
1.203608811757333008e+01 2.125106567189226858e+00 1.364997330327112068e-01
1.324547272691764732e+01 2.148966425053833618e+00 5.277035420435870205e-02
1.150805042763869324e+01 2.110840869533977759e+00 9.361320616272604533e-02
1.095329349153368348e+01 2.094736829649750387e+00 5.592360541993763451e-02
1.259124601157380141e+01 2.134412372256915713e+00 1.137000523105999999e-01
1.436754004715042043e+01 2.175523667094190206e+00 6.532019540101565921e-03
1.174279813126693028e+01 2.118966005726389046e+00 1.165135785678505925e-01
1.240514135986600053e+01 2.135428138188328440e+00 1.257668463570287831e-01
1.135333399033331503e+01 2.108023666083309600e+00 8.940985097325679365e-02
1.256258418354077122e+01 2.138873372047229271e+00 1.118507336915206957e-01
1.197747537654874428e+01 2.122387923507381480e+00 1.301514759902187846e-01
1.128155823177150019e+01 2.102418136189444731e+00 8.427358253779178299e-02
1.127968406045172323e+01 2.104004064328930834e+00 8.917807996262387682e-02
1.248321794242366423e+01 2.133233398239237300e+00 1.294965259350629727e-01
1.170942443841581238e+01 2.116764559501267406e+00 1.100486311319417709e-01
1.092898735511412234e+01 2.097567412049822000e+00 6.219430271804290977e-02
1.091694100651515953e+01 2.096151343604010009e+00 5.875080739197489910e-02
1.235357814286250999e+01 2.134834543741785051e+00 1.261890304543490382e-01
1.276929932434810766e+01 2.143166128008083149e+00 8.645571600979019833e-02
1.110760886887764975e+01 2.099013105763403608e+00 6.945760579303539295e-02
1.299409095669872016e+01 2.148776130164923970e+00 6.663799557660501915e-02
1.335122787348863760e+01 2.151282578697798264e+00 5.029111757055866605e-02
1.203529902585129641e+01 2.126690377651617059e+00 1.419982362733977488e-01
1.254192791916061722e+01 2.137278077780049745e+00 1.162924332827554308e-01
1.118778087306185753e+01 2.108505431749807091e+00 8.327096958457630427e-02
1.310492705755635612e+01 2.145865789257252132e+00 5.722745887164823464e-02
1.073843452314777025e+01 2.092247724673150788e+00 4.909054949815341851e-02
1.159908854637564524e+01 2.111434926939057544e+00 9.665133973809984791e-02
1.181617573262013821e+01 2.119169540667050988e+00 1.217981322971192493e-01
1.165025883436478260e+01 2.113585852917287955e+00 1.015993856496330561e-01
1.389365308720140035e+01 2.166730354991869056e+00 2.044381930941073858e-02
1.153160723883546801e+01 2.111543538194879499e+00 9.492656151635477102e-02
1.190860267032666364e+01 2.124176992560960375e+00 1.389639913922563474e-01
1.352391548587797843e+01 2.156582127598823728e+00 4.202443605039488800e-02
1.310305245355095138e+01 2.153799728293776194e+00 6.179787938020221000e-02
1.163334448535091070e+01 2.115148269819709270e+00 1.034035970086563533e-01
1.044423994195455840e+01 2.084365726719324741e+00 2.461432448564178366e-02
1.321896419783798216e+01 2.154017582976820222e+00 5.685038359426805576e-02
1.231640449854493902e+01 2.133855793110798427e+00 1.281987631243054482e-01
1.343939251012599101e+01 2.161641118301520503e+00 3.775275325309672414e-02
1.158496265854759422e+01 2.114048761638209317e+00 9.972614160139622874e-02
1.301179760622370551e+01 2.144900800051866341e+00 6.366611313509741576e-02
1.244227598440315141e+01 2.129219945099754874e+00 1.375992243667061576e-01
1.223655244268131526e+01 2.135429200355133617e+00 1.225149843561745416e-01
1.224169223153610631e+01 2.128388060977191021e+00 1.422694705105236879e-01
1.176851387006785465e+01 2.121257910565808036e+00 1.233370605419767119e-01
1.144372262613129188e+01 2.107367582278911744e+00 8.992087283030075762e-02
1.130316188421222812e+01 2.104400763118000839e+00 8.924027682766719205e-02
1.050334538530317374e+01 2.085433637919218430e+00 2.839376337066477907e-02
1.208164125370810993e+01 2.126157247880810175e+00 1.384751766169105003e-01
1.270213972405861291e+01 2.137279921394694249e+00 9.725857388037686957e-02
1.176198226709109740e+01 2.109394371509423660e+00 9.657436522847670513e-02
1.242388836675593922e+01 2.132162233222935299e+00 1.323786509676763701e-01
1.266258605156585837e+01 2.135696660951915682e+00 1.033431578753873509e-01
1.154073913804546336e+01 2.112267269324517915e+00 9.597752613039126079e-02
1.178742906688992420e+01 2.115246612859269959e+00 1.107106521502134594e-01
1.046702502940671486e+01 2.082739281670428877e+00 2.399964706759946664e-02
1.267959646483864944e+01 2.133966883336151810e+00 1.026279465123057788e-01
1.108874882204414547e+01 2.101701948551474963e+00 7.637056932706993984e-02
1.137347473390585861e+01 2.109155602718355560e+00 8.990811883274690830e-02
1.430554327110704271e+01 2.176546872018157774e+00 7.008504199119101885e-03
1.219353780087289785e+01 2.119834241781515694e+00 1.084432395535415705e-01
1.359378741492266585e+01 2.158337789513410598e+00 3.794062917094102177e-02
1.059725662554585668e+01 2.093050338182258496e+00 4.346822860361539143e-02
1.245799969959161935e+01 2.134579830647856724e+00 1.282150198580204181e-01
1.122427176893023670e+01 2.101577556310000983e+00 7.991739058485121394e-02
1.266641939342039969e+01 2.137734937762632459e+00 1.011098891329496874e-01
1.199257476873079398e+01 2.124527313728324707e+00 1.363726557336424616e-01
1.116615820488777899e+01 2.104146122652724937e+00 8.509826615008436734e-02
1.345408339351857663e+01 2.159913952288575523e+00 3.978734201591424546e-02
1.197655079266611011e+01 2.123496210050558552e+00 1.337549440349804497e-01
1.301633779373434585e+01 2.155375515488252347e+00 6.238516638882489473e-02
1.263214711611772145e+01 2.138935317439333073e+00 1.039370016232532140e-01
1.185783407093277120e+01 2.118918323209550092e+00 1.238764768828965468e-01
1.093073617503387318e+01 2.090820302730548530e+00 4.662122504654166860e-02
1.165727950454677853e+01 2.117038865157096161e+00 1.076928044825987418e-01
1.273186076812902101e+01 2.141418170614457939e+00 9.116773507706499302e-02
1.203417560632169980e+01 2.124561727018761115e+00 1.346995711241856797e-01
1.162001910361900592e+01 2.113668705212038201e+00 1.005723591041404186e-01
1.131833721236545998e+01 2.103883091931537219e+00 8.887348266485446679e-02
1.067545774179504292e+01 2.086259051625837913e+00 3.788025318240126338e-02
1.169241382476057112e+01 2.115436259024350729e+00 1.066533093711632546e-01
1.299338294371254143e+01 2.146761023298566329e+00 6.598555702872369033e-02
1.139766031391700274e+01 2.106343936203922240e+00 8.921627744831933660e-02
1.165282535426818455e+01 2.111751280851393187e+00 9.864278553986453868e-02
1.238412157657075419e+01 2.130562770953701612e+00 1.359700865319878049e-01
1.207289898728878441e+01 2.126529861916427677e+00 1.401367569596855822e-01
1.159717202979910589e+01 2.115896431549352030e+00 1.027785172567764610e-01
1.312621704575404102e+01 2.150510448138659658e+00 5.947264652715830713e-02
1.276502282645081010e+01 2.140757173301112815e+00 8.806476002547673765e-02
1.155213438069887566e+01 2.114063511226059955e+00 9.841697555981426815e-02
1.199760332795382745e+01 2.122210937129192398e+00 1.285229855579297642e-01
1.222837684765236332e+01 2.126866120357660872e+00 1.361598198924780789e-01
1.209176954185173081e+01 2.120747219910784409e+00 1.181694383769099910e-01
1.321335819422886182e+01 2.149004371302934757e+00 5.430818613954753460e-02
1.142513408230188254e+01 2.109627857193321354e+00 9.096985235844871898e-02
1.254571500673143802e+01 2.134675233259895499e+00 1.192485485720133076e-01
1.265115207050943269e+01 2.137128607582270856e+00 1.034542299778248436e-01
1.277543736790138063e+01 2.142188822256405167e+00 8.630730079126765208e-02
1.135548682074882443e+01 2.108549054760621377e+00 8.952088150805337374e-02
1.147578592923768781e+01 2.109341546021463731e+00 9.166850327706690948e-02
1.324742465324862017e+01 2.152784629851374643e+00 5.614817823871494362e-02
1.276096916703591511e+01 2.139357168016298161e+00 8.920919134019759944e-02
1.214416373165532725e+01 2.129034046218536425e+00 1.449609365465552024e-01
1.210367662486349261e+01 2.124884836578491587e+00 1.329228646147270765e-01
1.267903273867834102e+01 2.142120995561133334e+00 9.606047895419171645e-02
1.132620817292677273e+01 2.108404112730838165e+00 8.914432993261961480e-02
1.217400040604599276e+01 2.131905601337801937e+00 1.339532361208576605e-01
1.250967809629151084e+01 2.132319461151856554e+00 1.272745409926866467e-01
1.176934008097190087e+01 2.118358681924912279e+00 1.168751701085985750e-01
1.056064833398573732e+01 2.088975046334447416e+00 3.564643064872616979e-02
1.150957428467896904e+01 2.112469127847393935e+00 9.518829620579374873e-02
1.081172564623488874e+01 2.092224640645050648e+00 4.936144868542701597e-02
1.119006118072287315e+01 2.106458475512066553e+00 8.459504059665265419e-02
1.262258819612483407e+01 2.137325292514321351e+00 1.066619857017982453e-01
1.181674257891551250e+01 2.120820223064956878e+00 1.259441782339895954e-01
1.273717381851783692e+01 2.139089071937715580e+00 9.201322086301892689e-02
1.125919466965084048e+01 2.111477653003658084e+00 8.627310864960963110e-02
1.236303826344303047e+01 2.134691501016186876e+00 1.266657798468338592e-01
1.249605332683899128e+01 2.135244370496332422e+00 1.247777076277584857e-01
1.263020785134032309e+01 2.137992130320156559e+00 1.050943443766931135e-01
1.398209017715410774e+01 2.164810430431134858e+00 1.805319550142685942e-02
1.295286210124769077e+01 2.143584055976385905e+00 6.873861212989440528e-02
1.186975841027477863e+01 2.118986395476276652e+00 1.248377380529977765e-01
1.220328299173590736e+01 2.125172682540094726e+00 1.299742440056953496e-01
1.471729446816435605e+01 2.180712252382924987e+00 3.791186371792003209e-03
1.309602627505251782e+01 2.147009716019234293e+00 5.845791088939855662e-02
1.091928432280776029e+01 2.097743716119370827e+00 6.242011911393723772e-02
1.394419033096613880e+01 2.161919835296280290e+00 2.084298990853733491e-02
1.280669677212446089e+01 2.142727007042879883e+00 8.297902059933311147e-02
1.383280806563250742e+01 2.161548356636919799e+00 2.583800272083080010e-02
1.176962788298416385e+01 2.122783044426569177e+00 1.268572294682710766e-01
1.192882902839088288e+01 2.117662654263081201e+00 1.184529214725258267e-01
1.226206376090865646e+01 2.128844957125480608e+00 1.427480539130754622e-01
1.291283644252597895e+01 2.144143673261366345e+00 7.258718497374866407e-02
1.180049767101823832e+01 2.121074675358162853e+00 1.253473741148319054e-01
1.318353173447867377e+01 2.149205298917238327e+00 5.586716092940502421e-02
1.243344166131638850e+01 2.132637812568315638e+00 1.314738996603021237e-01
1.083147715234658293e+01 2.097511814330351942e+00 6.030461208403915807e-02
1.220862972431249815e+01 2.131450599671225188e+00 1.353302301880140723e-01
1.163121767915502502e+01 2.120009431586156623e+00 1.108709838156319016e-01
1.174367355495906651e+01 2.118898820846274234e+00 1.164280470613984764e-01
1.238909386976416016e+01 2.134824912976457600e+00 1.267527822417559846e-01
1.307646614266627516e+01 2.148426792019066944e+00 6.034548928167255549e-02
1.074279091212470938e+01 2.087221006184384109e+00 3.994873600988139983e-02
1.261949426489180581e+01 2.136960760830289630e+00 1.074063306686439540e-01
1.348063851039039029e+01 2.159907247401408714e+00 3.913685879327274270e-02
1.081225248977280273e+01 2.094537209989688620e+00 5.399728007954523318e-02
1.243640668523436510e+01 2.133064583996586272e+00 1.306945996164457779e-01
1.240322984371707626e+01 2.132292354316147165e+00 1.321656425781157218e-01
1.278450807138891498e+01 2.142447070642384599e+00 8.528543542191917293e-02
1.310072327201178233e+01 2.145851876942475478e+00 5.743528847451762065e-02
1.105283677376931628e+01 2.097903830481662180e+00 6.533466777682928051e-02
1.192264601652978939e+01 2.116315931008584617e+00 1.148753980961763760e-01
1.165898171429095953e+01 2.113230336955495670e+00 1.013285964122945526e-01
1.199924883643187634e+01 2.119250021932817418e+00 1.186591148761288600e-01
1.250227328420756479e+01 2.133795978725869347e+00 1.261204354083549084e-01
1.326304165788704026e+01 2.149215078278852165e+00 5.217877997713075977e-02
1.281804533222157083e+01 2.139584648659431654e+00 8.280048488592556266e-02
1.177779770808555959e+01 2.119315723477424473e+00 1.195948108984236230e-01
1.342036549528197398e+01 2.151099202681296951e+00 4.708318540982049660e-02
1.183343914902422966e+01 2.120391880469544077e+00 1.260850527426211898e-01
1.333610618476258480e+01 2.149634456434341701e+00 4.922095405990509903e-02
1.196717318706046385e+01 2.123075199189303763e+00 1.328646076881940807e-01
1.198783684034210140e+01 2.122300729428569621e+00 1.293295904476658986e-01
1.248759294491793526e+01 2.133269618912658316e+00 1.288560121937336878e-01
1.274563496304886279e+01 2.141969152655016639e+00 8.943000199721858057e-02
1.208641832343980838e+01 2.126874741968558968e+00 1.409300092382148872e-01
1.261037604322986283e+01 2.131573338459317402e+00 1.142590341618224953e-01
1.300237711300961152e+01 2.147751636501894268e+00 6.561345638058262153e-02
1.168997468918143312e+01 2.121692715995615153e+00 1.181224750675977930e-01
1.136820481713317577e+01 2.109447770643146480e+00 8.989319013785330992e-02
1.297267050368076546e+01 2.147263100143333769e+00 6.785563137746142282e-02
1.270166289549047534e+01 2.141154695945230113e+00 9.448427081348405310e-02
1.048312644209158861e+01 2.087315319622702336e+00 2.940180967902077808e-02
1.240013304929649607e+01 2.135148250959308491e+00 1.262505684748063406e-01
1.191668424495858147e+01 2.119017904416275577e+00 1.233329724170893343e-01
1.358980206922048417e+01 2.159280179724734516e+00 3.707624296656935464e-02
1.340422660338977501e+01 2.155700865727517179e+00 4.722347363154458244e-02
1.183359386566189464e+01 2.116741682365873345e+00 1.167016273485877165e-01
1.051779433058092295e+01 2.094802540756694587e+00 3.985775764301375396e-02
1.198735715901168497e+01 2.124289746210222596e+00 1.358246055939092423e-01
1.217444808532387945e+01 2.125821168359730784e+00 1.337510517087114881e-01
1.082387095353715267e+01 2.094694071610621933e+00 5.443601574966406426e-02
1.168388428701069870e+01 2.114758732699370647e+00 1.050154258574395871e-01
1.182937362548230631e+01 2.115436386425329385e+00 1.131422132194325747e-01
1.135087316678126967e+01 2.104680784026193407e+00 8.889451351845431559e-02
1.002911028766344437e+01 2.075975967883064488e+00 8.281697088337532792e-03
1.202522632331867669e+01 2.121333697977063171e+00 1.240771079274039790e-01
1.159056496636612898e+01 2.110385137924154275e+00 9.499986357841663787e-02
1.225273012350920254e+01 2.127967212538286912e+00 1.401390189984297874e-01
1.220522851825514365e+01 2.130900637487330052e+00 1.372137332776500462e-01
1.343421365472993401e+01 2.156917877097438652e+00 4.447871093709526713e-02
1.139244585913744956e+01 2.106214885733799225e+00 8.916170442940912766e-02
1.137110229887455937e+01 2.101809174643376465e+00 8.156701158017377884e-02
1.212272495991711097e+01 2.126007025705950237e+00 1.364102629468839367e-01
1.228588356745280130e+01 2.129509149911766208e+00 1.402708423150550998e-01
1.420115713156564929e+01 2.170082561807861410e+00 9.141063708342181404e-03
1.342347055699668346e+01 2.157249998040400296e+00 4.434685500235555078e-02
1.239802773210904618e+01 2.132182492122890682e+00 1.324040170814619888e-01
1.254532824700463856e+01 2.132253134182406917e+00 1.224711845307873692e-01
1.196371171228459751e+01 2.119258494486419675e+00 1.209932793026762959e-01
1.163788910959031497e+01 2.113281968146921486e+00 1.006453343698029412e-01
1.154221492417637052e+01 2.112500005081550558e+00 9.628197273361177588e-02
1.233412734683241574e+01 2.127409790173669268e+00 1.351792978046222893e-01
1.239702637149047781e+01 2.136218991051557659e+00 1.239545233180617545e-01
1.127160899876747635e+01 2.107422349237038084e+00 8.807528698538551193e-02
1.166794517725506886e+01 2.118544762067209764e+00 1.109056288573789517e-01
1.084437969009692893e+01 2.089113498896921328e+00 4.300630454912937606e-02
1.330712083464229067e+01 2.151170098313868628e+00 5.208728978186157044e-02
1.254783494836648217e+01 2.136159792099706856e+00 1.170452718016753019e-01
1.133531767889319930e+01 2.100880181580313533e+00 7.893041723118196518e-02
1.129671630535875160e+01 2.108666417265900872e+00 8.875690624650654781e-02
1.205834131952763144e+01 2.124296554718577479e+00 1.327216916738460650e-01
1.213941239167245811e+01 2.128128866267228858e+00 1.440323677225079924e-01
1.172217303890356455e+01 2.119806091271321247e+00 1.168619563848861259e-01
1.235945947448877824e+01 2.135421917487167143e+00 1.249012054675344707e-01
1.215921053138244723e+01 2.123845506863042853e+00 1.264926613306509573e-01
1.254543719693902837e+01 2.138689506213531377e+00 1.140271381915013704e-01
1.105407241164191312e+01 2.100332486214484984e+00 7.175696277858761851e-02
1.125040270908063889e+01 2.104004838259761367e+00 8.815074325629045082e-02
1.403900271380156539e+01 2.166668217575594024e+00 1.525907618929252772e-02
1.405566025201633451e+01 2.164639505268537434e+00 1.526506110941238704e-02
1.183832009810807229e+01 2.118958568173247237e+00 1.227148916636191800e-01
1.304555326152352812e+01 2.147823488177278417e+00 6.219932076110470942e-02
1.248232179338296177e+01 2.138868258872663741e+00 1.209189343239180370e-01
1.016977678016747433e+01 2.071619149806378068e+00 8.917906636777968646e-03
1.249428553917193518e+01 2.134980693184075573e+00 1.253963360711299047e-01
1.193427698188605746e+01 2.119701830627926054e+00 1.242480635378735571e-01
1.409935153069252323e+01 2.167022574518513878e+00 1.300957889049663037e-02
1.182428103152012433e+01 2.117644106268079529e+00 1.184796389444791043e-01
1.212516604884594251e+01 2.126602188181159647e+00 1.385958192890619500e-01
1.116467475788575392e+01 2.102120127179738063e+00 7.979467208051338467e-02
1.195130952861300244e+01 2.121780179861982418e+00 1.296241715268437178e-01
1.156768208609947202e+01 2.110279452401521816e+00 9.436618919170711162e-02
1.097878060839280678e+01 2.094443325663462918e+00 5.548380739540727247e-02
1.241855973551163927e+01 2.136195870675901443e+00 1.245286348468904042e-01
1.107261689769023327e+01 2.105869651303088119e+00 7.988933604039716307e-02
1.118143315888789857e+01 2.105093623065418029e+00 8.505285831926184814e-02
1.304022084851937358e+01 2.151299541295372819e+00 6.444628096955334895e-02
1.138791759247449775e+01 2.107729595983103277e+00 8.966147114731093382e-02
1.206983001097580122e+01 2.122573221750149841e+00 1.260214248657363645e-01
1.087458784432010006e+01 2.097670597646519308e+00 6.142730798711883156e-02
1.089996871717020355e+01 2.095084419675855347e+00 5.612253046118587108e-02
1.162017130650917096e+01 2.112758838302091657e+00 9.921279138211344661e-02
1.250501273879649311e+01 2.138285054035304444e+00 1.192082082348177863e-01
1.251257357625813604e+01 2.134700024869312429e+00 1.234698274414975927e-01
1.114475454974662227e+01 2.111093524292043000e+00 7.892202895296240861e-02
1.214404806994996910e+01 2.129447742101578278e+00 1.433961348842500427e-01
1.106954880820469000e+01 2.096911334665019666e+00 6.299865491589080879e-02
1.305959458458817934e+01 2.152612497448128437e+00 6.393394874617100432e-02
1.113899529371103192e+01 2.102985022174990615e+00 8.149239295091453839e-02
1.234902101445696054e+01 2.131860718480862449e+00 1.333028299324000021e-01
1.280184632284417034e+01 2.138498366774062021e+00 8.497670539826079894e-02
1.312445131857069214e+01 2.147297523068707026e+00 5.724561734747202896e-02
1.350846348829079879e+01 2.155422024392921632e+00 4.395259482611339752e-02
1.291709628194133153e+01 2.143622573842543844e+00 7.215418630967368463e-02
1.204547840033766448e+01 2.126684694725253344e+00 1.416311818421623347e-01
1.112701949172050497e+01 2.101666547664162721e+00 7.738030722364583336e-02
1.264505436878353350e+01 2.133966468312575859e+00 1.071556881344963713e-01
1.195397136291508566e+01 2.117859413297969784e+00 1.172679050024362235e-01
1.309222493416397803e+01 2.142126506218994919e+00 5.538797965862368028e-02
1.209875044229821839e+01 2.122285567933911654e+00 1.234733201625555221e-01
1.235411980704320278e+01 2.130956890590667729e+00 1.354315685695211824e-01
1.108232573240411512e+01 2.103219888597507303e+00 8.029550287209370751e-02
1.071305297161550563e+01 2.093300571886254957e+00 5.081772899313143077e-02
1.246986939499248237e+01 2.135088364026031638e+00 1.275596731898244185e-01
1.176262158092717236e+01 2.115652127537852145e+00 1.104580148580164289e-01
1.107486025575210853e+01 2.098605093159420676e+00 6.764065078266820463e-02
1.167062973322950725e+01 2.112997207317582671e+00 1.013422458473312165e-01
1.174513909335264650e+01 2.114659300427482957e+00 1.074970686759091770e-01
1.288280643586672980e+01 2.150700927717293265e+00 7.500188017876674440e-02
1.069185062339708558e+01 2.095706937245920276e+00 5.465318278970530963e-02
1.371758035890627347e+01 2.160424701054106222e+00 3.171377293008284526e-02
1.162263366768513251e+01 2.113209670512172345e+00 9.997844036863676176e-02
1.111545542938021924e+01 2.103370740815826867e+00 8.180901097616342932e-02
1.252922114758357530e+01 2.136150984248481599e+00 1.193457252281528713e-01
1.300045404706474095e+01 2.145849821554377534e+00 6.505075942298368941e-02
1.356471765948059272e+01 2.158582580063520773e+00 3.850084986938341614e-02
1.205433200007037087e+01 2.128142446669937016e+00 1.464752583771561090e-01
1.172991168163273379e+01 2.117339692611358792e+00 1.123364762222414659e-01
1.159872114700315038e+01 2.109334939371620976e+00 9.371637622725163819e-02
1.131086982042049272e+01 2.109003427460578006e+00 8.892735842508099620e-02
1.099716956788259736e+01 2.100653669976744631e+00 7.110880212534512190e-02
1.217351091968494536e+01 2.125358618378289766e+00 1.319250996592097325e-01
1.126230945386783056e+01 2.107106052061768153e+00 8.770228399926340013e-02
1.404164617445964502e+01 2.166215576684728195e+00 1.530812302712189835e-02
1.233551608589647941e+01 2.130608619685709471e+00 1.365032860338191989e-01
1.072129526286578205e+01 2.091017792487779747e+00 4.684395860360970193e-02
1.220920483042438676e+01 2.134000906841321488e+00 1.267761497907296253e-01
1.136479756552580866e+01 2.104656374674846120e+00 8.879592679125175581e-02
1.344716224169672536e+01 2.156399999861521533e+00 4.477667274450831958e-02
1.110983777170065068e+01 2.098240544242793160e+00 6.735873142926260271e-02
1.253150959957994459e+01 2.133903329639462054e+00 1.221238542429119028e-01
1.365013392394314629e+01 2.162223662264842083e+00 3.284954480978777291e-02
1.226648868433841066e+01 2.121295982891917120e+00 1.103280998041030053e-01
1.215291430200677603e+01 2.125848889644061046e+00 1.346722533665242472e-01
1.242545006201059898e+01 2.131415744939059387e+00 1.337954480761792686e-01
1.288557213084573405e+01 2.145013925325235604e+00 7.508968318962852551e-02
1.127033801542054903e+01 2.100697852559032963e+00 7.842405418016269725e-02
1.196945381564875888e+01 2.123771107603557251e+00 1.349647233679749647e-01
1.216396016171530192e+01 2.123030923401984627e+00 1.230290468186592545e-01
1.040102458437543653e+01 2.082584383131983241e+00 2.130784729666111363e-02
1.201038914235769539e+01 2.120603205025888727e+00 1.224665537225917561e-01
1.223255724916366560e+01 2.134486595192702563e+00 1.254505288511057193e-01
1.402957358308791136e+01 2.168012627590799379e+00 1.514652647364203401e-02
1.295992370561968521e+01 2.148022847827467885e+00 6.907030613293688170e-02
1.344725614776155354e+01 2.158000756356365901e+00 4.257932819339291936e-02
1.124342888711798949e+01 2.104743761364067822e+00 8.764041566088447144e-02
1.205076301241287062e+01 2.125116576102486388e+00 1.359381023192287596e-01
1.284019715381382198e+01 2.146346427349131503e+00 7.888974888637238780e-02
1.221287123697286425e+01 2.126320981058461346e+00 1.343948852477818701e-01
1.273931376721236930e+01 2.141271534941135091e+00 9.048337732332534245e-02
1.194775229828642082e+01 2.116169424213989902e+00 1.124875589208802346e-01
1.145011388890645421e+01 2.112538379242556275e+00 9.330305976895365838e-02
1.147051150431445521e+01 2.109559220132615653e+00 9.174311728243005060e-02
1.131199015686392251e+01 2.104827858672014163e+00 8.914786464521125275e-02
1.167269731323380455e+01 2.117110598572954583e+00 1.086740581715694848e-01
1.461681407760361928e+01 2.175682216924015755e+00 4.647008261357301467e-03
1.297851065928069936e+01 2.144609813407255761e+00 6.659412365857131366e-02
1.218745129532479865e+01 2.127815673728459256e+00 1.414017424674113843e-01
1.216377015372062509e+01 2.126304512312222617e+00 1.360791680651332047e-01
1.114025282227747482e+01 2.100273862499877353e+00 7.378035353855369460e-02
1.228408305671221257e+01 2.126407967821140943e+00 1.322468811862755056e-01
1.197270914773891626e+01 2.117624283365931337e+00 1.151927440788582668e-01
1.221025605393129787e+01 2.125292192810568359e+00 1.301916631576604533e-01
1.316355825683082692e+01 2.150862039544692905e+00 5.808551102436026320e-02
1.279560098536422785e+01 2.138019366044502156e+00 8.587358160663605133e-02
1.287052059668522652e+01 2.144826604580760243e+00 7.646584903210958128e-02
1.194330508141694480e+01 2.124019436367543090e+00 1.369352868837059312e-01
1.333466621100668625e+01 2.156310697645932528e+00 4.863837257503674655e-02
1.113229178524827567e+01 2.101574866811334985e+00 7.727244047400691485e-02
1.166081852023792820e+01 2.114745417404148231e+00 1.039785359147895327e-01
1.251828940934241352e+01 2.128694499876528923e+00 1.310868973092982059e-01
1.098913098185512283e+01 2.096112320152644592e+00 5.970231417878166247e-02
1.083844717441236938e+01 2.096639671520433623e+00 5.862342873574499791e-02
1.217472944050935624e+01 2.127944507770188842e+00 1.422954343492782991e-01
1.225172568517968585e+01 2.124921302207229967e+00 1.269243852177291132e-01
1.233225951656014807e+01 2.126132040665101197e+00 1.292555240796788296e-01
1.256073247108630220e+01 2.133933443882881420e+00 1.182490675211201187e-01
1.100245584318509628e+01 2.096144396764900719e+00 5.997453462791963591e-02
1.289097645067147369e+01 2.146483887766646337e+00 7.455999918252512182e-02
1.276090927995040225e+01 2.146407732896779663e+00 8.561276062043152169e-02
1.318148179198716186e+01 2.151059410357795354e+00 5.745724809436243696e-02
1.224033179468933064e+01 2.129160270614711692e+00 1.422966703059252436e-01
1.200096640658940750e+01 2.119860417015580367e+00 1.205675156075198540e-01
1.230957891745165433e+01 2.132715904718290645e+00 1.311939109461806863e-01
1.281229617868985926e+01 2.145895443335513075e+00 8.141114542825676759e-02
1.203080438490958670e+01 2.132826891192823648e+00 1.303841227962304894e-01
1.300798972403122278e+01 2.146172746782267993e+00 6.452562399820856165e-02
1.323507450584385836e+01 2.152579029743881822e+00 5.647096463209624190e-02
1.271427435755138191e+01 2.138922989729788338e+00 9.469346717697792182e-02
1.226708941995250157e+01 2.127144655172154675e+00 1.360963790107248550e-01
1.327767808788963499e+01 2.156636274650405305e+00 4.995735075710464046e-02
1.220141480262395106e+01 2.127436729367389034e+00 1.394218962650914939e-01
1.212157397721242624e+01 2.125028228336554026e+00 1.327247080743000629e-01
1.268398116057672986e+01 2.133686067386016738e+00 1.022768234561291373e-01
1.198321937615608945e+01 2.119263095190806911e+00 1.197422128180219703e-01
1.111452479256380244e+01 2.099240598495748955e+00 7.024487912109131371e-02
1.350649184533265590e+01 2.159017293256807690e+00 3.959148445522947535e-02
1.188966241407882585e+01 2.117148324345035082e+00 1.197886939768304515e-01
1.180361651330120054e+01 2.121891421568975478e+00 1.275625284284155336e-01
1.233401577544819894e+01 2.131815518795820097e+00 1.334861277846136063e-01
1.184436337668811845e+01 2.119185071077572147e+00 1.237034400557075892e-01
1.198051145660330263e+01 2.122454674745669845e+00 1.302090456257740392e-01
1.174856015051966907e+01 2.117772796724247009e+00 1.143279548671601309e-01
1.036871589944006722e+01 2.083060224003209004e+00 2.039374700824628586e-02
1.154930861938331077e+01 2.111687702360457664e+00 9.558371488386499526e-02
1.224012175258459756e+01 2.129670668822202906e+00 1.406960899495818818e-01
1.191962798406226298e+01 2.122949695260874403e+00 1.348252999131542840e-01
1.132899897572751158e+01 2.106933548336017648e+00 8.912384459137165371e-02
1.109010161770816083e+01 2.097108638014606008e+00 6.387608117573261024e-02
1.150277957595160494e+01 2.110324491313448458e+00 9.301512949129561725e-02
1.185550734951220520e+01 2.118284860472900544e+00 1.220253608232613196e-01
1.261471955443594872e+01 2.140562430244162151e+00 1.041872111268846990e-01
1.273052000110646276e+01 2.136992044509947064e+00 9.406684304933941865e-02
1.266544016696480490e+01 2.138406615019606605e+00 1.006436559852835061e-01
1.130378902014061104e+01 2.104836633486578013e+00 8.919595987002497395e-02
1.311486813537301543e+01 2.145887290878810472e+00 5.672869857137943089e-02
1.276853703259524941e+01 2.141946507391788934e+00 8.711842919656172246e-02
1.252939253694619559e+01 2.133139084285029519e+00 1.234481318974694347e-01
1.228852709913866903e+01 2.128596949900829483e+00 1.419414844465387293e-01
1.297368672389582933e+01 2.145857838857144539e+00 6.738249243998076232e-02
1.130449853553334272e+01 2.101268768019826982e+00 8.052946190159626649e-02
1.294972254119616473e+01 2.144389655753263568e+00 6.919024625075326229e-02
1.238995621486792942e+01 2.132750039899985239e+00 1.312087658257048706e-01
1.244302256495203096e+01 2.132411548513725830e+00 1.318834021623556951e-01
1.223388951010181813e+01 2.127214634807610416e+00 1.374653917959332561e-01
1.293811802996495075e+01 2.143129913360004579e+00 7.007939009581976020e-02
1.128331602864952998e+01 2.112918856566672332e+00 8.761182314172638597e-02
1.071651124928051146e+01 2.091849835022999482e+00 4.829786454325499245e-02
1.219341531249142996e+01 2.130504908598201741e+00 1.387130437048482434e-01
1.193781937003722682e+01 2.119771090178513617e+00 1.242357619797167662e-01
1.200700824682430934e+01 2.126474274744047044e+00 1.422426472375734607e-01
1.305986330934661055e+01 2.146083353203699140e+00 6.001988821337700397e-02
1.159001489978309607e+01 2.111061098696996652e+00 9.589969026393194151e-02
1.307383364897665601e+01 2.145983333931111403e+00 5.890983070668053684e-02
1.269538133672753766e+01 2.141937419512714325e+00 9.455015928909549228e-02
1.210777114130752352e+01 2.125059515596511961e+00 1.334079172037979100e-01
1.152554449501813849e+01 2.110858028512307527e+00 9.405539567931209266e-02
1.324672491627692850e+01 2.154640870982385881e+00 5.463259200322274911e-02
1.171544060525006081e+01 2.120168328267392877e+00 1.171122001749965724e-01
1.146158065141166205e+01 2.111173729416752298e+00 9.271943733735704685e-02
1.175358917389200109e+01 2.120513300166308568e+00 1.205762393981819891e-01
1.170735873165911123e+01 2.113190033677177393e+00 1.030058032022211079e-01
1.237232487222725297e+01 2.134543673659047514e+00 1.271328836518534899e-01
1.319224027782181885e+01 2.149560183258259372e+00 5.575421534778671195e-02
1.330836421186119978e+01 2.149332247759320857e+00 5.018935846002951090e-02
1.202150503089463385e+01 2.116859080921972058e+00 1.090984719049684776e-01
1.240842103526467000e+01 2.128393144497325196e+00 1.377806058536424627e-01
1.487926047971010135e+01 2.186291653526143186e+00 2.346996699966582157e-03
1.209809367971535288e+01 2.125300682337176283e+00 1.346984834097068595e-01
1.376827455574796488e+01 2.162308936020413075e+00 2.809019317773372992e-02
1.260421874209029447e+01 2.137650518335882044e+00 1.084859234462961231e-01
1.183191120315265366e+01 2.118864953281898167e+00 1.220576207689531012e-01
1.312791188997663028e+01 2.150468567114076635e+00 5.936698782395308238e-02
1.472535596664983437e+01 2.184249491427484813e+00 3.283373318508301785e-03
1.334630612710281738e+01 2.153063137984835507e+00 5.239548876767646801e-02
1.158558862235767961e+01 2.108030962127384278e+00 9.176693089853348029e-02
1.228097680690943072e+01 2.129388610927731573e+00 1.407170429348810203e-01
1.380174925597291491e+01 2.165204660846669960e+00 2.475007720798233501e-02
1.290338227124599335e+01 2.142435010229577497e+00 7.344071792196697757e-02
1.104951960686183909e+01 2.100357571168678383e+00 7.170700604902879860e-02
1.316953283233551275e+01 2.152686572881966853e+00 5.926009217811738228e-02
1.165126997265570630e+01 2.110838879762440889e+00 9.708602600126052529e-02
1.310960198608855976e+01 2.148649217236932252e+00 5.891895550892355810e-02
1.285671579716198210e+01 2.143392406343640921e+00 7.794328749171718085e-02
1.111771200747998023e+01 2.100868846402546453e+00 7.487712344259318809e-02
1.285941622066354384e+01 2.145105157538667928e+00 7.743369430873396630e-02
1.156835504266257253e+01 2.116049778888242638e+00 1.015367939939967740e-01
1.244294533846501594e+01 2.128741182985201430e+00 1.384394350466613688e-01
1.186619973000182426e+01 2.116151720963372007e+00 1.168452458550052059e-01
1.263391970936456232e+01 2.139666329548897572e+00 1.030196966963609906e-01
1.203788076957283870e+01 2.126031242414160083e+00 1.396281687359053614e-01
1.166923344241699922e+01 2.114931406954021931e+00 1.046729619589342464e-01
1.189316240879547060e+01 2.123869955227887463e+00 1.387724605798960620e-01
1.248743585049267679e+01 2.132568321463992778e+00 1.299461783626850442e-01
1.214950112690258166e+01 2.129225658804163590e+00 1.441160579158150823e-01
1.247851649619472347e+01 2.135105609752910638e+00 1.272093263122245632e-01
1.341614952306984421e+01 2.154477765649202237e+00 4.857562610417894694e-02
1.130007126842712850e+01 2.104115828149349277e+00 8.929630844291529257e-02
1.152994345800115106e+01 2.113811570682079921e+00 9.725502902837669661e-02
1.228152203131143594e+01 2.129344888838419436e+00 1.408308727625034174e-01
1.329563138839935377e+01 2.151431342791671586e+00 5.284346001669597281e-02
1.314497163004278057e+01 2.145579787007839467e+00 5.494314416804510492e-02
9.923511550017519056e+00 2.065267384514746229e+00 4.285421511771583640e-03
1.241625141473301852e+01 2.135116888071300068e+00 1.265925488754141848e-01
1.229158074020611124e+01 2.130318799282918452e+00 1.378872507916455437e-01
1.385508044661522575e+01 2.166623008991454213e+00 2.188818975156481966e-02
1.406066066360419775e+01 2.170366893747110115e+00 1.340725240864787914e-02
1.025458664258409058e+01 2.072146982555040928e+00 1.077525383731999485e-02
1.374785115321637008e+01 2.166978335537546041e+00 2.548037008592092534e-02
1.206410203473297393e+01 2.128939745537401951e+00 1.472564459808186343e-01
1.331476370817130572e+01 2.151850978522875657e+00 5.244508829271275069e-02
1.274790058806133963e+01 2.139297458187633172e+00 9.069438018816622371e-02
1.320817644465304674e+01 2.155470671717758524e+00 5.446339103321844871e-02
1.154588255305098698e+01 2.106274592134449009e+00 8.938441793291830584e-02
1.241247861396692365e+01 2.130806968201289120e+00 1.351059410216786938e-01
1.332049373200376152e+01 2.155599174188405520e+00 5.029546872693797105e-02
1.122236929052999344e+01 2.098373715935794248e+00 7.001475955511375637e-02
1.428643640550649252e+01 2.171123536958546651e+00 7.145898345449230339e-03
1.175168005468200683e+01 2.116595887178351454e+00 1.119680737566651624e-01
1.061894846136623904e+01 2.088309675404335319e+00 3.806637351757675980e-02
1.216458034086311990e+01 2.125208020682073595e+00 1.316785442566520969e-01
1.208606022223453458e+01 2.126543096800100674e+00 1.397275612126586963e-01
1.179093894970358569e+01 2.119432348667694921e+00 1.207488579995537881e-01
1.210954156233632872e+01 2.126484895850724754e+00 1.386935512017326566e-01
1.294447088895010367e+01 2.147100679356692687e+00 7.013459293978352438e-02
1.281021266377185874e+01 2.138222551016312423e+00 8.411120816187253602e-02
1.262560456307098811e+01 2.141436797156572425e+00 1.021413225570593775e-01
1.123136540850787668e+01 2.100652637118574528e+00 7.725602145485876981e-02
1.285625492878022946e+01 2.144509515355673468e+00 7.781145620209194147e-02
1.209506763708989574e+01 2.126556298259691502e+00 1.394636710689921566e-01
1.185573209033207576e+01 2.117747336924474144e+00 1.205959589841943819e-01
1.268071511692968123e+01 2.138952447174311988e+00 9.845177543832009381e-02
1.288728792044296156e+01 2.144313474012512266e+00 7.496492740666789445e-02
1.294656774744652949e+01 2.143752901760052954e+00 6.936914450766716589e-02
9.778177643955398679e+00 2.067077338792829178e+00 3.676702543050550283e-03
1.312743978078567686e+01 2.152760892971239848e+00 6.104360771460799751e-02
1.244277067158200367e+01 2.131615079933028234e+00 1.333072144654507407e-01
1.181768445869224848e+01 2.113083821981567745e+00 1.067217444849287433e-01
1.239199354272663456e+01 2.133843105955255837e+00 1.288858395767361609e-01
1.114129026337792361e+01 2.096019752031316408e+00 6.163018393695837704e-02
1.248323926065157785e+01 2.134478633845112938e+00 1.275758699072637170e-01
1.248504945329275095e+01 2.132311297265236050e+00 1.306654491717293143e-01
1.289625012102688650e+01 2.144066125404978429e+00 7.413627108696334289e-02
1.070192534510827187e+01 2.086547137045422051e+00 3.915175628580511158e-02
1.174161170388131659e+01 2.116689242909080448e+00 1.116294741385096267e-01
1.259169267031328587e+01 2.132670265386867658e+00 1.156250643469709655e-01
1.249161728301512397e+01 2.135342858340428140e+00 1.251895025219746382e-01
1.210686722263417714e+01 2.121829707669061094e+00 1.213398422395313009e-01
1.165260784817621698e+01 2.112789358978649279e+00 1.003636348548472834e-01
1.302451402968441663e+01 2.142812393434272433e+00 6.154167899880132186e-02
1.106146948621244164e+01 2.096935091405129903e+00 6.292842519360561382e-02
1.033459025134405174e+01 2.080325645928708056e+00 1.743350453430544955e-02
1.181891902402286654e+01 2.117581291246577013e+00 1.180090543720915541e-01
1.241100837965355375e+01 2.130025159173835281e+00 1.366869098899334001e-01
1.105448770370163381e+01 2.097712697216447708e+00 6.486239724986413158e-02
1.229361668190238355e+01 2.131585324232839085e+00 1.343271831728782562e-01
1.341070833844257493e+01 2.160966638803657691e+00 3.933115085554225038e-02
1.268235347665515178e+01 2.138651697237130556e+00 9.850856480423603179e-02
1.244062360870540651e+01 2.136227383025241622e+00 1.250105091460592954e-01
1.294690527005733571e+01 2.139881904389431710e+00 6.864699195298575030e-02
1.231670544962276104e+01 2.131138660348042446e+00 1.353531974285253070e-01
1.241496488151971000e+01 2.133221782068831729e+00 1.303107807880173052e-01
1.041292926592150891e+01 2.083406022509567190e+00 2.244470499891833282e-02
1.206729110103695035e+01 2.126394514200813379e+00 1.398466803695440075e-01
1.180318101895753991e+01 2.118696452473438185e+00 1.197933257116035599e-01
1.236830043914350519e+01 2.132790812629483224e+00 1.310868950434045110e-01
1.200420022517193530e+01 2.121740108615003173e+00 1.266111872484630974e-01
1.295963934917017291e+01 2.144083468666915682e+00 6.820450057119195608e-02
1.337559827448400185e+01 2.159431508516839404e+00 4.247756802293922024e-02
1.288344248549149285e+01 2.140360568561947563e+00 7.554645096233206236e-02
1.262442574971507803e+01 2.142034190354735745e+00 1.016557273606525230e-01
1.101149055502585661e+01 2.094474932161187741e+00 5.589250568723910795e-02
1.237895843268221974e+01 2.133956163166670805e+00 1.285227010954044236e-01
1.073319544397517689e+01 2.090962734760581476e+00 4.675829743071557854e-02
1.277905232064700947e+01 2.138341786881198914e+00 8.765094338883983038e-02
1.197186367548410857e+01 2.120169131807199125e+00 1.233679568607732452e-01
1.155355900977622063e+01 2.115003605334758507e+00 9.957057544904074353e-02
1.321167234712604888e+01 2.146932832621986087e+00 5.261991064056648071e-02
1.289102460090027513e+01 2.141912218010485258e+00 7.468763935732700143e-02
1.329958081876663556e+01 2.153711958166752094e+00 5.426328870002755655e-02
1.081899695916347959e+01 2.093027411315957487e+00 5.101507373466265816e-02
1.382553805684268333e+01 2.168314512773499292e+00 2.188326315171828379e-02
1.186604751282803072e+01 2.119639671336350784e+00 1.263836423178620882e-01
1.170082210413393042e+01 2.116081129684363127e+00 1.082808982931433017e-01
1.177780965433681004e+01 2.119042405462917777e+00 1.189688216586796132e-01
1.216865450687312311e+01 2.132487276079751304e+00 1.318683095179089548e-01
1.273644623100776663e+01 2.138749879733083947e+00 9.229886311472332294e-02
1.278619594857933528e+01 2.143981506228897160e+00 8.447690735410939844e-02
1.234048293711608224e+01 2.135018689230223199e+00 1.255334386319130469e-01
1.122298684917591594e+01 2.106123839769296069e+00 8.624293276594303947e-02
1.278868313375832244e+01 2.141417056898346161e+00 8.528978630874825551e-02
1.402951487452934565e+01 2.165190558977542867e+00 1.609554505486071249e-02
1.122765148881297215e+01 2.103933269582613619e+00 8.728784445206365372e-02
1.062555031021208762e+01 2.087843008774271869e+00 3.774460830031013681e-02
1.270145764445774361e+01 2.134201759517665220e+00 9.959087177278483360e-02
1.230994027508172017e+01 2.134588423684490088e+00 1.261807336855766959e-01
1.122851212399793042e+01 2.107152576161993363e+00 8.605139826074134635e-02
1.202935642387706139e+01 2.123418371343700262e+00 1.309883747723997183e-01
1.089372662568528405e+01 2.097281090600723097e+00 6.091770038467479026e-02
1.167659613931921569e+01 2.110525832306620941e+00 9.714187520247856422e-02
1.234131483892257997e+01 2.129941376868378367e+00 1.380739750275342959e-01
1.248885649783891161e+01 2.131181048534738665e+00 1.318602909528926725e-01
1.189500646050162480e+01 2.122312642635142410e+00 1.342181227229256868e-01
1.130513992127836076e+01 2.101401759241426248e+00 8.095424542671135482e-02
1.217378803471018678e+01 2.129609758484832138e+00 1.421957699531035402e-01
1.170267112624032535e+01 2.114260235041375058e+00 1.048866099764563797e-01
1.274605751260920883e+01 2.138527782039812308e+00 9.133523251757116879e-02
1.083688255763877706e+01 2.084734570378878438e+00 3.397989501962805220e-02
1.209497141493107719e+01 2.126305237894607902e+00 1.385384281042920385e-01
1.219187808242451077e+01 2.127018951167456429e+00 1.380047731342278206e-01
1.457055341064001652e+01 2.176903789960274338e+00 5.071938416338845138e-03
1.226410987610927350e+01 2.128676354763620271e+00 1.429307892314337358e-01
1.082237711510701317e+01 2.089173303636357115e+00 4.321246189666130139e-02
1.341422728668791287e+01 2.154588998919555021e+00 4.848669438687396027e-02
1.298038961685940329e+01 2.148119050911513117e+00 6.748311046121747980e-02
1.285761262554138540e+01 2.143366943467613694e+00 7.786095709095376682e-02
1.218474951339869250e+01 2.128549386399553267e+00 1.444679046063322425e-01
1.137189972740442201e+01 2.104078192107511569e+00 8.860151498558670180e-02
1.182006491654502867e+01 2.117378573571454758e+00 1.175677492299068150e-01
1.139792904010553443e+01 2.110973642625040725e+00 9.099131538662665053e-02
1.300906374150609324e+01 2.147925263120822326e+00 6.514961538955056641e-02
1.292234229922035738e+01 2.147785096538056937e+00 7.201753567241078735e-02
1.313550519887517432e+01 2.150020262454124698e+00 5.869937550128590670e-02
1.339595126293871630e+01 2.155037877617070219e+00 4.849857781841623861e-02
1.158352831747934530e+01 2.120789269047287817e+00 1.085417697646225976e-01
1.172232809148379751e+01 2.116152287800281862e+00 1.095128237415902706e-01
1.323905589227274859e+01 2.152694573779401210e+00 5.641016618045127662e-02
1.129578619140130691e+01 2.108291386542085810e+00 8.879334567217107843e-02
1.229401922198614194e+01 2.132478973832297342e+00 1.318365332786715360e-01
1.165896965147075903e+01 2.110595981144188560e+00 9.686093288471968321e-02
1.141682428467273702e+01 2.113175939274258397e+00 9.251591234105993600e-02
1.245902112829622332e+01 2.131093653934439835e+00 1.340803174275157772e-01
1.244204570724847336e+01 2.130524130516331827e+00 1.352669855177144886e-01
1.344993403058617609e+01 2.154112938692972712e+00 4.780580990905589772e-02
1.191176766189891367e+01 2.116684710401383729e+00 1.167980538677251545e-01
1.056141303260191400e+01 2.087147399558372474e+00 3.334133296295445359e-02
1.200802307538782188e+01 2.124465966015232077e+00 1.355025096277829022e-01
1.225231872452087067e+01 2.122098446908450065e+00 1.146191366744020584e-01
1.226721408526642598e+01 2.129313020898703002e+00 1.412328686335587724e-01
1.165796953382243828e+01 2.109068391948621723e+00 9.425515221852304171e-02
1.310332519099045356e+01 2.145706514360770090e+00 5.720119501957520586e-02
1.271175169666414106e+01 2.139476883680026198e+00 9.459380072532104500e-02
1.331407224191742777e+01 2.152172804038694043e+00 5.280014148953510178e-02
1.129003926670052493e+01 2.104908652705565597e+00 8.926585121004196322e-02
1.192226627909771253e+01 2.117509738705769529e+00 1.184660217142052135e-01
1.325495699942970873e+01 2.149782875986691710e+00 5.307718326329433078e-02
1.301617558832371913e+01 2.146657065770573691e+00 6.403370610334890856e-02
1.305113128099961628e+01 2.146458842084025598e+00 6.098424917491544750e-02
1.191152434235547020e+01 2.123276462123510733e+00 1.361875403662289319e-01
1.159575837862423064e+01 2.111611950042250996e+00 9.680449402348381693e-02
1.008204785862892550e+01 2.071994667635641552e+00 7.566635092395459714e-03
1.165281945066962876e+01 2.115423803430118266e+00 1.047567581431819023e-01
1.407574135727570841e+01 2.175873055290262315e+00 1.146759653434401699e-02
1.325356941502910324e+01 2.152832236473028793e+00 5.594030265340826924e-02
1.156133196107641226e+01 2.111519280941700050e+00 9.572380416365211531e-02
1.333081327268388172e+01 2.155280062862790391e+00 5.045952794665826968e-02
1.085872050476814898e+01 2.098435424993228882e+00 6.275930497036728839e-02
1.243723320653567832e+01 2.134868437028177190e+00 1.274063703390977409e-01
1.245971542905724228e+01 2.133211116081319414e+00 1.305292970344368308e-01
1.184704007529066949e+01 2.119248724559854136e+00 1.240488314617640836e-01
1.192185049231912686e+01 2.125558359004756426e+00 1.424926927733175530e-01
1.136685038627073574e+01 2.104843934662360638e+00 8.882450585243129026e-02
1.136225980529933643e+01 2.110626489719161558e+00 9.003095913278320872e-02
1.236831960133202024e+01 2.129433311834546316e+00 1.387630150679255714e-01
1.275565598351844798e+01 2.141423915540480394e+00 8.870301808593029913e-02
1.438887649515674028e+01 2.172747746106452382e+00 6.307362154252925054e-03
1.165897107278702016e+01 2.114021232087734958e+00 1.026693814507176061e-01
1.308257876338788250e+01 2.148824916077577196e+00 6.031362989210692360e-02
1.262779594573896880e+01 2.144407507239712629e+00 9.893108173767652114e-02
1.163413662172534302e+01 2.112055257272372089e+00 9.858115920672411159e-02
1.175068927059838231e+01 2.116695943990412498e+00 1.121311706300975042e-01
1.109703233031474845e+01 2.101198130490282256e+00 7.522689420748690514e-02
1.307875628404595503e+01 2.143879664940679941e+00 5.729603131197770483e-02
1.221024195562326398e+01 2.128459306173554832e+00 1.434185326723605991e-01
1.369011545859878787e+01 2.160516159466933317e+00 3.287244325251775789e-02
1.166540417706600152e+01 2.115174611579645259e+00 1.049215510231619325e-01
1.223832722338839929e+01 2.126916158551661162e+00 1.360424623094153296e-01
1.297060152453337523e+01 2.141417784099924226e+00 6.646935665038108954e-02
1.198273463512505188e+01 2.125095641956464387e+00 1.386342503957440908e-01
1.185209354977577689e+01 2.117821756041897707e+00 1.205797583199473277e-01
1.175210158507724145e+01 2.119898479850350181e+00 1.191373188669529182e-01
1.302589773475061463e+01 2.145727013185080967e+00 6.277859677423666684e-02
1.078711601668981501e+01 2.091287870789690917e+00 4.744093362156727445e-02
1.092098284642193384e+01 2.100090543394306675e+00 6.781991282348151517e-02
1.226173654499460497e+01 2.132447877436717931e+00 1.319457676683815917e-01
1.279688388080526629e+01 2.146376322631506017e+00 8.256820949226663375e-02
1.141726797255112658e+01 2.106278564799797692e+00 8.921744650043604563e-02
1.360422254902719530e+01 2.162211137252813220e+00 3.375402160844297172e-02
1.198938330564207888e+01 2.120086706926769260e+00 1.220283021265398393e-01
1.138292828995111705e+01 2.114851983856424589e+00 9.181129826199993516e-02
1.249974377243747448e+01 2.135412926730478667e+00 1.240621965895517959e-01
1.134292761607134992e+01 2.109917971187404540e+00 8.950693071265040934e-02
1.154591260497245564e+01 2.112900716960653291e+00 9.685430052758559061e-02
1.253386670314957030e+01 2.139533101301791973e+00 1.142001946732535272e-01
1.223897396568170848e+01 2.125555751967687979e+00 1.301778398165094608e-01
1.176209454798356902e+01 2.114831144218833447e+00 1.086146166419115766e-01
1.244532303515250860e+01 2.135280206854784701e+00 1.268029726380154321e-01
1.311920105932048486e+01 2.148002176021659881e+00 5.800523828447432667e-02
1.199518645156081220e+01 2.122660022584780037e+00 1.301256326685384934e-01
1.150619172753307673e+01 2.107329345060067194e+00 9.031071593865107328e-02
1.242484767771136767e+01 2.132333102803537273e+00 1.320502147733026155e-01
1.219277547342369772e+01 2.125788508900730012e+00 1.329259172216155638e-01
1.224838198417750412e+01 2.130683713438976223e+00 1.374063150827162516e-01
1.144667350608750489e+01 2.113244565594564417e+00 9.363394900218588446e-02
1.197200397060164789e+01 2.118951995028082624e+00 1.194776553357985438e-01
1.316308997605424125e+01 2.150112069843464369e+00 5.752289565981075214e-02
1.319108656046617511e+01 2.144497001279650483e+00 5.164982209081744186e-02
1.174135872796524538e+01 2.114888797173627655e+00 1.078169740783635061e-01
1.226900704342782333e+01 2.127245726762043709e+00 1.364812745777859992e-01
1.347373069174791205e+01 2.151384625500799785e+00 4.511820133040021774e-02
1.157663230468969928e+01 2.113910707475990414e+00 9.921264160695335288e-02
1.253219278788814250e+01 2.136696068026480599e+00 1.182396958788764080e-01
1.183777911385292114e+01 2.111870298404357360e+00 1.042872622519811637e-01
1.394818899350452313e+01 2.168154838441061827e+00 1.784514967245959954e-02
1.212613112034784457e+01 2.124897128457590156e+00 1.320360817389889807e-01
1.134255688297819020e+01 2.108177414294233554e+00 8.931705594843721008e-02
1.253946385861773294e+01 2.134350657351208103e+00 1.204837112879583172e-01
1.304488316946296678e+01 2.149312984760736622e+00 6.305915956733798566e-02
1.299766349612705163e+01 2.149490658090139839e+00 6.662763609805344434e-02
1.277542446936798548e+01 2.145109898365562540e+00 8.497296636878973186e-02
1.061619078388705439e+01 2.083309811677952705e+00 3.063694200353941910e-02
1.130999836160443550e+01 2.111581284286839999e+00 8.876270691905650823e-02
1.356366914131744039e+01 2.157658176322870158e+00 3.954588640348649653e-02
1.200881502877579621e+01 2.117577847664040114e+00 1.124500427601675817e-01
1.065815027051560548e+01 2.087185920257540239e+00 3.848690111789905555e-02
1.318180809180465296e+01 2.155203919832511694e+00 5.592265269226178587e-02
1.156985239210603211e+01 2.112339915355058384e+00 9.698356998944424046e-02
1.169748035899727867e+01 2.110244417531704553e+00 9.708398280920330081e-02
1.126162727452228118e+01 2.109531941396010080e+00 8.698479277960984024e-02
1.379815594199299511e+01 2.160549386016713758e+00 2.800893365700726084e-02
1.260374100505833539e+01 2.140108584923688717e+00 1.058540739362860694e-01
1.191989793428685829e+01 2.122222340649432937e+00 1.326492104841951458e-01
1.207551092879229060e+01 2.122069573549381083e+00 1.239085635970228472e-01
1.391928582408656823e+01 2.172845895171334529e+00 1.649729488163674540e-02
1.212110800856157233e+01 2.126624998475121764e+00 1.388225508895465088e-01
1.125914596016837343e+01 2.106664566801117466e+00 8.767884086765716234e-02
1.272278390394380132e+01 2.140850080994654903e+00 9.247734040112902398e-02
1.124046673143717534e+01 2.109421553994737408e+00 8.578633131724097693e-02
1.299993191201229692e+01 2.145790867198202889e+00 6.507410301922449125e-02
1.399171310418953951e+01 2.169149298619803989e+00 1.598825272682042817e-02
1.211138511030176623e+01 2.127904560224784802e+00 1.439764385839468475e-01
1.290883973689913766e+01 2.141275968680541375e+00 7.285356543803868379e-02
1.229346524289299936e+01 2.126715828716373213e+00 1.333077021317375377e-01
1.326698600753510249e+01 2.156382579789510423e+00 5.075920011391603370e-02
1.248828809964593312e+01 2.135714551084999524e+00 1.250433795123759850e-01
1.253573112681828405e+01 2.136107432858344257e+00 1.186037743864444410e-01
1.241246771117012493e+01 2.130534085775962705e+00 1.356492182192633456e-01
1.190209167048548977e+01 2.120100789031829080e+00 1.274344496669245486e-01
1.240184347685486443e+01 2.134848773399797839e+00 1.268977239467196649e-01
1.186696390964967662e+01 2.120626902848549822e+00 1.291529222718977854e-01
1.242990313677979053e+01 2.137996927084958809e+00 1.214311368770567001e-01
1.222176046346905842e+01 2.127449455872566286e+00 1.388446010988148294e-01
1.160925399142544201e+01 2.112805918509203185e+00 9.891060624973897764e-02
1.238259897270037868e+01 2.130752247708379343e+00 1.355753274916035034e-01
1.263148683638031144e+01 2.143366121483363695e+00 9.962183186002512847e-02
1.193461310779665396e+01 2.121319044841443624e+00 1.291340364765558302e-01
1.304692004717700549e+01 2.146973472586670262e+00 6.162374876402469670e-02
1.272240670230782200e+01 2.141614329290243202e+00 9.201754494200060919e-02
1.058476714473327895e+01 2.082297980593311948e+00 2.798428838894102127e-02
1.034804379502255500e+01 2.080844744324980233e+00 1.818177448570531055e-02
1.227463533658265860e+01 2.132905246753730388e+00 1.306039288841150670e-01
1.391194417411296413e+01 2.164101048125159910e+00 2.111894070851845495e-02
1.166550070623545921e+01 2.118865942129442015e+00 1.113068055272411205e-01
1.193365780165072998e+01 2.124617079670705788e+00 1.391821653943708659e-01
1.112436911633806780e+01 2.106185312518376485e+00 8.184180465919628500e-02
1.234441230791819777e+01 2.131232503053757554e+00 1.348610969850644326e-01
1.303426544073178661e+01 2.146697371302749513e+00 6.253373743141886487e-02
1.126614116368145346e+01 2.102972694854119418e+00 8.556568171512188292e-02
1.263996750688559700e+01 2.142434999416122032e+00 9.969889973767917524e-02
1.060271059393542181e+01 2.088488906497850017e+00 3.740786078897837680e-02
1.298815652652515062e+01 2.144689216947670118e+00 6.573663007835282845e-02
1.492159468849100712e+01 2.178425027412535631e+00 2.835885885618533164e-03
1.259723838154456210e+01 2.139675815333247133e+00 1.070420169782543146e-01
1.235287611067549207e+01 2.130096125658961448e+00 1.375018691910177560e-01
1.331101080578678086e+01 2.150423299419448764e+00 5.116593564049997517e-02
1.255434179205037815e+01 2.142670559883246284e+00 1.079336792946709034e-01
1.220601834345069214e+01 2.133234349951723452e+00 1.293314536298464379e-01
1.249732002997763125e+01 2.139180898330447445e+00 1.187604099157971993e-01
1.222036583276289079e+01 2.126368078672367989e+00 1.343264506265895164e-01
1.164241023166023226e+01 2.113462037336343524e+00 1.011009180901443760e-01
1.307752331340188512e+01 2.155051458345957904e+00 5.999927157499290037e-02
1.207335868966025139e+01 2.121679674959117801e+00 1.226159898661545178e-01
1.261631562262865103e+01 2.136417420856247418e+00 1.083565101310629830e-01
1.246217781756406318e+01 2.134518796946926145e+00 1.283729283639761520e-01
1.056072744981524991e+01 2.086791710790038668e+00 3.284878127325261549e-02
1.296019126385283471e+01 2.142534104906681947e+00 6.780033136690812035e-02
1.130396591128367234e+01 2.105909666318495965e+00 8.909928541636520649e-02
1.339326804350639399e+01 2.152117902696157437e+00 4.942001068781199519e-02
1.270718561579571215e+01 2.139133783634522779e+00 9.534267297693332921e-02
1.246985834510318547e+01 2.136903429543261179e+00 1.246447727879046868e-01
1.206846221876736003e+01 2.121904068283755773e+00 1.236899413374193679e-01
1.114043147300947645e+01 2.101881318304315904e+00 7.838222851078464892e-02
1.143762033072069428e+01 2.110664623874853874e+00 9.180105264007547283e-02
1.308807507990287355e+01 2.142601097927791187e+00 5.594034114169347399e-02
1.244184696609802998e+01 2.132563838347762530e+00 1.316113744256684481e-01
1.148120429404832521e+01 2.113898400196191130e+00 9.541373782308662510e-02
1.121128326726488389e+01 2.105993134365015784e+00 8.579179914610253477e-02
1.242843900497882181e+01 2.132484390219673287e+00 1.317599983494947558e-01
1.229614317791324574e+01 2.127300991589074819e+00 1.358685966208744711e-01
1.170792488737277814e+01 2.115688761237804805e+00 1.078784902075316521e-01
1.079758457579660913e+01 2.091490211966486434e+00 4.785768544290425891e-02
1.168982479036112387e+01 2.117746804465082011e+00 1.108072146180801854e-01
1.271778840214487971e+01 2.140017018084494627e+00 9.356351087619817208e-02
1.353362654647605012e+01 2.154056448065208684e+00 4.466031155799138341e-02
1.260112037107147742e+01 2.136022098092405397e+00 1.106462455557194052e-01
1.347707682928274942e+01 2.156057619317182983e+00 4.423404764547754497e-02
1.137902105795360974e+01 2.102167184317740301e+00 8.264948140082574446e-02
1.243487510310237099e+01 2.133412510508777338e+00 1.300490681198576415e-01
1.200980452332183823e+01 2.123594250215797619e+00 1.325087294361627088e-01
1.390723800802457788e+01 2.163793503351168379e+00 2.146305926580246298e-02
1.388588410223775860e+01 2.163724498424900666e+00 2.235605830062596319e-02
1.197748159428467751e+01 2.120688150711044884e+00 1.246916205935368338e-01
1.102608646537231785e+01 2.101744745317661422e+00 7.466315992710487182e-02
1.258794019324273883e+01 2.135595294891147855e+00 1.127650597522756870e-01
1.345576147959608804e+01 2.159537582179208659e+00 4.025412144114710183e-02
1.274821525317529591e+01 2.141881108998195504e+00 8.921746950199718751e-02
1.192839426950669868e+01 2.119555508115311238e+00 1.241787973632037800e-01
1.285215635524722799e+01 2.139750087640289955e+00 7.901123060752757166e-02
1.402994964570318182e+01 2.168618187797674679e+00 1.493092712928338443e-02
1.292495838764607008e+01 2.143357070883863180e+00 7.137932446966398226e-02
1.324649178596461674e+01 2.145647260072627294e+00 4.971151657277031455e-02
1.266777784000373153e+01 2.141375531881068550e+00 9.783376700233133161e-02
1.107040737934798358e+01 2.098184022735220200e+00 6.642018284363584990e-02
1.203492835752714107e+01 2.123427182980186956e+00 1.307532007138670349e-01
1.250107017255264097e+01 2.129971696577829032e+00 1.319159923662452105e-01
1.407856369090895754e+01 2.166772059506433923e+00 1.381142961922846718e-02
1.209117244830868287e+01 2.126340220765828626e+00 1.388029032877844959e-01
1.302430727709873004e+01 2.153603232913468002e+00 6.618833124676683222e-02
1.078962015038559841e+01 2.096045213761268400e+00 5.669659454229174222e-02
1.175198760215980087e+01 2.113624324665255294e+00 1.055556729205208016e-01
1.155242526965793282e+01 2.112603888312595046e+00 9.673547511857225056e-02
1.137661512903189021e+01 2.103166863624720051e+00 8.593528877922297637e-02
1.096281593458476245e+01 2.096875846135424215e+00 6.115289996998612282e-02
1.220154172062575704e+01 2.127112434527265616e+00 1.380753472014485395e-01
1.206740722120932041e+01 2.132371881328858798e+00 1.324091439460470809e-01
1.150012461474408809e+01 2.115181655988443765e+00 9.731504660171813592e-02
1.164367385057652449e+01 2.125596076184685046e+00 1.207914624151091854e-01
1.160973086520409225e+01 2.110935341063556958e+00 9.621793042636304916e-02
1.172180600596833422e+01 2.112658747251023872e+00 1.024583141805786163e-01
1.286102077817709599e+01 2.143185821178325234e+00 7.755834976169795336e-02
1.132161640070878406e+01 2.106005610264012784e+00 8.909004123215934212e-02
1.346060833526986578e+01 2.154823095227683005e+00 4.644490488688833574e-02
1.107306012555883612e+01 2.105612192824599660e+00 8.018745333344533266e-02
1.088662801087344256e+01 2.096608873521659255e+00 5.931639684266205165e-02
1.139970812706202707e+01 2.109104422298870407e+00 9.030248160401846413e-02
1.249220370576522932e+01 2.135463255879549216e+00 1.249342061019420858e-01
1.334207584643501576e+01 2.153958949037555914e+00 5.219357238694370682e-02
1.218339570996801413e+01 2.131906728885379021e+00 1.339085265222637045e-01
1.252818968348294604e+01 2.134962679207639713e+00 1.211047302563572903e-01
1.295487519813385013e+01 2.144182723812706914e+00 6.867093080808267525e-02
1.215631564610086457e+01 2.124362670586792845e+00 1.286697344950151201e-01
1.459195447907804244e+01 2.178630869576286599e+00 4.931228143216531690e-03
1.321213072453031145e+01 2.147645182880399961e+00 5.320517922247057496e-02
1.275079972603173850e+01 2.138379149297208848e+00 9.087536587864282478e-02
1.231148976904775516e+01 2.128068953887184644e+00 1.389131897457208664e-01
1.137155698540250981e+01 2.111999567443610282e+00 9.059084056393044981e-02
1.234531312467981579e+01 2.129509361774989173e+00 1.390583104921138402e-01
1.346036522439930216e+01 2.156941794820272928e+00 4.361449518672388254e-02
1.086291593457240978e+01 2.093662462617012832e+00 5.265083880432573638e-02
1.238448017380170185e+01 2.133402431225166929e+00 1.297806394591440315e-01
1.141577362019988584e+01 2.106804009996197102e+00 8.946400251598604636e-02
1.166573235953723398e+01 2.114785087606541492e+00 1.042628850903478399e-01
1.138185947876794657e+01 2.114504306867100780e+00 9.165862597705611015e-02
1.191805060646450976e+01 2.119421846870421788e+00 1.244409219641137571e-01
1.313919167763133089e+01 2.150342280637406844e+00 5.877105862480810211e-02
1.243627293206217566e+01 2.134746492136925244e+00 1.276147373438850097e-01
1.203318441930074911e+01 2.123786564272020172e+00 1.320734891853865556e-01
1.153676929954513142e+01 2.115640351008781117e+00 9.950022439795537521e-02
1.235837728276419512e+01 2.131924423746164976e+00 1.331095602181788518e-01
1.155805848472899200e+01 2.109992930416657586e+00 9.381927431011506668e-02
1.195774985489332920e+01 2.122448420565909100e+00 1.313652157010283261e-01
1.334490505542010652e+01 2.157493204552448418e+00 4.639439149214191066e-02
1.118003823095760296e+01 2.099311539898610413e+00 7.193403833077990917e-02
1.251093594560525624e+01 2.132088322996825269e+00 1.274342510389043504e-01
1.172689180410909415e+01 2.119806792479640212e+00 1.171906137480084042e-01
1.213806985018752371e+01 2.127279434723959195e+00 1.407767745391858005e-01
1.218915186290301556e+01 2.129042063331319845e+00 1.438722613859849120e-01
1.261489673958486968e+01 2.138426386438484705e+00 1.064158105032259882e-01
1.241536832861025630e+01 2.130914380865614355e+00 1.348604303710983776e-01
1.188713956337230115e+01 2.122213150007036475e+00 1.343467871351706755e-01
1.145022137332673395e+01 2.111357200912914678e+00 9.254328603186413871e-02
1.219770785153144388e+01 2.122413119419145122e+00 1.188184185376035817e-01
1.222325666206194938e+01 2.125264559478603488e+00 1.295560446976777580e-01
1.240908757210292102e+01 2.127965623438724307e+00 1.356250248473782061e-01
1.253229251179742221e+01 2.131965073359538554e+00 1.246538200032542149e-01
1.194028671002142516e+01 2.120077272967060722e+00 1.250171400399221755e-01
1.278246214910772771e+01 2.138391643339898174e+00 8.723781590284186704e-02
1.283855380312072114e+01 2.140516458096293650e+00 8.033142701093663740e-02
1.275225785458066952e+01 2.136260486013868309e+00 9.185873800975191683e-02
1.283398734411258246e+01 2.147259826648568293e+00 7.919935020634104317e-02
1.098030637381274310e+01 2.101567553949360345e+00 7.289781447499851796e-02
1.166940381608090505e+01 2.116654018697912587e+00 1.076921001814177964e-01
1.165840733848304112e+01 2.113816614425263474e+00 1.023002815099461338e-01
1.216209113111692730e+01 2.126229879056284577e+00 1.358423284211294213e-01
1.277205822978170779e+01 2.140070033116831194e+00 8.764245695117497958e-02
1.196865038363393197e+01 2.119295610074994229e+00 1.207906378832204475e-01
1.143513235686760332e+01 2.114252796857669203e+00 9.378940326732297661e-02
1.349347232416054787e+01 2.161676374213442831e+00 3.658405460140537468e-02
1.192521767013830214e+01 2.116990679615717408e+00 1.166983134707799824e-01
1.224635137354572301e+01 2.133613755690740188e+00 1.283381989422950897e-01
1.164744693821220345e+01 2.118128966812858227e+00 1.089331462041042697e-01
1.148583784774476158e+01 2.112968636683733692e+00 9.483010468905800350e-02
1.253916119763409220e+01 2.133663129174211193e+00 1.214393285964629060e-01
1.253280145719397964e+01 2.141906834980685570e+00 1.110980357115976119e-01
1.246982565179461844e+01 2.133118120389205785e+00 1.307232660867762852e-01
1.401332043610141298e+01 2.169529805077763829e+00 1.515361886584238107e-02
1.177964204080232591e+01 2.122098980126461587e+00 1.261265234115449552e-01
1.242094084004454047e+01 2.137482315628862928e+00 1.220992461057463507e-01
1.290550242162922956e+01 2.141172339485545528e+00 7.319800248052774072e-02
1.136216107457930669e+01 2.104627980462391967e+00 8.880813798331953224e-02
1.335749641457292647e+01 2.152637172608094396e+00 5.148228262214621376e-02
1.118131738332833436e+01 2.106461765925258689e+00 8.419504783014572502e-02
1.168955702517845552e+01 2.121954139339392142e+00 1.185730634751147178e-01
1.110452949167674497e+01 2.098440486475305011e+00 6.780585995182206172e-02
1.101315057963280175e+01 2.095985651702343855e+00 5.972826590513433120e-02
1.374275223054876172e+01 2.155350959528544053e+00 3.439257340054355933e-02
1.211111127334848803e+01 2.124573167009045527e+00 1.314400866890331199e-01
1.301135391405953357e+01 2.144380710125189715e+00 6.348933533084422098e-02
1.480912521371114110e+01 2.184059415493387224e+00 2.869465927511916526e-03
1.290368714622798052e+01 2.144038882695889825e+00 7.343938459735802060e-02
1.201639111383616587e+01 2.122331035660525611e+00 1.279386404295417279e-01
1.107340848935665534e+01 2.100495185329106729e+00 7.268542632526443781e-02
1.195272740152969959e+01 2.122171793023151842e+00 1.307646414448141725e-01
1.103375641363831861e+01 2.096081254761292811e+00 6.026522769523977308e-02
1.194657468025907221e+01 2.118459206255111749e+00 1.196404761796414223e-01
1.310609471170372764e+01 2.149658188120348257e+00 5.978034119145594905e-02
1.149168847189021569e+01 2.111864289598801125e+00 9.409080420310259041e-02
1.252540979552369826e+01 2.130630659896948220e+00 1.274535776568402889e-01
1.212581185894864788e+01 2.125434113326770014e+00 1.341040531060924412e-01
1.175789521429086726e+01 2.119889480537882509e+00 1.195220400310042924e-01
1.155515349327751018e+01 2.107601211286128873e+00 9.095376778199978918e-02
1.314878087709427135e+01 2.152224680430144144e+00 5.976399952738998406e-02
1.283912004086864123e+01 2.138179613460891471e+00 8.078781062813539249e-02
1.277836872632593668e+01 2.141522180108258233e+00 8.630995842296305953e-02
1.292862400269435064e+01 2.144289603044430503e+00 7.112952721038703907e-02
1.197784097588117547e+01 2.121697784776603424e+00 1.279147927880217861e-01
1.217259364914678521e+01 2.129805656779410139e+00 1.415145199305636037e-01
1.389334797434341695e+01 2.161348298467043794e+00 2.332235317080102663e-02
1.222798498909544840e+01 2.129322265943109027e+00 1.420546389679149257e-01
1.184024925437121745e+01 2.120542046331375108e+00 1.269688760340044187e-01
1.200145386330019015e+01 2.120590542366839415e+00 1.229547069578158514e-01
1.234613760598027987e+01 2.130196712391435376e+00 1.373678728726281106e-01
1.342605033426148431e+01 2.152506726131694137e+00 4.850503246279116998e-02
1.187980197387818571e+01 2.116189820490080198e+00 1.176455017098645417e-01
1.101132739021542051e+01 2.098633288576881029e+00 6.638292706537476939e-02
1.328717310383047057e+01 2.154024967500555388e+00 5.420492381781849556e-02
1.178758068797223579e+01 2.118196891634556156e+00 1.176283724422075294e-01
1.138495224646390724e+01 2.102239511378963588e+00 8.282207402069038937e-02
1.152927690565958052e+01 2.107612439904852142e+00 9.075891408878510036e-02
1.322522162509872068e+01 2.148131957788447899e+00 5.299018354975076894e-02
1.223236544417015104e+01 2.123012420870586059e+00 1.195799111229648992e-01
1.316331307061729738e+01 2.148795669890454008e+00 5.648872796729402512e-02
1.203776823493166326e+01 2.124104822510443746e+00 1.329637052926235519e-01
1.333146462492350359e+01 2.154322082475550459e+00 5.200858506433733014e-02
1.245623721265568129e+01 2.141439897823611549e+00 1.165487279390312880e-01
1.188315264504281643e+01 2.114194375182323782e+00 1.119344971392490784e-01
1.095696331282162106e+01 2.093752961932627610e+00 5.362046647560477636e-02
1.305132630788680537e+01 2.145566601135325602e+00 6.046334543389327021e-02
1.247505367504656704e+01 2.134841380456659721e+00 1.280357828517687535e-01
1.355919761090486730e+01 2.158309986941932657e+00 3.895741308854708956e-02
1.208647252179982878e+01 2.121794740866201678e+00 1.223180300561473310e-01
1.083447860414817399e+01 2.092263864387224892e+00 4.953939241328055715e-02
1.014300054034289644e+01 2.073103322461611331e+00 9.005710383555576293e-03
1.441821865238850364e+01 2.182024291680511041e+00 5.371374525830980261e-03
1.274787780944900639e+01 2.134641811536263756e+00 9.330096295704988496e-02
1.261574310942936172e+01 2.139380676753127819e+00 1.053177802597381058e-01
1.396173034257205892e+01 2.167976171924650419e+00 1.746569353738508523e-02
1.243731606599268069e+01 2.130757822664260281e+00 1.349050414494102068e-01
1.230750328852391462e+01 2.132847349516869606e+00 1.308375566720902106e-01
1.322236220508611027e+01 2.145174350492710769e+00 5.055571738854235803e-02
1.313343191291798284e+01 2.153892970121294326e+00 6.041373436525506596e-02
1.305950152914912721e+01 2.140400289754878393e+00 5.666631763869375837e-02
1.246412604473738028e+01 2.132723917908456723e+00 1.313498378094390406e-01
1.232220689008120118e+01 2.130207617403673481e+00 1.377173614318454586e-01
1.253124943194735863e+01 2.135684938806240663e+00 1.197311394332505469e-01
1.221359110810541360e+01 2.122083608366376772e+00 1.166145815785593065e-01
1.145875527926177107e+01 2.111074861021713378e+00 9.257800092499050837e-02
1.091354734220201728e+01 2.098063890808326004e+00 6.303916744551821272e-02
1.358401973163687160e+01 2.156320031125604775e+00 4.034026926005469110e-02
1.243242666185987488e+01 2.129106413286125932e+00 1.380299717067244025e-01
1.108639725351073579e+01 2.095572671853119573e+00 5.963673881004444982e-02
1.244859843921964959e+01 2.134651680835263576e+00 1.279616945121703764e-01
1.196678825090327969e+01 2.124667767783753991e+00 1.379281562254738303e-01
1.287764871902207275e+01 2.141481683514579792e+00 7.608066075094353786e-02
1.403168509048735402e+01 2.167808331710173508e+00 1.514275353040937799e-02
1.373382784039451998e+01 2.163197057351930574e+00 2.886587391696594784e-02
1.346802765870760688e+01 2.156837008544128409e+00 4.350965055497784534e-02
1.168824558564620553e+01 2.118313535339920506e+00 1.117585092017693016e-01
1.262207525925051144e+01 2.136800965908121075e+00 1.072605646067760626e-01
1.373328438077342994e+01 2.156908314728740450e+00 3.369681972870876979e-02
1.255822411669511496e+01 2.137669349863148049e+00 1.138626431044871268e-01
1.275132625268246045e+01 2.141616036030999037e+00 8.904584285761853180e-02
1.342477834365345402e+01 2.151315369133457445e+00 4.714692647079764959e-02
1.055384304865808787e+01 2.087847677766473176e+00 3.382733685385701239e-02
1.137234070705279265e+01 2.107176573997247004e+00 8.938623727027160404e-02
1.310553723701120887e+01 2.147702151721012420e+00 5.845971545543523357e-02
1.204997128708914111e+01 2.119693578096241371e+00 1.169235559430120697e-01
1.272590606764126697e+01 2.141613225515011099e+00 9.165877887138260127e-02
1.303620987330542214e+01 2.148049277788034228e+00 6.305910018106586357e-02
1.282606182697032260e+01 2.146573037640653769e+00 8.003281529010697337e-02
1.152213951579173568e+01 2.115257649169655529e+00 9.840642540899066648e-02
1.290113185509062887e+01 2.140677748238851485e+00 7.364985274238115831e-02
1.196478652144761057e+01 2.121467902620250978e+00 1.279037767076472154e-01
1.244856356089887406e+01 2.127521021525235145e+00 1.321914541640726304e-01
1.307102897558409360e+01 2.151153101525149935e+00 6.233502733812885249e-02
1.181317581221210666e+01 2.120662925158807610e+00 1.252899559681751041e-01
1.167100533441747778e+01 2.116347609856784828e+00 1.072396424901578271e-01
1.170652250620342727e+01 2.116837376794266312e+00 1.100326594742275232e-01
1.129780723510182838e+01 2.110451985971101507e+00 8.855704020853671921e-02
1.233736384761768612e+01 2.124989902013473486e+00 1.236984284289559810e-01
1.187612394708766317e+01 2.121818344929068179e+00 1.331471520618888460e-01
1.116269066892408901e+01 2.105046006915984425e+00 8.434208685538240047e-02
1.116957361257339798e+01 2.103196156438523978e+00 8.310136669472445448e-02
1.229589492891630620e+01 2.130458827835561841e+00 1.374345746171317939e-01
1.277482102296638011e+01 2.142639490615485087e+00 8.616223135946199374e-02
1.205510180097381578e+01 2.124584140044610603e+00 1.338804831743268253e-01
1.277952331382924278e+01 2.131849979402498985e+00 9.046654434639833653e-02
1.402101827118491428e+01 2.166180690068607362e+00 1.607429305905222136e-02
1.383439777442643326e+01 2.163957163455520583e+00 2.428003263198473191e-02
1.151272100508598939e+01 2.114134216794928189e+00 9.688967050363468669e-02
1.274057590679198881e+01 2.139877606264854126e+00 9.116950976412004082e-02
1.137743923602649510e+01 2.109375976067562330e+00 9.003251839763160014e-02
1.285981268879742068e+01 2.142231585030400787e+00 7.781328952648233765e-02
1.222781565674553050e+01 2.129297204858254133e+00 1.421391956210979191e-01
1.254350891530707557e+01 2.134326309730050664e+00 1.199913482024799333e-01
1.190546047418196807e+01 2.119371555402487228e+00 1.251029132901370078e-01
1.271666447171622671e+01 2.141751188626098035e+00 9.251503565425103770e-02
1.225193421095517365e+01 2.130057123304133437e+00 1.392830447715371067e-01
1.013958029416651385e+01 2.069689578676399577e+00 7.603944329974714721e-03
1.342042247151567125e+01 2.157970787410736335e+00 4.340827684465465436e-02
1.272219073415004331e+01 2.141553530135800631e+00 9.207952522556488162e-02
1.254493600640719997e+01 2.140212021015498234e+00 1.120873420893897798e-01
1.295248729175833446e+01 2.150104099833698879e+00 7.007171375407349190e-02
1.259136701256564095e+01 2.134065985573939006e+00 1.140790584267967339e-01
1.050221912480039066e+01 2.085733041847580793e+00 2.867065091142993044e-02
1.228169336840201709e+01 2.124867127635518660e+00 1.254403470483976268e-01
1.323849206753260432e+01 2.156543142060526996e+00 5.140313660832571824e-02
1.173611558768148377e+01 2.118273619553018516e+00 1.146357191164171507e-01
1.294015185346303376e+01 2.147526410605211655e+00 7.055569535792466374e-02
1.186531837201435735e+01 2.121461028412545691e+00 1.313118760493036663e-01
1.232274383895490111e+01 2.127165441018627146e+00 1.343993304740530859e-01
1.257748723247876121e+01 2.136642666348500530e+00 1.128247903899727844e-01
1.114148347305274989e+01 2.101462085641298660e+00 7.721306022003326941e-02
1.143227011622775002e+01 2.109505831677415788e+00 9.103169014535815451e-02
1.153610375900743890e+01 2.116288588690286687e+00 1.001668212340456610e-01
1.126225032149484662e+01 2.106414631190094422e+00 8.789271187450475864e-02
1.228600471935668637e+01 2.126122965225818007e+00 1.308994296632011722e-01
1.283134821519152702e+01 2.144583385937413933e+00 8.008429273602728216e-02
1.304307114990346328e+01 2.147459303132758013e+00 6.220245178887039150e-02
1.292653158154622872e+01 2.139280217708556808e+00 7.080885361901294306e-02
1.194352233960699827e+01 2.119461321519331864e+00 1.229264025739861127e-01
1.164069367712971648e+01 2.115411735428481599e+00 1.041636939183013255e-01
1.306571479387358892e+01 2.147274552683822613e+00 6.025259878367376920e-02
1.202480875599787602e+01 2.123061554854907662e+00 1.299891075160019838e-01
1.222031230628978982e+01 2.134267330522037653e+00 1.260105991631103595e-01
1.086545629875005048e+01 2.090917359850686275e+00 4.678986700666516035e-02
1.293971688370960216e+01 2.146651442173338697e+00 7.045816014111865033e-02
1.284675039120371665e+01 2.140603578598878620e+00 7.943927417031901306e-02
1.234720530461155974e+01 2.132684015483781614e+00 1.313124997139068495e-01
1.303590530960960869e+01 2.147824443805334660e+00 6.296887740353801499e-02
1.013738302772912547e+01 2.070744991951322334e+00 7.977279272920710651e-03
1.186815912238906989e+01 2.121909336125462175e+00 1.327642392455885278e-01
1.182367244402190209e+01 2.122062652087708834e+00 1.295957691508474174e-01
1.175744001045628018e+01 2.118633007867831264e+00 1.167375489616984258e-01
1.368302341247012244e+01 2.158978703392932630e+00 3.447778061183580378e-02
1.025775078984726640e+01 2.076114270321694821e+00 1.296659463463854106e-02
1.212454807218386499e+01 2.127317443016222054e+00 1.413502181581428596e-01
1.181978289265786231e+01 2.116415555875546861e+00 1.151399606000714504e-01
1.302215964804515558e+01 2.148338321184945165e+00 6.429948206971816682e-02
1.243317299644763274e+01 2.135057600494310925e+00 1.269930946173603026e-01
1.160242783924096344e+01 2.113086920415743641e+00 9.907411381767161629e-02
1.100005401870659227e+01 2.098501062343852031e+00 6.581656756002263187e-02
1.184361828462493094e+01 2.118461075167743513e+00 1.217542402574711274e-01
1.285295751346652438e+01 2.142282188836726942e+00 7.849321012391743957e-02
1.208414787343714281e+01 2.127536067233893213e+00 1.434220591953440371e-01
1.215746330410750353e+01 2.130021517671414344e+00 1.409945177585166798e-01
1.224362500456474123e+01 2.131314133559907287e+00 1.354978282002963219e-01
1.247550638163611758e+01 2.135480560596995758e+00 1.270029389931729980e-01
1.150575259040885356e+01 2.111397779736345459e+00 9.407280892286573604e-02
1.238653189959842571e+01 2.133677118854043542e+00 1.291978411143646921e-01
1.251676804893601513e+01 2.134853072679525621e+00 1.227147716298600949e-01
1.157505163906728463e+01 2.114043927709917892e+00 9.931958098745846675e-02
1.238974542625194175e+01 2.128493697925084582e+00 1.387805610229421172e-01
1.123095677587584973e+01 2.113064352164625515e+00 8.373074794813997745e-02
1.309993039872570186e+01 2.142104626457753014e+00 5.493004495060023473e-02
1.052751779211440741e+01 2.088739776122054526e+00 3.344006683065361973e-02
1.286564596191790599e+01 2.142893855216071231e+00 7.714603738522488041e-02
1.145770278354141070e+01 2.110583393786882311e+00 9.221513543839356120e-02
1.244471652655717619e+01 2.131268297426327951e+00 1.339102924611779155e-01
1.192323865753758838e+01 2.120595542001887601e+00 1.276138331501789625e-01
1.371950780617302179e+01 2.157204989797190109e+00 3.415335903138208562e-02
1.267829671668020453e+01 2.138628359204177709e+00 9.898891136307301497e-02
1.268489946803090795e+01 2.135694842656297610e+00 1.005630783181407223e-01
1.187620259761233932e+01 2.123029655932945126e+00 1.365304798240431494e-01
1.198498390150746395e+01 2.125799135347851365e+00 1.408241000226516659e-01
1.256649551836520473e+01 2.137873692468672093e+00 1.126403690690043619e-01
1.381272939411227085e+01 2.160001938453839365e+00 2.771221939144988267e-02
1.158683850466994159e+01 2.112831293486905349e+00 9.817892109926397437e-02
1.267228750380567703e+01 2.139296726827251138e+00 9.911162991898418706e-02
1.189171281889492349e+01 2.119347909010772746e+00 1.259210819938307302e-01
1.166178493399356952e+01 2.116823051975118108e+00 1.075735340457336375e-01
1.262040604682930045e+01 2.141435918311502817e+00 1.026796688039025712e-01
1.212917804479039674e+01 2.127053967650311961e+00 1.401924930193486074e-01
1.160752384141769333e+01 2.113453956907244802e+00 9.978281510928813103e-02
1.186194675496549245e+01 2.117526829334150928e+00 1.203636354177952117e-01
1.244985466760898341e+01 2.132497427053436923e+00 1.317275247551990824e-01
1.189698887861369769e+01 2.123318874929594813e+00 1.370109685551376688e-01
1.186713245110856896e+01 2.121175057900124727e+00 1.306685386788812853e-01
1.281509778451322212e+01 2.143483776919589356e+00 8.191591329089364937e-02
1.124531719574176236e+01 2.103294312064825533e+00 8.590064893909760135e-02
1.357907902433924363e+01 2.156201391432892134e+00 4.063047875404730142e-02
1.214763232955410643e+01 2.125427800695127711e+00 1.332215134340222762e-01
1.207414588599486471e+01 2.122453518656540083e+00 1.253681984251938386e-01
1.265208370102920377e+01 2.137057442388055950e+00 1.034081102359066390e-01
1.202440699684419911e+01 2.120337618357954312e+00 1.207302792315946421e-01
1.215744999836721796e+01 2.128081461336405855e+00 1.433370203900266593e-01
1.227795318369534705e+01 2.131450334628928189e+00 1.348190725613042373e-01
1.199493479047079347e+01 2.125883198925042183e+00 1.407240371454084038e-01
1.216386098382081471e+01 2.126131099929548185e+00 1.353850491727411065e-01
1.166571319387619354e+01 2.114983964245304104e+00 1.046060290927589287e-01
1.119067431893012987e+01 2.104252785371931278e+00 8.591073260075506035e-02
1.170784874288378141e+01 2.121495391281734477e+00 1.191484109881502385e-01
1.152889132201207545e+01 2.113374884030798651e+00 9.675885802672025415e-02
1.200327273575261167e+01 2.122611406531193623e+00 1.295534706824702231e-01
1.318242917101452960e+01 2.150012920886968715e+00 5.657071571038842228e-02
1.163708020702930135e+01 2.114672333666346216e+00 1.028204780191443179e-01
1.327921612403695306e+01 2.152514606119213525e+00 5.458784513763186019e-02
1.201466629881250192e+01 2.123321562186284428e+00 1.313626898798440357e-01
1.294474804290281256e+01 2.140770496299803316e+00 6.903376615083639534e-02
1.080693496626024341e+01 2.089951463613408222e+00 4.481789596204567572e-02
1.203984607845370647e+01 2.125117829409515657e+00 1.363859824936078380e-01
1.314693092292962717e+01 2.144376266486653471e+00 5.393533206536277325e-02
1.255290115166406650e+01 2.131963848177198084e+00 1.218013701765835316e-01
1.317791641401787750e+01 2.160093834492392340e+00 4.628260798415986116e-02
1.255603601504378020e+01 2.145412889964967817e+00 1.042826356862726622e-01
1.381010396107463123e+01 2.165340289935165252e+00 2.434382759904424320e-02
1.128032751914367893e+01 2.105190645989733156e+00 8.896014432573899622e-02
1.100581987303884546e+01 2.095052971845166478e+00 5.728517465157741129e-02
1.195233543397515596e+01 2.119955405498477052e+00 1.238973697787513067e-01
1.274978284751969149e+01 2.142844911107832928e+00 8.852570821185623551e-02
1.348863309591060045e+01 2.156308801051519897e+00 4.352306547707661399e-02
1.175880712309045606e+01 2.119965467734583164e+00 1.197526581121354794e-01
1.299715178445003438e+01 2.141073605736620866e+00 6.359717776705051118e-02
1.266401297351776023e+01 2.139713822350453043e+00 9.966977277626193343e-02
1.322628950115017865e+01 2.150203872798330362e+00 5.475331148268041542e-02
1.269281410849077929e+01 2.138973220352833327e+00 9.707368502266390531e-02
1.122181496826140368e+01 2.107906150635252551e+00 8.538663566658219461e-02
9.937218864020456621e+00 2.073876403663159618e+00 6.668969795185591271e-03
1.182597752806714908e+01 2.122098480889162531e+00 1.298726119200339091e-01
1.215744748982734791e+01 2.129823387240275867e+00 1.417277290335148543e-01
1.355087671149830975e+01 2.158413363463268286e+00 3.907845049612847232e-02
1.121476675489254049e+01 2.104143883729040265e+00 8.683370955787368672e-02
1.089153413364288348e+01 2.089772870946324801e+00 4.428223974391004569e-02
1.133153912855852852e+01 2.109321086105123921e+00 8.925380858219117419e-02
1.241184783075034836e+01 2.132421927708401110e+00 1.318921694834815361e-01
1.204850014372450673e+01 2.120899592979748949e+00 1.212448032685976701e-01
1.315297373531747205e+01 2.146048372334453447e+00 5.488296228608478128e-02
1.254269146441458993e+01 2.134765897350852093e+00 1.195172433440447324e-01
1.320516018028644112e+01 2.148911897287749895e+00 5.461403011461447854e-02
1.116227286921616724e+01 2.103893852112602048e+00 8.489638888953669749e-02
1.147615680372407709e+01 2.107705280680831628e+00 9.040395885632934725e-02
1.096985875242522823e+01 2.093040059454810642e+00 5.200531251176873648e-02
1.161683725568815539e+01 2.118597421929316660e+00 1.077637372257382181e-01
1.277245797159897123e+01 2.133319600046376774e+00 9.075988709127554011e-02
1.238630927898718426e+01 2.130502578383618228e+00 1.360712752109174140e-01
1.297742259894347150e+01 2.146694104692936644e+00 6.730115681046243414e-02
1.354707397772536304e+01 2.161166106847519863e+00 3.605470179967182331e-02
1.356681268737162149e+01 2.156903202440521028e+00 4.027532570714428828e-02
1.353865343844141833e+01 2.162151879908564389e+00 3.509829875830373230e-02
1.136548076467834356e+01 2.104636444955209740e+00 8.878687757341376108e-02
1.156786988881981948e+01 2.112417392460858689e+00 9.701640592593596679e-02
1.296780512664639673e+01 2.147113235494514161e+00 6.821524454327122788e-02
1.288587570236279767e+01 2.146090016206068096e+00 7.501078509419537022e-02
1.222414577264302693e+01 2.133206340236078802e+00 1.295053619372602827e-01
1.143197014008119794e+01 2.107155993919586301e+00 8.972354108128809125e-02
1.262453027409904571e+01 2.141098859497236440e+00 1.025958901363744902e-01
1.253170711998555120e+01 2.130237791633282196e+00 1.270848308236811053e-01
1.236706093997367084e+01 2.128566743179384879e+00 1.397373277555192528e-01
1.217479208408722968e+01 2.128983723307505738e+00 1.444190982072079965e-01
1.195895565329127130e+01 2.117939246140905674e+00 1.171658508378762148e-01
1.284974193032766365e+01 2.143951832031518734e+00 7.851201452450913554e-02
1.339767616765856673e+01 2.153674358767502461e+00 5.046308288063752756e-02
1.207983788123057067e+01 2.121666299562846802e+00 1.222118749654374503e-01
1.031195232122191641e+01 2.080149480362639025e+00 1.663051339719111982e-02
1.145998641282625385e+01 2.110248212340512186e+00 9.203454895368887168e-02
1.103310278396232924e+01 2.097558718593264260e+00 6.406764754339172585e-02
1.300609843103789309e+01 2.151435828308884801e+00 6.678090367484386392e-02
1.277722739865724932e+01 2.138000027787605006e+00 8.801452471930362731e-02
1.372678039953695439e+01 2.162783169843772058e+00 2.947467833688514546e-02
1.200730551894854159e+01 2.120271140512300700e+00 1.215418986713794475e-01
1.136165413457861462e+01 2.106413296094547416e+00 8.917038131657444022e-02
1.176025321188143735e+01 2.117984770368489311e+00 1.154866868837442773e-01
1.245198190274852124e+01 2.136012547965279840e+00 1.256609274013847366e-01
1.124731869239798598e+01 2.105731822395107145e+00 8.745015901044103646e-02
1.110284603794058000e+01 2.100844393741347460e+00 7.441083135524392822e-02
1.272370874883367620e+01 2.138157597593601356e+00 9.412688023256646219e-02
1.226807038955801410e+01 2.132968000991854129e+00 1.304027881424670576e-01
1.180739135291504915e+01 2.117015713139820399e+00 1.159574653399786937e-01
1.306461098422536971e+01 2.147011633972833344e+00 6.018126390637310030e-02
1.244288377561460734e+01 2.130310976649860688e+00 1.356364144589343457e-01
1.259683632260738761e+01 2.137360744674837498e+00 1.096770233420446411e-01
1.141784631396746441e+01 2.107729995991245886e+00 8.991990427658981544e-02
1.182449799023233084e+01 2.118365947792494985e+00 1.203171370500708409e-01
1.214572206071155591e+01 2.127854112539929954e+00 1.427807807277195751e-01
1.326695217369318058e+01 2.153763489231832917e+00 5.545357082188946685e-02
1.098435943054390584e+01 2.100285341115861293e+00 6.986896233491837749e-02
1.124539461132105878e+01 2.106651517558195241e+00 8.704553447684287848e-02
1.267999809410316736e+01 2.140184025277114266e+00 9.753381707791337896e-02
1.242530240367380223e+01 2.132423582303027310e+00 1.318772356718162786e-01
1.312874397202995524e+01 2.144032090505342047e+00 5.466825464004657076e-02
1.054166993554193787e+01 2.084401232552140826e+00 2.894080739446101835e-02
1.104028690470715723e+01 2.100730832835949968e+00 7.244166665845304387e-02
1.309182379124838747e+01 2.147483722483733093e+00 5.898379223846192398e-02
1.196495926717238945e+01 2.127149835069434669e+00 1.458493077307805863e-01
1.095062425489323132e+01 2.093879865053825728e+00 5.386823070978923739e-02
1.201761786362381912e+01 2.123563851923057744e+00 1.320393263422744434e-01
1.186926862279305084e+01 2.117799961276360055e+00 1.215394310216543483e-01
1.183282804885263850e+01 2.115177750446544991e+00 1.126412091379107860e-01
1.281406563968201695e+01 2.147480410144299690e+00 8.075972337899053888e-02
1.182437814037025703e+01 2.116744799682777955e+00 1.162124176210311555e-01
1.243715078664502371e+01 2.133121116594814737e+00 1.305939794708301238e-01
1.109613687533348703e+01 2.098250803739563963e+00 6.711335100422988198e-02
1.249132130145117436e+01 2.135264398294148158e+00 1.253452740105404362e-01
1.091074166862490458e+01 2.095048064707922375e+00 5.616670146487324350e-02
1.214791427252893108e+01 2.128620011923513466e+00 1.457173275144159619e-01
1.239503143619796077e+01 2.130550958825820018e+00 1.358495070271277250e-01
1.284869873800336038e+01 2.146638206489946743e+00 7.811134311353898352e-02
1.223575989156894295e+01 2.124260109231083327e+00 1.247548270523597957e-01
1.177785440870983535e+01 2.118877076035614593e+00 1.185925734418905864e-01
1.244565543509329153e+01 2.129556484535538363e+00 1.369287433774979967e-01
1.345949737353207531e+01 2.156833801544858265e+00 4.378700645834480987e-02
1.240980616017214366e+01 2.130283714287669383e+00 1.361880274833920101e-01
1.139013741350232323e+01 2.107605475905024672e+00 8.963791130101692040e-02
1.222717285818843713e+01 2.127749511860826725e+00 1.399511338760815182e-01
1.195944138575773152e+01 2.121900948499487516e+00 1.295602741050537465e-01
1.237127223288346300e+01 2.130879096783976134e+00 1.354244764649937816e-01
1.229315259542470073e+01 2.131204151716333151e+00 1.353936404064694510e-01
1.018860280476702584e+01 2.075212728312191057e+00 1.088872625744502672e-02
1.191232144606336796e+01 2.120928519530622225e+00 1.292414558615964104e-01
1.207017582626451713e+01 2.121824655115467362e+00 1.233119541036766381e-01
1.389046597130978711e+01 2.164291400948196831e+00 2.186762285944674269e-02
1.246775543623343729e+01 2.131441318995825895e+00 1.334317318213515124e-01
1.114585981890502886e+01 2.093860917353411732e+00 5.549003715946584925e-02
1.295208217789258320e+01 2.143599063315626552e+00 6.881600008457747220e-02
1.292899187859211452e+01 2.147658345889946752e+00 7.147234560750585775e-02
1.214063349111894219e+01 2.129921059321787880e+00 1.416629084102763447e-01
1.003559650091121647e+01 2.070051780752585113e+00 6.513786201099353891e-03
1.348300689167439614e+01 2.155188876853149083e+00 4.515171252501129495e-02
1.136875009697737049e+01 2.103093882090822930e+00 8.577986482622167175e-02
1.287714798009898587e+01 2.148437609029922868e+00 7.557420129807468356e-02
1.109163249710089083e+01 2.100645424010687545e+00 7.356704074440166552e-02
1.148359774540272582e+01 2.106711087045779696e+00 8.965795227071160500e-02
1.257388639570240407e+01 2.137618011503397586e+00 1.120865592868509897e-01
1.189240247052734389e+01 2.118144780131670402e+00 1.224362656656907827e-01
1.154554550058107765e+01 2.113498935288919522e+00 9.751487513154760700e-02
1.192214330832538849e+01 2.122974752852377911e+00 1.347752680077262677e-01
1.217552336293422321e+01 2.127507263349102562e+00 1.405093720045519357e-01
1.232358036986068583e+01 2.127707398049989429e+00 1.368901862839144168e-01
1.318732074810995591e+01 2.153765175254486852e+00 5.857093876295769302e-02
1.297154389506350469e+01 2.145800057560851570e+00 6.755333699400256631e-02
1.128540855935303355e+01 2.106851547567258010e+00 8.886323503126764001e-02
1.240230419489173919e+01 2.130971963589813001e+00 1.348853098849755183e-01
1.174601498278783218e+01 2.117937659855599009e+00 1.145291950162141692e-01
1.353670226265358778e+01 2.159033675577468614e+00 3.875929035946310691e-02
1.069551318844058407e+01 2.088665079061854168e+00 4.281783165033327399e-02
1.161268048873795244e+01 2.109843139199844675e+00 9.469300344699807526e-02
1.193374072428306931e+01 2.125990492356800932e+00 1.433410547230325738e-01
1.236906958983932725e+01 2.131497100673577449e+00 1.340393711922464037e-01
1.167942713653153852e+01 2.117419043460851302e+00 1.096043144140262660e-01
1.087164262994794584e+01 2.095953711412253728e+00 5.766676844017466774e-02
1.147971271286215966e+01 2.109304049602148012e+00 9.170441944610237262e-02
1.126302755924941046e+01 2.101363738522037838e+00 8.034869782749011480e-02
1.302213829780258614e+01 2.140849496571161747e+00 6.087791536255198616e-02
1.176678010638521954e+01 2.116682494782648138e+00 1.129652997244086771e-01
1.195150555289012395e+01 2.121040149957324150e+00 1.273162144681902752e-01
1.234975320694973533e+01 2.127028179410999975e+00 1.328786906411831559e-01
1.304519823346502250e+01 2.145969483225477870e+00 6.122168562113008972e-02
1.185168045180822816e+01 2.122944748683398775e+00 1.342062726594507038e-01
1.126132000500630248e+01 2.101044593375544167e+00 7.928725225514321462e-02
1.165225514808099838e+01 2.115357520954017634e+00 1.046198978926443784e-01
1.269733078241636015e+01 2.141944875345901611e+00 9.434666919468878699e-02
1.317182160803106328e+01 2.152037094452712296e+00 5.865218028211637014e-02
1.233488314714810841e+01 2.124962622793801437e+00 1.236725085995783735e-01
9.950064245075832758e+00 2.063238458135475017e+00 3.908632191225243531e-03
1.344040070936007147e+01 2.152885863239982989e+00 4.836943892351977525e-02
1.207137941223786726e+01 2.120393138744337325e+00 1.180919017246719882e-01
1.237275174729529681e+01 2.131321602525091841e+00 1.344093479843728733e-01
1.184145917444980434e+01 2.124563287530024880e+00 1.375658495396104852e-01
1.261569233372433096e+01 2.138628228116422836e+00 1.061129054082134981e-01
1.164369435183234813e+01 2.119115064117740754e+00 1.103010087677182283e-01
1.280584070548859010e+01 2.138999753083950406e+00 8.434751927918338055e-02
1.216424124007287233e+01 2.127966016217206935e+00 1.426844027903432233e-01
1.100651941788957267e+01 2.099626137749464938e+00 6.877464039267944251e-02
1.263918115216847404e+01 2.144108646957124886e+00 9.816694663185882019e-02
1.169216160833495799e+01 2.114204531300711842e+00 1.043470977719477832e-01
1.300204531521407070e+01 2.146174798690709373e+00 6.503662517270325516e-02
1.152691721762903221e+01 2.113256630957639715e+00 9.656377630986862082e-02
9.992888088131163471e+00 2.070518770217651738e+00 6.275094967297559917e-03
1.235615707217968229e+01 2.136799460327587497e+00 1.215760308194736850e-01
1.227008953100363264e+01 2.129356974199602348e+00 1.410410274326291402e-01
1.181894573618796507e+01 2.122392398278142078e+00 1.300387542989218104e-01
1.194013700968176650e+01 2.126498471454267403e+00 1.446573463779470825e-01
1.205496394633773605e+01 2.131077898326282138e+00 1.380996667352199780e-01
1.222770924576303209e+01 2.131669709680998448e+00 1.344819449508145581e-01
1.416726397773962454e+01 2.174027493818794898e+00 9.653424018013584407e-03
1.261215154067200395e+01 2.136075771461330763e+00 1.092274192709988268e-01
1.158940077310281147e+01 2.110428777390080501e+00 9.503301255203963627e-02
1.291111681664790467e+01 2.144484861695057809e+00 7.276329028533637389e-02
1.243624945144969907e+01 2.130851250685351861e+00 1.347467975104619242e-01
1.275380319863979572e+01 2.141371509754796953e+00 8.892281479325302163e-02
1.108224621260379905e+01 2.098283114099064317e+00 6.692315609540236410e-02
1.240580048572560479e+01 2.131268870798520343e+00 1.342440437079465698e-01
1.142535972586519222e+01 2.109905533129708299e+00 9.111868324270291919e-02
1.259087052392866646e+01 2.139432784495653994e+00 1.080192574163077041e-01
1.282099394742100174e+01 2.143731215054442529e+00 8.127972949211909048e-02
9.311559520640086518e+00 2.043700813077954148e+00 3.172810970676741434e-04
1.123247962402699507e+01 2.103570609952191361e+00 8.633163509284394466e-02
1.121736660090118853e+01 2.103675165858624574e+00 8.613972683309642497e-02
1.201286386773018933e+01 2.123126210649804779e+00 1.307932349050916487e-01
1.114148511612729742e+01 2.106569765557450236e+00 8.229603502360582912e-02
1.302890155627649804e+01 2.146561553936066957e+00 6.291820920306308296e-02
1.215936868397701787e+01 2.123341414495502288e+00 1.244864780563774975e-01
1.245065684808723283e+01 2.131844022741435030e+00 1.328605661650151815e-01
1.370952282100998509e+01 2.159195729413814657e+00 3.305792790824087918e-02
1.098151334345603125e+01 2.098100592367308170e+00 6.445451876268887270e-02
1.150078701882893739e+01 2.115299721247091203e+00 9.745189258982882297e-02
1.029575386881391097e+01 2.080873094621349839e+00 1.646551583303307309e-02
1.218898735130640176e+01 2.129736127535690304e+00 1.414552711820768194e-01
1.107209923113083683e+01 2.098921975024936604e+00 6.843268672488983517e-02
1.208366300399387860e+01 2.121510956744311560e+00 1.214345186387579129e-01
1.205029546016504227e+01 2.130523706213690804e+00 1.405938429362947328e-01
1.251372041667473312e+01 2.134880977656360201e+00 1.230643837231200910e-01
1.183252541982339423e+01 2.118560791402013699e+00 1.213161126082102359e-01
1.176119775343196494e+01 2.113378981255255251e+00 1.053659627812709304e-01
1.210591457903039903e+01 2.127193808964418675e+00 1.414744898522116989e-01
1.124023189266032752e+01 2.104223458163681393e+00 8.771237628419234489e-02
1.103932763184209520e+01 2.099806502874600689e+00 7.001653941877176990e-02
1.322702884696468573e+01 2.153719346306790072e+00 5.710135776861250539e-02
1.151149224677161520e+01 2.112157854322685324e+00 9.495350852264623776e-02
1.069488747498943049e+01 2.086823183059194342e+00 3.969455442766110786e-02
1.206695315189021755e+01 2.118829447221989959e+00 1.127563226315229372e-01
1.330820793917076728e+01 2.149385356773117373e+00 5.024986596953559537e-02
1.114098387212769836e+01 2.102712471799608629e+00 8.077682121933026094e-02
1.312048369708614892e+01 2.149864350924765244e+00 5.926799344196927860e-02
1.110916597115490490e+01 2.099399674812063576e+00 7.056588986816370035e-02
1.336692333080852890e+01 2.151020744042273947e+00 4.932535404376595101e-02
1.211825927637396738e+01 2.128645037352664193e+00 1.465867310969097281e-01
1.336535062315759959e+01 2.142554165378034448e+00 4.015006425287511588e-02
1.223150737232822749e+01 2.125585039888878036e+00 1.305924974620944201e-01
1.247588742705662135e+01 2.129449704103226981e+00 1.364076577470539897e-01
1.335194019268791088e+01 2.153798931000228123e+00 5.206647340423330855e-02
1.269915072898860764e+01 2.140291436692076665e+00 9.538535547071298748e-02
1.191518908267394572e+01 2.119399427907373568e+00 1.245584619356388256e-01
1.186884620586311456e+01 2.114582697930655897e+00 1.126638146177618566e-01
1.343647277617574787e+01 2.154402210341309853e+00 4.791855222292576433e-02
1.220812292805295840e+01 2.128358886461459765e+00 1.430567958062252121e-01
1.298671428961457686e+01 2.142946951156218915e+00 6.530067344987014466e-02
1.095062024414720270e+01 2.098964226899046270e+00 6.589127493918489620e-02
1.115584096176686657e+01 2.102963896859565196e+00 8.197600513421234025e-02
1.260845074543246014e+01 2.139864580541995132e+00 1.056065463570060453e-01
1.140730603882087202e+01 2.108759996470871645e+00 9.027230085845706908e-02
1.221608341002423082e+01 2.129020516361434634e+00 1.433099642904741844e-01
1.296121350944172690e+01 2.148995711497172501e+00 6.919348425440478845e-02
1.343096273662717621e+01 2.154058369245313020e+00 4.861067421466709615e-02
1.181418904216779353e+01 2.115913591961099183e+00 1.136044606516641714e-01
1.043701895418149839e+01 2.084542761828840796e+00 2.445639867993288502e-02
1.157518786723171189e+01 2.114759913942278580e+00 1.002376209319080225e-01
1.088192099898143539e+01 2.090828539472874947e+00 4.660983705559082479e-02
1.146118897862893249e+01 2.114430770629992296e+00 9.499363890264679589e-02
1.237983993808653516e+01 2.131020224920054495e+00 1.350166369803554589e-01
1.173150145078020046e+01 2.118900893433816712e+00 1.156437508875207132e-01
1.071137786764023581e+01 2.092472643400546062e+00 4.936493310921856448e-02
1.321579213602841030e+01 2.144480619391209597e+00 5.030613957405975778e-02
1.356479630963683114e+01 2.156184745736908770e+00 4.112711722558135691e-02
1.115050044956401543e+01 2.103440474242349367e+00 8.317910242070432336e-02
1.248324645095982532e+01 2.136957607678950932e+00 1.237571065593439934e-01
1.064771099707997770e+01 2.089176140971069184e+00 4.102660470651846303e-02
1.221823675826873234e+01 2.129797903774299783e+00 1.406998777704920878e-01
1.239966670265917870e+01 2.135406233583966973e+00 1.257068348580591410e-01
1.116800099048597694e+01 2.104792091210422988e+00 8.472460144294580164e-02
1.257248600202487587e+01 2.138757520763459041e+00 1.108730859009471048e-01
1.149756701693411109e+01 2.110152801676502765e+00 9.275032859215945336e-02
1.288915789838515735e+01 2.141360289223889879e+00 7.489705641570994221e-02
1.163248652408747041e+01 2.112850376008368336e+00 9.977349124026921312e-02
1.172250040359817369e+01 2.113801173504341602e+00 1.047837026660261572e-01
1.267704998492882495e+01 2.142232857557876180e+00 9.616850350998722152e-02
1.345687271675268271e+01 2.154777944921925315e+00 4.664293052992474209e-02
1.142581372969231879e+01 2.107871335914185629e+00 9.006265897037070423e-02
1.456454946018012819e+01 2.182866610630549875e+00 4.362995141756024174e-03
1.194813555455342957e+01 2.125479098931897237e+00 1.412279518197422923e-01
1.119862325915735823e+01 2.099723908224061741e+00 7.359902721540144410e-02
1.037101497336331413e+01 2.081791595187045374e+00 1.960139763201109234e-02
1.222537810887378917e+01 2.126402610565421902e+00 1.342951738454759847e-01
1.090978568410429084e+01 2.100678807792465630e+00 6.887070402691733428e-02
1.255292021330969376e+01 2.137982996364298227e+00 1.140829810219046447e-01
1.172549726953073090e+01 2.114057220137838478e+00 1.054208813962499991e-01
1.276359269593828927e+01 2.142291967575921774e+00 8.744714415778891137e-02
1.146465011514644239e+01 2.108062345242322611e+00 9.056272510253737806e-02
1.169943416182585949e+01 2.114037374225459232e+00 1.043291378456606411e-01
1.102249783713720355e+01 2.094749412538508437e+00 5.670465546049420491e-02
1.165940871945576696e+01 2.119044763023556932e+00 1.112167762330367876e-01
1.247274624689860900e+01 2.134235331799017921e+00 1.289618857734214641e-01
1.131603938264415099e+01 2.107911669222573448e+00 8.903609664751285790e-02
1.149033892173792637e+01 2.109546512623285963e+00 9.208581390534759104e-02
1.343213566549614058e+01 2.146120332513570261e+00 4.061786901053618393e-02
1.211858340962674951e+01 2.128553800542852148e+00 1.462319250277414884e-01
1.214901429314423353e+01 2.130204082196563320e+00 1.404521426660778616e-01
1.315588514925567765e+01 2.152871376043227425e+00 5.996258899758417915e-02
1.116207684263095778e+01 2.104548562978783011e+00 8.466874871892525467e-02
1.222643891837383734e+01 2.130545288803620263e+00 1.381291965825102164e-01
1.339118870432420216e+01 2.161783881368396276e+00 3.854039314698177315e-02
1.028056019108308305e+01 2.080247641380377210e+00 1.570069954951590005e-02
1.205524313287772209e+01 2.126678466472818219e+00 1.412758831508192092e-01
1.370580691832017628e+01 2.163350237092040551e+00 2.988943854410772150e-02
1.460713688915387110e+01 2.181674904008676918e+00 4.321906146573975538e-03
1.265898682291670951e+01 2.136528436346627924e+00 1.030525681072790856e-01
1.315451413266933400e+01 2.145064302903046283e+00 5.405165770029554673e-02
1.217949826203134656e+01 2.127730698848530722e+00 1.412918878781366239e-01
1.266078417974939541e+01 2.137708897439892120e+00 1.017927587891792607e-01
1.223002546703464688e+01 2.128692551380817033e+00 1.438819027374376724e-01
1.252868276036549666e+01 2.136785664993172684e+00 1.185413444608333228e-01
1.131031405904409226e+01 2.109642472870238095e+00 8.888244883638694860e-02
1.267791333587679325e+01 2.137475105655302965e+00 9.997662222516767727e-02
1.094094966311583050e+01 2.092889913906547772e+00 5.146919278903312744e-02
1.206350175583897411e+01 2.128354031655639744e+00 1.469726431615930307e-01
1.180870654415436327e+01 2.116969237805224058e+00 1.159164182285080114e-01
1.252577856383432220e+01 2.143973657396746724e+00 1.089545570149377113e-01
1.275641518283831211e+01 2.143643677999900632e+00 8.745314598968370601e-02
1.303509543223629485e+01 2.148602707219449570e+00 6.342655852938650085e-02
1.120824710756399334e+01 2.099254419030603724e+00 7.240258642161251368e-02
1.117134566396990536e+01 2.104172593631341570e+00 8.526572573042924541e-02
1.165960566493303752e+01 2.114689993750956454e+00 1.038311264103286835e-01
1.117450491758341258e+01 2.104374212205340378e+00 8.524722961136715904e-02
1.140897625404968707e+01 2.111222677246122892e+00 9.137610802866735771e-02
1.089525151543681503e+01 2.096709648147405236e+00 5.967559050213762373e-02
1.082282362947707455e+01 2.091776895793803437e+00 4.849932371494625888e-02
1.451013761096172594e+01 2.177988557150260185e+00 5.566120980642997283e-03
1.069067999163045357e+01 2.091336677557342316e+00 4.719564918136898157e-02
1.222706845614598592e+01 2.130465909604859043e+00 1.383773432441675055e-01
1.245432620829852866e+01 2.135558783861049026e+00 1.264911821069553688e-01
1.188195521550974121e+01 2.121566870423305939e+00 1.327997204961116340e-01
1.227070689228227707e+01 2.132886164768149406e+00 1.306507538560242598e-01
1.268991120881636370e+01 2.142480244757963170e+00 9.468529502137675025e-02
1.308531655480259737e+01 2.154107102604414958e+00 6.181022207659025991e-02
1.274094311853786365e+01 2.137399098383687690e+00 9.257943006138424913e-02
1.301736890971390181e+01 2.141787909274045276e+00 6.179374320116351460e-02
1.313438331870218079e+01 2.147917358434943580e+00 5.720865846281157630e-02
1.221827226181955872e+01 2.127419483814985579e+00 1.388264442780026697e-01
1.229535972764133334e+01 2.127193373068593019e+00 1.354059603016354307e-01
1.292480664623965225e+01 2.144542902057228861e+00 7.150823276247708637e-02
1.284080827015707804e+01 2.141481336449201578e+00 7.988329202903944604e-02
1.109093624418578194e+01 2.100169605954675056e+00 7.224937507358017430e-02
1.207673904366129136e+01 2.127916205230433011e+00 1.450260829680819763e-01
1.180299556758407142e+01 2.118718817987859993e+00 1.198356219554062851e-01
1.134002007011599034e+01 2.107123264882911684e+00 8.919231272316698045e-02
1.164386980054266019e+01 2.110567594509710876e+00 9.646705048602796650e-02
1.079825206308579766e+01 2.095288452605547747e+00 5.533084212400646990e-02
1.134717258825590136e+01 2.101902987427272773e+00 8.212992314125951154e-02
1.207656950580375899e+01 2.128167413691952614e+00 1.459409810068404145e-01
1.069218134260144026e+01 2.088975256946647541e+00 4.330343674165116480e-02
1.306351902854507330e+01 2.145704467931625281e+00 5.947360271173422752e-02
1.200273210439896410e+01 2.123825897073202906e+00 1.336089285138000460e-01
1.181404560455571584e+01 2.116712809744402790e+00 1.155757382196803268e-01
1.214481827338949138e+01 2.125492062899476675e+00 1.335831657959700158e-01
1.190973042886162858e+01 2.122057710609041248e+00 1.327016241569606847e-01
1.163927129802305949e+01 2.115152404841694977e+00 1.036824052171234356e-01
1.170797188581086878e+01 2.112303982657758539e+00 1.013071025425882066e-01
1.238164678828596443e+01 2.135778772530810610e+00 1.245438108583242776e-01
1.207864988804794137e+01 2.124661178919351467e+00 1.331515670704651044e-01
1.106830087710595656e+01 2.100775660470413975e+00 7.330277690438229132e-02
1.382781869425652843e+01 2.162884579745928182e+00 2.521533344208162775e-02
1.199812662424279885e+01 2.125604769943506334e+00 1.396863931277637361e-01
1.158804764551753408e+01 2.115479863961866602e+00 1.017672739955908234e-01
1.046837997718331259e+01 2.086763791532322720e+00 2.806867684595992785e-02
1.283883616305274344e+01 2.141378825585903201e+00 8.010963015117396335e-02
1.273479216072266595e+01 2.144446369959721821e+00 8.902385166958921847e-02
1.297276293258146751e+01 2.145139687203366563e+00 6.726600069509060253e-02
1.283173625888241531e+01 2.137930871034200209e+00 8.170212622530700908e-02
1.195950596962353885e+01 2.119546012423301651e+00 1.221682859753211864e-01
1.172137567556884541e+01 2.114369628037495730e+00 1.058819843448714770e-01
1.170954001423882396e+01 2.116189460007285472e+00 1.089334273551721410e-01
1.155454912652106891e+01 2.112781435348406678e+00 9.701371372767547685e-02
1.292947117414467506e+01 2.144554021624958562e+00 7.108095892250965164e-02
1.224332101090180736e+01 2.128589348355660160e+00 1.430935573461699639e-01
1.251668726227645223e+01 2.139466099815430677e+00 1.161923518501956909e-01
1.136677828488122621e+01 2.107813926199968435e+00 8.949818732831794910e-02
1.079284769546769240e+01 2.097896067210247129e+00 6.035728841220743685e-02
1.089058283027465279e+01 2.091383734954418649e+00 4.784113848593014862e-02
1.249246484252602407e+01 2.132294663543181201e+00 1.296730812703198454e-01
1.144286339778891382e+01 2.108428240977670232e+00 9.056120247697863057e-02
1.344468212376269811e+01 2.155473648834259404e+00 4.613396136407364040e-02
1.155824536768114719e+01 2.112261960525594340e+00 9.652165794677022848e-02
1.344591200267422870e+01 2.156766408410597968e+00 4.431456244394376548e-02
1.247471224054541317e+01 2.137444136611230672e+00 1.239355816984467201e-01
1.151030333065145506e+01 2.112387219355718937e+00 9.513428582006672185e-02
1.123953578750409754e+01 2.102794013725067579e+00 8.414873429896482793e-02
1.187827301369939370e+01 2.119315698514474544e+00 1.263146126691336302e-01
1.267900301710912814e+01 2.142415949745433590e+00 9.582320979862050947e-02
1.128788836009348806e+01 2.104789983557864286e+00 8.929796675086351665e-02
1.245565195573001915e+01 2.133480945552322705e+00 1.300523757562517257e-01
1.157263316601147274e+01 2.114059395149096243e+00 9.924144890199512736e-02
1.194441930012459707e+01 2.118900520367990481e+00 1.211445084483771251e-01
1.435533273758121098e+01 2.173056657933829960e+00 6.587048811083130208e-03
1.093050701210816733e+01 2.097475315579713229e+00 6.200902475287541071e-02
1.372610139648326566e+01 2.162346393608137518e+00 2.984140085056738792e-02
1.200575218731484384e+01 2.120701946310180386e+00 1.230703521952074692e-01
1.204946144494281413e+01 2.120898454483392204e+00 1.211849584781841266e-01
1.125569713169708130e+01 2.105428707335845750e+00 8.789876660834050615e-02
1.416222880143425300e+01 2.168055274837080493e+00 1.063661973252717080e-02
1.158148884133532164e+01 2.113285583196024220e+00 9.858893566010369647e-02
1.189557398191386106e+01 2.117513892539503839e+00 1.204035219448109095e-01
1.171079090349273777e+01 2.120562013196119366e+00 1.175514588473711985e-01
1.126513265383589690e+01 2.104513423222087010e+00 8.853152458403477920e-02
1.074807553364181878e+01 2.092109458701648883e+00 4.887838291386460005e-02
1.381693008437620307e+01 2.166871136349810989e+00 2.310055689774800566e-02
1.294198207860331884e+01 2.146283445348911467e+00 7.020885905266074922e-02
1.254855081082501655e+01 2.137431512181317217e+00 1.153064932995339076e-01
1.195032257301900280e+01 2.123859232040564926e+00 1.361217484404682598e-01
1.293406415043999402e+01 2.146734348058029873e+00 7.094414839869832290e-02
1.115814052270751056e+01 2.100871042975190672e+00 7.596793562101847308e-02
1.350299749366734581e+01 2.155733519323440373e+00 4.375920373036493172e-02
1.205334106269073402e+01 2.122235509106211282e+00 1.256742289757381559e-01
1.256242812316397028e+01 2.133588823383843369e+00 1.184562264463176612e-01
1.139265750321585102e+01 2.107554409954911723e+00 8.963986282355550228e-02
1.330987873981966629e+01 2.150630838465487304e+00 5.142514986949818512e-02
1.188057123438517415e+01 2.124094868128398872e+00 1.398973906456858485e-01
1.140115384846221680e+01 2.110415648221539264e+00 9.084880888882372607e-02
1.185413360244774772e+01 2.118043634909712924e+00 1.212948438830359077e-01
1.210120749560200970e+01 2.122265412956885200e+00 1.232696138441360806e-01
1.248932031235555051e+01 2.138166470244494466e+00 1.211938013406277936e-01
1.240432617866409082e+01 2.133917575145125589e+00 1.288401986925515053e-01
1.229775852499502697e+01 2.120304286350252365e+00 1.040617740979940531e-01
1.137226837426552883e+01 2.106850526620014374e+00 8.930290382054996423e-02
1.221763317946917304e+01 2.127271882671442071e+00 1.382253897190458269e-01
1.243292373337769874e+01 2.129511983038658407e+00 1.372668336402677602e-01
1.088506697124948097e+01 2.095358813318692892e+00 5.654967227194357404e-02
1.404183722336446216e+01 2.167665430871073884e+00 1.484047701493288948e-02
1.132731491694750581e+01 2.103604490147707562e+00 8.787492370824390164e-02
1.201829831031289864e+01 2.126425289784473982e+00 1.416818376260450540e-01
1.100582116549596989e+01 2.100201636053952825e+00 7.020196357742494730e-02
1.330188876687661903e+01 2.152684292771569030e+00 5.381858106017461951e-02
1.216220972990969251e+01 2.126535654171866074e+00 1.370541746820240492e-01
1.254043989523813174e+01 2.133358198142770057e+00 1.216752784815951227e-01
1.238382017295370474e+01 2.131908290673235840e+00 1.330376669638042575e-01
1.263984855817277797e+01 2.138998428187423251e+00 1.030088357048704745e-01
1.028836355162686189e+01 2.077508515094959929e+00 1.450822056775488353e-02
1.248292277843759379e+01 2.132253664471035037e+00 1.310460649337691630e-01
1.371140640011576650e+01 2.166724039482517128e+00 2.697481539199824210e-02
1.276422480151249239e+01 2.138199014441318102e+00 8.942514658384041748e-02
1.155089158535623284e+01 2.113631549696752820e+00 9.786889729284718731e-02
1.291077550158159859e+01 2.144899630463725781e+00 7.281313145049045366e-02
1.226241873098596891e+01 2.133053891137285607e+00 1.301297396754203528e-01
1.337659466117399809e+01 2.155107749144260065e+00 4.909221685809223024e-02
1.253032725464986008e+01 2.137615001481508958e+00 1.172104425474588818e-01
1.259001753291058279e+01 2.129513319108144564e+00 1.194654171240066565e-01
1.200856570950638513e+01 2.120995299630369146e+00 1.238845932993054982e-01
1.148454418082958206e+01 2.104698528361892862e+00 8.801341712886688595e-02
1.232786466467224606e+01 2.133522913059731962e+00 1.291501260026899356e-01
1.228514713150775073e+01 2.131977942873334086e+00 1.332656361286406466e-01
1.135435057227876854e+01 2.109013509640358386e+00 8.958266090892071098e-02
1.122095035840273169e+01 2.106852907500153194e+00 8.582132672723209732e-02
1.268744576987596773e+01 2.132355425234813140e+00 1.028614106704639625e-01
1.142902538488238662e+01 2.107094818158445904e+00 8.967361123989592286e-02
1.214245130401311279e+01 2.124557331681860894e+00 1.300345775919235780e-01
1.128551408132548950e+01 2.102863119368519662e+00 8.583681172414818483e-02
1.139241348514973140e+01 2.108969376418955211e+00 9.014109818726191714e-02
1.109854189112285461e+01 2.100757136914249479e+00 7.405563580365034926e-02
1.191384138365821777e+01 2.120824149274632031e+00 1.288456210195710328e-01
1.283464765685821085e+01 2.138852806452625543e+00 8.114411607258041614e-02
1.114216683990694001e+01 2.099432946996778515e+00 7.141987669464401611e-02
1.111881712525024213e+01 2.101961736018051585e+00 7.797081468088118417e-02
1.083034408016189509e+01 2.092170636836704567e+00 4.933013205823742059e-02
1.232912125509131407e+01 2.134946249903637128e+00 1.255303282494031336e-01
1.147241544722548312e+01 2.112620740178332568e+00 9.409709667263209398e-02
1.167618366383662298e+01 2.115828000461899450e+00 1.065825951993594339e-01
1.199890026881490890e+01 2.123262783770953899e+00 1.319264570478767551e-01
1.152357807611310214e+01 2.104896451875774233e+00 8.795626397308166367e-02
1.227554437478879024e+01 2.126679722340538703e+00 1.337565093037217379e-01
1.288892111329088763e+01 2.148166113784323095e+00 7.467245928572641134e-02
1.151049942822728767e+01 2.115296187849372789e+00 9.790200408209821792e-02
1.283400564031954794e+01 2.142899249453504407e+00 8.024496249201366893e-02
1.301645328719374106e+01 2.148127839221641189e+00 6.465168856052114221e-02
1.205258585970629603e+01 2.124289430976150861e+00 1.329499771850176648e-01
1.248603526981218614e+01 2.137674736723704338e+00 1.223254649988530784e-01
1.186210780676706555e+01 2.119281704213749506e+00 1.251411067848702263e-01
1.343477635332268605e+01 2.158826229491451087e+00 4.178929120039343026e-02
1.500755389812369600e+01 2.187940842508850903e+00 1.774326921691663428e-03
1.195523885887513060e+01 2.123739565032698007e+00 1.355230692044964991e-01
1.109564937669032503e+01 2.097551044997965963e+00 6.518405098638258011e-02
1.185753859364370122e+01 2.117819303823015975e+00 1.208964213453128933e-01
1.188094419643910093e+01 2.124909191321449065e+00 1.422210041619416665e-01
1.210069278231334344e+01 2.127761893923828307e+00 1.437563041284631582e-01
1.179486800535473812e+01 2.125420345895523422e+00 1.352595147002371156e-01
1.356657001846610733e+01 2.158930248743110347e+00 3.806944183740680610e-02
1.166292455499816505e+01 2.114589108532725081e+00 1.038028260218514381e-01
1.159173970259747932e+01 2.111469553455670667e+00 9.649803855035567202e-02
1.188619552909466037e+01 2.120270456116691626e+00 1.288913629464643607e-01
1.186500210697427171e+01 2.121970346769489701e+00 1.326785867941666364e-01
1.282094008900119420e+01 2.139438296521935623e+00 8.252357548685486377e-02
1.331890399583744689e+01 2.152226152858462527e+00 5.265211936718436347e-02
1.366783106238336387e+01 2.161731456665531681e+00 3.282649540460690768e-02
1.171196745144222717e+01 2.113106156755836462e+00 1.030075116677911518e-01
1.188670035029655558e+01 2.118580408366737444e+00 1.240679908962994266e-01
1.080946164929775932e+01 2.096330476705613233e+00 5.754855343875701218e-02
1.258567971715041445e+01 2.138521680752579979e+00 1.096517489709924048e-01
1.135486502512479667e+01 2.110352360913082315e+00 8.981372723600596075e-02
1.366624751724784481e+01 2.161051207541639929e+00 3.348087163618932577e-02
1.119718488987703253e+01 2.101339814691974173e+00 7.842558137523970851e-02
1.196402552326042823e+01 2.120082513542906888e+00 1.235736641430784238e-01
1.129240150199023418e+01 2.101774639229690766e+00 8.230198959456438978e-02
1.310063122083394127e+01 2.153147072302338039e+00 6.240505451572310458e-02
1.116544421403686194e+01 2.107121787702785909e+00 8.301626879830144301e-02
1.239563630795582405e+01 2.135794187443438297e+00 1.248138201353915511e-01
1.198158631259532392e+01 2.122197421414803831e+00 1.293228729302016156e-01
1.285194606892588176e+01 2.140043672017107212e+00 7.898330681232296202e-02
1.173034956082921809e+01 2.116469242055846411e+00 1.105729509006579125e-01
1.182909167129247052e+01 2.114215752015739191e+00 1.100149068656679080e-01
1.113771859906262485e+01 2.103787183594768351e+00 8.373961907444024688e-02
1.289183213215676460e+01 2.138973850601616267e+00 7.468144230221304691e-02
1.223924558162249809e+01 2.127282516768894460e+00 1.375859781858884689e-01
1.084952521323494956e+01 2.096292485317365895e+00 5.806891482460756204e-02
1.288477841174438865e+01 2.139744162597816413e+00 7.543503899599277029e-02
1.388549860581692030e+01 2.164382280755666521e+00 2.201358975809272409e-02
1.141424446722865760e+01 2.112024497254558764e+00 9.188720254209117866e-02
1.147037581171293219e+01 2.111671189099598500e+00 9.331950228827096128e-02
1.170016115546550317e+01 2.116427379347845417e+00 1.089063061908756569e-01
1.149413201215208780e+01 2.108518730950383446e+00 9.126211469129025255e-02
1.283111868155320678e+01 2.143675320033521903e+00 8.033311631335859904e-02
1.077768639066176526e+01 2.094612267779722092e+00 5.378482799894152705e-02
1.148616843017253153e+01 2.108764460202671831e+00 9.136501117699541430e-02
1.195616659550590200e+01 2.121141458973430538e+00 1.273645875443575048e-01
1.071221552033584601e+01 2.094604865835052898e+00 5.308467891038766429e-02
1.226807166890702838e+01 2.128144549573680600e+00 1.404799600572092522e-01
1.124505752842032713e+01 2.101309295709742564e+00 7.967290320708704521e-02
1.265478902857625343e+01 2.137859635050294305e+00 1.023590698507346880e-01
1.099083656563713163e+01 2.097610351993822952e+00 6.342652386585831414e-02
1.149986976927603877e+01 2.110278576484840851e+00 9.291092706118200817e-02
1.311693196503301095e+01 2.152532574435484403e+00 6.131304751543367043e-02
1.203437805158627150e+01 2.124317155151538294e+00 1.338476912270899766e-01
1.159976196802471549e+01 2.110683855537494935e+00 9.561964243101593597e-02
1.034668624023846029e+01 2.076136025306796196e+00 1.513011665023644703e-02
1.281624694971921663e+01 2.143353730256860157e+00 8.184561417635499714e-02
1.241709933976399860e+01 2.133547677997017722e+00 1.296817977989811188e-01
1.269469050210993011e+01 2.141476133955569683e+00 9.496923750219117555e-02
1.231971190197375243e+01 2.130394040560947833e+00 1.372696355183051775e-01
1.239323701449921700e+01 2.132955137360504239e+00 1.307784470162735579e-01
1.323534375020722997e+01 2.152830142097563737e+00 5.668330937527618629e-02
1.294238890258339225e+01 2.150877816062271464e+00 7.091633121064239154e-02
1.143214034615632002e+01 2.106234203274291783e+00 8.921263760160638712e-02
1.328162817966854092e+01 2.156954754604457847e+00 4.926927897351498359e-02
1.101537678312107360e+01 2.101471041567503306e+00 7.365792956286232318e-02
1.327368389663446457e+01 2.158020370375723029e+00 4.762862573935142119e-02
1.030584300617658755e+01 2.080150374953758430e+00 1.644203178243415497e-02
1.137542188399854126e+01 2.105063628349468363e+00 8.883345506653744783e-02
1.236945368524774658e+01 2.129935891151891969e+00 1.375941069471937062e-01
1.223782914061202121e+01 2.128784201263456133e+00 1.435421885859684277e-01
1.087926377929632160e+01 2.098443551266614193e+00 6.319759948429808094e-02
1.306275749597174674e+01 2.148114329627544450e+00 6.100464287064794738e-02
1.189872353332081545e+01 2.119474323341309141e+00 1.258335061589059278e-01
1.281593376652660510e+01 2.139000819212637072e+00 8.321257811542717708e-02
1.156030374513318293e+01 2.109142661376877115e+00 9.284414046987250757e-02
1.126899926150045061e+01 2.102743952458145493e+00 8.492708626016812201e-02
1.287010635328313590e+01 2.145464959200847233e+00 7.643558985049855869e-02
1.265106095658035734e+01 2.137927777495925330e+00 1.027313498559967453e-01
1.172824860784929690e+01 2.117529902140772968e+00 1.126305736495390036e-01
1.144116757930574657e+01 2.110318848393983426e+00 9.167629863471608853e-02
1.328974807521995949e+01 2.149518732300490953e+00 5.123311175775828452e-02
1.124809000159692651e+01 2.110765970577247685e+00 8.577255025984611980e-02
1.320364114813410161e+01 2.155121041041619279e+00 5.530126478430643505e-02
1.246132604771624131e+01 2.133214335545911666e+00 1.305310499732697804e-01
1.169450724695721711e+01 2.117865211449968754e+00 1.113053909779439937e-01
1.099545865700380531e+01 2.104215139167749715e+00 7.891008650563070825e-02
1.025952789018881006e+01 2.074685859769509921e+00 1.223932114491223591e-02
1.332372678912959252e+01 2.152514703296823040e+00 5.274686163624310586e-02
1.275856333085306282e+01 2.140618107753753829e+00 8.882111004350837224e-02
1.182232484711856202e+01 2.123805005652808831e+00 1.338726517933078730e-01
1.341846688656382725e+01 2.155025767494680888e+00 4.770064754604100288e-02
1.271677577608094190e+01 2.139788073549694136e+00 9.382797347222782136e-02
1.256104574227486559e+01 2.133420047266193720e+00 1.188506147947157587e-01
1.251887294327565847e+01 2.137203812468247754e+00 1.191358406691029048e-01
1.165865345094634975e+01 2.109840209850093906e+00 9.557324509638137622e-02
1.086942022589676782e+01 2.094122288189548264e+00 5.369291960641692230e-02
1.253603305731242656e+01 2.138071827349623533e+00 1.159255599693475303e-01
1.235815398099826190e+01 2.135392233552300567e+00 1.249459916497105971e-01
1.148617364010020125e+01 2.110078790350693012e+00 9.245200609644188550e-02
1.337364896683081916e+01 2.154104093745461412e+00 5.074674417691246026e-02
1.249090406389231056e+01 2.137025082281623689e+00 1.227363162961788157e-01
1.249575544365928259e+01 2.134369713178032590e+00 1.261218392529070698e-01
1.192432650916241066e+01 2.121519075787391184e+00 1.303122181965313542e-01
1.352683599547334836e+01 2.156149660470587204e+00 4.244162434249194177e-02
1.130848109867187468e+01 2.101979900729943118e+00 8.279534508487186584e-02
1.286359003246649024e+01 2.136776927869282527e+00 7.814566646153868479e-02
1.279161565605335760e+01 2.144910292427681053e+00 8.359876892475814891e-02
1.098825827251390130e+01 2.097725772871958938e+00 6.366356224292851751e-02
1.161872395308558126e+01 2.115144664596554147e+00 1.027267233617747133e-01
1.117778171762292594e+01 2.104976254108202216e+00 8.498282381924608664e-02
1.197036291386192985e+01 2.123748100209303935e+00 1.348495023003040139e-01
1.247017983635512017e+01 2.132947417297895054e+00 1.309983630809907207e-01
1.165223350253274148e+01 2.116950304705074171e+00 1.072659102396750358e-01
1.281784718438415815e+01 2.143760999384681565e+00 8.156935814750122804e-02
1.192528812375585012e+01 2.115827088098530151e+00 1.132073024090961832e-01
1.267714915062912517e+01 2.140260733905555046e+00 9.777856447300396769e-02
1.148025029047675005e+01 2.109515994449037812e+00 9.188227525641330662e-02
1.080758906710543776e+01 2.096946485308351260e+00 5.874727142162568250e-02
1.165123999032978475e+01 2.112923125789903267e+00 1.005386723149174488e-01
1.249199966752769519e+01 2.129094317370536338e+00 1.345619233025228678e-01
1.284812897050397851e+01 2.146383444010374841e+00 7.820710544080547444e-02
1.236009601531506696e+01 2.135966496789402314e+00 1.236383897900202311e-01
1.345984374498252301e+01 2.155234456077932403e+00 4.592119755818911686e-02
1.366819965746604382e+01 2.162617339983867737e+00 3.204972084351852962e-02
1.128722303921459513e+01 2.107514361423194593e+00 8.882992877292132661e-02
1.199778231066447276e+01 2.123445401538874844e+00 1.325823734991767311e-01
1.216070382671358097e+01 2.124633724821630931e+00 1.295540839167998448e-01
1.133425753667222757e+01 2.104308507989300026e+00 8.898232150492776937e-02
1.247030917047626097e+01 2.132472212314191040e+00 1.317603748852430035e-01
1.133180356335261685e+01 2.108965164513419754e+00 8.924011041195388516e-02
1.162745747996789447e+01 2.115235099056799406e+00 1.032667039028667966e-01
1.209643907044307198e+01 2.123538160585017209e+00 1.282348201041672020e-01
1.222679254029085349e+01 2.124105149171065854e+00 1.244932073114922294e-01
1.346515849982763235e+01 2.157171897232973645e+00 4.315644636098682485e-02
1.185024749756350815e+01 2.124279133887513105e+00 1.376303608039430859e-01
1.257496642489218530e+01 2.133691519367125533e+00 1.166720410957078485e-01
1.028971233697270726e+01 2.081025861929990839e+00 1.633323643503338529e-02
1.254432848335733652e+01 2.132488680268578296e+00 1.222991319787600506e-01
1.246306197552901551e+01 2.135732103775167090e+00 1.263809388924455879e-01
1.163332345260389111e+01 2.111805944460557694e+00 9.816583100241604853e-02
1.363611884332278201e+01 2.163587068292894600e+00 3.185442187682489129e-02
1.171581496715401904e+01 2.119353452215159805e+00 1.155241156768057054e-01
1.128884954797992002e+01 2.107117850428163131e+00 8.890767516226778799e-02
1.274028844730581156e+01 2.137381361403897451e+00 9.266732846122040235e-02
1.234533662325372916e+01 2.132238087625224043e+00 1.323990337745448165e-01
1.150607166235393741e+01 2.116384838049306882e+00 9.870455518191330324e-02
1.285191613437017288e+01 2.138662333922448866e+00 7.922656685922035980e-02
1.365801369599864401e+01 2.160243638431661672e+00 3.443577811520386750e-02
1.135555281374576886e+01 2.109005363576542003e+00 8.959940832194727978e-02
1.235423010755501672e+01 2.129141694165869847e+00 1.397517619998988880e-01
1.173049303602358329e+01 2.117009204740240680e+00 1.116903106096350518e-01
1.259126054839171083e+01 2.137434984278115291e+00 1.102530782166826623e-01
1.225214562523572326e+01 2.129881669127588140e+00 1.398172287295238736e-01
1.018184405550615779e+01 2.080391598805084286e+00 1.263416611874550871e-02
1.237299271495853503e+01 2.132201590765017585e+00 1.324230425243722309e-01
1.223536663335025843e+01 2.128630982582227826e+00 1.434804971174855615e-01
1.150571397738582746e+01 2.106362956779878282e+00 8.941343061068310338e-02
1.225345188735918356e+01 2.134014880326476238e+00 1.271628615065375223e-01
1.153784302345334289e+01 2.108690722952865748e+00 9.199961605933519582e-02
1.109790079826593789e+01 2.104271274639516243e+00 8.254039145641624275e-02
1.216918467996328701e+01 2.120957626200578705e+00 1.144658984358985221e-01
1.137759760554210864e+01 2.107305453399083373e+00 8.945320565482080266e-02
1.244657839519802778e+01 2.135550175095004999e+00 1.263502759798088571e-01
1.321874567502602815e+01 2.147020022926644511e+00 5.234134329129016411e-02
1.180899837118195173e+01 2.120453805360011934e+00 1.244699124667077161e-01
1.437094303939025863e+01 2.174131122882104084e+00 6.480159833170760775e-03
1.251305042229904352e+01 2.132209182918311186e+00 1.269696052838319988e-01
1.208072286853765398e+01 2.124533142275613518e+00 1.325974335201239029e-01
1.151604013321641595e+01 2.109612974499625260e+00 9.260730056417075529e-02
1.200842985884263214e+01 2.123535027190769142e+00 1.323754358421291855e-01
1.135506082751971846e+01 2.110731190485930941e+00 8.988155646429810131e-02
1.177513059883576219e+01 2.115651638985489136e+00 1.110631021508130256e-01
1.303870467977866632e+01 2.148751311542619113e+00 6.322632881364731450e-02
1.157468791789316853e+01 2.118423171832916729e+00 1.048753274748085440e-01
1.211114995872211786e+01 2.131880066249054018e+00 1.343281159347813059e-01
1.286644006879800095e+01 2.140615844400195922e+00 7.734141848712390577e-02
1.251287914774104060e+01 2.138078703835534000e+00 1.185982031808911902e-01
1.221781245426234896e+01 2.133475491744991626e+00 1.285908199680623754e-01
1.255303643489886234e+01 2.137675551730650714e+00 1.144634487957283120e-01
1.278004080005324639e+01 2.141055764974447939e+00 8.634290689037782407e-02
1.323551300614378690e+01 2.150817342116464026e+00 5.488475487601499059e-02
1.133073456733912465e+01 2.105556901464434194e+00 8.906928126946307700e-02
1.208848813615608897e+01 2.129834137691700935e+00 1.429441519677685235e-01
1.385189474357803086e+01 2.158054811933464823e+00 2.708243148007130965e-02
1.226599425392451259e+01 2.130889202417054484e+00 1.365750502553829959e-01
1.099696006894821387e+01 2.096601785164263099e+00 6.103177560828852710e-02
1.240578446554431835e+01 2.135897432773908200e+00 1.248241295881693524e-01
1.309074354372389237e+01 2.151338365388463902e+00 6.160112328181287927e-02
1.238239954279534771e+01 2.135168128045984659e+00 1.258985569550513106e-01
1.203374248315006767e+01 2.124403945671235583e+00 1.341746095412935935e-01
1.152055890576546915e+01 2.110981717659281109e+00 9.405763088109726777e-02
1.190241447261113805e+01 2.122268916783200954e+00 1.337042578848014196e-01
1.110241459148093490e+01 2.096504309082415585e+00 6.241709707446374544e-02
1.144469625929009027e+01 2.110358707531129863e+00 9.177733321030810687e-02
1.148335959837511133e+01 2.111172725514684601e+00 9.328367151274696845e-02
1.323451224540211157e+01 2.149956030054017031e+00 5.416345440121680954e-02
1.025413455315292310e+01 2.080032849200519340e+00 1.480341740600769722e-02
1.339182630084268766e+01 2.152452166371946252e+00 4.985923788426093600e-02
1.282834937727803393e+01 2.139071209792376749e+00 8.179854494045593616e-02
1.279972609944963580e+01 2.139301104925582120e+00 8.492424526419772857e-02
1.171515384565636886e+01 2.113264053742233806e+00 1.034334980612280908e-01
1.310256107803163594e+01 2.149768133355573152e+00 6.001733883162462674e-02
1.198184604957065957e+01 2.121893936192381869e+00 1.283289225175913151e-01
1.173203603332037304e+01 2.107735526311340202e+00 9.264292947754454444e-02
1.311546709472530914e+01 2.152921240520569768e+00 6.164707593385937434e-02
1.155254875960069327e+01 2.115755563552058405e+00 1.003977073645048179e-01
1.220205058604075532e+01 2.132895636146763696e+00 1.304650944765070597e-01
1.200957139105119964e+01 2.117740596970759892e+00 1.129400650122709682e-01
1.226411481882580645e+01 2.130778567133561285e+00 1.369261928296729158e-01
1.287216692409867846e+01 2.143663118567245895e+00 7.643116587267370643e-02
1.430856901172493778e+01 2.169392723941897305e+00 6.947497218462603437e-03
1.135712136376419856e+01 2.108437608829988541e+00 8.952186724076209579e-02
1.287241478702277320e+01 2.143125102541832749e+00 7.646019434101730683e-02
1.045175152728573309e+01 2.081499552560795330e+00 2.223157416742780126e-02
1.291555494338575016e+01 2.143457337750267033e+00 7.229078761100171668e-02
1.424799455470025578e+01 2.164707392850210521e+00 7.794092859013158209e-03
1.246445134130262389e+01 2.134357284512429676e+00 1.286680984410082107e-01
1.070992489904497802e+01 2.088007553899178248e+00 4.160357804656454606e-02
1.193449797280612401e+01 2.124210343014420577e+00 1.379123116314823205e-01
1.278356696682565641e+01 2.137691697162653615e+00 8.741004845994329586e-02
1.064962519177617573e+01 2.095900889297328984e+00 5.161858144643557272e-02
1.291616864362860184e+01 2.146768341530450819e+00 7.244508337592246716e-02
1.080617733677073922e+01 2.094465682381557947e+00 5.379251633782973496e-02
1.281582586982807292e+01 2.141863709052635123e+00 8.234434757409364591e-02
1.384100693893819312e+01 2.162866221555526547e+00 2.468079254081890356e-02
1.138984050429370853e+01 2.112343493252045956e+00 9.125896005827441315e-02
1.154835606000250614e+01 2.114042932752874471e+00 9.824060047200118551e-02
1.167495900301643097e+01 2.110687342657622256e+00 9.739159912766065519e-02
1.115168188366429902e+01 2.104271147803825848e+00 8.448802545811039122e-02
1.339818886003475917e+01 2.154076550159956138e+00 4.984547955637982919e-02
1.126873525526717401e+01 2.106843354757546471e+00 8.807861373387639026e-02
1.260798798584449543e+01 2.139915714559014415e+00 1.056019731695953673e-01
9.776515039660115036e+00 2.063089508111674242e+00 2.892926817076444355e-03
1.272416488085365316e+01 2.143407641399812213e+00 9.067627898100322215e-02
1.266700281149769403e+01 2.140130073985508918e+00 9.898399528664804381e-02
1.181092920029798776e+01 2.115593873487898957e+00 1.126557647012444707e-01
1.253417061778012354e+01 2.137087224047743206e+00 1.174718806274065303e-01
1.251793054299002428e+01 2.133768791600542336e+00 1.240967339090963545e-01
1.212357253418303848e+01 2.124939164329124885e+00 1.323028128064316633e-01
1.242818664175684518e+01 2.131241281913085484e+00 1.341034780079014554e-01
1.372099462334952946e+01 2.158449424422965279e+00 3.310589228116791322e-02
1.189920450188504475e+01 2.121374042926582604e+00 1.312884537362139226e-01
1.227320677884485178e+01 2.127864191645741698e+00 1.390918033910577556e-01
1.198956313837122067e+01 2.123111682415247614e+00 1.318846200494029897e-01
1.194720297003053311e+01 2.125522462994553052e+00 1.413982828157419880e-01
1.098123424922013847e+01 2.093793458926403339e+00 5.391981519120489508e-02
1.204557357131433726e+01 2.122727199223446437e+00 1.278004714760972993e-01
1.173271271176145447e+01 2.113348562693825095e+00 1.042482362424302089e-01
1.257480221944685539e+01 2.134418581188482378e+00 1.158206967041102431e-01
1.151178659438212293e+01 2.110078974801594232e+00 9.297570327093200582e-02
1.285844452567538632e+01 2.142504972988267475e+00 7.790981745892963661e-02
1.114592743924589691e+01 2.096801947854444848e+00 6.394420769078557054e-02
1.184787874236220517e+01 2.120113077010259417e+00 1.263913248226107844e-01
1.325318203602781075e+01 2.153085465755938177e+00 5.618849014936801861e-02
1.125871511768083444e+01 2.103693208548695015e+00 8.760879900879992022e-02
1.215320011443153803e+01 2.126682189662280287e+00 1.379445780616377903e-01
1.332876278255818470e+01 2.152360403913763154e+00 5.237886265319172813e-02
1.204913110553838962e+01 2.123018057634494138e+00 1.286412676302741975e-01
1.083197880815906977e+01 2.092856486759755885e+00 5.074638502690798081e-02
1.131932421020142954e+01 2.106738420984015203e+00 8.908140992972232719e-02
1.133941154919399708e+01 2.109513799180006810e+00 8.940189739049454742e-02
1.337061921102807815e+01 2.151749523675668740e+00 4.996556726238035595e-02
1.167977954166645738e+01 2.116053731369607060e+00 1.071664373789940339e-01
1.294785205221747226e+01 2.146767300284217583e+00 6.979540384706731104e-02
1.125743920488219807e+01 2.107800130305769848e+00 8.725900280169558709e-02
1.175872269817889837e+01 2.123768521914939367e+00 1.281031541320316325e-01
1.229501741463744935e+01 2.133099772205395261e+00 1.301118069211781580e-01
1.083633180988779365e+01 2.097450023030750454e+00 6.026461238425281919e-02
1.181956398392782148e+01 2.110775953049704778e+00 1.010115305792087526e-01
1.231296413628723485e+01 2.134726997185206532e+00 1.258537692454140267e-01
1.188935232841333622e+01 2.117489453274177702e+00 1.207826669377778800e-01
1.398197762792045751e+01 2.167367726319820775e+00 1.702328224012507329e-02
1.277084932637325032e+01 2.138887855981907560e+00 8.833414423398094906e-02
1.290071504822444304e+01 2.143210138607783755e+00 7.371210190474701551e-02
1.396345921062998130e+01 2.160778652947915823e+00 2.051088268048010740e-02
1.283984418007874950e+01 2.139554874397424200e+00 8.040372112976068575e-02
1.165190660772203479e+01 2.117078417269089741e+00 1.074606331872147436e-01
1.122415772253067168e+01 2.100019080392300896e+00 7.511634706959580132e-02
1.111215555644450781e+01 2.102154781353627211e+00 7.831100144684263742e-02
1.283393616236075374e+01 2.144242091101335568e+00 7.992896534313319312e-02
1.138236085207942239e+01 2.106444737719626481e+00 8.922160173854105925e-02
1.119508812129832442e+01 2.101837258988704882e+00 7.986041194913048868e-02
1.134672185204220618e+01 2.108476848829682559e+00 8.940005401481393443e-02
1.024527760043670277e+01 2.074859556943013050e+00 1.201079316673182330e-02
1.309408541955238903e+01 2.152811457195921374e+00 6.244437337474725153e-02
1.316463751957588890e+01 2.147306345753045242e+00 5.526459368819205270e-02
1.195614720564392108e+01 2.123826902641944070e+00 1.357537861165064030e-01
1.160110073386184304e+01 2.112791086801678375e+00 9.861132825896119780e-02
1.316896688454950848e+01 2.148812432110036585e+00 5.623539458495989407e-02
1.313490482967475792e+01 2.151986561703514322e+00 6.016946219592095996e-02
1.461105425398219282e+01 2.177996962078371901e+00 4.851863004644008798e-03
1.290330147451943787e+01 2.136928511793112495e+00 7.335688013027272247e-02
1.325028317495704400e+01 2.159353441455984512e+00 4.587229800070478231e-02
1.231485720555154018e+01 2.131703670345198365e+00 1.338765402796442128e-01
1.236178810173027465e+01 2.130933065189986930e+00 1.354050859199837920e-01
1.169014658257871631e+01 2.114937050645810501e+00 1.056211100942023029e-01
1.251394866141509787e+01 2.142910852384651843e+00 1.115822264748121684e-01
1.117467877393617925e+01 2.107118362965138658e+00 8.346481926017233766e-02
1.248044099774494597e+01 2.136605232186178149e+00 1.246400676872316815e-01
1.175683950002622424e+01 2.112000791437109726e+00 1.021893311859367603e-01
1.017913678732008620e+01 2.072231999880496112e+00 9.361072569054294801e-03
1.165656458952740238e+01 2.117920006984832515e+00 1.091367214544754771e-01
1.201054180910118419e+01 2.119556985018801409e+00 1.189538394864118054e-01
1.272637904122625407e+01 2.142673089523817964e+00 9.093292903565987351e-02
1.177802243475271204e+01 2.116272774655129307e+00 1.126283243564113468e-01
1.167805857721384832e+01 2.116681517767512233e+00 1.082043869895965849e-01
1.272797041995401912e+01 2.135867547397834354e+00 9.508435625632090382e-02
1.296766147540418324e+01 2.147256638676724005e+00 6.826367207802595816e-02
1.142567792147080397e+01 2.111530161957872131e+00 9.197429874834388286e-02
1.321781170419282958e+01 2.150514017169677494e+00 5.540194660245467001e-02
1.189608195208889363e+01 2.120027254762831603e+00 1.275920916892135104e-01
1.318192345408560762e+01 2.150420761565595917e+00 5.692267388867149058e-02
1.220665516814196927e+01 2.124121576590916050e+00 1.254640765029903515e-01
1.242883999099600345e+01 2.132279066141677504e+00 1.321459693520720402e-01
1.253614437305431828e+01 2.132511385442435348e+00 1.233861232226607790e-01
1.257758479259326378e+01 2.133367671064093862e+00 1.167117132777236166e-01
1.145281211836465296e+01 2.114507163028346959e+00 9.468948786129503803e-02
1.232389825697110020e+01 2.131542135173949415e+00 1.342425013241096143e-01
1.196000807530265142e+01 2.127994142547034784e+00 1.486594925987178850e-01
1.294290665411551444e+01 2.145591655887854277e+00 7.001679444149604137e-02
1.380720563830565517e+01 2.164466801217510117e+00 2.502783771698735213e-02
1.338731137868802534e+01 2.152965681755108385e+00 5.062461129618590905e-02
1.325745941244522008e+01 2.150930954904054282e+00 5.402412863253408526e-02
1.187952099768729930e+01 2.114452464362661210e+00 1.127584725029998625e-01
1.183515364394989255e+01 2.117449661321662902e+00 1.186134564886324322e-01
1.138867523034742746e+01 2.107818704398540799e+00 8.969801829816199945e-02
1.287580772584583322e+01 2.141603248696823059e+00 7.626032411324143445e-02
1.167302316528718364e+01 2.111888409272425715e+00 9.946768934060198908e-02
1.177774958228456370e+01 2.121507575652951338e+00 1.246174086631496869e-01
1.134761779524786718e+01 2.112506888062127164e+00 8.993647531112654303e-02
1.236433921714427875e+01 2.129569581687849045e+00 1.385310326424136762e-01
1.257165345592593653e+01 2.136266461062430455e+00 1.139876837284110461e-01
1.118612343378498686e+01 2.098930617452111402e+00 7.093767037800795261e-02
1.188188413595512927e+01 2.119538795909922335e+00 1.270927941706975484e-01
1.072307456779953050e+01 2.094707700199818223e+00 5.338057105307119493e-02
1.294809581021316092e+01 2.153213087566193451e+00 7.095267142613992384e-02
1.212649305195365912e+01 2.126519307977284612e+00 1.382327073994449596e-01
9.505496658345355954e+00 2.055548769306791979e+00 8.384651746719257301e-04
1.234127479257596782e+01 2.132340614575736204e+00 1.321546117950055110e-01
1.245177837937929155e+01 2.135943330318008204e+00 1.257757474388593866e-01
1.225530891861004790e+01 2.127628311741325273e+00 1.385861339402573722e-01
1.228061189490745164e+01 2.126622699501408587e+00 1.333286833271344063e-01
1.229222590267699822e+01 2.131303266220951453e+00 1.351248748404251798e-01
1.312416360030741380e+01 2.151708038674541523e+00 6.042281925095244893e-02
1.176625204280493442e+01 2.114578674871670838e+00 1.082346264316143697e-01
1.314923966536630573e+01 2.149885187835310241e+00 5.797593085834849141e-02
1.374527787191232520e+01 2.159536338383468923e+00 3.113285227686759388e-02
1.295511654825339676e+01 2.140051203550915382e+00 6.778610112693299328e-02
1.364130795669987606e+01 2.161983516650438197e+00 3.324132545411812717e-02
1.196776888645456438e+01 2.125113211461504559e+00 1.392992983923737049e-01
1.103326889757393658e+01 2.100266052368005898e+00 7.105663461994446428e-02
1.293729403432249292e+01 2.144121796944240543e+00 7.030091743020823458e-02
1.160201870319143858e+01 2.114008165861308797e+00 1.003579854912719921e-01
1.323112088419502719e+01 2.152049509949706785e+00 5.616637758108267847e-02
1.303674325079657237e+01 2.145484737142015153e+00 6.170593542100628881e-02
1.238993362414592170e+01 2.131088196232613807e+00 1.347674351432892048e-01
1.147830538124431499e+01 2.107327576610835695e+00 9.012482388816957235e-02
1.286538792638186912e+01 2.140962877568373113e+00 7.741042245125639987e-02
1.219078595190863190e+01 2.128458564298231881e+00 1.439365333548163206e-01
1.245194886747787422e+01 2.128860877351717029e+00 1.380029075165347396e-01
1.162008753582956722e+01 2.120381169475341832e+00 1.106454766956145030e-01
1.198666889582658612e+01 2.124895215767196532e+00 1.378226882448140289e-01
1.330448905994329678e+01 2.148974483748203657e+00 5.001201421775901268e-02
1.380745092147611075e+01 2.160409913173446217e+00 2.768454414715517883e-02
1.062535427094862861e+01 2.084671620894414712e+00 3.302980505175609482e-02
1.180687238614853740e+01 2.117197597475525939e+00 1.163724421191406899e-01
1.076360568132185236e+01 2.092689186913259114e+00 5.002795780583491059e-02
1.234988403836633886e+01 2.132135632992180785e+00 1.326363432445154811e-01
1.071876270428848876e+01 2.089500778389585367e+00 4.417164886161089460e-02
1.164519342934085522e+01 2.113821488427972906e+00 1.017897930873431223e-01
1.182001743365969837e+01 2.118418486803124168e+00 1.201705042490398556e-01
1.237535812303483951e+01 2.127195505125392572e+00 1.328544089649490167e-01
1.134728321196161360e+01 2.105243227168274611e+00 8.899093657607450025e-02
1.080955138496484835e+01 2.095150709103597464e+00 5.519436986140453111e-02
1.232856758183064017e+01 2.128786924459027396e+00 1.412439110453645452e-01
1.146521384835055279e+01 2.113111784556393591e+00 9.421219587877960322e-02
1.267794630967720693e+01 2.143964522026287067e+00 9.466110604933813955e-02
1.214944314754658627e+01 2.127960562182916959e+00 1.430895376545064102e-01
1.451178522657426662e+01 2.176986160899846201e+00 5.505765188776598658e-03
1.315838491108717179e+01 2.141814149628897823e+00 5.134314319441193181e-02
1.336411148111113967e+01 2.158406276705226556e+00 4.438010341281869997e-02
1.131740844992726380e+01 2.108421955631165634e+00 8.903817476464179204e-02
1.221020292831453880e+01 2.126722524591552865e+00 1.361668165855148271e-01
1.346060895879907804e+01 2.152923365594645144e+00 4.759172066958504421e-02
1.252559426128491893e+01 2.138748407214057234e+00 1.161991335952504284e-01
1.345898616858977270e+01 2.159681352246348052e+00 3.997810919874432434e-02
1.344099645365521489e+01 2.155196938603938239e+00 4.664702422700767875e-02
1.332713189828042921e+01 2.149230347408374708e+00 4.921508624795974118e-02
1.107000865071693596e+01 2.097822556494270962e+00 6.544490449895611073e-02
1.208061884196739832e+01 2.124498777042246100e+00 1.324768503937913400e-01
1.205532966138101436e+01 2.125012290643022439e+00 1.353839821001213140e-01
1.176072876764420982e+01 2.115179211017851557e+00 1.093223817375446882e-01
1.212106205603491738e+01 2.128837867712593201e+00 1.462791770045990258e-01
1.205695097887348766e+01 2.123196745407275099e+00 1.288883393495777185e-01
1.220306605479768081e+01 2.122950321002839313e+00 1.207681786380497557e-01
1.315010470871370174e+01 2.146961601019328203e+00 5.572217035313174055e-02
1.137040780622521297e+01 2.102737928793510402e+00 8.460209978810369347e-02
1.068686780170897421e+01 2.088734539189444295e+00 4.259129261530240906e-02
1.216482377790390501e+01 2.126119112502145025e+00 1.353021735545696658e-01
1.203336649392936408e+01 2.128009831256439277e+00 1.466075907148115531e-01
1.153822204909134008e+01 2.109549914119413838e+00 9.294009006920379845e-02
1.167927097880980725e+01 2.118716509662458058e+00 1.119279790408694575e-01
1.129545233925058945e+01 2.103434006750854124e+00 8.765299693962072536e-02
1.394251355570721884e+01 2.163470194930253498e+00 2.019907733694577268e-02
1.149820462567040025e+01 2.112097604509307391e+00 9.448954776826316848e-02
1.129560611217131161e+01 2.104393284405821962e+00 8.930252061521269658e-02
1.167231072064149622e+01 2.116690874580437587e+00 1.079125856603068423e-01
1.161143420177857166e+01 2.110646815681831878e+00 9.583976953941232557e-02
1.197317403363897270e+01 2.123676889019934233e+00 1.344919027014782609e-01
1.072172024950816294e+01 2.092254121987564996e+00 4.902953600321483668e-02
1.289639307871521545e+01 2.142068580684124868e+00 7.414069372337525610e-02
1.275834090010887323e+01 2.135610106020759069e+00 9.145171321960555988e-02
1.150028857182300257e+01 2.112517462230603549e+00 9.493030449631456591e-02
1.199198396547026668e+01 2.121185465700491157e+00 1.254635885184100796e-01
1.242394210768655860e+01 2.132705309710426267e+00 1.313393188619399743e-01
1.137874153754817641e+01 2.103904852111986745e+00 8.831999626453347629e-02
1.199221561769560473e+01 2.120367176499809769e+00 1.227721805780777331e-01
1.058061497443750021e+01 2.081758930191565771e+00 2.710330231530160006e-02
1.108554999272088359e+01 2.096874197528233452e+00 6.316172180655162116e-02
1.241191971431850050e+01 2.132327171572764968e+00 1.320810586549345800e-01
1.068193741411729292e+01 2.090306484130915798e+00 4.491460306267478636e-02
1.275781345078704021e+01 2.144038014522932301e+00 8.711398080447160797e-02
1.275059330223657383e+01 2.143573490845862128e+00 8.804596543513801277e-02
1.128162135481102268e+01 2.102735272399533173e+00 8.529939016234763804e-02
1.357706703081919386e+01 2.162013772614058027e+00 3.449304515747127209e-02
1.286844061366895531e+01 2.144323420962225946e+00 7.671136704867073663e-02
1.296872631220160166e+01 2.141498924832071271e+00 6.668438277949675919e-02
1.111204927739354886e+01 2.101648921021823657e+00 7.689848713161562266e-02
1.126157371201037627e+01 2.102036072179907844e+00 8.244324849541448397e-02
1.248473500505513734e+01 2.133149177121667961e+00 1.294228073361295694e-01
1.300133052558650171e+01 2.146551254329221781e+00 6.524102242909890492e-02
1.131879069321909981e+01 2.112553623987476481e+00 8.899465808613241102e-02
1.183454500223379569e+01 2.118372444331374727e+00 1.209578639185784343e-01
1.303809907408043678e+01 2.147639661518159215e+00 6.269861629253301039e-02
1.170246682259871740e+01 2.116667262621299006e+00 1.094862729486053565e-01
1.394223695887043668e+01 2.166460605095122283e+00 1.882873074290168300e-02
1.208039142216305706e+01 2.125594174571936890e+00 1.364719775634498367e-01
1.357609418640113930e+01 2.163568613899506943e+00 3.284906595213490932e-02
1.302248057521000568e+01 2.146892595594266595e+00 6.361182048312741255e-02
1.002457642722623454e+01 2.068062072431716469e+00 5.808256801805926697e-03
1.148242906175089040e+01 2.111536111288460305e+00 9.355320446454419570e-02
1.088426883743457019e+01 2.096471310276085021e+00 5.897786076869897254e-02
1.293814934400473682e+01 2.140978542784170990e+00 6.976259699148837368e-02
1.290733308331451035e+01 2.140332537032190174e+00 7.298038591825371790e-02
1.210088247351574076e+01 2.125981493584653492e+00 1.371220448629910105e-01
1.227486181806365195e+01 2.132791221672480475e+00 1.309365629489943339e-01
1.100624511102542868e+01 2.098963581635211906e+00 6.710524341967977202e-02
1.203191769977753722e+01 2.123135411408285211e+00 1.298936445045077437e-01
1.250644660898237426e+01 2.130762788621999970e+00 1.299813783241200171e-01
1.387760357082270701e+01 2.161012033074909855e+00 2.419570667841835013e-02
1.178004601404932750e+01 2.113396086618897662e+00 1.061033761281792442e-01
1.255640386982656764e+01 2.139690283389674708e+00 1.115117648938232925e-01
1.089325508439646484e+01 2.096806049857717014e+00 5.985723954480597769e-02
1.228699102272282850e+01 2.129920747889035848e+00 1.390829280957460168e-01
1.240924965462509100e+01 2.132407567240511170e+00 1.319233378057487749e-01
1.176715653012987772e+01 2.115684429386337495e+00 1.107501298805769752e-01
1.156933556075657776e+01 2.114891284327588217e+00 1.001438329911495118e-01
1.115084605295994358e+01 2.101851408040130487e+00 7.860274100374445294e-02
1.370588482995939650e+01 2.159278742875244017e+00 3.316113087597448439e-02
1.385182234371644405e+01 2.165379114880948919e+00 2.274293922642823401e-02
1.194089306082801016e+01 2.124991980424716598e+00 1.400205689855313906e-01
1.285918408804989177e+01 2.138676867078579846e+00 7.839831579687646379e-02
1.315281494212557867e+01 2.148479026179874296e+00 5.674243774777228827e-02
1.208355718549909774e+01 2.125629546902830569e+00 1.364787794610396177e-01
1.118551223280326745e+01 2.106445922394319492e+00 8.439561709585478855e-02
1.355575389082688531e+01 2.156819621687134259e+00 4.072098935969834660e-02
1.016063668133992515e+01 2.071163394663030566e+00 8.558319156520321005e-03
1.263952499303310262e+01 2.140061523176155056e+00 1.020236834461380609e-01
1.066689910504018357e+01 2.088303033948163634e+00 4.074827420312037568e-02
1.231204022675649767e+01 2.129640535924457012e+00 1.393874692799463577e-01
1.248661719875191345e+01 2.134096527930510412e+00 1.277232409374866873e-01
1.149883297371444257e+01 2.108910519196775191e+00 9.167026545499558365e-02
1.210758008775226635e+01 2.122177678909289877e+00 1.226063644237326000e-01
1.118428159629733898e+01 2.103812837066241226e+00 8.541949076044547118e-02
1.272029931820646453e+01 2.139024546721474351e+00 9.394727176213896191e-02
1.235947670171147372e+01 2.132305828869822673e+00 1.322103438872556935e-01
1.214077599923077955e+01 2.129078454968365453e+00 1.448715695735663389e-01
1.163210866979148506e+01 2.116531568670874552e+00 1.055057610818057462e-01
1.258508603588617980e+01 2.137881813784425766e+00 1.104634854054255266e-01
1.383418994345140618e+01 2.158708160296947121e+00 2.753479864141007358e-02
1.249293347431314061e+01 2.131648683465209526e+00 1.305804282829298169e-01
1.305373215113361773e+01 2.146767449580108345e+00 6.094097404212156510e-02
1.363133691833125916e+01 2.159925362764118617e+00 3.537682060371554610e-02
1.213176344273389518e+01 2.128262924770346842e+00 1.447639442674772681e-01
1.029148421950288395e+01 2.081198365075842993e+00 1.647063546258334399e-02
1.323596639495163529e+01 2.149189598203351093e+00 5.341476968696826089e-02
1.364491099713078803e+01 2.159721630874505749e+00 3.522544636051981592e-02
1.249671116800752202e+01 2.131628839285991894e+00 1.300824101828278179e-01
1.220002027999775684e+01 2.121782624455237354e+00 1.160922350031648731e-01
1.242229579220910018e+01 2.131881336884863032e+00 1.329234186021945596e-01
1.105102183925233916e+01 2.106907702342554423e+00 7.773819221411687463e-02
1.378193976950429445e+01 2.158274429767825797e+00 3.031401396573553397e-02
1.184707065752493982e+01 2.123088472513070535e+00 1.341935002387026343e-01
1.528528204270991964e+01 2.194415918543045851e+00 6.234225522027514021e-04
1.197721159471776708e+01 2.117467668491402666e+00 1.143672173145820758e-01
1.181186194925628996e+01 2.122866328619125831e+00 1.306233909174767949e-01
1.110185648980423778e+01 2.100476776621962749e+00 7.336996247915948677e-02
1.277862971262063674e+01 2.143259214803962642e+00 8.550945244106454568e-02
1.183426487902438318e+01 2.124234717881653633e+00 1.360481214751225743e-01
1.366021478950396428e+01 2.161618532368622780e+00 3.318216037178539635e-02
1.069384649868409554e+01 2.093656473722372624e+00 5.128499637259363586e-02
1.269689449809231263e+01 2.137632199157152524e+00 9.761804687035070816e-02
1.215049926901147614e+01 2.130179051995922723e+00 1.405225324741461723e-01
1.132953041076677003e+01 2.103601279813773761e+00 8.784145526294451223e-02
1.254979058324411234e+01 2.132186923146918822e+00 1.219436164305193748e-01
1.252406223735992086e+01 2.136594364031294990e+00 1.193643584299503013e-01
1.214687469098097417e+01 2.129936542504116126e+00 1.414944775557453738e-01
1.250936179996750930e+01 2.137266623542485533e+00 1.201776886856222026e-01
1.149269838270525135e+01 2.111823280468589914e+00 9.408525353967547855e-02
1.163664176836440944e+01 2.113561203949781309e+00 1.010419199605084029e-01
1.272753219375259093e+01 2.144928197470949982e+00 8.938760170125124860e-02
1.338775779538149457e+01 2.149657670716358382e+00 4.687955346380320160e-02
1.340617749755180199e+01 2.153340490852393874e+00 5.029047329796355187e-02
1.182730312463983324e+01 2.119658066392842599e+00 1.237760432883170530e-01
1.322764562795072329e+01 2.150217907195138611e+00 5.470467109763659658e-02
1.254216807570590397e+01 2.131355391960848333e+00 1.240920124256079116e-01
1.213995210016800819e+01 2.123914145011904786e+00 1.276431498104469153e-01
1.247382039743690108e+01 2.136097081500700767e+00 1.260337460948325328e-01
1.328140976400156603e+01 2.154381627681677180e+00 5.380019687689550217e-02
1.175387071928740212e+01 2.117629531514150898e+00 1.143306329882613492e-01
1.464888097715339654e+01 2.180180543935755111e+00 4.301138120120845919e-03
1.204722699536573138e+01 2.121650558550597587e+00 1.239477813369185555e-01
1.083756342718354304e+01 2.088319696481543808e+00 4.138962679084294549e-02
1.302499216030317619e+01 2.139946805775069016e+00 6.015448416337903365e-02
1.205929052523236678e+01 2.123288809953327583e+00 1.291015866616032071e-01
1.390177351189613475e+01 2.165874822121802712e+00 2.059843444277664054e-02
1.196306480296638775e+01 2.122901032951601596e+00 1.325172585299815020e-01
1.250275037127880395e+01 2.135979716425684405e+00 1.228523062472709482e-01
1.050682278488065258e+01 2.083719859748961678e+00 2.664414235021153252e-02
1.383046632125169317e+01 2.164820455271684541e+00 2.389800478178676774e-02
1.202879196638653880e+01 2.123616807365607428e+00 1.316948174330942467e-01
1.152998729979517556e+01 2.111419797860900172e+00 9.475193184745463182e-02
1.071776266307737124e+01 2.090042527978524856e+00 4.512638969521248766e-02
1.131707176755647382e+01 2.106435502673781546e+00 8.908023515322706365e-02
1.247264139034708919e+01 2.136005381000697589e+00 1.261512897440411618e-01
1.288532655175402120e+01 2.141329817380956513e+00 7.529576128161422077e-02
1.261387087118790973e+01 2.141323941748344506e+00 1.034735624271405363e-01
1.333130456383309514e+01 2.159089640547361633e+00 4.418815971364024875e-02
1.203633975561599811e+01 2.128716043431736704e+00 1.489376451964606607e-01
1.292146273805924750e+01 2.140513574061310376e+00 7.147699674800576941e-02
1.150797444237568357e+01 2.106840546089509214e+00 8.986470740480689834e-02
1.138115526057407401e+01 2.111117853812834344e+00 9.061611239394680439e-02
1.304720583883717033e+01 2.142545910006540044e+00 5.916484192878732062e-02
1.172002134799466333e+01 2.110075206149588656e+00 9.722460299531365813e-02
1.266045787385006349e+01 2.143634245055148213e+00 9.659702492357509496e-02
1.284833348822033727e+01 2.140463591793404952e+00 7.929690158615569640e-02
1.232876507996232718e+01 2.128507124053277355e+00 1.404676111386748971e-01
1.189543432501047349e+01 2.126187021862119497e+00 1.453231201593770672e-01
1.087820082335923466e+01 2.088302068333453665e+00 4.111056926432778147e-02
1.318530304556983523e+01 2.150219404644987620e+00 5.660836549237774351e-02
1.195761283870503711e+01 2.117017887330908898e+00 1.143768361914125481e-01
1.250138144738625101e+01 2.141501734373751908e+00 1.148882672218918127e-01
1.342887085976030548e+01 2.156774549898610172e+00 4.485134458063603363e-02
1.156929581069318580e+01 2.111258499189749394e+00 9.561961405338809117e-02
1.170935229352527607e+01 2.115531716226584980e+00 1.076418353297591418e-01
1.127607229686846324e+01 2.104153280619101007e+00 8.901844885060578028e-02
1.173081507139568203e+01 2.112986387826494283e+00 1.034332666430553965e-01
1.198583703837392456e+01 2.120380072807834360e+00 1.231986924425767238e-01
1.147342402360002112e+01 2.111903704232530821e+00 9.358359174293005844e-02
1.087205184898375876e+01 2.095831427225141042e+00 5.740839981204698406e-02
1.217441584620526029e+01 2.130872909265002946e+00 1.376542468389161111e-01
1.239955846935349371e+01 2.131840812393841045e+00 1.331098622557195799e-01
1.223129434020595419e+01 2.127380220239897035e+00 1.382542210292588836e-01
1.179525811525678947e+01 2.121169656837337492e+00 1.251767610413005993e-01
1.247748565068979509e+01 2.134804482465389786e+00 1.278102776328159107e-01
1.080095906872157485e+01 2.090818654952714351e+00 4.653984026913425553e-02
1.265052335808343109e+01 2.137727041870661537e+00 1.029786244559206948e-01
1.131197101936819926e+01 2.104129726100552489e+00 8.918209744501640057e-02
1.153030465096921553e+01 2.111530332174362368e+00 9.487649297941376514e-02
1.237265425861601642e+01 2.135972560883093951e+00 1.239119874760146733e-01
1.079922379391711118e+01 2.092313609134715424e+00 4.948334522564359211e-02
1.288595670095188694e+01 2.136145165499906184e+00 7.547712247417300013e-02
1.137964386102724390e+01 2.106756675490819575e+00 8.930659973782760497e-02
1.103682629010020300e+01 2.100915653255584381e+00 7.282871136549584623e-02
1.237003616254021487e+01 2.133673604384201727e+00 1.290815363926540726e-01
1.167329906336752110e+01 2.109786142906141304e+00 9.575944947342127089e-02
1.285319371844441427e+01 2.149139802236692098e+00 7.731047398160945106e-02
1.128671249492423101e+01 2.107033040862207329e+00 8.889289803183630934e-02
1.306772670721509577e+01 2.146178705624548488e+00 5.940205486189395478e-02
1.265019407843883492e+01 2.136268439881534587e+00 1.043610891893750336e-01
1.159779884974764563e+01 2.110384304916837817e+00 9.515770748362947784e-02
1.260965086501156129e+01 2.138948844696105578e+00 1.064567990101180778e-01
1.112089547862851191e+01 2.101245304819025161e+00 7.602000322026963852e-02
1.175542509789061896e+01 2.115107275822804223e+00 1.089211006076839794e-01
1.248005934567934005e+01 2.132420121321217721e+00 1.311812252706854309e-01
1.134169036299556588e+01 2.108373365896014207e+00 8.932733122410083104e-02
1.303617849226914949e+01 2.149956294836148363e+00 6.403252581071283700e-02
1.174048824132087354e+01 2.114407596367681386e+00 1.067649075255233393e-01
1.186306812042825953e+01 2.116526195953105205e+00 1.177049078004416827e-01
1.051257540932864387e+01 2.080019034422058155e+00 2.268658983900827264e-02
1.242858222331798146e+01 2.134349594216431889e+00 1.282488098427167489e-01
1.086526699835391696e+01 2.094888124541789853e+00 5.529504795215733903e-02
1.153503433695514779e+01 2.112114801361466565e+00 9.563460787999887580e-02
1.354348458268662725e+01 2.160532938830032279e+00 3.685888796417308849e-02
1.211451738109122367e+01 2.124822026480113202e+00 1.322346248515079981e-01
1.224657966017858612e+01 2.130447906548321946e+00 1.381603652431272755e-01
1.075845251774098266e+01 2.099785779890654513e+00 6.322254115533473828e-02
1.208950229802806753e+01 2.120355250214974951e+00 1.168617203819887207e-01
1.230558953741389416e+01 2.127328745738462867e+00 1.356971600166497482e-01
1.143216263654502285e+01 2.105247948537298797e+00 8.866487290388322395e-02
1.069405592692072027e+01 2.086885445074625700e+00 3.980827506942197919e-02
1.212498990756320794e+01 2.125916817401621639e+00 1.359817334677337897e-01
1.004158852565480764e+01 2.072223365502214421e+00 7.247591516704882282e-03
1.067381974507198272e+01 2.087656307164019509e+00 4.008056132507546027e-02
1.136464062674398257e+01 2.107727817550992366e+00 8.946024199133435773e-02
1.142241942237028773e+01 2.107792809954844859e+00 8.999118383852888758e-02
1.207600964197212967e+01 2.127798368982945831e+00 1.446206814787356354e-01
1.120019322323415878e+01 2.100252174239784608e+00 7.522968228629094145e-02
1.252765505113751487e+01 2.134449948086331261e+00 1.218780933986722548e-01
1.206928233159407071e+01 2.124482142077632307e+00 1.329066845586341639e-01
1.369759043412518729e+01 2.160220409384765894e+00 3.277893100193697562e-02
1.389573852025170275e+01 2.163495481856103186e+00 2.208151180839804106e-02
1.246647372052948377e+01 2.126631215920307127e+00 1.269817605708957464e-01
1.268803206975265141e+01 2.142082409090841466e+00 9.518305959358540347e-02
1.188745933742314165e+01 2.116172729850744449e+00 1.171812106431364270e-01
1.232731945475406299e+01 2.130072552010249698e+00 1.379829251890895558e-01
1.236987031999614572e+01 2.129939839479535468e+00 1.375778155976149220e-01
1.132613439713220593e+01 2.108020175275408192e+00 8.913486648586019245e-02
1.300668759706823252e+01 2.145155056157826756e+00 6.423046425291276118e-02
1.186249532807198825e+01 2.115507906928975945e+00 1.149058680522544867e-01
1.335482346978728785e+01 2.154247963073105510e+00 5.124125078917925874e-02
1.189554645951347567e+01 2.117446042412931995e+00 1.202106075062545215e-01
1.398734374188817853e+01 2.164698565295518407e+00 1.789483648263531096e-02
1.131542031893953748e+01 2.104763848339989973e+00 8.912943645247499436e-02
1.023537798733852711e+01 2.077479207887872104e+00 1.312091235854576446e-02
1.146780192207234705e+01 2.112373717766257819e+00 9.376237017354537018e-02
1.137391864696639665e+01 2.103052744655142803e+00 8.559146566505958231e-02
1.309751575475018726e+01 2.151300805409166461e+00 6.128325042432790359e-02
1.193635510829586899e+01 2.121769189636853792e+00 1.304049968475573251e-01
1.237757086269444073e+01 2.132793450443180916e+00 1.310958247208457161e-01
1.284864967418572590e+01 2.140953627212799137e+00 7.917199569894575739e-02
1.160512272962183644e+01 2.112345500725196334e+00 9.811341166028871019e-02
1.058858639840044802e+01 2.088575603365653954e+00 3.672564916568545751e-02
1.095948737968075370e+01 2.093697819025582607e+00 5.350962861273991789e-02
1.119022512272132630e+01 2.099553303056560960e+00 7.288874970537717601e-02
1.293538231875626998e+01 2.142653315633352040e+00 7.028043177967560617e-02
1.168681080423843888e+01 2.112158523138381927e+00 1.003708065972163527e-01
1.135412484352315055e+01 2.108688069497359319e+00 8.952618716266670662e-02
1.288463146153724814e+01 2.147474409377160942e+00 7.504527319189105428e-02
1.285236485177416377e+01 2.143176561985645545e+00 7.839871242585924604e-02
1.464898698823479251e+01 2.178855096864817043e+00 4.503009895063667806e-03
1.216955803904475353e+01 2.124592247011447110e+00 1.290104197177601719e-01
1.253319985999909925e+01 2.145421128159493929e+00 1.062958383634997200e-01
1.208895615001476642e+01 2.124151057254699548e+00 1.308393659081887317e-01
1.154704441218961719e+01 2.110379492769057119e+00 9.403688852184834135e-02
1.222976625493149605e+01 2.129669169627168124e+00 1.409008928034253538e-01
1.243138331524590079e+01 2.132466830986170958e+00 1.317913767568758554e-01
1.125237506873680360e+01 2.104133269939536532e+00 8.817863849510512719e-02
1.189954859847023805e+01 2.119088549713469938e+00 1.246661710092974024e-01
1.250173302361541694e+01 2.139134258638099251e+00 1.183359186020596782e-01
1.210197429950030035e+01 2.122360062629224942e+00 1.235822230196755300e-01
1.130368349816862938e+01 2.105039546237470915e+00 8.917821266232785204e-02
1.261450311454398232e+01 2.136554591091254007e+00 1.084330829537940438e-01
1.143158135588790536e+01 2.111005288652993084e+00 9.184804820502355527e-02
1.267605626653830697e+01 2.137374835851638899e+00 1.002786522674555814e-01
1.221370144903799293e+01 2.131919001657803570e+00 1.337365868292915150e-01
1.162831364335213458e+01 2.113307109891887858e+00 1.003341627070936520e-01
1.156241226727449067e+01 2.117437893926896741e+00 1.029169387348206344e-01
1.290552180402533011e+01 2.135849783167292681e+00 7.306335906547055392e-02
1.279265733363269497e+01 2.139985344219466512e+00 8.544182644478390265e-02
1.223332302558492657e+01 2.125035614202201995e+00 1.281752437307152881e-01
1.174952795199636313e+01 2.118932491189689404e+00 1.168797496548173998e-01
1.255884448402927056e+01 2.136851122872019282e+00 1.148207389534693923e-01
1.188283485073394630e+01 2.123318804747112321e+00 1.376912233642019201e-01
1.161458401920580563e+01 2.110540645820352168e+00 9.575680109424636322e-02
1.205004180876049524e+01 2.123057613575302760e+00 1.287352912009482597e-01
1.322052613029854129e+01 2.147902006591226431e+00 5.301703981755646194e-02
1.257430520752900449e+01 2.136626056713589517e+00 1.132302704413050282e-01
1.223721363667130113e+01 2.128031862067348623e+00 1.408633958318079582e-01
1.174641855100198384e+01 2.117321060144385481e+00 1.132366849176304480e-01
1.234481730703295277e+01 2.130290973335943860e+00 1.371583670603812588e-01
1.150472763246902730e+01 2.110193112108478708e+00 9.293645014000481708e-02
1.607483094705372650e+01 2.206883649485466670e+00 5.095213991557706541e-05
1.203230838843692396e+01 2.123382981639366562e+00 1.307259695758336004e-01
1.190812542489751102e+01 2.124777339447499802e+00 1.407410176143447933e-01
1.222881737252847678e+01 2.127538413669801454e+00 1.390044383275667039e-01
1.105336206964506118e+01 2.097352190666225802e+00 6.389232624688109818e-02
1.247117340435297095e+01 2.136288232173054968e+00 1.256656028013248272e-01
1.313519692469161981e+01 2.145659109581141699e+00 5.551100174278028598e-02
1.195788582331575789e+01 2.129246781618059359e+00 1.482815055965411022e-01
1.119126967453748378e+01 2.100300389755931807e+00 7.514897616745627729e-02
1.317437866656996626e+01 2.152491869100817468e+00 5.890613086770509627e-02
1.157848202715775088e+01 2.114630068144494945e+00 1.002148407832047783e-01
1.292280892673546866e+01 2.145899499143588240e+00 7.181248316673125021e-02
1.192444292550615792e+01 2.121215451474026903e+00 1.293972476839024277e-01
1.143086064001469460e+01 2.110235156774704635e+00 9.140725148867617778e-02
1.312976126513446573e+01 2.146727765850837244e+00 5.656939650535209446e-02
1.244243295523221171e+01 2.139629808680421075e+00 1.189660120991476444e-01
1.155803138768718696e+01 2.112853960701141176e+00 9.721838711913809161e-02
1.266801345508445209e+01 2.142061186347391732e+00 9.722290233192062980e-02
1.394185486359306303e+01 2.163569232652873708e+00 2.017996468673511484e-02
1.363553068127181334e+01 2.162181476045064166e+00 3.317250896553819439e-02
1.298852720574456043e+01 2.148205221236323403e+00 6.687200490989078649e-02
1.225816204177764668e+01 2.128427195181989529e+00 1.419947404554853521e-01
1.268199032235429691e+01 2.140767245635163185e+00 9.684997627954977650e-02
1.230949862670471617e+01 2.131675013146876463e+00 1.339838369057994583e-01
1.190165711196025278e+01 2.124033928090558021e+00 1.388586340064459912e-01
1.220731372295629846e+01 2.124585282639879669e+00 1.273654826298228349e-01
1.355313613202099354e+01 2.154859301155720441e+00 4.300715350555963518e-02
1.218424121270974148e+01 2.125094521416007520e+00 1.304254505118097596e-01
1.166224171966903889e+01 2.114736192124691883e+00 1.040252221907476404e-01
1.080459698160426818e+01 2.094673675131124568e+00 5.418912179375764970e-02
1.141463793159329754e+01 2.113325225567958210e+00 9.250694217967478372e-02
1.243213927084797277e+01 2.130010909397883623e+00 1.363555135683025832e-01
1.249419855352691222e+01 2.137329288649855386e+00 1.218856987135624875e-01
1.163557041949693804e+01 2.117616283584518921e+00 1.074006280070072678e-01
1.191347331114890906e+01 2.119627315991264194e+00 1.253403373779863328e-01
1.308148519250483943e+01 2.146206071828923978e+00 5.866067525084121131e-02
1.185545239957580854e+01 2.119963388967196050e+00 1.265265126974320364e-01
1.369497272206447036e+01 2.160395894344845580e+00 3.275342724006952144e-02
1.142518207312435763e+01 2.111305849284036640e+00 9.184382948145905501e-02
1.192067433724322356e+01 2.123597394128244886e+00 1.367013318820996248e-01
1.065777009142974663e+01 2.089065197966063270e+00 4.144272812570244657e-02
1.333664076815550992e+01 2.157013342888626450e+00 4.742802654746507834e-02
1.218310919648862978e+01 2.130094594062071689e+00 1.403017781168067746e-01
1.428858123991077811e+01 2.178417316623252553e+00 7.083135136121921846e-03
1.269036771839409461e+01 2.139242145601429002e+00 9.714120032133888305e-02
1.106472249042344025e+01 2.100328376274199549e+00 7.201678507827968811e-02
1.300466999449678873e+01 2.143755963395421293e+00 6.386228272326620325e-02
1.202763794221335836e+01 2.125193377761830149e+00 1.371402609089437952e-01
1.105267872589478273e+01 2.096479683931092186e+00 6.158467146364918210e-02
1.197374123943547453e+01 2.124929246171876951e+00 1.384685405274963810e-01
1.232688427583608082e+01 2.128411675940417691e+00 1.400728824249492799e-01
1.387427807048919348e+01 2.169160116775914471e+00 1.977589487084270570e-02
1.295798042729639654e+01 2.144000823032898406e+00 6.834160607529121689e-02
1.333959424879205180e+01 2.155336389674413766e+00 5.005513937033600341e-02
1.219000837787447722e+01 2.130643637497994014e+00 1.382768622278903181e-01
1.163728429444232049e+01 2.120598423134340216e+00 1.122324523329027296e-01
1.123813510348804279e+01 2.105910079513016342e+00 8.699246775236524343e-02
1.099164872472770327e+01 2.095717993565862969e+00 5.876390986657574478e-02
1.344926312363518228e+01 2.152167489422790680e+00 4.712999613656679992e-02
1.262092562923290195e+01 2.139717432397437058e+00 1.043957011231937126e-01
1.317430069034269380e+01 2.152969982958584882e+00 5.928947358847919125e-02
1.156761541106445534e+01 2.108338271506336348e+00 9.196458848611629988e-02
1.131133197120565370e+01 2.105528081544610686e+00 8.911531724709538527e-02
1.152323699635332233e+01 2.107464057150421066e+00 9.055999661347510776e-02
1.189314842167853215e+01 2.118334803565047775e+00 1.229283699381366057e-01
1.307766924114814344e+01 2.148571544491526986e+00 6.038143876937343557e-02
1.256819060903959517e+01 2.134293901671403759e+00 1.168289632867685335e-01
1.216574217365396215e+01 2.126576406528790653e+00 1.370941002580030321e-01
1.229769832548578279e+01 2.129043478081373397e+00 1.413149030509619208e-01
1.153519722102866574e+01 2.110977219937871130e+00 9.441845907894624856e-02
1.211618738652478022e+01 2.130170508417237762e+00 1.411022357209521794e-01
1.188485020030438655e+01 2.121303021224372642e+00 1.318933179944582479e-01
1.148759665595595081e+01 2.109577399981599211e+00 9.206286577153025008e-02
1.222421491129726689e+01 2.134738329401688173e+00 1.245238043257520105e-01
1.345769479440494187e+01 2.156332077331000630e+00 4.452022595279066935e-02
1.403532820773625822e+01 2.169080419029568052e+00 1.460181387463532071e-02
1.188921916991488992e+01 2.123617352253302837e+00 1.382340484835266892e-01
1.253246466474337417e+01 2.136651621255080791e+00 1.182671559734376071e-01
1.330908179459088281e+01 2.151116413639118541e+00 5.194816194238789653e-02
1.222884658855680406e+01 2.126571137103750342e+00 1.348895141209757731e-01
1.211648231593932934e+01 2.124673467874043986e+00 1.315896955580320160e-01
1.265998365464877651e+01 2.140333757542542514e+00 9.956337571892644178e-02
1.093076920413911957e+01 2.095127357526734624e+00 5.658310425077045513e-02
1.254327767101389668e+01 2.135458139290280055e+00 1.185300459592536076e-01
1.217163801358096542e+01 2.126308054390785962e+00 1.358124584711357108e-01
1.270235225544865187e+01 2.139881291222185400e+00 9.533938939364064447e-02
1.147419065443210329e+01 2.109891253680658441e+00 9.206328740253823251e-02
1.173197309523119003e+01 2.121703870851990192e+00 1.214562948220093974e-01
1.137095573902349699e+01 2.103437761607059198e+00 8.687774633533178192e-02
1.145839140813014367e+01 2.105265509746740538e+00 8.857599729948528733e-02
1.275579176979929130e+01 2.138532107518360093e+00 9.022163429480115071e-02
1.111608986168742774e+01 2.105183835093793476e+00 8.237689501279747695e-02
1.224623767371523009e+01 2.131075911308902171e+00 1.362156628784253753e-01
1.328624342700270411e+01 2.149317222645745762e+00 5.119913557540405752e-02
1.083930489438036915e+01 2.093283999052053090e+00 5.167648651686208155e-02
1.184452696596816956e+01 2.116910672502830160e+00 1.177355730633567465e-01
1.411584806995655939e+01 2.171452842029935493e+00 1.149314489557223470e-02
1.452147361512620805e+01 2.175911499435314145e+00 5.380668214767543936e-03
1.315616767430226020e+01 2.147837829343761218e+00 5.609103222606287575e-02
1.363218620546310689e+01 2.161509253522717611e+00 3.386886678399485262e-02
1.247758933816797899e+01 2.137843309282507764e+00 1.230532408746742717e-01
1.068515164892206215e+01 2.089988541651904619e+00 4.458455653117166656e-02
1.065962546770322916e+01 2.091218499263340913e+00 4.497337419032430839e-02
1.221191486137060700e+01 2.124255028981882454e+00 1.257869478700581745e-01
1.203432753073282591e+01 2.119279057646302977e+00 1.164815441671473856e-01
1.236463429908573985e+01 2.135958930994307003e+00 1.237596928745272606e-01
1.453927547787131935e+01 2.182923137766248356e+00 4.494030622114047330e-03
1.340294520836762082e+01 2.156021781122375636e+00 4.679477781121416102e-02
1.250862749151649744e+01 2.138667284996885964e+00 1.182395661919286856e-01
1.219341789922044761e+01 2.130548180772653399e+00 1.385633617992570454e-01
1.340413986411618374e+01 2.151820111006962577e+00 4.862054265584912771e-02
1.216547260139559938e+01 2.120417550651089389e+00 1.125253971673701586e-01
1.239110653737982304e+01 2.130863280287050188e+00 1.352357962458168306e-01
1.208999979122018509e+01 2.127016424137508466e+00 1.413316983461874732e-01
1.179650471206158358e+01 2.122249470898543322e+00 1.278495408445294301e-01
1.352530756342376783e+01 2.158261458405644539e+00 3.998328459025442261e-02
1.274378571980008346e+01 2.138209970419157280e+00 9.177717213446476285e-02
1.131686237461581612e+01 2.109912404461459445e+00 8.899537571118108781e-02
1.286392795241241949e+01 2.144598179757875034e+00 7.709411489571377230e-02
1.209578596351783375e+01 2.123638242772850848e+00 1.286361291197648526e-01
1.113089746069508301e+01 2.097492085195026057e+00 6.565719661364041726e-02
1.199353710444521148e+01 2.123383558893848555e+00 1.325814892810609213e-01
1.156011731592743175e+01 2.114922612227099208e+00 9.976992372598940395e-02
1.137260533866879975e+01 2.106710966029236687e+00 8.926859677293434714e-02
1.150715963072254411e+01 2.112161792651308989e+00 9.482333460593019014e-02
1.251011440642052719e+01 2.132302087546419145e+00 1.272397178045784616e-01
1.116665798850860014e+01 2.100075207791734400e+00 7.386587996022760116e-02
1.126302000160282901e+01 2.103271328995414358e+00 8.641445739379485791e-02
1.165451674925870762e+01 2.114916285530257234e+00 1.039877983522494997e-01
1.333290112624864499e+01 2.150616462215465319e+00 5.039053666977527657e-02
1.270847659640535632e+01 2.143005222892830464e+00 9.246744317078692266e-02
1.193586612661320245e+01 2.123239357548953876e+00 1.349002557733330332e-01
1.289706053711306843e+01 2.147523911101247407e+00 7.403811058863485339e-02
1.208531530199783965e+01 2.129304440688637445e+00 1.452174869613491182e-01
1.113572485001452428e+01 2.097774678147739991e+00 6.654889824198662041e-02
1.231157143149258815e+01 2.127186353791336249e+00 1.348545277086754535e-01
1.244140254896484876e+01 2.128243345963626076e+00 1.361192834274166374e-01
1.177304671593889474e+01 2.120896734437709874e+00 1.228648633294932846e-01
1.225454396945190716e+01 2.121588576946046523e+00 1.122780472632902704e-01
1.336651671973176292e+01 2.154623042197285177e+00 5.021135052435577589e-02
1.363230427563718195e+01 2.161888464109001262e+00 3.351049238666437696e-02
1.143608200065821556e+01 2.108019240645042203e+00 9.024364057867609312e-02
1.426027229639977101e+01 2.169870951558136252e+00 7.375469150588504288e-03
1.214902326285244172e+01 2.122157778497633096e+00 1.203400092149493339e-01
1.125087070229038311e+01 2.100717503843901657e+00 7.797242825508204911e-02
1.269414333080069923e+01 2.144078128147100859e+00 9.305217228206312530e-02
1.228261537804836756e+01 2.134204565852291680e+00 1.269060165572010734e-01
1.257997053686284517e+01 2.133151865215908494e+00 1.166487207812502147e-01
1.244875468598866064e+01 2.141988749807628434e+00 1.151441323974694564e-01
1.152154782681233769e+01 2.112330967748241584e+00 9.543810278068459718e-02
1.165339330558780517e+01 2.112030889469142636e+00 9.912547897990400814e-02
1.209161864776170958e+01 2.126936719237354723e+00 1.409849769343360093e-01
1.175880674583049412e+01 2.116653833744223334e+00 1.124746073754447767e-01
1.144302747214963745e+01 2.108147695981363423e+00 9.039204812174310433e-02
1.121934222293636019e+01 2.100867711532807824e+00 7.759970737162452670e-02
1.083088442420099362e+01 2.095419478357149146e+00 5.599986484867441883e-02
1.086226757893876105e+01 2.093883057907426348e+00 5.311642651608027704e-02
1.237659825515687473e+01 2.131993054741851523e+00 1.328797586939897968e-01
1.170423346424428779e+01 2.118174937862441709e+00 1.124806635569267493e-01
1.041277306854209428e+01 2.078443018001944864e+00 1.841242891861874856e-02
1.126725168661942611e+01 2.103919828711575235e+00 8.862382841804887501e-02
1.303864258546490440e+01 2.148026515202539954e+00 6.285541876833956876e-02
1.193291181104691923e+01 2.122933320140302005e+00 1.341167942547821512e-01
1.214228300839321051e+01 2.133153171713439544e+00 1.293488453974066810e-01
1.137420087790564871e+01 2.113442029408586276e+00 9.105123179464269523e-02
1.201965580154305613e+01 2.125139942044230512e+00 1.372810511907474051e-01
1.177566078870601629e+01 2.118725729840082561e+00 1.181052597169420237e-01
1.152919060939137452e+01 2.112908571889149822e+00 9.628345137113500374e-02
1.190862422664086218e+01 2.117981324076287475e+00 1.208303287233756657e-01
1.271285815124989149e+01 2.141986326700573429e+00 9.274207252076017982e-02
1.254455352001361845e+01 2.138517927781227179e+00 1.143527540791298286e-01
1.261026329452778860e+01 2.138704214635606338e+00 1.066494314634058027e-01
1.217130623385914490e+01 2.134031875356276586e+00 1.262966610409024248e-01
1.128964344865761582e+01 2.104989925878178791e+00 8.925495431892498110e-02
1.234465634636304898e+01 2.129503360186612682e+00 1.390863767771713666e-01
1.277097549713817415e+01 2.141306497875834047e+00 8.717412969817439627e-02
1.273768844992549987e+01 2.140000951957075070e+00 9.141106077982569245e-02
1.184006473245357505e+01 2.114630637785818390e+00 1.115487291749800297e-01
1.197594558488011707e+01 2.127624719643265827e+00 1.470177633546523033e-01
1.228451261018942731e+01 2.128754127987234401e+00 1.424489818819830722e-01
1.291971626421233843e+01 2.146931644545326368e+00 7.216107725725517952e-02
1.235605426656981720e+01 2.135630826535481308e+00 1.243409447140857438e-01
1.158064448806719859e+01 2.115009012145804945e+00 1.008018922522448402e-01
1.212397606185939480e+01 2.132499203763980056e+00 1.318410726316159298e-01
1.201289737768788157e+01 2.125316877606029831e+00 1.381492379866853526e-01
1.202575755427363013e+01 2.121892465475498479e+00 1.259536616633384620e-01
1.053584186674455125e+01 2.085462859681181058e+00 2.996485512341899582e-02
1.149009243293616400e+01 2.110671378028151857e+00 9.303383793980923855e-02
1.078004601934473250e+01 2.092372052787258241e+00 4.950925776706448234e-02
1.251000474579100263e+01 2.137415474298224094e+00 1.198868004084027161e-01
1.141059673820092257e+01 2.109641262880979973e+00 9.071166468020215590e-02
1.091018772125675973e+01 2.094890543546484629e+00 5.580438330303968963e-02
1.061841977555685013e+01 2.085048224997210209e+00 3.326894506449228073e-02
1.283407056270567459e+01 2.140879677089480015e+00 8.072307811548967704e-02
1.144795813441622023e+01 2.108889297030582810e+00 9.091575506689848762e-02
1.159733697659557627e+01 2.113214467010942954e+00 9.906982756890658770e-02
1.179283294875236443e+01 2.123379832087205266e+00 1.302273990425119876e-01
1.251892322143594782e+01 2.131525079585831595e+00 1.271247390583397641e-01
1.198493032396944713e+01 2.125044243411900347e+00 1.383781800557133124e-01
1.138285270654091974e+01 2.115876376939295422e+00 9.212294557796206484e-02
1.242947346929770625e+01 2.133128481020294398e+00 1.305509137578954870e-01
1.248344558050435360e+01 2.132424648969574843e+00 1.307110182570893897e-01
1.200037563633456728e+01 2.121565480425754657e+00 1.262426137410482541e-01
1.211823892724953922e+01 2.130824259213699445e+00 1.384793075627056280e-01
1.180852815114968912e+01 2.121086920326872516e+00 1.259854496423694625e-01
1.158560669771320839e+01 2.113454976890933867e+00 9.896426487463189092e-02
1.241695885236239860e+01 2.131210032362246043e+00 1.342633980164880947e-01
1.272372177789213588e+01 2.142053906372818339e+00 9.159723114211534845e-02
1.310054031779059613e+01 2.147153918498629910e+00 5.833071663348159130e-02
1.161996711384466252e+01 2.109625308901259544e+00 9.450663506888450083e-02
1.388125850555977792e+01 2.172783559189859215e+00 1.755645055944564034e-02
1.186821765254478223e+01 2.121153222680573602e+00 1.306912636802246286e-01
1.291999051879979099e+01 2.142125572983707649e+00 7.176084247864430998e-02
1.205959191983724921e+01 2.129039111952160557e+00 1.469328916072469293e-01
1.098406594582734286e+01 2.095933438039882635e+00 5.919070242272386762e-02
1.257416074705429487e+01 2.137155531949975540e+00 1.126107441305189971e-01
1.149043574762345621e+01 2.106938684035120080e+00 8.987503269223127977e-02
1.195865020223670250e+01 2.120338327869469186e+00 1.247058464338535178e-01
1.140004032417424362e+01 2.110072785465514578e+00 9.068910224148402088e-02
1.176009234554631533e+01 2.114450963013075668e+00 1.076878652520578961e-01
1.108424181405648667e+01 2.099389436880308768e+00 6.996511374938113592e-02
1.206213427614831168e+01 2.122030085344175365e+00 1.244801916015121496e-01
1.224239968280927826e+01 2.131543838055347084e+00 1.347890141128443575e-01
1.156400099231964695e+01 2.114309446519173630e+00 9.919688115513958238e-02
1.291368138953385092e+01 2.145269610315295505e+00 7.257041156934826431e-02
1.296341054886812039e+01 2.149569774986450188e+00 6.916536047922032526e-02
1.198878959839926672e+01 2.122473330620828769e+00 1.298422346514675196e-01
1.207337480095369209e+01 2.124783335387741445e+00 1.338167160137027356e-01
1.155140378826341951e+01 2.116326767062040037e+00 1.010013313710632493e-01
1.266753442002741892e+01 2.137742845929829993e+00 1.009725383751638172e-01
1.086177863960841528e+01 2.092256769087530888e+00 4.964353189788816428e-02
1.158870872862806678e+01 2.113866012148887918e+00 9.963214063117077635e-02
1.278853770037499160e+01 2.144655300668994347e+00 8.398155481952260248e-02
1.321907734699699866e+01 2.155592567622286460e+00 5.384760176761350936e-02
1.358296691529971056e+01 2.158416740447249627e+00 3.816586191099163861e-02
1.257499371923182707e+01 2.137514088782692667e+00 1.120811222912728722e-01
1.197342227313294494e+01 2.125790444567041249e+00 1.412333645694884288e-01
1.104366214341522756e+01 2.095448079924294049e+00 5.875617216778618312e-02
1.239927062540533242e+01 2.126135797074996336e+00 1.268335293214299109e-01
1.181203832518205310e+01 2.118156613175423697e+00 1.190272392744029378e-01
1.213392530913263379e+01 2.127878467437915422e+00 1.432202868730088618e-01
1.201669527287460326e+01 2.119361368728168049e+00 1.179020378479981035e-01
1.190347884500235409e+01 2.115832015970241287e+00 1.149469498567423920e-01
1.125680007528032966e+01 2.105408303358591748e+00 8.795031074151703210e-02
1.255570323695672741e+01 2.134492593033590957e+00 1.181978728636310788e-01
1.222186352497209150e+01 2.130248786191323074e+00 1.391596060703153559e-01
1.085365099841123637e+01 2.090988162026124364e+00 4.692928129313411745e-02
1.181563770102319033e+01 2.117702690812210076e+00 1.181197003071289275e-01
1.166073377413689371e+01 2.115378981674854053e+00 1.050548055078920351e-01
1.297322564501913966e+01 2.143563307696172870e+00 6.678969281511146217e-02
1.125064393665884133e+01 2.102495980667176134e+00 8.356440133163131612e-02
1.288793762602262127e+01 2.138852055754667969e+00 7.512452048862043597e-02
1.211946568399435264e+01 2.124734928712182835e+00 1.316965686552485360e-01
1.399026492571166713e+01 2.167217551285210320e+00 1.679311116061034739e-02
1.208607325034183333e+01 2.127383027345208788e+00 1.428027370722358969e-01
1.298275617841526142e+01 2.147371309170058140e+00 6.706439131084609984e-02
1.300350240729101792e+01 2.144883821412739255e+00 6.441061540393933083e-02
1.210700930744996562e+01 2.129740669492043548e+00 1.429841199402333562e-01
1.248821014326556522e+01 2.135191118495576301e+00 1.258495946111450881e-01
1.191649742135701118e+01 2.118822720828512640e+00 1.227676778700715760e-01
1.229752631454545586e+01 2.131506831229527332e+00 1.345185321879857065e-01
1.191644418786845705e+01 2.118657847930911053e+00 1.222833583282286335e-01
1.246677798847217922e+01 2.133223342931305222e+00 1.305405742832411731e-01
1.112716370181939318e+01 2.102594660933724935e+00 8.000676784365186311e-02
1.229357270152714143e+01 2.131298185146160762e+00 1.351277612455890065e-01
1.246178253662971613e+01 2.127721309407111683e+00 1.328311981511463846e-01
1.271143056153562867e+01 2.135160860330696853e+00 9.762641811050504215e-02
1.270113256660626355e+01 2.142239697864713577e+00 9.374480770869553226e-02
1.224241674754264686e+01 2.132121767687445324e+00 1.329800249864399597e-01
1.180603211407788677e+01 2.115843142872698923e+00 1.130268895426138481e-01
1.064833659409211108e+01 2.085621530837415971e+00 3.553832562216679980e-02
1.210842842964928856e+01 2.126063497602041164e+00 1.371503798335662327e-01
1.072081314577660471e+01 2.089013750860442720e+00 4.330619807950968764e-02
1.095063101036112840e+01 2.093999519052695213e+00 5.415123995990187705e-02
1.148857024805749205e+01 2.108964200110257092e+00 9.156581943944303026e-02
1.159763973787958413e+01 2.113413673063810005e+00 9.935716835739770436e-02
1.240246087672701591e+01 2.132689374599482157e+00 1.313501256345916413e-01
1.222134401146145244e+01 2.128625661502716593e+00 1.438235893198758775e-01
1.091213763312650542e+01 2.094642056305188849e+00 5.526361828024071304e-02
1.201546439043896797e+01 2.119961403149913881e+00 1.200030662488892202e-01
1.160594934917351750e+01 2.111977280118528810e+00 9.761347352044308368e-02
1.166965770936395685e+01 2.110472537753640410e+00 9.689122239138769910e-02
1.155031565419391626e+01 2.115624979322390242e+00 1.001382246311976754e-01
1.299131962435439647e+01 2.141312052139239253e+00 6.428973747739498423e-02
1.257449633503153130e+01 2.138771279585689467e+00 1.106287523209195656e-01
1.137429601924685585e+01 2.109576331872458965e+00 9.003236976429732086e-02
1.263062270476301308e+01 2.141776505708547607e+00 1.012848969879340533e-01
1.295193938760040808e+01 2.146481621023138331e+00 6.939732579144247682e-02
1.208150544860450992e+01 2.126615103702371279e+00 1.401480052886162897e-01
1.267517216522558954e+01 2.142269453337791063e+00 9.632676838547492293e-02
1.204911621104383457e+01 2.124641201231913357e+00 1.343370753058660827e-01
1.072136517645872544e+01 2.088404735926353339e+00 4.222811258905685011e-02
1.226256594346341444e+01 2.129595682779497068e+00 1.404872278122376306e-01
1.259012690996500439e+01 2.137242125978246143e+00 1.106077156942357337e-01
1.185462631985548398e+01 2.122720660787866809e+00 1.338566074157065966e-01
1.197879364873305441e+01 2.120895240210518118e+00 1.252805254211558916e-01
1.186989457702206785e+01 2.119775766830315877e+00 1.270223145131599285e-01
1.225104895321515919e+01 2.126550688434205139e+00 1.340324101941979262e-01
1.128035528954670319e+01 2.101027772358781576e+00 7.975232185212763336e-02
1.379189263358098749e+01 2.160847934803061587e+00 2.808634502173442890e-02
1.133844535993192082e+01 2.109121996633076535e+00 8.935188974648733407e-02
1.177225990442685344e+01 2.116604053995814638e+00 1.130815486038125872e-01
1.196414365191059304e+01 2.123879139712212094e+00 1.355510819186517835e-01
1.268728418890343157e+01 2.134393580609911023e+00 1.012858473617161831e-01
1.109010804138718420e+01 2.092834888874292698e+00 5.221438687537260925e-02
1.240891797219018855e+01 2.134764028591023877e+00 1.271772685029921302e-01
1.132534309110264203e+01 2.104821223594714574e+00 8.906814914542166006e-02
1.223146121602368019e+01 2.125564479680566610e+00 1.305066135431367236e-01
1.213405825018836381e+01 2.125037444012030985e+00 1.322485081711469446e-01
1.217394286402242898e+01 2.132608305768818546e+00 1.314316473971186006e-01
1.074377395413924496e+01 2.091591870775026951e+00 4.791674563709962670e-02
1.172597155694707816e+01 2.113043043318401981e+00 1.033786201689194106e-01
1.122443934782922526e+01 2.102016161075595413e+00 8.127276413833808832e-02
1.267785565141593196e+01 2.141111544151975465e+00 9.700576600561118534e-02
1.107876963177289831e+01 2.100499753838592554e+00 7.283633369250716583e-02
1.186124879407860178e+01 2.119099827061622143e+00 1.245904116053812016e-01
1.101228956677443271e+01 2.103925545482427495e+00 7.976946501501408493e-02
1.191582109397747047e+01 2.124004399997631243e+00 1.381323590158188286e-01
1.193217237677959908e+01 2.124405143234918469e+00 1.386046453976609028e-01
1.238834709827817093e+01 2.132233286751327839e+00 1.323187144625692646e-01
1.280162584331164055e+01 2.141891927528072337e+00 8.377976289715143021e-02
1.227333433091262371e+01 2.129998530098194731e+00 1.390964406640627371e-01
1.226547451657811472e+01 2.124377781466748605e+00 1.239605009770370914e-01
1.108594757556506671e+01 2.097700911487649034e+00 6.541512574322097540e-02
1.279881128564406900e+01 2.145866466595272470e+00 8.259316708773144222e-02
1.354185958184590000e+01 2.166154448265253496e+00 3.043347482441981222e-02
1.246019686552914507e+01 2.135383431760400352e+00 1.269023824088279795e-01
1.231943012002198223e+01 2.127266824017950420e+00 1.349750810871480911e-01
1.292424886639085280e+01 2.146962144854437149e+00 7.178766343836784358e-02
1.151001124575303791e+01 2.105650229260882966e+00 8.874615171724294094e-02
1.227946962164435973e+01 2.127750979699022160e+00 1.384033867396274875e-01
1.149875533087967483e+01 2.114415533896116806e+00 9.656989875543464663e-02
1.089556255868413004e+01 2.090914399989149963e+00 4.680904328791235525e-02
1.267539081065914708e+01 2.133900932197670741e+00 1.032337777123788630e-01
1.172663154230117932e+01 2.110793176173755281e+00 9.882134138725780226e-02
1.367916811883517170e+01 2.159438880701105123e+00 3.427117268002648209e-02
1.213259371147031729e+01 2.120214682952084928e+00 1.137192627128293387e-01
1.247296344212261943e+01 2.135342502042973933e+00 1.272094288022203867e-01
1.195814237580785999e+01 2.124120795796842209e+00 1.365824836728958824e-01
1.260278950755071392e+01 2.136297096471039936e+00 1.101385035769942844e-01
1.205434890395794767e+01 2.123409761086369585e+00 1.297667690680935626e-01
1.328069943382065077e+01 2.151989827693374657e+00 5.402253740877274724e-02
1.136849410687821127e+01 2.110178097003497566e+00 9.007004092721770938e-02
1.413519525084016770e+01 2.168379794219352785e+00 1.149354241407036029e-02
1.164816332581457736e+01 2.109857470222640696e+00 9.539974496457542807e-02
1.217190516903981212e+01 2.128163248550051900e+00 1.432558457280138087e-01
1.136768334195608077e+01 2.114911040389479524e+00 9.114749641913991174e-02
1.183959759727178529e+01 2.116195827365926263e+00 1.156041054588529404e-01
1.225572551443352332e+01 2.127854969260320583e+00 1.395628029407902648e-01
1.218121985975222010e+01 2.128417014428154452e+00 1.440242235808899263e-01
1.143396851368973621e+01 2.108991391488290290e+00 9.077110904501453637e-02
1.312394564937094010e+01 2.152195929904227256e+00 6.078182985052517362e-02
1.355978902655563445e+01 2.159494532139281553e+00 3.762818372669060607e-02
1.049089797261303403e+01 2.082078086073818390e+00 2.422317243417257404e-02
1.309938784437504644e+01 2.147515922160688540e+00 5.863365885106569531e-02
1.143837837025765403e+01 2.108262235108917082e+00 9.040935772165589746e-02
1.316365790110964795e+01 2.146566994780444659e+00 5.473745745470293134e-02
1.239010825489454959e+01 2.131211002767027907e+00 1.345028852744586945e-01
1.207146294250483010e+01 2.127408343402863000e+00 1.433503163702977423e-01
1.185732170881164826e+01 2.115804585565234319e+00 1.154578627949191805e-01
1.310455964376940230e+01 2.147566445282278469e+00 5.841427187897815787e-02
1.085411549458712877e+01 2.094868259737174387e+00 5.512799070328304463e-02
1.230383299004437525e+01 2.132324192713875188e+00 1.322524431602999373e-01
1.293310467740591108e+01 2.147393977640184026e+00 7.110837088991835142e-02
1.104521192112057193e+01 2.096292494592129518e+00 6.098105222428654854e-02
1.246729943353942005e+01 2.127891658285529175e+00 1.335593878910262267e-01
1.105033051809714273e+01 2.095658107161198824e+00 5.939201634450209238e-02
1.185159492059429631e+01 2.118092041147016324e+00 1.212702569538824660e-01
1.323989607883353870e+01 2.145571165811409386e+00 4.998644662526638416e-02
1.187714384708056414e+01 2.121527736515540052e+00 1.324166189915358394e-01
1.255418042578504156e+01 2.132806851404104531e+00 1.205475210148886367e-01
1.223037345922823071e+01 2.126911184467069837e+00 1.362851247155826839e-01
1.236634408409927310e+01 2.132592697429938511e+00 1.315393361211682488e-01
1.371769102614676505e+01 2.162701199908679595e+00 2.991665098046683222e-02
1.241787405293433721e+01 2.132194283813012792e+00 1.323317511898575438e-01
1.279832833074795140e+01 2.142302656187908383e+00 8.396217135292535771e-02
1.269069880968174679e+01 2.138104739642784580e+00 9.798149467696258552e-02
1.141788601662664249e+01 2.108248357948230733e+00 9.017094978115006154e-02
1.220629340256327033e+01 2.128507622855908554e+00 1.437252632849403411e-01
1.325731755783763433e+01 2.149819713625905848e+00 5.300356440188614543e-02
1.280137947752531424e+01 2.142137704604138104e+00 8.371608027817134534e-02
1.262494497104703584e+01 2.141848916168416661e+00 1.017912393670777627e-01
1.094966461262341895e+01 2.098171178873232900e+00 6.399703440496141982e-02
1.293596687696027381e+01 2.140991026867954616e+00 6.999365378712510410e-02
1.203075732140092136e+01 2.127458614014074545e+00 1.447902063449647558e-01
1.172772248294310060e+01 2.116140657295641159e+00 1.097640643824756568e-01
1.332232809304765020e+01 2.154236742059204790e+00 5.249660328964137618e-02
1.130806660520340223e+01 2.105652309055768168e+00 8.911477559479176469e-02
1.287054711267826868e+01 2.139094540702397129e+00 7.706360921058699742e-02
1.233002445404720149e+01 2.127216764744511046e+00 1.344051316370287186e-01
1.269208667204067176e+01 2.137500902208859355e+00 9.828347387054664486e-02
1.119264861506104758e+01 2.100403515514090547e+00 7.549291231412688652e-02
1.294706365372115542e+01 2.145839717662865187e+00 6.969541374816962120e-02
1.124025585447151165e+01 2.097067864467754283e+00 6.630315485181104140e-02
1.133493829636647554e+01 2.111379379655300870e+00 8.944742504995237264e-02
1.311548075651652923e+01 2.153926815050618782e+00 6.103917516872527094e-02
1.046836341293139760e+01 2.081425932319325156e+00 2.274115552699483567e-02
1.367412941068238652e+01 2.151228038875538928e+00 3.615655715485934646e-02
1.239495033492463705e+01 2.128971003387587491e+00 1.391808242712878618e-01
1.330388003597886026e+01 2.154812278030470374e+00 5.221749756976113571e-02
1.243722141009091686e+01 2.137730516573142836e+00 1.221842001373338316e-01
1.154761258621281783e+01 2.115448966954764032e+00 9.980767108269400500e-02
1.243244110250364898e+01 2.129532200475699799e+00 1.372391321194119662e-01
1.054366161944288471e+01 2.079505063265901121e+00 2.300281465918235790e-02
1.295576137049364718e+01 2.146539532996725619e+00 6.908588118451797211e-02
1.176874545223094870e+01 2.113124914561137935e+00 1.050744097602507726e-01
1.227310127340426504e+01 2.130862219500151866e+00 1.365747383474187893e-01
1.112654360692140898e+01 2.100078660980086109e+00 7.288270443353152273e-02
1.161756211903476554e+01 2.117356389618278545e+00 1.059634776044858923e-01
1.106540087979852593e+01 2.100119370497768312e+00 7.147718486175375086e-02
1.080960550952741173e+01 2.095593480252019525e+00 5.607911492334794606e-02
1.327491679526631074e+01 2.152274865745710031e+00 5.453760391276588765e-02
1.236618734969110811e+01 2.129368157064067457e+00 1.389574751895659155e-01
1.156867194406066268e+01 2.117257455562387314e+00 1.030524304222793786e-01
1.217516005501703802e+01 2.122781149841605597e+00 1.214704638251467017e-01
1.077623063642171530e+01 2.089534711365581110e+00 4.407317093042728562e-02
1.208412573946978164e+01 2.127232481159718525e+00 1.423135250057068479e-01
1.184434305254485764e+01 2.118658514669395032e+00 1.223184247236043520e-01
1.278324554320390050e+01 2.140854212065072648e+00 8.609338036423776208e-02
1.175166637170067396e+01 2.117205024035939687e+00 1.132841862260479393e-01
1.275280056580927557e+01 2.140722758050827235e+00 8.937774369550019471e-02
1.135191366634312793e+01 2.105281358372625089e+00 8.897879973114106167e-02
1.267019592687303131e+01 2.136522947881946077e+00 1.016944799705791491e-01
1.196813373112990320e+01 2.116854137812673287e+00 1.130768190531568212e-01
1.286286448336233867e+01 2.145651543515370463e+00 7.705131642241257184e-02
1.148143893329996423e+01 2.112828396874820935e+00 9.456364142937162542e-02
1.182452034449366884e+01 2.119095450373920997e+00 1.221627856287626768e-01
1.402770841634439947e+01 2.171195473091322103e+00 1.413342856746935966e-02
1.144627919541685301e+01 2.108692070212498937e+00 9.076793634545955725e-02
1.264314495941049010e+01 2.139015768590597055e+00 1.026218240791479941e-01
1.268226391773061046e+01 2.139271378650815070e+00 9.802145134013570682e-02
1.198818508113344272e+01 2.121097111705350091e+00 1.253920894089543270e-01
1.163971243168984415e+01 2.117472881560466647e+00 1.074129676535370559e-01
1.125109074477597915e+01 2.104865577016823419e+00 8.789342815046849444e-02
1.234258098135852499e+01 2.125119399223369232e+00 1.240955215498147912e-01
1.099910156935689010e+01 2.093568776377999985e+00 5.350945756781282786e-02
1.299323153565157085e+01 2.147118135599793920e+00 6.612320447248627719e-02
1.053149610781813905e+01 2.084221372621856361e+00 2.827786065891245426e-02
1.262735660302860907e+01 2.139187332712611411e+00 1.042231456175009841e-01
1.149805112073059732e+01 2.113535483922550640e+00 9.575981365162858361e-02
1.217991904736213016e+01 2.130440230067793816e+00 1.391277597972040425e-01
1.247103792179876613e+01 2.131080295841445427e+00 1.339841812826590151e-01
1.310082849672033767e+01 2.148666954677207919e+00 5.934661139936678320e-02
1.282422170006368844e+01 2.144157572757164232e+00 8.085563922821388527e-02
1.256984029923646595e+01 2.135940345691072384e+00 1.146074638931668110e-01
1.183789029601801346e+01 2.119258473725775804e+00 1.234652710750498289e-01
1.265359461240161920e+01 2.141500669684325509e+00 9.918957581955369085e-02
1.113653228964695607e+01 2.103821955320488879e+00 8.379785831520868145e-02
1.232912603101637039e+01 2.137259686243261569e+00 1.196337208451709599e-01
1.186160926797734128e+01 2.119171449246539662e+00 1.248085533324528040e-01
1.485109808797793285e+01 2.184079634599908282e+00 2.647933264955908660e-03
1.143022484199039290e+01 2.113354806371382288e+00 9.309608998167928640e-02
1.155061239137680396e+01 2.113323829608151350e+00 9.750402958900261652e-02
1.267153461740087117e+01 2.140916651934630544e+00 9.783102605776515526e-02
1.344517462953855613e+01 2.155997928165747091e+00 4.539542085257205345e-02
1.274909778274060734e+01 2.137106432789502186e+00 9.177672005125855903e-02
1.194871220612121121e+01 2.120618635402571783e+00 1.261732374805883683e-01
1.209949922314958037e+01 2.127057010087381794e+00 1.411713934549884142e-01
1.234675386695462507e+01 2.129085669673438375e+00 1.400588244976215535e-01
1.367922139901407874e+01 2.158589019322366465e+00 3.498510131505477155e-02
1.221691408734544027e+01 2.129242036511630687e+00 1.425591069291053115e-01
1.362495398641804911e+01 2.156101881762503947e+00 3.918901886565134829e-02
1.191091260990196687e+01 2.121618144979033005e+00 1.313479824179477895e-01
1.109207236443800149e+01 2.102101807923674848e+00 7.756009125254692549e-02
1.201721823739321415e+01 2.127641583327417152e+00 1.458267145260579711e-01
1.063796242130917413e+01 2.088564607145079854e+00 3.952215185572037492e-02
1.103997841727842300e+01 2.094194753970742617e+00 5.545346136660263270e-02


==> data/Chutjian.1s3.param.txt <==
2.605725600274755305e-01 1.053537773221081775e+00 1.041019873595837829e-02
3.386036037093149154e-01 1.098246706571935238e+00 1.142148167985190463e-02
4.244502794366896703e-01 1.113807691987622084e+00 1.151774632448866742e-02
3.672856746410939621e-01 1.113279103632463185e+00 1.211437724614071454e-02
1.164331700305491601e+00 1.405811900111622492e+00 2.524006926455904173e-02
2.733894771986255634e+00 1.596535301197045342e+00 8.329705362325634521e-03
2.360204964774752945e+00 1.614318939720363000e+00 6.795743557085951077e-03
3.555794959020819768e+00 1.662462731432496454e+00 6.126679363385918037e-03
5.764241700441344207e+00 1.782328224765077573e+00 2.348095101121160620e-03
2.246319671931060302e+00 1.497502033650921938e+00 8.256835141982209539e-03
1.432981336392443517e+00 1.450891022661249252e+00 1.825195542983002947e-02
4.457472232668333589e+00 1.700194751558388395e+00 3.140803238083841875e-03
4.452426368535171264e+00 1.670891811714668052e+00 2.438450876541239758e-03
2.340507260860766436e+00 1.542896761461292288e+00 1.193808805939148253e-02
2.815327537205434827e-01 1.033355522404026505e+00 9.762167277256695447e-03
2.355334436004982157e-01 1.057525397255621780e+00 1.089141270772421739e-02
1.003616861728451326e-01 7.526654081672738972e-01 1.243373736999439866e-03
1.772973736554836144e+00 1.496184442287933125e+00 1.676707088274807800e-02
3.446027061006530445e+00 1.663399467291209799e+00 6.023159175285348887e-03
1.248776498569607041e-01 8.563119945810518940e-01 3.921836613918145212e-03
5.858632583878897737e-01 1.230463939324569989e+00 2.703477498555550973e-02
1.056581478764350157e+00 1.376446174230501196e+00 1.979598332607328953e-02
1.203821906692853716e+00 1.327298604359442580e+00 1.215757440285798220e-02
5.440475246055704872e-01 1.202414332852425938e+00 2.157415528852728304e-02
1.136016089609214408e+00 1.391228631520798231e+00 2.331596590178193831e-02
5.545644817125012782e-01 1.184583997444958570e+00 1.702582694687940906e-02
7.255061793258048564e-01 1.251789037048223419e+00 2.306609902371202850e-02
5.805876908601314668e+00 1.708510428198886100e+00 6.429532990903986424e-04
1.674926192980299433e+00 1.430380773993695565e+00 1.231314313008075902e-02
5.732834930812705565e+00 1.774329142948557703e+00 2.209294897781737509e-03
1.883317106427841447e-01 9.291519875153813057e-01 5.392328481359155712e-03
6.071614007246033395e+00 1.780436243237700555e+00 2.110898264963075293e-03
5.091206737905051849e-01 1.095296147805371101e+00 8.884029647651716863e-03
5.466446613480067107e-01 1.157091573410433449e+00 1.299502249961748124e-02
1.195223064921181244e+00 1.355948695376181679e+00 1.568794479644072468e-02
1.164553226596673374e+00 1.389332925219270765e+00 2.368003189711215262e-02
4.084927033205711489e+00 1.722265793846866844e+00 3.395559651349439913e-03
8.830590414659593712e-01 1.367364828374572294e+00 1.776646331761067704e-02
8.505611799153209418e+00 1.861553373592930161e+00 4.485085002654205289e-04
6.000302817191941473e-01 1.269266139552388761e+00 2.880307875508706858e-02
1.172075692871306707e+01 1.942467833581314807e+00 1.133776643021288581e-04
1.859954751150262542e+00 1.495854913810206632e+00 1.534854788843217910e-02
1.119915622796101751e+01 1.951691174976571963e+00 1.903619268403292596e-04
1.207121637788229673e+00 1.430179149911764425e+00 2.546858601116753357e-02
1.439830956358521430e+00 1.447893993976273386e+00 1.834860804663395600e-02
2.887113421444393868e-01 1.089201503225380341e+00 1.153896218295987451e-02
7.064513649613720858e+00 1.836399961248279755e+00 1.507873586334314720e-03
5.406280570024871723e-01 1.237164373009645546e+00 2.628456344921330581e-02
2.044572251002048646e-01 9.492724741218625528e-01 6.275731681911951056e-03
1.147454752320193228e+00 1.341939306596267256e+00 1.468350892830129831e-02
1.181377636543435194e+00 1.421535624349738125e+00 2.597824762574484081e-02
2.830998048177283954e-01 9.885487576341818183e-01 6.973067056913246145e-03
1.492991924152856864e+00 1.449292429661056314e+00 1.723464780072374303e-02
6.782298097863009856e-01 1.283650915896095146e+00 2.603059931839588753e-02
4.174884836368622509e-01 1.091425726611492619e+00 9.836651661416669773e-03
1.077488995633002489e+00 1.345903529532627596e+00 1.593968841317438406e-02
4.399566872846940591e+00 1.688125190364234696e+00 3.228553521779666240e-03
1.017588988729154709e+00 1.370262398170401186e+00 1.846505623355478368e-02
1.401723755899138002e+00 1.383791878027047506e+00 1.575083983629821383e-02
6.094387523188904421e-01 1.190447742389532992e+00 1.795982355251765986e-02
6.231412280755437294e-01 1.181859417750035890e+00 1.565414236357208499e-02
5.006560507243923652e+00 1.714383581524704159e+00 2.057983344687761181e-03
6.338697796430333709e-01 1.183946308466833575e+00 1.575469401264776442e-02
2.233969796388731943e+00 1.501773542537367057e+00 9.145035682955132694e-03
1.122321311912393149e-01 8.219341219863656178e-01 2.886059817600546140e-03
1.933970996351968452e+00 1.429941878064171279e+00 6.955232025532141933e-03
3.820134681240197949e+00 1.606083210852267129e+00 1.398868153248764316e-03
3.629150320436320243e+00 1.679931898683875380e+00 5.244561702958363408e-03
3.025377409175699750e+00 1.590221229034844974e+00 6.525516851957156167e-03
5.038990458971099873e-01 1.141021778431873024e+00 1.305569937370441684e-02
4.556865334288973557e+00 1.722705706536585613e+00 2.996507188145642979e-03
1.410545919123072034e+00 1.458516142013099870e+00 1.797744766924457352e-02
4.810318370258762855e+00 1.754095273019978807e+00 3.053720661713071709e-03
1.491996444037124725e+00 1.429284489353811249e+00 1.736802392365109984e-02
4.831111855801268895e+00 1.777792077453848929e+00 1.747560107609457802e-03
1.603655628108392239e+00 1.477993619103591838e+00 1.498952216891054692e-02
1.136937809687940781e+00 1.365001451016151446e+00 1.761201531387386957e-02
9.898463584525144521e-01 1.373914527900022442e+00 1.886447591396714363e-02
1.252397905180485660e+00 1.330719910521653171e+00 1.146805290886379440e-02
7.300623065048412741e-01 1.274277168771203339e+00 2.375692063147969574e-02
2.767638220804742866e-01 1.048241308900502933e+00 1.002820316028870881e-02
5.562665546069873734e-01 1.172002050339688628e+00 1.465748149008537331e-02
2.314280850916628829e+00 1.597111840198734534e+00 8.827232879755821104e-03
4.127483372976056275e-01 1.097398389013499287e+00 1.036947176603633669e-02
2.090635702236905757e+00 1.497668660889592163e+00 1.122386568634650174e-02
3.815566043139894115e-01 1.156940353524738008e+00 1.433526152811190335e-02
2.169099889049028729e+00 1.536269832178657202e+00 1.291584223628240193e-02
6.075542597536273126e-01 1.197367390864254588e+00 2.012200202679389691e-02
3.119673158667258583e+00 1.684278288279773994e+00 3.328556007834651640e-03
3.457495663587043522e-01 1.088480606692426411e+00 1.066765610198908490e-02
4.251045467720490634e-01 1.073468486044091730e+00 8.679512794152180119e-03
7.839481589992557398e-01 1.290522070695043544e+00 2.237103609727539300e-02
5.989688341118110104e-01 1.206215222604037018e+00 2.313605382337167657e-02
6.588180437145416679e-01 1.196635631262935817e+00 1.820001595092049854e-02
5.531425870745046325e+00 1.757954253865898542e+00 2.359097569981992697e-03
1.422475120452113773e+00 1.370270488743046799e+00 1.224285960031135274e-02
1.102211891106043007e-01 8.613956143859482495e-01 4.390066417751987277e-03
1.149220948835338207e+00 1.399203397281885142e+00 2.425375302186453391e-02
5.549700797124705431e+00 1.759287397522022012e+00 2.321376705294975629e-03
7.424627963523738883e-01 1.221904990468863028e+00 2.024440010797018061e-02
1.083999455289662572e+00 1.319545860148301220e+00 1.438285596192714726e-02
2.240561571990097089e+00 1.554801719116336356e+00 1.215100458583635509e-02
5.035423705476945955e+00 1.789745835114785244e+00 1.502877846073877744e-03
5.487599905361170149e-01 1.188244188853966099e+00 1.772122352184140465e-02
9.021563988090757213e-01 1.331677027888379605e+00 1.865955474896228289e-02
3.146074798629365787e+00 1.637946219453027874e+00 6.674915806324830704e-03
1.735531586335939069e+00 1.540421941873979961e+00 1.370929246737256392e-02
5.341841072511894772e-01 1.148791562707511593e+00 1.294499697975819152e-02
2.924833769806936878e+00 1.603638957020701916e+00 8.060258412367283382e-03
4.798100815216000958e-01 1.181594308058113052e+00 1.660403835330830080e-02
1.046049083294313675e+00 1.340071034229892932e+00 1.608188617123239642e-02
2.687841989898289152e-01 1.091680627208321042e+00 1.197207317347542647e-02
5.392482099119464412e-01 1.184008969827061941e+00 1.693387195969917047e-02
1.067998496701754396e+00 1.345569238884582353e+00 1.603691017675319685e-02
4.473190188324298044e-01 1.204606038781523170e+00 2.091234174810664356e-02
4.704117850951303192e-01 1.205476099681402236e+00 2.140025697491398926e-02
4.453017725846872277e-01 1.138411162112126451e+00 1.348471116591409662e-02
1.408549929507460385e+00 1.475309589526620613e+00 1.563105636092532169e-02
4.850638885284160873e-01 1.095150909953544582e+00 9.201158458758101899e-03
1.255143034913752675e+00 1.392389915779124632e+00 2.208844674580555389e-02
3.214810541765004137e-01 1.098645017079068253e+00 1.167505385019972607e-02
8.060864615096980934e-01 1.321384162196281853e+00 2.139495194276793896e-02
6.478223743561942749e-01 1.254742978671423037e+00 2.644442321478944480e-02
1.323664578654276003e+00 1.407014709822330678e+00 2.131035289004580210e-02
9.131074045822900054e-01 1.362603459506218861e+00 1.743415685420852262e-02
7.742802999064909431e-01 1.296476626761671636e+00 2.281225515437465198e-02
4.073891339662265132e+00 1.641428089774042531e+00 2.705445184929347342e-03
4.092138731920759165e-01 1.149717648391947344e+00 1.398982910945428468e-02
5.806690499337431310e-01 1.155839615801395492e+00 1.269473217919996934e-02
3.566024569736474525e+00 1.717648002058873580e+00 3.396511988951582146e-03
5.679908894839850397e+00 1.718275633855263829e+00 9.896719914879775672e-04
8.078305128917214750e-01 1.294571585494927790e+00 2.163670199166518524e-02
2.904545741402728254e+00 1.640373348089964711e+00 6.663319884389480932e-03
8.275357202095940945e-01 1.256340296318497973e+00 1.896872534964569659e-02
2.668914408334659871e+00 1.580917913597378099e+00 8.919775574288397665e-03
1.943376625793725276e+00 1.471065276996559978e+00 1.092989951433314712e-02
1.323870943303705916e+00 1.377744303725192410e+00 1.695497925302340975e-02
1.369848381567748463e+00 1.446692682133037477e+00 1.986528593471745957e-02
1.530930624768257475e+00 1.432970610331966155e+00 1.660396011955165424e-02
7.702280920575983458e-01 1.280908014159139130e+00 2.250266575765434707e-02
8.428722636937495238e+00 1.845017043523061062e+00 4.934151585047639793e-04
1.593742519974562066e+00 1.526232768503688275e+00 1.291675924814088272e-02
1.551901850735113220e+00 1.423830877329412603e+00 1.511191579115558903e-02
1.059715580565217863e+00 1.403282349958032693e+00 2.226264034273770648e-02
3.371679125926634324e-01 1.139455731000105443e+00 1.442057565769544122e-02
1.330026864650631691e+00 1.421904207356551986e+00 2.179640912787819684e-02
1.026479207332052224e-01 7.895179475690379256e-01 2.364694117029413154e-03
7.124287005924141436e-01 1.185418808954978198e+00 1.380393717662880930e-02
1.191856297055231551e+00 1.348406194008411108e+00 1.482191096427887787e-02
2.054568737394955935e+00 1.503324639381450334e+00 1.270580240645853391e-02
1.951351782308944349e-01 9.891703336266910451e-01 8.051981570055813039e-03
1.893756645704374852e+00 1.493418856159189900e+00 1.438677074120152041e-02
2.902946028356842234e+00 1.564075016894385772e+00 4.909256026520888647e-03
4.580965202225046440e+00 1.664972065543907975e+00 1.650352722189987178e-03
1.013483682039348466e+00 1.333482609822416176e+00 1.645931443328232935e-02
5.516803942025632068e-01 1.205436672479679006e+00 2.250054138095809037e-02
1.342136785890944317e+00 1.404270436361535701e+00 2.036220159816094083e-02
4.635593084528935037e-01 1.200389540554283707e+00 2.023675889159123192e-02
1.503839927207770266e+00 1.415220200684816465e+00 1.584374519075494939e-02
1.416363360908157176e+00 1.437924929126666029e+00 1.967287121222096452e-02
1.983848529736063626e-01 8.680829256382207593e-01 4.081047408757146160e-03
1.358726204985315267e+00 1.431585313950189065e+00 2.124503888502517202e-02
3.055703036216047330e+00 1.651654089254559254e+00 6.625364450413380978e-03
2.133437778900145743e-01 9.656810243882831823e-01 7.443942301676531245e-03
8.579360902036862191e-01 1.320204523249501882e+00 2.016836295141376245e-02
1.716368186010412411e-01 8.863431270467412304e-01 4.478064644709316665e-03
5.725883183248081654e-01 1.203780697401946709e+00 2.229902606616773406e-02
1.258359025014765376e+00 1.420686874333475735e+00 2.401735226408628285e-02
1.672516509883533731e+00 1.513536072805054644e+00 1.596403699768171591e-02
9.107307018646062513e-01 1.374028675710450065e+00 1.834041591937265667e-02
8.921483424914772309e-01 1.380358552317041632e+00 1.862333087089490524e-02
1.144220032827297562e+00 1.326550676431731635e+00 1.339219843215372352e-02
5.011662549109670017e+00 1.698994402632896028e+00 1.472853570039073332e-03
6.491689553990753758e-01 1.191895822656785064e+00 1.716860158818915918e-02
2.258245158052244461e-01 1.042124117629690483e+00 1.069491059101868209e-02
1.681387481451597221e-01 9.706088856557710809e-01 8.108128799436115433e-03
1.581825959618154087e+00 1.498440259317983303e+00 1.464673930353863236e-02
7.648436894530382446e+00 1.820927820132545172e+00 1.037500675214509099e-03
7.875428544508508155e-01 1.236879927247310107e+00 1.981463029021447372e-02
1.229171399388845565e+00 1.376687368052665228e+00 1.970407148139843162e-02
4.834211873950045035e-01 1.197071413102063886e+00 1.968243491901613962e-02
1.743902065619037600e+00 1.536051510730509717e+00 1.495058197265932386e-02
7.071662623989912744e-01 1.278249088623352625e+00 2.478371420946038142e-02
1.533569909311790491e-01 8.717283562435182986e-01 4.471998464651003903e-03
3.578502360542644922e+00 1.633489054446958688e+00 5.270853217987851551e-03
8.298372751514456525e+00 1.834997334195812124e+00 5.754140238306187970e-04
5.604369414704581942e-01 1.209026347470164353e+00 2.364173268252300897e-02
2.247161387321152670e-01 1.025935055814521935e+00 1.071665606032030059e-02
7.507518148076106623e-01 1.325832251249944749e+00 2.230788185696683940e-02
2.115796689727512669e-01 9.655830171974191245e-01 7.465442919746430143e-03
2.901090069857587550e-01 1.023095987289422970e+00 9.658782601570731902e-03
1.032392733035782939e+00 1.378955241506533369e+00 2.001742717069678046e-02
1.370094869773798851e-01 8.379273858671899555e-01 2.800936673547600904e-03
9.287859504496606133e-01 1.268723098899904089e+00 1.551260064607288582e-02
2.732626778512544097e-01 1.008869533001839791e+00 9.278138365481086378e-03
9.452825642798415862e-01 1.345492484782064624e+00 1.755535272126874241e-02
1.704986590601663021e+00 1.541319397090544552e+00 1.288463529475403734e-02
1.640829753801407720e-01 8.951005154383795404e-01 4.690755283205803872e-03
1.606741862116468078e-01 8.327916303764235639e-01 2.664761499820774478e-03
1.266620793783170829e-01 9.375500470866349190e-01 6.255676769729981955e-03
2.366212646216501458e-01 1.060142713366010181e+00 1.093459705555460335e-02
2.526686332310176253e-01 9.260891537485207436e-01 4.677991794905566117e-03
1.848924012503769809e+00 1.512836564490905422e+00 1.714875569800532185e-02
2.105827310642841010e-01 9.657722200572269600e-01 7.481603604412268363e-03
5.745529794984451932e-01 1.172949693442093100e+00 1.474803387350394693e-02
2.511619041057259194e-01 1.075638966335693336e+00 1.138989974524891660e-02
2.110895550698339118e+00 1.504223293132346484e+00 1.179297576456450440e-02
4.582097593952241810e-01 1.148892588621052591e+00 1.357255035740112005e-02
1.970782767579260186e+00 1.596008965259104739e+00 5.245836878856824370e-03
1.419647278604074359e+00 1.408202203323097645e+00 1.810244421045093671e-02
1.219835433953755821e+00 1.306900873862330670e+00 9.736835740054910690e-03
9.411753891901342151e-01 1.295683499383081472e+00 1.716263952295188008e-02
6.359174708896988548e-01 1.251695426552038803e+00 2.682401191702671675e-02
1.964836814078815719e+00 1.528037368591463885e+00 1.481914931031030717e-02
4.350763495493822353e-01 1.124860339564183409e+00 1.237473005537448670e-02
8.381295851892574256e-02 7.492779349797437094e-01 1.205572623841459200e-03
2.038034305504917043e+00 1.530724022302163867e+00 1.404341873617212175e-02
4.506947664463841208e-01 1.159812058040463167e+00 1.382218456506184232e-02
8.733269406976268412e-01 1.297022183232410031e+00 1.951290988931305564e-02
3.779889521549906206e+00 1.696171053232280901e+00 4.658509649202596109e-03
1.158717490770363234e+00 1.421164149878386684e+00 2.522955875148850599e-02
4.433716232663771351e-01 1.109795855927402819e+00 1.097790682150316839e-02
2.817866133528544315e-01 1.033175905350590895e+00 9.758696532540930488e-03
4.106260216584482481e-01 1.185255747971561302e+00 1.724009522681453285e-02
1.775554207990028388e+00 1.555314434821910563e+00 1.070083779612985946e-02
1.184893951106374299e+00 1.419177042368009900e+00 2.615295267090692044e-02
6.857177347722567262e-01 1.238032724297723819e+00 2.418936087370118088e-02
2.326187198043910165e+00 1.559981990854072187e+00 1.248826283687932623e-02
3.198532742784833127e-01 1.043591858240816350e+00 9.226029515289621910e-03
9.295624522760651542e-01 1.314746398903951174e+00 1.845857246338913904e-02
2.683659660770708610e-01 9.758193942013433375e-01 6.913358946547355777e-03
1.502695084215593113e-01 8.605483984956694421e-01 4.042131125592831296e-03
3.206082912720733979e+00 1.640062766340972589e+00 6.503484573113716555e-03
8.975220322376205040e-01 1.253280071230742365e+00 1.590561278037399065e-02
2.356768592384287153e+00 1.527215664701991438e+00 1.048141396685856389e-02
9.238779463851514162e-01 1.350845361951180434e+00 1.764729468260054987e-02
1.676857334211757644e-01 8.754244996886793029e-01 4.397211359775507825e-03
6.928036735694890202e-01 1.251408372714097439e+00 2.442402330998599824e-02
1.418843658347953118e+00 1.405497813140307306e+00 1.782667436128464178e-02
2.201082690141976439e+00 1.541252242740893896e+00 1.251228787036707049e-02
6.493823299987640851e+00 1.833114950522808595e+00 1.076156723298138601e-03
4.948384840997730461e-01 1.228325480728040375e+00 2.433319684873810201e-02
2.945326315326251443e+00 1.535868388803905971e+00 2.681979120915089273e-03
3.802173654968587169e+00 1.693715627784635691e+00 4.699155721133690088e-03
1.159205398039985901e+00 1.376099989798428513e+00 2.059287366734947888e-02
5.366770351760753455e-01 1.195259737738612493e+00 1.958467651283359728e-02
5.605760566165760572e-01 1.250981475118646324e+00 2.732521110183386628e-02
2.781493211676838717e-01 1.107932496909620923e+00 1.279552998172733824e-02
7.980047544177577556e-01 1.288486641928018983e+00 2.182873602938847912e-02
4.117768187790169510e-01 1.116804696475141023e+00 1.191473833874271901e-02
8.577067386609105171e-01 1.360551920691216221e+00 1.755308013504736434e-02
5.505655125950250639e-01 1.235205941453158207e+00 2.643484467281609698e-02
2.337623701443142465e+00 1.548181415280695861e+00 1.215302867891486158e-02
2.285417034446902473e+00 1.544769606509031945e+00 1.216268104474709649e-02
3.167441071586587942e+00 1.597748851772063494e+00 5.679029026974694548e-03
4.556019305606391345e-01 1.208564885632791075e+00 2.182852884569947555e-02
9.315924549379621666e-01 1.300230803179100114e+00 1.775908422505789730e-02
3.242564077450708293e+00 1.663663952976956795e+00 5.884361728163927871e-03
4.071484033400835645e-01 1.174759734076829210e+00 1.579980229191265892e-02
8.579224756378245331e-01 1.417592480759950258e+00 1.557286611761251292e-02
1.434074278663692859e-01 8.643121541361864502e-01 4.351661849980930849e-03
1.227748178843536930e+00 1.357393226708054401e+00 1.503785941667960466e-02
7.084095443147933047e-01 1.235870505130416408e+00 2.304228370310346455e-02
4.136219742963669788e+00 1.626618787082078965e+00 1.471771219269133856e-03
1.302063171747763981e+00 1.384807957151457547e+00 1.942101599395714903e-02
3.195526851147835745e-01 1.000237451935553024e+00 7.643552963790764716e-03
4.131801540168484888e-01 1.159746157593635196e+00 1.412492318255122170e-02
6.271137074762672903e+00 1.769083702367285404e+00 1.491786389305431362e-03
1.348404537907456291e+00 1.400289619204225344e+00 1.970080424784113882e-02
1.456693411123930249e+00 1.409974807749944770e+00 1.701353582435188860e-02
1.881919391272345532e+00 1.465364408216632608e+00 1.154660238019597496e-02
1.303423989016717410e+00 1.365812584903089100e+00 1.463469403439144646e-02
2.170893130843376095e+00 1.518640104346086206e+00 1.204484500077777388e-02
6.225617927346055458e-01 1.209245502051284005e+00 2.315104935050918758e-02
1.066876096326289547e+00 1.371222841559951666e+00 1.885000694011441935e-02
2.363576096344480071e+00 1.566547439789071294e+00 1.229797278398808702e-02
2.587064909568153048e+00 1.535641891488636723e+00 8.150977101223016302e-03
2.427481148668657163e+00 1.561053375361292295e+00 1.190302067280415467e-02
5.723341335040634803e-01 1.234571892377776869e+00 2.704445192991634245e-02
1.100951367301706174e+00 1.346005823469323737e+00 1.566198064722713543e-02
6.134570911893914014e-01 1.257369649924582333e+00 2.798936677926839797e-02
2.593474668027726526e-01 1.027384872894324230e+00 1.014548786598816824e-02
5.164678680876032546e-01 1.213532574180522516e+00 2.392987401648871693e-02
5.226974577135555800e-01 1.176598590919708309e+00 1.564156755690903136e-02
3.184963330440661267e+00 1.599121153617268254e+00 5.596807017843181443e-03
6.014896497252949281e+00 1.829319057829230211e+00 7.614462216611039011e-04
3.532666620081788000e+00 1.654819246986515946e+00 6.198559038469749274e-03
3.161075608692922589e-01 1.036588593373423794e+00 9.191274308084891945e-03
4.193517977574316546e+00 1.675844273170200571e+00 3.963056359140488573e-03
5.703416390260671598e-01 1.263245788009672799e+00 2.803421732250191770e-02
4.802878099950717683e+00 1.745420426938851133e+00 3.036581785195141114e-03
1.579009043025016101e+00 1.520237331026836891e+00 1.328468285413995226e-02
7.803917843581262836e-01 1.259756974203950275e+00 2.108505048360465040e-02
8.153571338492646703e-01 1.247041836408893101e+00 1.909936664202361786e-02
2.548441416573854479e-01 1.041919436752863914e+00 1.022486467680814443e-02
9.786416967997229044e-01 1.270345675593711920e+00 1.365435106606901344e-02
1.159021143682729127e+00 1.391860549899425870e+00 2.381269723266187313e-02
2.802866700913103415e+00 1.613799945769032185e+00 7.855731078342529858e-03
6.448263574831685219e-01 1.164236425081503601e+00 1.181437634995139048e-02
1.507313564206928369e+01 1.979857815378960995e+00 2.021104670406856135e-04
6.354214097478827483e-01 1.232934752575410631e+00 2.580143388794317941e-02
7.216046251479900420e+00 1.852688925370753026e+00 1.033100287042139744e-03
7.417508674471104957e-01 1.232047812101243034e+00 2.126738033798543717e-02
3.357303657181007761e-01 1.036892846333762108e+00 8.873024962345424024e-03
2.416691023799423022e+00 1.570161686170887139e+00 1.168028196075986992e-02
5.708362363742500722e-01 1.191619215171636048e+00 1.871884117998512051e-02
1.186094886440802743e+00 1.396862488159390736e+00 2.487789679539566257e-02
2.667220996260603272e+00 1.586017671294338793e+00 8.980238875401837587e-03
7.848120127700475290e-01 1.270524144020866775e+00 2.142327540479112974e-02
1.609668605714485778e+00 1.447690009673568756e+00 1.498858742300629779e-02
2.868671557860150934e+00 1.592185690235782936e+00 7.705439200188522568e-03
1.118272390806532179e+00 1.387561699537664728e+00 2.272895586290438891e-02
8.921191027367427751e-01 1.282843258932529373e+00 1.807150191496791070e-02
3.389416282677919501e-01 1.116197590838181153e+00 1.265174960077940745e-02
1.017009332097119412e+00 1.386727788813386208e+00 2.100947693365853505e-02
4.866871667648857702e-01 1.114637728421699281e+00 1.090470938309611587e-02
8.460029520972804917e-01 1.314356648101900671e+00 2.082141874431230749e-02
1.485146049187981765e+00 1.526608181429363276e+00 1.053733951108861214e-02
2.636795944443347750e+00 1.608719273752183154e+00 8.047907328750460859e-03
3.644366140867729698e-01 1.153115254011656488e+00 1.441289561904919407e-02
2.223505205765634152e+00 1.510001503456954719e+00 1.058816986602925669e-02
6.480631314859776060e-01 1.221216258948732536e+00 2.405825903471744617e-02
4.423111859874797047e-01 1.205548772211347597e+00 2.103011810349552507e-02
5.054876840087202616e+00 1.741013117994147930e+00 2.686979300808115326e-03
1.827655262514328305e+00 1.465374901690910781e+00 1.259088446813437512e-02
6.428226483646484191e+00 1.820284015233632369e+00 1.273803301949051918e-03
1.926629168955280802e+00 1.474579799552455217e+00 1.160386203402010916e-02
3.562056732968188477e-01 1.074180923591509629e+00 9.747228387180001744e-03
3.312822713526912266e-01 1.099358525314341861e+00 1.159263473025040972e-02
1.350080632570574313e+00 1.424826176825969570e+00 2.126821907924484820e-02
6.209461184859276228e-01 1.190727723053777165e+00 1.769453469192814113e-02
1.346710136392882795e+01 1.946425759055879112e+00 2.156110166545146200e-04
2.406679498351101287e+00 1.550320419672555738e+00 1.176801059962285720e-02
3.415272496710266559e+00 1.669883875221305214e+00 5.546053407927325173e-03
1.971355123720199609e+00 1.494010298484349963e+00 1.297959119616161165e-02
4.672395101313087107e-01 1.114728327702957822e+00 1.112704253214471216e-02
8.936760889545716235e-01 1.306230502640156832e+00 1.929014186808125642e-02
3.924047080337711435e-01 1.128500151084258274e+00 1.310035953873021214e-02
1.010562509017324029e+00 1.396698329867746002e+00 2.094752005468329334e-02
7.737182706717744551e-01 1.284836750154547902e+00 2.256248117828119071e-02
5.966479873645662568e-01 1.241894269295233943e+00 2.809031534342890102e-02
5.516985696469047795e-01 1.171501002969105976e+00 1.458738640730644978e-02
7.122532995538592981e-01 1.300528602181932225e+00 2.489354449082223711e-02
2.535039455541970854e-01 1.011595857103649410e+00 9.905663985484421813e-03
9.590651926242561576e-01 1.305188324049738613e+00 1.720015803808658261e-02
4.290225258950752796e-01 1.152675485888660534e+00 1.387694647211514150e-02
1.503264613657687709e+00 1.487946829478282273e+00 1.433469143430583272e-02
5.998388710012929614e-01 1.265497186729110046e+00 2.878085317889481770e-02
4.503408781663440497e-01 1.238594537384163363e+00 2.341819334604022460e-02
7.072808054314550397e+00 1.835149964722259552e+00 1.551422914897253660e-03
7.350523859144040273e-01 1.251462554232786850e+00 2.265215100660323763e-02
5.646566125119173440e-01 1.212332612877125904e+00 2.466267887030207384e-02
8.722147907436090808e-01 1.335067431578054187e+00 1.909942409925676626e-02
2.637801576563187478e+00 1.541619284768914522e+00 7.687060385155235730e-03
1.640204193043331427e-01 8.916423906927823939e-01 4.604180534231022519e-03
2.753311560313104422e+00 1.654368095191109722e+00 4.911686829553976903e-03
6.976809547628701758e-01 1.255751213949863665e+00 2.439246309974741830e-02
5.336134058378434020e+00 1.757140380141223979e+00 2.795704554093946925e-03
3.403555978502245116e-01 1.105620292515569369e+00 1.189707156980898337e-02
6.171025040140247775e-01 1.209222639990442660e+00 2.335680486690941068e-02
1.675615712091251264e-01 1.005179654655846466e+00 1.041548097386454062e-02
4.079827050955471268e-01 1.181677276083892059e+00 1.674892625923187980e-02
5.919434630219078119e-01 1.251186252946193678e+00 2.848391008432305666e-02
5.503802803314242098e+00 1.745797844165686286e+00 2.068827810718100371e-03
2.807984008648764518e-01 1.054363016516484119e+00 1.011549109130525578e-02
4.318340038265759961e-01 1.147119706960610053e+00 1.375971270121544715e-02
1.100168705432924110e+00 1.377395766374766239e+00 2.038631084794087500e-02
1.313446213207315472e+00 1.449869555540575394e+00 2.056699298210440049e-02
3.769535347857156937e-01 1.128801490122546269e+00 1.327146988829449106e-02
3.400419363688280683e-01 1.139055051443210731e+00 1.439023198064284456e-02
3.959302438563361282e+00 1.678974142318124807e+00 4.676842944925617418e-03
9.643110724559549318e-01 1.332040666844445553e+00 1.741071800457863472e-02
9.386932326391277392e-01 1.381209696450401925e+00 1.925140578273458469e-02
4.594652527395700403e+00 1.695886760766965207e+00 2.453636924528910385e-03
8.931756080845894008e-01 1.317706969158646046e+00 1.936586517407785230e-02
4.762240401625195130e-01 1.131650726184903588e+00 1.259819309552652478e-02
1.478230455907801000e+00 1.442609804844135368e+00 1.787079547701529367e-02
3.572529085377174618e-01 1.080944667101512602e+00 1.009489581097287175e-02
2.937228055986489395e+00 1.558205791829457620e+00 3.790055407409622171e-03
2.222883178734940124e+00 1.504081650821381899e+00 9.703629229817024859e-03
1.276699794389553499e+00 1.436189956659771338e+00 2.345792816455603835e-02
3.426497776340987400e+00 1.627506369960997734e+00 5.309996568668291263e-03
2.653227776754368605e+00 1.588965973249069963e+00 8.951521780993223695e-03
8.798285456576200314e-01 1.271958354730814644e+00 1.772862140825399307e-02
8.035718050435756155e-01 1.304467386121965555e+00 2.202907498353446486e-02
6.320201858972591680e-01 1.225317327437825510e+00 2.514686731271709511e-02
3.866922048321270289e+00 1.663616969588262551e+00 4.758824637763061152e-03
2.312673463969231236e+00 1.520597936061713229e+00 1.020544505991955939e-02
4.232066571481942208e-01 1.111463829465185515e+00 1.134551662113576602e-02
4.921344971128408519e-01 1.216657116018349027e+00 2.362166189113254836e-02
4.535540145247010657e-01 1.174970012283562237e+00 1.563796962574151919e-02
9.501445095711853472e-01 1.286243986314644872e+00 1.622359679288605874e-02
1.458181652062992661e+00 1.469585628160977597e+00 1.613465422889854423e-02
4.644218468921813558e-01 1.141936237881835847e+00 1.340059170473486758e-02
3.576617883413028554e-01 1.064688057689585188e+00 9.215521191916882515e-03
1.587701634803716955e+00 1.410463393401270027e+00 1.251476195459315897e-02
2.788503361742659781e+00 1.624101091097056582e+00 7.031204415341915474e-03
4.249093915225938267e-01 1.174200708532624482e+00 1.564533364874168969e-02
6.638437544504312005e-01 1.220933754152468964e+00 2.338042079875199061e-02
2.877139659585413067e+00 1.650305377758017888e+00 6.068508250455026745e-03
2.771967532356359953e+00 1.586873665862444049e+00 8.203916189673679873e-03
1.234647200594255256e+00 1.378139074505144057e+00 1.992827561313065612e-02
1.612783174955203735e+00 1.472970695271749397e+00 1.503173942927625052e-02
9.100292245250737322e-01 1.315976611864871249e+00 1.896886217271151129e-02
5.110094994475691266e-01 1.185240649331965601e+00 1.717591502945381432e-02
1.620940850572469394e+00 1.480710086719903451e+00 1.495368644685227989e-02
1.013020439262351413e+00 1.375860141752311971e+00 1.932619582295732122e-02
2.772517363360489817e+00 1.531686358703571393e+00 5.000933853786717481e-03
6.952663477826954708e-01 1.299625645218932757e+00 2.544887957309028073e-02
1.370116206806658798e+00 1.440510800627757604e+00 2.054646168550583810e-02
1.008807034701504346e-01 7.944841124043675595e-01 2.511667754572557195e-03
2.628037081593229018e+00 1.517126316750885717e+00 5.570886335738520906e-03
1.140089805476176998e+00 1.427155109593599924e+00 2.438905717712712418e-02
1.853332074542992647e+00 1.495420107528010689e+00 1.541864541635080271e-02
1.606915224928117336e+00 1.421485689071439351e+00 1.316222190570242971e-02
1.203430888047950953e+00 1.402765866137305473e+00 2.503215219662226210e-02
4.264745516064988862e-01 1.143204552066120483e+00 1.373784228510715848e-02
3.238964204109930911e-01 1.143108649294938495e+00 1.458845693040241275e-02
1.651008243264848074e+00 1.422870820714976503e+00 1.197528890761729962e-02
4.188973364383223874e-01 1.206230135098336209e+00 2.082862092694830192e-02
1.496686064182751963e+00 1.399031318925032741e+00 1.438146088465062401e-02
1.012904038440314070e+00 1.312239425098923995e+00 1.607891073519152059e-02
6.518087030648049840e-01 1.251436630041737441e+00 2.614654494095525541e-02
2.865720915617867015e-01 1.109644583168701626e+00 1.279788207042257056e-02
2.934929595680173975e+00 1.635915692519992692e+00 7.012963601150580366e-03
8.685688981706605194e-01 1.257248408812361440e+00 1.728498331086399803e-02
3.864593474090425307e-01 1.114857150372240868e+00 1.202588419142095952e-02
1.008188338296088560e+00 1.356352518967337772e+00 1.697420103740698849e-02
1.625989500157757783e+00 1.470307491707283365e+00 1.497547330268181841e-02
3.018582086547261234e+00 1.617391595786483727e+00 7.646549138069330155e-03
1.895584162640991943e-01 8.845340177742248011e-01 4.312960321037373999e-03
1.421594366432900935e+00 1.413576330106115053e+00 1.848816354023619796e-02
3.022530957068680357e-01 1.035599683954433248e+00 9.418634934223714394e-03
3.407511428619671712e+00 1.601284252005411135e+00 3.543137242133909300e-03
1.197411485332748216e+00 1.403377881843510533e+00 2.530881145888902797e-02
4.299123367062864798e-01 1.149461204648350332e+00 1.381523141390959136e-02
4.424604125719651115e-01 1.205795725962665932e+00 2.108010931075938316e-02
7.702906754927576483e-01 1.265218253270262716e+00 2.175042234518924367e-02
5.378739538389085695e-01 1.182452545963572188e+00 1.665223511979940091e-02
6.787968258877468131e-01 1.233494603180250060e+00 2.404426439588764827e-02
1.039988221916954281e+00 1.395692009144254619e+00 2.158157117259131008e-02
4.342697963100367042e-01 1.171858239283151581e+00 1.526089955368754338e-02
1.350758210565939921e-01 8.498113608554076492e-01 3.397848403132547063e-03
2.902350568114214546e+00 1.587215580972567430e+00 7.296184063494206250e-03
1.266326317483427610e+00 1.429660207775515390e+00 2.379820883391235709e-02
2.827690404604439323e-01 1.092165696513229367e+00 1.180200226821604206e-02
7.560007067050888985e-01 1.320418838738215417e+00 2.273992561247361113e-02
9.280741794529129285e-01 1.415426506663471473e+00 1.805502927671581714e-02
3.059948643578384253e+00 1.643119339604448115e+00 6.800010811630575677e-03
1.898821789320509712e+00 1.457784223832603754e+00 1.046991200472140518e-02
1.778681514050113766e+00 1.420334930564973508e+00 7.607721681400383615e-03
1.909633709514274857e-01 9.387206701820216548e-01 5.660602283970718289e-03
1.741419095715810439e+00 1.470176989016618530e+00 1.422508112536757449e-02
1.645105170160287900e+00 1.516799975132999023e+00 1.504753359701569045e-02
9.050358154336185512e-01 1.323846739712278398e+00 1.885314379499182513e-02
7.615911052303830919e-01 1.261700732439329453e+00 2.195176303366653398e-02
7.053552093467987394e-01 1.292034944577563182e+00 2.513327039164085092e-02
2.041063951831424639e+00 1.525332317171646412e+00 1.397955211431989656e-02
1.471227616990043785e+00 1.460385344790308570e+00 1.701683326943093100e-02
1.888391348655178437e+00 1.549721411524992654e+00 1.224004955301188913e-02
2.198423826359069411e-01 9.996289353329538274e-01 8.953016642054258123e-03
7.925462124353199744e-01 1.385163979944541213e+00 1.740741863171223897e-02
1.675171245966448064e-01 9.048644258722722267e-01 4.905879044795982170e-03
3.274096102967233302e-01 1.092890693070230901e+00 1.121775317504412894e-02
2.368205134640724296e-01 9.751046948368343736e-01 7.300893461025433247e-03
8.411100294558147006e-01 1.259395767842544700e+00 1.852491535528926619e-02
3.461595045636967072e+00 1.641409237290073708e+00 5.907289023861938063e-03
1.001309152190870577e+00 1.357154696069593047e+00 1.702594611113548984e-02
8.957767382833559111e-01 1.306980809294530310e+00 1.926292747327359306e-02
1.577550299362292296e+00 1.428092421832906078e+00 1.480023639634928632e-02
2.617485628434181866e-01 1.017098380711213501e+00 1.014637188830359513e-02
1.571691618714630589e+00 1.517076927664339880e+00 1.349365427262721844e-02
1.118809380731825787e+00 1.365253912758494614e+00 1.767334355993551223e-02
2.026009691842545646e+00 1.509218876651103436e+00 1.405801728574969031e-02
1.623786081924302738e-01 8.469104996674132746e-01 3.039976634910897084e-03
6.503398564006507954e+00 1.794012892790551206e+00 1.658381152897139181e-03
1.014206026339531608e+00 1.334609599619112741e+00 1.646688972189810918e-02
1.100207432818581577e+00 1.322413677414763233e+00 1.413564798526565670e-02
1.629887591161246707e+00 1.438194679488484118e+00 1.432092976691800960e-02
8.855472029646505039e-01 1.308219480353302044e+00 1.963549934160965793e-02
1.127752214615520998e+00 1.418080978527449076e+00 2.431604788770144396e-02
3.220340949169130385e-01 1.079606743528510604e+00 1.054438662459713898e-02
1.255397948174663769e+00 1.357277235289808370e+00 1.431769247136813368e-02
8.651254941937376597e-02 7.269011649486334381e-01 1.069806649190373736e-03
2.585925808753721356e+00 1.593179367687884262e+00 9.081655230180552679e-03
1.442302663772190741e+00 1.463504427223699667e+00 1.700526533293110834e-02
4.238300453488989206e+00 1.710237688941834922e+00 3.895979737769215447e-03
5.085117460183832261e-01 1.150517274317660155e+00 1.318738080395782594e-02
1.235462263310072251e+00 1.441253643998904543e+00 2.360382525130081538e-02
5.328219961014653450e+00 1.744422512335631170e+00 2.421367544599448661e-03
4.643117271164530768e-01 1.122075245381565889e+00 1.183118695408422530e-02
3.389021249612306219e-01 1.090979266312901652e+00 1.092729997712239484e-02
2.261638068642278787e-01 9.946449017705710771e-01 8.251671345758689394e-03
2.804857390555826058e+00 1.610854860203795536e+00 8.078800738126159717e-03
2.548028927523535159e-01 1.000581646559884463e+00 8.583698739378328377e-03
1.140499792168783166e+00 1.416323928624701800e+00 2.479528358395461859e-02
4.442891145114752360e-01 1.095431827263683822e+00 9.784333505014957896e-03
3.479389545592537214e-01 1.084495597533252864e+00 1.042247582771236789e-02
2.526868918841789213e+00 1.643424163576086450e+00 4.036354412466615360e-03
2.362221832056590642e+00 1.518326318106810069e+00 9.214118463451614199e-03
1.531600843465687589e+00 1.424807381439667786e+00 1.581961058113085308e-02
3.267213388752590042e+00 1.666891429327323371e+00 5.585289367893271628e-03
6.611750821953819024e-01 1.235782347222649014e+00 2.501715473897467290e-02
1.357721318242290920e-01 8.991577439932609828e-01 5.039151149166892774e-03
2.025774642158586936e+00 1.529662365343055441e+00 1.416215677357817934e-02
2.270292129721017016e+00 1.490006953500954578e+00 6.636987808896798076e-03
2.558326020021980396e-01 1.024213053421394903e+00 1.021542362255466012e-02
1.641762625485419180e+00 1.494879323918658631e+00 1.529016942579902380e-02
5.176127924555735671e-01 1.263143004225680155e+00 2.587969165892192724e-02
1.555865975268910795e+00 1.443253788169872820e+00 1.610936027362869227e-02
8.699800523142542374e-01 1.326119926365543211e+00 1.957489848743740324e-02
1.958747467831065681e-01 1.018992533481703155e+00 1.122121838305473185e-02
1.368074797095457096e-01 8.576483025405701177e-01 3.935541380655229425e-03
5.552550586468232297e-01 1.173859719112584354e+00 1.501148478898898207e-02
8.322167693284154844e-01 1.310032095550536013e+00 2.131315996899346005e-02
2.309163344871050794e-01 1.003046941475211895e+00 9.218714823098746527e-03
8.238948071414619045e-01 1.313380798368703362e+00 2.151287610882409232e-02
9.558235615753697401e-01 1.334685116816528572e+00 1.755761766992507827e-02
2.220932850985032125e+00 1.563684960876227992e+00 1.156707353447187538e-02
6.400509042940418780e-01 1.206535888338866602e+00 2.168610043878967455e-02
3.974403798042366542e+00 1.692441733794223246e+00 4.586702843834122162e-03
4.894266867345618444e+00 1.739196523337271261e+00 2.889421351388892032e-03
2.264349417319977853e+00 1.539481582013446648e+00 1.222272718463677556e-02
7.342683371440974494e-01 1.284943918179266786e+00 2.401238339008741549e-02
9.705127848363761522e-01 1.387800864504340259e+00 2.022534272579402242e-02
1.301798643946076472e+00 1.404937215397388250e+00 2.184179548210743102e-02
7.753649549920851314e-01 1.350542836815899594e+00 1.904791604375156988e-02
2.097743674818383364e-01 1.002820782997636329e+00 9.494436389577181473e-03
5.955632214825362425e+00 1.759434382103859829e+00 1.442661185647610813e-03
1.184094513977172469e-01 7.983362322336096106e-01 2.505150166390307173e-03
1.025955494536606505e+00 1.369768627528357818e+00 1.841565875438029576e-02
4.347522845921224288e+00 1.658725331970147154e+00 2.444931910497212795e-03
2.451506508401490869e+00 1.583403570094248369e+00 1.082441376408520978e-02
3.682485888991581247e-01 1.086761809949140511e+00 1.024635127753877398e-02
2.807963770701770390e+00 1.571033147642673544e+00 6.848044379396941994e-03
2.134944653088685917e-01 9.548248603892277586e-01 6.611600829045512391e-03
1.948757726103430565e-01 1.003849624400433127e+00 9.840752016925753687e-03
2.993360707397815901e+00 1.591610705267241688e+00 6.926058185240080781e-03
1.655254107524915863e+00 1.455762060460143559e+00 1.441832917477896790e-02
5.041541850806009473e-01 1.193489115732765171e+00 1.896730130367360947e-02
3.050235312028665158e-01 1.004796461598727264e+00 8.343336658159703628e-03
4.665482822508069560e+00 1.692123645988633296e+00 1.995396568742157511e-03
3.298759454168727068e+00 1.677339436032839970e+00 4.664828074745360278e-03
1.016850660053072453e+00 1.327107350492246596e+00 1.626530390123258341e-02
5.704909702872205113e-01 1.161297555786892977e+00 1.287968960191041706e-02
1.929965375283824169e+00 1.571543236223481577e+00 8.320616768252610262e-03
1.229185983557009365e+00 1.373799747514140579e+00 1.890635820855349550e-02
1.931409899856379564e+00 1.502021634239827819e+00 1.481313710525788974e-02
2.144529680975122421e-01 1.025294847699887768e+00 1.088716660089633810e-02
4.620032848251800495e+00 1.718454208982768350e+00 2.873647835712330942e-03
5.700441186568683261e-01 1.216735218785651496e+00 2.528746907449751918e-02
1.275298472950318063e+00 1.392340683294750248e+00 2.137703916580988711e-02
2.111808751749083335e+00 1.482012933618374717e+00 8.707263906323588903e-03
7.072625182428955437e-01 1.254324679379644314e+00 2.393345897929328309e-02
7.618636338176074663e-01 1.313731722615043118e+00 2.325454863638859102e-02
2.340061535680316718e-01 1.002647657695607375e+00 9.125599818037762392e-03
4.841173320670577596e-01 1.143930176519921904e+00 1.327178575137036472e-02
1.858379824252288204e+00 1.528703846283929302e+00 1.592278524605654846e-02
2.049764777453310316e+00 1.510108839436478334e+00 1.372555824418709991e-02
7.774534537032666837e-01 1.288909399771586806e+00 2.257075804626453713e-02
4.465292437879403664e+00 1.657306842079667275e+00 1.903490624038213985e-03
1.236859085640520828e+00 1.406842766990238802e+00 2.431332229096257874e-02
1.549294884635204594e+00 1.434538303371611034e+00 1.626043580332030974e-02
3.795687593516874903e-01 1.133240922074191914e+00 1.361137118711019077e-02
1.919115522764121895e+00 1.523419455317467364e+00 1.550967098580542658e-02
2.470637296308840991e+00 1.540309570463598732e+00 1.019636263226746976e-02
2.872903305593092149e+00 1.529446804335200749e+00 3.335972126043532365e-03
9.140283636238516474e-02 8.107244739227794650e-01 2.865349995679822553e-03
2.322531559380222266e+00 1.549732566651658594e+00 1.221380977306473804e-02
3.981555036526719604e+00 1.729649297175825495e+00 2.771299457766824952e-03
4.710821073213916632e-01 1.156776616944851899e+00 1.360409885240823798e-02
2.434913764583211737e+00 1.602273020624215949e+00 8.652024501944088203e-03
2.514814533572646282e-01 9.966635025090802014e-01 8.164811511752891049e-03
3.911793957922018894e+00 1.710861416919810862e+00 4.110951418904453501e-03
1.468279980927299722e+00 1.434340003869246871e+00 1.840904537028635601e-02
1.833816129137871176e+00 1.506054094292032186e+00 1.714163024297870805e-02
1.560680839488892968e-01 9.136200440580516391e-01 5.232364262564953919e-03
4.711330414717877169e+00 1.680323434513409264e+00 1.342424464531844896e-03
2.219862273474961789e-01 1.014358298867186203e+00 1.074959367107179362e-02
5.025699797569767036e-01 1.187993767661923439e+00 1.764879403805475616e-02
3.482377378403928025e-01 1.113009867529960228e+00 1.230867623897788365e-02
1.486275820225147815e+00 1.384150274139375414e+00 1.291848830106047570e-02
5.777467623675001107e-01 1.216592232489581260e+00 2.543764947936082155e-02
1.355406129053149389e+00 1.485744826391180551e+00 1.389093751429819334e-02
7.251735404226737902e-01 1.290432611126443030e+00 2.443853612173639556e-02
7.255740802486153607e-01 1.300531557713188624e+00 2.446135440220217894e-02
1.853366093494652755e+00 1.517293219221795608e+00 1.676521208804698446e-02
2.601536346872130867e-01 1.064266197140991466e+00 1.067252456258190735e-02
7.286210795769105797e-01 1.296148508639493047e+00 2.434281916970314555e-02
2.813474303308397317e+00 1.511428533968588228e+00 2.684325713998005677e-03
6.780774269715066360e+00 1.804585191773011577e+00 1.332611336580372336e-03
6.192833717530301652e-01 1.245724841513832448e+00 2.728825839289602054e-02
4.185801386316391870e+00 1.633237244696685186e+00 1.661644012839347522e-03
6.770539429273392251e-01 1.241714566641381579e+00 2.470037107449149505e-02
1.557241839785229676e+00 1.493707305522017359e+00 1.446975306021875893e-02
1.715235497310017676e+00 1.510023765298005083e+00 1.720119191614553900e-02
1.810042432170484883e+00 1.520687510943958376e+00 1.712591315620574581e-02
2.499051582918978553e+00 1.567481107510025229e+00 1.069277741342618618e-02
1.814566076953218143e+00 1.455746880360343498e+00 1.184003732685228773e-02
1.722078196722318655e-01 9.213431397568574432e-01 5.306548690217312465e-03
8.590468776647408600e-01 1.321500810035667772e+00 2.007056060165954628e-02
1.225007352756926515e+00 1.413603366845670894e+00 2.514027249524844465e-02
4.050062051340072578e-01 1.106129413809070261e+00 1.114386636401678600e-02
1.763618301206721251e+00 1.475578442381024535e+00 1.457002427551472648e-02
2.575705218371101557e-01 1.024173325334887252e+00 1.018715997068722970e-02
6.558115494996920036e-01 1.258917746721345265e+00 2.627422737670591715e-02
1.745492107394802650e+00 1.529689054860900788e+00 1.582937766500542437e-02
5.691385211859173232e+00 1.771701917214845823e+00 2.205395440103419171e-03
7.671769391239324776e-02 6.972595555846260451e-01 6.706100827408553776e-04
3.367706714063839257e+00 1.627944291293605072e+00 5.629734982841069768e-03
1.511853037626061047e+00 1.407674794641212479e+00 1.483429144121415841e-02
1.628995483721099813e+00 1.483818924014256302e+00 1.495889246622600019e-02
7.526596320708980326e-01 1.231394588950642355e+00 2.074814895243713361e-02
5.292509356783752228e-01 1.178039583569411741e+00 1.587610551016771163e-02
2.167136060238425421e-01 9.535639530804176367e-01 6.475523666061886591e-03
1.213616527978129911e+00 1.385761518462938602e+00 2.275359405672061283e-02
5.561608847422019331e-01 1.216461608417793272e+00 2.496745405649331007e-02
2.682262369740888275e+00 1.614977483471562669e+00 7.505539758940312813e-03
9.882442966446879362e-01 1.292285064906548708e+00 1.531654690091986161e-02
2.036853514232347173e+00 1.572786736268452445e+00 9.042030417325005662e-03
6.302558193187566271e-01 1.230370393499556458e+00 2.574896303373102810e-02
1.779759672367732026e+00 1.532070953863092999e+00 1.634168852467473773e-02
1.440059776889427434e-01 8.845308677009708909e-01 4.685258610546528570e-03
5.152717246650092564e-01 1.227859461745330227e+00 2.485934744762129806e-02
1.020312729988267009e+01 1.922240954559218729e+00 2.440775773085977513e-04
7.846734396454261296e-01 1.211776526136823851e+00 1.740162175442576745e-02
4.201770157454966514e-01 1.127794010679071146e+00 1.277597718142141694e-02
1.201289536690967052e+00 1.412329188227536170e+00 2.596645829752975213e-02
4.507420080229005421e-01 1.167433633474707966e+00 1.450214362797614363e-02
3.200871615877474152e+00 1.538574330211789798e+00 1.572014241682182997e-03
2.515529584661611029e-01 1.018789638215620741e+00 1.030731885558891676e-02
3.363543867038374380e-01 1.075439900879561428e+00 1.011055091258951898e-02
5.136004001948099029e-01 1.144014664885692589e+00 1.302865800401932679e-02
1.871991053319774334e+00 1.486465655550000653e+00 1.390303753375566991e-02
9.535942382426414454e-01 1.306695226278855371e+00 1.747017079945540827e-02
5.361820468800562178e-01 1.223060259329371791e+00 2.505383637186771317e-02
2.541436536137619662e+00 1.612632869539190938e+00 7.482934867722992531e-03
1.216873047121135087e+00 1.330687443987935481e+00 1.221482673921797830e-02
1.165913115775511155e+00 1.395866402086166413e+00 2.433062089843698872e-02
5.016874071286432368e+00 1.756280636782182825e+00 2.946068496438345331e-03
1.517743048560405705e-01 8.707872646031205033e-01 4.474405320889245606e-03
2.696760175104072843e+00 1.557795360301685195e+00 7.594251593601742192e-03
6.059141483810175366e-01 1.297691603941977023e+00 2.842624972907964107e-02
2.932954053330231403e+00 1.617945567222713654e+00 7.896705733205246908e-03
5.922326803153847852e-01 1.214439295108269423e+00 2.551738657715408448e-02
9.265743468428982998e-01 1.417661747822467788e+00 1.779574030938346069e-02
1.074647876620671016e-01 8.045752531171390665e-01 2.670410424628425101e-03
2.305651171047209680e-01 9.676905521309681069e-01 7.252906324105408246e-03
2.169772502471524422e+00 1.525611208216272052e+00 1.246710925797309827e-02
2.781247707842943839e+00 1.571213545054369831e+00 7.188578422391971381e-03
2.380072708559118233e+00 1.570374646493911230e+00 1.212757887469330040e-02
6.150692729880672394e-01 1.193643417433080334e+00 1.875032446082616072e-02
2.267957581137281853e+00 1.533290791406062059e+00 1.206286700348711480e-02
9.474262204810331989e-01 1.333767130320146599e+00 1.772553304767901516e-02
2.202615404114224573e-01 9.735188398322180969e-01 7.484762564663518906e-03
1.175804775336626307e+00 1.409388474345033782e+00 2.592095511358091103e-02
6.238498250095259046e+00 1.856060061557061491e+00 3.538779570198958939e-04
4.088536377569352842e-01 1.131245015594476211e+00 1.317873678622286798e-02
1.405013035378745334e+00 1.421778105909078160e+00 1.946527046527074881e-02
2.600941373255492906e+00 1.607172998306028111e+00 8.110377313316154482e-03
2.180741618133327786e-01 1.009998034102933095e+00 1.027014399882280118e-02
2.264319020054950560e+00 1.458802403701360495e+00 3.648375934083865520e-03
2.869961419650808310e-01 1.077462292698341706e+00 1.095127655927153297e-02
3.681423467581704800e-01 1.113221062300325803e+00 1.210065102280736930e-02
1.945819598976062714e+00 1.515520748053067246e+00 1.542444657002227208e-02
4.644376032539315746e-01 1.218214785332703665e+00 2.309512536520401046e-02
2.027111533108027219e-01 9.405258088274750516e-01 5.600205584663483019e-03
1.067272857362582705e+00 1.359511414962285558e+00 1.679812998070599750e-02
3.469286121678827328e-01 1.079559963209103746e+00 1.017336419279048221e-02
3.141319404767221601e-01 1.023957007719541012e+00 9.262841178425134867e-03
2.770023852744597725e+00 1.663143841631853359e+00 4.276171889051585441e-03
1.139210581970373282e+00 1.459846151573512163e+00 1.921579670232727299e-02
2.080068728671174316e+00 1.488636145152295587e+00 1.013001140573249401e-02
2.219269427752924573e-01 9.697353439887860249e-01 7.399776658376574015e-03
4.447115022440643051e-01 1.138986869531265489e+00 1.351414839606461527e-02
1.609481229514619249e+00 1.436849518740461518e+00 1.480721837484650326e-02
6.954178155902751568e-02 8.002074080714973725e-01 2.763385596013146102e-03
5.393680115447054391e+00 1.750333492876587460e+00 2.469302021378926449e-03
2.665380825957365252e-01 9.423920896827912008e-01 5.101404941356641430e-03
1.554419496534841461e+00 1.455634007623918924e+00 1.598797800732254179e-02
3.009385268590178963e+00 1.674450405575581557e+00 4.203277059351442219e-03
4.500022791941492573e-01 1.141743937393018493e+00 1.351729842791862292e-02
1.652315354718284057e+00 1.459364354808540654e+00 1.460814267357348623e-02
1.790378970518604396e+00 1.514841895350920842e+00 1.794909377070076292e-02
6.188345778675907738e-01 1.204232453032840100e+00 2.179714307081637853e-02
2.745229524931086296e+00 1.590310164701791429e+00 8.356655760443715969e-03
4.196958020701073711e-01 1.135428039570883563e+00 1.344127942290618966e-02
6.527348685409353202e-01 1.253881675795949668e+00 2.620425498189184535e-02
2.295545602015232944e+00 1.508334649815806561e+00 9.030363369212889013e-03
4.445887356735901963e-01 1.132263402016447484e+00 1.294176624536949420e-02
2.829122853287935890e-01 9.902470186457863477e-01 7.022106630098908127e-03
1.194411085065651523e+00 1.406586474925335617e+00 2.576316682198322855e-02
7.849914936337315519e-02 7.379286517574550341e-01 1.073698841431550187e-03
2.436049221178980595e+00 1.533497468891031446e+00 1.024905002616946330e-02
2.797529983179205537e-01 1.072438805693258335e+00 1.079780301397403018e-02
2.036148112259628107e-01 9.704185796187669855e-01 7.647575505280940558e-03
4.531746662833309180e-01 1.180190898578279635e+00 1.643870550246867568e-02
5.583887974119954301e-01 1.204504713975267371e+00 2.232826980288150909e-02
1.089110889260410886e+00 1.388331620358444596e+00 2.227473910517807631e-02
7.812568371811329238e-01 1.241571636436673343e+00 2.031042587115080775e-02
4.541888215311506993e-01 1.157214801550357386e+00 1.374911630312644281e-02
1.393411415699800759e+00 1.404051003733533198e+00 1.855062498443889318e-02
1.621226270885233856e+00 1.442368257084158056e+00 1.463458292739256393e-02
1.148415314815792287e+00 1.427797757979584192e+00 2.465930833231409769e-02
1.525800985919104180e+00 1.450795142697031581e+00 1.656913949542243580e-02
1.150627980647704884e+00 1.374182972361246424e+00 2.001817601920470938e-02
1.844844470397841274e+00 1.465516809443158985e+00 1.227482636215776815e-02
4.404288793998745177e+00 1.700303105553875094e+00 3.356684238062382711e-03
2.906981371773234013e-01 1.013951773828067227e+00 9.577223733276355594e-03
3.590613978326453015e+00 1.653964789121094237e+00 6.001293048424485334e-03
4.571984459188089822e-01 1.219657266153142405e+00 2.298826882648164274e-02
1.313126752950617648e+00 1.396282181629922903e+00 2.048853520522419397e-02
1.377201719995969187e+00 1.418289821203670975e+00 2.018480050204446777e-02
6.741390152985107243e-01 1.234041259694918624e+00 2.429502255211171691e-02
3.189431740978726282e+00 1.615121944086642225e+00 6.279193891742418376e-03
2.346172050050141955e+00 1.604585002484309131e+00 8.087376690047526351e-03
5.609858631835054066e-01 1.147818446787468583e+00 1.270615544411127576e-02
1.735946780658778277e+00 1.473458608446814200e+00 1.449697100117925200e-02
2.527587629776915978e+00 1.555870501790237892e+00 1.017704107158995570e-02
1.253827920855753675e+00 1.403441503797170808e+00 2.334884451851493639e-02
7.158500083025862715e-01 1.244319479489600866e+00 2.317241427109310858e-02
9.700573842344669684e-01 1.369416939621665330e+00 1.817235195019645949e-02
6.048744447872533847e-01 1.225007941138416712e+00 2.623684356402363610e-02
1.573235258271924175e-01 9.045080547793374892e-01 4.988186223116043358e-03
1.535294454356310956e+00 1.467952168715414896e+00 1.570501563066062714e-02
3.107344189437885706e+00 1.692219989137373259e+00 2.726476731029098179e-03
1.873212882083223452e+00 1.488188874021015629e+00 1.410249298889143695e-02
4.803638199714777013e-01 1.114948382311472752e+00 1.100325836072018303e-02
9.913004896113636333e-01 1.378257324344933865e+00 1.948429937450839658e-02
7.386965582681572773e-01 1.298295111820404690e+00 2.401939626372598738e-02
5.483469376098741854e-01 1.139351874619144445e+00 1.265450915089237800e-02
1.070661045437227621e+00 1.387750548143020790e+00 2.193122650624004452e-02
1.026720121668116903e+01 1.904340791007229639e+00 3.055458717882284154e-04
2.807064579409364491e+00 1.543569204806223949e+00 5.163818151413173373e-03
1.429177305676141874e+00 1.432420055669918701e+00 1.934246531936736208e-02
1.913734400221708043e+00 1.520133502091033817e+00 1.572524201809938696e-02
2.037830292881956495e+00 1.501031420066575528e+00 1.269378768850467840e-02
1.058126653961187769e+00 1.360731051881614695e+00 1.689344688995592439e-02
1.194828445017779295e+00 1.416024623222982726e+00 2.611066412845657395e-02
8.331465457796166652e-01 1.289535327980222856e+00 2.060749551465227217e-02
1.855138682852671417e-01 9.683546035412341491e-01 7.849496515687358345e-03
1.046230937408297423e+00 1.361359639464954308e+00 1.695777650639634232e-02
1.829314294085961690e+00 1.488077551314343383e+00 1.494500459780231938e-02
1.138604191467046389e+00 1.426905647653780251e+00 2.434608652985633531e-02
1.400402909526268225e+00 1.400057172359476798e+00 1.785947290574279450e-02
7.885112356623227292e-01 1.304874035917044317e+00 2.250998755553315286e-02
2.340740962254427515e+00 1.591317782346889143e+00 9.949595489747118174e-03
1.830720184166086284e+00 1.513890293022596145e+00 1.737404557654813678e-02
1.197953750876439960e+00 1.331315970593063280e+00 1.267635835053535810e-02
1.485264562203479688e+00 1.545539626736033290e+00 7.857798842972125303e-03
4.015973407904043668e+00 1.665203134928327833e+00 4.156729402084698502e-03
1.311914438923344361e+00 1.468941921459314237e+00 1.728080394309533183e-02
1.509755654007981285e+00 1.437435720628334579e+00 1.734647463797841377e-02
9.483526373493348371e-01 1.330841514137930837e+00 1.774239932391327365e-02
5.851842158665672144e-01 1.226372925888727927e+00 2.659679218293661829e-02
1.458574642160931134e+00 1.457548251274228823e+00 1.736304692890293030e-02
1.070270609832565833e+00 1.277058652000932826e+00 1.077774202081053546e-02
1.563517970385850386e+00 1.403069397673949226e+00 1.250921426082743544e-02
1.216562285222343887e+00 1.329399457889270053e+00 1.209739176242214005e-02
5.821280111599866025e+00 1.790371693186096902e+00 1.921300517106008972e-03
8.498904420355798406e-01 1.277758266166105106e+00 1.930102379133149387e-02
3.076207998942768196e-01 1.044966143235434020e+00 9.456772938888238431e-03
2.115728477873890956e+00 1.448129785195655383e+00 5.666975976250872120e-03
5.113898057933924379e-01 1.190712889912789896e+00 1.831396432281717085e-02
7.554874550266122313e+00 1.815546267289194882e+00 1.025295712639690601e-03
3.113910249042327827e+00 1.645127436770675189e+00 6.656374435995745208e-03
8.215110422564297910e-01 1.346287261107419919e+00 1.901626858664100944e-02
6.199568877887855045e+00 1.795412358980872591e+00 1.642494486031608825e-03
4.796867035733006546e+00 1.777326387467403457e+00 1.727761558094536047e-03
8.304264574042550251e-01 1.272947403409061762e+00 1.974893795175017286e-02
2.971300185348647371e+00 1.598979288309764435e+00 7.671622611770832247e-03
3.758512785291853731e-01 1.109792836840426844e+00 1.176530947743827452e-02
5.963774860754205154e-01 1.206704857120113994e+00 2.338483388373874261e-02
2.157630440484981649e-01 9.756178544137396047e-01 7.577043190917347355e-03
2.255875550273513941e+00 1.482460351675897181e+00 5.919325842202624935e-03
1.268449441550511203e+00 1.439501068039960252e+00 2.312468163424773182e-02
1.553908603309122061e+00 1.458124172732702117e+00 1.596438908632574413e-02
1.080067266800283310e+00 1.352490007680634987e+00 1.631448150729543009e-02
2.258191371640127176e+00 1.561501739498870611e+00 1.199498686260231685e-02
7.617158356397240038e-01 1.245961831253313612e+00 2.131012169283149488e-02
1.926888846907141239e+00 1.560702804523140808e+00 1.024985953985063300e-02
1.045670891221859300e+00 1.348463445600375676e+00 1.643140007279351306e-02
3.647275792004006867e+00 1.655185436700788104e+00 5.745998055708660332e-03
6.088022613416734785e-01 1.266464068409694610e+00 2.842155772468464917e-02
2.221411826973635151e+00 1.560788740313052037e+00 1.185551973984107048e-02
4.458852585005849134e-01 1.206044468099868761e+00 2.117672228905600335e-02
4.138272484355299818e-01 1.150754779151555995e+00 1.396923535642670758e-02
5.522958130958127709e-01 1.250366550426041501e+00 2.700637737616248119e-02
9.355561245429886430e-01 1.338413823206156872e+00 1.785585106533450067e-02
2.065978155786736270e-01 9.511557985113485714e-01 6.401535969155549947e-03
3.134863502114704215e-01 1.062850403603591509e+00 9.827736450504264212e-03
8.145096546683344485e+00 1.797388418862273074e+00 4.434594416432609135e-04
4.465057328063392061e-01 1.158434881523943583e+00 1.383250654292650719e-02
4.500477389457497313e-01 1.138011374230958106e+00 1.340897140078372088e-02
6.583963266582390617e+00 1.816942590384932776e+00 1.415919920782822460e-03
8.028413273233756531e-01 1.255183464366782964e+00 1.995744048485408387e-02
5.418822223753556599e+00 1.763446655740016134e+00 2.581306730726357686e-03
3.757162696887015318e+00 1.707579492077131000e+00 4.396326387203304022e-03
6.250561225291555445e-01 1.231473753217552591e+00 2.608151222160329588e-02
1.660007558420776519e+00 1.539276870012971532e+00 1.243299394078789880e-02
1.906293322707814486e+00 1.516628071730519389e+00 1.599707292862023039e-02
1.948206304904285258e-01 9.707188073936934281e-01 7.765771882443237711e-03
2.095519792678716797e+00 1.561572933100442206e+00 1.105785351053023904e-02
8.349908331024633590e-01 1.263747531040164684e+00 1.899010897392352029e-02
9.423134792421196115e-01 1.387234612000879608e+00 1.976469639591628413e-02
1.817028645236598572e-01 8.788421042019687324e-01 4.319833225934733949e-03
4.642904669314691368e+00 1.739034339191562140e+00 2.987780757090106529e-03
4.760027697819502190e-01 1.108959279339608806e+00 1.052462404122207762e-02
1.333500797171210728e+00 1.410050067045812261e+00 2.130502513571410836e-02
1.283379799610202765e+00 1.386853696235058386e+00 2.048867741084828970e-02
9.795325659743143731e-01 1.344624642987392704e+00 1.712944214448809677e-02
7.222941428813536291e-01 1.291518218449005717e+00 2.454290497037665483e-02
5.249719228980408658e+00 1.754593135568121243e+00 2.774149446965515440e-03
9.924022311320880307e-01 1.309129564527735878e+00 1.646300316740232153e-02
4.578980661084278481e+00 1.704988849249684524e+00 2.792305823081093867e-03
1.014102509440937050e+00 1.272487312157263961e+00 1.245915177804766787e-02
1.223914944508089686e+00 1.426777404043166220e+00 2.503263423843457569e-02
8.012417649397560737e-01 1.296275226402753944e+00 2.190269364101549848e-02
4.636630649330404363e-01 1.145022512445981189e+00 1.346047077524092916e-02
4.131693124096626479e-01 1.212966873768393627e+00 2.188841248808297626e-02
5.010806391853026565e-01 1.197482523368198049e+00 1.990835513698658091e-02
5.245680446591510782e-01 1.215244420899636246e+00 2.421135400047357347e-02
3.281887307443532853e-01 1.061901351737412735e+00 9.578962299378891362e-03
3.024619126854823037e+00 1.587294505932982824e+00 6.325793468874052992e-03
1.480302954478166733e+00 1.452859241880000152e+00 1.729015034744995488e-02
1.573626905864832226e-01 8.781772512755978699e-01 4.508732188643738321e-03
1.903328020437843549e+00 1.498623290087286231e+00 1.488835244154358174e-02
7.746761457010773455e-01 1.299911807938342934e+00 2.285765967939705143e-02
1.871965507512548754e+00 1.528621391702028598e+00 1.578496398772305867e-02
3.861302099044894298e-01 1.148142729889166880e+00 1.415389730852710699e-02
4.010004244099424908e-01 1.143842030767494355e+00 1.396001881883091392e-02
1.218805040433592168e+00 1.382080569136438175e+00 2.154210489307697984e-02
1.698498556096441625e+00 1.549443606770056547e+00 1.088912018255787893e-02
2.634371869701720659e+00 1.532355130527901954e+00 7.128360923562344041e-03
3.154912082808459139e+00 1.674240933384817831e+00 4.593058180175000477e-03
2.658466942601660055e+00 1.588509122452560041e+00 8.938082154528936493e-03
3.084271059139556126e-01 1.042017962556389232e+00 9.367987259229916541e-03
1.743053336724834090e-01 9.012211878202136539e-01 4.755014728260303740e-03
5.006489159703102487e-01 1.233688642601026730e+00 2.480818968659159046e-02
1.877962088034307975e+00 1.464376076153868667e+00 1.152316965424385851e-02
3.107014631194047638e+00 1.682000652939032781e+00 3.499750869424226446e-03
2.315467589813324789e-01 1.075095876834822217e+00 1.165439179135471272e-02
7.431032057535366109e-01 1.328964282545373354e+00 2.214416270676829515e-02
1.002485165796294542e+00 1.301148785891656612e+00 1.552602639502531287e-02
4.712010878086732468e+00 1.699484407233776473e+00 2.083909242430070918e-03
9.109494136829822120e-01 1.323074877273779926e+00 1.873542257516652362e-02
4.593565098563276550e+00 1.694647291238892572e+00 2.420104835337880643e-03
3.089505500033846719e+00 1.638033631769262088e+00 6.826966466041132185e-03
9.658093397740836750e-01 1.385275461231107341e+00 2.007715738734672933e-02
1.275315239525057320e+00 1.392409136430053040e+00 2.138399508458981371e-02
1.969684307980981819e+00 1.543446201833332587e+00 1.322785887440162261e-02
1.247474282106507681e+00 1.427233054704993620e+00 2.434001050276406522e-02
1.005568615658238851e+00 1.385923233472814875e+00 2.078813313328305851e-02
2.232392223628919758e+00 1.520749347685618647e+00 1.132467153506186777e-02
7.587792485346236404e-01 1.306299700914947071e+00 2.345748571885620734e-02
4.630084819070503066e+00 1.642773787507628036e+00 7.715491427010597991e-04
1.668615365975376186e+00 1.498164872915481949e+00 1.571677443108618691e-02
2.019364127278543974e-01 9.338118875652882123e-01 5.402838972946345970e-03
1.770947954614176423e+00 1.498218224626153505e+00 1.698109769433765043e-02
2.442499795129707829e-01 1.001263671370039576e+00 8.812799648696448621e-03
1.790768433402183391e+00 1.424619083728735358e+00 8.149835000427475135e-03
1.936642822698776412e-01 1.011204735158370838e+00 1.080725190444198694e-02
7.399637438122230737e-01 1.232009587954749019e+00 2.133828087055794978e-02
5.781570273657791192e-01 1.256480201306757971e+00 2.815426612882792473e-02
3.455741110655650150e+00 1.550707490466094240e+00 8.494877352197538999e-04
3.990415220090054227e+00 1.616778650275440210e+00 1.503542982240368541e-03
1.063147053455320235e+00 1.339748190564680641e+00 1.579727593099452404e-02
3.014139565636668738e-01 1.061608470559738615e+00 9.979672969889332237e-03
1.110599409646253033e+00 1.333749898792117250e+00 1.460979580478640079e-02
5.990979289386308970e-01 1.175418423587989869e+00 1.502415281891222691e-02
3.966964200416416841e-01 1.080739422800205407e+00 9.500985441010748739e-03
2.646812906247839603e-01 1.007189417457631020e+00 9.214958755419187797e-03
6.838657614109336924e-01 1.279589067105372235e+00 2.571044053174463551e-02
8.394102351308863064e-01 1.324337946975885583e+00 2.037992052895900782e-02
2.934076363136653320e+00 1.503834407619086599e+00 9.414067408320219137e-04
1.039375381729155112e+00 1.318702649781533509e+00 1.550593787054890642e-02
1.253294553880514917e+00 1.418242239266025440e+00 2.417882582277956077e-02
1.855460011336226511e+00 1.499434388786614170e+00 1.589396243166907308e-02
2.424223773765883827e+00 1.575733599371992089e+00 1.136116600756516097e-02
3.423247283733636515e+00 1.615198524847843320e+00 4.315911617746134160e-03
2.805749049179364629e+00 1.556068130205095157e+00 5.779580993784136020e-03
2.642276995691450470e-01 9.590070065157016987e-01 6.316457703307108880e-03
1.695730614510786216e+00 1.480361507124824394e+00 1.498056172991246715e-02
3.234867322295670866e-01 1.070227615309417235e+00 1.002624655512957159e-02
3.471824699971277628e-01 1.083226493678670632e+00 1.036571223270725539e-02
2.306633706603073541e+00 1.524576934895894853e+00 1.073973102966401839e-02
1.177477647508968994e+00 1.397920574033661989e+00 2.479359167162854122e-02
4.870819642977206598e+00 1.758786786256169021e+00 2.951683855060937937e-03
6.859429025320595841e-01 1.203756460931264982e+00 1.921058109696438879e-02
2.689188086595021288e-01 1.015926577285698684e+00 1.003281798227938226e-02
1.408559787599195312e+00 1.468559792487315940e+00 1.662866473613812054e-02
2.686060740771715194e-01 9.349362810211294672e-01 4.785558413215929008e-03
1.231578512761883237e+00 1.351252727237019835e+00 1.420745947471564394e-02
3.876737851988653061e-01 1.196556405283813573e+00 1.891213411505889355e-02
1.784325972760746337e+00 1.439757799291741636e+00 1.065524152834820479e-02
5.309856039264168714e+00 1.769162073043722083e+00 2.613395672859964922e-03
9.169155481083490766e-01 1.362905683936719736e+00 1.745219432372590446e-02
4.963237241824457469e-01 1.136618665844676856e+00 1.288654405239253627e-02
1.669236774624769659e-01 8.818257734500791756e-01 4.469821854814488848e-03
3.378460575034897495e+00 1.597634406379270899e+00 3.625401294180902179e-03
9.101901338871232205e-01 1.324018157725883604e+00 1.872571514768941320e-02
1.047531493690575743e+00 1.403514542646431273e+00 2.194991060727708582e-02
1.017271975308543741e+00 1.364106026010529993e+00 1.747689685051081326e-02
2.641024336500212844e+00 1.578969374931280312e+00 9.118952334409052146e-03
4.901573295102710781e-01 1.175162424063833866e+00 1.551939953252099748e-02
1.020693992269410044e+00 1.338005015930326058e+00 1.642580902381977903e-02
9.125381747316945180e-01 1.308001227591225613e+00 1.880457263907575269e-02
2.129349406106076259e+00 1.487571791637795737e+00 9.013949496226358882e-03
6.060739751164342382e-01 1.250403080374123510e+00 2.802654122149255203e-02
6.202112745640917524e-01 1.229217178633116969e+00 2.604605626602611579e-02
5.023324951781375169e+00 1.751039480735155696e+00 2.869331194194562479e-03
5.097782239200672194e-01 1.139957614790185536e+00 1.298761804615134428e-02
4.182732964860601754e+00 1.668350344053427525e+00 3.627240433314165256e-03
1.935810047291079417e-01 9.283326112232620497e-01 5.316360688468237290e-03
3.102407613933387598e+00 1.617534748072991579e+00 6.992742729832286327e-03
1.497443651449809510e+00 1.456795605586881370e+00 1.682806457421189700e-02
9.067148672826226274e-01 1.322340329417574623e+00 1.886046521023765701e-02
9.448611573623756366e-01 1.275936608357478352e+00 1.550213559614585686e-02
1.890065437437453699e+00 1.598076407774946084e+00 4.156403070976495001e-03
7.844064368805171661e+00 1.831612994194878663e+00 9.609509076836176330e-04
1.541363677414849809e+00 1.462477072717180082e+00 1.597752418754127407e-02
3.399561048565452603e-01 1.048116807045587739e+00 9.027179549228559960e-03
3.247876101746842714e-01 1.088665215938923181e+00 1.098354840666773864e-02
2.077975132081942289e-01 9.532985427557343350e-01 6.557628011217732714e-03
2.205711284402885330e-01 9.630355744369494264e-01 7.164634624579545655e-03
8.345311621851617678e-01 1.300338662767370090e+00 2.091981028558348443e-02
6.321434302753174972e-01 1.217615185554331569e+00 2.433614451403684487e-02
2.416902282102558530e+00 1.570633299835276553e+00 1.165751980855015378e-02
9.255208790936030328e-01 1.306180395441606912e+00 1.830365148200210901e-02
3.991644101414932866e-01 1.119571877014266637e+00 1.228376045367873468e-02
1.160404416348171042e+00 1.362591413064938584e+00 1.696052487240607212e-02
1.198425750155773573e+00 1.347171387870096826e+00 1.450979390977549625e-02
1.853943457594464439e+00 1.488943060821817044e+00 1.457534951836436145e-02
1.507571267325876763e+00 1.475732787719364669e+00 1.529394734447147089e-02
6.455957696670326929e-01 1.296538774964743901e+00 2.712896851991081909e-02
1.088925355874870382e+00 1.415048475486026414e+00 2.320241432881682206e-02
5.447917784629847660e-01 1.186850839077856268e+00 1.745164788293135719e-02
1.476770182053190883e+00 1.519295333466307074e+00 1.125203569687097983e-02
1.335710078575343074e+00 1.427506187874903354e+00 2.177209124108260563e-02
6.198662106072296840e-01 1.212743650120570171e+00 2.430042718588927564e-02
8.851091824353252147e-01 1.315587138389268773e+00 1.966836712173062815e-02
1.370914218580004507e+00 1.434437735792603030e+00 2.101892294547356294e-02
3.961354808030240759e-01 1.105420187883318306e+00 1.119836312603853488e-02
1.056259206328469036e+00 1.446728749847139950e+00 1.889838384147081440e-02
3.773280681346376397e+00 1.662451827310721386e+00 5.178829526663134356e-03
4.819146156744151255e-01 1.190233523565431328e+00 1.813713724186067147e-02
3.624678929058532617e+00 1.688052924393778076e+00 5.000163477696668857e-03
2.389002670097876146e-01 1.010295393999546931e+00 9.980686970356264856e-03
2.294932255672191168e+00 1.548457258791229751e+00 1.219517718424270938e-02
1.851117007170202555e+00 1.486061596647626937e+00 1.426091683700126539e-02
7.095911546224892286e-01 1.289238860461142222e+00 2.498799279229863349e-02
6.615803039321612289e+00 1.798504694170232732e+00 1.535909756837201649e-03
2.798948117207603614e-01 1.057580008995794962e+00 1.020876454826165521e-02
6.183326205529211528e-01 1.265922049336156707e+00 2.802472082500211820e-02
4.413043711003432623e-01 1.115848483253502499e+00 1.151180687612283864e-02
2.341550758450312131e+00 1.645387404958577049e+00 2.681343801594291473e-03
6.074179505789198963e-01 1.188248785313301692e+00 1.735197008983189668e-02
4.619900728048135230e-01 1.170165684332452161e+00 1.485348606047748668e-02
1.188096175763190931e+00 1.437961924963234495e+00 2.539329675476255030e-02
3.891339333277760826e+00 1.675734746374409889e+00 4.769143444184206770e-03
1.782738145079297620e+00 1.539686835256858899e+00 1.483772155515032665e-02
2.774029684645739069e-01 1.000303526918766561e+00 8.236622431868479213e-03
1.549729676606007578e-01 9.435996113459805823e-01 6.331708325054465243e-03
3.955727164141883412e-01 1.125055084244045656e+00 1.278132402554814362e-02
1.069263489847874116e+00 1.367982395954870478e+00 1.821302912316510175e-02
9.934962023828547428e-01 1.322750138716330737e+00 1.674326223862110732e-02
3.412612903508623896e-01 1.067738321494125842e+00 9.626556966260814072e-03
8.449623011063073230e-01 1.315006516662737379e+00 2.081159398946732034e-02
3.998197069268695225e-01 1.132716181856350923e+00 1.338573607621080901e-02
1.045510179591517819e+00 1.359774714507612892e+00 1.689509564857335708e-02
9.279054518019532738e-01 1.312508915163394407e+00 1.855282249010811041e-02
1.915676988483642762e-01 8.851213528121448793e-01 4.302327823978872867e-03
3.854416033474927339e+00 1.697216131449411858e+00 4.584027410152415570e-03
1.094506422770508358e+00 1.353758467113165276e+00 1.628545199725670370e-02
7.122205711976615783e-01 1.268958899359969861e+00 2.427281659760401750e-02
1.172454053588787959e+00 1.455895319542783062e+00 2.112632162078450365e-02
1.467909447050992355e+00 1.416702374186141533e+00 1.714642748832258951e-02
2.301214993538372444e-01 9.541480394823889100e-01 6.364981293044811098e-03
4.430559514853546155e+00 1.767516262161809459e+00 1.716204976030775552e-03
6.498500709886507742e-01 1.174618550629227043e+00 1.360428409712367837e-02
2.300652886584041212e+00 1.561616384203086572e+00 1.222834731259376563e-02
1.568559717019385236e+00 1.448466847557338788e+00 1.580176055035791005e-02
2.765580861070505714e-01 1.004576232693941362e+00 8.736660288851625170e-03
1.511499506826844552e+01 2.008878942907430520e+00 1.373744762403862141e-04
3.473202571219914936e-01 1.083822311344812883e+00 1.039555323694246400e-02
5.272599731865540429e-01 1.204050590334543980e+00 2.180811808157839815e-02
2.015888054619318637e-01 9.466493249036480595e-01 6.097536889912425623e-03
2.934643096109885718e-01 1.085443151233812964e+00 1.127240729080394854e-02
2.319716399726782896e+00 1.503814361955787771e+00 7.872333107614599979e-03
7.555111332700872318e-01 1.240312471516692217e+00 2.134281069497425201e-02
2.885683580607723897e+00 1.600920919596045655e+00 7.980987409035201693e-03
3.926142433370507057e+00 1.698542826708394182e+00 4.511040095612017450e-03
7.146148789184560979e-01 1.289785831793217374e+00 2.480984475151903207e-02
5.026764005765356202e-01 1.237635419936418568e+00 2.510548890663420046e-02
3.777571973798801719e-01 1.135040088823697335e+00 1.377499884043867709e-02
2.262559821933735282e+00 1.498253537939750801e+00 8.066428403863762364e-03
2.489403963188696167e+00 1.615467333351002566e+00 7.022602446847299798e-03
6.404585290102138284e-01 1.208715160266584432e+00 2.230074811723349940e-02
1.137400998067848557e+00 1.430003055552958813e+00 2.418927590274917716e-02
5.340507948047272802e-01 1.218240949357268343e+00 2.463451126948779102e-02
5.452420661657555456e-01 1.201575832364099039e+00 2.135879582054260595e-02
1.745980389544492084e+00 1.490502367827265306e+00 1.590642585481827700e-02
1.219297164683390111e+00 1.394081909142485642e+00 2.352906922237807744e-02
2.918105635808796450e-01 1.069358718600452063e+00 1.045646820275688595e-02
4.114497957456682009e+00 1.642791824584359794e+00 2.546813976431782853e-03
4.246749408158586370e+00 1.665694777235100510e+00 3.195943742662300281e-03
2.238342564292730152e-01 1.008464679357762961e+00 9.990536793642479374e-03
5.224462621186186650e-01 1.197899342133124767e+00 2.017599292952911016e-02
2.379926067973974657e+00 1.525164738853658664e+00 9.923233927704432425e-03
6.317569650791008407e-01 1.226117507622585201e+00 2.524147065930725659e-02
2.166392437505018087e-01 1.038497785078485780e+00 1.079145478654238745e-02
9.310904588685227079e-01 1.359272022859846496e+00 1.734433433356680904e-02
1.954423081769853798e+00 1.491589784844753241e+00 1.297682795262764324e-02
6.262640192928934368e-01 1.234822991610990073e+00 2.638261238294472774e-02
1.585324851001699953e+00 1.484448166274443981e+00 1.482456098087259894e-02
6.420098296673371507e+00 1.756889962279564843e+00 9.118497381991781670e-04
8.894097328331329599e-01 1.307068078599578520e+00 1.946250331927985508e-02
7.638055419596188056e-01 1.287744669704472544e+00 2.304050425861175685e-02
3.674029158834437592e-01 1.044881062652660786e+00 8.502777631727504934e-03
3.448170183076114670e-01 1.118495700223117728e+00 1.276804550869941289e-02
1.168270048507964010e+00 1.412392121485628538e+00 2.579990266952579894e-02
9.220708407843678511e-01 1.350080841232486062e+00 1.768952092310419055e-02
1.187468686114773631e+00 1.356496667326053895e+00 1.594100315517855970e-02
2.654974281568869721e+00 1.506587094880887712e+00 4.148752200914792958e-03
4.796950023851894729e-01 1.186313743599299642e+00 1.736921963256658763e-02
3.767385156500416832e-01 1.086677058663619189e+00 1.011745271850424295e-02
3.820270628604730545e-01 1.099336287951651503e+00 1.092419933686016378e-02
2.297827202050878981e+00 1.608746849619564490e+00 7.015760183530850465e-03
1.832086767611769584e+00 1.436942129108486954e+00 9.552846738456143710e-03
7.890831881198108189e-01 1.309876431995163237e+00 2.259728007397315136e-02
4.644053048641084147e-01 1.212787145402633771e+00 2.286052146196724394e-02
2.864153733545871106e-01 1.047837984522928645e+00 9.865789899421047865e-03
7.157170751314001489e-01 1.248747046139249584e+00 2.335530347354340674e-02
2.364351541711689486e-01 1.071571961525171979e+00 1.140185150556056320e-02
4.279096118132480697e+00 1.725365891550948660e+00 3.206948786955860550e-03
2.536189724675781965e-01 1.006477088611840154e+00 9.297988453799073058e-03
2.256195391001614148e+00 1.516855809672699396e+00 1.063577113425688385e-02
1.989816059935886727e+00 1.507389594084382445e+00 1.446330597258979958e-02
1.031504278577137779e+00 1.347422544786571308e+00 1.654808655631526126e-02
5.483131785934438618e-01 1.107948195745151576e+00 9.574446556893335611e-03
5.631598923059289996e-01 1.174252773268466887e+00 1.505087401526141420e-02
1.165578986952046647e-01 8.260009688836129627e-01 2.874071139248911191e-03
2.241201824103588314e-01 9.623233922369712756e-01 7.064335635875461372e-03
1.417514056796999267e+00 1.479266044579640837e+00 1.504266573246886007e-02
1.389717244564738774e+00 1.442628994676596665e+00 1.986856082357584333e-02
5.540496643486484407e-01 1.150622703636049238e+00 1.281521295544461522e-02
8.274845616929973335e-01 1.355146740250571247e+00 1.814310309995067344e-02
1.914832716139705404e+00 1.449287711884737817e+00 9.356271871020411385e-03
2.367493430941312482e+00 1.605475310220388030e+00 8.171316998157642994e-03
2.905661045781431362e-01 1.058958442774845521e+00 1.007878320445664694e-02
7.616198399852298628e-01 1.288632146170738180e+00 2.313105494331471265e-02
1.803919314674901075e+00 1.499100169974203478e+00 1.681994937841098728e-02
2.251626517514380144e+00 1.554661669693737647e+00 1.218143354067224675e-02
2.995703637136435393e-01 1.119664465988285729e+00 1.333244371004664412e-02
2.484049806721555953e+00 1.486265922734494982e+00 3.296625705848868580e-03
9.801923466232427273e-01 1.361747402858353828e+00 1.719356921230447838e-02
1.264763766790722777e+00 1.388955257601200310e+00 2.137351333033229647e-02
7.061924329099370512e-01 1.289694930505395298e+00 2.510800977794122937e-02
8.018341497611983781e-01 1.282316088654945396e+00 2.139308157699377350e-02
2.225140296156650876e+00 1.519162963604301808e+00 1.129643607471537969e-02
2.422312750590610797e+00 1.601105964658413372e+00 8.821752413695288508e-03
3.466457147171311814e-01 1.117689577262146461e+00 1.268541548939823224e-02
5.568036245108876070e-01 1.223976287187157563e+00 2.564090537492880878e-02
1.810789659052358225e+00 1.463385313183410918e+00 1.271150539087616965e-02
1.688731891411317632e+00 1.483030420222049006e+00 1.508579449546285089e-02
6.905163702345336052e-01 1.304895710106076745e+00 2.557290863357496863e-02
5.631254201337563270e-01 1.233377217163692086e+00 2.665510730280425122e-02
3.365841072382080856e-01 1.137161946936711132e+00 1.429980963485221607e-02
6.858446299946276969e-01 1.198536799689373433e+00 1.781405810534623241e-02
1.705568193102701358e+00 1.455124927809725799e+00 1.359225051906053430e-02
1.994703978555538992e-01 9.732277700247039531e-01 7.745749111583056720e-03
1.828299550710284216e-01 8.781895523576520590e-01 4.304202367881294032e-03
2.408622396752523598e-01 1.006489681162088257e+00 9.490863326253136042e-03
1.036627349628162165e+00 1.311149943088354863e+00 1.531136615620607572e-02
6.203205214472400364e-01 1.247942111264253251e+00 2.733164714353917765e-02
1.473952295122604728e+00 1.448937236897502645e+00 1.761638252009127548e-02
2.502822201846979233e-01 1.033465048712962187e+00 1.026864540013741785e-02
5.161097169468464863e-01 1.177557878022696514e+00 1.583236143778977978e-02
6.926880035947589054e-01 1.347199416483422674e+00 2.039633304069973785e-02
3.807410251948573632e-01 1.145400804892629854e+00 1.415358802737951352e-02
6.235125606627143213e-01 1.284777109718538091e+00 2.806611743088340688e-02
6.652613930288120425e-01 1.186969032069824959e+00 1.541695422193673122e-02
3.916764418941200421e-01 1.135822456369806277e+00 1.371839258933670383e-02
4.342747478624403357e+00 1.724998671669843109e+00 3.170971832197279697e-03
2.611307837700114654e+00 1.605021075382218942e+00 8.245231189673732017e-03
6.685149984118301525e-01 1.222656038567236703e+00 2.336479760873345218e-02
1.992936380548020026e+00 1.550007944273821492e+00 1.219188150499314095e-02
1.691296865235766944e+00 1.508298734120545603e+00 1.663042731542415525e-02
6.530853074429557870e-01 1.253550683524030207e+00 2.617646920185656007e-02
3.631295647399099269e-01 1.116327823842215405e+00 1.240018120582562361e-02
3.896021016115084556e+00 1.732813290940573125e+00 2.386329227635244389e-03
7.845205011035651932e-01 1.287643138948288080e+00 2.229396559924809104e-02
2.215887079087910660e-01 9.625677236282890181e-01 7.115420272693890810e-03
3.432258037147211671e-01 1.089719107800665387e+00 1.077959288000708560e-02
1.418575617483547879e-01 8.883481701156692445e-01 4.744568242766093041e-03
2.223599670349874380e+00 1.520379926204617149e+00 1.141581057244712809e-02
3.379745005406086245e-01 1.086111412697938317e+00 1.065497128282569088e-02
7.691649997603737798e-01 1.273680119773247021e+00 2.219904524363579615e-02
1.810347898116169973e-01 8.984602559613087402e-01 4.628507686660784243e-03
1.077050787123161824e+00 1.387529363394253368e+00 2.203037524625896595e-02
1.179773120635765782e+00 1.376329704664180031e+00 2.083112930565222606e-02
5.998709412562293064e-01 1.180101187389805517e+00 1.593696711133609639e-02
5.790445285332417313e-01 1.212832255585739594e+00 2.508442757453429109e-02
9.611046672892836762e-01 1.409569972785746028e+00 1.952708069317426673e-02
4.411090708980296982e-01 1.150753739435724121e+00 1.374516480471734033e-02
6.502598939968404768e-01 1.219325156844816682e+00 2.377220509823104247e-02
5.164728166544661825e+00 1.761434102869468443e+00 2.762376130857517511e-03
4.242961871990758027e-01 1.174468360023259272e+00 1.568635690170798458e-02
7.341489820978422953e-01 1.275377387216486191e+00 2.364035898043676323e-02
2.104859021202990288e+00 1.564756536744405624e+00 1.069445821912112099e-02
2.379364624894396929e+00 1.539595957475712762e+00 1.156152231605453960e-02
1.476306616286915618e+00 1.402009064335123512e+00 1.543024818065794404e-02
4.542491172181492010e-01 1.140541675219938433e+00 1.346121824704754263e-02
2.514155127598071360e+00 1.539631842600652334e+00 9.487666521447451692e-03
3.044853509056801300e-01 1.042378367311889154e+00 9.440421795946370501e-03
2.998401843737446448e+00 1.558615029561640997e+00 3.148867672985247029e-03
2.048020480181463876e-01 1.023217882046147054e+00 1.105463266034229300e-02
4.102924509033043510e-01 1.182928318220457298e+00 1.691796264370413680e-02
2.010344460169448233e+00 1.557784996281727619e+00 1.113227634415096118e-02
8.627376019318978573e-01 1.304248631610095632e+00 2.016412998612623908e-02
6.191347427403897097e-01 1.260291623078272805e+00 2.786585392058005956e-02
1.400479605555271734e+00 1.444210169736898974e+00 1.947560416114884480e-02
1.650681625015363752e+00 1.499382235160541255e+00 1.553932540953232438e-02
6.954238711095493963e-01 1.303009439463621355e+00 2.542819980228991014e-02
8.450714738540187065e-01 1.340422345923110159e+00 1.920393459642978293e-02
6.380354266542942465e-01 1.284141662038011056e+00 2.752298762223968562e-02
1.517729494331209406e+00 1.531282326435419838e+00 1.068187450421678036e-02
4.845134661051515579e-01 1.162208778888956351e+00 1.359049923977611457e-02
1.114068291960565782e+00 1.393594058928062873e+00 2.305192077776405807e-02
3.464763839125149514e-01 1.033236123261493500e+00 8.709019343091517137e-03
8.169159714604390388e-02 7.140236997866554747e-01 1.010280254490757146e-03
1.283649525139799685e+00 1.448728486417892203e+00 2.130391693177632884e-02
4.652243533124021946e-01 1.254494312122665267e+00 2.380602248669241167e-02
3.676066636377604002e-01 1.140673173415506003e+00 1.418596234605987334e-02
8.503947273760104064e-01 1.310127932386062399e+00 2.077423065460631477e-02
7.754312162361458594e-01 1.286489234375994606e+00 2.258067515002765493e-02
7.753534520607801017e-01 1.297635060845996113e+00 2.279625215827939949e-02
1.866412827285561793e-01 9.647063713425201303e-01 7.736142587928125994e-03
3.717951626388346753e+00 1.642855568013478651e+00 4.838082914249263594e-03
6.578526430050151141e-01 1.216771851990122055e+00 2.319779328791299680e-02
5.936580160316081711e-01 1.243523304492739401e+00 2.824908542735177913e-02
1.147993498348838681e+00 1.339986324400312068e+00 1.447531837590403277e-02
4.263861123962912059e-01 1.125657639722049241e+00 1.253017251913768337e-02
2.153255667589311528e+00 1.584595124895709972e+00 8.679350689875157607e-03
6.596082733015402599e-01 1.275124429041069707e+00 2.653129019858698964e-02
3.108577882296262196e+00 1.625189074116070831e+00 6.896338051035953362e-03
5.108709311547176002e-01 1.188378270530859204e+00 1.773700740417989002e-02
3.005352897188657391e+00 1.677371740019658830e+00 3.773476206080153810e-03
7.497650266185472701e-01 1.293541523800949999e+00 2.360468620096619133e-02
1.226068852977829859e+00 1.377766558608923830e+00 2.010168460688702141e-02
1.279778477024011263e+00 1.457060107687829564e+00 2.005032526602595205e-02
2.645929221839828926e-01 1.064926688244580033e+00 1.063687191673629018e-02
3.430599876392708136e-01 1.134816701220871193e+00 1.406142642528623171e-02
1.678150931042826199e+00 1.497509138035771903e+00 1.579872507038418417e-02
6.155620531017622632e-01 1.270617195245482112e+00 2.819305684259346134e-02
1.960309360557454195e+00 1.534867734061325484e+00 1.466011536793303260e-02
3.898459003156755642e+00 1.691398079616059036e+00 4.669832987527265319e-03
1.289308975557380332e+00 1.412179110736371701e+00 2.294883530815504738e-02
2.498254626993022809e-01 1.030737340923233436e+00 1.028714105310327143e-02
4.402029267971152016e-01 1.185648965769802166e+00 1.728041066690721994e-02
4.786076589332053377e-01 1.180923559783965571e+00 1.649779976021870098e-02
7.463349090331521385e-01 1.338833910493836932e+00 2.095207067759142713e-02
2.433387093648877175e-01 1.002383748597626134e+00 8.960240677861301337e-03
2.277560947077246212e-01 9.825574342991982846e-01 7.543393002160163341e-03
2.633941450854306310e-01 9.943201647645061314e-01 7.733608682766564962e-03
2.320943468672687970e+00 1.536630876677331115e+00 1.182448099540764005e-02
1.396759033030528396e+00 1.417608612473143070e+00 1.952176089397780756e-02
1.329807982130009947e+00 1.407725917810801919e+00 2.117543538468337483e-02
1.074708778130130993e+00 1.349038305818530015e+00 1.615667661029431684e-02
1.683533480092606893e-01 8.783434592761770743e-01 4.422134260496352227e-03
9.538384617928140630e-01 1.346655402920696742e+00 1.743246236785489511e-02
1.375213346812618198e+00 1.402202143338437512e+00 1.897846230487275354e-02
1.846150523146568245e+00 1.491188060925623615e+00 1.501414746774619967e-02
7.214761898576287358e-01 1.272576460715127311e+00 2.403089011123329954e-02
1.956433000935491773e+00 1.499346993432900010e+00 1.398613265458185234e-02
5.356019543802393201e+00 1.725487357672850219e+00 1.787289995627635306e-03
7.027175285379398950e-01 1.258090178760953970e+00 2.427456392951959571e-02
2.107853025277738546e+00 1.548289017276332391e+00 1.234734181306328116e-02
7.019127047920310503e-01 1.333933476551913078e+00 2.239069727901650542e-02
3.930664029978006901e+00 1.612523541737961752e+00 1.408843152648720821e-03
1.432870089526027346e+00 1.418633528129985777e+00 1.841110131045794671e-02
9.724771089015561421e-01 1.310446422141404055e+00 1.715634989703618968e-02
5.909518778255496985e-01 1.203555178191455965e+00 2.245677530450569323e-02
1.679851656539844473e+00 1.453607879816204429e+00 1.391788020678185953e-02
6.471684049031135588e-01 1.281600902533040154e+00 2.713851947986787444e-02
7.889772720512904236e-01 1.255990481509692058e+00 2.057197541209485753e-02
2.054946106921231586e+00 1.503717931012384712e+00 1.275448673906592022e-02
4.722808436983950697e-01 1.199046117891978458e+00 2.003045219360921614e-02
8.657789369233426235e-01 1.284093110009506100e+00 1.913668066155494243e-02
2.872163066810280885e+00 1.637386507063353092e+00 6.589105560874283264e-03
4.696323850408852252e-01 1.146485933326957918e+00 1.343652729970488610e-02
5.026027031177404680e-01 1.145398266482640315e+00 1.314459078769256509e-02
2.420578094989465912e-01 9.891801453302160319e-01 7.483055416225803565e-03
2.426713223261835140e+00 1.512148427522822747e+00 7.512433423690998736e-03
4.605935652325854335e-01 1.176682877478638423e+00 1.587555000551489279e-02
1.577533703572267854e+00 1.415208500968814009e+00 1.338997884468919042e-02
5.494666313326921347e-01 1.246049633867076345e+00 2.680189952321117633e-02
6.568346619030625000e-01 1.150631931708167022e+00 1.117603979854307240e-02
3.706416889295064188e+00 1.683041156880945133e+00 5.051100681967137483e-03
1.096542532329267017e+00 1.391258561121083481e+00 2.256480882468117968e-02
6.502988664161457599e-01 1.215165005197824000e+00 2.334003347049647126e-02
8.374390846510620934e-01 1.354681781356823711e+00 1.811678862353657826e-02
4.199859419035325558e-01 1.110718446613643051e+00 1.132350543600168201e-02
1.575248906882299682e+00 1.473780298318142723e+00 1.517636451435664009e-02
3.889854517196740802e-01 1.161383565347126057e+00 1.434779129661308515e-02
4.050056048698089661e+00 1.636415094446582064e+00 2.570004982548564944e-03
5.797189612969123607e-01 1.174423333856784879e+00 1.501222312175539558e-02
3.978977514445800612e+00 1.668782723575934934e+00 4.394859620878566533e-03
2.357601600594592561e+00 1.532389035803248589e+00 1.116477226397261970e-02
1.229860419649833503e+00 1.410406138056789827e+00 2.494725308089810328e-02
5.324930029236796258e-01 1.241269478572696761e+00 2.612446573093005209e-02
5.144974850114472087e-01 1.179509168340167502e+00 1.617693802861587538e-02
2.959760327657968704e-01 1.078787144743821091e+00 1.088724119035753245e-02
1.245338859404336862e+00 1.396285674394932341e+00 2.285942986832918689e-02
7.194216441699041731e-01 1.225184714754464554e+00 2.151845111623766627e-02
1.138957030910511037e+00 1.393818632378931222e+00 2.357918737794681072e-02
9.724605961564343204e-01 1.291227191679403363e+00 1.578894943133386450e-02
2.842378490665892876e+00 1.618351224653668208e+00 7.624868434718960405e-03
2.955151751352876222e+00 1.629979001291917751e+00 7.380392693132262899e-03
1.709431049035744776e-01 9.422767321095510962e-01 6.056833080784240590e-03
2.917880742897524637e+00 1.644708877808933156e+00 6.583484176161595418e-03
2.473135821804504531e+00 1.559114009720675487e+00 1.122353167383748421e-02
2.107168047609232264e+00 1.528036172528465464e+00 1.328369864147349241e-02
2.720689737558159571e-01 1.106708541985556238e+00 1.279706119524682585e-02
4.119282730484974397e-01 1.156743189933058691e+00 1.408488833258470657e-02
1.121640395686297698e+00 1.335745910174656936e+00 1.453742521994241463e-02
1.190440743538287771e+00 1.419558496054241781e+00 2.617639440748117594e-02
5.377356727686284366e-01 1.233379654482035459e+00 2.589726079153202576e-02
3.259471943659837390e-01 1.032303556008194567e+00 9.044829135082739155e-03
1.885405610983030833e+00 1.505969970146507686e+00 1.618429131456669903e-02
5.477986059420226539e+00 1.733315467251346220e+00 1.748669910218833036e-03
7.848158896413042207e-01 1.248972928820725414e+00 2.046141281265254075e-02
1.992418405049435626e-01 1.001879277701487991e+00 9.525053541677116695e-03
2.891327752441678722e+00 1.654574864641584542e+00 5.999805541270333657e-03
1.451889347539771613e+00 1.441770742061153854e+00 1.852235982374988640e-02
6.847261619043798486e-01 1.239065296806422189e+00 2.427218697668789144e-02
4.394565711029724264e-01 1.138842782163247414e+00 1.355562092600815470e-02
2.059394866634688404e-01 9.938176877724048675e-01 8.407606131720478035e-03
1.739608368715131359e+00 1.495075579067882465e+00 1.629580374397796710e-02
7.599112228554037785e+00 1.832822268393398124e+00 1.166171134268287812e-03
2.927835272587985926e+00 1.593557000873797591e+00 7.481330393171286772e-03
1.104271986355092716e+00 1.369072933439445805e+00 1.853757065460622314e-02
2.972911307864189556e+00 1.645086561195237662e+00 6.922667608928895558e-03
1.150587535222654889e+00 1.381203981373977596e+00 2.185838006458513949e-02
1.463575319450611367e+00 1.442328491254259548e+00 1.821905611337300279e-02
3.633926524743497755e+00 1.636621640826677382e+00 5.072837527208932072e-03
1.508543636215482209e-01 8.774935792379263688e-01 4.553688815120008129e-03
1.246131194146503418e+00 1.398730376330422631e+00 2.310006556534239044e-02
3.921052499051217666e+00 1.700743539917989322e+00 4.472248234777409168e-03
2.480851145720686990e+00 1.549552205477761957e+00 1.056073151545840194e-02
4.151332098744461852e-01 1.087204970661119319e+00 9.584250494535265924e-03
3.832397513526406008e-01 1.118160453807195642e+00 1.233386685320083873e-02
1.850689101216383692e-01 8.756929919540289431e-01 4.261243291266639775e-03
1.063883825561455332e+00 1.311621809300610675e+00 1.455156586967119511e-02
7.048816389461425302e-01 1.302551419273705546e+00 2.512867075105157388e-02
1.046682814979182696e+00 1.324681816851112526e+00 1.551970652410097039e-02
3.204993672377005609e-01 1.075686804605288760e+00 1.035980413581820241e-02
3.614401795743930057e-01 1.162684059652236535e+00 1.459125463757024802e-02
4.982269147675908449e-01 1.161890107578460229e+00 1.347417297764379358e-02
5.831938484969788616e-01 1.174049160315810303e+00 1.492348063229985075e-02
1.213317496466763012e+00 1.425188805286971006e+00 2.536675678361378569e-02
5.205939597594984036e-01 1.223424569782539884e+00 2.469609180042331778e-02
1.192065197975178403e+00 1.285461427058904205e+00 7.417658638589943662e-03
5.026891644944548876e-01 1.143104809781026354e+00 1.310295150878870718e-02
9.150888236121412778e-02 7.643434079859678931e-01 1.514836145454628684e-03
2.127541549110550712e+00 1.521171333681746951e+00 1.278092664900047290e-02
1.550037464697073819e+00 1.408163202055523255e+00 1.356120757349727791e-02
1.627371561389994614e+00 1.471962630774759084e+00 1.496513350764381266e-02
1.585688930865067237e+00 1.490579114181501241e+00 1.476030694927953947e-02
1.040736228330783941e+00 1.377143528800023331e+00 1.978286839473476777e-02
2.657131489938120983e-01 1.011668339060114663e+00 9.719838983251532019e-03
3.774988945159476472e+00 1.688154265248848152e+00 4.852764941801718940e-03
7.418826358514825081e+00 1.817036213397996480e+00 1.111307107917585421e-03
1.570749802426031572e+00 1.491988993716071743e+00 1.462690467733776187e-02
3.967935893469002995e+00 1.653604756564479583e+00 3.952827884341536535e-03
2.330454705091353329e+00 1.544831453841335911e+00 1.204275779280458356e-02
6.870896151965728560e-01 1.230505936547921619e+00 2.339446731837028365e-02
1.316959103459700575e+00 1.446236072894047098e+00 2.100826819939069848e-02
3.167917523853231998e-01 1.060910437861555033e+00 9.726848797354151199e-03
3.323882861089677565e-01 1.105192171905602816e+00 1.196622839934534388e-02
2.651640834072881425e+00 1.621991477620531530e+00 6.727327665786294111e-03
1.593837859647720290e+00 1.431489442270543311e+00 1.472045133419022309e-02
7.496458623182942205e-01 1.227361411758174148e+00 2.048071777127337401e-02
3.602656061994826686e-01 1.180562302048105527e+00 1.670078755726000369e-02
3.924520429935418608e-01 1.075894103484747566e+00 9.299607640707445097e-03
1.236225276350326530e+00 1.385546611551682572e+00 2.190385991955700121e-02
4.396129591256994651e+00 1.664191940582601559e+00 2.455750595063733999e-03
1.060539457552482467e+00 1.331979260425735223e+00 1.549358904203077675e-02
1.044812164437115110e+00 1.352274941609615810e+00 1.659458882156392145e-02
8.385950361948586451e-01 1.332469583228684806e+00 1.988493190388371246e-02
7.223039325962390400e-01 1.252990038066673195e+00 2.324871374356570625e-02
1.042781146759347077e+00 1.406720029481675960e+00 2.189986962303518137e-02
5.889060012597027161e-01 1.229196776538813873e+00 2.698896217698127514e-02
1.137570035652811784e+00 1.320811685305266270e+00 1.310066031891198544e-02
1.113432414575143081e+00 1.383179599016963301e+00 2.186297125370827155e-02
5.919349375545692737e-01 1.204034609536517531e+00 2.261681162612187018e-02
2.267329348666473621e-01 1.012411038079096937e+00 1.043196735266123561e-02
3.225377854628777574e-01 1.105911479490279570e+00 1.213439983952425798e-02
4.794491169833944300e-01 1.166427043568002420e+00 1.414753381688695771e-02
3.576588987152084620e+00 1.646031306398501259e+00 5.774554707629998319e-03
5.977672880583226878e-01 1.243886629858374837e+00 2.812100794420366659e-02
3.885611306216993910e-01 1.068538238905822668e+00 8.957236484196809748e-03
5.889632008891509951e-01 1.173217874028348762e+00 1.473234061002597246e-02
4.002876276182622206e+00 1.686265120970495524e+00 4.664721315484948207e-03
7.523372108574113426e-01 1.217557836336049748e+00 1.941489398568584795e-02
1.485244591171290374e+00 1.420453117693011524e+00 1.687104058552341135e-02
6.036276390545104675e+00 1.799568101501788364e+00 1.457698734218808257e-03
1.047460032711442057e+00 1.379788369005283011e+00 2.032972971025156714e-02
2.074983609060971901e-01 9.863921137769795511e-01 7.856910432738919287e-03
1.585677446929631085e+00 1.440566980428020338e+00 1.543450053460414771e-02
4.381868085133455715e-01 1.177867253039102557e+00 1.612985719855061090e-02
2.043918232992025352e+00 1.552683812223137005e+00 1.187950893457829192e-02
1.279779781347583301e+00 1.377059367999917905e+00 1.819410801534782074e-02
1.039741907326614978e+00 1.399073557161365278e+00 2.164919586772907564e-02
1.795786779254056054e+00 1.473669971613992047e+00 1.405556552710066597e-02
1.261058822058901130e-01 8.617802403782368614e-01 4.302413619820064788e-03
1.709642405000229848e-01 8.557871772491311146e-01 3.579034008615762218e-03
8.604580195354558647e-01 1.366016861474476984e+00 1.767262783730994685e-02
3.700567770759315422e+00 1.704958166457790858e+00 4.483841312103789556e-03
3.775009263309857754e+00 1.626549446646160968e+00 3.390570298554160429e-03
1.839326057889213661e+00 1.550208253661977231e+00 1.213207707069126166e-02
7.556187214834167998e-01 1.274362812979555226e+00 2.276108449898337285e-02
1.191076978523493812e+00 1.351858684827153434e+00 1.527651927689135762e-02
3.653904933858980186e-01 1.102834911110333271e+00 1.139195303970675158e-02
1.161741355177309032e+00 1.390461672180237196e+00 2.373495202235338317e-02
2.410140679621804338e+00 1.587908506294920086e+00 1.062828806019300472e-02
6.361387734715919784e-01 1.304828062383246223e+00 2.727368749207753976e-02
4.782522374077622374e-01 1.228982110223599156e+00 2.391216234094415902e-02
1.159596543407783287e+00 1.352977901281116502e+00 1.571646057836261628e-02
4.689853502693253073e-01 1.201597210562868501e+00 2.054880479935306675e-02
1.242708557841430528e+00 1.368035456861215637e+00 1.692769917896699144e-02
5.073101287960402495e+00 1.815947692330409424e+00 5.193382007666297144e-04
4.903526511672298138e-01 1.201486753867717194e+00 2.075190005851856520e-02
7.215800485298664579e-01 1.252913098670024983e+00 2.327601553417428179e-02
1.228808005316496477e+00 1.405651013761048951e+00 2.446310310465180451e-02
1.053893582474270119e+00 1.407116907473649814e+00 2.222498804779304143e-02
6.261623592606839761e-01 1.223865710038043231e+00 2.523680786499645640e-02
9.232539049663546216e-01 1.301985935545004081e+00 1.813161237896424374e-02
9.388389155343046966e+00 1.867422265382804536e+00 2.932500788153274193e-04
5.550670740073041287e+00 1.775549302564582543e+00 2.382277115377956674e-03
5.333396227942304169e-01 1.187692606454974431e+00 1.760425442238250718e-02
1.985500977232681930e+00 1.466305797063551797e+00 9.647562429351847629e-03
4.966086946771889332e-01 1.150618914978975837e+00 1.328697623228403298e-02
2.415421570749559432e+00 1.510798796613663564e+00 7.467707412794871713e-03
3.068344222398980969e-01 1.139829370935588226e+00 1.467972844859228090e-02
1.194322857921361170e+00 1.437940205244128355e+00 2.524299083148030115e-02
1.036484282461374473e+00 1.345244892433440143e+00 1.641498688015907703e-02
3.319376384975351590e-01 1.036659471458621251e+00 8.935025811671727311e-03
3.278704370961224024e-01 1.037952498219581354e+00 8.997008492464800625e-03
1.160679714045636857e+00 1.374131005645191861e+00 2.007394102990410489e-02
1.754370647171943576e+00 1.524384948614541324e+00 1.655362771362930280e-02
6.353891088297705103e-01 1.277813311522403961e+00 2.751752900625212966e-02
3.629577760379552487e+00 1.697605048408112438e+00 4.723098718901648507e-03
1.002604994947838390e+00 1.379106300866591361e+00 1.972455240045773231e-02
3.140032450972716771e-01 1.073238138591984692e+00 1.032740600470279276e-02
7.524056499835394263e-01 1.326508110893127590e+00 2.220014256634334632e-02
1.597520179231628035e+00 1.389056304813035769e+00 9.712862314003584477e-03
1.394842888521407698e+00 1.409696142068536107e+00 1.913274164112508530e-02
4.521573115038942658e-01 1.119010582440922219e+00 1.167879457581195816e-02
3.774543121253803868e-01 1.086351487925410808e+00 1.008933515312821286e-02
6.984893326315104733e-01 1.248395337528224847e+00 2.406506527763076914e-02
4.095610680643252399e-01 1.225549774579732132e+00 2.197369935095245391e-02
1.999937543764459313e+00 1.548554069702893665e+00 1.239900780970691792e-02
6.034089103998356851e-01 1.192618755272643050e+00 1.880715558031193987e-02
1.826662209558586880e-01 9.581499673878549617e-01 7.247372096191907059e-03
2.018849182477765680e+00 1.591071009624782207e+00 6.332825865844222100e-03
1.717402228628253091e+00 1.479151697599584425e+00 1.491577028558509210e-02
9.038519433248193291e-01 1.381976171125854691e+00 1.887896761619238875e-02
4.986455716680175954e-01 1.203883033650816836e+00 2.140839159393702340e-02
3.746100707482272085e+00 1.620377005393633052e+00 2.914135825723616208e-03
5.368599488598226444e+00 1.696906834379358298e+00 8.333109585240616388e-04
1.569182485279388306e+00 1.464977697717249061e+00 1.555288047082212070e-02
1.090806864336050452e+00 1.366411598061788801e+00 1.792052616333798809e-02
2.632903544911021854e+00 1.583609682190616486e+00 9.317716581858578873e-03
1.851417809116754132e+00 1.487127033332948045e+00 1.439163142583856081e-02
3.850092578547243960e-01 1.126767613212560359e+00 1.302712675522454261e-02
1.654802670321034341e+00 1.416642674131108892e+00 1.101299493175054815e-02
1.142773555327971202e+00 1.381614768530466053e+00 2.186745384503018669e-02
9.586606647846840357e-01 1.297050931383449512e+00 1.666431453632416515e-02
1.410305981070341941e-01 8.884851472558582541e-01 4.752896521131365869e-03
2.001930378841606295e+00 1.560945912018002479e+00 1.062234100061001420e-02
5.485550509073962022e-01 1.220972170648879418e+00 2.518330046106771747e-02
7.829182594516719274e-01 1.291803277943553541e+00 2.243204617038698639e-02
9.930197307212204061e-01 1.335231421852083322e+00 1.686859817173330320e-02
5.984330175915653083e-01 1.221085476242191437e+00 2.608488716051633044e-02
4.188217199916812739e-01 1.151654824714343217e+00 1.394333414062712273e-02
2.957743561795086462e-01 1.007317532349895073e+00 8.758818807810733048e-03
1.083739137050133028e+00 1.274347638017560680e+00 9.931431713400952141e-03
1.396638976246042940e+00 1.428723627273425389e+00 2.005771549202479964e-02
1.613071802526595544e-01 9.759146421773416957e-01 8.272273319261867069e-03
6.594512072295968252e+00 1.884214171829437845e+00 2.018545393320022175e-04
1.399664954572590325e+00 1.454158977404427899e+00 1.854564885759951709e-02
5.947878630384124676e-01 1.204467199220951246e+00 2.275102560617384834e-02
1.779669122490376676e+00 1.466421695256334701e+00 1.359569288027033876e-02
1.811832632641754648e+00 1.476875797411976832e+00 1.407181116759926437e-02
6.704010441760306360e-01 1.256221472107677206e+00 2.555560612437163606e-02
6.919176730723840540e-01 1.256009906524764075e+00 2.464456088442823489e-02
2.985841045355162038e+00 1.609556743458909978e+00 8.221448625655547460e-03
2.144677426409649534e+00 1.544489851965781924e+00 1.256222826006730443e-02
1.984389503943091437e-01 9.639193661685976355e-01 7.519172990568542304e-03
4.627149902748899368e-01 1.194217063236680421e+00 1.893431703971816538e-02
6.877474716069004401e+00 1.787263534815996868e+00 1.145098694564077035e-03
1.097537558707288863e+00 1.348051798567490245e+00 1.585097919716700957e-02
1.411935964106084906e+00 1.395171068071291653e+00 1.690854632684617859e-02
2.490589374201705564e+00 1.528510152289681567e+00 8.794012481604714798e-03
2.955572525815893137e+00 1.580832946821915108e+00 6.293730595950550177e-03
5.309504142832184304e-01 1.255497641633842365e+00 2.631505604613002328e-02
1.709506518747175630e+00 1.536507609870687574e+00 1.409820513604106637e-02
3.380201940914534298e+00 1.679350225049642598e+00 4.755749694302577324e-03
2.436772951381434016e+00 1.588814954451176931e+00 1.033617971125244499e-02
4.771150523060411430e+00 1.714385308141118669e+00 2.480772352767423791e-03
1.703668115310468523e-01 9.505119895164186872e-01 6.754937998583591605e-03
5.908439835133539653e+00 1.780330668652506665e+00 2.256206315893466950e-03
1.275590350435453324e+00 1.334854822409653252e+00 1.134010502809938876e-02
1.408017880513227293e+00 1.448118736989050692e+00 1.895693021613853099e-02
6.181423285419733737e-01 1.270498221149340967e+00 2.808846760165634171e-02
1.899022710546773851e+00 1.559812277852711260e+00 1.026466494785953365e-02
2.083830126842648456e-01 9.740579688610204734e-01 7.645293310598579896e-03
4.237430170996878687e-01 1.185752830235529132e+00 1.730316599188651619e-02
1.788355699042627256e+00 1.441677097297332510e+00 1.079597857001643457e-02
1.253673268951103204e+00 1.362292102847307396e+00 1.507845224324266126e-02
2.228466740245854005e+00 1.517880241917802575e+00 1.114364451806849898e-02
6.117063080697889177e+00 1.779422343381578786e+00 2.026217740394073170e-03
2.070764615346186055e+00 1.458636663789631527e+00 7.300141555122782386e-03
3.239054219319812411e-01 1.082759557742411172e+00 1.068365995561591786e-02
5.901018844263469232e-01 1.157927694385900930e+00 1.265740588272150184e-02
2.016030402033053726e+00 1.530818299063017918e+00 1.425662973045067373e-02
4.292928655033074747e-01 1.122477936398302401e+00 1.222315685265260542e-02
2.198625764648056258e+00 1.507867932571158365e+00 1.072334400765437637e-02
1.867047372998193921e+01 2.057799225334863813e+00 7.460190143613759401e-05
7.379465251983927665e-01 1.285754513280036093e+00 2.391029721458063501e-02
7.344203837842022686e-01 1.302435962339879350e+00 2.418590718690189975e-02
6.233149137416751362e-01 1.229226210193054225e+00 2.591789584874898411e-02
4.073500484872951133e-01 1.137009519462407026e+00 1.368359768429269069e-02
5.401435656367125082e-01 1.213724890529010114e+00 2.441117513160933478e-02
1.250254046871993596e+00 1.347809542456383847e+00 1.335011664540774155e-02
2.184435586457312173e+00 1.529544781489932115e+00 1.254688799652607309e-02
1.256045226460160036e+00 1.403236793084471579e+00 2.324904026951544675e-02
7.058140141062655637e+00 1.804413477654325249e+00 1.002232231380178074e-03
9.487281634870514679e-01 1.307449730866844684e+00 1.766865084740054659e-02
1.951504876507680564e+00 1.555936085021187409e+00 1.119253000546693334e-02
1.019500120795309162e+00 1.355125213551262586e+00 1.687696711856515042e-02
1.659036467310885055e+00 1.508084958427225120e+00 1.600539398073882666e-02
6.761670431926640745e-01 1.249571883878506373e+00 2.504968314765882581e-02
7.157678423385700484e-01 1.323601345687959618e+00 2.337512528930163133e-02
4.431759828563428982e+00 1.729029520973009992e+00 3.039809396030615507e-03
2.835447079053172281e+00 1.576537826974029999e+00 7.006458972420019637e-03
1.446097355863120493e+00 1.347019901174127510e+00 8.601592379233325217e-03
1.308776843416310287e+00 1.427504645468498978e+00 2.255565344342199893e-02
5.497299457740729700e-01 1.196717024754284875e+00 2.006368696265042190e-02
6.292438984657788836e-01 1.303365268491550655e+00 2.752247693580664109e-02
1.586839418288094050e-01 9.192630806369046503e-01 5.371063632505185953e-03
4.352933949818190706e-01 1.148668754792856239e+00 1.375748003245321968e-02
2.592032584549602170e+00 1.576575703113068494e+00 9.565417736172142013e-03
8.950291878068629359e+00 1.869099267207602555e+00 3.512285592097636518e-04
5.593014292395082521e+00 1.749487507260002461e+00 1.969319443908165625e-03
2.360903304092946409e-01 9.824513403992499727e-01 7.438184438832365006e-03
1.322040846584541240e-01 8.686321858797785289e-01 4.604515309956190919e-03
9.687243976488923991e-01 1.346890823380360036e+00 1.725691670649285442e-02
4.361697275362949044e-01 1.255651213840593083e+00 2.268587435096264954e-02
4.181765737024052854e+00 1.669363261951211541e+00 3.684885116050382568e-03
1.331087562405144809e+01 1.963184592598252731e+00 2.090396961201840677e-04
2.890886072351898650e-01 1.043040729801432143e+00 9.703643509795632435e-03
1.756250825949526195e+00 1.514544177196550656e+00 1.757741988984642956e-02
2.333300717500608634e+00 1.518721179851599379e+00 9.688225807514067728e-03
3.398275075934597211e+00 1.616685177241621307e+00 4.637312994220984391e-03
1.777986026101505246e+00 1.484306197062578603e+00 1.540351480284666078e-02
9.450154123694640695e-01 1.353024717742456584e+00 1.741025646471063351e-02
3.357545583228784380e+00 1.647588064762051552e+00 6.231908081626571366e-03
1.500897183109890953e+00 1.338499413765427137e+00 6.676851666870739326e-03
2.046861293182478114e+00 1.543821127293133255e+00 1.292018795531668478e-02
9.976824023622818949e-01 1.380440688573393970e+00 1.986580728113626279e-02
7.205282537946959831e-01 1.244379655065227741e+00 2.297810168615085566e-02
7.184859966764411965e-01 1.234778851280925904e+00 2.251056963211120476e-02
4.542500123008533564e+00 1.743519537662617358e+00 2.799026638748966945e-03
1.130026246008401181e+00 1.404705511632207804e+00 2.420870154494854376e-02
3.291763862802497553e-01 1.132936577494761732e+00 1.403938262661783530e-02
2.494763858545821833e+00 1.513503602794991743e+00 6.844226312053793525e-03
8.111840744266989311e-01 1.317806817010014120e+00 2.154020521868828600e-02
3.150186830378613578e+00 1.635064194108043045e+00 6.694076722240080435e-03
3.497107601190577508e+00 1.607753568226138796e+00 2.989880104425116439e-03
4.065029152083998731e-01 1.167242198070242321e+00 1.477104559739265098e-02
4.099438614853264107e-01 1.120519079318347044e+00 1.225195256603705228e-02
2.163044447753144972e+00 1.556617862101979499e+00 1.184560900343523820e-02
3.678389417153979934e-01 1.097573219926403443e+00 1.098454370725513406e-02
7.774078485616024992e-01 1.303928197273982237e+00 2.284018356490231244e-02
3.471754629360373379e+00 1.555367089459820384e+00 8.576645352342838211e-04
1.170255771036432080e+00 1.416327964577057230e+00 2.575116755940033350e-02
1.483658269129516816e+00 1.440897415597066855e+00 1.783428067970888042e-02
4.773630986390162700e-01 1.156803457350323638e+00 1.355345944689357457e-02
3.583957121572078464e+00 1.633801189461976611e+00 5.263865452045208941e-03
4.625155603266815518e+00 1.733420942366532769e+00 3.040807881457802554e-03
2.314652113794934074e+00 1.562559466699225519e+00 1.224011214036797510e-02
4.977542279863044428e+00 1.756154721947136954e+00 2.966327817386928481e-03
2.623672630265093120e-01 1.021671915948316967e+00 1.011842907085682385e-02
1.709419090277666697e+00 1.473081037560314499e+00 1.459056630022761286e-02
5.992906853192616623e-01 1.255627876748471428e+00 2.851548200331532196e-02
1.031414848813617002e+00 1.349400072477057622e+00 1.661306722511562972e-02
1.368182182242266620e+00 1.443311400977556280e+00 2.027835733591480671e-02
3.501491663880487604e+00 1.666719760752185975e+00 5.868800824063814987e-03
3.244579496577807198e+00 1.674671436569072913e+00 4.771191835906604499e-03
1.678435097207614302e+00 1.487071131361835219e+00 1.523844595983422055e-02
1.353376560752575397e+00 1.408044031549355202e+00 2.039064814144589399e-02
6.796546792043001162e-02 7.208546654621312832e-01 1.112618584889638138e-03
1.881191189719919610e-01 9.694450278573610857e-01 7.832494283520839359e-03
3.882718184932880678e-01 1.192295214935038317e+00 1.826608857552918311e-02
5.145644698859860533e+00 1.783442282603350248e+00 2.009694240832892494e-03
1.886429976766395678e+00 1.452444447707991859e+00 1.017685000645236586e-02
1.008935208057408328e+00 1.361776145371228486e+00 1.712452708481201555e-02
1.113599546596169665e+00 1.407751110282811080e+00 2.396324189747351882e-02
2.117133893287882707e+00 1.559316670260620263e+00 1.146495448823133499e-02
1.267235429518892564e+00 1.426633043749922392e+00 2.376097532036610185e-02
4.126891745125642608e-01 1.147167496078943305e+00 1.391860943666496826e-02
6.344448391123328479e-01 1.212638457640420997e+00 2.367852893602326314e-02
4.277901074311681873e-01 1.165338392437861748e+00 1.435263763035032718e-02
5.412906913488122029e+00 1.793363708568654902e+00 1.861480267334396799e-03
3.764931273227893893e-01 1.128841476755532813e+00 1.327908890780549363e-02
2.073273165932577600e-01 1.000768535174823448e+00 9.269772552062042689e-03
3.567703622024428256e+00 1.681765028238244586e+00 5.265883669324590392e-03
9.075223135347224579e-01 1.330785276473496648e+00 1.857946518066867087e-02
3.061397872555147170e-01 1.071708810767807440e+00 1.036455859429799217e-02
1.896011263762930055e-01 1.005463243500613890e+00 1.012675127182705026e-02
2.206903719576467804e+00 1.511676887085207088e+00 1.101047118693443058e-02
7.949423478950110589e-01 1.248304510905915432e+00 2.000876943986642023e-02
3.593268959757190961e-01 1.044216328768781787e+00 8.612888253678121012e-03
3.174605907385115167e+00 1.530959707663984926e+00 1.378154061893451226e-03
1.155585263056645662e+00 1.426739149787478400e+00 2.494606913089767591e-02
3.324123831445713328e-01 1.126283910631021845e+00 1.349847047031077669e-02
3.141382941467377954e+00 1.583634231739905696e+00 4.984049560705570460e-03
1.956874877074818109e+00 1.569429950776657812e+00 8.912722739746024511e-03
6.535568630993779937e-01 1.271137403429856150e+00 2.668504797186641020e-02
6.763255848205710352e-01 1.213060256670083659e+00 2.206492545864125604e-02
1.322700958160726081e+00 1.460148386711981772e+00 1.899125466581831276e-02
7.519981838426226251e-01 1.400026328882419957e+00 1.469219084882808155e-02
2.609808519125993431e-01 1.062093006544986284e+00 1.060810430168070140e-02
5.445858117274445798e-01 1.221222627162705132e+00 2.511045431841889275e-02
9.943787994197628155e-02 9.188708744747007273e-01 5.923456632384856840e-03
3.746277301130778170e-01 1.145051284164787520e+00 1.419852602221027653e-02
1.953629965683166603e+00 1.475045969937315959e+00 1.112470721332002761e-02
4.996508983057056930e-01 1.146844308297568338e+00 1.319477788906852668e-02
6.536220411046338441e-01 1.195595158691785009e+00 1.807776104499381545e-02
9.283632602424162217e-01 1.316905554463584149e+00 1.844643044812752791e-02
1.584826559533628831e+00 1.449980022867678908e+00 1.549112974428228269e-02
2.469162924336194997e+00 1.506445148576381232e+00 6.214929327375454116e-03
1.049397606442333153e+00 1.341561136093272211e+00 1.609375202195120758e-02
1.777138250153732280e+00 1.540307075682179949e+00 1.457849707047430277e-02
5.179427205264959255e-01 1.193108213125601891e+00 1.893306265490811782e-02
1.012976945709089804e+00 1.353950302114024451e+00 1.689508864572756772e-02
8.925897909002770136e-01 1.316126950761810743e+00 1.944138963254968266e-02
9.854177648082904639e-01 1.246879911991200629e+00 1.194523623819839994e-02
3.220844944614564387e+00 1.609468027249274291e+00 5.872119548623590431e-03
8.778915741506015946e-01 1.340423073864786430e+00 1.869641501788342833e-02
4.278681874285572562e+00 1.646995992503279105e+00 2.123082352516470969e-03
2.746159974419688510e-01 1.054431434121925637e+00 1.021326324939510720e-02
9.138184349197662204e-01 1.350462075842013610e+00 1.775442359621477728e-02
1.131136830157712492e+00 1.446594752168157028e+00 2.157559176889358582e-02
9.858813459258002343e-01 1.322709620400101205e+00 1.692768180107935908e-02
2.834774810476552442e-01 1.044067559913057330e+00 9.818825003934243331e-03
2.131350877663600318e+00 1.497356873283328005e+00 1.040893299687062866e-02
1.373997827954065887e+00 1.382410689140948890e+00 1.639156587634639853e-02
3.469751302613319210e-01 1.102369088322980195e+00 1.159293395571860293e-02
2.730929943905769930e-01 1.045172235161274221e+00 1.001140198825110038e-02
1.024737483262391446e+00 1.332609609656747907e+00 1.622207272128763089e-02
9.520852993044071066e-01 1.379382583842493570e+00 1.921434409771426849e-02
2.256103717579167611e-01 9.727200531895728863e-01 7.402856234538575386e-03
4.054080213416400014e-01 1.135467788066762296e+00 1.356917798369663281e-02
5.192218364373053507e-01 1.154594060303623770e+00 1.317297928167437959e-02
2.269013335836361556e+00 1.537534601324831218e+00 1.219311512173266998e-02
6.837159746984503572e-01 1.255412289408653015e+00 2.496486591608708394e-02
4.509700630978835667e-01 1.161595861695517096e+00 1.385063053903939044e-02
2.727978372064129964e+00 1.621894273096150085e+00 6.996331453545397150e-03
2.589401283430527445e-01 1.011312991578990239e+00 9.785962656015929559e-03
1.225829974470457717e+00 1.367116696467419512e+00 1.715620285148063487e-02
4.383787494385777972e-01 1.107706258905588381e+00 1.086581688232110543e-02
1.808505024196774169e+00 1.467784941994367376e+00 1.320583325448970030e-02
2.288122992262092925e+00 1.513521622814210765e+00 9.794477585620636403e-03
6.087560897671611126e-01 1.277845369474077231e+00 2.853757835015377151e-02
7.351278576638899942e-01 1.271184254832071980e+00 2.343638368368745548e-02
6.156311577236379673e-01 1.209085664753881240e+00 2.337292888954058817e-02
1.398870860079494127e+00 1.400144531236842793e+00 1.792274833323439717e-02
2.394041700805713546e+00 1.526221218773161414e+00 9.872153130799910664e-03
2.410473781499706369e+00 1.587307122260745995e+00 1.070730430020555048e-02
1.920847791450079667e+00 1.463389577671888375e+00 1.060146737196367150e-02
7.413613416739228690e-01 1.304982122201759909e+00 2.398462520042868654e-02
7.879391876344625345e+00 1.770608400220128331e+00 1.621462224352605613e-04
6.492552249104244222e-01 1.314103470188535683e+00 2.640448450686229756e-02
7.752843541993056364e-01 1.294462218737329584e+00 2.274381619434892587e-02
1.686215531420086844e+00 1.492555249842836051e+00 1.560091807649171755e-02
1.685143935502778634e-01 9.027310431816666370e-01 4.843652214814670766e-03
1.749020981917722040e+00 1.465308806851707502e+00 1.378236346880933397e-02
1.844835282204575710e+00 1.439912829726371468e+00 9.646562874641079199e-03
4.723283456836738781e-01 1.185613137779380599e+00 1.725928275921966015e-02
6.160063178882839718e-01 1.245625442409296735e+00 2.742212644101452504e-02
2.323226295517413498e-01 9.616321943186021404e-01 6.907557583410711168e-03
1.185182264919428574e+00 1.339450863653492085e+00 1.382359410063789540e-02
3.439445713660834736e-01 1.090514536419667113e+00 1.082338989656445385e-02
1.235861225731408108e+00 1.408364451124744621e+00 2.451485940044588821e-02
6.568769728291876664e-01 1.201826483300606707e+00 1.972583994683238182e-02
8.012653984776983984e-01 1.330663177229893579e+00 2.076597410165641200e-02
2.867689393139839504e-01 1.041286615762220036e+00 9.697065802665298315e-03
7.086981569379755541e-01 1.287634684061033097e+00 2.502126266204051860e-02
1.105700383845769519e+00 1.373320628394718135e+00 1.950976096555809974e-02
3.918725120318444777e-01 1.132469136409779420e+00 1.343674686436359227e-02
1.033218712965827901e+00 1.312246991522153294e+00 1.548647934996574133e-02
8.188404054760364259e-01 1.317082705370348661e+00 2.138930101070937034e-02
4.200073216157860223e-01 1.143018651235831795e+00 1.378844033169476097e-02
9.840880134422833603e-01 1.326714923521225664e+00 1.699095626377110368e-02
1.066407871074134706e+00 1.372347258019442240e+00 1.907026835059066200e-02
1.141147257328542608e+00 1.366295712833827558e+00 1.794166346907852955e-02
2.706883832020089642e+00 1.553801844190075609e+00 7.232381009057529432e-03
3.720373642873071596e-01 1.135510429858305637e+00 1.386333085048616423e-02
1.924413385684133448e+00 1.491887137673799879e+00 1.359529987334042594e-02
7.044345013282820034e-01 1.228600628832945185e+00 2.248061594001850294e-02
3.671312521101888215e+00 1.679412789829342723e+00 5.188535274959766956e-03
1.758255231226282245e+00 1.416514660984512286e+00 7.598390712463277616e-03
2.114659979309239657e-01 9.922025090822039761e-01 8.133871231248226280e-03
1.383422839328274634e+01 2.004697077093430924e+00 2.105568573439695892e-04
2.593811737875131307e-01 9.717748863829597239e-01 6.952922610123612492e-03
8.652856208049001241e-01 1.313022953363652157e+00 2.034565957166247635e-02
1.279681256126130595e+00 1.368784133509813650e+00 1.606224628871373919e-02
3.535866292454882043e+00 1.631164907047773394e+00 5.185389839223794942e-03
4.624467186637331029e-01 1.183945827768625003e+00 1.700366759500810190e-02
2.444006383912755265e+00 1.534847587374373878e+00 1.029314135774424960e-02
3.675452240738787957e-01 1.146671974993830112e+00 1.428337631383520476e-02
9.631370803231039668e-01 1.361384021721780746e+00 1.719420655796401881e-02
2.143592144447357684e-01 1.052576644937648354e+00 1.110890479094537274e-02
7.351967205886422718e-01 1.245523448446282044e+00 2.240727808821231515e-02
1.897758662065113677e+00 1.477505132231130114e+00 1.245856301925702368e-02
7.996020309590337050e-01 1.279819256728290000e+00 2.133974821464443630e-02
4.015736801055976857e-01 1.134156724670272398e+00 1.349172598030551166e-02
5.181863790636979106e-01 1.296417470011462791e+00 2.528642289733933068e-02
2.182292899900871497e+00 1.562266720069379389e+00 1.147847598567963527e-02
1.398571653927187741e+00 1.487177267722761487e+00 1.386943586254121841e-02
6.706492204393996737e-01 1.208360114304794841e+00 2.103462431277755562e-02
6.777543470351021782e-01 1.319323934238096241e+00 2.487451780302217183e-02
2.830368657859074322e+00 1.631086699435488008e+00 6.701263884631205800e-03
3.242086473399993007e+00 1.638642558713332420e+00 6.414358736531499197e-03
1.872277925908564511e-01 9.681881672954487650e-01 7.824670498504276636e-03
4.264046244323069779e-01 1.151286120801553903e+00 1.387491740508308910e-02
5.401024067473214618e-01 1.243067493107655297e+00 2.641420054829852343e-02
5.599758440849982311e-01 1.229130919341100414e+00 2.618131908929064583e-02
1.724649296481542526e+00 1.474785311224621420e+00 1.463101598509783732e-02
1.166739931149578524e-01 7.970331760365989560e-01 2.489280687669058380e-03
3.831676925903953368e+00 1.653972443500979939e+00 4.704848662519936671e-03
4.847809387763833966e-01 1.103906099182632383e+00 9.976140401010656633e-03
2.217749813775927947e+00 1.521148249808277786e+00 1.155654517451994157e-02
9.538265297787055230e-01 1.412974650166802792e+00 1.908979915521504325e-02
2.007413110056295302e-01 9.506734188196305224e-01 6.428784428665324478e-03
4.093331976354541268e+00 1.700199582273437038e+00 4.384208895396422487e-03
2.982851024220588343e+00 1.581674701119652804e+00 6.161541851705846888e-03
1.036008317682248547e+00 1.353778096013723786e+00 1.672063702539816621e-02
3.033004576176318245e+00 1.659190928867923631e+00 6.379915449714721951e-03
7.376099179835714281e+00 1.842546856564913460e+00 1.149138150026667591e-03
1.244057228231621570e+00 1.403914261022340071e+00 2.374136816613130890e-02
2.879313120776726187e+00 1.586244111586426087e+00 7.418507816974802445e-03
6.475510716877794781e-01 1.228397440246768779e+00 2.482375491209585366e-02
7.327894419999263498e-01 1.295323767369276791e+00 2.419793854207338835e-02
9.951082569789169163e-01 1.357517597312588586e+00 1.706311725550814506e-02
1.971974690654902496e+00 1.505350382585356472e+00 1.451143716759671978e-02
2.741409282049601437e+00 1.589501144698030943e+00 8.388653003239014347e-03
2.621616262573004175e+00 1.603516554690671336e+00 8.326905010111858296e-03
2.011504305238008161e+00 1.561111814506827011e+00 1.064943248106005325e-02
3.241534293425942792e-01 1.065670784948888228e+00 9.774878035379876845e-03
1.398271543248643667e+00 1.438881726914185366e+00 2.003512648532793095e-02
1.785255429085998768e+00 1.439242496659564496e+00 1.058322809360644212e-02
3.237233176846114335e-01 1.000762285823734166e+00 7.641196216328967165e-03
5.419255392877260213e-01 1.149559519591081491e+00 1.289531006861908448e-02
2.345364682709346060e-01 9.757955647843230551e-01 7.341917140385342128e-03
4.588072896821447699e+00 1.682188316940526285e+00 2.070236900210029821e-03
1.940698109805370497e-01 1.016475875820745944e+00 1.126312688354761879e-02
4.610245202612230919e-01 1.092462050829004827e+00 9.303552433536295060e-03
2.132729788737266485e+00 1.560712055844938106e+00 1.137682838811521734e-02
7.806450652063255946e-01 1.352992586804302233e+00 1.870759896085321186e-02
3.640265360184171683e-01 1.145553623688807088e+00 1.429443722573891726e-02
9.754025539341040774e-02 7.361324491241902912e-01 1.039852775614370003e-03
1.727524357753509765e+00 1.480540318216071460e+00 1.500307963300147839e-02
4.032950897850518857e+00 1.630181997383861159e+00 2.275926286436184831e-03
1.017344570902414036e+00 1.328498829475155629e+00 1.628287702263516573e-02
6.226486871546303981e-01 1.264576059649096251e+00 2.782959790765794292e-02
4.340311317961886295e-01 1.151710177793142664e+00 1.381953774172497637e-02
1.087540707816196939e+00 1.320551781274331260e+00 1.434538124468554346e-02
2.018972178462240530e-01 9.983524521603936996e-01 9.037550430659077941e-03
1.433756158387660129e-01 8.825573765583146768e-01 4.668892130282126240e-03
1.306762988172958107e+00 1.416267872605406541e+00 2.242042055227195033e-02
3.772433775067851158e+00 1.628150765776822606e+00 3.563260130544129711e-03
4.172061995919527533e+00 1.685214724665274000e+00 4.442709168137527753e-03
1.149787297241819495e+00 1.341002373117089030e+00 1.455244336161434782e-02
2.718214934432148233e-01 1.022555300115359556e+00 9.960164401874544576e-03
1.691405793429092252e+00 1.446846931686682547e+00 1.331290978636756779e-02
5.562575700605855156e-01 1.157981030203835138e+00 1.293330489307795671e-02
4.020725962115372809e+00 1.695623548207045195e+00 4.498190080518131226e-03
4.802998228200704989e-01 1.182346615984706473e+00 1.672522370761832591e-02
5.902280589336991179e-01 1.251064635922451540e+00 2.841626815670367234e-02
1.070433961954956104e+00 1.324538701738283253e+00 1.495876109143628313e-02
6.703769747560861525e-01 1.231557994464641315e+00 2.419861784006194921e-02
1.117469574226718887e+00 1.400001363324557602e+00 2.355291082387210230e-02
1.964532861072005865e-01 9.677726414617173756e-01 7.698217610924477060e-03
3.271551501575379883e-01 1.103308737004369267e+00 1.190676161769840466e-02
1.743604477344451453e+00 1.524325363842128578e+00 1.632987608104508395e-02
3.220483656596070943e-01 1.079704815806694196e+00 1.054936523665005350e-02
4.134870620410096009e-01 1.163938427233977890e+00 1.426284861170089985e-02
6.488142275051866914e-01 1.258931576895357729e+00 2.656814833455225719e-02
1.152741715044405924e+00 1.315077975891427275e+00 1.223768141255275783e-02
3.987439748377877846e-01 1.160435649815201309e+00 1.425326423042033025e-02
1.679912959051486965e+00 1.503729797057389739e+00 1.616170146530212029e-02
5.102808088686126009e-01 1.161698287364323789e+00 1.337341758900325445e-02
3.311523253139460610e-01 1.046684436415413311e+00 9.128019905268741283e-03
4.563384202502938636e-01 1.139350659123373077e+00 1.342323133779181957e-02
2.219598614482342747e+00 1.580178859006405201e+00 9.924862894887170883e-03
2.454193552352160967e+00 1.543316524367697173e+00 1.062188429227202587e-02
2.543556181078107103e-01 1.049050172431805983e+00 1.040107643685284945e-02
6.349008927105294076e-01 1.199850625130844284e+00 1.993050712294554619e-02
3.182797658164374877e+00 1.662228679611547300e+00 6.009709132829093442e-03
1.080131659650396925e+00 1.379043914618678590e+00 2.054136855161200342e-02
1.691444209085731343e+00 1.545130211703196865e+00 1.174919201096859614e-02
1.526902502101196379e+00 1.461511413749832844e+00 1.621232463036480914e-02
2.952978610405269322e+00 1.674640155562357791e+00 3.979560031780319737e-03
6.649114195370082747e-01 1.228404593884975471e+00 2.410316740425518661e-02
1.489495087926536510e+00 1.467978317681004174e+00 1.606881493303379677e-02
3.553500092983719605e-01 1.090910285623061027e+00 1.068687629770135802e-02
4.303429476976327051e-01 1.200845925217856047e+00 1.999652395690897783e-02
4.421476622931391764e-01 1.171019905773607928e+00 1.509500366178250647e-02
4.499454278537855512e-01 1.174074882180901502e+00 1.551676359845987480e-02
9.802433399475083409e-01 1.425820668299126570e+00 1.888732967833343934e-02
2.846391777736391737e-01 1.020593131434829326e+00 9.757235374926325616e-03
1.293502763371137343e+00 1.340422268431455066e+00 1.151332540745788648e-02
7.513849791566420411e-01 1.291717152746656661e+00 2.352948332610285340e-02
5.495748831257115663e-01 1.178687026168702356e+00 1.593410498023949129e-02
2.444680347398846543e-01 1.049351617720212015e+00 1.056386012849710489e-02
5.035133517660531632e-01 1.198309609678662957e+00 2.012600242863250496e-02
1.678004301784689289e+00 1.478334499625943987e+00 1.490751782403611572e-02
7.776902191502079731e-01 1.324647708948980540e+00 2.180224084669336523e-02
3.855059810968593403e+00 1.702153921676302417e+00 4.478870682446622897e-03
2.857985635837588578e+00 1.616802375801857705e+00 7.768818249954108010e-03
1.675089631905939680e-01 9.061636679354240220e-01 4.938464903347199175e-03
2.981561857237544078e-01 1.052497682965427561e+00 9.798382169232920658e-03
1.210109869268057636e+00 1.431212788932046287e+00 2.536816191234693776e-02
1.965753377912006217e-01 9.583254382193162613e-01 7.092281452763616288e-03
2.681659616268647905e-01 1.015756378556587292e+00 1.004586631408764877e-02
5.920207032134041647e-01 1.242282416545527290e+00 2.814574631004033295e-02
2.238616071973530963e-01 9.863933964247436625e-01 7.656591660188192226e-03
3.851630482639949893e+00 1.602856967610359451e+00 1.199033285264984117e-03
4.012014498846120381e-01 1.088171427351138476e+00 9.840968047181621742e-03
5.544255683898786646e-01 1.167857837330417592e+00 1.388989094475481800e-02
1.064312955191941690e+00 1.376196317185332862e+00 1.981399624499888268e-02
2.123261937374774533e+00 1.564297308051224356e+00 1.087382118365122323e-02
4.408905281170376611e-01 1.191234427835576648e+00 1.824893227948477803e-02
1.570411902975374918e-01 9.513977319005777478e-01 6.979707200651442435e-03
2.233643019259206497e+00 1.543320360564075955e+00 1.232763151735872392e-02
2.325736773700852744e-01 9.842930213023635133e-01 7.513635178888302887e-03
7.706859482532113503e-01 1.311721416051421452e+00 2.317666559069032559e-02
1.904827119818696790e+00 1.517934013700733775e+00 1.595631578445401433e-02
8.179719338334228151e-01 1.298923098307762425e+00 2.141700052746114968e-02
1.734437273979704708e+00 1.494756448987092368e+00 1.621372042570940267e-02
2.110992170630757503e+00 1.533074744471369710e+00 1.341655825327111098e-02
1.042950371862012338e+00 1.259578837397104412e+00 1.007106620259815358e-02
9.440904113581943813e-02 7.648605377206618705e-01 1.518397399765212359e-03
1.747305965201069400e+00 1.488347979867782112e+00 1.569987363494406568e-02
3.138978669509658870e-01 1.126285682194932303e+00 1.367860560083167948e-02
1.147775673960679255e+00 1.388160035577088003e+00 2.327889640550108441e-02
1.514933287869026368e-01 8.635782380881029674e-01 4.240401455489283856e-03
1.931923978682571041e+00 1.493799381628464706e+00 1.370585390128481462e-02
4.383991676662364889e-01 1.160626634793051171e+00 1.393564990375308760e-02
8.894144433185409149e-01 1.334395564576782212e+00 1.880808189724149371e-02
5.922136901178841617e-01 1.223462796280261555e+00 2.647308694496706971e-02
5.572505631590691788e-01 1.196353590519891430e+00 2.001343851553771119e-02
8.019771056946966015e-01 1.253715685632927013e+00 1.993384836329013463e-02
2.955978033336222222e+00 1.604841250296941801e+00 8.114888837183632103e-03
2.224143498321312640e-01 1.009572568865091391e+00 1.014960780039759689e-02
2.441216692418101686e-01 1.026094845879787609e+00 1.039913192980678087e-02
7.603565195539351285e-01 1.320296749103727629e+00 2.264173828583888534e-02
5.456031653344142196e-01 1.236754057251729266e+00 2.640908447086538074e-02
4.356102855569510268e-01 1.132279510975963799e+00 1.302456685386915725e-02
9.955440335967513654e-01 1.306851111711614166e+00 1.619190770462397219e-02
8.684712474381948155e-01 1.254800562154176236e+00 1.718787481726604879e-02
7.224243231142915889e+00 1.803098219699534654e+00 8.875083295040015179e-04
2.893627313967545689e+00 1.655988218843694737e+00 5.960740143535017167e-03
2.214622353493587437e-01 1.052762587415462692e+00 1.100213600280467580e-02
7.878649317823205322e-01 1.276959454565280261e+00 2.163519992934723191e-02
2.414695684267378906e-01 1.046920465447412241e+00 1.055490566418984706e-02
2.046443512617877047e+00 1.559035738674771743e+00 1.113929156101973669e-02
4.654599786329780109e+00 1.776958356276536311e+00 1.558874715427231153e-03
3.145684065239356286e+00 1.588580338776568235e+00 5.288610716079993057e-03
4.843772324515078775e-01 1.171799241255318647e+00 1.499229056972384462e-02
2.791400812472393800e-01 1.024082703890071278e+00 9.834744535869018728e-03
5.084721998299019941e-01 1.139485327802087111e+00 1.299005871988663172e-02
5.826911746329673791e-01 1.271708877857564479e+00 2.857021690488878093e-02
2.382589354079784005e+00 1.548203518105763177e+00 1.202085416298225191e-02
2.701983722995501269e-01 1.024874247010786554e+00 9.978003173554616037e-03
2.551304403244661678e+00 1.546383828903769020e+00 9.283818952944269606e-03
3.524634322861741609e-01 1.057502608684947942e+00 9.087881265338351028e-03
6.672502643051423377e-01 1.226029763604452816e+00 2.376262834390965861e-02
3.067948705678127386e-01 1.087863799944505772e+00 1.120409072963077061e-02
2.770592307306639857e+00 1.587888983751538419e+00 8.212373115662641165e-03
1.004467593378277401e+00 1.372735624858947956e+00 1.878553587674699696e-02
1.064969949812356376e+00 1.290453203239380953e+00 1.247744234592035491e-02
4.731564122652752724e-01 1.161666907045693753e+00 1.367267382527857442e-02
5.081044977694032738e+00 1.750423942991518489e+00 2.811359624091538251e-03
6.173743530667177293e-01 1.225312584361805124e+00 2.575217238213293666e-02
1.459540919801304959e+00 1.403990441206823814e+00 1.623883928647063685e-02
2.523516095514263258e-01 9.984836639487573162e-01 8.369116195306882874e-03
8.249606966071584280e-01 1.321794296164844562e+00 2.089663870604957507e-02
2.463691032593475327e+00 1.540218970446189495e+00 1.029831592187096384e-02
3.756198294337278476e-01 1.065258007830664155e+00 8.974491917709300284e-03
1.898860525680046707e-01 9.273726701887290425e-01 5.322617875765084557e-03
7.145417880145161771e-01 1.335349882879174555e+00 2.197874574063397174e-02
9.439980873402742390e-01 1.349415745641175501e+00 1.749158363035083555e-02
8.271138992653017663e-01 1.283528257471299838e+00 2.052582110840950325e-02
9.593153155319313896e-01 1.342277084340114168e+00 1.741689135565260838e-02
2.231167838633384970e-01 9.812152264183329198e-01 7.578261850584086870e-03
3.146003108396450698e-01 1.009540228666077732e+00 8.712598461721458160e-03
1.023894051439019126e+00 1.290459289347092753e+00 1.392387301864501416e-02
1.197779000098064817e+00 1.475322455139839395e+00 1.627162676697395741e-02
1.083480325878232176e+00 1.391855086971068411e+00 2.234369721428263594e-02
2.801993164965685956e+00 1.654512582197011028e+00 5.291025279320925312e-03
1.441394339930408552e+00 1.499874256222748059e+00 1.274327635644119730e-02
8.694127617420348564e-01 1.317285513146892351e+00 2.001879853984418409e-02
7.504786415908638597e-01 1.287697012146854947e+00 2.351899685113503433e-02
6.980012751681575756e-01 1.254181761533957218e+00 2.431641327273489916e-02
5.126517087104407899e+00 1.749521256803062252e+00 2.755033150441537747e-03
2.938222804030095947e+00 1.662219819501810969e+00 5.689102946586249189e-03
3.163089929811365053e+00 1.655795842226977177e+00 6.467696338959993962e-03
8.159896158117644349e-01 1.349230235569569558e+00 1.879537004750518950e-02
4.803498905315514156e-01 1.174500131040626227e+00 1.545156958347238679e-02
7.227941997555058506e-01 1.302254641220766729e+00 2.455653642968773365e-02
2.546544160304795135e+00 1.578804609416334825e+00 1.003948046704907469e-02
5.212448352175444999e-01 1.238674498333542706e+00 2.571451220304275115e-02
9.904023629902520831e-01 1.308437255503282604e+00 1.647051548233546131e-02
9.673759161415519392e-01 1.321837159706606535e+00 1.737930096666905413e-02
1.109590526140023625e+00 1.406755746482846847e+00 2.378539908937131464e-02
7.592212344147869496e-02 7.261690343111693036e-01 1.091141510993843926e-03
1.826246513019496032e+00 1.533548305406491341e+00 1.587261877015005637e-02
7.756634177427125243e-01 1.238271203225323136e+00 2.041191806955587260e-02
4.324173940581362841e-01 1.105519590458327039e+00 1.076071485984374937e-02
6.240526007088129656e-01 1.267552449989453045e+00 2.781199126029934923e-02
4.907870884211592011e-01 1.193513308857896416e+00 1.891302110776629797e-02
5.179215648501104274e-01 1.189907493836168229e+00 1.812633861539584071e-02
2.443178633780314080e+00 1.551334825221614366e+00 1.125358006431622336e-02
1.866835935745076780e+00 1.530127502850876509e+00 1.574303173261635755e-02
1.229516089588594596e+00 1.397895318019200417e+00 2.358903277754196073e-02
5.778050279593150984e-01 1.185680769927290434e+00 1.722061985191293554e-02
2.261660494080760531e-01 9.391057987638771198e-01 5.326138203177486347e-03
2.449240997117594354e-01 9.921402627158701915e-01 7.709390766299012952e-03
7.414145964275440370e-01 1.344138923347505399e+00 2.027758356705601159e-02
1.542713533343078591e+00 1.434256065350266729e+00 1.640858935377779299e-02
2.962727868297274636e+00 1.637999771200649768e+00 7.105133128691879657e-03
7.963729357074680326e-01 1.301414419785529963e+00 2.218462066844669248e-02
5.867145773048555446e-01 1.208350497253528388e+00 2.386661542124270813e-02
2.691172643276932952e+00 1.620590808477078593e+00 6.994543278008141449e-03
3.565592854840655690e-01 1.083437131909005924e+00 1.023898050155413672e-02
9.703747139119670573e-01 1.347552531546247767e+00 1.723490256480239916e-02
3.294497518658049628e+00 1.661025177250776919e+00 6.159151661139589118e-03
7.451299919574735364e-01 1.250459106177738589e+00 2.218855682985955424e-02
4.048985652469898611e+00 1.726887153928314600e+00 3.060346319883089448e-03
6.247801247781368250e-01 1.237889036513213581e+00 2.674946317151940395e-02
7.859182121568403234e-01 1.305259769946490955e+00 2.259881411807936405e-02
9.090550327937099162e-01 1.274485788842507183e+00 1.677238373062549595e-02
6.604326009246055396e-01 1.261715730770124999e+00 2.619120911513647329e-02
4.149115016460130367e-01 1.144973462935855002e+00 1.386351787458116151e-02
2.850008304837331252e+00 1.632996355871390692e+00 6.672919488098501967e-03
2.197468283088335472e-01 9.327154153543744108e-01 5.195884072101414689e-03
1.114827579555212500e+00 1.309700038897145813e+00 1.284161318639255936e-02
8.063341822033254225e-02 6.854059019711884471e-01 5.285227952654780563e-04
5.665942748879052582e-01 1.261069023756904217e+00 2.784292885291159494e-02
8.288185042230903354e-01 1.277040337655044544e+00 2.006396208219298274e-02
5.841861743992035061e-01 1.267827006611237595e+00 2.861884543387313226e-02
4.035189170854818208e-01 1.153507821617358431e+00 1.409960263351986778e-02
2.609585533765841348e-01 9.962900697574814668e-01 7.995466227639925691e-03
4.024577736908292458e-01 1.133193090387144553e+00 1.340232664975455831e-02
1.682210729218762912e+00 1.451186472474952360e+00 1.374284878130883555e-02
1.111849817842155863e+00 1.346929213468357256e+00 1.560474804766113360e-02
1.673933584565218347e+00 1.465414087845738234e+00 1.451927520567481908e-02
1.047762584570778532e+00 1.363754259764516030e+00 1.738931254331229151e-02
5.755438336337941052e-02 6.625016255698196188e-01 3.930762753837988965e-04
4.319490844455886047e-01 1.101628512917606884e+00 1.045281938444847687e-02
1.345877181048723781e+00 1.429349778296330697e+00 2.153265884098815031e-02
1.106821347287803681e+00 1.363533807572152368e+00 1.727847232317178058e-02
6.712678236410535293e-01 1.239181980384992610e+00 2.484335316079665235e-02
3.090931546446803235e+00 1.617819088780460657e+00 7.078415659351289073e-03
1.891136122886746040e+00 1.441982272798426168e+00 9.064743417187841670e-03
1.085256634311039914e+00 1.404433398403350353e+00 2.298661250461887448e-02
1.267255408001657813e+00 1.394987628243735678e+00 2.195013503523535539e-02
1.368981885528403053e+00 1.368795771230121971e+00 1.348404411358104446e-02
1.045090449293972767e+00 1.344163913841446956e+00 1.626304337299966374e-02
1.460093244928458933e+00 1.458025985171565342e+00 1.731083284138692710e-02
4.645537308201251214e+00 1.735329074257041526e+00 3.029213532044011496e-03
1.292322275581910151e+00 1.412326276695922145e+00 2.284724702361029189e-02
8.642124972396851845e-01 1.318640572443078085e+00 2.008879743382134889e-02
1.787316243929972348e+00 1.475157999074075965e+00 1.437329528170888833e-02
2.674987280242694387e-01 1.059866038091820339e+00 1.045504242140156068e-02
6.416275731997287401e-01 1.251431238328296391e+00 2.657384224254587604e-02
2.918093277950561948e+00 1.582059947382408405e+00 6.779176493265472343e-03
1.652585399647977349e+00 1.460849970103027973e+00 1.465316722242660831e-02
3.318918638617264882e+00 1.677441203392846081e+00 4.716790509345153946e-03
1.176196458302442016e-01 8.172300548276364429e-01 2.845457346764225428e-03
4.276276636059772041e-01 1.161094648737353241e+00 1.403069314539435661e-02
1.030750961197010707e+00 1.372056931515907907e+00 1.882317403931481337e-02
1.712910224179609586e-01 9.097432209771671996e-01 4.993259639024035836e-03
5.461451140449825603e-01 1.209640073480166222e+00 2.357534707044312700e-02
3.103482426768652269e-01 1.072695200654670167e+00 1.035344851602859780e-02
7.149653205939361378e-01 1.244714600112781788e+00 2.322543608353888275e-02
2.098093890932691608e+00 1.521547224130568532e+00 1.319106695969674524e-02
5.260219476175787001e-01 1.175245463618330488e+00 1.538910693479496154e-02
2.048259951254878253e-01 1.052354034819869888e+00 1.125295134365963609e-02
1.231140106413324720e+00 1.452116784878997757e+00 2.168975877960561960e-02
6.144930734553413210e-01 1.167461860288408815e+00 1.309178120811058978e-02
5.827785936467496652e-01 1.171526528635529196e+00 1.442802418610328666e-02
7.035389720912429423e-01 1.233658237388557177e+00 2.302501150876063579e-02
3.569382390257890836e-01 1.062513346233606493e+00 9.157630035727497286e-03
3.159117535666186027e-01 1.073161233079352073e+00 1.029482064643001508e-02
1.624937590228782369e+00 1.435680753343971494e+00 1.438073533869472891e-02
3.341898851337293253e-01 1.051916496811286406e+00 9.220021898836612897e-03
1.182498684954254031e-01 8.378808618192284952e-01 2.896599171598725816e-03
6.921927507140741842e-02 7.479009285923033934e-01 1.204976271251326052e-03
3.829822878736142133e-01 1.131426305889638773e+00 1.343108627408288493e-02
9.026164463209708222e-01 1.362081586406992173e+00 1.741615733771920138e-02
9.322742896744847796e-01 1.253169438570137739e+00 1.444226228722869133e-02
5.852152878767562516e-01 1.217758531653381882e+00 2.571577107927427996e-02
1.558501777519317066e+00 1.476525507623517752e+00 1.511537138325264040e-02
2.596631035752170469e-01 9.764682864197995471e-01 7.035653678983085253e-03
8.081092223763491900e-01 1.267419540964632274e+00 2.031573004163508139e-02
7.477703933670595271e-01 1.307888528155320085e+00 2.381275290323064606e-02
4.861927337218074907e-01 1.214835289911165184e+00 2.340114787812007727e-02
1.780952050642023776e+00 1.556329206074322569e+00 1.052021902316286651e-02
2.019914944012451308e+00 1.461427423762376110e+00 8.511066869135976154e-03
7.027416860403709720e+00 1.848304626542509821e+00 1.128218980353852194e-03
1.627036802778780267e+00 1.495190257007327883e+00 1.514768271963941315e-02
5.290052314896389607e-01 1.166080893279458852e+00 1.373802223343356492e-02
9.725679181497628445e-01 1.330931055484952052e+00 1.724695005891020705e-02
1.389849558921693040e-01 9.443606087612048672e-01 6.562771927739748101e-03
1.539164990982365921e+00 1.475731357928402154e+00 1.520643340828308626e-02
2.081449989139631807e-01 9.753184041580720276e-01 7.668834825294510056e-03
1.387966255791845072e+00 1.408818781285505750e+00 1.927371755544620563e-02
3.244369533572104114e+00 1.625322411302195569e+00 6.140873609093564466e-03
1.088224472947699972e+00 1.390844199346359389e+00 2.238526234270486054e-02
5.217993614276874581e-01 1.216508092032994037e+00 2.424270994516495442e-02
4.525087875867656706e+00 1.668543673584212073e+00 2.011174587889186238e-03
1.358306975762340940e+00 1.410939605133384900e+00 2.053799132600531846e-02
7.769166461238877774e-01 1.231341368694420568e+00 1.973077365258243607e-02
1.522592501537828324e+00 1.489593543389309271e+00 1.435612689070667886e-02
5.448770623107496158e-01 1.196570274496794539e+00 1.998991680267387175e-02
6.703854689344979079e-01 1.227793157442375049e+00 2.381317794623804412e-02
9.297031743700954198e-01 1.348278067434988348e+00 1.766807272476734331e-02
8.331711848898362138e-01 1.298386884006300424e+00 2.089943959444755250e-02
8.377365277366164431e-01 1.258886067254203933e+00 1.864540178700484913e-02
9.595035130729623329e-02 7.044446460930574583e-01 7.919834281396089535e-04
7.181123218535082620e-01 1.250844854286653485e+00 2.333871948383775541e-02
4.004669913419770744e+00 1.663578519549083978e+00 4.156897732636946445e-03
2.092831252720697144e+00 1.542478568289416430e+00 1.289620446088695152e-02
2.493645481409837661e+00 1.601415193501192880e+00 8.661285070642940620e-03
3.082565471697267689e+00 1.656842202448369772e+00 6.499865950069495801e-03
2.339379023631368848e-01 1.041311250718790937e+00 1.054631188447666991e-02
1.243189507303774644e+00 1.400874231148525828e+00 2.343805662230796436e-02
2.422423326601640170e+00 1.565238715749600829e+00 1.180980884422736139e-02
8.561679557996381140e-01 1.344263159256356754e+00 1.875108332186333285e-02
4.721228042087913801e-01 1.187442989105309987e+00 1.755127175487753224e-02
5.601896231123904002e-01 1.224129076156794671e+00 2.573936410905128605e-02
1.094908703405542028e+01 1.942977100017205139e+00 2.768231680128185445e-04
3.333311208819473848e-01 1.087543953915344197e+00 1.079920031103834624e-02
1.423237304102670020e+00 1.387305038984472771e+00 1.562921313914806751e-02
7.852113604818993231e-01 1.328473845727824232e+00 2.128893745775409241e-02
9.353489096467018094e-01 1.377173838195078437e+00 1.881581243383682878e-02
5.815653501584006069e-01 1.207255721096140322e+00 2.345550737687002868e-02
2.749706702942425807e+00 1.612958553718854215e+00 7.822033338147028544e-03
2.330309512168340924e-01 9.779538604125792567e-01 7.398343075614345447e-03
2.730840467695095919e-01 1.055488864324090947e+00 1.026282829677230453e-02
2.625129556363634542e-01 1.075046550171439019e+00 1.119029668835470719e-02
1.143228364677622899e+00 1.412301693957557447e+00 2.502546235001260055e-02
4.048206239913597848e+00 1.712225579724256708e+00 4.014155624690446227e-03
8.870111499927126886e-01 1.327092101875734009e+00 1.914937786105454925e-02
3.609428414198014856e+00 1.633389732794357396e+00 5.071453981233747972e-03
2.635188340980032518e-01 1.021962780714435137e+00 1.009843010058748304e-02
4.049591011680115926e-01 1.122340721307454547e+00 1.245828186248655600e-02
3.062785920707268517e+00 1.531765799949458495e+00 1.769280513281621878e-03
1.174526889927154150e+00 1.327432726406748476e+00 1.279428826072185645e-02
3.506409264272138948e+00 1.579719836513168829e+00 1.534704765715608991e-03
1.070605413895392655e+00 1.389855616245917025e+00 2.201394389721783931e-02
5.188237521952524522e-01 1.132301711914714293e+00 1.227265440929855081e-02
8.465897434928593146e-02 7.618182166567940561e-01 1.477545505512307825e-03
2.069149463266899414e+00 1.503442886881676266e+00 1.245257524472688677e-02
1.380071828862136751e+00 1.380026932134774897e+00 1.565710921921879481e-02
1.670253157227227447e+00 1.420823837328887063e+00 1.109619385592912517e-02
5.998513171211575790e-01 1.201966555809157233e+00 2.179536224472896494e-02
1.266840582683769423e+00 1.428273605834367244e+00 2.377856558908526124e-02
1.353217547761783823e+00 1.425366860261330304e+00 2.119197353761342537e-02
5.582210573794741393e-01 1.226264556149463614e+00 2.587898088484869019e-02
5.503685162590534752e-01 1.181259293409560707e+00 1.641058262670536810e-02
3.404494884832089951e-01 1.061523621754657309e+00 9.381838485431243796e-03
7.654587272747452875e-01 1.386439839353991843e+00 1.691879087011532307e-02
3.596782757687385867e+00 1.699116120246595418e+00 4.699901338824485214e-03
2.495640871198276933e+00 1.478222568119391012e+00 2.573480577842221506e-03
1.012702777460005477e+00 1.368968815638551551e+00 1.824290950833867136e-02
1.867830735761657923e+00 1.522591978740812424e+00 1.621074223356912605e-02
6.288959024886449090e-01 1.255024166008605668e+00 2.724967332743049447e-02
4.132035535629055012e+00 1.730496305786975553e+00 2.966504818714239215e-03
9.507630350170684919e-01 1.338922050034960121e+00 1.759406063349343297e-02
1.324213010748080510e+00 1.430162192293655821e+00 2.216818801180388265e-02
1.887376288673065172e+00 1.497817377918109871e+00 1.508348999591902460e-02
7.283771665965557141e-01 1.302973105789414499e+00 2.438120629958233018e-02
3.580133583075862380e-01 1.099636584951565244e+00 1.126088839093442907e-02
5.234496616935205182e+00 1.721654004296117479e+00 1.882998990507568637e-03
4.793371786223503683e-01 1.175481536770958568e+00 1.561484912591762884e-02
5.296811398297413653e+00 1.696967010205833182e+00 9.356410502946682466e-04
2.814375681099910986e-01 1.037626835021086658e+00 9.748299890097792547e-03
4.718625661618642830e+00 1.777316973746553508e+00 1.619667777671676169e-03
3.711647408268325954e-01 1.060994043064358516e+00 8.898167958902102048e-03
7.372898383573305292e-01 1.303215217414892990e+00 2.409964824697607283e-02
2.986658517555724757e+00 1.561713574386287107e+00 3.537369439327482223e-03
3.091002103509477017e+00 1.671447904138701146e+00 4.793856969407194260e-03
2.571199156718360967e+00 1.584259809716419998e+00 9.823796565014945512e-03
1.304467465977503515e-01 7.843228434510562952e-01 2.068968807916950377e-03
2.141845178524915294e+00 1.513980068053025985e+00 1.224920389295466351e-02
1.603903348174627208e+00 1.382747518111883789e+00 8.672389148057634695e-03
9.127344383810419570e-01 1.304505920168551159e+00 1.860692504849488157e-02
5.138435475800571250e-01 1.215088438514378311e+00 2.398057088018176047e-02
5.455195294646696391e-01 1.287149826029168054e+00 2.687835426879821299e-02
1.225583924369447741e+00 1.415214914628365905e+00 2.510399534073166905e-02
3.242725634624850084e-01 1.041747532586055458e+00 9.106767332673966486e-03
2.644702117769927585e-01 1.029974359603180067e+00 1.005197113089584954e-02
3.091891218059707458e-01 1.033289772901468506e+00 9.313757412168954114e-03
3.542802884556126020e-01 1.099636882405735205e+00 1.130981589585321537e-02
2.247592044341579776e+00 1.492264258249567099e+00 7.425263119862045291e-03
4.943994378099407783e+00 1.784996224034034906e+00 1.554767237985646249e-03
5.846715608217075699e-01 1.264174178908557211e+00 2.862399038465681181e-02
8.796248806111951479e-01 1.268081504416944227e+00 1.745230170141188336e-02
7.595379746838073487e-01 1.301506321244920938e+00 2.337201990972846699e-02
8.093686289034174308e-01 1.328401999792836241e+00 2.077344783119281640e-02
1.804071832839953426e+00 1.489461918887649228e+00 1.561099682670243245e-02
1.856055473616424978e+00 1.515898369525320533e+00 1.681958366481460521e-02
1.520826654323636840e+00 1.431995306743627960e+00 1.679116321993789213e-02
2.141280362715381747e-01 1.015237740260435118e+00 1.093853873013670049e-02
8.928204733628892775e-01 1.310992945238689700e+00 1.955180233458695890e-02
7.095036951335853104e+00 1.791452047494537680e+00 8.450698940418856046e-04
9.818092504218837169e-01 1.385400570436432943e+00 2.034047699955109090e-02
9.737411345572472010e-01 1.345324024461674872e+00 1.720265223500070523e-02
7.557763312993726057e-02 7.529210214190511508e-01 1.303310626697938351e-03
3.409018154370659359e-01 1.176948252632827652e+00 1.632828815393081584e-02
9.918596709521765309e-01 1.349854626440292416e+00 1.701460347422528718e-02
2.693857947267299213e+00 1.539378829069607324e+00 6.707145667671640492e-03
5.158925565739252983e-01 1.224197956883801064e+00 2.463140019450619361e-02
6.856528882950148063e-01 1.206712066440380982e+00 2.001420495872581473e-02
7.997581004020708484e-01 1.291684322232395932e+00 2.184263652794500229e-02
6.393130340152093360e-01 1.274376249012284523e+00 2.730826755746049161e-02
2.377031037647219236e+00 1.601729625298194293e+00 8.811153812767929736e-03
2.277305728340227375e+00 1.541980967947865544e+00 1.216688779798619224e-02
4.691215793198585615e+00 1.713246383628233227e+00 2.631523196867568450e-03
7.507058541264656215e-01 1.257848001034080232e+00 2.225246126248662040e-02
4.283627329117019045e-01 1.119614408750522427e+00 1.198202623127541701e-02
2.536052800657589756e+00 1.601291613780640333e+00 8.600843843802332203e-03
8.726107040355879363e-01 1.364966816776107539e+00 1.762889823422823105e-02
6.623046923704356548e-01 1.231080085222899800e+00 2.448644735581927828e-02
3.010405893598491200e-01 1.073665969536918618e+00 1.054359494481568911e-02
1.385728403019568011e+00 1.490905555921874015e+00 1.327445973293834777e-02
4.225175748488898542e-01 1.180528626086956079e+00 1.655847300625681862e-02
6.537077815886158660e+00 1.791233594244792782e+00 1.660304699016450876e-03
4.635732798596533533e-01 1.208832791733001732e+00 2.201276108829672978e-02
3.455740281265039293e+00 1.667682801337553089e+00 5.755259946619793385e-03
1.602430966980196159e-01 8.759614351523303810e-01 4.462234332289145670e-03
5.328649526469878550e-01 1.184649962144892044e+00 1.705597668393276159e-02
2.504348412978272265e+00 1.537859850596036138e+00 9.539784783068206570e-03
9.046914365500220434e-01 1.343827672889905234e+00 1.813224211740952635e-02
1.052380273819821799e+00 1.317033258352447556e+00 1.510427875944342184e-02
1.357672048750138361e+00 1.423748934873246164e+00 2.100315982465727691e-02
1.942477422723136948e+00 1.485714236205661232e+00 1.241879429308757540e-02
3.808407154962739405e+00 1.628977013271497798e+00 3.444359079423684779e-03
1.508443051785506750e+00 1.539085944504421821e+00 9.345827237633722723e-03
4.206689918171166997e-01 1.145349491353936600e+00 1.382214203902269040e-02
1.773020958131265590e-01 9.267943286603677056e-01 5.426292139416738665e-03
1.670190808125737725e+00 1.443751451609985414e+00 1.359061456589309366e-02
1.815699343735025728e+00 1.493532519765861100e+00 1.589754412347512205e-02
3.112238562357922511e+00 1.646224795518223871e+00 6.643125280930365500e-03
5.322418637842601719e+00 1.712819029552427486e+00 1.440200568619082579e-03
3.260499603164667692e-01 1.074945812446955307e+00 1.023786726632733464e-02
1.157833081708649736e+00 1.386592988009475391e+00 2.330980308177364041e-02
7.352917883794650722e-01 1.223745187074233076e+00 2.072053996852389612e-02
3.826593998362356253e+00 1.701202271030737734e+00 4.514391160895315711e-03
2.063930372789669843e+00 1.521510361979426129e+00 1.364833729401420878e-02
7.385542095562135367e-01 1.257818150094711207e+00 2.276084973669736597e-02
1.783767943766140451e+00 1.427413217222098130e+00 8.743388250027697706e-03
7.152046149822843812e-01 1.324244521024790622e+00 2.331071232355386852e-02
4.954728931280788728e+00 1.795867597816060091e+00 1.076454300266914540e-03
1.120277560969543007e+00 1.356391923704639346e+00 1.632022292925408222e-02
1.251329453961134819e+00 1.348916973134491659e+00 1.345273953441436347e-02
2.732585954308883736e-01 1.040820263297513204e+00 9.902735389322262979e-03
4.223702872166750777e-01 1.128052709010668009e+00 1.277748424620370367e-02
8.113238725678011409e-01 1.293293844355963174e+00 2.148303204341563480e-02
1.208348889495490353e+00 1.353097307073312328e+00 1.500414459291175839e-02
1.720726820344815833e+00 1.492279773182362268e+00 1.587244144725353384e-02
1.593721029868596206e+00 1.471502768264337568e+00 1.515441586204742223e-02
3.247555961778161304e-01 1.099822273513688220e+00 1.170875094761629834e-02
1.709374370685787792e-01 1.011318280781810630e+00 1.118236296061176152e-02
5.882275236386076855e+00 1.746559493247095141e+00 1.193173640176378551e-03
2.044824259055912918e+00 1.456782200597494636e+00 7.638922315469969838e-03
5.757541064112124962e-01 1.209936020850575167e+00 2.416249239311153707e-02
8.913528942123587484e-01 1.290014142768835637e+00 1.856742242955816344e-02
9.535196611508247599e-01 1.384706679487972325e+00 1.982421965486243914e-02
1.214958501356824705e+01 1.968483463106399878e+00 1.581667891780259372e-04
4.095279462470767129e+00 1.702857477207617265e+00 4.347399905272984234e-03
5.963934301400735105e-01 1.218874733992151516e+00 2.593271202538506570e-02
2.795300130070552114e-01 1.006476755519806643e+00 8.909274980668450972e-03
5.095068113238758745e-01 1.225891257226550568e+00 2.457842455796453371e-02
2.193049097890014565e+00 1.514742993987527653e+00 1.145851003543364721e-02
6.672383497298734589e+00 1.796560783692662699e+00 1.461762525221836639e-03
9.626771475667936784e-01 1.314125988415085100e+00 1.753456799805642313e-02
4.232166018674826669e-01 1.147508535815497943e+00 1.383742676500899875e-02
5.726995294115333479e-01 1.198599800475198318e+00 2.077704306054860631e-02
7.545030433101392875e-01 1.266172157018526256e+00 2.244346237907281563e-02
4.166007167610901618e+00 1.684988818259202326e+00 4.478363855058968904e-03
1.196538166868038378e+00 1.366203123529478480e+00 1.772233114230393342e-02
1.790599115195946833e+00 1.512626097622933319e+00 1.815491199470810335e-02
1.965722359333884395e+00 1.493136032468384222e+00 1.296870678122067841e-02
1.933459706361004171e+00 1.478633715709703367e+00 1.187361438240995722e-02
3.987528832972952131e+00 1.703806180836570316e+00 4.383626295623172485e-03
3.185328105708455482e+00 1.618992782114952789e+00 6.372661991234401802e-03
4.544397580731377673e+00 1.759417153551619650e+00 2.405577213328770336e-03
3.795749806085602085e+00 1.654120964361740276e+00 4.904907938104226262e-03
1.158246430021638407e+00 1.360547322930872216e+00 1.655041401894789127e-02
2.028405878329536449e+00 1.513279196108384239e+00 1.411430221521520201e-02
1.048506447648968276e+00 1.299797180418476472e+00 1.391633639391715201e-02
5.087766779676676787e-01 1.131904994679709509e+00 1.232544924320120965e-02
1.341200271067442884e+00 1.423310443524559821e+00 2.149076256446988756e-02
7.710520113950318777e-01 1.325381761925392921e+00 2.188767007678891346e-02
4.688690698249318167e-01 1.192023631741839562e+00 1.849506506105225850e-02
7.476116161298764773e-01 1.281779485728948176e+00 2.338927478308189256e-02
1.841787790123561863e-01 9.343346785109657437e-01 5.592198811778832136e-03
2.195252532775858523e+00 1.561266309829976606e+00 1.166099386705470725e-02
4.612833569852160531e-01 1.183170016075768771e+00 1.688400480158106995e-02
4.959335322500246335e+00 1.730284176862160184e+00 2.650224108721675395e-03
2.307777439379024020e+00 1.568728795033663914e+00 1.173893013788159488e-02
3.728999708520543521e+00 1.634025015628560284e+00 4.390818852253343743e-03
3.400290158489418513e-01 1.117262156775252979e+00 1.272276508503437063e-02
2.849825999378198249e-01 1.001124805671599116e+00 8.223867505824185645e-03
2.601720308706685358e-01 1.077294121090057066e+00 1.134099372822856833e-02
1.185954412115633794e+00 1.392950867034328022e+00 2.445371909546911054e-02
4.712985434590328815e-01 1.259884446073918030e+00 2.401588337478101701e-02
5.637268178016411335e-01 1.200371582172150786e+00 2.121044827687209450e-02
1.267096087272277849e+00 1.439248469791708729e+00 2.319949757744650329e-02
3.841802651029594950e-01 1.178021349043130828e+00 1.631860857931647160e-02
2.513851714711165197e+00 1.561839988697349302e+00 1.056206201982245324e-02
2.191974336757396280e+00 1.549271566432999681e+00 1.223913143668566364e-02
5.162100547788832650e-01 1.174606190884025736e+00 1.531696116117136491e-02
3.600414822808136073e+00 1.673539385964134318e+00 5.538708197026735031e-03
1.363867892557234285e+00 1.396915267122774473e+00 1.878473014859434811e-02
8.402455807293787160e-01 1.263562282275719317e+00 1.875974999075511254e-02
8.142828094075470480e-01 1.286123766122898582e+00 2.115070315878312887e-02
5.141651094661330301e-01 1.191658115518735350e+00 1.855597481262383566e-02
1.092872642843351949e+00 1.325320850466338518e+00 1.447716291981272427e-02
3.276476612712605263e+00 1.666243488388599925e+00 5.658052393084384707e-03
4.868456948222236180e-01 1.157547879680641767e+00 1.348943626798777135e-02
4.138953676813716398e-01 1.098716423730825342e+00 1.045695877906270554e-02
6.729041948479913549e-01 1.278674668339468745e+00 2.610270358092449047e-02
6.082311229981960388e-01 1.251573268885136425e+00 2.798173202263847664e-02
6.312891395522906013e-01 1.216881933668894300e+00 2.429434896485961962e-02
1.011394379195456050e+00 1.332932958267027956e+00 1.648973108973115359e-02
1.605574504068305153e+00 1.459729906613232098e+00 1.525033649664575205e-02
8.778694401148683379e-01 1.292147599145142323e+00 1.914032795511711252e-02
2.869269190884369714e+00 1.592514970563649657e+00 7.714040668240663458e-03
5.504705855617977761e+00 1.777818083690881457e+00 2.419649413616636012e-03
1.742976433487277710e-01 9.572530978598241536e-01 7.274263728862384072e-03
2.875951581257146117e+00 1.589065110751048060e+00 7.549992416126756478e-03
6.855761092881841323e-01 1.277301120415241353e+00 2.558162829082026579e-02
7.102100186808184556e-01 1.228995795750561504e+00 2.228004029344919298e-02
1.920530309110751510e+00 1.533005314028528687e+00 1.508768654217571351e-02
9.023812064492930940e-02 7.676480821769252616e-01 1.594734109294269377e-03
6.150264787470265393e-01 1.172338668567181275e+00 1.402652971302823480e-02
8.489932859218086714e-01 1.273253622829976450e+00 1.903719696329118916e-02
2.148914616277488587e+00 1.469188620488942165e+00 6.773174750417648889e-03
1.080841842333373215e+00 1.370474375660945654e+00 1.875906389484225528e-02
2.418974753198289696e-01 9.792825627199698291e-01 7.310165051144342646e-03
3.449259973756916509e+00 1.564421881099804068e+00 1.273816103424335816e-03
8.103885015701696171e-01 1.277381875595109850e+00 2.079246843137886464e-02
4.621372808695975998e-01 1.190673559981931806e+00 1.819000622577534101e-02
1.122919188840572291e+00 1.336568450418115894e+00 1.457175538592427044e-02
1.900058784870684470e+00 1.526305135329364404e+00 1.560525293911783906e-02
1.945768611910291934e+00 1.525934011147882519e+00 1.509213529433792687e-02
6.598319245465759098e-01 1.306483781029211144e+00 2.650909208705284209e-02
5.322761223298585476e-01 1.196967245830863780e+00 2.000810846304905410e-02
2.781180099467137068e-01 1.058601300676155210e+00 1.026123673648837893e-02
3.245801810364825624e-01 1.075448173764853799e+00 1.028639232205714842e-02
3.869071155578341248e+00 1.708265178650859362e+00 4.324113771016397517e-03
1.352953450418337145e-01 8.502143258073113774e-01 3.424782845430744856e-03
4.056972355199451874e-01 1.173651784183109559e+00 1.565415581591156000e-02
1.383781094296292924e+00 1.432450324065168701e+00 2.058853308145969230e-02
4.986670391804156055e-01 1.234397907360442748e+00 2.478984631237921704e-02
9.595309811785107668e-02 7.803846549411070921e-01 2.052592872336831027e-03
5.240356088176479910e-01 1.208500186247046360e+00 2.290979559221363940e-02
1.778620222075206092e+00 1.483141501287562170e+00 1.528816905134858760e-02
1.003892512313283136e+00 1.275407033481330776e+00 1.316180052707902233e-02
4.793648915270996569e-01 1.142890156919144085e+00 1.329296662442253779e-02
4.901222132078748572e-01 1.113207874964914579e+00 1.073564579993160732e-02
8.120198199453447785e-01 1.351537429351195474e+00 1.860535560930350746e-02
1.106242086439156935e+01 1.937564774599120909e+00 2.276820676415195214e-04
1.240480663459480937e+00 1.398086609718669493e+00 2.322684858323225895e-02
6.432232921114890978e-01 1.242631477480070856e+00 2.615988402652621655e-02
3.797978847872154340e-01 1.134016667800373801e+00 1.367304920720156802e-02
3.704854416620887436e-01 1.030642755068933436e+00 8.325543196633656759e-03
1.917741203839442354e+00 1.583278252950451659e+00 6.070249173130687521e-03
2.169904848594561564e+00 1.526606754602931826e+00 1.252357690601502843e-02
1.485728217475886570e+00 1.419099386666265117e+00 1.674991990488071403e-02
5.165391741171743156e-01 1.164891068711687794e+00 1.361916973069794354e-02
9.891500635719557843e-02 7.732845537976674732e-01 1.779541251114322630e-03
3.429131143079656940e+00 1.670214224839281947e+00 5.546980737993510019e-03
1.295696316200685372e+00 1.416178776482533985e+00 2.278356197484653414e-02
1.921585728132287452e+00 1.489288436548769745e+00 1.330461104962628836e-02
2.556944199861430622e-01 1.093689536617621361e+00 1.227016211891386946e-02
6.356867266592209909e-01 1.238841753103446797e+00 2.632773549562616999e-02
3.545238550102578934e+00 1.562420920744931552e+00 6.685618811167392747e-04
7.100229646126752225e-01 1.243845974553130951e+00 2.339850880950173490e-02
6.875254331095413951e-01 1.237663269707909741e+00 2.409854275116298308e-02
5.128312089105506733e-01 1.155088801207048155e+00 1.323404636123684183e-02
4.093782030367775215e-01 1.046628817689034152e+00 7.886517162069828918e-03
2.002183879909996467e+00 1.477658837839697981e+00 1.043474565733658842e-02
3.271671286763607744e-01 1.060975414282911533e+00 9.569992645344591389e-03
4.108223275833428056e-01 1.177758990546389217e+00 1.620036160929663044e-02
1.221434857801285023e+00 1.370790089931445577e+00 1.830499693900471472e-02
4.309570970850662874e+00 1.743979830484514437e+00 2.453127252409255214e-03
1.362848390735335036e+00 1.433355188249925138e+00 2.119518376275912608e-02
6.928540859642630112e-01 1.283772014854707377e+00 2.549421879299356222e-02
1.274867577624783532e+00 1.465616311542145889e+00 1.834248617559717381e-02
5.800310977663220013e-01 1.279335491463073016e+00 2.847847145048151146e-02
9.285546066704892798e-01 1.315247427338889663e+00 1.847622698075191902e-02
2.863800314501927513e-01 1.015035686138960669e+00 9.748330958349774034e-03
8.771333570654018530e-01 1.264396490557807118e+00 1.728518924690506525e-02
8.276511964126159526e+00 1.810834174342335956e+00 5.410892007687182967e-04
2.992901083833969800e+00 1.661981206227922003e+00 5.980769930588648170e-03
3.395521842861369821e-01 1.089260412453322058e+00 1.080188795922588235e-02
1.602430618863854850e+00 1.414424188349831413e+00 1.246879345562426980e-02
1.735651559794772592e+00 1.479434567637392117e+00 1.492737449616974091e-02
9.666291860850003692e-01 1.370672734933734649e+00 1.831376470940548201e-02
1.562203565299992380e+00 1.484213812672480426e+00 1.476383556706667433e-02
1.796589108414448965e+00 1.503320502273705062e+00 1.748379782604010668e-02
3.741223537134988897e-01 1.111299495179416397e+00 1.189460763373551347e-02
5.932983868254535498e-01 1.177226115095533876e+00 1.551643033103264346e-02
6.923044197883606587e-01 1.312786391645473616e+00 2.535973890864276492e-02
3.961731850747283179e-01 1.112721960409186694e+00 1.174953717433396133e-02
5.047434165283075647e-01 1.179790206951622622e+00 1.624992264128128500e-02
1.939458931364463012e+00 1.533342645433582785e+00 1.490971835008414285e-02
1.292321148653818641e+00 1.392750647261043362e+00 2.082605417571653517e-02
1.144796785331235300e+00 1.433108627282791092e+00 2.434581339298096808e-02
1.005385318611640155e+00 1.364789574322267107e+00 1.758923477898990603e-02
7.080842195614340806e-01 1.328691354536617242e+00 2.292533879097878938e-02
8.240411530893076986e-01 1.310289651991536131e+00 2.156505182789622554e-02
3.768094960857596654e+00 1.662654641689044421e+00 5.200264016738597068e-03
3.782626919644025865e+00 1.707427844080932067e+00 4.391437516047613267e-03
6.882480486901778605e-01 1.235889833540861682e+00 2.389106103046539573e-02
1.011310636390112538e+00 1.385998474666604752e+00 2.089121165653358772e-02
5.037383556641006344e-01 1.190422529370807503e+00 1.822596871742857699e-02
2.071191516453879444e+00 1.538401186431255008e+00 1.340502227900783327e-02
2.496901186967917408e+00 1.547828023520142482e+00 1.021260870672124552e-02
7.272307588904971531e-01 1.388920462034860082e+00 1.589473911944378620e-02
3.417380965127496117e-01 1.097627920067256291e+00 1.133781384390930395e-02
3.611364710919440668e+00 1.670759547404215173e+00 5.611085931215627209e-03
2.258729135788347886e+00 1.596837682323562602e+00 8.265971242993606569e-03
6.323575917170543015e-01 1.206229453366858273e+00 2.188640445131366172e-02
1.035003912909440826e+00 1.407653886589711689e+00 2.169818423359744231e-02
8.178505566123867254e+00 1.846548599924467737e+00 5.693023735196163244e-04
8.504914417062874321e-01 1.407013490482626139e+00 1.645305707388252520e-02
2.994355820795493450e-01 1.030825879216933361e+00 9.480230842596713836e-03
5.971369667845667362e-01 1.235808429801134922e+00 2.770931949097246716e-02
5.048910109712173577e-01 1.165186683399781487e+00 1.375740371867404874e-02
1.450260013166989381e+00 1.415242496380120674e+00 1.762832757716153997e-02
2.285082754863265286e+00 1.490639698967299864e+00 6.449232564440516950e-03
1.598941960270204632e+00 1.487935908984532762e+00 1.485413984544639923e-02
2.682695972711783838e+00 1.642087580873312413e+00 5.158699097764994981e-03
5.334017642172033113e-01 1.175494376880868774e+00 1.540435710862328444e-02
5.950475051434142015e-01 1.195055805701942697e+00 1.982429433709516353e-02
9.619506373383429620e-01 1.333941698563624101e+00 1.744734318303485521e-02
3.197661061102154978e-01 1.057571326267338740e+00 9.593861316495548922e-03
4.149295685944014878e+00 1.716828844117958219e+00 3.762400172396591306e-03
4.696158583583896484e-01 1.183189457419175028e+00 1.687607028237831860e-02
2.524443450988333115e+00 1.582843229841017996e+00 1.022126303257468553e-02
5.526258732964892673e-01 1.123211510956221737e+00 1.104661806684105116e-02
2.613646358215243382e+00 1.576372677074731943e+00 9.334502941182497987e-03
1.835673744813890895e+00 1.450467025786028374e+00 1.089852356648242371e-02
1.941654211604791902e+00 1.495186154973918047e+00 1.370558013573498247e-02
9.315338906318254564e-01 1.342210487463642021e+00 1.781726604184996621e-02
1.990213558014420236e+00 1.500993481024906595e+00 1.357772313426190355e-02
1.574278819205302993e+00 1.447742979791678986e+00 1.569176998415467220e-02
7.302507174137132795e-01 1.252562932616296587e+00 2.289797403501719203e-02
1.112042592735370539e+00 1.432787622687601292e+00 2.315743778202895148e-02
6.839654604802215543e-01 1.289441170213445176e+00 2.589698998919679612e-02
2.238858660048961724e+00 1.533236968046960413e+00 1.231057229069071335e-02
8.816087871891109540e-02 7.697428679692155384e-01 1.679288825235113886e-03
3.440376301138277526e+00 1.639632112804902953e+00 5.915053767415166114e-03
5.107396050597370341e-01 1.178281834718895027e+00 1.597469430854385822e-02
1.494845385708400753e+00 1.427555277791939581e+00 1.714623442539953135e-02
4.319632719566700030e-01 1.181520778786171899e+00 1.668221735030379904e-02
3.877528842450359114e+00 1.640708568584253735e+00 3.813070922861974341e-03
5.595702112949786367e-01 1.151398745057132134e+00 1.278426553661295845e-02
2.989452858584472628e-01 1.031220963392112111e+00 9.486876352526743897e-03
1.360633425733863255e+00 1.393213750935135220e+00 1.848526444877218386e-02
2.922056913338437756e-01 1.007533947103367522e+00 8.837013565025838083e-03
5.842634584158031830e-01 1.188160896287634438e+00 1.771218761526181448e-02
8.895029236233015224e-01 1.289823211068892306e+00 1.862350778010921082e-02
2.199004210090172329e+00 1.543735932856442616e+00 1.243361933618713708e-02
2.080355355808869433e+00 1.569770355810581552e+00 9.841965181491990969e-03
7.257166736953847286e-01 1.261778740583785030e+00 2.345814250633724077e-02
9.390562740266032993e-01 1.295073102765407880e+00 1.719633569398828707e-02
5.972643971877179547e-01 1.232447957598353350e+00 2.734538198403031056e-02
6.512439156670450924e-01 1.242461132710368954e+00 2.581576595394615911e-02
3.568232724692916857e+00 1.644513777612882421e+00 5.764472910431219649e-03
1.306685022934965357e+00 1.363118859983378561e+00 1.387500749617536985e-02
1.922182277795676741e+00 1.462742505209079669e+00 1.051143232443926302e-02
2.037091102819359900e+00 1.514046064042654294e+00 1.397265857256766233e-02
8.628870376433628309e-01 1.322408837768117351e+00 1.992811307661949624e-02
3.367294835206444681e-01 1.040539811691086891e+00 8.874414095215426429e-03
8.094782987512219030e-01 1.296453228964922877e+00 2.163060872771335394e-02
1.448445224001834397e+00 1.395923406939864275e+00 1.571606018828046805e-02
1.148140638266611724e+00 1.430606469080699661e+00 2.455387320975197657e-02
4.414283296560757464e+00 1.656579185686837929e+00 2.077248980816264433e-03
5.546754726612991293e-01 1.299160296879217080e+00 2.691589778766546870e-02
9.476688333421288135e-01 1.307253632634577833e+00 1.768838903103923943e-02
7.550631712735300649e-01 1.267462893200279828e+00 2.247758707989161442e-02
3.715167887401695790e-01 1.095728726533837349e+00 1.080236754743803436e-02
1.146210544494062900e-01 8.434714554783129259e-01 3.061338122711864795e-03
1.099374783757034901e+00 1.390682499035804431e+00 2.258622313315504851e-02
5.210831214968321135e-01 1.253083765705745867e+00 2.590474485806282950e-02
8.156107131594202420e-01 1.286033324994072524e+00 2.109715941583993268e-02
4.154045371622451244e-01 1.086644721032760108e+00 9.549453399527632613e-03
1.391530716833095926e+00 1.396085841357267432e+00 1.772481279609122717e-02
2.475072403228851803e-01 1.044315451452032084e+00 1.039846532964376104e-02
2.210902017607565995e+00 1.541658632884794766e+00 1.245534671787068212e-02
2.024615420428562906e+00 1.533589999564497708e+00 1.417298759706126648e-02
2.949643662284891499e-01 1.020111939074402674e+00 9.589487095487018303e-03
9.817838210077416417e-01 1.298025935795340535e+00 1.596395814471909466e-02
6.676090188326475605e-01 1.205368598880219855e+00 2.032428370872108730e-02
1.519210769635123137e+00 1.406562158836622611e+00 1.445162409860289293e-02
2.139498224754887268e+00 1.562183221316355120e+00 1.123547516786555997e-02
8.769187049358575514e-01 1.333754295496254016e+00 1.907195345010269730e-02
3.216427927671633435e-01 1.087504911609312952e+00 1.096806842279107914e-02
1.009671604309443360e+00 1.336532901955536756e+00 1.658418957540390773e-02
1.436695623909085562e+00 1.431852916622554206e+00 1.910142763203569183e-02
1.247338610556447414e+01 1.967140697577229869e+00 1.335066219209940931e-04
5.080748932975104326e-01 1.237764160916046130e+00 2.527960064523302255e-02
3.095768335599459853e+00 1.646798501961590944e+00 6.662311156717182388e-03
8.880018719996193299e-01 1.397224853757289553e+00 1.817992686767126720e-02
2.650886454327935127e+00 1.616603615369402336e+00 7.272132821605933189e-03
1.316637750232761750e+00 1.428666935776598423e+00 2.235090437863752541e-02
3.907589134118345520e-01 1.129514951007854595e+00 1.320055280956139096e-02
4.427976330399772564e+00 1.667542150634984788e+00 2.435846300407357168e-03
1.472980953823497696e+00 1.429061731972489424e+00 1.789327974697776588e-02
2.890451808341834017e+00 1.621309702894715654e+00 7.582543724956083628e-03
8.081179054353238023e-01 1.309681237444783930e+00 2.202322742692944951e-02
5.204727874165364199e+00 1.715449692805453674e+00 1.736451603930449020e-03
1.493246321967575785e+00 1.443100527676086209e+00 1.750939820712883385e-02
2.841795849383832451e-01 1.112019311414838674e+00 1.296765632791361395e-02
9.609918472513103715e-01 1.348258692063173836e+00 1.733255983180486542e-02
5.860269297976330449e-01 1.184329642611526845e+00 1.694892136142596775e-02
5.658547272373521952e-01 1.254442989176595358e+00 2.761987573596058620e-02
8.671157699774818539e-01 1.344207488178370991e+00 1.861084781462683455e-02
5.611223214712771634e-01 1.206241470279076022e+00 2.285885284871582573e-02
3.366584631523735771e-01 1.085616414188277812e+00 1.064790215515014002e-02
1.320651441856140584e+00 1.408102941297338706e+00 2.153588933644935699e-02
7.191310122719618558e-01 1.319997516718445674e+00 2.372446964420842075e-02
1.540628750979200934e+00 1.389232309437779422e+00 1.172847012853318535e-02
1.444577880739950082e+00 1.449823553713508240e+00 1.811739197714187094e-02
1.153905172927550682e+00 1.306682704476356260e+00 1.130725482770532364e-02
3.124616412290794454e+00 1.621915416272186716e+00 6.812644849042504350e-03
2.706239438871261282e-01 1.050161939650336995e+00 1.017173098809189165e-02
1.518016543722016110e-01 8.584476545105854672e-01 3.887715858414633567e-03
1.541744842788433045e+00 1.481418213099140901e+00 1.486727402595035101e-02
1.322616609226419104e+00 1.474215458180143656e+00 1.611859109200956125e-02
6.113396053982605993e-01 1.228434504281529449e+00 2.633226296266487701e-02
2.073507400363634012e+00 1.501343274692506169e+00 1.207211558786124884e-02
8.851368880069546918e+00 1.836841223734454909e+00 2.884564966363322423e-04
2.489409688738276061e-01 9.703517559341788834e-01 7.061501182349608913e-03
1.164202452428571899e+00 1.486604236635754139e+00 1.247805038275092912e-02
1.779262594784330354e+00 1.509081809900855164e+00 1.840618535926436677e-02
5.679614276784089588e-01 1.219554799164187298e+00 2.550675313577387485e-02
4.349187692907920955e-01 1.156863986850635406e+00 1.389985297551700472e-02
2.305941421736632524e+00 1.567430655383112992e+00 1.182221985624931637e-02
1.945889352521086080e+00 1.503640559700149870e+00 1.476131744505442857e-02
8.532697733999293765e-01 1.290778322673563849e+00 1.994203839432428377e-02
2.488252408390067227e+00 1.556009711687430963e+00 1.080805585106756408e-02
3.176944505906811322e-01 1.043790899886699375e+00 9.265712346102336627e-03
1.093503763520331518e+00 1.319056637820216649e+00 1.411062800131708886e-02
3.982834818933514986e-01 1.147996963401315629e+00 1.405128053036521808e-02
2.407566692696846977e-01 9.835335040457449107e-01 7.399357473174418554e-03
2.884898348897810827e-01 1.017273868529154690e+00 9.705701442223225658e-03
6.948110364909161341e-01 1.187230324004820314e+00 1.460805944835017953e-02
1.023446830280972497e+00 1.405518942054197362e+00 2.134045607907021636e-02
2.613461450339485292e+00 1.598858866000169243e+00 8.612164303405393101e-03
1.209852636917611440e-01 8.042833801366915392e-01 2.600636527728387819e-03
2.623367641259934935e-01 1.017675689781483150e+00 1.013445017875858924e-02
1.428408153501945277e+00 1.454556111608316549e+00 1.804228288832626648e-02
1.089659923386859131e+00 1.378800592945217174e+00 2.059044080152745704e-02
6.760439442730031834e-01 1.197215732015911138e+00 1.778720136363249119e-02
2.350179399305742933e+00 1.555453112156776063e+00 1.247179110593405610e-02
1.133087284124874305e-01 8.322243990060940178e-01 2.907141792252830419e-03
9.707813853988586095e-01 1.389794309222183832e+00 2.019202767914850261e-02
1.232569730553074727e+00 1.421930906078902934e+00 2.481758867225836510e-02
4.284724558143906403e-01 1.062364843568361694e+00 8.064315939023489893e-03
5.092494784373846173e+00 1.731559647869143070e+00 2.454446898726223535e-03
2.102702931384493823e+00 1.521786804190965903e+00 1.313677763473164971e-02
1.348115682725980591e+00 1.369666333250924017e+00 1.429043109405107870e-02
7.043604008847319520e-01 1.303519015128971725e+00 2.514321823518112647e-02
2.098824302158404542e+00 1.590140054258015745e+00 7.353604978309839085e-03
6.034120993367911856e-01 1.201714019931488631e+00 2.159129399773716471e-02
5.935978101475326563e-01 1.254870076531730660e+00 2.868783613274219352e-02
7.771062404977134852e-01 1.228700414552452269e+00 1.946977831198113545e-02
8.848145863574580217e-02 7.869104303047362858e-01 2.324542159182134242e-03
7.687469301644485054e-01 1.256457119386515275e+00 2.143956867122105703e-02
1.501533587703978823e+00 1.417756537825106466e+00 1.613254684803517441e-02
3.201176680682644715e+00 1.645397931585180551e+00 6.491107792305237344e-03
6.973600062553875212e-01 1.295315581185180642e+00 2.539793147969258286e-02
4.556367605219048822e-01 1.190998684703712396e+00 1.824133210529275614e-02
3.735208950534333328e-01 1.082101904095587264e+00 9.917149593275224190e-03
1.018835008809503062e+00 1.320188913535726538e+00 1.607449509668524776e-02
3.874665438059337053e-01 1.156089164842473149e+00 1.427322139633909262e-02
7.594906869630729807e-02 7.085855427927509886e-01 9.075616406607968541e-04
2.280652986649730762e-01 9.428976260138596244e-01 5.528485608265978901e-03
7.611753442971532779e-01 1.291910376695117879e+00 2.319082462415003251e-02
5.176465088984203433e-01 1.196167136597015235e+00 1.970207755520278492e-02
7.686335890012980787e-01 1.222414057656391106e+00 1.921632592482768950e-02
6.328560577620394589e-01 1.214643884084312786e+00 2.399633685766588975e-02
2.930034647635139100e-01 1.079967153019361303e+00 1.099297171334383261e-02
6.827660942770881203e-01 1.249920866084868853e+00 2.478635852767828093e-02
4.859171770824112779e-01 1.173450382690981009e+00 1.525542541776023220e-02
1.080070631385371627e+00 1.399064493416007027e+00 2.260411012170135056e-02
5.701377747283419950e+00 1.797812222403009752e+00 1.566205594974175814e-03
3.236992859551707791e-01 1.005182558381058300e+00 8.109659937428483761e-03
7.445818664466510306e-01 1.180175496785460520e+00 1.209573686267128093e-02
3.775720840895517294e-01 1.082166018268593932e+00 9.860879721088178229e-03
6.503944460175761222e-01 1.227092066011849836e+00 2.457051478676103642e-02
7.548112675540590288e+00 1.838795348588033285e+00 1.070373224653311693e-03
1.391084802340375681e+00 1.488612499763955821e+00 1.363307011932248652e-02
2.584171004918487391e+00 1.604939749588600417e+00 8.260273554148869421e-03
1.492183430228713803e+00 1.399866301158086301e+00 1.463341302302603904e-02
7.477233443190430151e+00 1.830397568770051109e+00 1.304484602533927552e-03
2.994759104769274538e-01 1.086831694324013942e+00 1.125698026954700254e-02
1.626095911912452063e+00 1.440422907950372977e+00 1.447341905122997464e-02
3.156362670133035842e+00 1.622663810033522891e+00 6.611128042864101127e-03
1.875015379918573144e-01 8.976004189635212738e-01 4.551776035642299441e-03
3.033231654656768583e+00 1.636823446726190401e+00 7.008379438884002402e-03
4.214296976450044863e-01 1.088469504620944717e+00 9.561871743071341870e-03
8.739244758160198856e+00 1.892445445125909398e+00 2.070485778108465194e-04
3.555359650695955609e-01 1.065139967191973680e+00 9.271961179704744579e-03
1.483692667725829750e+00 1.426979426600460954e+00 1.742587931723733191e-02
1.828276124354302201e-01 9.481385314216249638e-01 6.420197856879001665e-03
9.334541748118376780e-01 1.300991582748120656e+00 1.774455952980059231e-02
2.209871787295618617e+00 1.520166811474473523e+00 1.159038833778349223e-02
1.072052801256364596e-01 8.163407992509541522e-01 2.890276276662071073e-03
8.103566644221629200e-01 1.315477981414499231e+00 2.174024208275429984e-02
3.789707862072244637e-01 1.101765851240151362e+00 1.114201125279325535e-02
1.822250216374174503e+00 1.480523863289722408e+00 1.424089912544057590e-02
5.523080276531939781e-01 1.268339785513352247e+00 2.727585421459723450e-02
2.316795696886133182e+00 1.539838651753576038e+00 1.194200961922314147e-02
2.262287421018551736e-01 9.494147062821391980e-01 6.047149516285481308e-03
3.512020109786047950e+00 1.673442123809494086e+00 5.519049518619478789e-03
1.004123776746954189e+00 1.406243288783437295e+00 2.080986360215862641e-02
9.902097748844718161e-01 1.330619388373890821e+00 1.688433374146485616e-02
5.091150500378979871e+00 1.778124636030544714e+00 2.123551329097259424e-03
1.016033769528644548e+00 1.341075810159854997e+00 1.657554082294944789e-02
1.659189982249447415e-01 9.406056416760776306e-01 5.966022763633571820e-03
1.637648126500697465e+00 1.550842397519127891e+00 9.557679866300166499e-03
7.454640391834095325e-01 1.255892372930440537e+00 2.239347434295326303e-02
1.862375378445107810e+00 1.495744799339029374e+00 1.528832774126700350e-02
1.703400432532328868e+00 1.478574318221039130e+00 1.489349280376642617e-02
6.392632924284059603e-01 1.192330505656389095e+00 1.760129618082861488e-02
2.172970642755063242e+00 1.471966989632531586e+00 6.567955677796873636e-03
8.843396341399033744e+00 1.854594443612478605e+00 4.105652522799242156e-04
9.363442609307499609e-01 1.386361256054843949e+00 1.969919403958398166e-02
6.260470568293631244e-01 1.219820888245964907e+00 2.481699743066224581e-02
5.650704957160124220e-01 1.181760245540877108e+00 1.647732879196524280e-02
1.452122835623756436e-01 9.043961502341345549e-01 5.093654553303078245e-03
1.614260963377917690e+00 1.505747204295164732e+00 1.513103041484977970e-02
5.442124997185021629e-01 1.204560500839087833e+00 2.216017441078783207e-02
1.074564010584728280e+01 1.924961020993934513e+00 2.653046579924771341e-04
3.434515702313759578e-01 1.131621302403138962e+00 1.380826510919231850e-02
1.464062686869592955e+00 1.410054093158935817e+00 1.676627999553040663e-02
1.865501484656037490e-01 9.279979415032033607e-01 5.374077685522560266e-03
4.851068672119777103e-01 1.164742107297735974e+00 1.383163943849432739e-02
1.324920093830282086e+00 1.445543333147245590e+00 2.093757486843890805e-02
2.120983554859583897e+00 1.533618601544129989e+00 1.335002882733075935e-02
7.513550834858194749e-01 1.313552602684553205e+00 2.357241552700320084e-02
8.530204697306988937e-01 1.283052501410999691e+00 1.953658204532668016e-02
9.428637927067861080e-01 1.304895577178510457e+00 1.768671047313357184e-02
1.162877250887177638e+00 1.368632608135411877e+00 1.859614693889604514e-02
3.491816724963390239e-01 1.159542957765593130e+00 1.464008079706800164e-02
1.581841526019710786e-01 8.857652598886828210e-01 4.582434796549396568e-03
1.467083714592166910e+00 1.355054246167921583e+00 8.735507222605730718e-03
1.390083511649056192e+00 1.459439283094233097e+00 1.817281628510492367e-02
1.334612937193604409e+00 1.418339575348378068e+00 2.155892239492459769e-02
2.152161985748698214e+00 1.467287604501954945e+00 6.531893385305244729e-03
8.815689187204347466e-01 1.285654871725571136e+00 1.867057244725449372e-02
8.590851914302274905e-02 7.160083759258615288e-01 1.043049324921596459e-03
4.672100481657481374e+00 1.769420298935326263e+00 2.079415672466600890e-03
4.331732949383122477e-01 1.153832986613307465e+00 1.386260552425680470e-02
3.744234992298140496e-01 1.020867789380428103e+00 8.283651313862492802e-03
4.037445492422586213e+00 1.731345710230962842e+00 2.749815582522080991e-03
2.620909066833090328e+00 1.558881687918909353e+00 8.857120604543317760e-03
7.912952795953501761e-01 1.275292536150075762e+00 2.141531708035168680e-02
6.893120787152172468e+00 1.827399274399426510e+00 1.437528516825862688e-03
3.699470981563566796e-01 1.156990474411987657e+00 1.443051804100030713e-02
5.821133752297144026e-01 1.147584720413633130e+00 1.252746663515192510e-02
1.452217096371513971e+00 1.424391538205036500e+00 1.817439335238575648e-02
2.606555007032266502e+00 1.610204705548735848e+00 7.863218900087093344e-03
7.241544096886974868e-01 1.262727936592892952e+00 2.356059020748001859e-02
2.291405477119488054e+00 1.553000832832594602e+00 1.226102149431046277e-02
5.506819532210887047e+00 1.670906507402378560e+00 1.718475377389550181e-04
9.769814640614666867e-01 1.309690533593156569e+00 1.696768693892256041e-02
2.942314502904874174e-01 1.086197443746403257e+00 1.130059518662926421e-02
1.190660654534416441e-01 8.523919599889833165e-01 3.678958558265432548e-03
1.278085201454755460e+00 1.439837465575948050e+00 2.283701410183109140e-02
1.051667266011740542e+00 1.394230405357472780e+00 2.179318620731842543e-02
5.124927997327836104e-01 1.181563030466097786e+00 1.653789212908565037e-02
2.304054013838552795e+00 1.526495806584864834e+00 1.098667267199777628e-02
1.997328662138588840e-01 9.597096879224188415e-01 7.164812953058124177e-03
4.465557390656330616e-01 1.118686116013669629e+00 1.170869977428637236e-02
3.688435406273858241e+00 1.660551042989244941e+00 5.610859305162803172e-03
4.834764072811387203e-01 1.209687344379779761e+00 2.252893895766715227e-02
3.149570068450469607e-01 1.078428806726767109e+00 1.058700413558997730e-02
1.504753244238911547e+00 1.457435064564457150e+00 1.669350434494523000e-02
3.463777225076188904e-01 1.095836391946680255e+00 1.115297564173561504e-02
4.927178171589434719e-01 1.226673011004327574e+00 2.418455308383908250e-02
5.316188503662755416e-01 1.202806267096314663e+00 2.153629006506432852e-02
9.947136881525789898e-01 1.327411838889298812e+00 1.675993575124825122e-02
1.018978751079862716e-01 7.962479237305866153e-01 2.540403123162040568e-03
3.426903595179514594e-01 1.123763975938138371e+00 1.320182250837001470e-02
6.265473883843092118e+00 1.787571496137783988e+00 1.838707192350117793e-03
1.612891888264174345e-01 9.055802307562480502e-01 4.979841847021007628e-03
1.280748701297286907e+00 1.453684478590105078e+00 2.057235747949573770e-02
1.120937084018154062e+00 1.425524075207827979e+00 2.378478107243837264e-02
9.133595937435234902e-02 8.457250371191269434e-01 3.353112909507997234e-03
4.996445990578497920e+00 1.756282216880253655e+00 2.957368626068615503e-03
4.169049322280100611e+00 1.725722328017893048e+00 3.267966242589473002e-03
1.259350863637980211e+00 1.382487836634271883e+00 2.028517440874616495e-02
1.119379835031164339e+00 1.428749948499125066e+00 2.359552515381851262e-02
7.047965296950401637e+00 1.857237664790048592e+00 8.928105389661891277e-04
9.497039325608772620e-01 1.396069065280949095e+00 1.961072457921629944e-02
4.502152018549034906e-01 1.242379566678656566e+00 2.337194947093282349e-02
1.618502474230787191e+00 1.434468052370577951e+00 1.440405391396826565e-02
8.516608998573784728e-01 1.347331114825008447e+00 1.857733758758552123e-02
1.439442445441776908e+00 1.418225209829449440e+00 1.817452016851110047e-02
9.741931213595952377e-01 1.412512058258109882e+00 1.976325166311692846e-02
5.886925343751102657e-01 1.213738712170518319e+00 2.537308776257396134e-02
5.135403908779889726e-01 1.212906002202300604e+00 2.383112319781806668e-02
2.078344950707232464e+00 1.516163914454804251e+00 1.334049259711333514e-02
6.386275646282333351e-01 1.246883855187212120e+00 2.652069948385141901e-02
1.186185599089357279e+00 1.432790351092673609e+00 2.587283718464636686e-02
3.455067320619479299e-01 1.100509871455778166e+00 1.148445841818105696e-02
2.924963218675325383e+00 1.586230152749213751e+00 7.083516491135146212e-03
2.655379214238611674e+00 1.565312276110968792e+00 8.529682572962707029e-03
2.108598101977058104e+00 1.519579334351522704e+00 1.298418832640925273e-02
8.157603381965182754e-01 1.250748764671172353e+00 1.923401798731895138e-02
4.397843211761351512e+00 1.724551527057330169e+00 3.136921695696316074e-03
7.044181056646591221e-01 1.261061729566050449e+00 2.432196055237567656e-02
5.428053915616857239e-01 1.237237137524089814e+00 2.635966337655612154e-02
3.833741348465258270e+00 1.655748845863636021e+00 4.777417914975591769e-03
2.020699557576630667e-01 9.448074740533807248e-01 5.945251086038241990e-03
1.390470388361932041e+00 1.407417812536929658e+00 1.902985432487418194e-02
3.016411159928923946e-01 1.099937061832912732e+00 1.201810439061106253e-02
2.398088911703037951e-01 1.010477212207320230e+00 9.988406517984493860e-03
4.798362444755594480e-01 1.159904029785216562e+00 1.358777486003239637e-02
3.565374193849051299e-01 1.133731748753452395e+00 1.385670723068842605e-02
6.039225358226327778e-01 1.215074884164071500e+00 2.522027394313646267e-02
2.107480725502200336e+00 1.539793104496057996e+00 1.306541870851678569e-02
5.088184446381583292e+00 1.718748288237081034e+00 2.051348077962949178e-03
2.676300378933493374e+00 1.603697406721044993e+00 8.271011831876406289e-03
8.532022284679701141e-01 1.339087129723591119e+00 1.917838147619752368e-02
2.010598812806271507e+00 1.529075879190096021e+00 1.431938265669840428e-02
1.756405333805406643e+00 1.475981262991598708e+00 1.462531074332598657e-02
7.035444612106933615e-01 1.241345529530808012e+00 2.357109240123997015e-02
2.801391744888768187e-01 1.049042355252087999e+00 9.994650005168184345e-03
3.969185625804463324e-01 1.091747385546871563e+00 1.015434537946844490e-02
1.666143401688720438e+00 1.536581470235815372e+00 1.314853816326283335e-02
2.027645227525558980e+00 1.507367512163211742e+00 1.376958397279183337e-02
1.630385481070176557e+00 1.450109765098763104e+00 1.464529125136814630e-02
1.163326898095161877e+00 1.377081443031135555e+00 2.089435225854140502e-02
1.311917022651569065e+00 1.397621353331850003e+00 2.067913161106810574e-02
6.382497833365521345e+00 1.853591942558961758e+00 4.139342570346820835e-04
7.928471445411147123e-01 1.319231166768973784e+00 2.190673885820537334e-02
2.481402248362602592e+00 1.639355357150511505e+00 4.100097339102454913e-03
9.543654218612661611e-01 1.347575939782234444e+00 1.741334110110902625e-02
1.795577173791462755e+00 1.456108778769631851e+00 1.223261895478327740e-02
1.573707820343599906e+00 1.455722434793127906e+00 1.568652280915103572e-02
3.813447842248629538e-01 1.087540956876681175e+00 1.009687062767086231e-02
9.950797630870443777e-01 1.291182155449079216e+00 1.499403634184972439e-02
1.126124919419844606e+00 1.349666261747857643e+00 1.568471057405943642e-02
1.863481369831923473e+00 1.479128551564074856e+00 1.329183568011125735e-02
7.603166176224230632e+00 1.922786980638625742e+00 1.260251564267345081e-04
1.577682037582251340e+00 1.494587867455308139e+00 1.464777946300439490e-02
1.546454302721643304e+00 1.423539485099062585e+00 1.524840560601275000e-02
5.459121448595020132e-01 1.196256544822161372e+00 1.991119848105615472e-02
7.811891463142159875e-01 1.310006470780458399e+00 2.283568000222311462e-02
3.347233461068374050e-01 1.071770802699038461e+00 9.939636086421021338e-03
1.946069788377375875e-01 9.409958328200507260e-01 5.714686924452571856e-03
1.183081801388039533e+00 1.404510647605408558e+00 2.562073196866966607e-02
1.336976236500346804e+00 1.397696882983591848e+00 1.981170864125040773e-02
4.853801347618126316e-01 1.199823294443120858e+00 2.032142425274339331e-02
2.345192524273262080e+00 1.585860919272640723e+00 1.079073319697411264e-02
7.868687646787011492e-01 1.276250122865334236e+00 2.163688825901392832e-02
4.757614685971923940e+00 1.691105553512063819e+00 1.521326938711647838e-03
1.068189111058992502e+00 1.384758086363277796e+00 2.155237101073015013e-02
8.965139657812120078e-01 1.335814678571402014e+00 1.862343480158740183e-02
1.601434376328220166e+00 1.480168089898959538e+00 1.495250619237807610e-02
5.450424990194961961e-01 1.200286377959450812e+00 2.100487536447170206e-02
2.998293134929116421e-01 1.020886107496778994e+00 9.507053445988306734e-03
9.167682835569975763e-01 1.360197370262691496e+00 1.736915596954025087e-02
2.678008997223817467e+00 1.583742129964233580e+00 8.949999814979764379e-03
5.699779432699139115e-01 1.222228893473256361e+00 2.580553015441925530e-02
4.596888481315428709e-01 1.147333702079114781e+00 1.353339105571990490e-02
2.774154817229158576e-01 1.024202416201598798e+00 9.862511750655363410e-03
2.327414536813818269e-01 1.016695708573986723e+00 1.062544977994621213e-02
8.575060248493947546e-01 1.284241119119914343e+00 1.945138042901650710e-02
3.685171808288731921e-01 1.108566428404023085e+00 1.176300557217571999e-02
1.112403106173712963e+00 1.392842120181491117e+00 2.296946159520200925e-02
1.039502331799323942e+00 1.359590153168646953e+00 1.691107231529246149e-02
4.012933686121724630e-01 1.072516754937714811e+00 8.983227008989791429e-03
8.179124018636458882e-01 1.284265285819704117e+00 2.090926669235185567e-02
1.203495627964626280e+00 1.371550545914125063e+00 1.905330050099767261e-02
2.069921056302911566e+00 1.577954807681545946e+00 8.607440265675603969e-03
4.400991688662043266e+00 1.732306434771300641e+00 2.980940466024616532e-03
7.468923675102507875e-01 1.297842318840821019e+00 2.374417706320968921e-02
1.591628611185068376e+00 1.529149517363531885e+00 1.254125704788189299e-02
7.927995635154789777e-01 1.366069652417550850e+00 1.762432460857441680e-02
2.368162677424924922e+00 1.508170278136841125e+00 7.682469539615329780e-03
7.203839001005687415e-01 1.213045215802239563e+00 2.027367835602959800e-02
4.834545035297936888e-01 1.135546428173062949e+00 1.289668654751989843e-02
1.332866523429488526e+00 1.455862922058115405e+00 1.941850476934170802e-02
8.151933471506072060e-01 1.298195488132444009e+00 2.148788072851570002e-02
6.091505512825654556e-01 1.281373504125072671e+00 2.855818320848228092e-02
3.089788859130152332e+00 1.599812060588960305e+00 6.572566996067412751e-03
4.300827436886173194e-01 1.175168392415933960e+00 1.576324753334327339e-02
6.840782940438176141e+00 1.913822096639739012e+00 1.209454120727893988e-04
4.251073485953714703e-01 1.149482353928622747e+00 1.385512711453372632e-02
1.227305648595688803e+00 1.420221649238914141e+00 2.499752525064958056e-02
5.210184004741204022e-01 1.223397059014300181e+00 2.470468778560616641e-02
6.066680556233747801e-01 1.241628077643651462e+00 2.765834252952151934e-02
1.338247782243646933e+00 1.459009470301214195e+00 1.893193147067184431e-02
6.513245555809186182e-01 1.223400911123436074e+00 2.415013840874246157e-02
5.878708397525773677e-01 1.245569007231817293e+00 2.812719141984721186e-02
1.244914541394629204e+00 1.458138069501185852e+00 2.037627331210357939e-02
9.860588933303482406e-01 1.299373917730301642e+00 1.592327773760572607e-02
2.562341216888713302e-01 1.011046572031652602e+00 9.797470130041455866e-03
3.523890870421723109e-01 1.081546123288214201e+00 1.019898941603714429e-02
2.440800081587326531e+00 1.636205714190434701e+00 4.148556435797669077e-03
3.349441904241989842e-01 1.080958582401279511e+00 1.042520555368419387e-02
7.216431496528876721e-01 1.289128948031626365e+00 2.455946471358352173e-02
1.551554312960273241e-01 8.349536006722009240e-01 2.699535067693947105e-03
4.087283021212957390e-01 1.193877175726912876e+00 1.860516633106505668e-02
6.640322853535844949e+00 1.870219504098217023e+00 3.157852878974823970e-04
6.222993754486619844e-01 1.243736420902679995e+00 2.708342398413381841e-02
1.485585626569326134e+00 1.451791006810227103e+00 1.725240681074822341e-02
3.985415055010379515e-01 1.150477527695842994e+00 1.409018393539628045e-02
1.362524636807242118e+00 1.401901161634770077e+00 1.938752014815242966e-02
6.060268190940247823e-01 1.224832121105116745e+00 2.617053065060758257e-02
3.214530818369299325e+00 1.623412333314996792e+00 6.261953199524262353e-03
1.322408624313483827e+00 1.432042765820321195e+00 2.226151383232146189e-02
1.067820091959942541e+00 1.397314413858135040e+00 2.224729254503100481e-02
7.806669640039649583e-01 1.260235935636122573e+00 2.109295946926309159e-02
5.600166926750875795e-01 1.213391038746486128e+00 2.477447303240908061e-02
3.101665250148471387e+00 1.547408968838364540e+00 2.255201457825325041e-03
1.935934462573823400e-01 9.265658844551032391e-01 5.262071225067666003e-03
2.417050620175671849e+00 1.554539008453694748e+00 1.185077523648545191e-02
1.050490308281693430e+00 1.396381805782914265e+00 2.182869564085969036e-02
2.089273606760452484e+00 1.572931591058184253e+00 9.485712440119581715e-03
2.252767291824331775e+00 1.572054751470105760e+00 1.101598229986497021e-02
4.530315763708255838e-01 1.193005002167647488e+00 1.864040462635699683e-02
6.946845978984589332e-01 1.253617913158565855e+00 2.443312637720196703e-02
3.371967372700578891e-01 1.028418475948123856e+00 8.873065954422313176e-03
1.421269736560132890e-01 8.512068176835230204e-01 3.452496110241557847e-03
5.093893039333841077e-01 1.191024289215652621e+00 1.838570363981146052e-02
4.228394473252266472e+00 1.676929098846580812e+00 3.834594356739537413e-03
2.426408013103691363e+00 1.556171872444235049e+00 1.179747821849576328e-02
1.575365486682812621e+00 1.448803351308909582e+00 1.566894423236354916e-02
6.975726923653902123e-01 1.340694207585945819e+00 2.143872603615497655e-02
6.636500770868162036e+00 1.756816060607738539e+00 7.043132571844810995e-04
1.609918411625053558e+00 1.477418857158001364e+00 1.498891078403465776e-02
1.446480094380153403e-01 8.917131358970447064e-01 4.767630004959579754e-03
1.487762970415913433e+00 1.365822823705040268e+00 9.505364330165248093e-03
6.852422644332767376e-01 1.254001238415171970e+00 2.484468921178840592e-02
8.601286957077127759e-01 1.291920006133671084e+00 1.974739209759141315e-02
2.783058655754697241e+00 1.640694701424924240e+00 5.883851125161738450e-03
5.780437471149644235e-01 1.228326771025312958e+00 2.660206926258401952e-02
5.970055907945822637e-01 1.255443771546826737e+00 2.860416614448103162e-02
2.860484199940731109e+00 1.603582083027896399e+00 8.113547870427305353e-03
1.028750755940044836e+00 1.278335917615303075e+00 1.251301465816359766e-02
1.965077709472588197e+00 1.522837470740374233e+00 1.494245471362478164e-02
6.145132794417649258e-01 1.191374506878599249e+00 1.808500839168710947e-02
4.802317663366951206e-01 1.151966146090078080e+00 1.344516111382038255e-02
7.607807900427453474e-01 1.305239623032977914e+00 2.338162137046650990e-02
1.565455401551620440e+00 1.416740940533868454e+00 1.395347586723573799e-02
6.682252975300200237e-01 1.166392974018612749e+00 1.169370859171869198e-02
8.344140073620343045e-01 1.339033703878319992e+00 1.948861840374274332e-02
7.465756076959713106e-01 1.229148042786590178e+00 2.078260694332826480e-02
3.681859844363826184e-01 1.031960563180959856e+00 8.359829488797555427e-03
3.097069092629356479e-01 1.039329107496416604e+00 9.286032731402649870e-03
5.553967367528743759e-01 1.236003377690282123e+00 2.665305867234890949e-02
4.989811480040946545e-01 1.143085656855779897e+00 1.313341757536761086e-02
2.226301523634373059e+00 1.532571859186877328e+00 1.236586320836931610e-02
8.858943152430681645e-01 1.412234559074780682e+00 1.704766513069081585e-02
5.723975805991501353e-01 1.196210532796331494e+00 2.007253471188574084e-02
3.105547382171587878e-01 1.030853132486188706e+00 9.299371191944270226e-03
1.251280107048811097e+00 1.388635185660746174e+00 2.181132946164032055e-02
3.109020309727445586e+00 1.574751118935939775e+00 4.315169985219940128e-03
1.172621389936456371e+00 1.377492527933502409e+00 2.109414133922416987e-02
1.227616682735738429e+00 1.384420652900600457e+00 2.189285718634753630e-02
5.348015573141661205e-01 1.195495286953618841e+00 1.963614093283554130e-02
2.324857371979306642e+00 1.535237103600949338e+00 1.175248445071331790e-02
8.973786804853060017e-01 1.299438396500030901e+00 1.883182998078043388e-02
9.066119994946048033e-01 1.341271607130783972e+00 1.821599041837858660e-02
2.318652712205392596e+00 1.551016235197676618e+00 1.225060483940763889e-02
3.518627030207804318e-01 1.146729041326013609e+00 1.441388084197475425e-02
4.046624614556771915e-01 1.141835790278395102e+00 1.389628860227083706e-02
3.754423861168943999e-01 1.144694621881153784e+00 1.418598096108852902e-02
8.603469460348813769e-01 1.270485372920820311e+00 1.839978801128672875e-02
4.298058749632183151e-01 1.120312342676197392e+00 1.202811698664555534e-02
1.365030538732795007e+00 1.455294046908883088e+00 1.898480048724144123e-02
2.919305620940481294e+00 1.558186664948599365e+00 4.074283570780096522e-03
5.718660526161336577e-01 1.215334671916404874e+00 2.519253589665228568e-02
1.397921920527851469e+00 1.408159979648431648e+00 1.885362465968391105e-02
2.692518164173230977e-01 1.014011620723477280e+00 9.934329285219454381e-03
2.328395952329764373e+00 1.547251031015121070e+00 1.212983355075350662e-02
1.589337119670201748e+00 1.447175902138588599e+00 1.538938717518678438e-02
1.092903711521226784e+00 1.370155860753785815e+00 1.873917819145587763e-02
6.831985238334995492e-01 1.296225086196101550e+00 2.587038354256459075e-02
3.934219973014059235e-01 1.199252602087791830e+00 1.937341616026925367e-02
1.644846350651226752e-01 8.613470352804337704e-01 3.993968748934415870e-03
4.199687615746499070e-01 1.137240768822334935e+00 1.359584165007963683e-02
7.015362866869498948e-01 1.334039695153884653e+00 2.238431675047455188e-02
2.263233794586557157e-01 1.004957345436736871e+00 9.520188393550723868e-03
2.819607156263121084e+00 1.641889903888121616e+00 6.055448010071167592e-03
3.210441138662063487e-01 1.132479486893364085e+00 1.407789447400545693e-02
2.583305272802451924e+00 1.609629337680956507e+00 7.897589528376580334e-03
2.283472099888721907e+00 1.502584801040009577e+00 8.350065493920580048e-03
1.331257550788422339e+00 1.455589530796256081e+00 1.947949265381338987e-02
1.581226768792480364e+00 1.425349966464771745e+00 1.439027004090220711e-02
4.934318200931847587e-01 1.203705617416043205e+00 2.130209210208421772e-02
1.173828188945796658e+00 1.460761438583463745e+00 2.014005655111744328e-02
6.930766406323018991e-01 1.270606775577338476e+00 2.509444433828231930e-02
1.684991085655485277e+00 1.523192939421669001e+00 1.519891751416037329e-02
6.806997811909590856e-01 1.210109072062162783e+00 2.112056715329780135e-02
2.391836158447699923e+00 1.600434752932790028e+00 8.971877575567754545e-03
1.062658207034315128e+00 1.323380213955237306e+00 1.509244522158361725e-02
3.837325454951992509e-01 1.091401295187649279e+00 1.031626095844390481e-02
5.423288053137219622e-01 1.226574186067754368e+00 2.548732637500519815e-02
1.363269794135978596e+00 1.336890582363592150e+00 9.592254237148861024e-03
2.206255533896077203e+00 1.519231093167988211e+00 1.157262519105582872e-02
4.590777257264054834e-01 1.164509116889807183e+00 1.399299338878744886e-02
3.895055937355011433e-01 1.062581856946292591e+00 8.663927454775727580e-03
1.666381978983956458e+00 1.462185166129256197e+00 1.451083425158875874e-02
2.592755798512381693e-01 1.088263816661407368e+00 1.191928746157183694e-02
2.807083457343587440e+00 1.556691954911126219e+00 5.788124975816479230e-03
1.594425054332223812e+00 1.485425343808853604e+00 1.483578718707510673e-02
2.485371284844322570e+00 1.574557862963415600e+00 1.072751734871454574e-02
8.021440930368544109e-01 1.312409526939106952e+00 2.221378025103460177e-02
3.255800974343741050e-01 1.083852870075699304e+00 1.071693213364520794e-02
1.076703197925708899e+00 1.402623323635745267e+00 2.267857478673489247e-02
4.431390931012453294e-01 1.147871076448135019e+00 1.367920294714318821e-02
2.610452204315134028e-01 1.027954340205178951e+00 1.011557937759822480e-02
3.707041651514484837e+00 1.642322269048064776e+00 4.878269748175524320e-03
3.142784806345826354e-01 1.075706388985193218e+00 1.045347648316384548e-02
8.195616795229496709e-01 1.284327581418375663e+00 2.085230193029549359e-02
1.360583926776089525e+00 1.410969150105648939e+00 2.045994656980528251e-02
9.340555709248454797e-01 1.331873201927742834e+00 1.801580178689012393e-02
1.945607171793735546e+00 1.484071385998649184e+00 1.217452654312036787e-02
7.135170017500078732e-01 1.255267185470702040e+00 2.370870879355274977e-02
4.594284781983292709e-01 1.227971875017175529e+00 2.335427663563823322e-02
4.277641986415848807e-01 1.172246850986995437e+00 1.535064903918745630e-02
3.145637330019533717e+00 1.572823838578395028e+00 3.845336749048871520e-03
5.754624372480225958e-01 1.224014556938741283e+00 2.611180636661855625e-02
2.168608697661096762e+00 1.526909118766561324e+00 1.255577131448964469e-02
5.100756044198495598e-01 1.153941721398028752e+00 1.323595355569333158e-02
8.165641827517060580e-01 1.241347804903770724e+00 1.881573712229415649e-02
1.516119193364636519e+00 1.420293595891789273e+00 1.588446483520970787e-02
3.270125688444430745e-01 1.093269891243576541e+00 1.124827424894675292e-02
9.209745926274989225e-01 1.309367386036340175e+00 1.862608633666004362e-02
4.182107049167229640e-01 1.205794010424414031e+00 2.074228000742533648e-02
6.371451333427872177e-01 1.255047164412947280e+00 2.690444213544287977e-02
1.013844263429950043e+00 1.339137760539793387e+00 1.656635208528159028e-02
4.398010494048629759e-01 1.166723190621869577e+00 1.446962330018364100e-02
5.108670390527212390e-01 1.221674227426330139e+00 2.434282139164913733e-02
1.637596283180509982e+00 1.390092344558887083e+00 8.426849812248763186e-03
2.563400889916237713e+00 1.544524021510620626e+00 8.994457084580789394e-03
4.159611439443727576e+00 1.642353739781893029e+00 2.263910275929685838e-03
2.175000311177572865e-01 9.600370564399605122e-01 6.970482704621128872e-03
6.284747800897627634e-01 1.201782820151864994e+00 2.072225235650917985e-02
1.078473308733530978e+00 1.383028439796717635e+00 2.134871426655737120e-02
9.623596962461986593e-01 1.375015607847272614e+00 1.880960105881841066e-02
1.719480442934435138e-01 9.242297380178672306e-01 5.398486605923106911e-03
2.783194669159427370e+00 1.624302163896208295e+00 6.995383395391036735e-03
2.928631373442971420e-01 1.083880927291982932e+00 1.119958455020136044e-02
4.568581045361328030e+00 1.718315032547915733e+00 2.962515311763066084e-03
6.930154159168029349e-01 1.297679446439494955e+00 2.553268222431009926e-02
6.603780483771664045e-01 1.303268437433512172e+00 2.653783533736708486e-02
4.884984399963342994e-01 1.174716870378140765e+00 1.545255648562031923e-02
1.024641785224325474e+00 1.336397112532180520e+00 1.631458790125132896e-02
3.395800032606821062e-01 1.056421164356406095e+00 9.257338954850140300e-03
6.894648198425933350e-01 1.263139393220763740e+00 2.502302907909261312e-02
5.622089043335782854e-01 1.203315760784994914e+00 2.203763313505296625e-02
3.675116320646831247e-01 1.127960777590394814e+00 1.329271865781648208e-02
3.755513704545030862e+00 1.694478170460990807e+00 4.716975947623698248e-03
1.543374432236541693e+00 1.501858678618755771e+00 1.404127574330080869e-02
1.460868986172249695e+00 1.503860617650952580e+00 1.263762009885432622e-02
3.183206163328282656e+00 1.607727672236343830e+00 6.165062619193177433e-03
2.554790709916062497e+00 1.608746276028780731e+00 7.961118892621523238e-03
6.934067735520046405e-01 1.286411245743114939e+00 2.555252768356519946e-02
5.126205302542921061e-01 1.209948821180288903e+00 2.308642121065958286e-02
1.197822552878051505e+00 1.408124356567990842e+00 2.581209850700295905e-02
3.119742360733898656e-01 1.024932500474991404e+00 9.295045201461942658e-03
2.429298439910042573e-01 1.101376609618957891e+00 1.286235860567313920e-02
2.312495460715284779e+00 1.550354701935253265e+00 1.223004388382247475e-02
1.440306779351556266e+00 1.410048780689971526e+00 1.759159366925980642e-02
2.938296777624829215e+00 1.582268889572994386e+00 6.627777732743547756e-03
5.976528501090762058e-01 1.252970554520719482e+00 2.848045553765862076e-02
1.049266949292653184e+00 1.376283575436433093e+00 1.970251486537274999e-02
2.710730516342883867e+00 1.535898833970095412e+00 6.272649054885810239e-03
1.588372709873556055e+00 1.425233811987764776e+00 1.416397086213449716e-02
4.064048564246346196e+00 1.688462453053499512e+00 4.570440936503873848e-03
5.923385062343007323e-01 1.209462027231990700e+00 2.429948619447019550e-02
3.141399549381871381e+00 1.628333899560759246e+00 6.721745204487925181e-03
1.674514052889247262e+00 1.498554480346390161e+00 1.580930794937281461e-02
5.858189040079859744e-01 1.251930127469565557e+00 2.828564514075544711e-02
8.334711303272563931e-01 1.286027976375811566e+00 2.044730839177771875e-02
5.603461289487575492e+00 1.734941846279951294e+00 1.501894465946229879e-03
5.827444564403660987e-01 1.168516835929268582e+00 1.383493056382960849e-02
3.078915733345964245e+00 1.623481477342903823e+00 7.087365417417560570e-03
3.456301438415392280e-01 1.104969342192586579e+00 1.178790337662083063e-02
6.299051639817411230e-01 1.260846452254588135e+00 2.743622370199690769e-02
1.319256089449627467e-01 8.668820106414858451e-01 4.587177379250526391e-03
2.117850993214976718e+00 1.506895466798510386e+00 1.205382777712820166e-02
1.758985154155569663e+00 1.482467221754087072e+00 1.518595708946303240e-02
3.028108698696896361e+00 1.628499357814232607e+00 7.250656757825191777e-03
2.333426437342514426e+00 1.560531338831743442e+00 1.248944522428794071e-02
2.110903169182678951e+00 1.522722683942623778e+00 1.305997970836182687e-02
6.496508677361781947e-01 1.242835245936662947e+00 2.589755118597060479e-02
1.435942403110523236e+00 1.460020076571117098e+00 1.750591043386751436e-02
1.329629736059366296e+00 1.418218424519264165e+00 2.171643110479133318e-02
2.185543199702982609e+00 1.530996074327794609e+00 1.262934055815685339e-02
5.205499060810753420e+00 1.785982412817272769e+00 1.997261761950259572e-03
7.825232300233624372e-01 1.317912826824684469e+00 2.229209129412373924e-02
1.552346238182571447e-01 9.427124770398703779e-01 6.252683661778482907e-03
1.504249810172485713e+00 1.427059742349020999e+00 1.683089404248199958e-02
1.283065593553816663e+00 1.401409828773871880e+00 2.210538816948038124e-02
8.354846255991206228e-01 1.278227923837383928e+00 1.988238667678369695e-02
2.609389463806828680e+00 1.606866093269298634e+00 8.133012916402445475e-03
1.539557817806750828e+00 1.461922220711080023e+00 1.603181099145506092e-02
1.309615985916775305e+00 1.381369404097018805e+00 1.830910998689936134e-02
7.723756286427025941e-01 1.239546798998002686e+00 2.060203738145230390e-02
1.710156385935209800e+00 1.517974703198556652e+00 1.627448306579770340e-02
3.624390737800669893e+00 1.588757469970060399e+00 1.265708006155219500e-03
4.158365455442682990e-01 1.103752184136267411e+00 1.082571496389092211e-02
7.997804680942650624e-01 1.312071576540866813e+00 2.231005952326954936e-02
3.310240666038479773e+00 1.657781362090695598e+00 6.389826115036717491e-03
4.387900969863461675e+00 1.747403847532394749e+00 2.444236293859608326e-03
8.032216071340753105e-01 1.260865041629938066e+00 2.017322999203318215e-02
9.346010370944760837e+00 1.906775580680164950e+00 1.802603383869652164e-04
1.762491959778539119e+00 1.421011385775239111e+00 8.234984106299910595e-03
2.391844783791019058e+00 1.534215864040020749e+00 1.101731830274320020e-02
7.111137509137919199e-01 1.224987904631080315e+00 2.184238355809874077e-02
4.603902079756072574e-01 1.231531499305945410e+00 2.351698387135772034e-02
3.258664224120988440e-01 1.071827833732586832e+00 1.007533544646335710e-02
1.882796497368619815e-01 9.240606122911502185e-01 5.236317352838791052e-03
4.925343009825858265e-01 1.183298745262731044e+00 1.686410513186286167e-02
1.949424599867008556e+00 1.463821894647870492e+00 1.009624446659517470e-02
2.126674057408171947e+00 1.498812903082903825e+00 1.071034090309020033e-02
9.171754985026638884e-01 1.282286680613574870e+00 1.709589092412427958e-02
3.582245381097530768e-01 1.037040674474359436e+00 8.508921136834374579e-03
7.187624434874739787e-01 1.310200634667480379e+00 2.469969336785874173e-02
1.304939258863739848e+00 1.368103661813772298e+00 1.516287522638436192e-02
9.361262623630263846e+00 1.920936637679546033e+00 1.446898262331657438e-04
6.267000497877168730e-01 1.274211251703785575e+00 2.779898375323646212e-02
1.090229993760478688e+00 1.393423637704934270e+00 2.255536813843488433e-02
5.881856501428958106e-01 1.226958171622338556e+00 2.673642950203838214e-02
3.418998350185498691e-01 1.078016976360884005e+00 1.016546827373711846e-02
3.237004906226021994e+00 1.694136699031937754e+00 3.239965805292506322e-03
9.065713646747843857e-01 1.332670511474128849e+00 1.853978095312676030e-02
2.787653246076534863e+00 1.628380439081958730e+00 6.696546182122828372e-03
7.989207013103927224e-01 1.277044517038677940e+00 2.121432329533366051e-02
1.224363746339420356e+00 1.401671061487024472e+00 2.418231952870889337e-02
1.637987027643157956e-01 9.650738321267928743e-01 8.064971306846838509e-03
5.011434423511945679e-01 1.227253631036691495e+00 2.444157556200964032e-02
1.201335171259508838e+00 1.418897750905883104e+00 2.584227101598454007e-02
3.562242031403883291e-01 1.104770603858550526e+00 1.164320447427940816e-02
1.601992076376725027e+00 1.476652160712187190e+00 1.501566224521442248e-02
3.153686201880725459e+00 1.674881434868919605e+00 4.514860214213481035e-03
7.662345159378758375e-01 1.338768562923028593e+00 2.063365826391901775e-02
8.513112398548899895e-01 1.345221546245560340e+00 1.874195120110092386e-02
5.639101867260918333e+00 1.772706478000478425e+00 2.277157480205353052e-03
2.944490077988704435e+00 1.559862416364059090e+00 3.784021924967050695e-03
2.158539167851456497e-01 9.941778708506008311e-01 8.326236062919628589e-03
1.038586258431698939e+00 1.318523137742988682e+00 1.552110120930251871e-02
5.224453363932509697e-01 1.126888643740274309e+00 1.171010662294878248e-02
1.059421964727561338e+00 1.410343712402417182e+00 2.248912620784811536e-02
2.920549241211347624e-01 1.006929548497579541e+00 8.771896221242924535e-03
3.297439951623863053e+00 1.610992484988421403e+00 5.176444072517610503e-03
5.199639342715132173e-01 1.185398163808973671e+00 1.719806434128869424e-02
2.553651933460916013e+00 1.594880128513979312e+00 9.095472256234993572e-03
5.512286481400252569e-01 1.277650035049101351e+00 2.718927019934195416e-02
9.665247961714583669e-01 1.337421701786949857e+00 1.734621849003571692e-02
3.309446017463603784e+00 1.609184821391375531e+00 4.970823292321673893e-03
1.916830310752368094e+00 1.510103588425400822e+00 1.611974593771682215e-02
6.399018276102607317e+00 1.769654220257147248e+00 1.385169452865606457e-03
3.725707759062790170e-01 1.139917372761540149e+00 1.413231223844501304e-02
2.694726501940656327e+00 1.620142517897667611e+00 7.047864371461394668e-03
1.282873141492876234e+00 1.391043663207867542e+00 2.096864661568124608e-02
8.710203092766125588e-01 1.287498109068704988e+00 1.917631511410623768e-02
1.928838777145100103e+00 1.466209731731979771e+00 1.072864132412066837e-02
5.347593971614309494e-01 1.183604026186562352e+00 1.686531069118963472e-02
5.270716922114120351e-01 1.214643966423854637e+00 2.421926152614536226e-02
2.743561117801182614e-01 9.905213659313550911e-01 7.157236589179463877e-03
9.008668747843239233e-01 1.378431559150320451e+00 1.858742030480601409e-02
4.373393258894733848e-01 1.147165475124763745e+00 1.371502907413258560e-02
2.457692236666835506e-01 9.961567542525470165e-01 8.179851612777932698e-03
4.967143485882818954e-01 1.239597960947620425e+00 2.492443417895550892e-02
7.377479790896251943e-02 6.870482139422336987e-01 5.458378127074675927e-04
1.340009213466296645e+00 1.479056785144235997e+00 1.511426166622368769e-02
3.365912725907949987e+00 1.638603504049869874e+00 6.087628352299648965e-03
3.532217379089327425e-01 1.079015158046318090e+00 1.005098525451415988e-02
9.376148108647648360e-01 1.401592069813698549e+00 1.913292160212753945e-02
1.551935722282203445e+00 1.478760120016194168e+00 1.501491346883346290e-02
1.149668341521842052e+00 1.392358685422431241e+00 2.367382924511707287e-02
3.509527299985411020e-01 1.168521346431381724e+00 1.529664922394250066e-02
1.400334782215941321e+00 1.379849373832882975e+00 1.495173586289845653e-02
1.688118559164070165e-01 9.450600633663318595e-01 6.312866810534308384e-03
1.295214497974628287e+00 1.371323002996864160e+00 1.625422226879164739e-02
8.700510496550422079e-01 1.323237316004673980e+00 1.971307224875172223e-02
1.227094341904228170e+00 1.471899120118979276e+00 1.710533761843329933e-02
1.526571469006249071e+00 1.413340071145527510e+00 1.491402905735802684e-02
5.348194683965663554e-01 1.229192644977635140e+00 2.548972360469554943e-02
5.401899891079773308e-01 1.183848879569837642e+00 1.690365393489537058e-02
6.651017189546677422e-01 1.246112984921251776e+00 2.537747631260382775e-02
1.864990683802060678e+00 1.485661175138716539e+00 1.393655334814213401e-02
1.527452777554547891e+00 1.412138013809729253e+00 1.477302385369543350e-02
2.527799420820278087e+00 1.595436024199360592e+00 9.150903325018337059e-03
5.539908713275303320e-01 1.211019545051705615e+00 2.409350186688212492e-02
6.553203919580413483e+00 1.799285302668708342e+00 1.616103693169437458e-03
2.217926528720219448e+00 1.531817354859982050e+00 1.238234482594860464e-02
1.771053878449801111e+00 1.535624398664265033e+00 1.564814916767578307e-02
1.584384746191182636e+00 1.443553455487452730e+00 1.547598520310145692e-02
8.268791964096071645e-01 1.289448839794593571e+00 2.082697327320070027e-02
7.325101003800880139e-01 1.292313411696689007e+00 2.419068412307120650e-02
1.349470569816661136e+00 1.473030127075533713e+00 1.623899661439780207e-02
6.903186257313400631e+00 1.843331852811222138e+00 1.143750835978165183e-03
1.025368291423243816e+00 1.372943486123570533e+00 1.894214745685435242e-02
5.006749839740129993e-01 1.184702669684230658e+00 1.709126947490506240e-02
4.169794395887110872e-01 1.125057393540856099e+00 1.257050510408029044e-02
5.391967336990599602e-02 6.170975654999522053e-01 6.173682085476474421e-04
4.410891212942206763e-01 1.104464747215980092e+00 1.056792922745999549e-02
3.654484295522939519e+00 1.696128324511801511e+00 4.747690072974831629e-03
1.144733637450413122e+00 1.353572088030309262e+00 1.589363427262293488e-02
4.240473519365577371e-01 1.109406061355883377e+00 1.117233952408530455e-02
4.004480694951477737e-01 1.182128766501267636e+00 1.682373198431652908e-02
5.766320506755906461e-01 1.226473805254348903e+00 2.638204316584592465e-02
2.630898475342326459e-01 1.009076940767961394e+00 9.459258722609012460e-03
2.531235923310761748e+00 1.592462430079070623e+00 9.405771827060576545e-03
4.519002923069895816e-01 1.170055551036660368e+00 1.489462431522825363e-02
2.391884207263962558e+00 1.596630902279198683e+00 9.511970479326165365e-03
6.126350988622045746e-01 1.151013669977462017e+00 1.210598139472401046e-02
8.963304395670171898e-01 1.315144035593817318e+00 1.937463816956775178e-02
6.050109717514161600e-01 1.186653376897076839e+00 1.709351735580273007e-02
3.495242618895565423e-01 1.092661503452763361e+00 1.089113952550199195e-02
5.387368912242483709e+00 1.713273363623967871e+00 1.348696201977851250e-03
2.603533443236493161e-01 9.198441975294627815e-01 4.418760172618828828e-03
1.246932486377793969e+00 1.430554814819805065e+00 2.434541321239085468e-02
1.314637296298988289e+00 1.391529743326548552e+00 1.990926215125609494e-02
6.581515001680047217e-01 1.288771018829597992e+00 2.682271766936417112e-02
1.830753819070566335e-01 9.124964174087023538e-01 4.951760042818236299e-03
6.843371453803002602e+00 1.804394523917250304e+00 1.257692851939264285e-03
5.328432555127053938e-01 1.175402759976773126e+00 1.539004764602791911e-02
8.928763311848617601e-01 1.367412517440624420e+00 1.778660848400381855e-02
6.223337845737961782e-01 1.205146353172273921e+00 2.194074481798886228e-02
1.315391025176616324e+00 1.329346500041584278e+00 1.002637260818679647e-02
4.617092102514732233e+00 1.709225460519052442e+00 2.769317596456539847e-03
3.871095476673769742e+00 1.741812145626794095e+00 1.813595480265601471e-03
2.351706826142469620e+00 1.524319488613303797e+00 1.015682434014429647e-02
2.273631095739899965e+00 1.518399591837959584e+00 1.052363273067127500e-02
4.945267160732793044e-01 1.255470576527543347e+00 2.492121147778409568e-02
1.200862252676969888e+00 1.424706081075281183e+00 2.574804972400030964e-02
4.012201983385828563e-01 1.101850504554611865e+00 1.086367481764930268e-02
5.890026292816484821e-01 1.198440454334142480e+00 2.086513171177277817e-02
1.774540889029345925e+00 1.502274565706100518e+00 1.750636255524990609e-02
2.443926898240710077e+00 1.504665005079643514e+00 6.237251807284838016e-03
2.430012084359080005e-01 1.024511775838126360e+00 1.042401534626589271e-02
1.135979168811782403e+00 1.311451789855514249e+00 1.241140105350156328e-02
1.235159039550460136e+00 1.374032870033349729e+00 1.878686352476686278e-02
6.135604018915090663e-01 1.241413793021966194e+00 2.735996023460656595e-02
1.107628592984275961e+00 1.331918173538589212e+00 1.455147951416037137e-02
2.714075180623530814e-01 1.036109443627484250e+00 9.916075819283302548e-03
8.367642782466850893e-01 1.332126203292941957e+00 1.994299592617868738e-02
1.355957765657663572e+00 1.453462760468596793e+00 1.934545051384416875e-02
6.879520149665994566e+00 1.774579920424725232e+00 9.251547380704136774e-04
1.025395815541546352e+00 1.312417593343525146e+00 1.571881294766414375e-02
1.032218852757178507e+00 1.309666453990817603e+00 1.531176911749015240e-02
6.761812811450220728e+00 1.764208038755955554e+00 7.952225272401668328e-04
2.554670437678798312e+00 1.594673729939079188e+00 9.108109006036389788e-03
2.681334651461189988e+00 1.564969216342637193e+00 8.150442064806041539e-03
1.124662758739971125e+00 1.469494278555620426e+00 1.618552743298699512e-02
4.181807284221861210e-01 1.115479050373488157e+00 1.173128305053620750e-02
1.197495159098238421e-01 8.140300148150916293e-01 2.782559658724363671e-03
7.603267153052716054e+00 1.826665812516520049e+00 1.132393767110564074e-03
2.909939080599519556e+00 1.580847669796918709e+00 6.712942695591985441e-03
9.014793155090274901e-01 1.331188677823281763e+00 1.868963264690358395e-02
7.136278017601573431e+00 1.863768309778104815e+00 7.537317685269532283e-04
1.925297697763086902e+00 1.484817683943409072e+00 1.264861331064555568e-02
2.826992886522253778e-01 1.035986456281409618e+00 9.733799837026388749e-03
1.606705555059942725e+00 1.511786728583928596e+00 1.481264943550632436e-02
5.902595364399481070e+00 1.748128249325019423e+00 1.192148297696961129e-03
1.235168239450724847e+00 1.396569620928483024e+00 2.324621280669935189e-02
1.229942094443199574e+00 1.339589065260030853e+00 1.285294851379909647e-02
1.212519280028238278e+00 1.348701488069522281e+00 1.436184145269436656e-02
2.247710413987503708e-01 9.549048341224954939e-01 6.485474870684905871e-03
2.152569072900334390e-01 9.880355187186253829e-01 7.789139864083081607e-03
4.212996427578168834e+00 1.759065536000386176e+00 1.551481746850042268e-03
1.130066995478791858e+00 1.444769430046793257e+00 2.189912251173999416e-02
6.728272330073562513e-01 1.242819810908263323e+00 2.492205749265403655e-02
9.883795894315199337e-01 1.343125685346637788e+00 1.700541790926372518e-02
2.219502654444093892e+00 1.549900053321373816e+00 1.221539113613630788e-02
1.472764575809982490e-01 8.756633496962417107e-01 4.562585658676687056e-03
1.505580168134575292e+00 1.435888220220052691e+00 1.751203078251684087e-02
1.047475362133579946e+00 1.345357254456387208e+00 1.628169603646808725e-02
1.508891044039379015e+00 1.535911775566284998e+00 9.877416387379567633e-03
5.948410467179833461e+00 1.756172216247065432e+00 1.336322918016930299e-03
7.760286643423218500e+00 1.822642109128371990e+00 9.724338038140983766e-04
3.645422487539287104e-01 1.083731085329597388e+00 1.013733319499895459e-02
6.865857503864245537e-01 1.271705400727119573e+00 2.538491304685931357e-02
5.076530485974485307e-01 1.127096438919860333e+00 1.187293247028200181e-02
6.857764948597746546e+00 1.814139233285623209e+00 1.309162466340568808e-03
1.263221406311203276e+00 1.330682275229952749e+00 1.123621757818798333e-02
1.637457414697796043e+00 1.503988585087754792e+00 1.548784367589415255e-02
1.603595905582493764e+00 1.472620584761420881e+00 1.508015130373843368e-02
7.203994936623425716e-01 1.159715230771210193e+00 9.995344641799347798e-03
5.527263697349707350e+00 1.731780690440560155e+00 1.590672284228885659e-03
1.772674974297061778e+00 1.494986424252525703e+00 1.662324747794686683e-02
3.326813144258329857e-01 1.113537067915813417e+00 1.251817184609026190e-02
4.180363897257562300e+00 1.709612541135013153e+00 4.099013863360793757e-03
2.877171909322997934e+00 1.508666210111991202e+00 1.738849658076535316e-03
1.477860665520563055e+00 1.464372767962552446e+00 1.652679382601669744e-02
7.176709261416962526e-01 1.251749397230435656e+00 2.339349300676233506e-02
2.957638035106068264e-01 1.058196347432774242e+00 9.979688183517999855e-03
2.573611843179154368e-01 1.006093989812467893e+00 9.196765909142258846e-03
9.168501498626131507e-01 1.288224881171826430e+00 1.756669648990856133e-02
3.304005276008696312e-01 1.091272633121644908e+00 1.106851845820360815e-02
1.378912153195155366e+00 1.392856495632958325e+00 1.780532605716537292e-02
4.968967447915505486e-01 1.233049820102743777e+00 2.465908791728821034e-02
8.329741664799259482e-01 1.366423886721245040e+00 1.766119522417145329e-02
1.952650881271570826e+00 1.534723238334732454e+00 1.474562336236898315e-02
2.019344319510382180e-01 9.895115348174493564e-01 7.974980463967515018e-03
2.363869280918355908e+00 1.538301346635621458e+00 1.160922889354864054e-02
8.647867652178367059e-01 1.345310227402638059e+00 1.856651790913452574e-02
1.205737671349047524e-01 8.660762161367687728e-01 4.650732033633819991e-03
3.252820382954022538e-01 1.108754166936119168e+00 1.228715719813287463e-02
1.689821846061689614e+00 1.498686034951398627e+00 1.600962675261360241e-02
4.581456786402384296e+00 1.722548214718148341e+00 2.967972296322843144e-03
1.313537535777544285e+00 1.504487519714643007e+00 1.014260198258407075e-02
5.353136298489008738e+00 1.692934360235670121e+00 7.105497107387739224e-04
5.077215049433155825e-01 1.144302222009306425e+00 1.308258327534039464e-02
4.052720000230696229e-01 1.090476349077468043e+00 9.937932738506802602e-03
1.199732294928631315e+00 1.382064696202253584e+00 2.217963744183455363e-02
4.787230955091020812e-01 1.164365378746145652e+00 1.381913484923371314e-02
2.026478527394836249e+00 1.511521957025054652e+00 1.414564104894254146e-02
3.659413808710969995e+00 1.667859351417630975e+00 5.541835818282809731e-03
1.909038384821560186e+00 1.515717142819971164e+00 1.599746243876585747e-02
6.659851554485145542e-01 1.234559781121452149e+00 2.468977295474825834e-02
5.836841843257390749e+00 1.775802665784637746e+00 2.155441148021787663e-03
7.375857418907410867e+00 1.826518534428832830e+00 1.328233182999115922e-03
1.085854946379527508e+00 1.337411197895878034e+00 1.528467925492539223e-02
2.378710673593883218e+00 1.544368791155209530e+00 1.185433062631426754e-02
2.686587481346500272e+00 1.641356676410016924e+00 5.231664614700626791e-03
1.982595429007121712e+00 1.524259945555779039e+00 1.469238696814671036e-02
8.141443510895111091e-01 1.263747847468796648e+00 1.985685563304576823e-02
1.037675551954384545e+00 1.311674840663679342e+00 1.532712119976776047e-02
4.630378586928819429e-01 1.189390697319657741e+00 1.792279801875111891e-02
1.677675774772132034e+00 1.428822684545725918e+00 1.201207885273234549e-02
2.929959093131462300e-01 1.069274253627696902e+00 1.043423284003050858e-02
1.538541353693091862e+00 1.478607069048381906e+00 1.503409130623217967e-02
6.550746372413056573e-01 1.280186216914475761e+00 2.681329969482625086e-02
1.109791141917566115e+00 1.293214082392557307e+00 1.119988145320038181e-02
5.001378226464595622e-01 1.217179630579326322e+00 2.382272883525483193e-02
2.282629830531153203e+00 1.550174064702307231e+00 1.222008708743036950e-02
8.870371698110761649e-01 1.281330516880373693e+00 1.814651035489797670e-02
6.288077060138248520e-01 1.248627496972785966e+00 2.700195346807896316e-02
4.375942198497038138e-01 1.219402780763705119e+00 2.253402295328849406e-02
5.250695325215934517e+00 1.754997836962074675e+00 2.783940328124518380e-03
2.991161259746415002e+00 1.647274874111831044e+00 6.824767426978801954e-03
2.180332002221165855e+00 1.544308886514340617e+00 1.246848390638558013e-02
2.393611585873205438e-01 1.038362519160328068e+00 1.042513468360654547e-02
7.851742045951775495e+00 1.896260487740460743e+00 3.526708922691825540e-04
3.421823649237583087e-01 1.038769274922151098e+00 8.763570843208234179e-03
5.862051552425945333e-01 1.173855480692668429e+00 1.487175505943062054e-02
1.441466231830054623e+00 1.414883986556258799e+00 1.789827625548615769e-02
4.272509452192786439e-01 1.229601528104467434e+00 2.251761329794716576e-02
3.195455200225274517e-01 1.008918957262328053e+00 8.569472585930826281e-03
1.419658295590079833e+00 1.427530177484703788e+00 1.933105598793962224e-02
5.578624207758624998e+00 1.757744454950919799e+00 2.247293173387229955e-03
3.159402602107187485e-01 1.078776499867454053e+00 1.059077425386039523e-02
2.959584445441983291e+00 1.628157196425700448e+00 7.487574032901522965e-03
6.835313650697399934e-01 1.230407471507177997e+00 2.353277298383326527e-02
8.715312106162398376e-01 1.359153769155944325e+00 1.759643076430639913e-02
2.088395811243335842e+00 1.565659792530347039e+00 1.046329346829160019e-02
1.836313498914060371e+00 1.487421112196724682e+00 1.472484353846603353e-02
4.376493477896406858e+00 1.677256692064847288e+00 3.064316495754310955e-03
6.678251746054180149e-01 1.235488001336044306e+00 2.470772098443512269e-02
1.365934344044565707e+00 1.421780370277056393e+00 2.067856274355485066e-02
2.153099369362120319e-01 9.902262011371087969e-01 7.838596337646277015e-03
2.325651521761793461e+00 1.581256513664729413e+00 1.100494284017884683e-02
8.255005880334583823e-01 1.214998051128380441e+00 1.618510838169552601e-02
1.152174045718965978e+00 1.337459517706939494e+00 1.414399455413516485e-02
7.214604026178382812e-01 1.228117138649625018e+00 2.172502116165388533e-02
2.769932979798221950e+00 1.551804735814680258e+00 6.139974422143940763e-03
4.794288577249808392e-01 1.160663670812411619e+00 1.360440765345112026e-02
1.656479200315966072e+00 1.538572225235040225e+00 1.251211008045954517e-02
1.249069818055309922e+00 1.435746463446322174e+00 2.425510934587627940e-02
1.061300005012473235e+00 1.322704401046645328e+00 1.509720087219408244e-02
4.347633906589237762e-01 1.157020230684645545e+00 1.390377238034592143e-02
3.808373758582739299e+00 1.652649109532890126e+00 4.769045712890893421e-03
4.592249567462525217e-01 1.168725599619088396e+00 1.464596694006472036e-02
9.725016417932177415e-01 1.314229534033533042e+00 1.725658830067782964e-02
1.196401633453220370e+00 1.395467078830693319e+00 2.448148609479616419e-02
6.385894639324684263e+00 1.778490852458409988e+00 1.714389978084261343e-03
3.911711264163533208e-01 1.134150274867441466e+00 1.358330488523713797e-02
2.754937539016797388e-01 1.053757277672191073e+00 1.018313635124503021e-02
1.345592762632962680e+00 1.405663737082230025e+00 2.039673258563333771e-02
4.105226112869896582e+00 1.653996667623807815e+00 3.234728649591575925e-03
9.529771633526629149e-02 8.006760111488394616e-01 2.654087941632232543e-03
9.630246580597798811e-01 1.367517866380890679e+00 1.792338454376090143e-02
7.949178351174082113e-01 1.358587522927568125e+00 1.797880247731527270e-02
3.097744623431272437e+00 1.724540177923864936e+00 8.780554672967486951e-04
9.226146514954818301e-01 1.247417811640808338e+00 1.460728641296837708e-02
7.880645772641646785e-01 1.284454582191384420e+00 2.201689241506651559e-02
1.776525488300045641e+00 1.440309699309601177e+00 1.088672774499583468e-02
2.990998733468594573e+00 1.587678391351743601e+00 6.664921831344986641e-03
1.376212455724580508e+01 1.958668875579839819e+00 2.593188468955135426e-04
5.195267258567033419e-01 1.193196529447543064e+00 1.896206086277169023e-02
9.521599905922346618e-01 1.363507391637842181e+00 1.745982357826540016e-02
2.376138049308456068e+00 1.567430802021803515e+00 1.233813405005407433e-02
3.047724048090600935e-01 1.091104212704338883e+00 1.142402185795330163e-02
2.538848475416085826e+00 1.544798709538766079e+00 9.390943152778842215e-03
5.492221524203926286e-01 1.307644460527823016e+00 2.638073392302298092e-02
1.565102079326297968e+00 1.477192595852433676e+00 1.507209993857338420e-02
2.100213723233517182e-01 9.929416707585001500e-01 8.245088641176911287e-03
6.037165930846667417e-01 1.272783204801350765e+00 2.868569507180671052e-02
2.428394176724162801e+00 1.552879421850803521e+00 1.157540022212660488e-02
1.027102832025445389e+00 1.365404479007631622e+00 1.768738196333827922e-02
3.293604399068695621e+00 1.571569788077580299e+00 2.694770970987381623e-03
8.733991723202909618e-01 1.297269296201855049e+00 1.952139032337875738e-02
1.018750940603571964e+00 1.367394236838377575e+00 1.800661813561177382e-02
4.522646918330490706e+00 1.704523813114072750e+00 2.982065330447638760e-03
3.260635438489480897e-01 1.130663614163724962e+00 1.389408494464242777e-02
5.086795704421166464e-01 1.139547320133583286e+00 1.298943726507125092e-02
1.417133075369437112e+00 1.430150899922901564e+00 1.954825093029349120e-02
5.791901477476578464e+00 1.792999602223700917e+00 1.793169168973157354e-03
1.359247863868169537e+00 1.402431012298292368e+00 1.956087843927830500e-02
6.775419822395865044e-01 1.255700662864943862e+00 2.523535961055603516e-02
2.424647746235387147e-01 9.206034940534389976e-01 4.612223495686925030e-03
7.461271101819715312e-01 1.290522750338086277e+00 2.370166810296073928e-02
4.243822092049486017e+00 1.654409988218438432e+00 2.641901281103114629e-03
1.157324011700861188e+00 1.383583852459198127e+00 2.257738294522917966e-02
9.757168598020431460e-01 1.285752192364451263e+00 1.524776012901761860e-02
5.385430168556654129e-01 1.223117172885276105e+00 2.511630598331618391e-02
3.586159229495867184e-01 1.109933066073428121e+00 1.197621621598337141e-02
8.189745790468720976e-01 1.306256784874667343e+00 2.159816152861817468e-02
4.093899681949213498e-01 1.134597063395031302e+00 1.346012137838127967e-02
5.792112376019799669e+00 1.820057623392247415e+00 7.908263690912823926e-04
1.345804909750001599e+01 1.974924450872053816e+00 1.268840959950060659e-04
1.215959977831345906e+00 1.407254961941472926e+00 2.508596349120611330e-02
8.386509358777940459e-01 1.278870106788285499e+00 1.980241860418469058e-02
4.090738839098351676e+00 1.681418876424010778e+00 4.542272671365216868e-03
2.246755600287849042e+00 1.568139893732526602e+00 1.132232137367914643e-02
1.018862325824916981e+00 1.397957327594536725e+00 2.114422188760863019e-02
4.201271395417061072e-01 1.139064087484124910e+00 1.372096428921395182e-02
2.325486603378477124e-01 9.763247512990317345e-01 7.376268555824526223e-03
1.734825098256037590e-01 9.424400689382375074e-01 6.044898005327391244e-03
2.030016811030043833e+00 1.593855383428251393e+00 6.138636571647896820e-03
9.827884320812345642e-01 1.314472629848260077e+00 1.696713184402617522e-02
1.609871789469511150e+00 1.445160984280085659e+00 1.494083982673733053e-02
4.612004352566612120e+00 1.738751861503558205e+00 2.961950972176295716e-03
9.264330711047413791e-01 1.330211997869311213e+00 1.820473871397215726e-02
1.311467531209941306e+00 1.430284157945254542e+00 2.252976879338054739e-02
1.809008187160086933e+00 1.417822174740652974e+00 6.737458025613031649e-03
2.436332223674699371e+00 1.529846542527784958e+00 9.757234974673154732e-03
4.297622318642692063e-01 1.183458303878987428e+00 1.696752373420434140e-02
2.582580509039404060e+00 1.575523079049403474e+00 9.654291373509409774e-03
1.071613760949141625e+00 1.394230409361203016e+00 2.220882879552143335e-02
1.487153062041494778e+00 1.425223579255184614e+00 1.718638863081583396e-02
8.183777410441881450e-01 1.322353926765083454e+00 2.101853226978622063e-02
6.689047228559754643e-01 1.271561590621767213e+00 2.608367088794586591e-02
6.455692725174267954e-01 1.227029133455529886e+00 2.476408808503779979e-02
1.975787018716574250e+00 1.479351278331741515e+00 1.111654403198513927e-02
1.004477997641980869e+00 1.250881907260533277e+00 1.131424043762047256e-02
9.879693197292949147e-01 1.400574097884595748e+00 2.040943820062643063e-02
7.747942381412948887e-01 1.196178299714487858e+00 1.425147534847664293e-02
2.692186056559636720e-01 1.112892071720382514e+00 1.318774764467911011e-02
6.521959050265141444e-01 1.322475989391324047e+00 2.506076195715067553e-02
1.408725523426459292e+00 1.437304479122606615e+00 1.992067283972252106e-02
1.290889296007361242e+00 1.490537651665992502e+00 1.264695489074054401e-02
8.106496666615139901e+00 1.810914073729796181e+00 6.585764880361421160e-04
1.471781648657971786e+00 1.451008194687390063e+00 1.754075912898689013e-02
1.211680041433560895e+00 1.343510778918174164e+00 1.374508642546919991e-02
3.421451758451756198e-01 1.103324576294880677e+00 1.171923421141802396e-02
1.453823104145699707e+00 1.474367431476282020e+00 1.560328468224485982e-02
1.700777758513267512e+00 1.556460314066243855e+00 9.310428724530509306e-03
1.011566234931234654e+00 1.364679906308927659e+00 1.757069677799952268e-02
1.726898479852522206e-01 9.417568679898465911e-01 5.995681100996387569e-03
7.084740494286076995e-01 1.227075287087659117e+00 2.216021775369042546e-02
4.572611509083757575e+00 1.702785513076338297e+00 2.751302181841495161e-03
6.201634529682753527e-01 1.289636887516807828e+00 2.815561494673974111e-02
1.522514271312765732e+00 1.512130703741426663e+00 1.306012585992594871e-02
3.259281027135387809e-01 1.087917637727610520e+00 1.092727198573002073e-02
1.437762505166522153e-01 8.840960773699575448e-01 4.682399165447476315e-03
1.160079220517437726e+00 1.337336417494226826e+00 1.399412579174684999e-02
6.360908923347532440e-01 1.275011254984641740e+00 2.744465259698853146e-02
1.098338037496681352e+00 1.431442472022457890e+00 2.271966699459673777e-02
6.361756564581485529e-01 1.201270658947952930e+00 2.029968432369445505e-02
2.043434558003474955e+00 1.495913271740503481e+00 1.186847275947453331e-02
1.798814208257058622e+00 1.493571150785453217e+00 1.622595005122787551e-02
1.120094572947570200e+00 1.337203288202786666e+00 1.467530320443016442e-02
2.264075519716803431e+00 1.550426931970784183e+00 1.221655193376868648e-02
6.505489813598559490e-01 1.223799226298048159e+00 2.422334852194084343e-02
1.342981089255496308e+00 1.382681667826827665e+00 1.750317680486291813e-02
3.783989318263767387e-01 1.057957738785171298e+00 8.700957843095435962e-03
5.812236904726346687e-01 1.188592648513043359e+00 1.784076805833843815e-02
7.761413671420087645e-01 1.270384827331903832e+00 2.176318551089433811e-02
2.541742858953898399e+00 1.616855630745523520e+00 6.973102532655199581e-03
1.040349800863693108e+00 1.399559799746178168e+00 2.167426236007104212e-02
5.146746058211596475e-01 1.182167110016179912e+00 1.663891285906692746e-02
1.685077363028028685e+00 1.481402108646797000e+00 1.501638310545347181e-02
5.700926956173530957e-01 1.229326852744646370e+00 2.647988872473557714e-02
5.950045305083929037e+00 1.712844427286284610e+00 4.863372451200447476e-04
3.305131960926926737e+00 1.644683972981524356e+00 6.293628574318325432e-03
4.017384695664331096e-01 1.097677934151407797e+00 1.053853382618800613e-02
4.425395318623892016e-01 1.162757970970467181e+00 1.393858558763227777e-02
5.529127146985612917e-01 1.258848101479577153e+00 2.723806178253604729e-02
2.128217480942780071e-01 9.681342568872203236e-01 7.491166700371152190e-03
2.587926897962821160e-01 1.030514473387548424e+00 1.014221941348460859e-02
1.665213120112138956e+00 1.425674216455727006e+00 1.193028326804510680e-02
2.157968506338178383e+00 1.538924440961989548e+00 1.284406876403958696e-02
8.110854251754606281e+00 1.852558365038893706e+00 5.276495940665534802e-04
5.632539679296726387e-01 1.247867435119808466e+00 2.733543281004458328e-02
2.485129612424510359e-01 1.044359148829791417e+00 1.038345204965801516e-02
5.928093318368548026e-01 1.226934129538455709e+00 2.685670778390824090e-02
1.047643195975911379e+00 1.369479085176132926e+00 1.843997296353423743e-02
1.347057267291660310e+00 1.398351134778639260e+00 1.953217693962546950e-02
8.299497363884279721e+00 1.875391587331775245e+00 4.106356486480129209e-04
1.674617452958848673e+00 1.464979327501243267e+00 1.449923698514775025e-02
7.450080202326347933e-01 1.338748654919703629e+00 2.098581061165059186e-02
4.157349444232139035e-01 1.118572361990298081e+00 1.202433995722130937e-02
3.212333642243445198e+00 1.617335890579816748e+00 6.136767323725290067e-03
6.583793847107955344e+00 1.782248534551937880e+00 1.609128537201671202e-03
1.014721147645286869e+00 1.388207962735285239e+00 2.098204247797693170e-02
7.057762057314056481e-01 1.283145399643229378e+00 2.499696039247538415e-02
1.188775585065797502e+00 1.338841549666761388e+00 1.368453773864542096e-02
1.015252457237863615e+00 1.368538852119760785e+00 1.818219396582760120e-02
4.600653865736403780e-01 1.174167204259865427e+00 1.548643857535494592e-02
9.151497251238939201e-01 1.356184716716501981e+00 1.752616436069976205e-02
9.529221138249992507e-01 1.335859555852090264e+00 1.760039714649195425e-02
8.883232134437641925e-01 1.292374388531948748e+00 1.878811189094618805e-02
5.921608623638046076e-01 1.260017698373044448e+00 2.883056424650185662e-02
8.374378075377284514e-01 1.329013048537802222e+00 2.012814935357578813e-02
1.428032620110213813e+00 1.407665833454906590e+00 1.775037311259134234e-02
2.834120003930108211e+00 1.492145126657139276e+00 1.398313164634992257e-03
6.340338842496255900e-01 1.207813905488256179e+00 2.228617938135476345e-02
5.811137181087218107e-01 1.190162860814080847e+00 1.831251825178737205e-02
7.322141112334068502e+00 1.852521290864814540e+00 9.377229056471927558e-04
3.516470409304515155e-01 1.118672395411968612e+00 1.270975262626870307e-02
1.316179292401395529e+00 1.422076787049237456e+00 2.222924599220371666e-02
4.315462973620960430e-01 1.177599428169892271e+00 1.611158217783532215e-02
1.564937515550049729e-01 8.987398696975731349e-01 4.848267635345689976e-03
4.725598021950490057e-01 1.160935693199641738e+00 1.366472014500329409e-02
1.768099770689947725e+00 1.488697819847563331e+00 1.585833926996960130e-02
6.075362497159011443e-01 1.257660886157902169e+00 2.824908074951286430e-02
1.472405324760521772e-01 8.759653451283020420e-01 4.566140037305884726e-03
2.873105940284538917e+00 1.574637995499907239e+00 6.417051186586485850e-03
3.601490605920429910e+00 1.708811459086765794e+00 4.344426917460141903e-03
3.194301624449241039e+00 1.568081382720107886e+00 3.056163924315348415e-03
1.111425894706375761e+00 1.387518941366393310e+00 2.261043573216949681e-02
5.558198888503671498e-01 1.215070487884281070e+00 2.483878226421250626e-02
6.021140193312671807e-01 1.225949461175256605e+00 2.645116381431109748e-02
9.979234436069801539e-01 1.320172549774818238e+00 1.660648633795711038e-02
5.471396120719920209e-01 1.184608008456779826e+00 1.703651916628104446e-02
8.157356254106813420e-01 1.315430650445144956e+00 2.159498134961325422e-02
4.546976608191209301e+00 1.694828190326727935e+00 2.637956510912381741e-03
1.076158618105054643e+00 1.364992019608194385e+00 1.761435786799950970e-02
6.861440248540210396e-01 1.240201350025766480e+00 2.425770778988126791e-02
7.026118464984056899e-01 1.303248277880315165e+00 2.519923153447673272e-02
1.691541076882395966e+00 1.472456554767441750e+00 1.464561755911846300e-02
2.656280285875748937e-01 1.052128244363915499e+00 1.029753444912463387e-02
4.305688569987762837e-01 1.124746935301783379e+00 1.240930899823520367e-02
3.335090720401773012e+00 1.653190536326469395e+00 6.329251810359313654e-03
4.918098560693854315e-01 1.219321789307708848e+00 2.375996206328332902e-02
5.231683632528377759e-01 1.263796382400871332e+00 2.609910077732462835e-02
2.399392406587799176e+00 1.521311326067986247e+00 9.117013158555632366e-03
1.463948387772526782e+00 1.494932526065893219e+00 1.349176254776289670e-02
1.479651303081611635e+00 1.407277161728401005e+00 1.590995053915391505e-02
4.559183206001906186e+00 1.707072802994026528e+00 2.920472308949978793e-03
3.849571186229051589e-01 1.132178162260685017e+00 1.347519957990786846e-02
1.428825243878888873e+00 1.441560295982265982e+00 1.907054627713615849e-02
6.294204516760590895e-01 1.274368340896578911e+00 2.769486790388102360e-02
2.987135998099390566e-01 1.020861469792747389e+00 9.525435379652842649e-03
6.042720675911256167e-02 7.127367237396402544e-01 1.021978904383635247e-03
2.414919349361245859e-01 9.916317068712311444e-01 7.690843433673342187e-03
3.936770769759668220e-01 1.118097797313838848e+00 1.221781208283858992e-02
4.454944383126275831e-01 1.207874784691015613e+00 2.153079634460067920e-02
5.058104078066184561e-01 1.102674933344666819e+00 9.601233200536832615e-03
1.731243775265345342e-01 9.469454734575613042e-01 6.425628776639713546e-03
6.573945989523050093e-01 1.238141143888017437e+00 2.538617893720074986e-02
3.904395945744612462e+00 1.683387277263203252e+00 4.821854242409571133e-03
1.781111117194436044e+00 1.504248752260884059e+00 1.784807709061783654e-02
1.943377298237253248e+00 1.521420252113833360e+00 1.526869929792599827e-02
6.048414509154002028e-01 1.244257561970657511e+00 2.783801032504110151e-02
2.708276643637833825e+00 1.621835162458327373e+00 6.934856935485834289e-03
3.035024986281928960e-01 1.051375795927541379e+00 9.686198297653105319e-03
7.857465588927914357e-01 1.282956060956217392e+00 2.202500871619738482e-02
1.913213235705550019e+00 1.518324103807735748e+00 1.581413059852694245e-02
6.130571520136683938e-01 1.190907870115355704e+00 1.798897948582036874e-02
7.219808744573685821e-01 1.302797920004596266e+00 2.458399363085546005e-02
6.582605594159514073e-01 1.262848792603941117e+00 2.631855894880368030e-02
4.112691868382880034e-01 1.187824456869336132e+00 1.759630678288551936e-02
2.048877235732078361e-01 9.921126726850808542e-01 8.204451146287396884e-03
1.036042315033742334e+00 1.439628094879333631e+00 1.946794231060957822e-02
1.044900712199238857e+00 1.369302276087775549e+00 1.839871099217271419e-02
9.095697373901909799e-01 1.347844656219842285e+00 1.790188750598810039e-02
9.556218798342372978e-01 1.314036080937315720e+00 1.773491234572233816e-02
2.457065469138297154e+00 1.519501764820864409e+00 8.100329674108475500e-03
2.212403499188845490e+00 1.527184784936625572e+00 1.208421527295024459e-02
1.231267257923222003e+00 1.411760816075873004e+00 2.494410654524050266e-02
6.307422498135469624e+00 1.781151430463371321e+00 1.891437322790398079e-03
3.942470820872132076e-01 1.077479944961988512e+00 9.359387336706839755e-03
2.158868285207510063e+00 1.510583347470018323e+00 1.178630811113257591e-02
2.318250614398470244e+00 1.498275798776199208e+00 7.019923310977586525e-03
5.551348540370684148e-01 1.138275345598602772e+00 1.254979563519427813e-02
5.865998033631494302e-01 1.211758646170410847e+00 2.490324204828759172e-02
4.251945114486217481e-01 1.181251678978193054e+00 1.665633134857782277e-02
3.828720219219085230e+00 1.715930260888167247e+00 3.686192624337600310e-03
1.918096243780260668e+00 1.529096097729550241e+00 1.527769893143015277e-02
3.213095833546762425e-01 1.140657099573292976e+00 1.457176514444041143e-02
1.908373697471165698e-01 9.009228966912792291e-01 4.602494590420195750e-03
1.527211585747966671e+00 1.512377736816456597e+00 1.312652423988706907e-02
7.113022233142608508e-01 1.223999919201967712e+00 2.173598040262943523e-02
1.254568641137738805e+00 1.375698737874185840e+00 1.863419418344676795e-02
1.254725417150662325e+00 1.458015100190856339e+00 2.025744105247790153e-02
7.587968557817164061e-01 1.242566023343536497e+00 2.129559902245726360e-02
2.229370065043704496e+00 1.520485410433852991e+00 1.134443965005283231e-02
1.714773770889108651e-01 9.555880123766209433e-01 7.168514346810638330e-03
1.052200801864448199e+00 1.400334004777056496e+00 2.198076947346426502e-02
7.937636992757142629e+00 1.891988047894809233e+00 3.416167536213472831e-04
1.801001380939942109e+00 1.472559212122873662e+00 1.384030143500022958e-02
1.015708426108574480e+00 1.373768988503126121e+00 1.901557343163864586e-02
1.918304115686546019e-01 9.318909557872441241e-01 5.442491798414409061e-03
5.656695343358442152e-01 1.217281586396789184e+00 2.524463167954408768e-02
1.284169707968819463e+00 1.449952705952872511e+00 2.110156141724876117e-02
1.820158145820403695e+00 1.467973618142440317e+00 1.300037544039811879e-02
1.475560133500700699e+00 1.434037250613569903e+00 1.819155508569814811e-02
6.639268063077121695e-01 1.251456924829417616e+00 2.563850457474462288e-02
2.881349960925437603e+00 1.579392857116775239e+00 6.822357016746243528e-03
3.437387144802866445e-01 1.064483855004559221e+00 9.415405894281615728e-03
7.375992707669278836e-01 1.243556492195250218e+00 2.222714134751616749e-02
5.359799548362826904e-01 1.216314036457327274e+00 2.452851319628814378e-02
5.666394885964143313e-01 1.196368867605216657e+00 2.008054328887423634e-02
1.701141602857568769e-01 9.322925285021369524e-01 5.666193949310419260e-03
6.666902690107606944e+00 1.827028127060686291e+00 1.313246171272674763e-03
2.133865330726252285e+00 1.553662835781578488e+00 1.194767094229056900e-02
4.470419620676694406e-01 1.194361131667882603e+00 1.888383837181065866e-02
8.639660431316733558e-01 1.300957427137935163e+00 1.998892886804420552e-02
3.566601676550732458e-01 1.120483014387489096e+00 1.280094632070718705e-02
1.161242661753182137e+00 1.338218909873860163e+00 1.407155078009957212e-02
3.798930114612355524e-01 1.157218203052317040e+00 1.435332629641745267e-02
4.955970139606099556e-01 1.139080930424797966e+00 1.309043107052997729e-02
5.154888611607283400e-01 1.170758006590683520e+00 1.464944103690821176e-02
5.037912697094763637e+00 1.733144472239491973e+00 2.593955345089270746e-03
1.869562746261489661e+00 1.592332761112440709e+00 4.512538255794001398e-03
2.587987443141386734e+00 1.556596401953890929e+00 9.259007829390790076e-03
1.321348506720449123e+00 1.466897848550787087e+00 1.763344125186543099e-02
3.642849400196681575e-01 1.163013014407036083e+00 1.457361670323887269e-02
5.368427749462013843e+00 1.810783560025345462e+00 1.013551882436711281e-03
1.308478111336239813e-01 9.157454707955430262e-01 5.525780692068531924e-03
6.195516941803218547e-01 1.226319644168797574e+00 2.576821304076806415e-02
1.247287751490045338e+01 1.944500709321637322e+00 2.625201411627849394e-04
1.429194331423665920e+00 1.440615567905761285e+00 1.913705424818063980e-02
1.431249231360260499e+00 1.387908346058959186e+00 1.541584776391280442e-02
4.629173858793311780e-01 1.143602435264489570e+00 1.344201521920025851e-02
2.411686393088852132e+00 1.525553520310221733e+00 9.530907023169861783e-03
6.420034947498429734e-01 1.304302697706458680e+00 2.710038500159838576e-02
2.270119938830889694e+00 1.524517080930090973e+00 1.117861286023846129e-02
4.873993543803800677e-01 1.204235949899574276e+00 2.134903506596055184e-02
5.415121806280656092e-01 1.185641926915961486e+00 1.723052454790485050e-02
1.269271510418124693e+00 1.396442876320533877e+00 2.203982625962004616e-02
1.297394273524831165e+00 1.457133792879384160e+00 1.977757374622010275e-02
6.241356375477213891e-01 1.219180303655896580e+00 2.482811157898274709e-02
4.446530138867419990e-01 1.123937600656753633e+00 1.219772550321814031e-02
4.501949263661741973e-01 1.145662198650405861e+00 1.358303808302535609e-02
5.774476625030433574e-01 1.164258447567578791e+00 1.303657072408504966e-02
2.190652884402232825e+00 1.521528737007741050e+00 1.194939734475398627e-02
3.563247311212184298e-01 1.116910124336016219e+00 1.252013314815995058e-02
3.240534249517386112e+00 1.653841108461484799e+00 6.418273951434053451e-03
4.461733563775940881e-01 1.158387822467377148e+00 1.383439783043282148e-02
6.597315284111364697e-01 1.324762306332497808e+00 2.454092317867135470e-02
2.225415958182295206e+00 1.477366496930730300e+00 6.048535511229738947e-03
4.908616906343663544e-01 1.197170340325362181e+00 1.975908509844895647e-02
9.188623521140576456e-01 1.305978074811870560e+00 1.849796568876830444e-02
4.585766081869375177e-01 1.189309569137828371e+00 1.790008713910549304e-02
7.356146493856947632e-01 1.229241030330112672e+00 2.124767616030532810e-02
4.343908520225762793e+00 1.694182767050245841e+00 3.558806009949646437e-03
4.585479006251461875e+00 1.698833809748949486e+00 2.583407563257781800e-03
5.725925843377772662e-01 1.199935557107250528e+00 2.116879288372297552e-02
1.234947854304809578e+00 1.467145495995818560e+00 1.832005176284447548e-02
1.649407596439600443e+00 1.510032240420951188e+00 1.587123756827137425e-02
3.155645096285336626e-01 1.072421814243627258e+00 1.026099041663696212e-02
2.729805303974126018e-01 1.020590988189338244e+00 9.948509985902282901e-03
1.058978525031428042e+01 1.895903819449282102e+00 1.648790445384958753e-04
4.541312436870449387e-01 1.093010117941904058e+00 9.446747029759540448e-03
1.437474439330971077e+00 1.495396116781432028e+00 1.317375389735475286e-02
4.908907425354364085e-01 1.123438752443920663e+00 1.168915877128400352e-02
4.589148190580710218e-01 1.174664679678577128e+00 1.556860233189338860e-02
4.583076357984390281e-01 1.213236692609664935e+00 2.277394488537969053e-02
1.525013281025648260e+00 1.460262125817668677e+00 1.631701750713061838e-02
6.197551710491751020e-01 1.221241910619578652e+00 2.522486149740296030e-02
1.020745330258888472e+00 1.361680286123327921e+00 1.707897851368147396e-02
4.206739789649615702e+00 1.728311776660427901e+00 3.117662539638420532e-03
2.239307552574357763e-01 9.927064459028659416e-01 8.040815575706504806e-03
1.287493112805458306e+00 1.383282533015421478e+00 1.953646720733297898e-02
1.772430989539135471e+00 1.444816576813922282e+00 1.145439234382071916e-02
3.516089707488873062e-01 1.078460259226528439e+00 1.004514659135241454e-02
1.970751378479556060e-01 1.045223464150648152e+00 1.122191473526216315e-02
2.877375016469413627e+00 1.671225983290289374e+00 4.011955561453210521e-03
8.298344745717538551e-01 1.299529624739754974e+00 2.104641568950737715e-02
1.262285312990721442e+00 1.451282693141180635e+00 2.128544029732510126e-02
1.638334400807858859e+00 1.475060131820958853e+00 1.492702823072082283e-02
8.022651112098208026e-01 1.217868341052348535e+00 1.740240607830995795e-02
5.518527327784560343e-01 1.212010356673200340e+00 2.433066290232127268e-02
1.407034546731652958e+00 1.459453743282307814e+00 1.794126420145624595e-02
7.847819605779884355e-01 1.244148450151746133e+00 2.026680980712513777e-02
1.715503049521130974e+00 1.491286355416008513e+00 1.575048774825011863e-02
8.505099635427262328e-01 1.274570225352246622e+00 1.906512989109173870e-02
3.776957621329497528e+00 1.658647234927907776e+00 5.197498671905271921e-03
1.547518260400895462e+00 1.439409831823928787e+00 1.635695636382872992e-02
6.602855943481340528e-01 1.182912285484533310e+00 1.483285600689181194e-02
1.643306130529900599e+00 1.431198711564678705e+00 1.331001316339471691e-02
1.510730765866877379e+00 1.450391835454642342e+00 1.685800271427227714e-02
1.693435584610724964e+00 1.477894833463787139e+00 1.487257668180508134e-02
8.438105307270253874e-01 1.323649342530601514e+00 2.031834732036411420e-02
1.406999277512065305e+01 2.000816196457528395e+00 8.221059068435680153e-05
6.294877104157612369e-01 1.174639782611107908e+00 1.411400680850517959e-02
1.815671502651787783e-01 8.843031743696252445e-01 4.375952617330544116e-03
1.210971479175294352e+00 1.413170994136718983e+00 2.562176159989681262e-02
1.225004782417430604e+00 1.418254752407875241e+00 2.509103410127894521e-02
2.632792163924418283e+00 1.597138298655132349e+00 8.651564880965367105e-03
5.280115391754716114e-01 1.199986219685091227e+00 2.076182689022756933e-02
2.673297046869702598e-01 9.995692682200204571e-01 8.291558511114426044e-03
2.316106560346901766e+00 1.578926856354304187e+00 1.106642473333670565e-02
2.779236950298769493e+00 1.576221932909020573e+00 7.574477569473433286e-03
2.921865099785697084e-01 1.077283815877764450e+00 1.086486648986785888e-02
4.982214045887062848e-01 1.177538307361272629e+00 1.588685078435205303e-02
1.034955556877944716e+00 1.377457687973046685e+00 1.978426662746515796e-02
1.246619203504837126e+00 1.468851064816760310e+00 1.778286646861267431e-02
1.644162744136231424e+00 1.431745559674311830e+00 1.335845936886457391e-02
1.011105837086256898e-01 8.001374496496173050e-01 2.617146400442019703e-03
4.355356327114167092e-01 1.119190503415216309e+00 1.186959385226220819e-02
1.018568487319249094e+00 1.326878878541835061e+00 1.622233727542399945e-02
1.597776960160761872e+00 1.496007155700697977e+00 1.484626859966537218e-02
2.203551940018167343e+00 1.518845646695919260e+00 1.158369073911253572e-02
8.037251189732248502e-01 1.308407247880748470e+00 2.212287325107950564e-02
6.961633845621834071e-01 1.240034911805889761e+00 2.382939573412977408e-02
4.813207078565114871e-01 1.224487564215287705e+00 2.377609622057560296e-02
2.462943122571983334e+00 1.573832990204510285e+00 1.099766698564800388e-02
5.704627537546740346e-01 1.195026299675793657e+00 1.971365659717505547e-02
1.389609068669732661e+00 1.397097832309145859e+00 1.790523856079413029e-02
1.338925286994635977e+00 1.401011237213766636e+00 2.011192479784153567e-02
2.370641657205507791e-01 9.544284437482077887e-01 6.305273458807968308e-03
2.111416376068894429e+00 1.497729425536587833e+00 1.084008050662429307e-02
5.247448613844943877e-01 1.162712519853249304e+00 1.327498785127926781e-02
6.894184112442639512e-01 1.257558231260957005e+00 2.481106393004223892e-02
3.684745651004693645e+00 1.722524305935186240e+00 2.985577934288694696e-03
1.359809393143450507e+00 1.464321588067170499e+00 1.776375909242172008e-02
2.718736647775114035e-01 1.030790431349939418e+00 9.928459185616673663e-03
1.917237582501491178e-01 9.386828514822522784e-01 5.651966194995078699e-03
1.429171820080235022e+00 1.445329191235427135e+00 1.876305687352663662e-02
7.115994086337743552e-01 1.257874747505528079e+00 2.389349370480476492e-02
2.265740281160719682e-01 1.030828265829615287e+00 1.066478734645303142e-02
4.704415974521494181e-01 1.108242748714635573e+00 1.052849780168954932e-02
2.170496875041479923e-01 1.016434375260723444e+00 1.088495111623800568e-02
8.979103699334938238e-01 1.324438103101900577e+00 1.900131069648323262e-02
6.104250469133419621e+00 1.822103343215923044e+00 9.550575177898930346e-04
9.779241695108331633e-01 1.289755386772234447e+00 1.549083079057446063e-02
8.013498923215798264e-01 1.288201910575086817e+00 2.170224351300919716e-02
3.313412534589029734e-01 1.055177833240481755e+00 9.351567996125905585e-03
1.195605012133581946e+00 1.382943662757653458e+00 2.257181120036867716e-02
5.958268879564827536e-01 1.302065266795994436e+00 2.862216370200577550e-02
1.899704754612309587e+00 1.447874388023943748e+00 9.490242994098287491e-03
8.289582358523176486e-01 1.277035492922445448e+00 2.005828876256801965e-02
1.934520966963255706e-01 9.898718753129880366e-01 8.083382044556403773e-03
1.551603661855606164e+00 1.462074705285949738e+00 1.587882284951678408e-02
3.340164863625077363e+00 1.603849419613799565e+00 4.353878168445766278e-03
1.860301088296590910e+00 1.436910191827671657e+00 9.080189183807742259e-03
2.046714925165933785e+00 1.501451308222161440e+00 1.258709832806671758e-02
1.985404752360486746e+00 1.489087502955264819e+00 1.203632755555325909e-02
1.547331437033947044e+00 1.426130198373506408e+00 1.547871686084191512e-02
1.393988844359266843e-01 8.714421236699223527e-01 4.579068330506883520e-03
3.490075779067246531e-01 1.099009220177020296e+00 1.133565886027187823e-02
2.474945620827475046e-01 9.877315869982215002e-01 7.391195049832294250e-03
4.747969400861803413e-01 1.130140180519923376e+00 1.247132446884571810e-02
2.915075579458517474e+00 1.621244981555567843e+00 7.667149344995872855e-03
3.734118007792341931e-01 1.161271025780295174e+00 1.447179417929112324e-02
1.101377583246734293e-01 8.695459154895871512e-01 4.787895536393305118e-03
2.197285471778565480e+00 1.485964900723941717e+00 7.443072150328512021e-03
1.477009123066199248e+00 1.455684062700549397e+00 1.719438404452256625e-02
9.694141012739794228e-01 1.326508627964045228e+00 1.731993066098379969e-02
1.148276117719537082e+00 1.365292044535810767e+00 1.768688014525557697e-02
1.083760873406894643e+00 1.485959992948063579e+00 1.089126050185739575e-02
2.845395451550345456e-01 1.016768472539483215e+00 9.772498401092571604e-03
8.410212153226250820e-01 1.275586180235107170e+00 1.950098924050371052e-02
1.126549394024895789e-01 8.128837378016919857e-01 2.798154520291103349e-03
1.800304613231642925e+00 1.456177098076285592e+00 1.215179725056072732e-02
2.450357830716475949e+00 1.544927857731100085e+00 1.077366033871883164e-02
5.931627082799129091e+00 1.772168533710792859e+00 1.946070748500232763e-03
4.043834129028201829e+00 1.636969373454441046e+00 2.637493150691788777e-03
6.021764282358066378e-01 1.186404885878076687e+00 1.712575157456961220e-02
8.280004359173608108e+00 1.851690973908804994e+00 5.175062617065781089e-04
1.762179239176866918e+00 1.464364002578776525e+00 1.356911362071501308e-02
2.008710339724473215e+00 1.460487662129077213e+00 8.633794826831997157e-03
1.617681666045451827e+00 1.480209292974209001e+00 1.495553554265180787e-02
4.121788054578551241e-01 1.173791350403976530e+00 1.564403016180727218e-02
1.925400725532149249e+00 1.510224413903545670e+00 1.596053059979234481e-02
5.518953533705397430e-01 1.217162475020747481e+00 2.493686064042464900e-02
2.120768568376923735e+00 1.472920639519757380e+00 7.670335166372245321e-03
3.678054434958726748e+00 1.643878172756406020e+00 5.110833899216527150e-03
2.427402869305145483e+00 1.588123132722426556e+00 1.048494123716309061e-02
5.103860309801102613e-01 1.220529615900364906e+00 2.425807258897017676e-02
1.514539982406369889e-01 8.451711687360000669e-01 2.982933433365320304e-03
1.753367270286996238e-01 9.393069665182458561e-01 5.832368445093763162e-03
1.152245425274848856e+00 1.392827555219095625e+00 2.376585599805026636e-02
7.506789568316896144e-01 1.206908791734383701e+00 1.760440227272360575e-02
1.182485502635000518e+00 1.423990401655807148e+00 2.595476178881526985e-02
6.729732400353555244e-01 1.253319197092137571e+00 2.533253896197226393e-02
6.075479511561638901e-01 1.218527580269196608e+00 2.543883845365874433e-02
1.837399493010944129e-01 9.011637564913148601e-01 4.670652762496683812e-03
3.876039914186442115e-01 1.175969695640066259e+00 1.603976934465756177e-02
4.860378612569703494e-01 1.131703644883761850e+00 1.251354776323919046e-02
7.435371432942086134e-01 1.304388510665681178e+00 2.391159372667235952e-02
1.014835801886731836e+00 1.312638138300532997e+00 1.603026486763077865e-02
1.940141529937672304e+00 1.498053514977339074e+00 1.411875663711200345e-02
1.301959302878049340e-01 8.396843652313032980e-01 2.840533616148634838e-03
1.072105606005602674e+00 1.342132624211882286e+00 1.579071173723428298e-02
3.472258681849093032e-01 1.130322923499176069e+00 1.367178029672888075e-02
3.731057084129232315e+00 1.734918798834407916e+00 1.950837078792202334e-03
5.571771036298741819e+00 1.742708362683056400e+00 1.813344417439154577e-03
2.165000277769876025e+00 1.540477755687741812e+00 1.271959014600025466e-02
7.581461409730833045e-01 1.248153419424316235e+00 2.154873293226916564e-02
2.059859425692498469e+00 1.559391079162597116e+00 1.116625217850674909e-02
2.138231773296745963e+00 1.511993142113892352e+00 1.221818243280125421e-02
7.688552388718278285e-01 1.232740178534697195e+00 2.020190664215245832e-02
2.543948122882468410e-01 1.043220407997723420e+00 1.026279300531188383e-02
1.734075534139305264e+00 1.503099837986345610e+00 1.697254491956506212e-02
2.976704002432501994e-01 1.046924672676352586e+00 9.664780352907693939e-03
2.953120045908874669e-01 1.006304046396616858e+00 8.653378062225656683e-03
1.095296842949781357e+00 1.363456610117172563e+00 1.727522707764119966e-02
1.232652843300193979e+00 1.386283689463480462e+00 2.220716987280658972e-02
6.318878945474500908e-01 1.217667644982523223e+00 2.435208331626088560e-02
2.005679759724122047e+00 1.542322919678997817e+00 1.326088489126206471e-02
7.464139358015546843e-01 1.295887640829980869e+00 2.374176554033092731e-02
1.574344768032620578e-01 9.032250798752471388e-01 4.954477532386415001e-03
1.445754251116586619e-01 8.269706770339952939e-01 2.731024876108434796e-03
6.541567492949516005e-01 1.235051337387432557e+00 2.523641205325976092e-02
5.103103669700379541e-01 1.221196581971024653e+00 2.429898215073209369e-02
3.573025837215195732e-01 1.116793390747068848e+00 1.250031592331538217e-02
2.731875325647307839e+00 1.584231132222157168e+00 8.529432938826284061e-03
7.205591042762788945e-01 1.285595309538410724e+00 2.453798789543530645e-02
1.354117168492980916e-01 8.003356292918792914e-01 2.463231925441438947e-03
5.578712639988092636e-01 1.250150443522757948e+00 2.720404032174562545e-02
6.242345454095080681e-01 1.287216487018490563e+00 2.806962963117631132e-02
1.223218480309590461e+00 1.374413482898904748e+00 1.926030698309505115e-02
3.079077255060699514e+00 1.667841253683997049e+00 5.241258014373417762e-03
2.831510744497185428e-01 1.082723609744826732e+00 1.128219018269659146e-02
1.402796677729182540e-01 8.851254572834873491e-01 4.722239414473050970e-03
1.405113344824525878e+00 1.352513912416695607e+00 1.006750839849486316e-02
1.908765952966052781e+00 1.544359003133688235e+00 1.326195065674763175e-02
3.934925848239206658e+00 1.757446338672838060e+00 1.024060877373390551e-03
1.286518172826596196e+00 1.401567438716730507e+00 2.200230783897776793e-02
5.374327211920995051e-01 1.228603854092892744e+00 2.551628645793159109e-02
5.121872687755251174e-01 1.128231532090024247e+00 1.193905653923761981e-02
1.920526451879868979e-01 9.442253191568303894e-01 6.002286249913961827e-03
1.693292269264424554e+00 1.492798679479099944e+00 1.567682596837238762e-02
1.449422825639184564e+00 1.431678777014296688e+00 1.873852499607730343e-02
9.945501857498309506e-02 8.390036546568605536e-01 2.995358642460612970e-03
1.794570240931783189e+00 1.432925636711561701e+00 9.558775242433112038e-03
9.250478923343394833e-01 1.334941284749142421e+00 1.812600285748059564e-02
1.714424158328224035e+00 1.478572864005370358e+00 1.488387505965762733e-02
9.002890574075552710e-01 1.372046331236989491e+00 1.812850507389427226e-02
2.592988339878053439e-01 1.067497463498766619e+00 1.084939917677591598e-02
5.103769691543285081e-01 1.150095130842369029e+00 1.316448393668361028e-02
3.976783453313764483e+00 1.733030968464233101e+00 2.526462384272804701e-03
2.925055804822279670e-01 1.116511893905731023e+00 1.317759178671282054e-02
5.419293093481936108e-01 1.217447412739058432e+00 2.474498462970068507e-02
3.998638838212034141e-01 1.064122255011307194e+00 8.551580471551280260e-03
2.039268151976145749e-01 9.095034260462745435e-01 4.687540156442899023e-03
1.170306657601332567e+00 1.307031325199328631e+00 1.084637701684488392e-02
9.014098740606669713e-01 1.289652900938899727e+00 1.819350776849277748e-02
2.430403135308663476e+00 1.521121802589253447e+00 8.672185632822976969e-03
2.345231316965283863e+00 1.516843663648946405e+00 9.272746203270476953e-03
7.906930915027410300e-01 1.333332484132350393e+00 2.075447277350533221e-02
8.653343995852793569e-01 1.383678837169490361e+00 1.845759790117455432e-02
1.354362543062081148e+00 1.433987101298180189e+00 2.144630715511303826e-02
1.893991673323939029e+00 1.445320067838684386e+00 9.342094275547998053e-03
1.666892155476715986e+00 1.494840796871913291e+00 1.554186944216252517e-02
2.095144989808757074e-01 9.082490080752794182e-01 4.607313394406440700e-03
4.022404532328136995e+00 1.696901353440297466e+00 4.476805637338983172e-03
1.087671067561287064e+00 1.393684762124183907e+00 2.251626174414798898e-02
1.210601367833469499e+00 1.392926116182886309e+00 2.370717844181214132e-02
3.317851735993151419e-01 1.073574127672679346e+00 1.007947549571545399e-02
2.100630588184550174e+00 1.597836660880859627e+00 6.436072870345440830e-03
7.047179497974223494e+00 1.928654541664933220e+00 1.238712322222745659e-04
1.227551389432426809e+00 1.367533095236736829e+00 1.722269010661192298e-02
2.879601986837893257e+00 1.542449362708971705e+00 3.987774772921222170e-03
3.653927547074252935e+00 1.629084401975438245e+00 4.319245829070916289e-03
7.065428428922546633e-01 1.208747992787158942e+00 1.975171744404314450e-02
5.034143796447012598e-01 1.164548515493203373e+00 1.365979816917154907e-02
2.732738747491448184e+00 1.531916040292243375e+00 5.614565159985094797e-03
2.271430321526880292e+00 1.600064782236551242e+00 7.957968072879465643e-03
3.431253352823704361e-01 1.154501629753095227e+00 1.460925750062484069e-02
1.068334771485708323e+00 1.346724022644370855e+00 1.609579850043170793e-02
2.315649397879232740e+00 1.523151528936221855e+00 1.046315689440647720e-02
3.252478166175056806e-01 1.110203375434641426e+00 1.238251819112010620e-02
3.325593144588322225e+00 1.633169737081735962e+00 6.118217230493071257e-03
4.903675944525726083e-01 1.178182668000553157e+00 1.601905477301068803e-02
3.508773698615242909e-01 1.154034110728242801e+00 1.453850229472091610e-02
1.081768619925746133e+00 1.328516866954018827e+00 1.489506869325670814e-02
3.998082462107533930e-01 1.118144644857737235e+00 1.215662796703097411e-02
2.406539569827018887e+00 1.545170412035586027e+00 1.146902098766384819e-02
1.642041120140314447e+00 1.528401072442564956e+00 1.371808502421430383e-02
5.168521482462885563e-01 1.162329594360720586e+00 1.333172615987347938e-02
2.146443555923709390e+00 1.536682037538825041e+00 1.305405166338035987e-02
1.246544694179148038e+00 1.388925251702786134e+00 2.200929920871394149e-02
1.066130437878027193e+00 1.337382366020773761e+00 1.562391439985705462e-02
7.339172456748535023e-01 1.282545124402741932e+00 2.393099008531747104e-02
1.465261788835339196e-01 9.220484155052967035e-01 5.574389628835424611e-03
9.891231847034405167e-01 1.273731589104943884e+00 1.356979968811183879e-02
2.725282666461295022e-01 1.024887049457600563e+00 9.939876167241725943e-03
3.429165149089964948e-01 1.075664677786206225e+00 1.002479401151518644e-02
1.994719443039156603e+00 1.503046500067556135e+00 1.377610366770249534e-02
9.208300493664496322e-01 1.366507494762529085e+00 1.775771185862973917e-02
1.836091625563529117e+00 1.506877580794502514e+00 1.720466174284959043e-02
5.183928914037824853e+00 1.736766217045293548e+00 2.419077297549280733e-03
1.768137626772468440e+00 1.496903184751592342e+00 1.679617791511319250e-02
1.480557454689361396e+00 1.399093558092977307e+00 1.495186421609822659e-02
1.062794870136618552e+00 1.358793485986502736e+00 1.677907035482952003e-02
1.021068892262166905e+00 1.367029245215567013e+00 1.795112235964169481e-02
4.698591735183410556e-01 1.197444945299240171e+00 1.966478873748117584e-02
8.004655349660368957e-01 1.340878941010124281e+00 1.984488607091114062e-02
1.269568400310780110e+00 1.401263105636604500e+00 2.256020314503134894e-02
1.024867114799424606e+00 1.398756267515366192e+00 2.129276627081718581e-02
7.182045370748235680e-01 1.248650694158359276e+00 2.324693660772759324e-02
1.679311038001436662e+00 1.450925437653316719e+00 1.378082886540091603e-02
2.814135842332566639e+00 1.534126948654117806e+00 4.587175653659058064e-03
5.041817323015898022e-01 1.122807743124507818e+00 1.149529300770622819e-02
6.107006899171227854e-01 1.223473524088330988e+00 2.583347162102608494e-02
6.199004365885366630e-01 1.223079150212432298e+00 2.541241963989459771e-02
7.551270245220917943e-01 1.257804983198352877e+00 2.206531864181546579e-02
4.845767104603447839e-01 1.213112676801246126e+00 2.328077019501979816e-02
1.427794336051195767e+00 1.455325447639560288e+00 1.799052812291033338e-02
2.327257001997189878e+00 1.505372106245245423e+00 7.981186962668768842e-03
2.191052359889746448e+00 1.518583064799986726e+00 1.174726483761727447e-02
8.602419015362967603e-01 1.384219167192727307e+00 1.840711068368868636e-02
9.398740193063283010e-01 1.384919329142290101e+00 1.964130581721209440e-02
4.700531967210698769e-01 1.192671206976154918e+00 1.863846085057042218e-02
3.011573674892850327e+00 1.609346287597539726e+00 7.971518264376814197e-03
1.163784484006199493e+00 1.407371733261193247e+00 2.537247720884710026e-02
2.955763013027040698e-01 1.073602399115759942e+00 1.062189018270275238e-02
5.197336807391100599e+00 1.760497981215593200e+00 2.785608446228266758e-03
4.947627530598437962e-01 1.211008794565712421e+00 2.302927595398824440e-02
2.933361567785784940e-01 9.925732844497963114e-01 7.154720705818335899e-03
6.627418549500022626e-01 1.257417834130007517e+00 2.592427513512940776e-02
3.248549551842671579e-01 1.086907312563629269e+00 1.088942787698075031e-02
2.862897804582465788e+00 1.573219120241597269e+00 6.390503517143312183e-03
2.050726841560306379e+00 1.499799768942858824e+00 1.227895891624216848e-02
2.163397649443708382e+00 1.516445244906672318e+00 1.203189941355101329e-02
2.583859417000661240e-01 1.000431833669336079e+00 8.516100604359110038e-03
6.156829063443811645e-01 1.215030262280919260e+00 2.473639492304385151e-02
1.213243609282417035e+00 1.399962464677357632e+00 2.438358606973406797e-02
1.255391000488949471e+00 1.422564401141874768e+00 2.411012484166736441e-02
2.404614219585044843e+00 1.558789534310923486e+00 1.229615725043216312e-02
2.059871806324498955e+00 1.517127458639047299e+00 1.364157334471111441e-02
3.014672982307411431e-01 1.066119684820843849e+00 1.014138278456442471e-02
2.885043227186803172e+00 1.660440089755074400e+00 5.516390516793170246e-03
6.493470500600089235e-01 1.210994520641777594e+00 2.260639295771938589e-02
5.398391801755921371e+00 1.765319746845066318e+00 2.601996296869560701e-03
1.421191216439641747e-01 8.693909280098708336e-01 4.535183767528239672e-03
2.788815766217097813e+00 1.573308220460219786e+00 7.253760585451079698e-03
4.418711469821072768e-01 1.091364426322729564e+00 9.483889925545848851e-03
3.516882261436305446e-01 1.075989321868926263e+00 9.911560932413129160e-03
3.747214331122568076e-01 1.144635622443925360e+00 1.419099810542260795e-02
3.402892866421678431e+00 1.654933292502785980e+00 6.298310713746751478e-03
1.115983264535476582e+00 1.383883423898776721e+00 2.206410775011186792e-02
2.791583558884064287e-01 1.038666585889962857e+00 9.781345185217591581e-03
1.240203863313651178e+00 1.390721335976928819e+00 2.242871325630252724e-02
4.080209334275700650e-01 1.161029582065962185e+00 1.418809475640278941e-02
5.241860891577784232e-01 1.109701118753827043e+00 1.002633791017558743e-02
1.026827552531775600e+00 1.338402872957393352e+00 1.633380830802229344e-02
1.500395423655326521e+00 1.424297308648718507e+00 1.671373949874015510e-02
4.724269554568086837e-01 1.174414149444358735e+00 1.547167480994899799e-02
2.541517416746800873e+00 1.544929768603497067e+00 9.356646462853654422e-03
7.635770691462950843e-01 1.229969498257675431e+00 2.015481790634703063e-02
1.083960803493039693e+00 1.427841994657077729e+00 2.238424371290826179e-02
4.515950547001529869e-01 1.155475842401162412e+00 1.374029006673014100e-02
1.501220741908849687e-01 9.220029545851524677e-01 5.538523021660367134e-03
2.967870300455707433e+00 1.646744321560587698e+00 6.858385862481027398e-03
2.219852063566180700e+00 1.549618477180528808e+00 1.222226323620995495e-02
3.669438833532460364e+00 1.691792020025143950e+00 4.855210368407056158e-03
1.526282752650749641e+00 1.472031153502918244e+00 1.549659896280904114e-02
1.177043297497880836e+00 1.331346546774800910e+00 1.311188136886439273e-02
1.268252622021914799e+00 1.382872755451429958e+00 2.008508327834660628e-02
2.744859016586806422e-01 1.102455993367162934e+00 1.251968515946954956e-02
4.238292409676379102e-01 1.115547387621189657e+00 1.167559112941400287e-02
1.159144493734256764e+00 1.453583511597775324e+00 2.114714830601148801e-02
1.109502709071367721e-01 7.832859829041616262e-01 2.104884741969637214e-03
9.685460169343831360e-01 1.451217275136546414e+00 1.503572368999465600e-02
7.710381191427730929e-01 1.284836968091860765e+00 2.266070849480517069e-02
5.162295189573643306e+00 1.724419728434309684e+00 2.100958442795564964e-03
7.491881550055623507e-01 1.276992899366770295e+00 2.312521514941070361e-02
1.339980504051577981e+00 1.407446546829959733e+00 2.079037086430649689e-02
9.584928979750676481e-01 1.239573070242401265e+00 1.276917468513386403e-02
1.207948534001582974e+00 1.345410861529133806e+00 1.406594320704945833e-02
3.428489566071093453e-01 1.075425095478313997e+00 1.001300933017639817e-02
1.319889287348637419e+00 1.364883344799399323e+00 1.395001573501517163e-02
3.349061191870544185e+00 1.660057609673263990e+00 6.246221461458667870e-03
1.389303453093102103e+00 1.434775613707675923e+00 2.054266506018582669e-02
2.194150515797249401e+00 1.542306600156556406e+00 1.250393733418992369e-02
6.784711823707775258e-01 1.287545527254599032e+00 2.610940310389956234e-02
4.542952992061710660e-01 1.108348792711856046e+00 1.072927096051769225e-02
1.603240325560877366e+00 1.484626996921412978e+00 1.487666427646784466e-02
2.122769266540574407e+00 1.524326321329694922e+00 1.296959544587333868e-02
5.743256348772376452e-01 1.252478387427174322e+00 2.787777375332052554e-02
3.294326554085262870e-01 1.111078864127421850e+00 1.239182595338008536e-02
1.263317964020946871e+00 1.436743148363431866e+00 2.371316997989458136e-02
2.355514567761010924e-01 9.774805630139418167e-01 7.358368099886027948e-03
1.754681305320985318e-01 9.432561092853675166e-01 6.092891918943686355e-03
1.231828527354909664e+00 1.400665846674401305e+00 2.381174661285601762e-02
6.968247963758514851e-01 1.271917972743383807e+00 2.498476620785333724e-02
3.589715207764879512e+00 1.693243032827238315e+00 4.879214713728854437e-03
3.705551785080506422e-01 1.114757269211414492e+00 1.219241824917856147e-02
1.000703570447934609e+01 1.890754067466422494e+00 2.127566933348423186e-04
8.904947628818211669e-01 1.283098096647715236e+00 1.815112649735241626e-02
5.767549979346635602e-01 1.254010923729450555e+00 2.801871124624520648e-02
3.660205758651473573e-01 1.137279263975934818e+00 1.405834561324469101e-02
5.002759967619627712e-01 1.215047126914634346e+00 2.370024361405449753e-02
4.039686947796443661e-01 1.155133085708052398e+00 1.412291831326517588e-02
7.920712116243968648e-01 1.326692856651412900e+00 2.129241281792672996e-02
5.580878316114993298e-01 1.226969821967313079e+00 2.593787975428353543e-02
1.667479293724661027e-01 8.794391564108164916e-01 4.446433477736232154e-03
3.002980186925095829e+00 1.592961926600779732e+00 6.931924855035036595e-03
8.362459532437314103e-01 1.319043468959152809e+00 2.079488550106622924e-02
1.826372548256373518e+00 1.492803976608007233e+00 1.560077371844628691e-02
2.007878037151099582e-01 1.009365728790633465e+00 1.045948717143047220e-02
2.760565691391811960e+00 1.573384440218952740e+00 7.584647123205750206e-03
4.051204243607118727e+00 1.654163257980857837e+00 3.534397056444125301e-03
4.966399949821528104e+00 1.718675660762039925e+00 2.267109508453991375e-03
1.373212251488903357e+00 1.450638676717857845e+00 1.936488849973027823e-02
2.208993749840469256e+00 1.468964658384466437e+00 5.591781539081092794e-03
6.055732601833950568e+00 1.833074618457716465e+00 7.354311733245103835e-04
7.603671702679575262e-01 1.243354237136763185e+00 2.126140534791093675e-02
7.201272343690487965e-01 1.275511425542871891e+00 2.419004520041910522e-02
8.043964643041272566e-01 1.308484319344191960e+00 2.210448063533284810e-02
3.094049408528458223e+00 1.646761750962596249e+00 6.665834578517271236e-03
2.775088177929541100e-01 1.060096407578360989e+00 1.030728315016344980e-02
1.000520798711695525e+00 1.356515955848096588e+00 1.702141363156139259e-02
4.888290683503237477e-01 1.121647444503800273e+00 1.154117801102488156e-02
2.928869836683959171e+00 1.621937931260988508e+00 7.675999983335675229e-03
1.520623708253049933e-01 9.222845031247177694e-01 5.528749259965404575e-03
6.377256271334257320e-01 1.184203895406675588e+00 1.569531074440955534e-02
9.690450643025323441e-01 1.363576696459834592e+00 1.744792203645858381e-02
2.378999275407180924e+00 1.551279438907180008e+00 1.225917305834956297e-02
5.589723356059450587e-01 1.217174199211808139e+00 2.509037997961161351e-02
3.579765475553520648e+00 1.694441335600464837e+00 4.851042249436137398e-03
1.376037023344792054e+00 1.408678528540454611e+00 1.967301013694136569e-02
5.591716702226582347e-01 1.233538814575723563e+00 2.655144943895975176e-02
3.237740855405323970e+00 1.695076653603001304e+00 3.188822069455931902e-03
4.432720673543729673e-01 1.148585831053545725e+00 1.369032876449863614e-02
4.076525012545029747e-01 1.154226780040930267e+00 1.407777205993427511e-02
2.028439667441334637e-01 9.760793080605306704e-01 7.748376297063077657e-03
2.774441118691324704e+00 1.631534171378043352e+00 6.384950976638553363e-03
1.815984451324241800e-01 9.114845226354376662e-01 4.940885481254402543e-03
2.487802639114316428e+00 1.601849592204463768e+00 8.624913554585708630e-03
1.241276948326887064e+00 1.394415945584792205e+00 2.279637537256746713e-02
8.061019395638810980e-01 1.285842257829934221e+00 2.143222602642026742e-02
8.633835031925295445e-01 1.347080787293827076e+00 1.846211718843273134e-02
1.602342572922560993e-01 8.986965691303188120e-01 4.814713020323037503e-03
9.939204876711712489e-01 1.373961627221174098e+00 1.889863699706267886e-02
3.522722121829929165e+00 1.629121423368033561e+00 5.012015274649655322e-03
1.195987912035067158e+00 1.422623643877480859e+00 2.593718171828101465e-02
4.665885480330071999e+00 1.764012635147590213e+00 2.421888121953482981e-03
3.078332615348752910e+00 1.586708343547587274e+00 5.788086660451490818e-03
1.119544473171131926e+00 1.375481975546295255e+00 2.011208442338750096e-02
4.107671636562733042e+00 1.705878106772391156e+00 4.302031500203106797e-03
7.993429247677126259e-01 1.262342361806318536e+00 2.039599585801056894e-02
1.042358263476172997e+00 1.346830587333476270e+00 1.640298205196120962e-02
2.174862563788804160e-01 9.645478035812212747e-01 7.321908953635860619e-03
5.637144698793825626e-01 1.228542875119059907e+00 2.623108628115113777e-02
5.164146342375381948e-01 1.224342913443025260e+00 2.465425853097061304e-02
3.526688719092055280e+00 1.701180876936155384e+00 4.446036857955316599e-03
1.045977247303739643e+00 1.357270742493088544e+00 1.679034445564694250e-02
3.066039712634771597e-01 1.058786475593288978e+00 9.827996462023227270e-03
1.212206232686654728e+00 1.373615774767788622e+00 1.937568478732033458e-02
6.076657423324717255e-01 1.213856103259403296e+00 2.493847417776508604e-02
1.075472092483171771e+00 1.363886841535947525e+00 1.738811178280126254e-02
6.981311797918619000e-01 1.269424747660490294e+00 2.485584619149166022e-02
9.166616031715033586e-01 1.311076821335003029e+00 1.885117904202433109e-02
5.039812931957933229e-01 1.176706250832786571e+00 1.572646953566875921e-02
2.983957685032782692e+00 1.605406721206468657e+00 8.013361383043119887e-03
3.727898779278641106e-01 1.056932179559928020e+00 8.758301458492111918e-03
1.891459225039493486e+00 1.507971127719833104e+00 1.633507409110647804e-02
1.316096677163589579e+00 1.385829114601375034e+00 1.918499728217975750e-02
1.031551921394345595e+00 1.339100412276855501e+00 1.627763403013573335e-02
3.287520113599857741e-01 1.088162129962482405e+00 1.089897322950482937e-02
4.251869282746633116e-01 1.128701270429551595e+00 1.280717224532861367e-02
1.834469576960527037e+00 1.528611725717536896e+00 1.618137734711065645e-02
2.124326338858346652e+00 1.518766989449579885e+00 1.272850444979421736e-02
1.732762980316558732e+00 1.504428930958786603e+00 1.707234009149680501e-02
3.067163081512404577e-01 1.065182168339559254e+00 1.001279581991870553e-02
3.720540151155748099e+00 1.685795898762402434e+00 4.965398962962861568e-03
1.462397445275433805e+00 1.446662601579255636e+00 1.797856331476243436e-02
1.570231700051309964e+00 1.447764294113964345e+00 1.577199682856234367e-02
6.703257264563573514e-01 1.276400653302142585e+00 2.614537072387090183e-02
1.988562397029935092e+00 1.499269830008132187e+00 1.337205074081196723e-02
2.174071826341550384e-01 9.714487420330351064e-01 7.486757299170612029e-03
2.620271678786812775e+00 1.636410891722200001e+00 5.170142357966509700e-03
2.284577226598004107e-01 9.729336997025976874e-01 7.370041061362520018e-03
5.513656440659020497e-01 1.238252321938277722e+00 2.668020710263963036e-02
7.037313886630981452e-01 1.266762837281436349e+00 2.454463911152619804e-02
6.026513915022161383e-01 1.215923438298333936e+00 2.536233589351203840e-02
3.072458944348938292e+00 1.599518177822814691e+00 6.722011493051811143e-03
2.947372994433059556e+00 1.671039149543815050e+00 4.473478609905516198e-03
9.533536480159841009e-01 1.314519109530710717e+00 1.779460205308238188e-02
2.022583228325601779e-01 9.056707049693104583e-01 4.613241160444593071e-03
1.909564434824732260e+00 1.448262397123191825e+00 9.352179558268069320e-03
5.026398702707335353e-01 1.168689564786756119e+00 1.436924421688888162e-02
1.247179762887693943e+00 1.402029731916116573e+00 2.342564088939455211e-02
2.362682840782984961e+00 1.630359585986858706e+00 4.439566331310256832e-03
5.045655912113640174e-01 1.190620232397583633e+00 1.827552736867352548e-02
1.959101026063984285e+00 1.551860004132110671e+00 1.188526914507350568e-02
1.360809944058637200e+00 1.431540544807702764e+00 2.118571420705787217e-02
1.583727229849504425e+00 1.396180478447739626e+00 1.101409211527299738e-02
9.825101168931076323e-01 1.333264071794479699e+00 1.705374652204770525e-02
1.361409139733876117e+00 1.423878505807266270e+00 2.089429730570494664e-02
2.991678075411026594e+00 1.629482862068163396e+00 7.382030333379151904e-03
1.441585372824662592e+00 1.400488414650965296e+00 1.647020958612928007e-02
1.607482167713844556e-01 8.735739655208938359e-01 4.433065581824093167e-03
1.290140823620063104e+00 1.433084376384261338e+00 2.316250387057037716e-02
2.133247266864767511e+00 1.545060925179334355e+00 1.255454694519121672e-02
3.343974792532587448e-01 1.070799469507249579e+00 9.892845324382228481e-03
1.309337933238106100e+00 1.425176404061825997e+00 2.249712634300791991e-02
1.003579479308062572e+00 1.345300461236641043e+00 1.682903267393736149e-02
4.007265490121271201e-01 1.142886793193763850e+00 1.394646489616540794e-02
1.616035000248420284e+00 1.403901349351032835e+00 1.077382483637312829e-02
2.384787386032660272e+00 1.592963665963897046e+00 1.006699495230263704e-02
2.750864435683630482e+00 1.568995788687045811e+00 7.419104180444478086e-03
9.511836291778744679e-01 1.284770477267513700e+00 1.605311331271215558e-02
6.680989169683533291e-01 1.250951190109917066e+00 2.544326972401915118e-02
1.400580973695178866e+00 1.445594632695836212e+00 1.934220445129407676e-02
2.997492047176939067e+00 1.616909026341347699e+00 7.828880758958831412e-03
2.355231859092270952e+00 1.572472832814432842e+00 1.187504189035058083e-02
3.292799921391487139e-01 1.093131022677357622e+00 1.120735006375359576e-02
3.561502759783296002e-01 1.141632838788287696e+00 1.429685786208813141e-02
3.192521355356700674e+00 1.570751311193857358e+00 3.317045402309540952e-03
7.881938962710666186e-01 1.314981558807651663e+00 2.239628388542048987e-02
7.326444087450001419e-01 1.255777203382240748e+00 2.292666137176605640e-02
4.405388931698340116e+00 1.717612553025940292e+00 3.263241322298232432e-03
6.233981877935189653e-01 1.244310235715840429e+00 2.705973974713026323e-02
1.633943564947541560e+00 1.437768362392173538e+00 1.420684770795843828e-02
1.003389833881534354e+00 1.354028790750595235e+00 1.696640295801188705e-02
2.573560953655726902e-01 1.057392362860655854e+00 1.055177934729665569e-02
4.637910470083302927e-01 1.243391128813462254e+00 2.382284476546123880e-02
2.615574632933528765e+00 1.559435391924644421e+00 8.970348959663388203e-03
7.869528700797179255e-01 1.274279706172448456e+00 2.153178510125734399e-02
2.051234062746863707e+00 1.472119901154897992e+00 8.942878728361323970e-03
2.285458386474981118e-01 1.024739046530587450e+00 1.065935206889548695e-02
4.606924198686429328e+00 1.705777912520432427e+00 2.718083970973915464e-03
3.296761296988828249e-01 1.040052116318828990e+00 8.974953509184577238e-03
4.827972389238903150e-01 1.222584790575986124e+00 2.371855041054406199e-02
9.090533144748524919e-01 1.329404322198629362e+00 1.858983563980831644e-02
8.035641448340109516e-01 1.294224738934531160e+00 2.177341157031133581e-02
3.937404507739780790e+00 1.691108050798228568e+00 4.641863492244423586e-03
1.100505880671138748e+00 1.325745756508572182e+00 1.432652625763948182e-02
2.819591448261121736e-01 9.847799403822820041e-01 6.914115011315122641e-03
5.598283521736849844e-01 1.232846196921092208e+00 2.650921998961296155e-02
1.947704110520883214e+00 1.533256423062018481e+00 1.484108184847120725e-02
4.101523044667989559e-01 1.183444673394286495e+00 1.698964745731686155e-02
1.394575894182546794e+00 1.439139871430119122e+00 2.010070229365623976e-02
1.465727580821329479e+00 1.438584045635363129e+00 1.839434892362588891e-02
4.184436920513151525e-01 1.152787660559687621e+00 1.396545478374424179e-02
1.054566247783456978e+00 1.350446469667199390e+00 1.642876476215641285e-02
1.119424166136796472e+01 1.907072548683260926e+00 1.576035770761408084e-04
2.035611793487579924e+00 1.503434669469609464e+00 1.307237508978650181e-02
7.683333308797466454e-01 1.248437498562997572e+00 2.113218703119595226e-02
5.652188842677209335e-01 1.203330909824657180e+00 2.207817033077082852e-02
1.454375622269565405e+00 1.353222873752075062e+00 8.906971779679098700e-03
2.826104184756032645e+00 1.568797307352628900e+00 6.431210108405964465e-03
1.080239027287952097e-01 8.629920139631845899e-01 4.522629315781228655e-03
4.465956335893530027e-01 1.197599251571303869e+00 1.952044457121330026e-02
9.311600485435846952e-01 1.272637987297561502e+00 1.575101269844324248e-02
6.083722605625850877e-01 1.259323918563308720e+00 2.827909678211543848e-02
1.115525424897338747e+00 1.391374361330687481e+00 2.293483160270389301e-02
9.073721900203318702e-01 1.359324262424834062e+00 1.743949978281549712e-02
2.949202732899101953e+00 1.588155344908428912e+00 7.031276847326429873e-03
7.256514273891674804e+00 1.818026927511845248e+00 1.215305887398554670e-03
1.536840720190293608e+00 1.456378663895614434e+00 1.624630283356808674e-02
4.863843120746550452e-01 1.252632399942648300e+00 2.460555889653355879e-02
4.827976441642615191e-01 1.214082004526126912e+00 2.329447798612606715e-02
1.836174944886440841e+00 1.522295888783430806e+00 1.664420110315542600e-02
1.245361333424566119e-01 8.606633588406071844e-01 4.234243280953178638e-03
5.240613776579509109e-01 1.274080735500876527e+00 2.601864890846069395e-02
1.019427396974035060e+00 1.361314974082016738e+00 1.703298833163554432e-02
1.388597551239969530e+00 1.401039487702455677e+00 1.838153043826630528e-02
3.287110281519290300e+00 1.676261852392756380e+00 4.730587746076122396e-03
4.765499395402372218e-01 1.195067000107411292e+00 1.919123816375835345e-02
9.999331883353781425e-01 1.358763457222718074e+00 1.705488190118116185e-02
6.138855751047038734e-01 1.202828505019720495e+00 2.155546032816374816e-02
1.909201650515791826e+00 1.522201358876305477e+00 1.569196353515231457e-02
1.992923425122820946e+00 1.546128303960585759e+00 1.275743234168555916e-02
4.092450683405868261e-01 1.205750034692173234e+00 2.061008356437234873e-02
3.984114289642614049e-01 1.182945842634556044e+00 1.693700691688605417e-02
1.228163986643683092e+00 1.425377880077186576e+00 2.492129341806768872e-02
7.871662231280214250e-01 1.306059318158269145e+00 2.257632689620506922e-02
8.371889948126034042e+00 1.801512239296750195e+00 3.873523227230122007e-04
2.961959720470618507e+00 1.602152457618208015e+00 7.924628373520287150e-03
4.768450948573674797e-01 1.166656446542881476e+00 1.420276061948837557e-02
8.125798115773827934e-01 1.301972654561355469e+00 2.167802811848339173e-02
8.895391905453606807e-01 1.357723723663298188e+00 1.759718703051111471e-02
3.708247486099275902e-01 1.111086970588624157e+00 1.191707877575835968e-02
7.571919814461587350e-01 1.260540140945441756e+00 2.208921510395877100e-02
1.433081240186671934e+00 1.491911325171934921e+00 1.351419481315577036e-02
2.576116808581152995e+00 1.497817322904998472e+00 4.034646258215274922e-03
4.451058204541855634e-01 1.153578007045785281e+00 1.376070250627205865e-02
2.461971795969975785e-01 1.055947239185724973e+00 1.069023922165854117e-02
1.441188854145190934e+00 1.450387839143684632e+00 1.813966264565776074e-02
4.289656143050942561e+00 1.692067894819281104e+00 3.806449715174056204e-03
2.742334279702461686e+00 1.566194479433049125e+00 7.359777094955065151e-03
3.917583756058617084e+00 1.721790056208628128e+00 3.271212001206114973e-03
6.641094776911756759e-01 1.273012222697069484e+00 2.630760126527056930e-02
3.101570399005995071e+00 1.597625436814911870e+00 6.309757948037599852e-03
7.015778992187997609e-01 1.308310180769701292e+00 2.521729699956759205e-02
4.927850142202053751e-01 1.138827810366044524e+00 1.310945001239484202e-02
3.459906797132972778e-01 1.120982460588796803e+00 1.295066534653068271e-02
4.031565579741904770e+00 1.689211629584897123e+00 4.589735262749829875e-03
1.656130001724676615e-01 9.274337129346534869e-01 5.558970804710010316e-03
1.445556177983866597e-01 8.330288989101910513e-01 2.748422637411860638e-03
2.022749410257082214e+00 1.551291733787798721e+00 1.202796896895443231e-02
5.764204950388258641e-01 1.248147549225572028e+00 2.781341833281214190e-02
3.549974723289460066e+00 1.678384800369883356e+00 5.374814851872471329e-03
3.089770620661906331e-01 1.062749128444372415e+00 9.893697968291606526e-03
2.657514653582392583e+00 1.547217193199463825e+00 7.671580914650329326e-03
1.041923226397439839e+00 1.381392224362572474e+00 2.055489052019646851e-02
1.492078270634104031e-01 9.314960202014911372e-01 5.844731861192348048e-03
1.564893387419409310e+00 1.376412590247652501e+00 9.007993282908889621e-03
5.914807445124590224e-01 1.175915485940819627e+00 1.526026172809847106e-02
7.399260562133419761e+00 1.839274828277222884e+00 1.211353223371373997e-03
2.591470889391931931e-01 1.056105376050854083e+00 1.049352072664543750e-02
3.120775331106114825e-01 1.056472119484648031e+00 9.683917574707276779e-03
1.697911240382865006e-01 9.609430083851289162e-01 7.639035714506046959e-03
2.208956364301783104e+00 1.582308051294899265e+00 9.591751717320524950e-03
5.156633439766871163e-01 1.186836227589714188e+00 1.745117211974090907e-02
1.018359541339446839e+00 1.334605179497999838e+00 1.638915444314418407e-02
1.047964459141049298e+00 1.359785573290257732e+00 1.688622205260209910e-02
4.040908971604668110e-01 1.143157471231917022e+00 1.392300015798570226e-02
1.280673682305398131e+00 1.441645234722899849e+00 2.248733480800127818e-02
1.865394982449666061e+00 1.473068161634117468e+00 1.264232457431875567e-02
8.967287930742161572e-01 1.311220195032323677e+00 1.944764663001455340e-02
2.296362458018660568e+00 1.557188862842366683e+00 1.233881642511864413e-02
3.729396173157746297e-01 1.132477579429312708e+00 1.360860766896686280e-02
1.188124088243619481e+00 1.418174951090271030e+00 2.628212276752710935e-02
1.183859773212076361e+00 1.413641995184646616e+00 2.625361132751158344e-02
2.105262046004820198e-01 1.006073574756269462e+00 9.893547741291813455e-03
5.654846273993952011e+00 1.784010461668678049e+00 2.288081711978648750e-03
1.311058107670002526e+00 1.371673671368650371e+00 1.586845006763930310e-02
3.789854560146154183e-01 1.125282018082821134e+00 1.296345703117851404e-02
6.076899737205532226e-01 1.224203880411910417e+00 2.603514375368361569e-02
1.708565166028769511e+00 1.511307140708554986e+00 1.693332740253753257e-02
7.397468066930402708e-01 1.303213206131069057e+00 2.402172044274075366e-02
1.505830830163185308e+00 1.475154508125959829e+00 1.534647761972959823e-02
1.508872485613186987e+00 1.487522223098393104e+00 1.439058255774965968e-02
4.434619359021083618e-01 1.146337239274810127e+00 1.365030690935078311e-02
1.283940990982388897e+00 1.387429939915427513e+00 2.053254741288197682e-02
6.013463302693805801e+00 1.796859927041223326e+00 1.571948837245910066e-03
1.906190012726406868e+00 1.435491594184543418e+00 8.172637384935579896e-03
9.396285703899767139e-01 1.405468121823494787e+00 1.903885427799346941e-02
8.580802257115418552e-01 1.316558399597667517e+00 2.036195113611646151e-02
7.394333856485699741e+00 1.807475106985509949e+00 9.326196414669039913e-04
1.290120370179486109e+00 1.458673201996260271e+00 1.964843201043107307e-02
2.830968581188704203e-01 1.046695781940013115e+00 9.889959375679709813e-03
7.476011993866169547e-01 1.257565023495010426e+00 2.237124918852385555e-02
1.314979115970085211e+00 1.428776481653723174e+00 2.240070063390488947e-02
3.838442518182740404e+00 1.661034489145843285e+00 4.880782490870412202e-03
3.361590359557788954e-01 1.159465452493455562e+00 1.474437683218389819e-02
1.559898925968002281e+00 1.506242780054916519e+00 1.417302910922985798e-02
1.902051277248148486e-01 9.029644286890959881e-01 4.656946379880626437e-03
1.727223624473311903e+00 1.431813556363403794e+00 1.107277969824002270e-02
9.840364850207835579e-01 1.399298318532684826e+00 2.032710150775346794e-02
6.583074156650310371e-01 1.207719277596813523e+00 2.133024446105740921e-02
1.455913275714060706e+00 1.432627336100042559e+00 1.862348040022378942e-02
1.658709588867659512e+00 1.471233612575886252e+00 1.478422588731191471e-02
2.376378418733573028e+00 1.619164034410863540e+00 6.212446191963976773e-03
3.890275223261763671e+00 1.679480914445054207e+00 4.807103698181408591e-03
2.408971248456023950e+00 1.527299314938356911e+00 9.808499006745343904e-03
3.534126594379674580e-01 1.108097363931557444e+00 1.190922205715232510e-02
3.755939728046395754e-01 1.094592800403552779e+00 1.066418724818116170e-02
2.069548945775667725e+00 1.509193361564385993e+00 1.326471244778829224e-02
1.217707130836152896e+00 1.418043923289508790e+00 2.532911106725393297e-02
2.001704757561936443e+00 1.542911783335415787e+00 1.319378802494625483e-02
5.317802287229538294e+00 1.773844208796664379e+00 2.540884295840084399e-03
1.497064436713726188e-01 9.751168884475793774e-01 8.408278346790819952e-03
1.876468378100455414e-01 9.617885030826797133e-01 7.484378978243971803e-03
4.098220915646936247e-01 1.169794060001822400e+00 1.510169552419996994e-02
1.323632217781880893e+00 1.421672855372637434e+00 2.198933758033443098e-02
1.003172177986524360e+00 1.385938460958413776e+00 2.075228123995417895e-02
9.258971931664191635e-01 1.293017402719680353e+00 1.752278936879031468e-02
2.959180311473289304e+00 1.636799028702789149e+00 7.123240275557701957e-03
1.093300184329157210e+00 1.403207401564970036e+00 2.313742382084594401e-02
3.249159514434514673e+00 1.665430855866387061e+00 5.710857025464187789e-03
4.770419133509728127e+00 1.719062647246557329e+00 2.630334845770337243e-03
3.357533718447953230e+00 1.652598262471458135e+00 6.300065698011250888e-03
8.823674649108084189e-01 1.289996844064497328e+00 1.888399225718362037e-02
6.867057281511590450e-01 1.235927776495388875e+00 2.395968676743996315e-02
9.387317765624446642e-01 1.331005941519061597e+00 1.793654454724597294e-02
7.198973340896673845e-01 1.286088833376792140e+00 2.457989501439024685e-02
2.989179603084807790e-01 1.050306737418548630e+00 9.730869377369173734e-03
2.654270274097888738e+00 1.554825353330198334e+00 8.115938875799730973e-03
1.871343400536480628e+00 1.607917395911213632e+00 2.969025892498846665e-03
1.221410715268108405e+00 1.386045743875174541e+00 2.256018743509714819e-02
8.406385937462497182e-01 1.242992030867394737e+00 1.787036585659531121e-02
1.108005854637248433e+00 1.378182654794781081e+00 2.064063678083969539e-02
1.226264617883617403e+00 1.391822940033439870e+00 2.303789978704218200e-02
4.034385468603143288e-01 1.213284780304567434e+00 2.170260872195813040e-02
4.055266084926103520e-01 1.145387705199566231e+00 1.394815833146636520e-02
1.754989481416763475e+00 1.402701854858444230e+00 5.789594889008271850e-03
1.046072156340142056e+00 1.348645205444627404e+00 1.643462476896432461e-02
1.637121623053953368e+00 1.450093897029709478e+00 1.451964920884378507e-02
3.788878011054036321e+00 1.670810811512823291e+00 5.046479327917337797e-03
1.753582663528433727e+00 1.475859248770410526e+00 1.462243545817532714e-02
7.957205235151270095e-01 1.327097933220656945e+00 2.117691223519145571e-02
2.443135560184852118e+00 1.515674243633543750e+00 7.777699428489611745e-03
1.488657206871749850e+00 1.395072686175946819e+00 1.421323320687379113e-02
8.306183563647810963e-01 1.251400804896054986e+00 1.863678478416298800e-02
3.260309646781202719e+00 1.674280145096789685e+00 4.849809973204452854e-03
4.399819619341865939e-01 1.135612383447514029e+00 1.328084760018088777e-02
9.694922575841662393e-01 1.330085645020397722e+00 1.731135562123261099e-02
6.383601601798541303e+00 1.838350750966930125e+00 8.429118514418652624e-04
2.807768675481582488e+00 1.612413620894491473e+00 7.967817169868923050e-03
1.124206163115663015e-01 8.601816992400103112e-01 4.286020659444486625e-03
8.826575038653006189e-01 1.328920106050399230e+00 1.916824654476289788e-02
4.917932349691649385e-01 1.124297920322202771e+00 1.176128207130816908e-02
6.132153961301178846e-01 1.228898456488328073e+00 2.630337909605779192e-02
5.691612594089668908e-01 1.222949773388448902e+00 2.585367705823139392e-02
1.655132908310481099e+00 1.401840454623541010e+00 9.172343112072687404e-03
7.956522468687876604e-01 1.322348684967362686e+00 2.157426022104997829e-02
1.211145845318961412e+00 1.403658009100323012e+00 2.486056714685639518e-02
1.028435344766033266e+00 1.306884745794745672e+00 1.518450827972890084e-02
4.805001857267330312e-01 1.162687233974141865e+00 1.363128814428981976e-02
2.976320304638879755e+00 1.604260719966355220e+00 8.006596148308486524e-03
1.123403554136977345e+00 1.386321088595973361e+00 2.272787785023347440e-02
1.829805664915780561e+00 1.516199471155559975e+00 1.720739988937067602e-02
3.279156239890468783e+00 1.620601182026114584e+00 5.751234612499159932e-03
2.611584012064398497e+00 1.593076703046941711e+00 8.966137798377479470e-03
2.561434333209332337e+00 1.576579309895240533e+00 9.886672888692826788e-03
1.645723850911368746e+00 1.465037783366347268e+00 1.478862988191246598e-02
3.997424904898486897e+00 1.698843914652175213e+00 4.461498248869311817e-03
3.557655475569529990e-01 1.066671806277163626e+00 9.350715361390621316e-03
8.952140817036535747e-01 1.390387791526035866e+00 1.877699351073013403e-02
2.548213067026416923e-01 1.029278727589632680e+00 1.021173686698150646e-02
4.286305653169345753e+00 1.695303703988707333e+00 3.826042756073000199e-03
2.453355892473806588e+00 1.558047114268511502e+00 1.147760877471486196e-02
1.095895730528358980e+00 1.310633151693066711e+00 1.350629560526462464e-02
2.024476875997140546e+00 1.444843768053566180e+00 7.016208424778543409e-03
1.765887138242345777e+00 1.524647702296132667e+00 1.677334763668542755e-02
8.293973659833200340e-01 1.337627732238628075e+00 1.969602463909897114e-02
5.523070325064793895e-01 1.214078404851323345e+00 2.468203819040019897e-02
2.048181864659995854e-01 9.330466653492832663e-01 5.351390309203445106e-03
3.481963984545717317e-01 1.125806142759941508e+00 1.330742710735321153e-02
1.738751180418184106e+00 1.454513533439967476e+00 1.301215785478389286e-02
1.730859585907730702e+00 1.511616289540868019e+00 1.735420503693544877e-02
1.190899562787429034e+00 1.312201042262428841e+00 1.091247674517827060e-02
4.548246918719390797e-01 1.127371014414297212e+00 1.240664087162465790e-02
3.921579682268792055e-01 1.085064024541593675e+00 9.803742619163943045e-03
1.334571214707119813e+00 1.310083957922772546e+00 8.074503477356723830e-03
1.816690248222679660e+00 1.450506925680951076e+00 1.124556916781958675e-02
2.912323105908357412e+00 1.613884911379572129e+00 8.066187644204662541e-03
5.974703760010600107e-01 1.198167566999170486e+00 2.070680425229500660e-02
3.113391349900378469e-01 1.064101027339895866e+00 9.892752483560933799e-03
6.134787882165238848e+00 1.740682027075819871e+00 6.887752363097761951e-04
9.944027623757056844e-01 1.302984227800569217e+00 1.592854193864610274e-02
8.031547624428719834e-01 1.272692347546525049e+00 2.080999526164364205e-02
2.064530745952612711e-01 9.608527752936645294e-01 7.172338949866864308e-03
1.215196332238985821e+00 1.409188689710606734e+00 2.532391888785661543e-02
1.735644162440032723e+00 1.507378026052176745e+00 1.739249378092378590e-02
3.582712804821429842e+00 1.669127622656766619e+00 5.769864832865636249e-03
5.246124537306777746e-01 1.141971374270455364e+00 1.290027321842885516e-02
9.728390110612558095e-01 1.370661254199514678e+00 1.833877775775909560e-02
1.124375931573984300e+00 1.331338051987819293e+00 1.417631404957377106e-02
1.559369893189279654e-01 8.800756716668073354e-01 4.540372466125231279e-03
1.532600613700490833e+00 1.433956362319024347e+00 1.665132875907296417e-02
7.195782387491297394e-01 1.289194519103549208e+00 2.463303160891881088e-02
1.994376187126402078e+00 1.495871041254919431e+00 1.279516549722501534e-02
8.771302980822981432e-01 1.300320754420658531e+00 1.953463474601437738e-02
7.388679586148150236e-01 1.306388120264773356e+00 2.407273942611012213e-02
1.245295175266812215e+00 1.466097233043996750e+00 1.850154744170514828e-02
4.416816894783056058e-01 1.146126730647612391e+00 1.366142996722305089e-02
3.927761280224745022e+00 1.637964734091540642e+00 3.381218876002389621e-03
1.409989321833015286e+00 1.402901640957171736e+00 1.784386580341696879e-02
7.781706364430682754e-01 1.280104432451599106e+00 2.216441989988036584e-02
7.878923290002262103e-01 1.323836009788159851e+00 2.163452099251135519e-02
7.627312247144352186e-01 1.247102391397215682e+00 2.131356708379189904e-02
4.590646686171726998e+00 1.696289709604361651e+00 2.483835297887449292e-03
1.309302352930899360e+00 1.414332973058053611e+00 2.230176909363174378e-02
1.054930882126529745e+00 1.348767100123462015e+00 1.634720605053401749e-02
1.289612415754465946e+00 1.501883176966123834e+00 1.028654607834202442e-02
2.349297380803102853e-01 1.004632502060034405e+00 9.353887357420992074e-03
6.830780390793911305e-01 1.249125133205910565e+00 2.474161215610948261e-02
1.576607707320906826e+00 1.442227238091272179e+00 1.564845196372052077e-02
3.838798450999022727e+00 1.663442291015114316e+00 4.881331773790398981e-03
5.243805300970642014e-01 1.170107204390063771e+00 1.448478953185536322e-02
2.797551520845749096e+00 1.582453912384682360e+00 7.865966748405481962e-03
6.183888013002218909e-01 1.260557403461009196e+00 2.790754302082569874e-02
1.174139532551965903e+00 1.260253357014335940e+00 4.601109956100885023e-03
5.024076649046461673e-01 1.184853037390616093e+00 1.711541487006711798e-02
3.642427980888596650e+00 1.593780033890087822e+00 1.443696520689896970e-03
1.015601421157068529e+00 1.417140942783848612e+00 2.072513213025354087e-02
1.439413505276661231e+00 1.424216842210499934e+00 1.854957613992015003e-02
1.095234620827428618e+00 1.351297003049215517e+00 1.610576779237159889e-02
3.599810630464380878e+00 1.641834448959507142e+00 5.479901890441975058e-03
1.861590143136277575e+00 1.507164627342314045e+00 1.677528893495688900e-02
5.026411362160556617e-01 1.152182459461706054e+00 1.326532262508740151e-02
2.660195799040783182e+00 1.598805910086894100e+00 8.491353419379323031e-03
1.411670452061191572e+00 1.449407172999559901e+00 1.877073629701752136e-02
7.389260095741350121e-01 1.319680222749168852e+00 2.325380953344029569e-02
8.789450386721976427e-01 1.320373425578858395e+00 1.962637362936661342e-02
7.756504657816862824e-01 1.336476023987573480e+00 2.075320963473942237e-02
8.837495696383518284e-01 1.299302751574952008e+00 1.927173478234106216e-02
1.340282043182194460e+00 1.418479138080986468e+00 2.138028360357486016e-02
4.710140690835378230e+00 1.659852164699696431e+00 9.722129492827124089e-04
4.218064142775873049e-01 1.111720751068461688e+00 1.138186116647053707e-02
6.322129503001177042e-01 1.235161320083920211e+00 2.616850972298075118e-02
3.144151775049611186e-01 1.030894275125942894e+00 9.236481691284771992e-03
1.400077640198489348e+00 1.444317430713937478e+00 1.947414767004819469e-02
4.666996173534478487e+00 1.769772361682245165e+00 2.046704796917716597e-03
8.711688166160231894e-01 1.281510038873634461e+00 1.875384490214016681e-02
2.260309390967385923e+00 1.599917982332979438e+00 7.861291733963713876e-03
5.234941116505922309e+00 1.779688533608343892e+00 2.304644148430174191e-03
1.324849260471347545e+00 1.411466244561351502e+00 2.171256551993577463e-02
2.183618540784257878e-01 1.020043215110012280e+00 1.084703695451920240e-02
1.723791495415084807e+00 1.445606180073456759e+00 1.255759822469473472e-02
2.158664324345192842e+00 1.581012360678136774e+00 9.164525326401752603e-03
5.713522402550174073e-01 1.230323515442399041e+00 2.660982369320941121e-02
5.142194374018134173e-01 1.239180208029970753e+00 2.549254754603966569e-02
1.627904839924697034e-01 9.099659613847715933e-01 5.077057331458962978e-03
6.237694575330554603e-01 1.250722733705368572e+00 2.729589530263779387e-02
1.906542422068575160e+00 1.473452876352838725e+00 1.188192040695011491e-02
3.655763207872585463e-01 1.110919342427636236e+00 1.196540457269194488e-02
1.244263645809514429e+00 1.419143302624644054e+00 2.446642802342323050e-02
1.765545394233524412e+00 1.534175623927143128e+00 1.582075758374992813e-02
1.228875911073449290e+00 1.405193584853102973e+00 2.441064437651974811e-02
6.764598455349549511e+00 1.765970180759098840e+00 8.428209547783889304e-04
4.068400363478339443e+00 1.672397714405992275e+00 4.222232926635718919e-03
1.182222386612660436e+00 1.425910049542661096e+00 2.589818599886903328e-02
8.083423723216133228e-01 1.258724122588974037e+00 1.987119867610300308e-02
6.826955753554180273e-01 1.302541901762103826e+00 2.583631489387090349e-02
2.027086511230618449e+00 1.467304238180486609e+00 8.943981889610996133e-03
1.483994325260770131e+00 1.422638468226148145e+00 1.708006574833438249e-02
1.116022675451956658e+00 1.298861974230840710e+00 1.160894779037857996e-02
7.115633631719964214e-01 1.256170993529643898e+00 2.382683970869722834e-02
1.379218438375923395e+00 1.450603413351888804e+00 1.925875815520057197e-02
6.192843032709314244e-01 1.197093189141427816e+00 1.964727284442915542e-02
2.297760070322039105e-01 1.054661177048588083e+00 1.091535087217930175e-02
3.551943684138963442e-01 1.089565594844275953e+00 1.059530694350731619e-02
3.768307792499981379e-01 1.123204835031766269e+00 1.281467430901630025e-02
4.398673984775171020e-01 1.138824190404965853e+00 1.355186865719375765e-02
4.376800480590094522e-01 1.173515496684440551e+00 1.548822734871383063e-02
6.502188937956093762e-01 1.191549987261769417e+00 1.703765585755614986e-02
4.121629083099166202e+00 1.651878431860778207e+00 3.025356824381179085e-03
2.784879335241127407e+00 1.571811349245647582e+00 7.188483120052589249e-03
6.368866079547959025e-01 1.249577143069986906e+00 2.669991501263344058e-02
1.225501888425989172e+00 1.392854344178594106e+00 2.317752096147090296e-02
3.684411367846905705e+00 1.732947560233419892e+00 1.978052406728694236e-03
2.299823036971712087e-01 1.007389975750483835e+00 9.764429014666738127e-03
7.140938601329005486e-01 1.273479456338892701e+00 2.435387866075540420e-02
9.100258462274384286e-01 1.332722004608944300e+00 1.847053482399642690e-02
3.706365960539999005e-01 1.074027502439470094e+00 9.523550896827073092e-03
9.548857799666385926e-01 1.305165912407235451e+00 1.732894835989877425e-02
1.989001539000289753e+00 1.549222323086158370e+00 1.230769107888504167e-02
8.957456286925342681e-01 1.309384574882866970e+00 1.938453523715757965e-02
5.638717485017542330e+00 1.812531330898506265e+00 9.510832982796647763e-04
1.409165088810309108e+00 1.384115669998250420e+00 1.556427986415898426e-02
8.932404280641677019e-01 1.343856644709051640e+00 1.828433339831524521e-02
7.291343258179464604e-01 1.259026475350323304e+00 2.320440763322948602e-02
1.180402652396529861e+00 1.306481010278138788e+00 1.046629799028411627e-02
1.805308869261387672e+00 1.512612469576491314e+00 1.790613106527630047e-02
2.096997855652439124e+00 1.513463780574936024e+00 1.297198306794575089e-02
5.256014583575313592e-01 1.212018118647204767e+00 2.384214060275742508e-02
2.604157854811162576e+00 1.578014800726990741e+00 9.462121797731882708e-03
1.563110528121057996e+00 1.468497053229324667e+00 1.545858476831975074e-02
1.379037194392864762e+00 1.444264937464242227e+00 1.993583929493183277e-02
4.031059997069985079e-01 1.114687768710977966e+00 1.182874324196314317e-02
2.800846778502655288e-01 9.740923191499744060e-01 6.731526594532391897e-03
2.250451672428850358e+00 1.600897517912421630e+00 7.624434972321595880e-03
1.350856019873426295e+00 1.385750073753666767e+00 1.794976164869244162e-02
2.565021591790499489e+00 1.591384343367606036e+00 9.320233533218813538e-03
1.017936538670921820e+00 1.351895076536306917e+00 1.680902520278723666e-02
1.674081433791788198e+00 1.453433756208792671e+00 1.400527148825995299e-02
8.243045092327427881e-01 1.347925153078127547e+00 1.883155528725086528e-02
2.645705291260230796e-01 1.096314498564592510e+00 1.229589773855186904e-02
2.040507486372395984e+00 1.479799802599885750e+00 9.893340177542370162e-03
1.567200263620953438e+00 1.409853735906922312e+00 1.315759750108396950e-02
5.549317986357686916e-01 1.174276277973306692e+00 1.509110935768221903e-02
8.576983224113892135e-01 1.365233855973071453e+00 1.764060126517924543e-02
2.478928979998426207e+00 1.550697297952935205e+00 1.065556912373532943e-02
1.844528729311691873e-01 9.398772610165516683e-01 5.760230041724832654e-03
2.848306874392692922e+00 1.553805831434094786e+00 4.999971167543772882e-03
8.201540854395084068e-01 1.327407820484722167e+00 2.061191685232837897e-02
1.600641484146917204e+00 1.501530044800896802e+00 1.488689919820474460e-02
3.683022247012831540e-01 1.155108805271572336e+00 1.441348498795600244e-02
5.696778246058370465e-01 1.193647902775987424e+00 1.930711472127096678e-02
3.880320844125970670e-01 1.138499535937214535e+00 1.397235420944587317e-02
5.262122569428089314e+00 1.766778997802604501e+00 2.634731645381429253e-03
2.721557231960927692e-01 1.079881720534634937e+00 1.129699247807455786e-02
1.593238112223575254e+00 1.470576367530514128e+00 1.517918192264777061e-02
2.256645926935483826e-01 1.055282890867698775e+00 1.099318283986072849e-02
3.480424371134446804e-01 1.095345241696902727e+00 1.109650786856879179e-02
1.860190675160473761e+00 1.525933962802442867e+00 1.608781627412023130e-02
6.952570216125827374e-01 1.226168768400747400e+00 2.261696829736363143e-02
2.246307286527278735e-01 9.393523204056305476e-01 5.348683635965392237e-03
2.569975186344813700e+00 1.523020662016955074e+00 7.008566618848097694e-03
9.055615630836000296e-01 1.302935456635580413e+00 1.874880872242998264e-02
3.594365232860258885e+00 1.658550344464505777e+00 6.148106000725085327e-03
7.668532758528801008e-01 1.268426267002366492e+00 2.204290506315068759e-02
2.702625469815145287e+00 1.549465016973625708e+00 7.080875711271145644e-03
2.450612391469437767e-01 1.017422524279248730e+00 1.041963912912549466e-02
2.948395157840439929e-01 1.094893841686369163e+00 1.179815177183959549e-02
4.501410950686481338e-01 1.183703035052630526e+00 1.697978075386083474e-02
2.735945303971702991e-01 1.022190380385457509e+00 9.932484992784186562e-03
1.169771943408847159e+00 1.342434287907550150e+00 1.441610344594327665e-02
2.197990484194425331e-01 9.848684833616826451e-01 7.680787094719322347e-03
9.677358940746451088e-01 1.320941174635118065e+00 1.737286274820646834e-02
2.058643440478378217e+00 1.526314585636459054e+00 1.378399220651574386e-02
3.419223409355946153e+00 1.642934794044346392e+00 6.036955020085900923e-03
4.313163693254120079e-01 1.141628560127336600e+00 1.367090691112198865e-02
9.032149417380785916e-01 1.323030706105515319e+00 1.892325558820677836e-02
1.264328801718145545e+00 1.432600431416560349e+00 2.386306903030856880e-02
1.358282736333324137e-01 8.641151233835827616e-01 4.395147079920763873e-03
1.365513267698536426e+00 1.470757312618071744e+00 1.656702087584219912e-02
5.186051560985192044e-01 1.217495185138767422e+00 2.424230814691710062e-02
1.959516569328422442e+00 1.488282164930629481e+00 1.243100798240809844e-02
6.681268410459513252e-01 1.320896643690695260e+00 2.489839193961031899e-02
7.982847234185972418e-01 1.252778462616061406e+00 2.005063244524289343e-02
2.226911348902260279e+00 1.593981985161558423e+00 8.304232869524030836e-03
7.203715582932601613e-01 1.275157631714049389e+00 2.416777862270791735e-02
2.792922027603931823e-01 9.970903097501677692e-01 7.844705600579687105e-03
6.559821157944121239e-01 1.249373555431157357e+00 2.588973563184201326e-02
5.088332682327657563e-01 1.242754891932223993e+00 2.535031796340710131e-02
1.127912404682520187e+00 1.335190400746281592e+00 1.438335094366403194e-02
8.517657600213131008e-01 1.295743989182514655e+00 2.018436736172071061e-02
7.640465750114471266e-01 1.306487135133390431e+00 2.329755451096290897e-02
4.262293414400220026e-01 1.102063366220609630e+00 1.056084296992303509e-02
3.330056818795593676e-01 1.098630707637509030e+00 1.152150163173214920e-02
3.853880883656872203e-01 1.076924718671554038e+00 9.460779513822398581e-03
1.015447180666939619e+00 1.313871120502959178e+00 1.603673800057472260e-02
1.028941452824557734e+00 1.386373654543688660e+00 2.120003541748620088e-02
6.730659360624327014e+00 1.776379596502560165e+00 1.193785621002757188e-03
7.466335668220049904e-01 1.304220953144870521e+00 2.381281935027302482e-02
2.764160262771020449e+00 1.626532841593537615e+00 6.740656781778797332e-03
2.415877518506984067e+00 1.495911577430064199e+00 5.200202884970962953e-03
9.134865963119189747e-01 1.329032413315530681e+00 1.850661932438620386e-02
7.742574369557926328e-01 1.325601687276156015e+00 2.179335898110370054e-02
1.536618097351968304e-01 9.149959886250738084e-01 5.290265167095684236e-03
2.494500113327885460e-01 1.017868001788777788e+00 1.034562478402531807e-02
5.716033847319943462e-01 1.217190955103591321e+00 2.536419603759443309e-02
2.297834593920490498e+00 1.560836750004083173e+00 1.227246628534598219e-02
5.434360819051723412e-01 1.161348740639220223e+00 1.309925108749380659e-02
1.528415152027721602e+00 1.415899344370832091e+00 1.508889505696718591e-02
1.649925452832493811e+00 1.478306835679006781e+00 1.493592913655843873e-02
2.852454401111469418e-01 1.011599948047110731e+00 9.401119049298222938e-03
3.549252848954361772e-01 1.040175747357268365e+00 8.571522457590663099e-03
9.376988679689622908e-01 1.294995983660136352e+00 1.723764706271947028e-02
7.870484205868651939e-01 1.322940296485568989e+00 2.173282029386756214e-02
1.833751675968204875e+00 1.522833897932219127e+00 1.663446220096133354e-02
8.416958925374713463e-01 1.328312118634822125e+00 2.008068840989537737e-02
1.843956289153765971e+00 1.524463869925195336e+00 1.638401074369815608e-02
2.270002432794564484e+00 1.504768011740253986e+00 8.940007635645513470e-03
2.307911223694016911e-01 9.454125921463703008e-01 5.692228462793489860e-03
1.816020292819077842e+00 1.466434165493483821e+00 1.292283773013257718e-02
8.181398101633765574e-01 1.258737615384068143e+00 1.946095982190603965e-02
1.511943585039019045e+00 1.426614427950070985e+00 1.656707339175477606e-02
2.537928201546516549e-01 1.025607525880243509e+00 1.024319258928800547e-02
1.282778139293339281e+00 1.319511059320171986e+00 9.858498286828179524e-03
6.927851007678897943e-01 1.207147792554070787e+00 1.986023495355486446e-02
7.362097452759160943e-01 1.262204668817861419e+00 2.303558779595177991e-02
3.987677531206109682e-01 1.033588490288680717e+00 7.860023708454429506e-03
3.143120095575831496e-01 1.066189578417713113e+00 9.951019227094529129e-03
6.516402177491090741e-01 1.302822981799313107e+00 2.682217074468035145e-02
6.212722632298930847e+00 1.796993472269838632e+00 1.596871777924399518e-03
2.305298694204251930e+00 1.565595784149087510e+00 1.195555993754229135e-02
1.458150009807473335e+00 1.455795444825714213e+00 1.748132403558182169e-02
2.373268028141420682e+00 1.571245118014702902e+00 1.210206282398297584e-02
3.814623002411168806e-01 1.119017143829030836e+00 1.242327474848635427e-02
1.137966205699511013e+00 1.383699833313183358e+00 2.233326318151656470e-02
7.391648425132626432e-01 1.221648515443598759e+00 2.035496834783638229e-02
5.139204553858832680e-01 1.166436045108940833e+00 1.390730499374870366e-02
1.742155078827970272e+00 1.477483879156656243e+00 1.477690927647582961e-02
9.336217146365342057e-01 1.279338688462013707e+00 1.622992247108168487e-02
9.268058191589464978e-02 7.956109732611981178e-01 2.568983421861517884e-03
2.796317821176914631e-01 1.025368672450331253e+00 9.822029220535596211e-03
2.945582946593008344e-01 1.031751098373989706e+00 9.556361714931318335e-03
4.178242796533686576e-01 1.148754495971444634e+00 1.390284032317435498e-02
3.892900291889319075e-01 1.129458155572633071e+00 1.320958566982350507e-02
3.721887871505895062e-01 1.100521243204873212e+00 1.113901205717721977e-02
1.931316272044514837e-01 8.991448565650556057e-01 4.540007344166926279e-03
1.724782803053935831e+00 1.492370675567851857e+00 1.591400946660090354e-02
2.397135808179853722e+00 1.579383030781946973e+00 1.147427504982731668e-02
1.626149246797885528e+00 1.519864961253770907e+00 1.431615594720082874e-02
2.265805313015047950e+00 1.515203422974499281e+00 1.032869263037860044e-02
5.608564220896616881e-01 1.253557010506299862e+00 2.740615197736560524e-02
2.380416913421020131e-01 9.873567382219465838e-01 7.499844393709099478e-03
1.116731560061779760e+00 1.378204125487565879e+00 2.073294989290894869e-02
2.262849412084985135e-01 9.669710231277248713e-01 7.296373444512737477e-03
1.288906077262123695e+00 1.389361792099579107e+00 2.057154084106135525e-02
7.240464106478018635e+00 1.853865764443921815e+00 9.781423191453750450e-04
9.341642226997513010e-01 1.384378239789316734e+00 1.950244655819328987e-02
1.909137577015203924e+00 1.515178812594073054e+00 1.602106361783302291e-02
3.282235989238957430e-01 1.043395111183945900e+00 9.087111126536918243e-03
9.817143805755538244e-01 1.354602897939873873e+00 1.712524953857949908e-02
4.981371292970854792e-01 1.183993522789801967e+00 1.697391254023315407e-02
5.385645969513658038e+00 1.741467951856987550e+00 2.216625541103951422e-03
8.683901032159568878e-01 1.276031082554638374e+00 1.847030347599280115e-02
2.624528147584410664e-01 1.042316750636570699e+00 1.011233893693122207e-02
2.218681388458618176e-01 9.696379024590217055e-01 7.398896545157996295e-03
7.253433987078721223e-01 1.248996715355787934e+00 2.296088821477304878e-02
2.994609699555734750e+00 1.604127564267081141e+00 7.814594953382870274e-03
3.998740703893505444e+00 1.710730475221637681e+00 4.114991078089414410e-03
2.854911019692947249e+00 1.562443092347599372e+00 5.446943674307024377e-03
1.475670732141997066e-01 9.025115907847467422e-01 5.023659449568561829e-03
7.254078622671658039e-01 1.290144530931210065e+00 2.442924636924156609e-02
1.476396240797847481e+00 1.447554824370280935e+00 1.764433932653419745e-02
1.288704663660422245e+00 1.334675787780397860e+00 1.103987042430054286e-02
2.701326972465545317e-01 1.098857084769557790e+00 1.236720662580851303e-02
4.516331326882649932e-01 1.159054888233151503e+00 1.380155733008375449e-02
9.610837048779007352e-01 1.376793764719495661e+00 1.900866358397264311e-02
3.454133034961190951e+00 1.642237521141002077e+00 5.945115357138467185e-03
4.667858776314182112e-02 6.002010533868324949e-01 4.157862464926096011e-04
2.981447275907805894e-01 9.625776618027785947e-01 6.140146451232650175e-03
8.512641991302795086e-01 1.270004752603217657e+00 1.873104029447619084e-02
4.999300723355264431e-01 1.149247546205785842e+00 1.323527089745458150e-02
3.885175964551021099e+00 1.710584246120857133e+00 4.134594746851264976e-03
1.395120594991445806e+00 1.444673656773688863e+00 1.954680722766367201e-02
8.037236394872842027e-01 1.242643550229137528e+00 1.940887664968686879e-02
5.202488889169698538e-01 1.226930435508464701e+00 2.492970182724955214e-02
4.896158353586000378e-01 1.203284993821312820e+00 2.115822390037291889e-02
1.921582639880705379e-01 8.522018245283696780e-01 3.209531782290183429e-03
6.428419644489768991e-01 1.234617344193733812e+00 2.566598020194877164e-02
3.426503483779788528e+00 1.611057388014502489e+00 3.944884035403842248e-03
1.764627978471250858e+00 1.436445501858852669e+00 1.078322941084152581e-02
2.555297093614453452e+00 1.555275191365400600e+00 9.705635301536919349e-03
4.127129669779132093e-01 1.106288186711377408e+00 1.106233952608186646e-02
9.626835252794468945e-01 1.298797202177370602e+00 1.664958268712151551e-02
1.940057012922174140e+00 1.512043022859006491e+00 1.563491364769773254e-02
1.267412603294039153e+00 1.550260844001605465e+00 3.459522615292134548e-03
2.924839118697387663e-01 1.064782826567062024e+00 1.020724454932417195e-02
3.095446307357503368e-01 1.045014222732748133e+00 9.427390406701504841e-03
1.625642480842835358e+00 1.471641220176580278e+00 1.497496385142139605e-02
5.328584511554788072e-01 1.175411999610216141e+00 1.539165205735137758e-02
1.852109730127501575e+00 1.465108776419567382e+00 1.209378321471287106e-02
7.555957706699680809e-01 1.269578932281554273e+00 2.254977205236996865e-02
5.200471199511141895e-01 1.123584713867904927e+00 1.141080369008746695e-02
1.569093893610634449e+00 1.419337990953994710e+00 1.411117326958429181e-02
2.551336159067429499e+00 1.634024218925421712e+00 4.964777053789035804e-03
1.438361715571555122e+00 1.427701530205293334e+00 1.879769349559272731e-02
6.829983087544156950e-01 1.288860509838499979e+00 2.593594042406375741e-02
1.783268475240474826e-01 8.995335040834899765e-01 4.678277874412887366e-03
2.742793180168703882e-01 1.034686172619382782e+00 9.874888332760888357e-03
6.141241909573198487e-01 1.235157145856512040e+00 2.692705507056059044e-02
7.938717457714417058e-02 6.685957914797862056e-01 4.176480901330795583e-04
1.068049840471665402e+00 1.320377294784345512e+00 1.483036673441858605e-02
2.324863710914852333e-01 9.532018042243107780e-01 6.265632957250563684e-03
2.542353222369907684e+00 1.583452457048491135e+00 1.006703038920053923e-02
2.077799758835676691e+00 1.501196292382428688e+00 1.197102549220251284e-02
9.208441743172743887e-01 1.327161333604905957e+00 1.839606784005352186e-02
6.027095871822536477e-01 1.251788690618951261e+00 2.822199645059992115e-02
3.660170694286875026e-01 1.121835069052344425e+00 1.281302258323677688e-02
1.023815366853921605e+00 1.379361265037722495e+00 1.999372605638072981e-02
1.769679324967797340e+00 1.476729349063073293e+00 1.466153179507636260e-02
1.622316665455514784e+00 1.457946502841060532e+00 1.498284154118730005e-02
2.746437322393822988e+00 1.602609202010760292e+00 8.223611774571482069e-03
3.201982788639594180e+00 1.651664776277377733e+00 6.461439869706825899e-03
8.519365064867090442e-01 1.320288230333727331e+00 2.031623288740192629e-02
2.865912733514623056e+00 1.522925969748719632e+00 2.933061043460676292e-03
1.553934484679813322e+00 1.436747401874658658e+00 1.623472444012961230e-02
1.053287870395019699e+00 1.355239766840939719e+00 1.665904593135849460e-02
5.926214787064605360e-01 1.285321107260307905e+00 2.908251150543786703e-02
7.888831384253176537e-01 1.300410291868817181e+00 2.240476152596987056e-02
1.081056532275753490e+00 1.493934446365028146e+00 9.024357223822509350e-03
1.048716226084445591e+00 1.365798047475508037e+00 1.776505882351293517e-02
1.312059621093116135e+00 1.418032618519909249e+00 2.227966700776509712e-02
2.602092021596349447e+00 1.555098967196661519e+00 8.955657229340814249e-03
4.279100554146576529e-01 1.144198209906280850e+00 1.374271878867518171e-02
5.746000519509339988e-01 1.254949002452607987e+00 2.796759999436233129e-02
1.816263816723381108e+00 1.505006617607623998e+00 1.733169972858418506e-02
2.066426409773467476e+00 1.538815343357000653e+00 1.339008753957408350e-02
6.910591241099635074e-01 1.254341633524377553e+00 2.461412332397851233e-02
5.163973113539909177e-01 1.167585367150604236e+00 1.409057162990915574e-02
1.406747574875829576e+00 1.486809038147258510e+00 1.395692990782267280e-02
2.774655665658395387e-01 1.021533154486313988e+00 9.871476829712722695e-03
8.470807817987512367e-01 1.261112761024444584e+00 1.834528043562213412e-02
5.786648633576971235e-02 5.928516605968567887e-01 3.266978216759466630e-04
7.604875947199951636e-01 1.280785817490933898e+00 2.286300291607113594e-02
2.199009576989707504e-01 1.016805929721244173e+00 1.083633237573891107e-02
2.556995959645531169e+00 1.559885664731965438e+00 9.904266991333215281e-03
3.824720088331660328e+00 1.665869536298312692e+00 4.939757824004550706e-03
5.527443008289454340e-01 1.273479131937716335e+00 2.727360813121278843e-02
4.727147942195975006e-01 1.161116716121546322e+00 1.366662923812516847e-02
6.523349282495070067e-01 1.260645525044671311e+00 2.648824688971593636e-02
9.358153753499821592e-01 1.359991656115152159e+00 1.730676724798556679e-02
7.587465347522912573e-01 1.331473644430088310e+00 2.155783549426116760e-02
3.160775782428842939e-01 1.070795049313481462e+00 1.016744477943739948e-02
3.051840260679715477e+00 1.596431311315929413e+00 6.708933003046500809e-03
3.783749488988613630e-01 1.116559451455427787e+00 1.225423898359445998e-02
6.083651247815990981e-01 1.254240159048853220e+00 2.808046342514270918e-02
1.947444863902679124e+00 1.521773142620314934e+00 1.520292878601793227e-02
9.579408437243024377e-01 1.293705042753224621e+00 1.646350283782112983e-02
5.972705135975462376e-01 1.232382205014326049e+00 2.733811011725987769e-02
2.917014574671822902e-01 1.014543018823626408e+00 9.626818281409245392e-03
6.684995987969826192e-01 1.238207411517922019e+00 2.492124621138535473e-02
1.752574550660324526e+00 1.557200237627712980e+00 9.886395772605327883e-03
2.074733306085535245e-01 9.994286606206371770e-01 9.098159180479866923e-03
2.070093984526654829e+00 1.596482200364178095e+00 6.270231628692649398e-03
8.248333880293478027e-01 1.243660356521509858e+00 1.856255172994274519e-02
2.401554058076829534e+00 1.575604631752307139e+00 1.161134647838592444e-02
6.217278643036401320e-01 1.195438504713645544e+00 1.907315276797070039e-02
1.379545916926925964e+00 1.448298240269311199e+00 1.949716675676797448e-02
5.810723534741943919e-01 1.131040280460497316e+00 1.157712129436142684e-02
9.757823906398468417e-01 1.313528196563075623e+00 1.716320725365860084e-02
2.555754708415787224e+00 1.584138596140095556e+00 9.956453585752013391e-03
6.598832557180499547e-01 1.263979856891142894e+00 2.627561410602050410e-02
1.390826426041023911e+00 1.461889295730798954e+00 1.782857737619769622e-02
7.363424387417475403e-01 1.278938015739269796e+00 2.369704544964452639e-02
6.452305677198849621e-02 6.393113099930385346e-01 3.276172060870816355e-04
2.695137835107062951e+00 1.545177355109335515e+00 6.981074425251354403e-03
3.848219248002255344e-01 1.125279144967958667e+00 1.290583191839396633e-02
7.522516105776254625e-01 1.302564300087546645e+00 2.361806862431833562e-02
2.722495469047612637e+00 1.521988701904144259e+00 4.812679347531116127e-03
9.591881654906357912e-01 1.315962053296167111e+00 1.762090647210582534e-02
1.720042278738802555e-01 9.157644134564779659e-01 5.136099412379753482e-03
6.930833681787764711e-01 1.200787636850952467e+00 1.816404060070944335e-02
7.869830834653562812e-01 1.331764217745468937e+00 2.096312255376658884e-02
1.252086946854664484e+00 1.436572353468374974e+00 2.403193908739792439e-02
4.725864842846526637e-01 1.144415150473194531e+00 1.337593838863386335e-02
3.849189768650357890e-01 1.145592432321377308e+00 1.412213382727406027e-02
5.575152788368934464e-01 1.216200638529607136e+00 2.497313866754284628e-02
1.525703619876191686e-01 8.955765731648651640e-01 4.800920516745183289e-03
1.023037387444008406e+00 1.305443952960443132e+00 1.522779141137286553e-02
1.918357611420111741e+00 1.436147056734482952e+00 8.041790232804234273e-03
2.323396906100551718e+00 1.575803773477775227e+00 1.136258280036636301e-02
9.828694322720199494e-02 8.040513229255521477e-01 2.704275869623765267e-03
4.040167912667290695e-01 1.128623296808228371e+00 1.300074360112098842e-02
7.375404622765171503e-01 1.241160413362714765e+00 2.213322023422716056e-02
2.819985796436006997e-01 1.020678357963951122e+00 9.800249043597662399e-03
3.950030938031986461e-01 1.052924803299712719e+00 8.298251272110951371e-03
9.588709435691042393e-02 7.906795845226506358e-01 2.435556251139282726e-03
9.332850226196818255e+00 1.864475536262557132e+00 3.226875595095571162e-04
5.189996753255817774e-01 1.216905790199749093e+00 2.421054302539325798e-02
9.105432156251140885e-01 1.339805527215247594e+00 1.821655195296484689e-02
7.292959245207640828e-01 1.370911612066932017e+00 1.728809151170099950e-02
2.750466026238082229e+00 1.536074507465873928e+00 5.673324241304889687e-03
1.079970540417328539e+00 1.405518490191004499e+00 2.289382449189136803e-02
5.348062708770293661e-01 1.242739775579397632e+00 2.622848635493934752e-02
5.360623131725300583e-01 1.223145008666444600e+00 2.505743529282108972e-02
4.482367389110340383e+00 1.757155805185806274e+00 2.354587577437198750e-03
7.719225751574949890e-02 7.040531973444592584e-01 8.113013640336998351e-04
2.442578050575403115e+00 1.616477925619105305e+00 6.776936746252847608e-03
6.244639373781177838e+00 1.783570626617263732e+00 1.957383776733257180e-03
9.934075393335145554e-02 7.451793304437335230e-01 1.086091150414140744e-03
7.478710681933457671e+00 1.838923167818982352e+00 1.138673590126547007e-03
3.935594634585468654e-01 1.114951895298766260e+00 1.195584756970242621e-02
2.893293683133610905e-01 1.006995302032575257e+00 8.820364932861283688e-03
7.583957521636577326e-01 1.261066422146181809e+00 2.206002724443862500e-02
4.272855263243052759e-01 1.185019736968080828e+00 1.719582706093391450e-02
9.056435542533576299e-01 1.336238510652830946e+00 1.844444233389803262e-02
4.972996679409427689e-01 1.221149662866918950e+00 2.398907079665964920e-02
1.617963334071848558e-01 9.134919324528262274e-01 5.175396342018759310e-03
1.391480005691462907e+00 1.385294652305775642e+00 1.642948912636498990e-02
2.202402481098778564e-01 1.042033537454781111e+00 1.078241505034948332e-02
2.374701799845529315e+00 1.508748097885274531e+00 7.657313183878513771e-03
1.099130388754565368e+00 1.365969462592752759e+00 1.783038291415934423e-02
1.882462921782300125e+00 1.501782066496589740e+00 1.569274094459841007e-02
1.672701344478447538e+00 1.482542527818029532e+00 1.503728278523601067e-02
4.354406489676666325e+00 1.748272339357170635e+00 2.350875237179160093e-03
6.260809431708587169e-01 1.303734331889994769e+00 2.761395470785687686e-02
1.963736442387840508e+00 1.495218115647658053e+00 1.328912253880787549e-02
1.077473914106259256e+00 1.354352430556571285e+00 1.644765903576100169e-02
7.220343299778567703e-01 1.254262484215124429e+00 2.331105363753167500e-02
6.195824505126117820e+00 1.822210706652662937e+00 1.034044805009357807e-03
1.935680009342298113e+00 1.464567142178648140e+00 1.043393177767082576e-02
2.534375952310148339e-01 9.961560838701114529e-01 8.078806573961839002e-03
8.812377171675626064e-01 1.369249387924148742e+00 1.786958724283650365e-02
1.101537718832991342e+00 1.355898439436457270e+00 1.639286691689249842e-02
3.331674221182943985e+00 1.593063766417096350e+00 3.814816974402183893e-03
1.014441588829505303e+00 1.418847487594500523e+00 2.056711488129095086e-02
3.043908362673358514e+00 1.606306634134593070e+00 7.475393774060260649e-03
2.954801098402203285e-01 1.068461358796862548e+00 1.035434931691528448e-02
4.513084351954678441e-02 5.472730964678508281e-01 2.255091336127258760e-04
6.641684965150645992e-01 1.219522708577295944e+00 2.322221541421944785e-02
1.230273152529254288e+00 1.440747141945264209e+00 2.381900444717980139e-02
4.315453938077997154e-01 1.058925766181384898e+00 7.912099137652690156e-03
4.736191255736371453e+00 1.684712011728694891e+00 1.322312860940002850e-03
4.584067812758859661e-01 1.133888224877584783e+00 1.296407405092226892e-02
1.337484322852571905e+00 1.411127353627032788e+00 2.126652657254532106e-02
3.748926810297780743e-01 1.082945949955561371e+00 9.942591416389975206e-03
1.391216353955294860e+00 1.473759802342102576e+00 1.593115169371505865e-02
2.196973929222970356e-01 9.876823683980523461e-01 7.729161184719408190e-03
1.158166484847789057e-01 8.514620152803553665e-01 3.632124314314767819e-03
5.741930262403169838e-01 1.105959363695407927e+00 9.065502509318345767e-03
2.312857216779061975e+00 1.575121334273842155e+00 1.131051782426378827e-02
6.612799397184805361e-01 1.233510791819007135e+00 2.477915474712202165e-02
1.693668746242277257e+00 1.474757267480036216e+00 1.473540053097206412e-02
5.741048627647378666e+00 1.770843929337087896e+00 2.130768862058563320e-03
1.552787253608170381e+00 1.433324889740549057e+00 1.604456231732570917e-02
2.353397208450985489e-01 9.845057298944905888e-01 7.483229291442487427e-03
2.359804626208682699e+00 1.590393212307002813e+00 1.030070998115918852e-02
3.460598730011055224e-01 1.051341589793622910e+00 9.018685483006366049e-03
1.120498759805717448e+00 1.432615854463044958e+00 2.347429466466213754e-02
7.825080981168470728e-01 1.310204505127052776e+00 2.280011184705764762e-02
1.672377699136810669e+00 1.434992938445266430e+00 1.303883274372040317e-02
4.766829028778770905e+00 1.768224923257262660e+00 2.324816760841454891e-03
6.764217242886178205e+00 1.813548422110614844e+00 1.359325979361777860e-03
3.479304021708715666e-01 1.142149380684920779e+00 1.437351876542972140e-02
1.221370171052207354e-01 9.114240794325583206e-01 5.490960856562107292e-03
3.592449755919376653e+00 1.670390435623320791e+00 5.685926520409796854e-03
1.005047769718870443e+00 1.368671429954807950e+00 1.817535405523037703e-02
2.553681100277231053e+00 1.578328121424769304e+00 9.969264440553474160e-03
6.258725071001611795e-01 1.203689093535523558e+00 2.137854309333778874e-02
5.984840580324519266e+00 1.741830237263201520e+00 8.694401997974810468e-04
7.864791441945379047e-02 6.707849099681189031e-01 4.327783748281010482e-04
1.873557044514779113e+00 1.572828988641603143e+00 7.590610383619010929e-03
1.957679986256124050e+00 1.497043894184084900e+00 1.365134994181958598e-02
8.145351410622768684e-01 1.266990719915559893e+00 2.002914681051646065e-02
8.818113723496594503e-01 1.314025651331131028e+00 1.982651910635332623e-02
4.796242670624220050e-01 1.122091872935049972e+00 1.167676643146543791e-02
5.265231176508966549e-01 1.139814440181278865e+00 1.284524170012153743e-02
1.843130846836991132e-01 9.043002806029144525e-01 4.741615502886633617e-03
4.425958569881399463e+00 1.726958636841421368e+00 3.074297943406476778e-03
4.923873257895305389e-01 1.206391885073310188e+00 2.191360072295698430e-02
9.982347003153979603e-02 7.945369178178823821e-01 2.517267595998621665e-03
5.053006112517086645e-01 1.201752449778010767e+00 2.097494093772367049e-02
1.201373510229931441e+00 1.406100854205258210e+00 2.546776726656264575e-02
2.771637691077261101e-01 9.753700707767123390e-01 6.793207082512994592e-03
1.711595409967091808e+00 1.552200195958310713e+00 1.046706221741304510e-02
2.117077478780969635e+00 1.510966154153698060e+00 1.254508020275475755e-02
1.406219094455432028e+00 1.460959009173728784e+00 1.778178935343245268e-02
1.794902484966021561e+00 1.505839989156297465e+00 1.782880355167419315e-02
2.090906667007723208e+00 1.496774567268703837e+00 1.109007364154048630e-02
8.591572363644450760e-01 1.355946099866331300e+00 1.787724556009110191e-02
3.952712115099874524e+00 1.742592198413306814e+00 1.923501817450437405e-03
7.458246099191426781e-01 1.288285747914115653e+00 2.369174403659946374e-02
2.182072629802642272e+00 1.500585143438160740e+00 9.933467425618808938e-03
3.143348742705736054e+00 1.659119316744426698e+00 6.366801065518864697e-03
4.750017637508502588e+00 1.716246972386394010e+00 2.578345814440368561e-03
4.913586647823074971e-01 1.204667706223941037e+00 2.149942011861556701e-02
1.079498670121871395e+00 1.349999171283688959e+00 1.616639905814548292e-02
4.938932220178017252e-01 1.090195903827224866e+00 8.637103276799094204e-03
1.198809867411631869e+00 1.429402695380284749e+00 2.571800101069977515e-02
1.956297622407528802e+00 1.494204844909963414e+00 1.329396420468355322e-02
1.159039915286275146e+00 1.389020217053087647e+00 2.355233361763789390e-02
1.524876748351251088e+00 1.419336047244049048e+00 1.552048534322620840e-02
1.346382723287452565e-01 8.719095536416329173e-01 4.621814752017510027e-03
2.039922494826813093e+00 1.453073273460288917e+00 7.424904484359836493e-03
6.830229354643408968e-01 1.261972380824669226e+00 2.525481348465117779e-02
2.546410833430285070e+00 1.571356247741073409e+00 1.005282843977244218e-02
3.812997165401412203e-01 1.111571949983418683e+00 1.183242017571849158e-02
2.339359627284029131e+00 1.613266863730901113e+00 6.761965062133449417e-03
2.406223170545034595e-01 1.024988038611490460e+00 1.046090861419457854e-02
7.803721122603612947e-01 1.262862988945993692e+00 2.121661446281111751e-02
2.741104292131236186e-01 1.023618019022364489e+00 9.918731122226544933e-03
9.217997862970993550e-01 1.329075565703423889e+00 1.832845214613724322e-02
7.124832548771367069e-01 1.166410201512394718e+00 1.071601781922701044e-02
8.898115963110061477e-01 1.308419942901001498e+00 1.951584421426030141e-02
5.523723255975625523e-01 1.242802398345075332e+00 2.682403669176822159e-02
7.736158986053580655e-01 1.330860874357687518e+00 2.131543240753439039e-02
4.272306303963343543e-01 1.166522786768246833e+00 1.452762165653038659e-02
1.685876273510035217e+00 1.504548189920535961e+00 1.630559818045709125e-02
5.509179708653462626e+00 1.710638133596354304e+00 1.094056615174849364e-03
3.823877895792141546e-01 1.107591160229741023e+00 1.152701549222567498e-02
1.169799296819663770e+00 1.450004877334729159e+00 2.224543166388193507e-02
1.987345957622294712e+00 1.467755696971511314e+00 9.754121723694957405e-03
3.412028278497524880e+00 1.636344852564858510e+00 5.920912442576664950e-03
4.786015827286526636e-01 1.171161032744388208e+00 1.491904542013246411e-02
4.793710155782702209e+00 1.742966835981539120e+00 3.041717111783415195e-03
4.146851699506299838e+00 1.691156431842373298e+00 4.459986484095096460e-03
9.120450703343701004e-01 1.373926759925749419e+00 1.834124048153856074e-02
2.786424673786132011e-01 1.032729790750911425e+00 9.811334297131771992e-03
4.018851320699373675e-01 1.119936397893247282e+00 1.228613111691729057e-02
4.912461002390323683e-01 1.121595105758980804e+00 1.151150272920739223e-02
7.359757380873477306e-01 1.273486735401137881e+00 2.349418034921924026e-02
5.397979541811193105e-01 1.196823644921415131e+00 2.002326790734827028e-02
2.075573422999988704e+00 1.477512276235816824e+00 8.987550722173314605e-03
9.783006385348712586e-01 1.369720795335004571e+00 1.823923908230230817e-02
2.196775935147179393e+00 1.501624536190535375e+00 9.815271097460429028e-03
1.132130905879808802e+00 1.435967543548560599e+00 2.371904636305062833e-02
5.783644546121450958e+00 1.743627392619489624e+00 1.338774150980718419e-03
2.433555170954067481e+00 1.512670735028541991e+00 7.498033017093659255e-03
1.965831159556769236e+00 1.543930106619003650e+00 1.316347613751910409e-02
4.056600477485756140e-01 1.138349246530421688e+00 1.381191081781240823e-02
1.571778048959593943e-01 8.828833127145955251e-01 4.560124769651415985e-03
2.636979411828367370e-01 1.015136620584746519e+00 1.012187372046707140e-02
4.501831142325442570e-01 1.118858052469359432e+00 1.168585634752746655e-02
2.048541545896216398e-01 9.812936780527830027e-01 7.807031278915790504e-03
7.650517156643585892e-01 1.278241828138113156e+00 2.257294938482382399e-02
2.884563622178414999e+00 1.618727479809668912e+00 7.718983743676520112e-03
1.551313734887783902e+00 1.458902617582936267e+00 1.599050991523879445e-02
1.492031380764820003e+00 1.426116362225068546e+00 1.711241637610152674e-02
1.917095804479361787e-01 8.805504822067096171e-01 4.256114078598925189e-03
1.291404518426024772e+00 1.342643876961805205e+00 1.180298654821892480e-02
8.115888609877622173e+00 1.798578502357752296e+00 4.790596971321375483e-04
1.254542748595644630e+00 1.462040383791302522e+00 1.943520708223708468e-02
1.606395205592676678e+00 1.461636136424146137e+00 1.523102124039420885e-02
5.636904919552814253e-01 1.239722014382840687e+00 2.711947391147377998e-02
1.899067843185376248e+00 1.418297679201184769e+00 5.767759046000670194e-03
1.503314588125657103e-01 9.195042420312715681e-01 5.458266364709806438e-03
2.761479115330758294e+00 1.583910139870287948e+00 8.274376187083511830e-03
1.080585156097277455e+00 1.365746773850481599e+00 1.777150773034428741e-02
1.050046006487871608e+00 1.338263332362181757e+00 1.594046587323619257e-02
9.433037276171094554e-01 1.324921279006417540e+00 1.792960955540214354e-02
3.916657262220349933e-01 1.139841353465305351e+00 1.397165556532958992e-02
4.888591692960209123e-01 1.144560125902418513e+00 1.324357015844416022e-02
2.566938962484272002e-01 1.009981998035008210e+00 9.664781205447118412e-03
1.876152882205083916e+00 1.517623251677529650e+00 1.640097954312942641e-02
9.684112039561298957e-01 1.356683512613421128e+00 1.720562332910842776e-02
4.635515321708578718e-01 1.155912517389290572e+00 1.365038114497543059e-02
1.019667792734478828e+00 1.384324035081916149e+00 2.075317183568065396e-02
1.010798254061875845e+00 1.369202190072550396e+00 1.827352945032294229e-02
1.238397199765185031e+00 1.416372114203488186e+00 2.467056237883838779e-02
7.525981125628625534e+00 1.833917264994842089e+00 1.216706018453555214e-03
6.235960671733641325e-01 1.247358814129431392e+00 2.717110766214259066e-02
2.953415041009103681e-01 1.035784619719699151e+00 9.529895421684990778e-03
1.886190611242111181e-01 9.421274761077571558e-01 5.866457453519970111e-03
2.396061651844368090e-01 9.770459973840671664e-01 7.299596014867962973e-03
4.265668231027130997e-01 1.107215500210090520e+00 1.096790693342055562e-02
6.861742041527941760e-01 1.287103922200618422e+00 2.583439392679340654e-02
1.250405351818273836e+00 1.462874599549461418e+00 1.927283298817689464e-02
5.402890434551403942e+00 1.752537714799438318e+00 2.514924478345213245e-03
2.025270694498542134e+00 1.532767011262164303e+00 1.416735889116161988e-02
1.486684944265698638e+00 1.452020712784129142e+00 1.722179543914361538e-02
3.857359779607103079e+00 1.664741941295968974e+00 4.805046251144457110e-03
5.034277171949270713e-01 1.229039846316186679e+00 2.461058099376570163e-02
3.534910396078284833e+00 1.705962462633510146e+00 4.333574606674141239e-03
1.141571567196545178e+00 1.388171239580778593e+00 2.317269597050684513e-02
1.116914716898588456e+00 1.378282469864632542e+00 2.075330618430765856e-02
1.454468072053001770e-01 8.779871703988945120e-01 4.602423424945024932e-03
1.051053758765449375e+00 1.392534937761622071e+00 2.173252780673081558e-02
8.126236775798898471e-01 1.259213377348243013e+00 1.971168570359974059e-02
9.911552800728445911e-01 1.279921643602202064e+00 1.410555512455808833e-02
1.134961874772258739e+00 1.367624131140068977e+00 1.826835949300760140e-02
2.721907552097264205e+00 1.612695756481389076e+00 7.794919387016031181e-03
2.794154485220693207e+00 1.535572025576235289e+00 4.980585560421704749e-03
2.914298567553513797e-01 1.027873466275822434e+00 9.620612763892767358e-03
3.627885225331039520e-01 1.088526760220801304e+00 1.042131762972732523e-02
1.281744141382547220e+00 1.425214502471213063e+00 2.332216838075347465e-02
6.972518936379509258e-01 1.236795981816108947e+00 2.360408467587632800e-02
2.455859224747046765e-01 9.919703146244558400e-01 7.680791974616098944e-03
9.855061674300418240e-01 1.362562686539624757e+00 1.729090026872340952e-02
3.399241492922049801e+00 1.642140001784092584e+00 6.064944276389776581e-03
1.036548072388490116e+00 1.318389321248895962e+00 1.557061282997565695e-02
1.199008888329788913e+00 1.366703175232325318e+00 1.779667877138384549e-02
3.251296803632416133e+00 1.602092317558387657e+00 5.131237146131044195e-03
3.918078469374361994e-01 1.117183393814939585e+00 1.216133962264896555e-02
1.279100853174707009e+00 1.376040234034464405e+00 1.795259515891987900e-02
9.580520644374378447e-01 1.366126775548264449e+00 1.775410136429492539e-02
1.184601483070760297e+00 1.347646859228375904e+00 1.485449490588341970e-02
8.128442647817624156e-02 7.356565372753005594e-01 1.070862757450654181e-03
5.827069918337861587e-01 1.237748309370107158e+00 2.767335108683792455e-02
3.245288678918170078e+00 1.589600050385148178e+00 4.423162106200848910e-03
7.476335340099756976e+00 1.793722220282420565e+00 6.521838095220749976e-04
4.599675877546403058e+00 1.746867675882427307e+00 2.828907228672957169e-03
6.104169828826188082e-01 1.196413056381429696e+00 1.973707300620911043e-02
1.344310999973221232e+00 1.451568229734965243e+00 1.977750871062422186e-02
3.201729959780813539e-01 1.122043709774476872e+00 1.329696083061805874e-02
1.173156621797763144e+00 1.443309742317096411e+00 2.374016112351400032e-02
8.491294304060824638e-01 1.369592784278554909e+00 1.777860765607708685e-02
2.900304365706495302e-01 1.013798161280704324e+00 9.570939026933015376e-03
3.569419633512862511e-01 1.139528932412133155e+00 1.425655931759250809e-02
4.259572111089872770e+00 1.678428252190121039e+00 3.740719742348361590e-03
8.999940194794172621e-01 1.430732475555816841e+00 1.560057834189012942e-02
3.202657746654859139e+00 1.618680811841097800e+00 6.239267920251404323e-03
5.413369088321354772e-01 1.189846084807961724e+00 1.815031351112339486e-02
4.233031901328180524e+00 1.677310902040546114e+00 3.828807912191646481e-03
2.340315940892912394e+00 1.522901823839145630e+00 1.011683195926386947e-02
2.718533928942076794e-01 1.117945234703152657e+00 1.350131705556488135e-02
1.968443426059214740e+00 1.506474078718132326e+00 1.472908424767087852e-02
1.469313446053188255e+00 1.429111613593894603e+00 1.800166062521550009e-02
6.682554317815422307e-01 1.210431316467245777e+00 2.169918947461634690e-02
5.276496939957387999e-01 1.158831528089705687e+00 1.318110408367332426e-02
4.668706258631446504e-01 1.186426886679159409e+00 1.739031908507101404e-02
1.670373844680957065e+00 1.424272731757151966e+00 1.157913287516425943e-02
3.562861815500446561e+00 1.688939152698823776e+00 5.024417501125148962e-03
1.311387367368910262e+00 1.400233568424713360e+00 2.098688526854889172e-02
1.362151495499308584e+00 1.456411774328648434e+00 1.890137780965827838e-02
3.141298759227279525e-01 1.086999936553032731e+00 1.105131381456123281e-02
9.859266329101069593e-01 1.318323311781497864e+00 1.690117181769450541e-02
3.591449318675137281e+00 1.693467242768250225e+00 4.871164217637520728e-03
9.798067276584809804e-02 8.153565111498453089e-01 2.920128965539252851e-03
1.746806756034194608e-01 8.773799157022373896e-01 4.361412765458724458e-03
1.654800570333705201e+00 1.480179111368124856e+00 1.496365058815060656e-02
2.847204067126609672e-01 1.052257784332953028e+00 1.000227477596054779e-02
2.218677669903088123e+00 1.561049485644461443e+00 1.181457526603481127e-02
2.006572173932406056e+00 1.543907859634439772e+00 1.303782796397871292e-02
3.672438377352845951e+00 1.680344284820649348e+00 5.161769844247324039e-03
4.398950241004322415e-01 1.129338435876162450e+00 1.272465454001741464e-02
1.457048191167339635e+00 1.453959812024454790e+00 1.761689726968215797e-02
4.728820490783757435e+00 1.662946053136838520e+00 9.471503618232479139e-04
1.922543632507635492e+00 1.537683849324656515e+00 1.444599501618209873e-02
8.406434783532084065e-01 1.318405220643889431e+00 2.072035609467725442e-02
5.878939415447563821e-01 1.207454587878061814e+00 2.361147265920349181e-02
1.282622094467998464e+00 1.450064250578761982e+00 2.111282683593428827e-02
3.685621719416972142e-01 1.109502957822949831e+00 1.182957115929413397e-02
6.209498306336224793e+00 1.806988876508052400e+00 1.303812083241967686e-03
9.851492252920823756e-01 1.279465579568011879e+00 1.428784731039951968e-02
2.628605599309724816e+00 1.582585443549897164e+00 9.328242455675131786e-03
2.417111477458683488e+00 1.516437150391998001e+00 8.214265049670385968e-03
1.300900717001549189e+00 1.408304816890535660e+00 2.224544450251241673e-02
4.103225986250157442e-01 1.108352030148892275e+00 1.125145597625065025e-02
1.123856715304045073e+00 1.357062224161475150e+00 1.635833472337685016e-02
5.900745629680872462e-01 1.278794706155208738e+00 2.892759765607200162e-02
5.260262164294744469e-01 1.156578862361860249e+00 1.315341997404868325e-02
4.390502800322963139e+00 1.708686483255346999e+00 3.481147202855504937e-03
3.866423809032952241e-01 1.055234139129422655e+00 8.495363769334404042e-03
5.781671836761534955e-01 1.205313641663085855e+00 2.282522127321192848e-02
1.779007274359241553e+00 1.475516758619058066e+00 1.451953544175232577e-02
1.956583511045082435e+00 1.485714474200922286e+00 1.214127844045815099e-02
1.363678608455831665e-01 8.762048226666325768e-01 4.655638574431631739e-03
4.153150747588428615e+00 1.672185841521835359e+00 3.964620099842362105e-03
1.842095698487395738e+00 1.544212197352510252e+00 1.349055607322732775e-02
1.123065755505051611e-01 7.956141084913853634e-01 2.482686145131566494e-03
5.157724414082633935e-01 1.211045581368611401e+00 2.341492707692778910e-02
6.980015216537964751e-01 1.256592035181288258e+00 2.441255757133970611e-02
1.291471308932767625e+00 1.395013628497907998e+00 2.110572550501543798e-02
3.565644615119904159e+00 1.643906424162243862e+00 5.756351958826841538e-03
1.221300148413726694e+00 1.399546320992763215e+00 2.405676371802386096e-02
1.242667134430253117e+00 1.369225206044335508e+00 1.725161887447560286e-02
4.599258621147582216e-01 1.230826864660352404e+00 2.347667555686394625e-02
2.179900770351947514e+00 1.529057200217857959e+00 1.256267319952858105e-02
1.217612386334628383e+01 2.016820343593948017e+00 4.110533981995492445e-05
4.539752327780057772e-01 1.158224124939730260e+00 1.376824819358238652e-02
1.287057260326275099e+00 1.414828045820750502e+00 2.305401243690861565e-02
3.227798438180514706e-01 1.100209031408883931e+00 1.175979003203738403e-02
9.731830323501583502e-01 1.272771435604241219e+00 1.410389281944879336e-02
3.081812220032009164e-01 1.073304215296470021e+00 1.041790314217315438e-02
1.145900215738829164e+00 1.376850356033177292e+00 2.067502834734347150e-02
7.325350270232228178e-01 1.287205309928169950e+00 2.416142105617074751e-02
1.104146692321612999e+00 1.379931853573077349e+00 2.099853633565034600e-02
1.444726896391234527e+00 1.451971438149570970e+00 1.796182339555681823e-02
8.024794810134532330e-01 1.266808266456033616e+00 2.051114672027096880e-02
2.137054035121611850e+00 1.567031872135492332e+00 1.062959920512909426e-02
4.230979443063423440e-01 1.124737101961251540e+00 1.248235278023923644e-02
4.749288736828891633e-01 1.112528234697100604e+00 1.084663648209601566e-02
4.498530757235033595e-01 1.199431322067885386e+00 1.991136284918417626e-02
1.846112831707719115e-01 9.388903064462530423e-01 5.728274773058381411e-03
7.462003809912934882e-01 1.216403865915970384e+00 1.955311346573501349e-02
1.409276123699318095e+00 1.401314406250152134e+00 1.769069739131041291e-02
4.679967014985782825e+00 1.760177842207532262e+00 2.709058741409706064e-03
1.461606388595616757e+00 1.446381763548548749e+00 1.801215651148904348e-02
6.259687252884078568e-01 1.252211133489683714e+00 2.726199927357079653e-02
2.100086094997646591e-01 9.445761111688610878e-01 5.844338809455477610e-03
2.931056157977105947e+00 1.618721944758562792e+00 7.851108465954242943e-03
5.180327106993530828e-01 1.174301893669885244e+00 1.525595537354175295e-02
1.437392951190173296e+00 1.473532510562150843e+00 1.577114276966118389e-02
2.232898146204533585e-01 9.786568414707181862e-01 7.532882068529632782e-03
3.459239976684358453e-01 1.096576439024172789e+00 1.120981665975762098e-02
3.401120562467464747e+00 1.714689536452113305e+00 2.868553095448679157e-03
4.005482069431431036e+00 1.647208791065974065e+00 3.410601795938023907e-03
5.188900643725583572e-01 1.177512008865202686e+00 1.581533399071578805e-02
1.259864484466534984e+00 1.350813881019581331e+00 1.346405253699206432e-02
2.755473317415861434e+00 1.573297760191604056e+00 7.637658255249082581e-03
6.363031125040315317e+00 1.790480651797910383e+00 1.730145954925565912e-03
1.468747958776565721e+00 1.430196329583874881e+00 1.809637442946547548e-02
6.575367563078524658e-01 1.202002530938349523e+00 1.975190708008041710e-02
3.714987835328114607e-01 1.107825268156382714e+00 1.167429863504977974e-02
2.184554557654658780e-01 1.033379417627646735e+00 1.078525168350232856e-02
1.079578682295904368e+00 1.404802715708717287e+00 2.285082721195731692e-02
1.714068713984827630e-01 9.140052234949789245e-01 5.098063841115542567e-03
9.763010287511917351e-01 1.307179561166746717e+00 1.680670844073763048e-02
4.638510597557466975e-01 1.127310616988317138e+00 1.231444413436109594e-02
3.821458596305469246e-01 1.045855570036487547e+00 8.296012219129806492e-03
5.006398965721736705e-01 1.117993956871385919e+00 1.107155262321489995e-02
1.189933048582090258e+00 1.390992721134848731e+00 2.422034376789770557e-02
3.429919221893574788e-01 1.075955300848184137e+00 1.003918769467211647e-02
1.249077671238828513e+00 1.404446011626043767e+00 2.362476103482195888e-02
2.567095342220141463e-01 1.021714913159911919e+00 1.021098862961138110e-02
6.820565946874143082e-01 1.304543322857314447e+00 2.584019325069808123e-02
3.117363929273946899e-01 1.005704325671354038e+00 8.342722843595870574e-03
3.830581490484731289e-01 1.123577032816348797e+00 1.278272962972984081e-02
9.284037104745335167e-01 1.348898902015820633e+00 1.766356907381648120e-02
2.910915974986407306e+00 1.599885081454744062e+00 7.881184577354163889e-03
1.387504218267804568e+00 1.483529963802030505e+00 1.436418499903437465e-02
3.963612835881275553e-01 1.086004207109994901e+00 9.793365648413154823e-03
2.032432195716475043e+00 1.471003785951304099e+00 9.199349470875669080e-03
3.844537873883563939e-01 1.111915149110854317e+00 1.182177951883269656e-02
9.783865481746032433e-01 1.274685250313146945e+00 1.408311031839359212e-02
5.255853370656247137e-01 1.253634920406633046e+00 2.608157192651664250e-02
2.178029634844201201e+00 1.538913607797106842e+00 1.272746201812287661e-02
6.683134775863114330e-01 1.194690196392363291e+00 1.734773626103818314e-02
2.869465523950186725e+00 1.607058452468195675e+00 8.228989051414481101e-03
1.435069877137624461e+00 1.438120059537687290e+00 1.918844618361243218e-02
3.981985691170302211e-01 1.114729789446091690e+00 1.188625880892955726e-02
2.235089872277284950e+00 1.563334634347699925e+00 1.168958398579961026e-02
5.289825543017394160e+00 1.737571719167782414e+00 2.275954854672753314e-03
2.902513034986162754e-01 1.073416995739180146e+00 1.069176017122261055e-02
4.667099955689985036e-01 1.218799966756023645e+00 2.316967196416227365e-02
3.215990852138646439e+00 1.657519447670259050e+00 6.428980400988581687e-03
3.150512907904345017e+00 1.616155133356703688e+00 6.612643871670045685e-03
4.480781191512404504e+00 1.713306114381012879e+00 3.157611505326543902e-03
2.897807199321766891e-01 1.020784056477614499e+00 9.672219630465876683e-03
1.830833281472945107e+00 1.497277321937757755e+00 1.608268674802527942e-02
2.513780079522844879e-01 9.572376312435418866e-01 6.344352429055432827e-03
1.757034728612766550e+00 1.483222164677975297e+00 1.524759719370977380e-02
2.180533582453227481e+00 1.553483086485509368e+00 1.205138518346861483e-02
1.028657963285657395e+00 1.379090697983970770e+00 2.000077539008248556e-02
4.154102205541567727e-01 1.098844739668921822e+00 1.044695869758863367e-02
2.678621378401366382e+00 1.574923279644527829e+00 8.589793203468185090e-03
1.680034776140600927e-01 9.269298518705376688e-01 5.520234545675510585e-03
4.443990989706164685e-01 1.100598249124723260e+00 1.020835989672105003e-02
1.065548352577246449e+00 1.346223858025201281e+00 1.610183724690295720e-02
3.693217939757187374e+00 1.741957710587926700e+00 1.466415877199887590e-03
1.104580666200762451e+00 1.387481875735441683e+00 2.249262166300199095e-02
5.392245821846561871e-01 1.251581073684070455e+00 2.655375767781799345e-02
9.277130513926636901e-01 1.341447880775613388e+00 1.789520460626005741e-02
4.805434003262477383e+00 1.715312515786377556e+00 2.448633786470749175e-03
7.342280005457288539e+00 1.790159318176689496e+00 6.592617691928103190e-04
1.062875330929497597e+00 1.327582776630250816e+00 1.526308794338179439e-02
1.379681446760592456e+00 1.392431001453301898e+00 1.773084354681995697e-02
8.182915346703945048e-01 1.313449971172587771e+00 2.166831341087284424e-02
1.639808752341500808e+00 1.535768246405506687e+00 1.275270728005155861e-02
1.253828518141804071e-01 8.158882462254456458e-01 2.786598263564476607e-03
1.578325146849505645e+00 1.473545866733121157e+00 1.517173091212387949e-02
1.677190920351230297e+00 1.451590570178739936e+00 1.385475535362939298e-02
6.592727659016482944e-01 1.252764724194339374e+00 2.588567078431004351e-02
1.520255099074224958e+00 1.530954118772183126e+00 1.077619368271938265e-02
1.149466248500051524e+00 1.409385882216329211e+00 2.513690762349247640e-02
2.619692408968574693e-01 1.025174003236602571e+00 1.011133204704198207e-02
9.800058029375385837e-01 1.319657614408291213e+00 1.706105454892020354e-02
4.605025497096536746e+00 1.773605626052480178e+00 1.697329521741092629e-03
8.323624287937448907e-01 1.282579036569882369e+00 2.027273414583027900e-02
2.436945812121832589e+00 1.569140967593579905e+00 1.146352122400667514e-02
1.200815036487483667e+00 1.383802416981190220e+00 2.264063056603878021e-02
1.926120990383193732e+00 1.540318468600633706e+00 1.394451393467690571e-02
1.243114595228949959e+00 1.362924771725833928e+00 1.553055857395335346e-02
3.346448834943061890e+00 1.592048702206434907e+00 3.616316132774920894e-03
4.871964267903481360e-01 1.229325443622194758e+00 2.417695031328773864e-02
2.082600776680445520e+00 1.540615402646508647e+00 1.311868329544197721e-02
1.855821684905106794e+00 1.551481962061274533e+00 1.185626059857993603e-02
5.658395746650024538e-01 1.164443868581019448e+00 1.316203603502912739e-02
1.926491786720293531e-01 9.229637150970583237e-01 5.160683770304504321e-03
5.619298227677070878e-01 1.207987042514904186e+00 2.336920592420652434e-02
5.463947337644416979e-01 1.175437856193152664e+00 1.534282824261415032e-02
1.783539291086422507e+00 1.505851600932418322e+00 1.803884815444489753e-02
1.360698088898326885e+00 1.389900547665064989e+00 1.811373224765511908e-02
4.392756035811261062e-01 1.205990192123518323e+00 2.107305808220467924e-02
4.138450426969948026e+00 1.692998974839079240e+00 4.445075694772104152e-03
8.046009363126547242e+00 1.866388185239663766e+00 4.448009965404541846e-04
4.827605915213782239e+00 1.723619306629047498e+00 2.672675760379127075e-03
5.528754338084307385e-01 1.184679159192302489e+00 1.704504077661425296e-02
2.381544806381856283e+00 1.540954734613029009e+00 1.160833400692674010e-02
1.265543359685304292e+00 1.439443807414510390e+00 2.320473843125307745e-02
6.562339335600698709e-01 1.255327270016738384e+00 2.611455691186053210e-02
2.057713377776167363e+00 1.581182401379345848e+00 8.017151128369140109e-03
1.747874561628810719e+00 1.524029152705751233e+00 1.645079420111844604e-02
1.078783156836380153e+00 1.399047515942305919e+00 2.257286223825937660e-02
4.410224153863341323e-01 1.186601391775786496e+00 1.742187357403698900e-02
8.042014316336929536e-01 1.286548884259352876e+00 2.154080092174289265e-02
2.310230941196861343e-01 9.618806646077875389e-01 6.942870766874990884e-03
8.338034409594721197e-01 1.232231963147375264e+00 1.743929425811781286e-02
3.091263373100496814e+00 1.599251068271574816e+00 6.520052555443369389e-03
1.616066725684978778e+00 1.438481788531369210e+00 1.467175428453527594e-02
3.175026748906143448e-01 1.022652153401155006e+00 9.211734596748543877e-03
4.258247568689855767e-01 1.150518047029184032e+00 1.386670886442870412e-02
9.825912047352517442e-01 1.276990462811862459e+00 1.414364690584229631e-02
1.926887068696581551e+00 1.518655407410016256e+00 1.560001087343817344e-02
5.065622449306350639e-01 1.148234158309614505e+00 1.316254744269522957e-02
2.474710519828613897e+00 1.565963418007994878e+00 1.105540222021325278e-02
6.673481753199701494e-01 1.258349240860820784e+00 2.576800257940661462e-02
1.665137220506539784e+00 1.470230516685257616e+00 1.472244568438241252e-02
5.693327273811053857e+00 1.801694919968098718e+00 1.368054692594901410e-03
8.542730455595328731e-01 1.278453764607542453e+00 1.918006345893879042e-02
5.258448835191553705e-01 1.218624574843764297e+00 2.448077281692467508e-02
1.262276474034534690e+00 1.347210492273022364e+00 1.299431188644757651e-02
1.438507891701796382e+00 1.410196979372037474e+00 1.767082219220637504e-02
1.261204228286649132e+00 1.477214693462100659e+00 1.561140533266097176e-02
4.270579878194822321e-01 1.136322248291860904e+00 1.345523270862939401e-02
5.011202159821082081e-01 1.255766961455501596e+00 2.517540282704270119e-02
1.533419390861360254e+00 1.442457795411412169e+00 1.662755845326926302e-02
4.747510872550866345e+00 1.683063940411249959e+00 1.187009166867986597e-03
2.905900936889674213e+00 1.611182358117260183e+00 8.206369114474748941e-03
3.047948157685479664e+00 1.598155818821351382e+00 6.866670260807936077e-03
3.519377050338640123e-01 1.121799478595217447e+00 1.295398885038026235e-02
2.304341955464042080e-01 9.587158237478501377e-01 6.709263177404548549e-03
3.967296095022736502e-01 1.137494655010608202e+00 1.381506741488781193e-02
8.664172125847111605e-01 1.341847485949840602e+00 1.877831262632220430e-02
3.175543943684423276e+00 1.651459383090625455e+00 6.492581593867986778e-03
8.051832219216985553e-01 1.290106579031676803e+00 2.161337632023339894e-02
1.165933709575723176e+00 1.401682089595462921e+00 2.488851882322199241e-02
1.902604462798268781e+00 1.461183163999478341e+00 1.073048876863032589e-02
1.116704561780239580e+00 1.406189344222206872e+00 2.394820679891589491e-02
1.713108288136462320e-01 8.924001870259755664e-01 4.562191996952993413e-03
4.809856009901664287e+00 1.736405252894038576e+00 3.002591067117354844e-03
1.623508087098572972e+00 1.440278579066599063e+00 1.453136498919952932e-02
9.085428541273218306e-01 1.295797219173506987e+00 1.827076664817477505e-02
1.011625660896792400e+00 1.361778365056928619e+00 1.711805561715456364e-02
4.286841267878888084e-01 1.157139552398633642e+00 1.395524088535380659e-02
5.958089753108888331e-01 1.164377884351624148e+00 1.289419642769964319e-02
1.138108529521863810e+00 1.322220113148407705e+00 1.319568494364130144e-02
1.609778080620206664e+00 1.432596113250384828e+00 1.441165404041660873e-02
8.663987097337303434e-01 1.254602015890635025e+00 1.726663698435637606e-02
3.419254719246815899e-01 1.058154150820765249e+00 9.268024650700267680e-03
1.083751571602447727e+00 1.340736242433221426e+00 1.553343268461304834e-02
4.222893639593583437e-01 1.190369850874936741e+00 1.804331564752592598e-02
9.049457608154786170e-01 1.277341361448975920e+00 1.715930009464342737e-02
1.180564097798764700e-01 8.063866863558329934e-01 2.652714099691364565e-03
1.132495446150891816e+00 1.387556495446263360e+00 2.296911115985458829e-02
2.905974716597189422e-01 1.062042707626146942e+00 1.015557236307784023e-02
1.049279116860867722e+00 1.413392343832475806e+00 2.204365265730476309e-02
7.114538197172214140e+00 1.786622704027754471e+00 7.724342766575382525e-04
2.698868256983961711e+00 1.565824160217163641e+00 7.941797784886581515e-03
6.335394572984865746e+00 1.792007192153596051e+00 1.711275900669302109e-03
2.235759199713085899e+00 1.538013154043029740e+00 1.240438765081046564e-02
6.016121403572896043e-01 1.211301585451915575e+00 2.459803476045020407e-02
1.767507656502786517e+00 1.504611705132586685e+00 1.766654444372486518e-02
1.161068148813493739e+00 1.470567803243095328e+00 1.693592044428115020e-02
4.258564347828212582e-01 1.129154785859481924e+00 1.284039956265167932e-02
1.625935159155563969e+00 1.377892657906888196e+00 7.275223321639908217e-03
3.448966806003290753e-01 1.115811338688201371e+00 1.255699110279608413e-02
1.077392889526960218e+00 1.367552218917076789e+00 1.814225199621692652e-02
3.308748462419114134e+00 1.651480123907428155e+00 6.340500253170281396e-03
1.619573744712164753e+00 1.435073889404727909e+00 1.445044109685446679e-02
2.745768511570406911e+00 1.604595272332816291e+00 8.203595920062508109e-03
1.062577656680377403e-01 7.522623247602726604e-01 1.221971094124228024e-03
1.086949167179333742e+01 1.956361642564649062e+00 3.290627607923521597e-04
7.690711088264855499e-01 1.297629500944333270e+00 2.300497145683281369e-02
3.818400208690037045e-01 1.124535886029130127e+00 1.287392429786636712e-02
2.227217527417653553e+00 1.470876772415083078e+00 5.415862964475188536e-03
5.089269998786252192e-01 1.165629131007849262e+00 1.380350485149049733e-02
9.233338139769903252e-01 1.299457931604377059e+00 1.798308932627616305e-02
1.775381823921804436e+00 1.493201299886047773e+00 1.643807438851874886e-02
1.536821794638966843e+00 1.464059574078953263e+00 1.593292169367754516e-02
9.897957737910161313e-01 1.295535941062525120e+00 1.550949696827430037e-02
1.350126101936025558e-01 8.436308847447052672e-01 2.964812782546137095e-03
2.169615629938959955e+00 1.608138764617203620e+00 5.852265629854209311e-03
1.285575282605910807e+00 1.372053883071887359e+00 1.672859215582355938e-02
1.484204579774235366e+00 1.450507100376873026e+00 1.734100736498575546e-02
2.389142092273588425e-01 9.665067095932742269e-01 7.123464790954707471e-03
3.080638327739882443e-01 1.050836932400727619e+00 9.600879246178993520e-03
5.158027187695969351e-01 1.211196233672841238e+00 2.345319251106153108e-02
4.226223894614705046e+00 1.687368911513935199e+00 4.134972453615709011e-03
2.141019844582586984e+00 1.556605717018654245e+00 1.176650073329880454e-02
1.450761646679565642e+00 1.379041510522910574e+00 1.313553114741509292e-02
2.630255419442063314e+00 1.572260375406622002e+00 9.056461616569196765e-03
3.158279167709103330e+00 1.666314657512334207e+00 5.525125146954620002e-03
1.090315689878318839e+00 1.366334771601211084e+00 1.790342939722176785e-02
7.549262208209193137e-01 1.299111639631522763e+00 2.349244118887890143e-02
4.924682582327897240e-01 1.193008219034699113e+00 1.880315262188156020e-02
4.723652258367249113e-01 1.242786428515715524e+00 2.411680638974892515e-02
7.398502989760928905e-01 1.221686810688264124e+00 2.033052357939123256e-02
1.265972595630879605e+00 1.400867961140326079e+00 2.264219418934284786e-02
2.101571626757420042e+00 1.472962298905905909e+00 8.046934213132444363e-03
2.835870994777439091e-01 1.081406245142852107e+00 1.120719533048303990e-02
2.328950667652296413e+00 1.522581681597557246e+00 1.022377705970465081e-02
2.277193625632591978e+00 1.534699920580943733e+00 1.212137458225341982e-02
3.488486040601610050e+00 1.653774914956746667e+00 6.201672937023124978e-03
5.060662734215897629e+00 1.698882081601818861e+00 1.388477809610336611e-03
1.393511239301910454e+00 1.441673834525053488e+00 1.987701506731793036e-02
4.722485755461137691e-01 1.145984159414542569e+00 1.340613967511863902e-02
1.413256730781961235e+00 1.449393998991649557e+00 1.874183058236640956e-02
4.808022940072468110e+00 1.706261912861648744e+00 2.134167579650315342e-03
3.865136205036694861e+00 1.633230360702537576e+00 3.507232616487453852e-03
2.059109351626305706e+00 1.394452908743250674e+00 2.096798351299522002e-03
8.695157313902350804e-01 1.365001191174838979e+00 1.763082882474029459e-02
5.149577204560626953e-01 1.129667678156090593e+00 1.205207682859774261e-02
1.368510688614434645e-01 8.305425679808104977e-01 2.781133422574829164e-03
1.793974051834058336e+00 1.450170459082076313e+00 1.161945660805163184e-02
1.619323420573569372e+00 1.459111645563415660e+00 1.505192161472502024e-02
2.820717100343727579e-01 1.060525116047840832e+00 1.024799101059126021e-02
4.207213650942707162e+00 1.699146237983877317e+00 4.157212054134830706e-03
3.458681716677732831e-01 1.123242614896074132e+00 1.312916177103783631e-02
1.390194365535055043e+00 1.417787448202990852e+00 1.974305545823382135e-02
5.294606404525220356e+00 1.734476320544218630e+00 2.181983371967312173e-03
1.139597340389693736e+00 1.367965875487287652e+00 1.836403539339431790e-02
5.162271215387560508e-01 1.211896929091371700e+00 2.363653417328134831e-02
1.226945827025495372e+00 1.380109256862039890e+00 2.072219897350278950e-02
2.458251968400190446e+00 1.576450519129248828e+00 1.097364797462877829e-02
1.579381285725497852e+00 1.455819442104427264e+00 1.559826854048083217e-02
5.810358450596766478e-01 1.263531760061162412e+00 2.847238807129537363e-02
2.718647570459452378e+00 1.637556646426415741e+00 5.670294223653721613e-03
1.743017447590836877e+00 1.491871888244473920e+00 1.601863065237289080e-02
5.836446773042625047e-01 1.209224047334940266e+00 2.408205717927049475e-02
3.029382851101754426e+00 1.576363913921131843e+00 5.107591418586182944e-03
2.867246731947274530e+00 1.626565252770430625e+00 7.172959339345440222e-03
1.060720094390311008e+00 1.462690539878110041e+00 1.596928054445874781e-02
1.340003261110422228e+00 1.387383246576695095e+00 1.855957266764294081e-02
3.351211758304926125e-01 1.102703888132737120e+00 1.176605809552722093e-02
4.105977407315448136e-01 1.100514289383627053e+00 1.064008127088574701e-02
9.820294335387665940e-01 1.339225830487530411e+00 1.708313568948888542e-02
4.655677611405297789e+00 1.704802022424664498e+00 2.511807123771058088e-03
1.131271990763680124e+00 1.430195447318070912e+00 2.396201932118366407e-02
1.654115088623355989e+00 1.501388919648331211e+00 1.565991716478461193e-02
4.338499745618552339e+00 1.689571345489154108e+00 3.555478744839397562e-03
9.444139737300294435e-01 1.357780423738842002e+00 1.731956244827217994e-02
1.248893983372967531e+00 1.447161119608185276e+00 2.225107796926276138e-02
1.041602956161763682e+00 1.330628744017546161e+00 1.582785801552849536e-02
6.807684874585405721e-01 1.266387637392714094e+00 2.547309308566435282e-02
2.427037981151454193e-01 1.019633283780129407e+00 1.044920885240558511e-02
3.124785456610978951e+00 1.666897355203460718e+00 5.418015545809805322e-03
3.503225817118336582e+00 1.648032359210551689e+00 6.013364923133895923e-03
9.277150433482586056e-01 1.298134802924436837e+00 1.776167454289904329e-02
3.207872148352557407e+00 1.710790719561318118e+00 2.090207434620366782e-03
2.973800032951303685e-01 1.050561467305920260e+00 9.761474402050624583e-03
1.371053404245049290e+00 1.409217805908225429e+00 1.990656125180529507e-02
7.569663376936611954e+00 1.889124906960329087e+00 3.299768746031298819e-04
3.017442115589049401e+00 1.593209939189897950e+00 6.812121188293525711e-03
3.892391921651928044e+00 1.660612254292396672e+00 4.618237747365790645e-03
4.166327680610540929e-01 1.161763710528340487e+00 1.413078575994485518e-02
4.200934981175680205e-01 1.164716252478381175e+00 1.432123634509750547e-02
1.791442514680048781e+00 1.376180040559014994e+00 2.083765513345972945e-03
8.664479129015344450e-01 1.368469135208379983e+00 1.778744938641274587e-02
8.082834233284609260e-01 1.304044788760058804e+00 2.187017516250420318e-02
4.429484608464821171e+00 1.744126484556622891e+00 2.621696895536478489e-03
1.015766319297423781e+00 1.416763965083330357e+00 2.075694794059449594e-02
3.951421316287423657e+00 1.664449089299602891e+00 4.406557191786867819e-03
4.197963201568116753e-01 1.164697774751616510e+00 1.432087490917087307e-02
2.342175274465092549e-01 1.026987067530797715e+00 1.055700028223372985e-02
1.392091782747539419e+00 1.394121147744382672e+00 1.748531011030651436e-02
9.135012384206325775e-01 1.373644325522569432e+00 1.832817660311010510e-02
2.471944793374793559e+00 1.549973597448160767e+00 1.072419929965677185e-02
6.349424761526889505e-01 1.212465604967877031e+00 2.360796377632057644e-02
1.384489293915693864e+01 1.911880651275274623e+00 6.802431275657160189e-05
4.569886279674797436e-01 1.188311891723410119e+00 1.769326302244590698e-02
1.374453684372963114e+00 1.479487370933373569e+00 1.502212770816108850e-02
1.669987468271666442e+00 1.453920333324834280e+00 1.409810860677175072e-02
5.390880209653847732e-01 1.188166875303653391e+00 1.769607242283254347e-02
9.640729863691919199e-01 1.352521521073261512e+00 1.726441819022068655e-02
8.873511160714865342e-01 1.316963772217941031e+00 1.955088056005326730e-02
3.143560566296845216e-01 1.033069540638838824e+00 9.230628311646386919e-03
2.047584103695359592e-01 9.803045856169022576e-01 7.792270581809164660e-03
6.583528795219862673e+00 1.816203945772202566e+00 1.426825574175393050e-03
2.155653523602400146e+00 1.476537300685691445e+00 7.332547439457980445e-03
1.447078659324754213e+00 1.387794580705724368e+00 1.484752231429895854e-02
1.407112713765480638e+00 1.391188960404385222e+00 1.663074873983217197e-02
1.137145619765407845e-01 8.301434319653737681e-01 2.899639817795941071e-03
1.046626024566503332e+00 1.366388186512396574e+00 1.787176950248392168e-02
1.104004098531549571e+00 1.376007017013916478e+00 2.010772117289216440e-02
2.898880799309210055e+00 1.635865920988575750e+00 6.807986630227571764e-03
9.536854082748692507e-01 1.357204489771613343e+00 1.728150446896257325e-02
2.104175558114616873e+00 1.556734539800077144e+00 1.162193916378827241e-02
1.886601044480552769e+00 1.480475531562495783e+00 1.297485017412934420e-02
9.791283265863802709e-01 1.353044776341237432e+00 1.714181880445917600e-02
6.319181086874656739e-01 1.200401709102759007e+00 2.019527039053902601e-02
9.671636516543586914e-01 1.355801609030048427e+00 1.721829939798378423e-02
2.810534264641325386e+00 1.549469675345397590e+00 5.390297931378691676e-03
1.292901742116461472e+00 1.437531171610213487e+00 2.283179163190162536e-02
3.062601343937718656e+00 1.586712004030565337e+00 5.933687167365989112e-03
3.932406977619047339e-01 1.121948227833865497e+00 1.254447400027319456e-02
6.593379841198769853e-01 1.253202919402980564e+00 2.590027003944807976e-02
5.497585161202831472e-01 1.162314785648080218e+00 1.306597184261721993e-02
1.659394827401043937e+00 1.437417045652806147e+00 1.355049708849194630e-02
1.532308907732861325e+00 1.428681106195684336e+00 1.616283283438653753e-02
1.031415965520757094e+00 1.430922979156867836e+00 2.032752664181223037e-02
7.975995399108970929e+00 1.833959749153744268e+00 8.184896012389247929e-04
1.362298588946333711e+00 1.472793947270026882e+00 1.622239455202945102e-02
2.047846914294388476e+00 1.509278613016086013e+00 1.367038554712710768e-02
7.692652935937369207e+00 1.780936383954119240e+00 2.395961952912836746e-04
1.277309016320746782e-01 8.119595390612298624e-01 2.704633255915703249e-03
1.127030502707194737e-01 8.333967045906398585e-01 2.913301173916203572e-03
1.142649673643391317e+00 1.318753144616596096e+00 1.280980436949021722e-02
1.796916490251809329e+00 1.446418850507312559e+00 1.116130784364883187e-02
8.401166848796526310e-01 1.329720899388987965e+00 2.002679724768659936e-02
4.712624640088045602e+00 1.767214769935110841e+00 2.307760021477892227e-03
2.542451774291693667e+00 1.567666730101447525e+00 1.011153435939222446e-02
8.769837663166920594e-01 1.321231786455459911e+00 1.963728072055540008e-02
4.053983055499864041e-01 1.095339833146617758e+00 1.030988466803972950e-02
2.739602602115464025e-01 1.009338797839131052e+00 9.321222704312076210e-03
4.316242251419761811e-01 1.152856206852230558e+00 1.385870652542601361e-02
2.430362282774950200e-01 9.668936157055049163e-01 7.076461618100843981e-03
2.469744404948902794e+00 1.604849209919990027e+00 8.313204720665668887e-03
8.869874074632521088e-01 1.258238072036335309e+00 1.655356603089052150e-02
1.165513380897361007e+00 1.374289124843900645e+00 2.015056085481408202e-02
5.519343642677999817e+00 1.784875365916845036e+00 2.276119929277558174e-03
2.229294765096899722e-01 1.044234534117625124e+00 1.078851707259949159e-02
2.721024068018697228e+00 1.613006634410636408e+00 7.765620382326253977e-03
8.591391282587161893e-01 1.259659988603966552e+00 1.777999005822191239e-02
4.713353167476657113e+00 1.744701504387319080e+00 3.033542348685580158e-03
3.640969307787019771e-01 1.032642995133903119e+00 8.424593767297783656e-03
5.407584404591320171e-01 1.194002829278365985e+00 1.926972176964176706e-02
6.659671728875504737e-01 1.281872425345671473e+00 2.644175215379531915e-02
9.741276259919908753e-01 1.358462803045330958e+00 1.716938862966631979e-02
3.399348937819171579e-01 1.064383468869591454e+00 9.467659196339661340e-03
7.571839509711313365e-01 1.295890129240235611e+00 2.337868725367335532e-02
7.025236405533042294e+00 1.774573362192350734e+00 7.145134595759501661e-04
5.347827487743489483e-01 1.148536951325363598e+00 1.293542056042889729e-02
1.174953080836115937e+00 1.322057538036412128e+00 1.227775030919090078e-02
5.023760973068817082e-01 1.200978864348706043e+00 2.075757261774345552e-02
1.319464329695313687e+00 1.401410013162755819e+00 2.083531195754145110e-02
5.828041256555344773e+00 1.846622232583328582e+00 4.165217784576800909e-04
1.155535606087848555e-01 7.714181414485765664e-01 1.661197327838314329e-03
4.039259299404862613e-01 1.181533661950405545e+00 1.673677072981197972e-02
5.698339318248671903e-01 1.193329538533076217e+00 1.921492287925245096e-02
7.221130016446211108e-01 1.284835408152235736e+00 2.445355940439462514e-02
1.327490727283783256e-01 8.180038794750903453e-01 2.767755444353226738e-03
9.300864865295891404e-01 1.324712432091404768e+00 1.824092562784366059e-02
3.468944888735031373e+00 1.624561538309979847e+00 4.820651069807752043e-03
2.248661539866354531e+00 1.529507087744969462e+00 1.188964567835979792e-02
7.963416915887187031e-01 1.253517159265471470e+00 2.016228637134480708e-02
1.524985126207521191e-01 9.148709600030926481e-01 5.298034386570709547e-03
3.734575083929555506e-01 1.118947751765799303e+00 1.250185290270734370e-02
3.552724521381595557e-01 1.070411910083392648e+00 9.558882190074023677e-03
2.374648202520726947e+00 1.503025515744150553e+00 6.728422304055426198e-03
2.663652658530325512e-01 1.026885995466513490e+00 1.003295390004074750e-02
4.813780350205117964e-01 1.173786054675895141e+00 1.533102728503990542e-02
4.084042528683859419e-01 1.100241660533193500e+00 1.064747793074177253e-02
6.103185888453135366e-01 1.239383240039672263e+00 2.741687046693188842e-02
1.908011383436340802e+00 1.513258352278761931e+00 1.612968516027962415e-02
1.272386555651302764e+00 1.403650893390747445e+00 2.272488028017499370e-02
5.019361460149522891e-01 1.192284059366747417e+00 1.866844743324733852e-02
6.027175252667107408e-01 1.220705864216610426e+00 2.586837869851154464e-02
1.870188883801235935e+00 1.524374884210290437e+00 1.606882368598978178e-02
2.081628000637234077e+00 1.574181144309362956e+00 9.246163038511423168e-03
1.638296681090600559e+00 1.467065484816942211e+00 1.487562429559663620e-02
5.425121009972997399e+00 1.785232373869179323e+00 2.280293373631553291e-03
5.291750091033338155e-01 1.241066077285529756e+00 2.601063146266264711e-02
3.212634780970764492e+00 1.539392887497382567e+00 1.553725097792849497e-03
6.019210380435637830e-01 1.224653445471170832e+00 2.632122474011464736e-02
8.122873966579495786e-01 1.313742848306419075e+00 2.181794021952265100e-02
5.339863455226669942e-01 1.240405480081030909e+00 2.615859172291079213e-02
2.690978205127842138e+00 1.595120866434122542e+00 8.523409262487928115e-03
4.009824392271774673e-01 1.111915531651019640e+00 1.163395393983441065e-02
4.640399294985930734e-02 6.201145789921004292e-01 6.269407997035251730e-04
1.534976469497821183e+00 1.407455055787837139e+00 1.400450273636649756e-02
1.349395631119551853e+00 1.369639853020723885e+00 1.424686495917148674e-02
3.934356644376870160e-01 1.077808135351058683e+00 9.389333596584401379e-03
4.087933903684695114e-01 1.122125292297625032e+00 1.240095282611913124e-02
1.189798859456473901e+00 1.383088855160613084e+00 2.281120620994086731e-02
1.782653960208207433e+00 1.503370500565921031e+00 1.774810633130400120e-02
4.868116407345604912e+00 1.724952674814504316e+00 2.642772702680468329e-03
4.115298595893496225e-01 1.099923460274262688e+00 1.058206659017410338e-02
3.231583903209319653e-01 1.097428964794439077e+00 1.157352357308453518e-02
9.416075130799657078e-01 1.351325284323809939e+00 1.747404924115265532e-02
5.778860320703502751e-01 1.210820282030683703e+00 2.446245740416655434e-02
3.742773831020078656e-01 1.021649882854558156e+00 8.284274574604269872e-03
1.657832182941212928e-01 9.108403376201534840e-01 5.071455479623811907e-03
6.007386828943783730e-01 1.204069098870954591e+00 2.240998519663336269e-02
1.726821801653502853e+00 1.449133369301248253e+00 1.277579997022059398e-02
4.011265450173107094e-01 1.185337498883281659e+00 1.725698926320643617e-02
3.020544650212635407e+00 1.631057749026063597e+00 7.206400588822328528e-03
1.470172528564023473e+00 1.446992564728773800e+00 1.780080288344237580e-02
1.250318188630347827e+00 1.401001239247649188e+00 2.320320122622184650e-02
2.970577032001426310e-01 1.053153701768234862e+00 9.832142715662231178e-03
3.866413655096033075e+00 1.712161215165059147e+00 4.007815006231214838e-03
3.654766771121382707e+00 1.665954468136660704e+00 5.615133369049247342e-03
2.534423692140500783e+00 1.580031606725539772e+00 1.015152663029494917e-02
7.031402004228722857e-01 1.275139849068794184e+00 2.483766296931875367e-02
2.537528238629068067e+00 1.537116204443375489e+00 8.989519403174972209e-03
1.102625804481774940e+00 1.371603358335976575e+00 1.910318820166576059e-02
3.170630733929631351e-01 1.074306895540945161e+00 1.033810829278434922e-02
4.831375357437628359e-01 1.179416159893940108e+00 1.624225316788904111e-02
5.018493042402938364e-01 1.194453042564735057e+00 1.918801983324319727e-02
3.070426066715140401e+00 1.523417722701950971e+00 1.292513748372720907e-03
1.616528911026546833e+00 1.416164570824733682e+00 1.220947312193686879e-02
3.966369693701773946e-02 5.042721289060848600e-01 1.048830913996774775e-04
2.417657310828607020e+00 1.493595600682221081e+00 4.831619983717709392e-03
8.299051945000580632e-01 1.297394328568133082e+00 2.097537143755364569e-02
2.945387428826533593e-01 1.020906200646205297e+00 9.593757127376652261e-03
1.110227722088764413e+00 1.346392430469487644e+00 1.558061644658995798e-02
2.035972816085978021e+00 1.515060508831046926e+00 1.399542787971846600e-02
4.659552970259902560e-01 1.199371342698055454e+00 2.004415520993071617e-02
1.401834686680618169e+00 1.444206235314493769e+00 1.944652129341768385e-02
8.620181611128088228e-01 1.296054451933508211e+00 1.985102656312031158e-02
6.007481408776491616e-01 1.257497323453350635e+00 2.852736695385213114e-02
1.523144411972078505e+00 1.425365535919075111e+00 1.612418870507001042e-02
7.129737597433145613e-01 1.272378891450471228e+00 2.436004709245942479e-02
2.017328584667873459e-01 9.555674069704575002e-01 6.808927710409793700e-03
1.292266528769856704e+00 1.434069501489105614e+00 2.311682605468275836e-02
1.688470286593893865e+00 1.515235893367311792e+00 1.611147746036044326e-02
5.635551987160772214e+00 1.804552720667294663e+00 1.233297706543892138e-03
3.780145190078801676e+00 1.667616547218030876e+00 5.102211369421666594e-03
6.848059104485749726e-01 1.266388521549524748e+00 2.530774702897576819e-02
2.270046048757142554e+00 1.493762665304686710e+00 7.226307678979202245e-03
1.021881090502077871e+00 1.368920988645697667e+00 1.826224258285700716e-02
9.425215842071530403e-01 1.349231787787750436e+00 1.751031455109630652e-02
2.078667393236190541e+00 1.541795232412987104e+00 1.302022249588910552e-02
1.744214958652765191e+01 1.995308975850980326e+00 5.233886210955641775e-05
2.460155806623976371e+00 1.560346991208759526e+00 1.141972391295609755e-02
1.185540323307102017e+00 1.350841609203144555e+00 1.524407777264389849e-02
1.161247868748982226e+00 1.353329179181119724e+00 1.574226082087098327e-02
2.377120340805382703e+00 1.588140244692471281e+00 1.081542698271577459e-02
4.452502642063509986e-01 1.169305988536634366e+00 1.482034813008840587e-02
6.291942875840648153e-01 1.271968773072871040e+00 2.766818056370550991e-02
2.017598142389160909e-01 9.539598943338130077e-01 6.680107439601089270e-03
2.272856966958346492e-01 1.017112579617059698e+00 1.071343146369086070e-02
2.729939379416887468e-01 9.922803140386861065e-01 7.375936798363927523e-03
4.162069542102098119e-02 5.318465984116482748e-01 1.780482064104095573e-04
1.753873448402878843e+00 1.505746147503654431e+00 1.755862156796706916e-02
6.108633108958050340e-01 1.216683313191144977e+00 2.510778509316481319e-02
4.374565524650991799e-01 1.172704920977592380e+00 1.536951047882293558e-02
2.986799191869318637e+00 1.593489593383193403e+00 7.123791558035691418e-03
3.482773203608158230e+00 1.633690733601127487e+00 5.640891300165312185e-03
1.860227235061133966e+00 1.508375197320736216e+00 1.695612681539005601e-02
1.183541113973977321e+00 1.370074821955390432e+00 1.906637088069816979e-02
1.387434056160158358e+00 1.504532839865305505e+00 1.135862223554871472e-02
1.080795324388848622e+00 1.401183955063374009e+00 2.271822126760786320e-02
3.633541487287996752e+00 1.701366697401537564e+00 4.613736352168298221e-03
2.959343766148907040e+00 1.641146933968546051e+00 6.981765759627876246e-03
9.695835404339085972e-01 1.368552110284209089e+00 1.806365212743056559e-02
3.209655385582959930e+00 1.608783863965429273e+00 5.963874135686488172e-03
1.636730189453561746e+00 1.453902800916087701e+00 1.464752278693912113e-02
3.376282098886130179e+00 1.605540527177052201e+00 4.088874918553651698e-03
9.796716463875657643e-01 1.376076135054911109e+00 1.908035694277108313e-02
7.517643669705109666e-01 1.212319042401165170e+00 1.885062101873579213e-02
2.937784747595200696e-01 1.049311115306459818e+00 9.786518543841890919e-03
1.147347445654127718e+00 1.403579889508395295e+00 2.458085111010658436e-02
7.130608202342285651e-01 1.257667749182934225e+00 2.382392404394340774e-02
1.068357260990266733e+00 1.308953671962882703e+00 1.416012137546874931e-02
3.723497413723658944e+00 1.637837206196909312e+00 4.589100033190079628e-03
7.933634348180982343e+00 1.817639892196120988e+00 8.133501962849153067e-04
2.791835269002351794e-01 1.037215850942432294e+00 9.786220464146214507e-03
7.210247982921363707e+00 1.866278477185771445e+00 6.387834045878009511e-04
1.288165315022770319e+00 1.384315473832662846e+00 1.977690546358927548e-02
9.022104256165981440e-01 1.366341035129165382e+00 1.772554828780566888e-02
4.951643676698442853e-01 1.249786805258187528e+00 2.491986291129896086e-02
1.232358142079412522e+00 1.383948075476056916e+00 2.159932264336826210e-02
4.355191970669156087e-01 1.135951644168077035e+00 1.334960418445773137e-02
1.077534312199293964e+00 1.296799477876763307e+00 1.266920854203442727e-02
4.393994466767150997e-02 5.826986647519485363e-01 2.804608021245881132e-04
3.282228844353724639e+00 1.654503591226196502e+00 6.385378041549632372e-03
5.863444665591290850e-01 1.201589027149188915e+00 2.180187055075503283e-02
4.619846770553985293e-01 1.143101015039790891e+00 1.344106666466711800e-02
1.520828985116140730e+00 1.451304645181755726e+00 1.664419699774677408e-02
1.832967778829988070e+00 1.543435861455388691e+00 1.369762795102346178e-02
7.163799477259568116e-01 1.232075333826244234e+00 2.232988032291783817e-02
4.765438695985095841e-01 1.145288501454616359e+00 1.335842262980170211e-02
1.206390002264732031e+00 1.454762915957841907e+00 2.159708849767529026e-02
6.706655494630924252e-01 1.274598260065744171e+00 2.608808426217227791e-02
2.734452935356693093e+00 1.572396066399122105e+00 7.827912604504719957e-03
4.425545395817660488e-01 1.160823468848814599e+00 1.390540097583891146e-02
2.939758681465118872e+00 1.602393626761299927e+00 7.970764494739584344e-03
8.889948682293229432e-01 1.278188290768681235e+00 1.783577373278368017e-02
9.440739785384926197e-01 1.351083034982141884e+00 1.745702434047028545e-02
3.660631086151680869e+00 1.631696210820606785e+00 4.572526606354052406e-03
1.340565720736524025e+00 1.381443649349166858e+00 1.729261187891349347e-02
5.869722761465727690e-01 1.259568072041461484e+00 2.860742104346061104e-02
2.059782098645108750e+00 1.504233673673526894e+00 1.273820675027694145e-02
1.183303905480621143e+00 1.359345835940429348e+00 1.631797038464797081e-02
6.996348482986484152e-01 1.231514527427421957e+00 2.297299309098862347e-02
2.963868732744699308e+00 1.591587899773721393e+00 7.176518891145030818e-03
1.148012962235917200e+00 1.435997882830895911e+00 2.430607390519556529e-02
1.386087207967891644e+01 1.954967404488684224e+00 2.363476028737228731e-04
9.732157697496441884e-01 1.336824881501037732e+00 1.723228332171505145e-02
1.345823459317611714e+00 1.389546106001227965e+00 1.859586391847687162e-02
2.247843226987615406e+00 1.533133119388294663e+00 1.222315341593929391e-02
1.429411496963799433e-01 9.107299422332810757e-01 5.279812130809183844e-03
5.294015757835413005e-01 1.146237673226306431e+00 1.293796747741435271e-02
1.982276760938607385e+00 1.410931900916925441e+00 3.886477069618394977e-03
6.589227659259799808e-01 1.256774921988693450e+00 2.605901153865967587e-02
6.131160783623962329e-01 1.286401244586389492e+00 2.846519423112021593e-02
6.175538236334440767e-02 6.201578780993262097e-01 6.100986861092513348e-04
2.387701954739618770e+00 1.576480337474364113e+00 1.171558654699417744e-02
1.764982795319828490e+00 1.553757115514944331e+00 1.093501881893486558e-02
5.906178988032961819e-01 1.260111112534961109e+00 2.877262410781642951e-02
1.980464079810964617e-01 9.897675444918155874e-01 8.026139537793691367e-03
1.060795846256066710e+00 1.334300846156869724e+00 1.558335853208282253e-02
6.655488280761626685e-01 1.239730551823116533e+00 2.510582549188008009e-02
9.849387140763026238e-01 1.304752211919476768e+00 1.636111918674297561e-02
2.699792842744954680e-01 9.874129374681520632e-01 7.111153797515859173e-03
6.306995410220482823e-01 1.279056197207968593e+00 2.771592371822228715e-02
2.190029746167771130e+00 1.538565982145869038e+00 1.267135390305519811e-02
1.361097570041576610e+00 1.442095212327552778e+00 2.057671021715420587e-02
5.363226518994959058e-01 1.177276453725573546e+00 1.571603400085916022e-02
1.267360805412355851e-01 8.389791892606854873e-01 2.856239802541269118e-03
9.044528684745198888e-01 1.366055336577004065e+00 1.770650616025157276e-02
6.724099394095308657e-01 1.287171382253979424e+00 2.633165646221482040e-02
2.835517164658091227e-01 1.052375303258384687e+00 1.002345044275422190e-02
9.411566605489251058e-01 1.347837365786543895e+00 1.755489179125878374e-02
1.287350322332921460e+00 1.461331985316522530e+00 1.920498784216168389e-02
5.850848666586805358e-01 1.287118962326030847e+00 2.873934940869635538e-02
1.180672249054437462e-01 8.201875462516252657e-01 2.850891596703234495e-03
3.900517583510881181e+00 1.767281732745692668e+00 7.560010698265530286e-04
8.514814201323984699e-01 1.242521182029708404e+00 1.739489330065876332e-02
1.503138521648750725e+01 2.001951488095647491e+00 1.794943564087612411e-04
2.535554175441289804e+00 1.557277074239841186e+00 1.012815618451998190e-02
7.479344483294571022e-01 1.293022454819783507e+00 2.366250655778017950e-02
4.694338883750686087e-01 1.173894505144787104e+00 1.540212631868938253e-02
5.395981538729919258e-01 1.202112992434826833e+00 2.144281209909172647e-02
4.561602299444842412e-01 1.171659969001170198e+00 1.511722007176824131e-02
2.131811316878669871e+00 1.508292903209427438e+00 1.200335991518722972e-02
3.944819210411809607e-01 1.172986650961022281e+00 1.561673504151642189e-02
4.518996028522708208e-01 1.163155044671918548e+00 1.386995373396479256e-02
8.569000717615349316e-02 7.565802218764574594e-01 1.360812070984168719e-03
1.781231247279879693e+00 1.510078557719874537e+00 1.852824811051590609e-02
1.192002155335156965e+00 1.376713348681199767e+00 2.089106037808838995e-02
9.114186364960313869e-01 1.298444880330031026e+00 1.831798269195590231e-02
9.058603601809021910e+00 1.861243474577810364e+00 3.758091487235167981e-04
7.501028220062760932e-01 1.286379168877158641e+00 2.349433294395723848e-02
3.586456958611658585e+00 1.662070708023750676e+00 6.045363593262196959e-03
7.872826524658030900e-01 1.309979045028743627e+00 2.265320348042879073e-02
2.085366295534284986e-01 9.549798510115892203e-01 6.682009028677438067e-03
1.897028537355434530e+00 1.538071084457885540e+00 1.453556643752202532e-02
1.029346233092449880e+00 1.323331704832286793e+00 1.588913003124197559e-02
1.000926222480229333e+00 1.318400160747591920e+00 1.650732323872189725e-02
1.849732903182926158e+00 1.565444725305904505e+00 8.870023506747131553e-03
6.197759921971159880e-01 1.263667779357871668e+00 2.793703037191030622e-02
9.142853206957167744e-01 1.314497129512071094e+00 1.889323395450972012e-02
6.878899910890762248e-01 1.277571594052726578e+00 2.550047354113656531e-02
3.876586359916720514e-01 1.116244413130100366e+00 1.212788440909404533e-02
1.131730737256372521e+00 1.359952847351103555e+00 1.658374412512952228e-02
7.228278266990791900e-01 1.217871173370989046e+00 2.065271821371870986e-02
2.008975101308721367e+00 1.565891389374858722e+00 9.882158712281329666e-03
7.777822127575939604e-01 1.275685372147409513e+00 2.196013459617397051e-02
5.497672327835487760e-01 1.200524082040777429e+00 2.111638386275538001e-02
2.385936843914069905e-01 9.643353338417881560e-01 7.031380032460473814e-03
1.596695305883652161e+01 2.014809628155393550e+00 5.418414301285847458e-05
5.773332043194112639e-01 1.126423751853048216e+00 1.113182363425244646e-02
6.766926879864452182e+00 1.769905331722852804e+00 9.532655881546879453e-04
5.154502672310403710e-01 1.206081344101508579e+00 2.216748371497101466e-02
1.742447141165563984e-01 9.170557083681333266e-01 5.154346919394591463e-03
1.180593990508870039e+00 1.329116187233864377e+00 1.282375575328427095e-02
2.501852400720081526e+00 1.565291904950394386e+00 1.068974852686685462e-02
2.270398087117571517e+00 1.542885855854710719e+00 1.219834222460959572e-02
8.138855752368117091e-01 1.318551000621044356e+00 2.141277194807058790e-02
8.063698918110473457e-01 1.293892435460963775e+00 2.166898313658278258e-02
1.730505397078098362e+00 1.416146796012493159e+00 8.450200186727808288e-03
2.680021763667426615e+00 1.602598354318466978e+00 8.306294338132208521e-03
5.844094043270429140e-01 1.216823593273560489e+00 2.560284026102474519e-02
9.519175948317982972e+00 1.878523351473636360e+00 1.814744352586604307e-04
9.896009758078103680e-01 1.377548777903790267e+00 1.936860203296164595e-02
1.678057256968200184e+00 1.476588620071172642e+00 1.484960387523176321e-02
7.432072428583528234e-01 1.290311514740628995e+00 2.380260389677402513e-02
5.117345780095591268e-01 1.196392554289042343e+00 1.971919223035916921e-02
3.914275697392154973e-01 1.109320933102818874e+00 1.154827100507081067e-02
5.827371140161394791e-01 1.158153141677750408e+00 1.272147711805247418e-02
2.138814253108274777e+00 1.642024508516966685e+00 1.994257398803106138e-03
5.916521038611255445e-01 1.165927342177199622e+00 1.326049255674647924e-02
5.171335333199236217e-01 1.206896462795475911e+00 2.239621263631313974e-02
4.413130589592628716e-01 1.132591367343907196e+00 1.300062132940589532e-02
1.749609062082597255e+00 1.497612819086758806e+00 1.665634005850074109e-02
1.326129261850600427e+00 1.438030659940385370e+00 2.192352860586058855e-02
1.136449357381246417e+00 1.373988346139635830e+00 1.987081789521648323e-02
8.878069929886213130e-01 1.316797794851057635e+00 1.954525808578477103e-02
4.963859100147051118e-01 1.199205887206160615e+00 2.027879522442991439e-02
4.295572777484777394e-01 1.141409901690338069e+00 1.368185259901690681e-02
4.773331768652405716e-01 1.143991834682089204e+00 1.332916048073747896e-02
2.544351797547225735e-01 1.015357759604438970e+00 1.027368028166803990e-02
7.767344159056120745e+00 1.818552076120073968e+00 9.410247526115465919e-04
2.854090482040448906e-01 1.003400129712542777e+00 8.474325028048923861e-03
3.421140700220962394e+00 1.593713387754076560e+00 2.999520769757372737e-03
8.753427828343912642e-01 1.305531512566217245e+00 1.982520502535157700e-02
5.455449554389565359e-01 1.136242266523753930e+00 1.242623170857146478e-02
7.048210234136960128e-01 1.324904520034004829e+00 2.347214278489838726e-02
3.317844071106217374e+00 1.655988985309976513e+00 6.370627767349283307e-03
1.447947728918466570e+00 1.477744316494754351e+00 1.521515183401678586e-02
3.146894302430693902e-01 1.069568106827842646e+00 1.012354501061840141e-02
4.630966179950643524e-01 1.178164619068624130e+00 1.609853239792111493e-02
1.961321577565260821e+00 1.583763658904790539e+00 6.499518552906813351e-03
5.652320196352247361e-01 1.217656734783243433e+00 2.526973937275292514e-02
9.565360003807742151e-02 8.270995855979104139e-01 2.985558349786795150e-03
1.274207466825578194e+01 1.927799035634314206e+00 1.665846580198783347e-04
3.544285970265576569e-01 1.115544910576199200e+00 1.243218261072951553e-02
8.655972132955971343e-01 1.303213403707515372e+00 2.003083094372134360e-02
1.519110064138502691e+00 1.419237594690679005e+00 1.569549059328233243e-02
3.500734602946966589e-01 1.060807238940597141e+00 9.215337812105038259e-03
1.818079482706753403e-01 9.809597085775048075e-01 8.088981209511500459e-03
7.173280556538528252e-01 1.227111999335791737e+00 2.179669308914360115e-02
4.175553182755689097e-01 1.128464460433857619e+00 1.285889743958130299e-02
5.528543052343126263e+00 1.740441661972158993e+00 1.846691219002690246e-03
2.054840784221743100e+00 1.564563977274856743e+00 1.039188947343178820e-02
1.052256265437772953e+00 1.395450023511141113e+00 2.184076076408366512e-02
2.006494793680626554e-01 9.633013216619565888e-01 7.441104733293491501e-03
4.459852705313334664e-01 1.152563356241222081e+00 1.373612557271689308e-02
2.356239795358822775e+00 1.575157079361513723e+00 1.171987697758003141e-02
5.271883970138740994e-01 1.174666590493718576e+00 1.528124684271466721e-02
9.643565750346497767e-01 1.363249620646917570e+00 1.741414231499595691e-02
2.024180085465246970e-01 1.028699082089753025e+00 1.106762187962409029e-02
8.294878985055749610e+00 1.887463333749262784e+00 3.084406113247245063e-04
3.553041972139890925e-01 1.064652505732805121e+00 9.249306316353083160e-03
3.361904678548244263e+00 1.647174617825750254e+00 6.219129501153507905e-03
3.190804131543123479e-01 1.116605944365078429e+00 1.289772360635592363e-02
1.080945530860743276e+01 1.874412664165909792e+00 1.115450957464146387e-04
2.062934128748890039e+00 1.540580099241393164e+00 1.321952508771195509e-02
1.970282119186444358e+00 1.541785839759731935e+00 1.348796624761038933e-02
1.385943273356458505e+00 1.380141919052711552e+00 1.548905633787628876e-02
1.547145265877376197e+01 1.964325291842601517e+00 1.277324595642434610e-04
8.590803902826984029e+00 1.797589979910904745e+00 2.099401227021871551e-04
4.440679728022285389e-01 1.095314059022586717e+00 9.777667629578334213e-03
2.220927225583351650e+00 1.571503933450039359e+00 1.079542071485525660e-02
8.111600500375524270e-01 1.343667950569720215e+00 1.940259010363050429e-02
2.002730608341358742e+00 1.558991531866186886e+00 1.093034384379040422e-02
5.925732527065794009e-02 6.259969721703011469e-01 5.267703434482837828e-04
4.669643485708427022e+00 1.701383612376900611e+00 2.330592739383775380e-03
1.711964131745285167e+00 1.471061258153852025e+00 1.446606044756194517e-02
5.453087280966575356e-01 1.213048571043767287e+00 2.445796021278181381e-02
3.106650368921575200e+00 1.593490388512407430e+00 5.982464280939719242e-03
3.025599891130077990e-01 1.031186674045173168e+00 9.428243192490307761e-03
7.818828134068465108e-01 1.266701533039235050e+00 2.134735883123366207e-02
1.709382017122196729e+00 1.426935943024993492e+00 1.081250465602352426e-02
7.349547739195962937e-01 1.270703227275532976e+00 2.342426233286779708e-02
5.209688743195698635e+00 1.723438091715537190e+00 1.984790219997351231e-03
3.522046636976421841e+00 1.622479764053613716e+00 4.285544879010593985e-03
3.098359851915567731e+00 1.629652876776298331e+00 6.912337611105750373e-03
1.906076209782686881e+00 1.488606724588575014e+00 1.351628460831910856e-02
7.114295036163125197e-01 1.218272654407768663e+00 2.115913054037763322e-02
3.330551897328268396e+00 1.633899140701205566e+00 6.131717850414349254e-03
1.023255381830427302e+00 1.374970363772580528e+00 1.926366396749565335e-02
3.815261125029951739e-01 1.160417574087895032e+00 1.439228682463169866e-02
2.568879764879166583e+00 1.587226334645063019e+00 9.616338225220776373e-03
7.270769603257308589e+00 1.827292422837074826e+00 1.438806247460868576e-03
2.621982501408539612e+00 1.518399825870769826e+00 5.788634536236176090e-03
9.517397312787622132e-01 1.312634507815960916e+00 1.785922690671732510e-02
1.806854329370350953e-01 9.685304905319678248e-01 7.914874965050050851e-03
3.014385786568634984e+00 1.617236738208379654e+00 7.684303097183450490e-03
2.283462610372420265e+00 1.494318668750550527e+00 7.056422097266744700e-03
1.475144915734068363e+00 1.450159344860612709e+00 1.752645273070881082e-02
1.712625525217763289e-01 9.114920396183875395e-01 5.036974623309371617e-03
8.581716809120893075e+00 1.837611327579558029e+00 4.253658537755281716e-04
6.846936739973609853e+00 1.816739933090619097e+00 1.333939160550516806e-03
5.854846702241470524e+00 1.803973118180343116e+00 1.215901040313670939e-03
6.211416201257921266e+00 1.791319254636106084e+00 1.762275609035989388e-03
1.615871258077697714e+00 1.508398211948790646e+00 1.519074952069623952e-02
1.107671116521613319e+00 1.369153093988612069e+00 1.856628811278982286e-02
1.080704467310203420e-01 7.894753836121163326e-01 2.340946244678110671e-03
8.187541183874909034e-01 1.334998039765038946e+00 2.009234152932649203e-02
5.261404574210255536e-01 1.177713000072015737e+00 1.582755186833003855e-02
2.373208795524810455e-01 1.031365627359794868e+00 1.048778655401844465e-02
2.652035165558348950e+00 1.546179570893900790e+00 7.703343290274023217e-03
2.609050495770804945e-01 1.004635898915922532e+00 8.973159384117596754e-03
2.506367569174389187e-01 1.037279756032098099e+00 1.024743414710723409e-02
1.482574149244699324e+00 1.445025402284664251e+00 1.764978771329483304e-02
1.546624207075186774e+00 1.481078664178571813e+00 1.489108158228815565e-02
1.294285169107882938e+00 1.432933573788441217e+00 2.304784487436981055e-02
1.949587521970480575e-01 9.162268574957883605e-01 4.932112363488884606e-03
6.759060109806737104e-01 1.265703100622298960e+00 2.565464592836741095e-02
1.676670956843498983e+00 1.445605466568466335e+00 1.354652179774709295e-02
1.700318571470955220e+00 1.498382697735120672e+00 1.612151401127702444e-02
1.271294123411909283e+00 1.437204924734375444e+00 2.343219907285457732e-02
1.688599036671114773e+00 1.519336204084185127e+00 1.568201677264682153e-02
7.393232594555987358e-01 1.274848972402439440e+00 2.341786907721346914e-02
7.432294216041521739e-01 1.244212694300093514e+00 2.201678234275000409e-02
2.014824891747722724e+00 1.448941966304317264e+00 7.533501679523712212e-03
5.224224973370995562e-01 1.163459802546963351e+00 1.332204822830442004e-02
4.280092080569469215e-01 1.107312346966477845e+00 1.095830791615672213e-02
1.352434105585451074e-01 8.953710810157822220e-01 4.943222899571613101e-03
1.032489922327391785e+00 1.446388497448613419e+00 1.811832474481771607e-02
2.881166292609600443e-01 1.032682042792926635e+00 9.657733647596004542e-03
1.443757536752555415e-01 8.134561084009963583e-01 2.645611818065254830e-03
9.765613324771778014e-01 1.290438374524679688e+00 1.558844033143169314e-02
6.754124047657978913e+00 1.811124365966240379e+00 1.366282378038692711e-03
3.635591648250908747e+00 1.664338932736980858e+00 5.744221786959804489e-03
2.265993194788905818e+00 1.527653585879384934e+00 1.153317611144783449e-02
9.047593894475193466e+00 1.852333264280587422e+00 3.638199812399600338e-04
2.386104187751571626e+00 1.533674341880281844e+00 1.102876080307422374e-02
1.209301697438686984e+00 1.327835918636409707e+00 1.209700930978029575e-02
1.338023700935793148e-01 8.591680758821480524e-01 4.062844093942204193e-03
1.229770767099890083e+00 1.394212562343141393e+00 2.317678227322612916e-02
1.119718178274832443e+00 1.290671946387813351e+00 1.057462869666561840e-02
1.215136939661012772e+00 1.432969406988559902e+00 2.520372008479722370e-02
1.333269655951954569e+00 1.451449885303593534e+00 1.998948030603732440e-02
1.277578699586486621e+00 1.417116560728925556e+00 2.338744084911727542e-02
3.266102517484341106e-01 1.130086904928664815e+00 1.384503288556216544e-02
4.187061096401547555e-01 1.161197481284442556e+00 1.410453496600587789e-02
3.145978814660979950e+00 1.652794738213038572e+00 6.511668385616680051e-03
1.078889451419710932e+00 1.311926808770653041e+00 1.413848317916456716e-02
3.794081568852569752e-01 1.091578431749220535e+00 1.039091100767749846e-02
2.023003372067207373e+00 1.480751708912270148e+00 1.032852257902779763e-02
3.602580453909010050e-01 1.124552757704652572e+00 1.308925373079482257e-02
5.145513186910981585e-01 1.153361144284866135e+00 1.318892930901737794e-02
6.970934654236394801e-01 1.240463426646693401e+00 2.380734274417720814e-02
4.130364811356468380e-01 1.073699117004219605e+00 8.872507951253843020e-03
6.309529105433715479e-01 1.251494169177765459e+00 2.702455082751061000e-02
1.082540151269646644e+00 1.425586494155649309e+00 2.245143559245331433e-02
6.508269938460224946e-01 1.200168153469461929e+00 1.946931514817163561e-02
1.143153149488351561e+00 1.389009789443728993e+00 2.326914615260746583e-02
1.149075918476113234e+00 1.312004796685515950e+00 1.208705699295316467e-02
7.042047257291417228e-01 1.247898119957667085e+00 2.380506361107245783e-02
2.327399997633508022e-01 1.002777250936048858e+00 9.159550185834433589e-03
1.512176965884210578e+00 1.450971246104556078e+00 1.681106489670534249e-02
1.042934458261860042e+00 1.420274296693534222e+00 2.141253022697744979e-02
1.456649353065091468e+00 1.472766547178235852e+00 1.577778348009540796e-02
1.274366541757349314e+00 1.446121252772304855e+00 2.190647294538847906e-02
2.318426420845407954e+00 1.498091528979734743e+00 6.987344954013012185e-03
1.224356240762614068e+00 1.368718131657019832e+00 1.764282972067802643e-02
5.841038815874156853e+00 1.758047857870324471e+00 1.637061563733501488e-03
1.637720785580424554e+00 1.474115776070186623e+00 1.492328549428226063e-02
1.404289316216010164e+00 1.477495166329067189e+00 1.531477955307767799e-02
1.134155032812037001e-01 8.796538886715850047e-01 4.878949195224236562e-03
3.645652010917211694e+00 1.649362485858101524e+00 5.518772210862508791e-03
1.986181618885066058e+00 1.502031815530060932e+00 1.379533326977863510e-02
6.661903073882633475e-01 1.223067389371344182e+00 2.350276047997791606e-02
1.943894137778746367e-01 9.633102014239177668e-01 7.522230680531915951e-03
1.474439753687164512e+00 1.448469400041329180e+00 1.763285602217288736e-02
1.151541254784218538e+00 1.381453794149568814e+00 2.193578425193937892e-02
6.570980803042546503e-01 1.315855859343983525e+00 2.592273099386774998e-02
9.110152218467915120e-01 1.329520519561929293e+00 1.854497236513212230e-02
1.105606913604903818e+00 1.356762225387474707e+00 1.643444466623290162e-02
2.243148340166265076e+00 1.571785512527964501e+00 1.095783635047360011e-02
1.339016305152200381e+00 1.458588581291539565e+00 1.897507359290098727e-02
2.547359704370225075e-01 1.069649346732201689e+00 1.102879941115141732e-02
8.016745724735865331e-01 1.219874074167460520e+00 1.761579709986651338e-02
5.612312039175947342e-01 1.209770513436533079e+00 2.386701990170414511e-02
3.703666614693673087e-01 1.083856397842688724e+00 1.005842230639087363e-02
2.092551937037550047e-01 1.016131862305672762e+00 1.101469913078568889e-02
6.796908353473873898e-01 1.294496048557902901e+00 2.600369561522855935e-02
3.844919595967751791e-01 1.132513766566549007e+00 1.350716451636596420e-02
3.527054247169454371e-01 1.162066644950220162e+00 1.465182717605074784e-02
2.996662770719138447e-01 1.059697138375242265e+00 9.957762070361607376e-03
4.153494226380811671e-01 1.117037949426890275e+00 1.189635085133601382e-02
1.752197754828957788e+00 1.446606712044108400e+00 1.205493949960615568e-02
5.631645164161748873e+00 1.783886904610394009e+00 2.300066895824117927e-03
4.005173937646991256e+00 1.668155702347283276e+00 4.285144330970679094e-03
3.659756692183104843e-01 1.092778520887200511e+00 1.066773157419949151e-02
2.810942216290093221e-01 1.072027038654425724e+00 1.075632175779915253e-02
2.483704742007432631e-01 1.038080311888015528e+00 1.028079683119026769e-02
1.258405165205808696e-01 7.729170367989453005e-01 1.683631783420465539e-03
5.085798978956722394e+00 1.713722775907584150e+00 1.894507217869904761e-03
7.315034737575247803e-01 1.289980174909525656e+00 2.421329294628687956e-02
3.606462823881326774e+00 1.607158099518218197e+00 2.141198620221671737e-03
8.532318220621795124e-01 1.297979805931567032e+00 2.022111051427531378e-02
7.230804219820562428e-01 1.233241642440851438e+00 2.216556424614252174e-02
5.398475650104717083e-01 1.211571300970102794e+00 2.398830403623597105e-02
4.288777222058937078e-01 1.137178496645338210e+00 1.351452426913370836e-02
4.188929658325711292e-01 1.073174449306256495e+00 8.756122170086883677e-03
8.807740788960547462e-01 1.320010083972406933e+00 1.959577840605953095e-02
1.268705590067639721e-01 8.297933739749171478e-01 2.830672426106962871e-03
6.610810854771980161e-01 1.223429110135896059e+00 2.375060349331853740e-02
5.906036706522350688e-01 1.180759633371556649e+00 1.623141079823623226e-02
3.209099386873709436e-01 1.056235563146963541e+00 9.541152352350328394e-03
6.781332775432749038e-01 1.280199281598090710e+00 2.594356366245273784e-02
4.263754665413933331e+00 1.653776120674629535e+00 2.531330666809571573e-03
5.673469044845663722e-01 1.189361768972810651e+00 1.805371928202711279e-02
6.210140335398356415e-01 1.237137270284258017e+00 2.684641470037148550e-02
1.252962836863179330e+00 1.394070949987628261e+00 2.234950062856795594e-02
7.434261338729444279e-01 1.316269767947415348e+00 2.350590456529591879e-02
8.947929540225505463e-01 1.337650706280312463e+00 1.857359987937984638e-02
5.208267680190186155e-01 1.175935792488896903e+00 1.553152043423625811e-02
1.460754031901097649e+00 1.418492617777120435e+00 1.750574231501823841e-02
8.425488645451102432e-01 1.294887837700117617e+00 2.046495729860662444e-02
3.163300421550265806e-01 1.084248037278987997e+00 1.087383854509320520e-02
2.368142563491807961e-01 1.012295044469366800e+00 1.025603843434368806e-02
1.646008051684037632e+00 1.434386687138224481e+00 1.365824249165189033e-02
1.562329560252882166e+00 1.514815651303845989e+00 1.356055422896071394e-02
5.540457331870508817e+00 1.783616488961225599e+00 2.336119715815859060e-03
2.186962804653233561e-01 9.552818389272612620e-01 6.586094838055716640e-03
4.228777031630979177e-01 1.073034870517187489e+00 8.688853374245504232e-03
3.778308605154850897e-01 1.056184722188620251e+00 8.659139398228416981e-03
3.124923795247405711e-01 1.083776792754510998e+00 1.090541079174507308e-02
3.272191379068082107e+00 1.614571066676016020e+00 5.560231163955989091e-03
9.562336958607632331e-01 1.350664043186750041e+00 1.735253112162804534e-02
5.592112514915864585e-01 1.251084814848278937e+00 2.727791239429832801e-02
1.579878132656560741e+00 1.465083399359363048e+00 1.544252586891164784e-02
4.027920488601647309e-01 1.053283476803476226e+00 8.187317113254228423e-03
5.014755662461728436e-01 1.194318482869670683e+00 1.915385557420545837e-02
2.485222058805063305e-01 1.045335416435280163e+00 1.040613068002406785e-02
3.627280759417571776e+00 1.676436789301750441e+00 5.366867752838646449e-03
3.148799238579316206e-01 1.030584893432012983e+00 9.229893272290389319e-03
2.671594868271307543e-01 1.010784941049076346e+00 9.594377780621362109e-03
1.390564175236635780e+00 1.405176315969992151e+00 1.877578093561844269e-02
3.416816227576936704e+00 1.609652157151761465e+00 3.924756768018539989e-03
2.764754532758805228e-01 1.032123795409201739e+00 9.848735480175271895e-03
1.189938070340803122e+00 1.317771585308635585e+00 1.148852926862822636e-02
2.758259015663870883e+00 1.615804331672987981e+00 7.602399066970310509e-03
1.915718509861316754e+00 1.481283554814086578e+00 1.248482388092128290e-02
3.149945178650047639e-01 1.089612624932479346e+00 1.118220226322308615e-02
1.498058776851065810e+00 1.432717905643358991e+00 1.747830345683959452e-02
4.830323399537877482e-01 1.186938671153558111e+00 1.747037570345540830e-02
1.040147593002469284e+00 1.345968070452492116e+00 1.639618776354119165e-02
5.861711424065683573e+00 1.793562764663433784e+00 1.748230639687274645e-03
1.727918736823633505e+00 1.466970804010357288e+00 1.409928263745735891e-02
1.068320617086206514e+00 1.363615174445482525e+00 1.734056065237508243e-02
8.296269686802421051e-01 1.333172070396652309e+00 2.001419627466038270e-02
2.848824730422606089e-01 1.034977123246638264e+00 9.702060398977672279e-03
2.406774256657149724e+00 1.585775793041493298e+00 1.094192009106433744e-02
6.395449960144893309e-01 1.226500116341772140e+00 2.495880087501323175e-02
1.540984672933574107e+00 1.458881368662255928e+00 1.613418499115651383e-02
2.581456615073964400e+00 1.530409786536482519e+00 7.697391416786270903e-03
5.528346157679342454e-01 1.256057954338227756e+00 2.716624399441532056e-02
5.221894464442010664e-01 1.169718434296914911e+00 1.442878568057854097e-02
2.938011750672887556e-01 1.100672161129061299e+00 1.216538073087366709e-02
1.441495315971143665e+00 1.435719901009660404e+00 1.920271185317665164e-02
8.035147361445449388e-01 1.290416333529425863e+00 2.168000157983081613e-02
1.360631911624802015e+00 1.449278615237386880e+00 1.975300142351693253e-02
4.252642177599322837e-01 1.202539892102107322e+00 2.025163109547111276e-02
1.638895488887033292e+00 1.483632170410081441e+00 1.498391229998614904e-02
1.550349174939006813e+00 1.410604935107298674e+00 1.382932536643704212e-02
2.558653316466725336e+00 1.526250047795259634e+00 7.543852290634836706e-03
6.514700169702898336e-01 1.221384583427668202e+00 2.393559231065494480e-02
4.069323204474012412e-01 1.186187130918122445e+00 1.737028871476243089e-02
6.525445286775105602e-01 1.225542725028909041e+00 2.432120306875350593e-02
7.299133024670014791e-01 1.237570839224040542e+00 2.230688173863714513e-02
2.525334669849078839e+00 1.613314595805690255e+00 7.370230046555496621e-03
1.976541613769299266e-01 9.518845186263571456e-01 6.560779314701440344e-03
1.777138541308053155e+00 1.452429303067340749e+00 1.216688218976222022e-02
1.249942289622897107e+00 1.437610987022900799e+00 2.390513672302767983e-02
4.621230675853635894e-01 1.217238736701391044e+00 2.300567076415794762e-02
2.276547034726033314e-01 1.022431736362444221e+00 1.068403547850611465e-02
4.661264764029964258e-01 1.140814052512515442e+00 1.336689372387560824e-02
1.709169574402511937e+00 1.489095347759918697e+00 1.553833401932578316e-02
9.231681345439960440e-01 1.285537925587917574e+00 1.714431471308715954e-02
1.666897142227635298e+00 1.475342579605585236e+00 1.484217673088673861e-02
1.944965707002868305e+00 1.572518150778659196e+00 8.277047244078249849e-03
2.811132587202794797e-01 1.057030841264844812e+00 1.017642892619509236e-02
1.426212230774502876e+00 1.446629510972401000e+00 1.872023163158412912e-02
2.450052016341345562e-01 9.939498185987384327e-01 7.925325377469032151e-03
5.473508679108466168e+00 1.750557614214902635e+00 2.286233350490297304e-03
2.546791718617279487e-01 1.071964027119479024e+00 1.114862697679947119e-02
7.155605097862296482e-01 1.262722370556756069e+00 2.391975019285616857e-02
1.173187313488259775e+00 1.330313824220638930e+00 1.309327560480121055e-02
1.566883178725216874e+00 1.427779352562982496e+00 1.507530906243674702e-02
2.805795420084887803e-01 1.123144630217164153e+00 1.377880120398359068e-02
7.546395818578003345e-01 1.284467815199311858e+00 2.324535579055806225e-02
4.366111136920504343e+00 1.727199328891058094e+00 3.097955432006797849e-03
1.478467492602165478e+00 1.494699427271655168e+00 1.365746614132012232e-02
3.352250851038924395e+00 1.609421985318921555e+00 4.553571161307756396e-03
1.061975949678442888e+00 1.398166690823805958e+00 2.214444920177656428e-02
7.333250728029003795e-01 1.294500180648696652e+00 2.417504061776990995e-02
1.670306560261644480e+00 1.466512303834970110e+00 1.458514078902844839e-02
1.485491751275262562e+00 1.407574037144042833e+00 1.574029279150777894e-02
1.894928988814434057e+00 1.487312628784297486e+00 1.356386895932318315e-02
6.959182483606235481e-01 1.213358095448069385e+00 2.129902905651102907e-02
3.201816193115845977e+00 1.671413967080876084e+00 5.016669613859949493e-03
2.818728207982019729e-01 1.045526804359256490e+00 9.880477933093833459e-03
1.184195190034390999e+00 1.447694967938095489e+00 2.322650757893005707e-02
2.183452601630286871e-01 9.198441562710948372e-01 4.819723624908874363e-03
2.402505392855091237e+00 1.572218785412615727e+00 1.176092110821445706e-02
7.715088252770410104e-01 1.249715617327358474e+00 2.105055391648513741e-02
4.720280371127828722e+00 1.676385112620435658e+00 1.223217185386975053e-03
4.342049121642444498e-01 1.113293094052686394e+00 1.136784707908987391e-02
5.107668134418031913e-01 1.199160494732393278e+00 2.039507961782043022e-02
5.309565733357768380e-01 1.254826126640940398e+00 2.630387049557816187e-02
7.241834114819948320e-01 1.355789781628807367e+00 1.872574583151339137e-02
5.171999802884619246e-01 1.282816988690776761e+00 2.560416270468610783e-02
4.542663435084473456e+00 1.695777421211596359e+00 2.682293196640628784e-03
3.288472927454703654e-01 1.177736617113126272e+00 1.645708263763134491e-02
5.326743116851845317e-01 1.233712840905689001e+00 2.577127764575858071e-02
2.588219393884298114e+00 1.593578243901677016e+00 9.043234200831357442e-03
5.225113578858791463e+00 1.784833528454341955e+00 2.091348480270301211e-03
6.030098416393285810e-01 1.203571378935402336e+00 2.217448473276763254e-02
9.155751387908537264e-01 1.269437409279357665e+00 1.610489876280324362e-02
5.038711551494936547e-01 1.227736961354563672e+00 2.454377999664509452e-02
4.279168892343006569e-01 1.198001108763776745e+00 1.945142331911870609e-02
2.729655026175948906e-01 9.988508970977933998e-01 8.131382137872606927e-03
7.916613964612779775e-01 1.337621487246843932e+00 2.034374803194827219e-02
2.783976356802795760e+00 1.572964179501244564e+00 7.284238227210800692e-03
8.914691001309943408e-01 1.336285911378160884e+00 1.869676873519066779e-02
2.937608071057970172e+00 1.577572502641795049e+00 6.059243625349679772e-03
1.335001407003718832e+00 1.392609194905328307e+00 1.931561234626534562e-02
9.557839986345340044e-02 7.857964541878462716e-01 2.255209864864321425e-03
1.474673266935919935e+00 1.414967642103222900e+00 1.679559059105830560e-02
2.642758117491744052e+00 1.590678718034536754e+00 8.934036555953407677e-03
1.531060098630078592e+01 1.980215282347037586e+00 1.958253105451819933e-04
1.728450699987265082e+00 1.510422928694470146e+00 1.742721076540454037e-02
1.522630145801903367e+00 1.421271572890760782e+00 1.576782960010719367e-02
7.162583211064035282e-01 1.284013620774788089e+00 2.463921612642657605e-02
6.834676011525313566e-01 1.304200504371730185e+00 2.579865575340903674e-02
7.812579494721308970e-01 1.212439594822499522e+00 1.768739395701870651e-02
1.939716658701087226e+00 1.526258469817243224e+00 1.515137800398421233e-02
8.139086512312665445e-01 1.338569539470614522e+00 1.986864490197079100e-02
7.088996026145620633e+00 1.818357324488527826e+00 1.300046527890307002e-03
5.788176328997580722e-01 1.248550541897373245e+00 2.791257905826487196e-02
4.012044304192084465e-01 1.117704983847418676e+00 1.210464635861734604e-02
8.427702598296421543e-01 1.270494548130428614e+00 1.910347398889081921e-02
3.986788286873483855e-01 1.115329009368099866e+00 1.193145238983936603e-02
1.866954329893015352e+00 1.479152854445462628e+00 1.322634325563288964e-02
3.475742572795933238e+00 1.604147900335871402e+00 3.019381343981488493e-03
5.868495171214934691e-01 1.220263656619068549e+00 2.601002315356161151e-02
1.625549441739113643e+00 1.465332994292315227e+00 1.498881061933404410e-02
1.102667462995054803e+00 1.375528555407627973e+00 1.998866842617534612e-02
9.093582849595307493e-01 1.347158991789140003e+00 1.793245151253735487e-02
1.245652773389506862e+00 1.377175926220453928e+00 1.931308232695145080e-02
2.575474126490888693e+00 1.571598057077149502e+00 9.701471619446457376e-03
5.485028246266763219e-01 1.259410134220849020e+00 2.707716632631090511e-02
2.105915010651391028e-01 9.307879915309495988e-01 5.226458267106479094e-03
3.773666825584885309e+00 1.665103422944433031e+00 5.150941240521092652e-03
1.323339628947056701e-01 9.441663982461303561e-01 6.614343497426325783e-03
2.823706453804104122e+00 1.603106269187039468e+00 8.137038525181990861e-03
2.146508452110341025e+00 1.547843771661394419e+00 1.234367033042420292e-02
1.937235706578818384e+00 1.548354429181914904e+00 1.247705780558280159e-02
1.276184126675327990e+00 1.399205808868289491e+00 2.210260911707407835e-02
8.249503593338347596e-02 7.145522589833968041e-01 1.019671021983490971e-03
4.780103679704265085e-01 1.152526633729639816e+00 1.347319887682085597e-02
2.643817834104741138e+00 1.617365004985676258e+00 7.176435631989296071e-03
1.161698920832774373e+00 1.410335416267668673e+00 2.558957706994982248e-02
1.317881315023462951e+00 1.429146562191973002e+00 2.232530600894646125e-02
1.087185978560708088e+00 1.375815608647811050e+00 1.992661613102330448e-02
2.438218623447294675e+00 1.597929044791389641e+00 9.189610193417874565e-03
8.737438863893457475e-01 1.291393643735490038e+00 1.925033268276349699e-02
4.180889986448123041e-01 1.158757467594495605e+00 1.406856537308183094e-02
2.599707334880424270e+00 1.565632823561382780e+00 9.317744036764032123e-03
2.340729086831453198e+00 1.556103733164625025e+00 1.246961510692788828e-02
4.536775297844378940e+00 1.713384236476986899e+00 3.017994800741451416e-03
4.068621956820575591e-01 1.089280428586159921e+00 9.822883924132096503e-03
9.801064422289873512e-01 1.304434299321644897e+00 1.648903213823230476e-02
1.572696591712868797e-01 8.710018817238989186e-01 4.433400693758681246e-03
2.180463247932140636e-01 9.985984172738806564e-01 8.849288889039776118e-03
4.485709504732492192e+00 1.738078416314468022e+00 2.861536005057820509e-03
1.556568543553300321e+00 1.380348493792568298e+00 9.896298045750514041e-03
9.897211583975735749e-01 1.377231697730273652e+00 1.932558819944977732e-02
4.449223112738716623e-01 1.179855016831429237e+00 1.640750425086489814e-02
8.677402017413964330e+00 1.878262326079752409e+00 3.488568247955488441e-04
2.098408152315285768e+00 1.458549851582654933e+00 6.770577152855038368e-03
1.752551256636701305e-01 9.610862526978510845e-01 7.582496922890873299e-03
3.889355482099667860e-01 1.047690877878765914e+00 8.241329122283258535e-03
3.373722111622790010e-01 1.054105563751352115e+00 9.229158464880930085e-03
1.383270693501684745e-01 8.483271205792428660e-01 3.274877535036431215e-03
1.569937435704648276e+00 1.498460010708476897e+00 1.449800314286591937e-02
3.423370472173480339e-01 1.114590500140169027e+00 1.248956916427007742e-02
4.159538611459405733e-01 1.097368382443377977e+00 1.032411136579000285e-02
1.319767036573753050e+00 1.440305379732628843e+00 2.176888576866625735e-02
1.048542189995619545e+00 1.334380206739416597e+00 1.581697879432143392e-02
1.733361947407847437e+00 1.460901235711790980e+00 1.362564278182022172e-02
2.061555333360566067e+00 1.489841023161856404e+00 1.066181864922942368e-02
4.633487792688855134e-01 1.166936163724936915e+00 1.434016002636437359e-02
1.080903159978263472e+00 1.363518084822246568e+00 1.730606802405912359e-02
4.253240729733485992e+00 1.716196612497154383e+00 3.605345755058075342e-03
1.813155581381648673e+00 1.475144979459473760e+00 1.386896655690443222e-02
7.617046720866574860e-01 1.268243244832820471e+00 2.224295490947427248e-02
5.031693693465609796e-01 1.085275881616352134e+00 8.186145587000651785e-03
5.199206252945534068e+00 1.759639161160711174e+00 2.809443396555481171e-03
3.626896492699005492e+00 1.674296932030790552e+00 5.440846154530060673e-03
1.427194628282290045e+00 1.429987541646681182e+00 1.925506755265071410e-02
8.244922042044981580e+00 1.903379866291208256e+00 1.419021353711924028e-04
2.052809873847969424e+00 1.551515547624005675e+00 1.202592861087281584e-02
5.503281293655553075e-01 1.251045276246654403e+00 2.695073341974139197e-02
1.720605818951714383e+00 1.440259311001084619e+00 1.221506910589479494e-02
1.345327797123383740e-01 8.148899580399413534e-01 2.721224715197522685e-03
1.844663342580486365e+00 1.453184740165264888e+00 1.101600913708347326e-02
3.363151731352874485e+00 1.647651920212453325e+00 6.223885829372789377e-03
1.181325314936160886e+00 1.441767453878877392e+00 2.435406666287911331e-02
1.205620599359078726e+00 1.422984571118726338e+00 2.563469642327741160e-02
1.485589816101505534e+00 1.409110764921453596e+00 1.591098169909219845e-02
1.084769532301991024e+00 1.387763801778100436e+00 2.217204597513220202e-02
8.938734299570114672e-01 1.304206039396853978e+00 1.918346846650642243e-02
2.316033270277785272e-01 9.588776236015548182e-01 6.707250198923778162e-03
1.365298588253893941e+00 1.381438543432452537e+00 1.646446579052327289e-02
1.282962069227573387e-01 8.481159810491072371e-01 3.318217886204506088e-03
1.823486267065440369e+00 1.540782307137891438e+00 1.435746416561164973e-02
1.590787635691929269e+00 1.420441356477617711e+00 1.354544778432038160e-02
3.403506577038817316e-01 1.050942009493819107e+00 9.097316248036403305e-03
4.269579625664113309e-01 1.195201065098293824e+00 1.893351772795294138e-02
3.649756025706434315e-01 1.130584632260479339e+00 1.352818151439998465e-02
4.708852211892923800e-01 1.130019175774616302e+00 1.249653909775490582e-02
1.256931427681980518e+00 1.416897498627650354e+00 2.406117086592551163e-02
7.247461099039403942e-01 1.169016814803622406e+00 1.085708777032131853e-02
1.918047642621036608e-01 9.750440906322408452e-01 7.872096605745650122e-03
1.281185575434968804e+00 1.405679427928740122e+00 2.264184847035720718e-02
7.058486076009065080e-01 1.263369950171215672e+00 2.434706119636787999e-02
3.203975057477304489e+00 1.599086174083902412e+00 5.409060365126185620e-03
5.755523638555317678e-01 1.185056706305752661e+00 1.710018581829350626e-02
1.562664991197595832e+00 1.460303649574640206e+00 1.582188036724352376e-02
9.779155115052384772e-01 1.402097934016211189e+00 2.013982992715035100e-02
8.685547801572089943e-01 1.316601981636187579e+00 2.007542519263892655e-02
7.699595574296214107e-01 1.292885314193029433e+00 2.290051050827143775e-02
6.014332080393016255e+00 1.697048284119111905e+00 2.514957574155775397e-04
1.751303404934345664e+00 1.447647696431761943e+00 1.217004318648181108e-02
5.363920922871474595e+00 1.762162533932638331e+00 2.699499265754583006e-03
1.148081869170841207e+00 1.376882497081014511e+00 2.070298434098662155e-02
8.453362944521698452e-01 1.280282128924861151e+00 1.964036344501116776e-02
6.582481674720757958e+00 1.757978167753730725e+00 7.923268765677578219e-04
1.014551987663509180e+01 1.914079385471576966e+00 3.093999718794360567e-04
1.305840302562627286e+00 1.421535614697163830e+00 2.254000578161899360e-02
3.242853696070800429e-01 1.057461195961980849e+00 9.521281956245068734e-03
8.741970314184166480e-01 1.324898091991521420e+00 1.953617367305301999e-02
1.215636685254635196e+00 1.373222038513282284e+00 1.915998465677659635e-02
1.044756637799837962e-01 8.071923635617004322e-01 2.733601407238484687e-03
5.008522527473833197e-01 1.128972005227382169e+00 1.211753091700006578e-02
1.645156034468239659e+00 1.443993161610760634e+00 1.414964384280290553e-02
1.989359387528703837e-01 9.590504271738868880e-01 7.121728090071966291e-03
5.893241518331712170e-01 1.250750633807052647e+00 2.837134725375639599e-02
2.595775325998217475e+00 1.545474475831469130e+00 8.542233373162904861e-03
1.111305832593943776e+00 1.343440085803107253e+00 1.533020693914885317e-02
1.667370954330074984e+00 1.520189927343229330e+00 1.514614810801758957e-02
1.275813483946418803e+00 1.444538764185079538e+00 2.213216957008932312e-02
1.442301414898789824e+00 1.426112714629015343e+00 1.858256476753325503e-02
1.994600962702802960e+00 1.535997090982611724e+00 1.422188280168559804e-02
5.771516282732673808e-01 1.249745321853805491e+00 2.789243010348326293e-02
1.799100403805531379e-01 9.382293928333917954e-01 5.754104209674355472e-03
1.890861919763815235e+00 1.467622872025968972e+00 1.160136073904089599e-02
8.322127178148608362e-01 1.331610243644173019e+00 2.006754053695632839e-02
4.775676195101622445e-01 1.187624096810691032e+00 1.758120519866691184e-02
9.726687614931083248e-01 1.404380166246090189e+00 1.996535260810514134e-02
1.249438933887413450e+00 1.467671930438334327e+00 1.806227234207589266e-02
1.394506157835598836e+00 1.402527777394292574e+00 1.834193994072488496e-02
6.727793696257202694e-01 1.248270892374116814e+00 2.514036458052529288e-02
1.192380963513415937e+00 1.447208102961299758e+00 2.338043398022971245e-02
1.279532671807710464e+00 1.452330890952391984e+00 2.080860993431218539e-02
1.406685709416055641e+00 1.447591065239171249e+00 1.903137716633967330e-02
1.709272661596771492e+00 1.426296076768775567e+00 1.071692678123960067e-02
1.229126555746771876e+00 1.398978371181080149e+00 2.372125550768492894e-02
2.798547088526306403e-01 1.025773482344676690e+00 9.816917500629514931e-03
7.438815521161924460e-01 1.257815685647664328e+00 2.253734242625620235e-02
5.357143255495389944e+00 1.759172717441202849e+00 2.751379939063811932e-03
5.939236656521774016e+00 1.785559500585712112e+00 2.140017744568640384e-03
6.594415909563142719e-01 1.222714010554720288e+00 2.374461471991659925e-02
1.483380058871357932e+00 1.428880914958675197e+00 1.758224259059676040e-02
8.164512247297051051e-01 1.308700155487339867e+00 2.174573709401878691e-02
2.315613642407080008e-01 9.613463626056045763e-01 6.895439564872936355e-03
8.154582724410788241e-01 1.233035541995367135e+00 1.828093290113632502e-02
8.301376247815490661e-01 1.324199819853036475e+00 2.060715637472448902e-02
1.497785599260899048e-01 8.819189196368217853e-01 4.609957507079708548e-03
8.696078092096604095e-01 1.355084337653714277e+00 1.786952911125272436e-02
3.450573236175956460e+00 1.638447798081383855e+00 5.860443023520879591e-03
2.003982443862365459e-01 1.002793723733713893e+00 9.625531519088870516e-03
7.887255481171210336e-01 1.300163397592205783e+00 2.240471319103893091e-02
4.796967298209347419e+00 1.765600191537155528e+00 2.518756168759768346e-03
4.801665729862855669e-01 1.233593548433233211e+00 2.418878458406469034e-02
2.347692647315318681e-01 9.946930856030552492e-01 8.146543688801710995e-03
9.548824461168305966e-01 1.289067195335728000e+00 1.626064679048205841e-02
1.809155247714155368e-01 9.244363487953519698e-01 5.318670826852641212e-03
1.885914921335148486e+00 1.477759047525591951e+00 1.271531875325369529e-02
2.286496321196893167e+00 1.528871635416277242e+00 1.143701884510232684e-02
3.442822712889733738e-01 1.033343884961177128e+00 8.744323353097105400e-03
4.647287136069322422e-01 1.202983160379867300e+00 2.079600008744480685e-02
2.511878537308817050e-01 9.882515832676816991e-01 7.355566555051594110e-03
1.284348301285532123e+00 1.435242348497663301e+00 2.334076649815805538e-02
1.002904253885374297e+00 1.346506719583991707e+00 1.685579225935614905e-02
3.917327599054342135e-01 1.114711030055918428e+00 1.195578242134197680e-02
5.319355796549813942e-01 1.191063068425860072e+00 1.845425603530863323e-02
6.437987757495937657e-01 1.227023458337794359e+00 2.483691602181477970e-02
4.021527832342631115e+00 1.700069104146392673e+00 4.427290654069430953e-03
1.508855355948473864e+00 1.457215727775336367e+00 1.664145827093823499e-02
2.605824581014442032e+00 1.618809150020275478e+00 6.919632923551050085e-03
6.184277655783700922e-01 1.268035843100923321e+00 2.804679007961731821e-02
1.484267244484839487e+00 1.434091158335076166e+00 1.796179551206053548e-02
1.083512626232847165e+00 1.396161965170029884e+00 2.254821803127152885e-02
1.067520582337701640e+00 1.367563329492857083e+00 1.812591931602234099e-02
5.581943291143545149e-01 1.176993293119495299e+00 1.558983552638338807e-02
1.194733500203235987e+00 1.362490553835444373e+00 1.670197290318974764e-02
4.379721930665564367e-02 5.642347196102233120e-01 2.126838298676181154e-04
2.562118096359868868e-01 1.004211612179175761e+00 8.992002195979181475e-03
8.691807300290303573e+00 1.826693423749799372e+00 3.182668385061043857e-04
1.143708459498270491e-01 8.663385392008423613e-01 4.717681271653621083e-03
8.160731169518855577e-01 1.336694599688928786e+00 2.001536029994908927e-02
3.075620430507882030e+00 1.614461448725499793e+00 7.248206196667523506e-03
4.732280923339186041e-01 1.201476169559583029e+00 2.056784056224041785e-02
1.711236417809645083e+00 1.484836052122265659e+00 1.523372541574640956e-02
6.084503673635597742e+00 1.785540136977631365e+00 2.029231842250039941e-03
8.951221708167828028e-01 1.300806159062872558e+00 1.897413610230436545e-02
1.762310137874746996e+00 1.482270957872438677e+00 1.517416543076114191e-02
1.581746172330279254e+00 1.456690901480935496e+00 1.556350501218750973e-02
6.545461428230954226e+00 1.830180160651027954e+00 1.192810757052140472e-03
7.350469881417363016e-01 1.239519832378310982e+00 2.217217435141369958e-02
1.118969542487516788e+00 1.399454032441584284e+00 2.355192817030521066e-02
7.500254755682106422e-01 1.248336925746246440e+00 2.189735181947434842e-02
1.897302100673194936e-01 9.042918098916929992e-01 4.692986374435273271e-03
8.532997311685593944e-01 1.264431981477081468e+00 1.827488202874676809e-02
3.882761770739240337e-01 1.166948989931348990e+00 1.485542932622919282e-02
1.404051898503185569e+00 1.458602064456850478e+00 1.806087733295684908e-02
4.896166471019873789e-01 1.154290130090095401e+00 1.340931787643070972e-02
8.310400943681702790e-01 1.315666920274433327e+00 2.115560720379352361e-02
1.838561484234211285e-01 9.338992296337027543e-01 5.581933722073627313e-03
5.473166411322565317e-01 1.183448262266249218e+00 1.682172905602439400e-02
1.083693470630178846e+00 1.403627986261772209e+00 2.290643734430395512e-02
7.591431296269648854e+00 1.820415948869015921e+00 1.068003315830282378e-03
4.855777757409416306e-01 1.217006586516458988e+00 2.350002061091452377e-02
4.080557468830889323e-01 1.143990650970105882e+00 1.390394287810381609e-02
1.502819336686445739e+00 1.408999786129329523e+00 1.529912904396973916e-02
2.976942060771398335e+00 1.594153513992443205e+00 7.265910800437420762e-03
1.273687718263709190e+00 1.327357775328088740e+00 1.072364933514244507e-02
1.682479117889287057e+00 1.453451336010915806e+00 1.386520020919742094e-02
2.233505349363347214e-01 1.016033475179992207e+00 1.078298657346677715e-02
2.162889302156984772e-01 9.632311854796459238e-01 7.234750960308925991e-03
2.507638889882576549e+00 1.536711703349925573e+00 9.425273000202367274e-03
1.543281164363654034e-01 8.814471232322442784e-01 4.567996147825110174e-03
1.376417641411545656e+00 1.388220349556861466e+00 1.737489535431022830e-02
9.754182196238026847e+00 1.855894493834064463e+00 2.086138154413976365e-04
7.903184871485947616e-01 1.240387761264381439e+00 1.988100383769409590e-02
1.746397197340290752e+00 1.458963781927215653e+00 1.329033223612811031e-02
4.663004229381698451e+00 1.652922718155895421e+00 9.726692578632087664e-04
2.959193173110512110e+00 1.600216618377525046e+00 7.795300086960504568e-03
2.445425622601227200e+00 1.525047800233218842e+00 8.989008177282317019e-03
5.599563317553445385e-01 1.206471261707875442e+00 2.290754530067672448e-02
1.204297206942727405e-01 8.025038793696359640e-01 2.571190039453722081e-03
2.302934249510984466e-01 1.010303867183417248e+00 1.011667060726354969e-02
3.442285269763682987e-01 1.062058255477817514e+00 9.338705352776626584e-03
1.472954143765201618e+00 1.506493584557311749e+00 1.261112690698589639e-02
7.657428428480662630e-01 1.238852726212744448e+00 2.085313262490797251e-02
2.018663794227734787e+00 1.540954096195884304e+00 1.338938325836169611e-02
3.857187032576427921e+00 1.641570445338855988e+00 3.973257189147664549e-03
5.125001360082105384e-01 1.139068835547344616e+00 1.294892870703684418e-02
1.669299964312268569e+00 1.490884225068730640e+00 1.537672573724688241e-02
1.705458184493458429e+00 1.526471081020934983e+00 1.529272709467415295e-02
1.120375041394203297e+00 1.300780465745200676e+00 1.167989845395601273e-02
6.698649999730239557e-01 1.260198186940385989e+00 2.573578670225698875e-02
8.303254191038559329e-01 1.223960881705271397e+00 1.681861171965000692e-02
1.094459312043535526e+01 1.920382857400251497e+00 2.037806738728162217e-04
7.658806469970703690e-01 1.266553632101740101e+00 2.199470801722305108e-02
2.342242668735383671e+00 1.569092152983713628e+00 1.198105743227596484e-02
1.272913904315688516e+00 1.379777795319895528e+00 1.912083718159153511e-02
3.567462454912479597e+00 1.580175549098257859e+00 1.058258753617666824e-03
4.984166441400158520e-01 1.187002463708159095e+00 1.748048718686923131e-02
1.741874503100173888e+00 1.550555000841229436e+00 1.135805961321847968e-02
2.847241875474315176e+00 1.590151871522346161e+00 7.759656779224909616e-03
2.217209948559453470e-01 1.023911188448544785e+00 1.077460977620555739e-02
1.813374192624945147e+00 1.481882863448815035e+00 1.455385482362643070e-02
3.013966069369589107e-01 9.718760568475108830e-01 6.415160522917261188e-03
1.348155745643867753e+00 1.401777417748838683e+00 1.987503505046829197e-02
5.371701133447587040e+00 1.717252933352890976e+00 1.497352363096207803e-03
1.026496820969337920e+00 1.326094651539749814e+00 1.602596904571115116e-02
8.599978291621535043e-01 1.350624897368252419e+00 1.824951826752824191e-02
4.473536812576484500e+00 1.670447575505839888e+00 2.320052821003636568e-03
3.088619601112967405e-01 1.143272901440814948e+00 1.471589818731441381e-02
3.011297105776317373e+00 1.652816482691370714e+00 6.644099252357280570e-03
2.838713663941619947e-01 1.070627926945863395e+00 1.064190133651610540e-02
2.706499845642804103e-01 9.706880446915864269e-01 6.787654982270127819e-03
8.637395112651626849e-01 1.301283204029011653e+00 2.000975265166397496e-02
4.173495048363310644e+00 1.633356994084798064e+00 1.701317385154199700e-03
6.856334525522059797e-01 1.313805993811416162e+00 2.541511100358949393e-02
2.216381082037654493e-01 9.755026539010910325e-01 7.500557560235302304e-03
1.441557528407979571e+00 1.484393907642822974e+00 1.438873364990012060e-02
2.383867600694334676e+00 1.550426070952886981e+00 1.213221936109759938e-02
8.025205094666848504e-01 1.253107527148068501e+00 1.988623864453734069e-02
4.215957375632902071e+00 1.731894362897103301e+00 2.947071216945412048e-03
4.407028894007195552e-01 1.137683479829787014e+00 1.345861820744715179e-02
6.293975348621954069e-01 1.199964499517170324e+00 2.015457167615337594e-02
2.395816065530771422e+00 1.528063718336554411e+00 1.010281441970486971e-02
5.140172116019549042e-01 1.193968297926356614e+00 1.913080662513873265e-02
1.086614732242048076e+00 1.353858201858093802e+00 1.635061108237189850e-02
3.810637602216939701e-01 1.082456494406617287e+00 9.825151108177870157e-03
1.977279230687843725e+00 1.463131186556098084e+00 9.493955094832827457e-03
1.185068952927854191e+00 1.380763640311033269e+00 2.215567568957303723e-02
8.344984558990936607e-01 1.307564134101060427e+00 2.116252104023340005e-02
2.618737875760189127e+00 1.559368566770428455e+00 8.917362223978705232e-03
4.229412576704127957e-01 1.210085010342077050e+00 2.157690693703530338e-02
2.340912049983653098e+00 1.503071195608734145e+00 7.361293411442480436e-03
2.891069464072839601e-01 1.030718855717908999e+00 9.648525813561273715e-03
9.353928148222218075e-01 1.336301874426098379e+00 1.790990220986286158e-02
1.923498577445147406e+00 1.497767821840872982e+00 1.439479045837739613e-02
2.201492905294594460e-01 9.644934459295713136e-01 7.283053372524171502e-03
4.077138575331333836e-01 1.189694087947548606e+00 1.789972368966708666e-02
8.948562944050970636e-01 1.320594458291605378e+00 1.921467402092585930e-02
5.044244551333781246e+00 1.728629482121578409e+00 2.446338230998563318e-03
3.122239267191346812e+00 1.579987104077513305e+00 4.770873316294940887e-03
1.129378953984004674e+00 1.375381236130798435e+00 2.016534659949968666e-02
8.996972486019237936e-01 1.295040488358837782e+00 1.853041248825463422e-02
5.553678108936898061e-01 1.177357280010493223e+00 1.566787047471749142e-02
4.204143805375414877e-01 1.089038080628644600e+00 9.608048294802442116e-03
3.318160242624930145e+00 1.639374999770120800e+00 6.220584872049694965e-03
5.521770966855544138e+00 1.762862252980635924e+00 2.388453935774191225e-03
1.158805601128659823e+00 1.387985738249764900e+00 2.345335216024575439e-02
1.298549934392312366e+00 1.421936620685833264e+00 2.277273430317298605e-02
2.247849048859277499e+00 1.478388346285829158e+00 5.704184210828005391e-03
3.781337807272585061e-01 1.153693382620767593e+00 1.431022690254807328e-02
7.872779365967303988e-01 1.258099119571451929e+00 2.072898840805469448e-02
1.573246458721234975e-01 8.617518420885137420e-01 4.073167479308900663e-03
3.327097209128500488e+00 1.631758378875905136e+00 6.035473377808169698e-03
5.350172513006231645e-01 1.231532371988584895e+00 2.567452072728310802e-02
5.548689145091253438e-01 1.276800105516189721e+00 2.735452423944443462e-02
1.651677089511225383e+00 1.437398924175360859e+00 1.374559330623376270e-02
2.470831489570341599e+00 1.585715271521475289e+00 1.046862195015362505e-02
1.884140039662102750e-01 9.003274642576677422e-01 4.609459039687013003e-03
1.374468027378253909e+00 1.396503783617298433e+00 1.836820245680846272e-02
2.862074138496514264e-01 1.089447682836602649e+00 1.159023127835759337e-02
5.643644792436035562e-01 1.239222047450772690e+00 2.712722943532592731e-02
2.158841790384072201e+00 1.557904195706864003e+00 1.175703236440647087e-02
1.076728343885010819e+00 1.324095888075821126e+00 1.479000005402580399e-02
6.387574026693653151e-01 1.312765167406103162e+00 2.691148156048360496e-02
7.191061188137639615e-01 1.228746314901470793e+00 2.188530287130168589e-02
1.065307749584053276e+00 1.420422334764777084e+00 2.214708147637059477e-02
9.350679116361405363e+00 1.933145710061484168e+00 1.066342787972740405e-04
3.200053459091491970e-01 1.073338401243037366e+00 1.024299446427297776e-02
1.963912891829326268e+00 1.534532027377759622e+00 1.466881538571350452e-02
7.519400888434407904e+00 1.821169668827085752e+00 1.123998641966882615e-03
3.437050174231576882e+00 1.739456320841303860e+00 1.108549907457123456e-03
3.121483491363964635e+00 1.596235069812836027e+00 6.024047980567188466e-03
3.542517340800346304e+00 1.646587607247361307e+00 5.902051185331986041e-03
1.214983412977199029e+00 1.329187382501714643e+00 1.210994275357806481e-02
4.937552333062264487e-02 6.282259717950691158e-01 5.024690562147277138e-04
7.268914643412074383e-01 1.279975692146539945e+00 2.409548679134380575e-02
2.059054300886697053e+00 1.539881880794111479e+00 1.331581648178565072e-02
3.294826302323333955e+00 1.641194425245492416e+00 6.291529802592231956e-03
2.749041410156072840e-01 1.096478982060842933e+00 1.216527215192997509e-02
2.731827998125657686e-01 1.003947717135828199e+00 8.713946144190293577e-03
1.550537820591280314e+00 1.454321546643255081e+00 1.606761436087319680e-02
1.871511614559849157e+00 1.505676436094092407e+00 1.640121360616602492e-02
3.003452716195331718e+00 1.607385900701776338e+00 7.959606231985036362e-03
1.072799692170699204e-01 8.251594593655428023e-01 2.920214006882272933e-03
3.090939765698984765e+00 1.632340866335571183e+00 6.914148528471753506e-03
3.909744169687957793e+00 1.671850543451534721e+00 4.676523592929190259e-03
1.158640919014923831e+00 1.425110716363461094e+00 2.510377682322801479e-02
6.731229991312225325e-01 1.269391282673714816e+00 2.586157054298075103e-02
9.552774135456514326e-01 1.340943289053282639e+00 1.749284852231365942e-02
3.208558666782351243e-01 1.047368396997622852e+00 9.309172447894451669e-03
1.318181536856277702e-01 7.805807757583254070e-01 1.933076810707558312e-03
1.496704913083547028e+00 1.425214213841976552e+00 1.690029356598414523e-02
2.070311650989264951e+00 1.539865012928123278e+00 1.325762526230800202e-02
1.036557629659883961e+00 1.330554771678641224e+00 1.592939746420300035e-02
1.433901184154129149e+00 1.440885620304364290e+00 1.900491775476315787e-02
7.160121593577992716e-01 1.289368128356905174e+00 2.475996931598974105e-02
2.421210925687078408e+00 1.562368502545872451e+00 1.194539216688794703e-02
2.400272645400916005e+00 1.565925230845705229e+00 1.208903288573011728e-02
4.581928103922335183e+00 1.622289296049559404e+00 3.910515026495286150e-04
3.091627764119905808e-01 1.084974757094501419e+00 1.101743354673802994e-02
1.153283233875785463e+00 1.414336230646751291e+00 2.527095783544037327e-02
1.901324243432393502e+01 2.078731551552085666e+00 1.577111057966880284e-04
2.057520119800051006e+00 1.528540081451766453e+00 1.382586485460224682e-02
2.686472760113017610e+00 1.613771457855658564e+00 7.629641323388449206e-03
6.702477145481205989e-01 1.244572779783687189e+00 2.510008004361574327e-02
3.454315547167466249e+00 1.625194661042556943e+00 4.962567120490450276e-03
1.000065343028421344e-01 7.678617719964787591e-01 1.575973158103376572e-03
2.325928788526730351e+00 1.547342076369699004e+00 1.213619440423192343e-02
8.904177004579565402e-01 1.286723629552017245e+00 1.842909088050162167e-02
2.307974446712041106e-01 9.803602801377493403e-01 7.467871460383930689e-03
1.110455220718944869e+00 1.401923311324618338e+00 2.350438659045629014e-02
1.352619459312243977e-01 8.912513681101695839e-01 4.833700617856389985e-03
4.625658886595354957e+00 1.711143324219099870e+00 2.767988641331254034e-03
6.584141461922006222e-01 1.214103155387633137e+00 2.289995860174228598e-02
4.287781617262751865e+00 1.742954378112079539e+00 2.468219902229086375e-03
5.445367400595952923e-01 1.228634681956003227e+00 2.571351726233805229e-02
6.716236872896645949e-01 1.270093885138595891e+00 2.593930150604955437e-02
3.529633224087955767e-01 1.058099865480408575e+00 9.096616976201963092e-03
1.930660296625507311e+00 1.458992152313357105e+00 9.983924244867855083e-03
1.943951380814489260e-01 9.073560785971281906e-01 4.724078582884063543e-03
9.934936076400109339e-01 1.342052128320144533e+00 1.692446942909840712e-02
1.650491244561323123e+00 1.469661405712388902e+00 1.480883338257683000e-02
2.602211172205892709e-01 1.018951727361503190e+00 1.016425260340489238e-02
7.613357694885806382e+00 1.765460695790495693e+00 2.154519327523265700e-04
8.326334651660687314e-01 1.275115480571788362e+00 1.979714991781227756e-02
3.754644042495237088e-01 1.103622758465877096e+00 1.132174380239104987e-02
1.164629469433621445e+00 1.420854541022180673e+00 2.543647426731695388e-02
1.284041728526222670e+00 1.391398860731845932e+00 2.096687822251152439e-02
1.017077182509279254e+00 1.341860403818987413e+00 1.657842289850858242e-02
1.380613171200090417e+00 1.401874595103453913e+00 1.875350148832485506e-02
5.394637887967540513e-01 1.238661343833178163e+00 2.630452251113916257e-02
7.963330564373964915e-01 1.341021689890627977e+00 1.989204711796323244e-02
1.429929949615185159e+00 1.419117369159196951e+00 1.853417665678753004e-02
5.543797155344545757e+00 1.730262548972259840e+00 1.515819639793544379e-03
3.821957534300825188e+00 1.695889310348575041e+00 4.635268150734043850e-03
1.923173626014086146e+00 1.478194083732114583e+00 1.203095436791906149e-02
6.968106447449636809e-01 1.176266263503711107e+00 1.271396600690172934e-02
2.274099339864211533e+00 1.501531000737001520e+00 8.359834030262063703e-03
1.883091339728582003e-01 9.218460666744643373e-01 5.167957064832192499e-03
5.234298751709771658e-01 1.198992659141416617e+00 2.046387987453473362e-02
3.192856480544580933e+00 1.578792106045635801e+00 4.066208445814512018e-03
1.278726307435419596e+00 1.418178184429998767e+00 2.335816244276198508e-02
2.132532649824182336e+00 1.477555570001664487e+00 7.879542642675594830e-03
4.758294398191322827e-01 1.217504520218920305e+00 2.331382353241064076e-02
3.544506556944950759e+00 1.699194018182502264e+00 4.609699964996912327e-03
2.043948633531932901e-01 9.322583201570383560e-01 5.331473512028203458e-03
3.952009236125344049e+00 1.689418621406622245e+00 4.659748538955189520e-03
1.665366808594379577e+00 1.442920653561609701e+00 1.365760827878450927e-02
8.915772617375947728e-01 1.294974984182596378e+00 1.880284419914993177e-02
9.200264149887108500e-01 1.319574174528881372e+00 1.860449042712511089e-02
5.834219227965171228e+00 1.783038074106743753e+00 2.294588731699863642e-03
1.604194330649877598e+00 1.441282603851465671e+00 1.500610817402764016e-02
1.130903804625038811e+00 1.392500916951038947e+00 2.331418913824657990e-02
2.208167689266177014e+00 1.555848177499887353e+00 1.203290251560210772e-02
1.636188773132567720e+00 1.411892733910038888e+00 1.100841786286261073e-02
1.276969988532020750e+01 1.937538396017559839e+00 1.891990332997599787e-04
2.572226234465880834e-01 1.014623342505968084e+00 1.020288736922114053e-02
2.605458232665391893e-01 9.712989599437567012e-01 6.929185773321523169e-03
2.854153631445679462e+00 1.635278409654842058e+00 6.578087880670685506e-03
5.499348640200479643e+00 1.764609021905264363e+00 2.430430982775681932e-03
4.590344505286190757e-01 1.172998051337397207e+00 1.530966237739616459e-02
1.517348521418001805e+00 1.382539645102029313e+00 1.157100756289686054e-02
9.187912239417469484e-01 1.274081099783522575e+00 1.635863599320270742e-02
9.237155778671856110e-01 1.375461778619273323e+00 1.855636044154072850e-02
3.867644783162648703e-01 1.156156658812702798e+00 1.428004678205878342e-02
3.685806891716509881e+00 1.699589752130797660e+00 4.633282054175074868e-03
1.888129553642983849e+00 1.556018289766361029e+00 1.096909699529632562e-02
7.044342372805028063e-01 1.252144436530015392e+00 2.396505295102323296e-02
1.660229052624300206e-01 9.894202173767202568e-01 8.408699009077339956e-03
1.696689855469887265e+00 1.521725254425310592e+00 1.560119035453081879e-02
2.338575373949396130e-01 1.060561314907187525e+00 1.098646580339079221e-02
4.610162556708248816e-01 1.228891749242816411e+00 2.343289278093018541e-02
1.093696698232413844e+01 1.969607624115526257e+00 1.658274017584463725e-04
3.737436915217245970e-01 1.121602859222456949e+00 1.271519497606252158e-02
3.901513496785183666e+00 1.642054583262636536e+00 3.739499778725310225e-03
8.357832715192943240e-01 1.242991205301950952e+00 1.807455778403845026e-02
1.907803843522711595e+00 1.495773906317822366e+00 1.442816063663623569e-02
1.163720899487392657e+00 1.362718486650880134e+00 1.698877188633552554e-02
3.677576402149403956e-01 1.118051285470111456e+00 1.248941437913401488e-02
9.692355247056613221e-01 1.328694445196276330e+00 1.731951770627575965e-02
7.510757929126418153e-01 1.244668638911074376e+00 2.170522291796354170e-02
8.561028479491937793e-01 1.372750803486981752e+00 1.792004463685895402e-02
5.716082592070301782e-01 1.209024446937797759e+00 2.382435012321099110e-02
3.369012988525160512e+00 1.645629602188339424e+00 6.184386201867085597e-03
2.265204970164642617e+00 1.520729376485328910e+00 1.087245343531768535e-02
3.866568681895921067e+00 1.658010175473678682e+00 4.711993038021568790e-03
2.325623437171366326e-01 9.737092258443947879e-01 7.330903026847839649e-03
6.384521335485047189e+00 1.762342520036889404e+00 1.137961343795567803e-03
3.772369130576454510e-01 1.066697297495343921e+00 9.027987077312664421e-03
1.612692619209364686e+00 1.439827472720224266e+00 1.478072908543449221e-02
3.635912113167710125e+00 1.681356379945622370e+00 5.186797762229519021e-03
7.160861466090653327e-01 1.266796501894537075e+00 2.404086111981274324e-02
1.714044871409251103e+00 1.469812944529707011e+00 1.438223263288304458e-02
4.094648843405190308e-01 1.099049404051105183e+00 1.054136032284651650e-02
5.816906909010070015e-01 1.223869606110175479e+00 2.625329353027155976e-02
1.022287809520509239e+00 1.344804539828517331e+00 1.658142517262684371e-02
2.297999500105291304e+00 1.545850218949702093e+00 1.214742943232714409e-02
1.633905000298220500e+00 1.463809266926902719e+00 1.490197269326224046e-02
4.974716458688006049e-01 1.187744685977468295e+00 1.760529701989968845e-02
2.121810476416918334e+00 1.589968504897877999e+00 7.637689683853579256e-03
1.694742233384568530e+00 1.473139936996338051e+00 1.466000345531235510e-02
2.619378591307928161e+00 1.589824906321487097e+00 9.115734751035735675e-03
5.780535245256464005e-01 1.232559632995457344e+00 2.702010771484460866e-02
1.940977107370469579e+00 1.485172993263142782e+00 1.237573435397918732e-02
1.244934245160834152e+01 1.966513099463728098e+00 1.416004517770166210e-04
6.099308697364891341e-01 1.217955380679739408e+00 2.528063135389435612e-02
1.105629027150380139e+00 1.412599554427436566e+00 2.384516866423146836e-02
4.778031887840386460e+00 1.733574980079573002e+00 3.049351952367564643e-03
2.458883201294900234e-01 9.958155781016010399e-01 8.137434043148329341e-03
5.087934190483407448e-01 1.201748967650213995e+00 2.101187120764289734e-02
3.255062532044270096e+00 1.639737909206039568e+00 6.382018349250444256e-03
5.524951519765355368e-01 1.215308530737068793e+00 2.479109002504487416e-02
2.683144557517403994e-01 9.951517084337447860e-01 7.766679271149230963e-03
9.973009639308447749e-01 1.350946719558298481e+00 1.697427457795131281e-02
9.919270301521394551e-01 1.335469979088626191e+00 1.689075855160060077e-02
6.653816681326780724e+00 1.777381682255196438e+00 1.340544107359927743e-03
3.342790225910307278e+00 1.642791513962697181e+00 6.198412200060348862e-03
4.831153337632344558e-01 1.149464504841074763e+00 1.337749759531617344e-02
6.418589444560903745e-01 1.254487437179672593e+00 2.668458989676193369e-02
1.222535933710277245e+00 1.422320224681379530e+00 2.512411207794250714e-02
1.338799812419581903e+00 1.370754561259218018e+00 1.482031827277473755e-02
2.167859559728502639e+00 1.447714546904553590e+00 4.709698317074269627e-03
5.057561664052911965e-01 1.218200548409971606e+00 2.400676011265435658e-02
7.704109906992204770e-01 1.269090322523645842e+00 2.193063596807973137e-02
1.366559374483334199e+00 1.367461106158782913e+00 1.325127264311378589e-02
5.738099716114647419e-01 1.228595371238836664e+00 2.651255066986153708e-02


==> data/Filipovic.1s3.param.txt <==
2.857201386269199728e-01 8.550870184853155420e-01 1.777180962415198656e-02
1.104792475665672846e+00 1.190453366814633984e+00 1.274393574510112627e-02
1.019391092809261018e-01 6.031140661247632595e-01 7.516217085849170171e-03
4.565684266474364650e-01 9.963422593912288905e-01 1.789537655797530935e-02
6.542759949321970137e-01 1.046119215818092307e+00 2.253673672791028926e-02
2.278968198168595638e+00 1.330521789974684621e+00 4.974685320517681364e-03
4.209444541175891175e+00 1.492626967736584653e+00 1.136822494467982191e-03
2.549399192253997137e-01 7.833385617080245167e-01 1.738351787476397417e-02
1.570705875474524227e+01 1.830697434651288091e+00 1.538366650965472494e-04
1.725707002870657369e+00 1.289633314454529556e+00 1.014358388389069617e-02
1.250521937107456960e+00 1.235953221144107550e+00 1.597167972860530707e-02
2.221232135159805776e-01 7.956966155859694911e-01 1.939972386485205522e-02
1.041145703863051830e+00 1.190248369651853988e+00 1.273631335489787235e-02
1.874470290629302316e-01 7.435954761366919685e-01 1.455423713580943426e-02
1.091563330580333169e+00 1.202695241651765112e+00 1.435575284834852104e-02
1.230951483064629537e-01 6.332029905245551982e-01 1.165384783810066022e-02
2.233811268235429970e-01 7.895574500423723219e-01 1.949465601478316684e-02
2.956596489537580030e+00 1.423558056259740745e+00 4.299643771056218568e-03
8.623311219909221559e-02 5.685581781004847013e-01 7.093685724783544561e-03
1.167777742722129197e+00 1.181922445684641332e+00 1.201233975939642283e-02
2.035251918417805284e-01 7.625457542590468041e-01 1.583355266496661029e-02
7.670225092029154812e-01 1.085097451452719408e+00 2.169486548112118871e-02
6.764549636398701216e-01 1.063510188197782869e+00 2.575919413011867540e-02
3.580937596045999927e-01 8.899723493399388508e-01 1.547479432830361178e-02
2.421932352836500879e+00 1.354086276096875041e+00 4.275473228550124259e-03
1.984322234712499466e-01 7.264957814135746261e-01 1.367710165246234337e-02
1.465671844548401548e-01 6.494896028917904740e-01 1.250738141836909775e-02
7.103754550197364237e-01 1.050043956864708417e+00 2.123860656097967606e-02
2.449657173127647525e+00 1.403849818577543651e+00 6.599792793088116172e-03
1.285765600436116207e+00 1.211003323194370207e+00 1.427968266262190367e-02
4.542859294032815520e-01 9.784914639944424231e-01 1.783624573952919540e-02
1.673102050615192127e+00 1.335650540502978156e+00 1.028019722999806186e-02
8.876007048605636385e-01 1.139008063066406784e+00 1.732487769035203837e-02
2.732710095777719506e-01 8.545000293647133649e-01 1.807328608080531474e-02
1.573122999656803578e-01 6.970105159870518818e-01 1.338818407311611475e-02
2.228776363742680233e-01 8.001105214528800857e-01 1.868017072092084674e-02
2.613455331451443042e-01 8.459239152712159093e-01 1.810306371265952424e-02
4.126247927142160377e-01 9.335787209061032765e-01 1.577828386249793824e-02
7.570024452486662447e+00 1.672752016781351880e+00 5.978922160229697361e-04
7.388036203411314506e-01 1.085623299157634669e+00 2.287093625015790971e-02
5.123035651155900538e+00 1.517782505785244984e+00 3.474707784415363883e-04
9.879078487451691259e-01 1.101087305626140100e+00 1.310155959231608033e-02
1.406750624740107813e+00 1.259989220049217762e+00 1.161921203767654273e-02
2.767912349980266584e-01 8.493513972096509157e-01 1.781918680727488311e-02
6.906812491716392000e-01 1.107828603146748137e+00 2.308090107329237653e-02
3.322833313025348456e-01 8.846361136612610476e-01 1.634647903310055064e-02
8.622904303834275641e-01 1.145093233936402388e+00 1.726892489323323537e-02
2.585132088427647412e-01 8.159183104707085077e-01 1.525432083205134626e-02
6.813930155223408835e-01 1.025254977356654607e+00 1.806126369950998567e-02
6.440627852857132574e-01 1.019234222811655322e+00 1.847462059298044662e-02
2.346107748738053278e-01 8.030561671668737800e-01 1.784121678512657835e-02
1.133233372106529968e+00 1.154368082456243005e+00 1.156210079593549857e-02
3.515173191031111699e+00 1.462920250603058303e+00 2.824427167612382321e-03
4.360983689236215821e-01 9.462307944063305110e-01 1.632643847496221753e-02
2.430548187813679206e-01 8.041458865068288331e-01 1.740873226150740222e-02
1.373179775412985415e-01 6.868112761375937403e-01 1.305938616822876520e-02
8.184135168118702452e-01 1.107506753783526809e+00 1.893125463532411429e-02
7.278400806003779699e-01 1.081595785419895206e+00 2.338359778066315467e-02
1.475931743471657343e-01 6.941678076421292642e-01 1.347212869329056199e-02
2.084876662925889246e+00 1.387590066730116423e+00 4.955816640170235439e-03
1.036336154925841413e+00 1.153785847068145687e+00 1.326605696208619720e-02
2.414118002102355387e+00 1.413076306193266962e+00 6.947072399264049222e-03
9.736320583026838449e-01 1.148262742260339753e+00 1.471165862041354071e-02
3.216711910728226265e+00 1.438394146212592872e+00 3.392185051904883855e-03
2.273569411986334998e+00 1.374941145228962602e+00 5.609030058661789928e-03
1.556014399226776646e-01 6.389468931342519031e-01 1.194037105321863086e-02
8.854403834998657574e-01 1.133081645903525780e+00 1.725948620390347146e-02
7.578973326681861522e-01 1.096398802504972902e+00 2.159538716177949319e-02
8.019357462405848347e-01 1.121990345063028416e+00 1.927414943442859116e-02
6.080864840538217214e-02 4.456995575536228937e-01 4.229105650418328068e-03
3.916862786829061083e+00 1.498273715248350735e+00 1.615843325430049715e-03
2.115688184945019035e-01 7.523244526052069725e-01 1.469558681511500507e-02
8.621642741608830374e-01 1.142575272759989824e+00 1.754337873493554481e-02
2.573547483445358108e-01 8.419478407635647699e-01 1.807575548200366852e-02
3.685364169023679803e+00 1.488025050559141249e+00 2.698708801241109668e-03
1.298153132680609279e+00 1.226704154163426486e+00 1.458913779195175273e-02
3.024746173901614599e-01 9.306500147635652365e-01 1.745390409403727028e-02
1.627705171726687716e+00 1.305578684653787569e+00 9.116372358488753630e-03
7.220670200923402504e-01 1.093327156133117928e+00 2.319059478490513582e-02
4.222272942903019244e-01 9.733059771373759883e-01 1.809199328088948594e-02
1.672092840694719695e-01 6.830647265860414485e-01 1.205333376260978896e-02
4.533845416808779949e-01 9.684146439144704077e-01 1.802156352685033505e-02
1.458083076185842764e+00 1.254581193724247923e+00 1.090127438202411966e-02
3.053017254631434918e-01 8.489980906476694011e-01 1.708013785889147748e-02
1.457760222596474975e+00 1.249472390535704136e+00 1.089998762671997787e-02
3.267156419884098550e-01 8.961473686271606010e-01 1.621090414132007537e-02
5.083161490613732347e-01 9.863237207558541719e-01 1.737138253400307558e-02
2.753084237402324552e-01 8.175639041315607702e-01 1.477321418809074242e-02
2.653755279393942845e-01 8.477441230013547102e-01 1.805907818323865960e-02
2.838970829031630227e+00 1.420719701111150091e+00 4.617826616381784377e-03
7.869804278503803041e-02 5.269832440544149899e-01 6.054549068331582795e-03
1.220043298457931691e+00 1.173820234605545521e+00 1.084660618148254770e-02
8.782356272319820079e-01 1.085065609972448497e+00 1.703548187505978667e-02
1.293249371453983887e+00 1.257445229873623616e+00 1.338954932642371677e-02
3.093913643687608017e-01 8.790294459647733927e-01 1.713274130852249916e-02
2.061375222674964203e+00 1.289508489705830430e+00 5.628521758067338114e-03
3.862742141578181077e+00 1.534749512031553742e+00 1.939196786672224993e-03
7.341667127396267478e-01 1.095515830084204056e+00 2.255710941270995529e-02
2.867313664584877353e-01 8.463692935889995939e-01 1.747148716019389716e-02
2.047366683965011536e+00 1.362680568913361645e+00 6.461717604260432991e-03
4.978900395985329519e-01 9.779107231246866316e-01 1.761124465343651829e-02
5.675160193827065713e-01 1.029988914982955306e+00 2.124652354153482373e-02
1.020594278755851736e+00 1.144271439642983612e+00 1.394635585605121138e-02
6.309069305276482353e-02 4.673120573130856714e-01 4.194745016405435761e-03
1.550214218548860157e-01 7.025516775225131294e-01 1.371553454980193633e-02
2.835921718750090137e-01 8.251430214271204822e-01 1.545429790646624807e-02
1.117945876674862449e+00 1.194591797865817373e+00 1.335737851346359070e-02
5.571609212559833768e-01 1.017348900205823137e+00 1.955634947475883012e-02
4.578863817685159265e-01 9.729890218742568431e-01 1.791693688638400575e-02
1.752388274318187888e-01 6.929187632535140917e-01 1.276767725541258156e-02
2.479224047485380777e-01 7.930073182328443160e-01 1.888212552573344943e-02
2.750185813019100367e-01 8.242677953448405148e-01 1.557239508107054540e-02
2.687128192551971884e-01 8.315004499107347957e-01 1.658802426776335298e-02
1.908903931467257564e+00 1.326989325292814881e+00 9.440334360677805209e-03
1.750772427936749143e+00 1.293506320498888362e+00 9.941787823754020398e-03
1.503916588772930829e-01 6.757755295114981076e-01 1.173883845074432698e-02
2.451158295245450813e-01 7.915029019842004798e-01 1.902828924441590103e-02
6.515486252722213489e-01 1.067590981287106500e+00 2.700516982601330884e-02
6.641456086728658725e-01 1.051506198900785893e+00 2.344410686194753346e-02
9.902358623326577014e-01 1.188111666409602307e+00 1.261588039685881783e-02
3.477325436628948108e+00 1.482377947178937783e+00 3.160127330000460540e-03
1.882495403936395473e+00 1.322407949024025031e+00 9.261020341750738835e-03
1.298540476954412604e-01 6.385921678081488695e-01 1.246944307958362114e-02
4.840629583692490634e-01 9.667852120061715127e-01 1.790942144365940958e-02
3.715127160214746205e-01 9.207054017250040356e-01 1.557554005679055373e-02
1.391118969568412300e-01 6.424029336214005514e-01 1.292391619479726049e-02
8.221238420995925500e-01 1.119035609715131496e+00 1.867341088223863424e-02
2.390873225920462364e+00 1.395463251821735362e+00 6.639888321932574389e-03
4.815672396795944166e-01 9.819856966316858893e-01 1.761823394785643274e-02
9.830993463264776633e-01 1.115112429548921202e+00 1.387391035652185342e-02
2.134398580779074961e-01 7.237479282552242710e-01 1.321874341022765721e-02
4.789612575663029226e-01 9.752186411336128957e-01 1.776655535047589468e-02
8.102050625388091953e-01 1.092440599634994625e+00 1.976514583488482232e-02
3.452421822970483944e-01 9.253357611876074085e-01 1.632530308043151496e-02
1.873216460244069737e+00 1.307969568106672753e+00 8.247973411254749462e-03
1.596271080524657160e-01 6.708135338667531311e-01 1.108900525914819496e-02
1.082526025062612529e+00 1.184064058750388782e+00 1.242864095722534881e-02
2.531746121326416965e+00 1.423540497842875396e+00 5.511618521487706562e-03
2.201259307554672695e-01 7.573634496593915078e-01 1.491779674995014765e-02
1.108142290558056020e+00 1.186779150467694777e+00 1.238552976978407605e-02
3.759005748658696966e-01 9.515685743348772929e-01 1.758457485355378533e-02
2.327617488660504441e-01 7.714513867061789654e-01 1.615267106190612992e-02
1.352947316878278516e-01 6.413398276897648298e-01 1.282877470931059055e-02
1.918640566660437530e-01 7.669218718932917511e-01 1.654572928125697812e-02
3.459433417854514969e-01 8.712526118562788913e-01 1.640016803175111185e-02
6.680644518518908948e-01 1.077986017413300912e+00 2.601172823890257613e-02
3.369125794371429228e-01 9.029524503071894026e-01 1.587604219066706887e-02
2.149135043605359119e+00 1.351563035596141882e+00 6.530912982831697799e-03
1.701111942986662795e-01 7.331663239944146149e-01 1.461204851353774259e-02
1.342511088904083938e-01 6.254228771080315719e-01 1.004538658452045277e-02
4.035986239962014999e+00 1.521971702374649293e+00 1.618474545021621105e-03
4.635038858665099237e-01 9.476760237933244957e-01 1.606292997758137359e-02
7.224612080044642282e-01 1.074979255565689851e+00 2.370792571764395243e-02
9.088249553623470867e-01 1.129992008385060531e+00 1.656592045309874736e-02
1.137538064245060321e+00 1.232890890738521872e+00 1.625924021238130818e-02
9.682490624595002648e-01 1.157803424704078266e+00 1.420788002675960060e-02
1.927885369288504791e-01 7.501154952735573644e-01 1.500108907164540706e-02
2.410480914693018117e-01 8.112210098137357939e-01 1.641738442019027508e-02
9.110254612222432602e-01 1.115166785406763950e+00 1.600185987746630817e-02
5.251073379323070167e-01 1.015207532377386368e+00 1.912348847352494940e-02
1.078822464632724465e+00 1.185494231990472658e+00 1.244916858726449922e-02
1.964447824644333096e-01 7.613683993090860636e-01 1.591934330388010063e-02
4.081482924010484958e-01 9.086766189002047911e-01 1.452136182370445880e-02
6.459970685038944893e-01 9.842819644383555833e-01 1.544238254755360244e-02
7.609232896330547780e-01 1.116537775774589791e+00 2.042551288242098681e-02
2.923785891502754253e-01 8.529047285319218963e-01 1.753227254940601526e-02
2.955767445133760662e-01 8.706323970184638439e-01 1.774510765029353732e-02
3.380332518897761207e-01 9.055756789967721598e-01 1.582213127710795433e-02
1.545510086630321522e+00 1.263008040598137205e+00 9.828381726471694183e-03
1.026523021687232307e+00 1.160962390480802631e+00 1.315245329126074614e-02
5.391717878311398371e-01 9.783108130073980835e-01 1.737873837625164217e-02
7.715352097620569172e-01 1.126762800569174106e+00 2.012535556872067921e-02
4.712843165030035641e-01 9.444130052060175640e-01 1.557089009334972768e-02
1.022468694307958614e+00 1.151820111252562784e+00 1.359202576332655538e-02
1.387234076396934301e-01 6.733827455443167631e-01 1.175516249904884347e-02
1.228271748630793248e+00 1.249151523699899347e+00 1.528364906040726584e-02
4.898253715534507946e-01 9.932136203676922293e-01 1.759371355985586347e-02
3.926984583131921114e-01 9.227467943452482002e-01 1.539367456977747822e-02
6.122463160325143372e-01 1.047534518299843453e+00 2.452773785686794550e-02
1.503547028707263589e-01 7.354040317172408914e-01 1.520030615186820054e-02
4.723802894666235819e-01 9.449867608648631068e-01 1.561959698995210415e-02
3.985697642727263901e-01 9.651280288243174743e-01 1.830718618883843407e-02
3.027158184680260877e+00 1.464333316690295872e+00 4.675391031961515995e-03
2.145947285288153927e-01 7.670080760671652564e-01 1.593436660940371341e-02
8.424230082058363767e-01 1.135770979038754680e+00 1.839190772291821735e-02
2.343093476756856197e-01 8.286003136384688661e-01 1.713089787333500064e-02
6.921746284652569026e-01 1.047721576540564747e+00 2.143821274947808886e-02
1.098388580541241000e+00 1.215383129539285179e+00 1.573466991419265187e-02
1.269490528731571088e-01 6.562109604176538102e-01 1.244616930079048972e-02
5.268192316777184914e-01 1.020411355082832872e+00 1.963106635967010183e-02
6.787486202395467405e-01 1.068710662887066842e+00 2.575656432899455298e-02
4.852826956426698479e-01 1.001208352949636060e+00 1.808337064427418053e-02
1.488862433560545373e+00 1.264370408575992366e+00 1.055156303485835743e-02
1.022895683712952808e+00 1.183853059311457123e+00 1.265318318088391736e-02
2.831343078071479891e-01 8.656818218637490903e-01 1.817289877218489225e-02
1.045805891986792080e+00 1.184799984077638868e+00 1.255588674526776118e-02
5.026215431767007136e-01 1.008246562898511112e+00 1.853264563738914877e-02
4.460133903471902306e-02 3.866862569898856794e-01 2.341374235417946655e-03
5.052927048012285649e-01 9.810076645134779838e-01 1.750436846243660916e-02
4.092145220338974099e-01 9.362422527319940180e-01 1.600981959982300182e-02
5.084323652686751904e-01 1.004771402347307330e+00 1.830451258475783438e-02
9.037629887250246963e-01 1.170249092498654608e+00 1.418500396443492413e-02
7.209476395117571101e-01 1.098242164699716250e+00 2.284832167288950583e-02
8.739640510392341355e-01 1.140451638439522464e+00 1.749967141232379106e-02
6.691439901220834763e-01 1.027037450737962931e+00 1.871445491500288785e-02
5.128147349012714962e-01 9.587422885976270015e-01 1.688617395485639272e-02
2.365653015170073314e-01 7.924073063237315750e-01 1.938684059682792282e-02
8.604129255911741048e-02 5.700175328901686544e-01 7.093350503617729119e-03
3.119181445356457028e-01 8.623999182647553718e-01 1.732228269007884958e-02
3.020580820109817211e-01 8.706706863918035610e-01 1.757344398817371062e-02
7.997269479563230699e-02 5.395367990855053364e-01 6.576279512541459774e-03
4.580123335046411559e-01 9.672737016984112035e-01 1.802051243154881646e-02
1.117644862198056421e-01 6.021010047491672790e-01 7.266951418975551961e-03
2.601484302988693043e-01 8.700818704579127427e-01 1.869215390800373078e-02
1.209206236034202631e+00 1.211995713713132306e+00 1.639587813505555963e-02
4.455141049412474352e-01 9.595738020542927682e-01 1.752869978039136439e-02
2.821467859582674098e+00 1.423107439843607880e+00 4.684073473209796404e-03
1.545696299583033950e-01 6.796004930524276455e-01 1.200676940563463746e-02
6.046243312034700779e+00 1.629105378996362763e+00 8.692401387681266203e-04
1.036192625491289210e+00 1.178306251752944123e+00 1.268991977472917233e-02
8.646186788139677282e-02 5.282687528510980890e-01 6.024868873345861839e-03
1.059801264091049466e+00 1.136800897720956716e+00 1.312300853369250363e-02
1.863778093983175399e+00 1.306537415732371699e+00 8.404326279463924382e-03
7.347606782240349022e-01 1.083217597790234077e+00 2.306947182287524822e-02
2.420999343980051677e+00 1.399954162698077154e+00 6.614354063186847488e-03
9.784870696457086403e-01 1.159674967449607186e+00 1.393270171445427225e-02
2.272350551446107592e-01 7.853876500070164912e-01 1.865527261999897629e-02
3.641294556674781191e-01 9.238399788252439349e-01 1.591526207649701652e-02
1.638778902931722625e-01 7.300498602885345800e-01 1.466772398710295376e-02
1.180323465150338869e-01 6.292983343591200818e-01 1.105147933323840162e-02
7.281660597679482372e-01 1.075779328192646878e+00 2.344796006435781108e-02
2.444717237915968178e-01 8.014323272661872943e-01 1.776444454488105076e-02
2.082641245923237072e+00 1.361819875208554409e+00 6.329581649241097438e-03
1.332395114338148501e-01 6.247798396366536222e-01 9.950562711968471627e-03
2.290171646331650823e+00 1.370861253844116723e+00 5.481689244628255679e-03
4.523715126599673342e-01 9.707539866334637946e-01 1.798463331266506385e-02
2.249142603745436286e+00 1.332307665126301499e+00 5.565914502963284667e-03
7.808527597080470173e-01 1.095948819871407132e+00 2.074996058049839026e-02
1.090824904137312812e+00 1.172120477947929951e+00 1.227168664950599626e-02
1.868056762970541629e-01 7.685846839437552314e-01 1.695143048557208598e-02
3.795380359603807152e-01 9.345793680292385774e-01 1.642560847475495883e-02
2.667382420832757894e-01 7.916540374219738219e-01 1.825911747272379246e-02
7.600354610820759804e-01 1.093333413379900421e+00 2.170025757749279027e-02
1.456046191897595765e+00 1.275393570924264530e+00 1.095453233800016378e-02
6.736438918357008365e-01 1.077125843274133743e+00 2.579083884758007206e-02
1.444276716185290299e+00 1.249109242680421339e+00 1.115738026815808227e-02
2.092786192025153369e+00 1.391892359077245400e+00 4.869587556198272209e-03
7.571150485238118399e-01 1.097584712174836774e+00 2.155152453834203660e-02
5.727834615601072876e-01 1.023961864763693885e+00 2.054154726729684119e-02
2.200726649855096473e-01 8.085728259770352810e-01 1.743497730343637753e-02
1.134859357116065226e+00 1.198711941272173842e+00 1.405950195252438084e-02
6.416474181793130338e-02 4.783170737859167021e-01 4.338898777819820592e-03
1.894613816663509032e-01 7.636506255224728701e-01 1.631516791290764726e-02
3.124710850772307591e-01 8.553289349715799128e-01 1.709118118512052351e-02
2.035851719959365091e+00 1.357133795780342211e+00 7.003323586508992081e-03
2.079654964779698023e-01 8.219675707055480451e-01 1.703961748830381401e-02
1.063215583050251212e+00 1.187543721576260314e+00 1.249043520179362807e-02
7.363654904936165480e-01 1.083938398851994167e+00 2.299306137882023426e-02
9.936282455508147482e-01 1.155006251258176686e+00 1.395285327075934841e-02
1.599742051377005536e-01 7.177982443852155559e-01 1.434899334087614761e-02
5.673552558067935792e-01 1.013591572463435009e+00 1.918909474956910499e-02
3.692703885736932090e-01 9.173190457227289318e-01 1.536599157743696181e-02
2.000515837639762484e-01 7.968692554037787312e-01 1.998293294578578488e-02
1.147819698662675969e-01 6.114381909879780252e-01 8.329770920746899093e-03
1.847312950183721547e+00 1.355489252853006477e+00 8.554829122580149062e-03
1.097580407403669911e-01 6.142763907719094307e-01 8.742627370542755544e-03
1.434836931018976802e+00 1.264163300435182657e+00 1.119398722293250478e-02
3.106497148131539543e-01 8.782673200621917697e-01 1.712168532027644532e-02
2.693922471550080910e+00 1.423520286829915937e+00 5.049375587268102247e-03
1.331520615654819162e+00 1.212716233739912886e+00 1.340661612023899031e-02
1.963787228655005990e+00 1.319509153928261735e+00 7.867013978362350293e-03
1.741225800243373090e-01 7.200765398840650588e-01 1.407896037275809323e-02
3.776708307804803599e-01 9.317731038122685217e-01 1.626112040743616857e-02
1.850055930322390407e-01 6.932010586365709992e-01 1.256284342905690000e-02
9.021576072116582745e-01 1.173112716466619077e+00 1.397195016422645049e-02
1.255596214372261266e-01 6.213453420320701470e-01 9.476362992414855482e-03
7.490710326914173933e-02 5.336373252498411990e-01 6.382074439676500670e-03
3.160986448205018284e+00 1.458142504863867872e+00 4.342934451420303599e-03
7.801652424218363802e-01 1.106954837461661789e+00 2.021107775041744090e-02
7.610719103338797753e-01 1.093158779833924843e+00 2.167008726741054617e-02
1.859267010482230420e+00 1.330935723612298505e+00 1.054584955844342642e-02
8.944244227320701235e-01 1.140196071211666773e+00 1.705060468501684925e-02
2.663493919550479649e+00 1.432702449009517931e+00 4.770114561886079976e-03
8.277767140468117457e-01 1.104535390179282928e+00 1.871236585614412598e-02
2.827564780577731973e+00 1.434434911258120726e+00 4.700074079304973444e-03
3.434989005289024178e-01 8.920762301186078158e-01 1.583074315573511359e-02
1.484527333970238616e-01 6.884692003904648860e-01 1.296708289329224356e-02
1.027733807494496110e-01 5.755364823528670293e-01 6.779048823037018071e-03
4.233943958264496099e-01 9.012062854198252815e-01 1.399153112288226315e-02
5.766660662782928659e-01 9.931447933819796958e-01 1.716807238032420913e-02
1.712275109295489928e-01 7.829908959962146309e-01 2.011920368973729029e-02
4.612882076406262244e-01 8.814962498931762092e-01 1.297143104953739010e-02
6.904390008565369774e-01 1.046805031551745424e+00 2.129619868110859543e-02
3.188658905804183652e-01 8.646620604035246682e-01 1.721086698535820997e-02
1.192024324783390599e-01 6.297079939602210352e-01 1.110249477264709829e-02
1.609775256256921860e+00 1.261630599636854866e+00 8.934159716308452334e-03
5.195188868855445952e-01 1.036725767206379212e+00 2.102868357799754853e-02
1.072882467889087477e-01 6.259274162951018461e-01 1.064087275499327884e-02
1.819573789404200781e-01 7.255637116081624649e-01 1.406229155759064486e-02
9.897693700253845650e-02 5.513344140486426959e-01 6.664922886963713621e-03
3.981155434379574087e-01 9.500636492666809652e-01 1.719758233383136825e-02
4.533647402936184512e-01 9.831647861524490661e-01 1.775759403996582386e-02
4.805484409426085679e-01 9.578178950408406944e-01 1.704194081119033213e-02
6.437039393581467372e-02 4.516808773565926804e-01 4.198308061925164203e-03
2.675372122359913618e-01 7.849163562762024871e-01 1.720248000870421359e-02
4.434032355116652169e-01 9.552809292636661453e-01 1.711669059012610461e-02
2.223458600177443678e-01 7.561283277666244196e-01 1.474699294880544957e-02
2.488644530071721650e-01 8.106478626072901594e-01 1.627780777270996723e-02
4.422225333115409329e-02 3.651597116233838980e-01 1.957586452082337586e-03
6.017577834644315615e+00 1.673316875607616216e+00 2.847446708218485598e-04
2.004806728459883836e+00 1.344219983622195302e+00 8.515418046230079085e-03
1.381360535656748489e-01 6.681132763217999537e-01 1.130194821974318288e-02
7.181740946925240232e-01 1.074814567898555895e+00 2.389770656276832272e-02
2.036369205301726382e+00 1.373707226926318636e+00 5.698481252132682820e-03
1.399082050299968183e-01 6.373671355136677485e-01 1.202547684157689173e-02
4.052670821387727162e-02 3.832178329455319665e-01 2.302827637659791201e-03
2.520575793808316867e+00 1.394179122112888525e+00 5.534981854060758329e-03
6.174930102431371859e-01 1.042788402833562778e+00 2.310269413727176341e-02
3.127837685951943003e-01 8.502769029216578067e-01 1.692832267425380469e-02
2.162146620020367893e-01 8.042261415112628153e-01 1.824449823569998172e-02
2.963137422758271300e-01 8.324664003293722470e-01 1.599556023807447575e-02
2.212037292324465221e-01 7.651641129545084796e-01 1.558883727327007966e-02
9.166776706210513770e-02 5.500332305697677171e-01 6.733902724743032892e-03
1.200825425622916276e+00 1.208618697690417632e+00 1.595942192787767541e-02
7.244645685227548704e-01 1.071799010044273803e+00 2.366526442640351849e-02
1.262528071020921905e-01 6.305878238186297668e-01 1.111893633854994443e-02
4.261466732544323399e-01 9.133187645047196046e-01 1.436178467428028335e-02
5.267642915494683553e-01 1.050052957125596098e+00 2.360311354859464389e-02
2.580012927716771598e-01 7.792327749972850492e-01 1.663982254279841588e-02
1.121921807571426566e-01 6.367338934183286447e-01 1.253249530119871641e-02
2.005475260011604643e-01 7.405913374750550116e-01 1.405205530038818214e-02
1.202635428042837962e+00 1.195214465068735965e+00 1.334304051239695865e-02
1.643617924943802100e-01 6.969542689433718685e-01 1.322167781301438784e-02
3.750778157079004416e-01 9.131082249349357083e-01 1.515466076511831975e-02
1.483698572261332060e+00 1.253718734220657272e+00 1.046756650447182475e-02
2.742114731917547621e-01 8.538234972405258638e-01 1.802755922851675963e-02
3.297142347213410374e-01 8.831161299528220709e-01 1.646282752796315862e-02
7.186752668587426118e-01 1.062278876103099012e+00 2.357987755210468397e-02
1.381233906030192804e+00 1.256395466261624128e+00 1.210128939262213911e-02
1.817947222806079732e-01 7.393395606524947317e-01 1.450870723568511989e-02
2.186677245118151536e-02 2.171920932530476689e-01 7.997876651929009158e-04
1.391108035187768044e+00 1.219914681124961264e+00 1.208450092667321882e-02
1.939411766580456664e+00 1.304207891458503132e+00 7.396784586980590000e-03
1.951403313173856180e-01 7.376176949308272945e-01 1.410348987001646195e-02
2.065578620238929242e-01 7.602624061065409444e-01 1.554554321463539994e-02
4.906120377760764484e+00 1.576484718450382960e+00 1.475194449628447306e-03
1.197732697946360947e+00 1.197241172898634298e+00 1.384006135975486898e-02
1.080625676902172705e-01 5.975516228625576964e-01 6.771434288342585706e-03
1.904295930480935484e+00 1.300041878936002426e+00 7.950188876074305508e-03
6.405778043423400181e-01 1.000769935050662029e+00 1.653628542213936639e-02
1.117550273139764183e+00 1.198098274889491277e+00 1.387741899053705069e-02
1.254413082938431456e+00 1.183390007116029263e+00 1.069782013558958494e-02
2.223919990151074222e-01 7.923694424663888514e-01 1.991326566445437637e-02
1.895254994609027466e-01 7.566974056896318412e-01 1.568426586598157396e-02
4.482563388312645891e-01 9.591162096174347118e-01 1.746029941026453619e-02
5.398280462672615521e-01 1.020219258039309240e+00 1.973577756288987656e-02
2.876945083889649091e+00 1.448051064931787923e+00 4.665670377054381875e-03
7.746228274127371360e-01 1.072035821059368565e+00 2.144471871556808198e-02
1.957520689671153891e-01 7.706501514523618201e-01 1.707584639840054389e-02
1.520412084289111676e-01 7.091990415636783007e-01 1.411566345431037976e-02
6.764784078517520616e-01 1.088810918668307925e+00 2.540404675782748090e-02
2.719868653192893948e-01 8.501410150298138735e-01 1.796710090488852843e-02
9.826877903446077367e-01 1.180119909501120334e+00 1.296025877003334492e-02
6.566099194831316321e-01 1.031539467556604528e+00 1.975941332960926347e-02
1.085293797749972811e+00 1.165713483432138542e+00 1.227313479017724807e-02
5.357973652568278622e-01 1.016494965116304661e+00 1.931475521185518213e-02
7.104921434377440281e-01 1.032305991077811624e+00 1.798530822561732537e-02
1.842432810508822238e-01 6.998617120201791053e-01 1.289898163181409443e-02
1.218300535832371967e+00 1.211320043849209993e+00 1.603765859273929839e-02
8.114934303438391394e-01 1.076249147155442731e+00 1.982036556781336181e-02
6.139670549915625664e-01 1.033707813953676613e+00 2.155595541479802049e-02
8.244723481099153206e-02 5.398753987150964884e-01 6.561401472928688090e-03
1.532404408329177126e-02 1.122684804200101416e-01 4.288501307586487432e-04
9.223893882066224181e-01 1.117481215108638182e+00 1.575220624208323664e-02
5.744366934169671257e-01 1.044572657191260578e+00 2.387859987745260051e-02
2.303479867667495573e-01 7.823389761474388582e-01 1.803971121493067042e-02
4.557695759567741423e-01 9.604635529587353115e-01 1.754363022323352644e-02
4.316375375946744697e+00 1.527062586558482593e+00 1.682386080058679428e-03
1.448030625023783435e-01 6.744723580532409057e-01 1.173275511317569547e-02
5.551849626425161555e-01 1.018986431431462281e+00 1.973550719050358448e-02
6.249383781326109943e-01 1.007975368584246967e+00 1.775179349741474316e-02
2.443540854735892776e-01 8.376130534957132445e-01 1.792785256697429497e-02
7.449328893966917775e-01 1.059330986728791002e+00 2.178911659997948350e-02
7.019214645425559951e-01 1.041700735351458462e+00 1.970123767904527479e-02
5.763322270437014616e-01 1.015393759073013324e+00 1.943087613388577717e-02
1.274542263204303083e+00 1.228093325075026554e+00 1.521105978820370963e-02
3.738693950110014708e-01 9.213985737935536102e-01 1.558920011503204216e-02
2.921664287728734877e+00 1.445850609855210855e+00 4.818156484608497950e-03
1.220970199263491196e+01 1.824216127085234618e+00 1.185379103095784292e-04
2.230102037343814347e-01 8.017785353317543606e-01 1.841398540364186376e-02
2.924952158882914710e-01 8.713121532956137338e-01 1.780668228025714464e-02
2.353371269566284507e-01 7.828110271854331614e-01 1.795255311190907532e-02
3.894106914204439329e-01 8.713740810773771273e-01 1.525077529171262394e-02
2.123634095959628376e-01 7.602372408811877147e-01 1.538604314013432457e-02
7.670005530193185761e-01 1.152085878852300738e+00 1.825970476859059902e-02
2.573811469139000163e-01 7.927442775750277448e-01 1.857459618124856354e-02
5.638764042397838017e-01 1.013156488628525143e+00 1.913159594875566555e-02
2.707212251509099610e-01 8.655791321659772608e-01 1.849303562499991782e-02
1.074489452878722329e+00 1.167803719838011567e+00 1.241405008835995416e-02
7.062463021351997883e-01 1.052486612364516905e+00 2.194979306421715112e-02
3.969280710444536897e+00 1.552029141918940924e+00 1.568158431885806683e-03
5.546869308624091666e-01 9.840872580806726555e-01 1.714939059708946167e-02
1.148775967611689985e+00 1.188767015851812658e+00 1.244997456207399232e-02
1.158156043252672740e+00 1.198594900165151467e+00 1.416131368573645202e-02
1.487271269982848310e-02 1.230855939116759501e-01 4.371624086359551515e-04
1.829927377628763341e-01 7.491179476397942238e-01 1.517369833779483486e-02
4.922922483269954186e-01 9.697176444055594091e-01 1.781087985925159864e-02
1.617099597684523993e-01 6.838168956386794228e-01 1.224209647165732696e-02
4.180872754884820686e-01 9.366583290128904782e-01 1.587690211139232768e-02
8.182547406128745093e-01 1.118576608478903722e+00 1.877838825165530079e-02
6.436410305707365720e-02 4.659981883221826493e-01 4.186468238567196860e-03
1.623538883281820056e+00 1.285942182870605466e+00 1.044768827082175749e-02
1.814741081552967428e-01 7.223655066548790860e-01 1.397164047141473929e-02
5.117102645393986071e-01 9.810916473529160964e-01 1.746644799546806515e-02
2.017000699250423579e-01 7.671987143798532083e-01 1.630279925760219281e-02
3.298057161628116241e-01 8.937074711176080655e-01 1.617333388533603519e-02
2.971532138513855448e-01 8.733012438712242087e-01 1.762633760569363300e-02
8.671336439463867007e-01 1.118835983121948097e+00 1.738308280749465556e-02
1.315739120370691406e+00 1.221396918856932468e+00 1.402804141933853416e-02
2.932498743443194278e-01 8.511036491163490592e-01 1.745362030137536519e-02
4.147835918197075422e+00 1.507515591375172992e+00 9.987618375354727525e-04
2.933667470649814479e-01 8.864299150053012166e-01 1.734908337070620657e-02
7.690985693925769251e-01 1.124260287599461616e+00 2.018964481361967475e-02
1.177700507399067065e-01 6.252448745364737048e-01 1.031992095450411442e-02
2.103234226166600607e+00 1.375369033372688232e+00 5.587544149667326987e-03
5.381380437373809444e-01 1.017764569128916552e+00 1.946289715587946542e-02
1.588153366227468832e-01 6.765116360097143122e-01 1.163122417081239798e-02
2.669728645107987131e-01 7.976235595633588416e-01 1.755136197993324015e-02
2.556826580420983874e-01 8.336241949394769257e-01 1.717133045082492454e-02
1.119083829071968683e+00 1.212713784141606910e+00 1.607141902211542753e-02
7.243315322145502666e-01 1.135116337939426678e+00 2.130003435519007768e-02
7.864206017821784300e-01 1.141856572594106112e+00 1.932882638159159200e-02
8.180810536860334548e-01 1.122452380673565786e+00 1.882993507128872743e-02
2.079254176344068838e+00 1.333468928352437244e+00 7.935803163366835639e-03
5.925984207499701562e-01 1.029231414078313200e+00 2.156530125681987292e-02
4.824193369848713275e-01 9.903825665811791801e-01 1.746754749786520733e-02
1.502841387958164798e-02 9.816887772199633933e-02 4.053715768664961595e-04
5.532831168187444248e-01 1.028779355563934850e+00 2.086116296811715842e-02
3.673476746163112372e-01 8.672559876386345401e-01 1.596748217262101630e-02
2.802644035077132556e-01 8.233321084082099173e-01 1.532610180939716210e-02
1.037956797171063705e+00 1.180699989356020829e+00 1.264296369430002731e-02
1.271878380094870975e+00 1.204641641779199634e+00 1.350825923254733718e-02
5.409678674827528289e-02 3.929318458354488230e-01 2.400117245452828424e-03
2.532638860042927487e+00 1.372604702877691540e+00 4.206445349954558016e-03
5.039836443386334075e-01 9.491223716219321371e-01 1.566430893661082194e-02
3.245850133461273268e-01 8.834506281276433004e-01 1.659114226241103010e-02
2.610464982560570801e-01 8.314983773586346327e-01 1.678420854922609701e-02
4.991825176285749066e-01 9.762158842652217672e-01 1.764014312999163253e-02
6.302691966438983551e-02 4.513378707872527373e-01 4.208372839042228211e-03
1.986617331790104135e+00 1.329890844302775044e+00 8.750417560993128605e-03
1.046838126401669067e+00 1.146619813976041735e+00 1.330685771433619269e-02
6.181611002485970507e-01 1.069071665062376386e+00 2.845856330470709905e-02
4.629748252558886890e+00 1.556276543324231820e+00 1.676151232084424018e-03
6.795255944508181711e-01 1.035616676682849180e+00 1.950756593906548264e-02
1.542058173073932004e+00 1.262833825544282140e+00 9.864940547687387623e-03
2.408215076790296838e-01 7.676639524837112205e-01 1.530335387766633935e-02
5.067835926278850822e-01 9.539279368404532944e-01 1.628031147083352712e-02
3.489859820928407075e-01 8.900203464741395232e-01 1.572266845147900910e-02
3.458274682330828020e-01 9.018307457646703718e-01 1.569618376943354709e-02
1.120535069882692414e-01 5.965179422255534325e-01 6.601158995310670019e-03
5.661210233812178361e-01 1.036321314801881721e+00 2.202500606903431274e-02
1.597471058104732888e+00 1.297494553035976050e+00 9.718202419034220954e-03
8.906004788619693580e-01 1.124445914467170571e+00 1.687618504556452279e-02
1.940228365416344913e-01 7.704710473313171049e-01 1.709276962003579425e-02
1.023834900643805668e+00 1.172757152349344079e+00 1.288986672374959480e-02
7.463716628484731164e-01 1.049408298683959462e+00 1.966145188971304969e-02
4.074664310084281649e-01 9.517445386965598386e-01 1.720642455510212887e-02
3.517156948684075690e+00 1.482007761604821061e+00 3.164231114110043451e-03
2.662776740051348012e-02 2.397715384064388333e-01 8.836601584189514389e-04
2.415773992263424153e-01 7.946194993975899123e-01 1.887349073144634418e-02
8.083235322640229814e-01 1.119431815434485999e+00 1.907142004461586521e-02
7.122023809471301758e-01 1.123171816987216909e+00 2.175822617408726053e-02
6.824922705764976394e-01 1.055822024922382640e+00 2.370008126338966556e-02
4.438446079470301342e+00 1.538607528028176130e+00 1.788853255701262001e-03
6.612934467152714602e-02 4.515131799060342899e-01 4.185641265255826346e-03
1.198643439406794187e+00 1.231460494679238238e+00 1.717419960706939239e-02
2.059698125878970387e-01 7.923031032447028776e-01 2.052749493795598401e-02
3.053889165462876143e+00 1.463558533616511115e+00 4.641100333635729720e-03
9.884036724494027482e-01 1.165864367216166375e+00 1.348000071117427812e-02
4.373410544045981951e-01 9.780389255173973506e-01 1.793602393309471493e-02
2.102022393222431340e-01 7.595043022840507474e-01 1.537860323100664200e-02
1.959726608644891677e+00 1.320991128950342874e+00 8.089056007207834006e-03
5.312870195851711053e+00 1.579628264314706154e+00 1.250725326118482103e-03
1.708278269785947490e-01 7.167296445808526428e-01 1.403229007017570834e-02
9.889622044496956255e-01 1.120556414191105965e+00 1.398838086976933112e-02
3.738685847889604563e-01 9.357258514728061805e-01 1.660700513944191048e-02
4.424293928648963536e-01 9.611585941309197523e-01 1.771013374534356755e-02
1.212289104925430960e+00 1.193536870565239605e+00 1.281626554775510893e-02
9.535021942795859351e-01 1.115548822256437145e+00 1.476633643921783021e-02
1.269854963898101374e+00 1.236372573087288540e+00 1.550157991965730314e-02
1.819853069139285850e-01 7.334186409355625269e-01 1.431366778678505591e-02
1.180515105982273383e+00 1.201076551710524409e+00 1.474883744515431520e-02
7.548299244414101716e-01 1.087523198764961396e+00 2.218446702171542398e-02
1.031663124385581165e+00 1.160874395473336262e+00 1.308052428605282515e-02
1.267499048519452387e+00 1.204333768093378554e+00 1.355764887210471510e-02
5.886355228653216559e-02 4.520716171652067183e-01 4.238090904007393162e-03
5.462940207037109142e-01 1.016336074083314944e+00 1.936560627443233498e-02
1.593733910377339302e-01 7.041153473942103336e-01 1.369006543991427294e-02
2.828163730781649843e-01 8.044441605674692575e-01 1.611255279524797038e-02
5.882620728861118309e+00 1.631967225203012628e+00 9.142309809816961908e-04
3.275435547564847782e-02 3.065921499949849083e-01 9.253554539356745236e-04
5.060336547423104764e-02 4.026513114416060413e-01 2.669936439415104053e-03
9.483035112942693745e-01 1.137893226832681126e+00 1.588202148682551704e-02
9.079353508738154943e-01 1.085939402284673783e+00 1.580717992284523879e-02
4.091921014535233603e-01 9.462566598142516661e-01 1.674524503703441608e-02
6.522745108078553677e-01 1.056710808764010467e+00 2.519582234720091005e-02
1.646130261953501206e-01 6.769771487212838945e-01 1.155248921455629026e-02
1.133882748199564361e+00 1.161964947461062714e+00 1.158518704628941527e-02
2.795500969049842244e-01 8.151646823713218915e-01 1.479664866523405786e-02
1.007481975053679424e+00 1.178827574563851233e+00 1.285993223964978713e-02
2.438826153264508356e-01 7.965078227715783887e-01 1.851186378431841917e-02
1.568199366787567772e+00 1.278316826179797472e+00 1.026277774173348784e-02
1.799648848683904623e-01 7.344437963004191161e-01 1.439895272461124906e-02
3.858812222438812722e-01 9.181814538136887638e-01 1.518483342598532689e-02
4.054618481093849702e+00 1.525265665470452614e+00 1.783564649936957621e-03
8.738784861852645358e-01 1.138267984126786203e+00 1.768234102962368617e-02
3.007448504089049734e-01 8.619327671369122479e-01 1.759775004834150669e-02
1.063038667685365590e+00 1.167329056931411424e+00 1.254717982806627732e-02
4.680068098726127279e-01 9.581115777625764940e-01 1.718615108552476456e-02
2.397612682945998719e-01 8.076092332106217242e-01 1.699459253572338860e-02
3.571784276540809211e-01 9.098083398714279513e-01 1.543947490288159231e-02
1.201235778219158723e+00 1.229123407051757155e+00 1.706644986824598295e-02
2.973533846666615577e-01 8.293168504787548079e-01 1.559475475709366094e-02
3.783424703761423813e-01 9.027816588900977601e-01 1.500006777437060471e-02
1.305722378557353291e+00 1.262127289488098159e+00 1.286145522360854047e-02
9.232393573902670791e-01 1.132053641481522099e+00 1.626840760072406286e-02
3.225973091122537051e-01 8.384215360299307473e-01 1.603536742286958833e-02
3.923580482758171062e-02 3.423289811411646122e-01 1.473456908891794884e-03
2.450083337192612731e+00 1.367694834328684994e+00 4.563160701575938102e-03
1.520712091830674240e+00 1.277291449385375977e+00 1.052901782747125634e-02
1.081639133376301048e-01 5.693080933021151813e-01 6.835572597343709048e-03
4.108746418397642763e+00 1.464553390968264202e+00 7.802057311192976598e-04
3.229687545202320487e-01 8.805572925307975085e-01 1.672274015569586575e-02
3.428810982291037868e-01 9.190433288588766292e-01 1.588036073324996383e-02
2.930117340009361637e-01 8.674740043857130933e-01 1.790334243532672176e-02
6.201009227114057110e-02 4.563423988233927253e-01 4.211676913273967003e-03
3.585913538119928079e-01 9.283293833445561694e-01 1.633348243797026061e-02
2.086296526093977532e-01 7.647740373517479817e-01 1.589568345999636811e-02
4.301769196737879497e+00 1.532230912754876107e+00 1.973583638794128379e-03
1.674338342340431218e+00 1.281522434029878754e+00 9.892782713495430411e-03
2.734364135099692783e-01 8.228357312926414258e-01 1.544427566583261857e-02
6.651547120163779914e-01 1.045620882518770722e+00 2.199721031414421726e-02
3.181768568593838498e-01 8.651618993913035016e-01 1.724402933649072864e-02
3.040384065084762000e+00 1.438508040767339180e+00 4.408823183060709902e-03
3.605072287117494501e-01 8.756414507666333558e-01 1.587396161630162672e-02
2.396834788557909712e-01 8.115685118029476453e-01 1.640431637995812264e-02
7.326807429904159674e-01 9.994885178133661174e-01 1.369355280667621487e-02
6.062577581476157329e-01 1.027368608023790042e+00 2.089763223181446625e-02
1.089479668124332390e+00 1.205830261435639095e+00 1.474713095948910514e-02
1.627100727060399654e+00 1.304290910238157020e+00 9.212807728053622539e-03
5.485481140630729113e-01 9.707365107416079386e-01 1.751483395801909856e-02
1.612040066634456759e+00 1.288570689721004525e+00 1.044375697415600088e-02
3.116838581687689569e+00 1.415162328960745342e+00 3.063774684578231787e-03
1.696515289844104102e-01 7.053957301583093642e-01 1.350950691226531809e-02
3.268378993489101103e-01 8.457022443617453478e-01 1.643082309851945366e-02
5.164634145015480904e-01 1.005278946202839974e+00 1.834595667883315295e-02
2.248634131709921213e+00 1.355020476694065223e+00 5.582550704389930424e-03
1.266219994820743544e+00 1.218965621430522894e+00 1.522988784838411394e-02
4.646333135951130622e+00 1.537506231697941983e+00 1.416774484659146785e-03
2.168612822471652490e-01 7.495763905753517475e-01 1.430628222691264669e-02
3.446116160395922834e-01 8.802444243521365674e-01 1.615124362378942552e-02
4.632580417661646965e-01 9.804319355174870854e-01 1.775132275912622015e-02
5.837165413189783214e-01 1.000834003989061749e+00 1.793532566868284717e-02
1.024194672242257909e+00 1.175705516879574031e+00 1.282325701978841506e-02
8.402110255332355671e-01 1.118208645178491167e+00 1.814249231017412908e-02
3.135579918664286314e-01 8.534558624677431871e-01 1.700586483812749697e-02
4.244022003128152809e-01 9.327478770296373511e-01 1.552143860269282472e-02
8.019138155345528762e-02 5.416768246486691751e-01 6.664942744889136572e-03
9.374143984138813002e-01 1.146080303707318171e+00 1.559986156731621443e-02
3.921237757238288379e-01 9.517401696201782668e-01 1.739513787583650897e-02
9.859718801792347609e-01 1.145770387812107050e+00 1.460743883732237847e-02
2.092927897204698517e+00 1.327127196869448467e+00 7.040281805136416535e-03
1.980794474705025676e+00 1.350490914525155572e+00 8.101019215649233815e-03
1.237781124338494187e+00 1.181995586765671735e+00 1.094975433660927769e-02
2.966647795088914741e+00 1.428545124941021038e+00 4.467369523107196996e-03
6.271159983365967250e+00 1.640890384053130369e+00 7.558962806874409968e-04
3.931575722458375277e-01 9.289362486857558610e-01 1.580447860788326830e-02
1.348936444277882396e+00 1.281674270572395136e+00 1.148042130572208760e-02
9.259940622067859284e-01 1.163914474469360583e+00 1.439061356652736150e-02
1.002299003621695217e+00 1.170907286083848531e+00 1.314565303958502296e-02
3.684028378741259213e-01 8.457511952651102227e-01 1.537548389853330214e-02
4.849598520562830029e-01 9.707109249345422519e-01 1.782616888913918576e-02
6.918535139258397137e-01 1.103846369964963881e+00 2.340891383266336528e-02
5.486438289370121346e-01 9.832389036406654625e-01 1.720562978301631851e-02
5.464561186536294635e+00 1.590722188645343760e+00 1.135363108187663382e-03
2.801726325138347296e-01 8.576395533157941120e-01 1.799534037726989097e-02
9.247986528498919334e-01 1.165880582416590094e+00 1.427035849091963689e-02
5.808091487099807937e-01 1.032927961584714449e+00 2.188119473925634328e-02
6.931635860357746592e-01 1.061256501233463378e+00 2.448882918652992360e-02
3.308089786308154867e-01 9.178945793512978124e-01 1.596833709157854941e-02
7.239936759597130900e-01 1.091787402771105864e+00 2.323381878617940266e-02
9.691149995369048309e-01 1.144740058941495109e+00 1.502582516862348977e-02
1.796625173767898653e+00 1.334179561964530913e+00 1.174560920444948746e-02
2.739730526736341432e-01 8.313006596676473237e-01 1.642966021111973846e-02
5.237248848328738049e+00 1.539653715588446437e+00 4.697456287353716370e-04
2.117772379301440910e+00 1.352243172777689795e+00 6.757162993622722012e-03
4.083728722434541991e-01 9.284377639153389428e-01 1.551962807706020950e-02
7.025061480949416071e-01 1.109415090018794681e+00 2.255762334349570297e-02
4.533755982999920775e-01 9.616049461574724955e-01 1.768160506216323244e-02
7.448769650165659728e-02 5.036494589084878903e-01 4.999664575037445630e-03
6.748306950666231596e-02 4.733987117323539828e-01 4.219408616495055539e-03
1.536500449361096310e+00 1.219555454413002060e+00 8.388801761302381796e-03
5.458265662834407284e-01 9.916679433605458671e-01 1.718980461322039410e-02
1.120595902316731118e+00 1.197420669606406252e+00 1.379012999220733358e-02
2.343064828670661015e+00 1.361691257924553922e+00 4.904185348517375691e-03
5.568958557520297115e-01 1.007437734731100321e+00 1.857574909046383685e-02
3.641997816138032307e-01 8.471599358151774561e-01 1.552323261887848110e-02
1.597269567052668648e+00 1.248767223851825481e+00 8.207861422507064381e-03
3.080060963948668684e-01 8.493781954268229129e-01 1.702280539258060194e-02
2.930155148904939111e+00 1.471626653083139669e+00 3.894601729140557966e-03
4.215702533424148246e-02 3.684510631669786207e-01 2.041540599013689887e-03
1.891918614734853676e+00 1.323914385042772812e+00 9.310552973191230444e-03
5.146149155865770153e-01 1.006280768022771888e+00 1.841677372719551301e-02
1.568321181768509653e+00 1.280947514840814705e+00 1.038520960931219213e-02
1.453646522741026015e+00 1.224009249330471061e+00 1.061210128684115725e-02
6.474104085227885275e-01 1.072970807127200166e+00 2.704210380474357175e-02
6.197041531683638027e-01 1.040235014351776233e+00 2.236610958536919616e-02
3.931209973161903015e+00 1.490636240501826082e+00 1.875831588372535051e-03
2.932681603432009121e-01 8.762570428439333536e-01 1.764417673950174209e-02
2.218391981117767975e-01 7.469873281109540297e-01 1.394033733982175116e-02
7.827289338778107286e-01 1.150804413665966308e+00 1.815209638307191051e-02
4.037857229725545505e-01 9.262142367094762241e-01 1.544953981921641344e-02
5.482037564040427302e-01 1.011655127200455917e+00 1.893024344675905968e-02
3.094350123770857941e+00 1.407366205986530172e+00 2.707544438977933961e-03
6.973063943284050215e-01 1.100533491836299893e+00 2.351764935114510069e-02
3.428925212159155134e-01 8.536451704648795324e-01 1.625850155425393948e-02
5.994013883335654880e-01 1.012131274409361792e+00 1.898637103030689083e-02
1.750208718697389587e+00 1.331258270326742155e+00 1.113422704075156880e-02
1.953669889558948158e+00 1.338681898997897912e+00 9.715479432171124363e-03
4.550250503027010729e-01 9.457803789291265861e-01 1.598532692962802149e-02
1.033551887925791890e+00 1.154174465608229561e+00 1.330071054451580255e-02
7.005956654074339818e-02 5.024658185061039450e-01 4.980103973553863875e-03
3.267149262893509487e-01 8.526215081948472774e-01 1.664294010352688688e-02
1.158161420998594426e+00 1.213625525725321674e+00 1.666837505936687863e-02
1.762715334730979577e-01 7.429300352188447087e-01 1.479221424265990577e-02
1.656783173632193074e-01 7.194063623657132034e-01 1.426421782093187547e-02
8.654401922731150831e-01 1.128546212501777113e+00 1.765794673688103611e-02
1.246384652957823747e+00 1.187453624237992056e+00 1.107130339408438253e-02
1.213558012151769311e-01 6.399482218599468197e-01 1.290882427859919336e-02
1.481984333942179544e-01 6.828257178376911929e-01 1.244450529021950969e-02
3.959432336849061929e-01 9.209930445448086811e-01 1.522595484919162488e-02
2.573214635739776934e+00 1.389580149640845086e+00 4.810434186214890447e-03
4.508308532044244532e-02 3.369630473068980780e-01 1.377828374525731821e-03
1.362307810182760370e+00 1.257810848948914817e+00 1.233230614970416347e-02
3.317582845187634910e-01 8.992630606991429687e-01 1.603974905965513398e-02
3.090537819897831717e-01 9.008381731294419215e-01 1.652107561762908988e-02
1.606141109519926058e+00 1.280638649971044263e+00 1.017190584803478667e-02
1.720529340446458610e-01 7.220100536079686604e-01 1.419370239670877595e-02
5.464413762846560552e-01 9.875986704415897766e-01 1.711138182066370209e-02
7.100394233624984786e+00 1.674066924091273334e+00 5.178901861672412536e-04
1.141822991303917734e+00 1.213342980048480513e+00 1.642523782593379236e-02
8.593966658715328499e-01 1.100724462769244960e+00 1.769131118430673083e-02
6.729003295251609895e-01 1.061667353610268982e+00 2.548522487296034020e-02
5.357734986810522848e-01 9.979493788333455573e-01 1.776033381810509376e-02
1.503377091347104066e+00 1.266142219923029000e+00 1.041562530529845272e-02
6.738986783633347244e+00 1.655805784959200944e+00 5.178826473792356132e-04
3.925152768166969564e-01 9.442842339447526934e-01 1.686408160183891503e-02
3.763108204327217932e-01 9.390015123256582052e-01 1.679467716762487323e-02
3.906590604932208555e-02 3.652377649319999975e-01 1.977060147294265428e-03
2.657399146061396156e+00 1.374861762070348270e+00 3.314625594241661817e-03
2.469448054768734746e-01 8.076461699689330143e-01 1.677288112583160198e-02
2.515108570717642378e-01 8.050348296777899426e-01 1.701289722736234328e-02
1.980487850973895458e-01 7.285515417100517643e-01 1.374969409146197322e-02
5.442209328660618795e-01 1.001960670586480306e+00 1.808270452068508685e-02
1.217407561242434405e-01 5.867883751227837008e-01 6.338354926826971977e-03
1.086657982667555533e+00 1.150595816570271879e+00 1.242777147023791870e-02
1.332350679649432212e-01 6.268768857391204818e-01 1.032131233812406089e-02
3.787388064875718552e-01 8.900135116034534333e-01 1.490808522781148122e-02
5.065594391832713983e-01 9.381692089736372031e-01 1.435433543303284154e-02
4.101791755392774075e-01 9.250963625058464812e-01 1.527457670058020474e-02
6.354120273749441772e-01 1.053477014979008253e+00 2.510637135306121454e-02
5.011059020269303943e-01 9.846038540547389362e-01 1.745128020481904324e-02
6.046171429536810749e-01 1.029941384957250072e+00 2.133127734310341986e-02
3.818229269371807844e-01 9.260031143631481942e-01 1.578852693897483256e-02
4.982979272410525962e-02 4.369047602717501810e-01 3.936272493805356189e-03
3.378528547878076438e+00 1.453141939964436302e+00 3.097708196234567890e-03
1.119132847300888134e+00 1.185117862289795987e+00 1.231915933009136710e-02
2.900545976130384673e+00 1.418523441991634382e+00 4.348142720039996530e-03
7.709197052307206199e-01 1.116977642361245859e+00 2.013436553353388850e-02
1.107884017211713534e-01 5.792297493926272800e-01 6.611070294818604566e-03
3.582758342378422056e-01 9.293296521889964357e-01 1.641258903513646145e-02
3.993433101167826571e+00 1.492528455696122913e+00 1.647515258909076040e-03
3.963023902900361106e-01 9.335350491499536663e-01 1.606014230367800930e-02
5.631474684010474852e-02 4.305443434234729194e-01 3.621564236291990608e-03
3.430148740309799660e-01 8.662226698918245038e-01 1.662878208468469843e-02
2.879400885532371390e+00 1.441383889754807690e+00 4.699097172773034764e-03
1.440562162077188901e+00 1.243689837213345140e+00 1.126673938918651072e-02
8.769271845433136647e+00 1.692917947748655561e+00 2.020099895705298586e-04
4.625149528347970218e+00 1.565643024037220776e+00 1.593508840632195788e-03
2.500330365107879427e+00 1.419025835738568553e+00 5.973978525682314099e-03
2.248206657054039881e-01 7.992746221467756929e-01 1.874584780861449432e-02
4.384292387142014746e-01 9.659651116541021487e-01 1.813343439245876723e-02
3.669233279303100725e-01 9.217013978581820588e-01 1.571684881364584715e-02
9.719943005338205211e-02 5.938166178622577007e-01 6.480946905697664018e-03
3.231485134345111643e+00 1.490189258737176559e+00 2.555158597713798677e-03
6.922380117617272788e-01 1.055322955712382660e+00 2.317345923905558130e-02
3.606249766191708950e-02 3.174826367433004060e-01 1.097648246638662081e-03
3.261451910079813832e+00 1.478343972584073684e+00 3.257251936398941963e-03
2.135288447294764747e-01 7.829833749394954356e-01 1.870786282001575887e-02
8.813870058122038609e-01 1.148419789939190805e+00 1.653132686557463177e-02
6.653096771624535943e-01 1.069128840591331508e+00 2.634825555643132214e-02
5.851689851140400300e-01 9.952912381864396085e-01 1.735198389729371987e-02
6.402179270559664737e-01 1.054681313769002760e+00 2.520626419433327076e-02
6.025083353417084453e-01 1.011841927910276162e+00 1.885775437909934307e-02
7.727649228071248322e-01 1.150790944534625382e+00 1.834181757240095981e-02
5.220202947108441016e-01 9.949914172908309595e-01 1.757284390134186691e-02
9.120352484205748178e-01 1.123781175006538735e+00 1.626873853269435524e-02
2.378337152577729707e-01 7.674821676530740877e-01 1.535533587443956190e-02
6.902419074005734512e-01 1.045957670624236835e+00 2.110951372433845022e-02
6.784103603864939380e-01 1.075602812143526377e+00 2.561833048913231270e-02
7.915889534892474044e-01 1.086802423223322656e+00 2.066193386478671137e-02
1.752719914300867043e-01 7.232673805263183375e-01 1.415505132934565154e-02
1.646541835804076204e-01 7.316355855392068230e-01 1.470132992191385338e-02
1.127339325370836365e-01 6.179986707197654416e-01 9.137319148008004807e-03
2.303927755603240257e+00 1.377059486209835759e+00 5.687630030745976888e-03
5.516340397479821411e-02 4.263657091114467779e-01 3.450057607573868684e-03
4.680136532888339307e-01 9.906145313381532480e-01 1.756765883588540245e-02
8.885939509887133547e-02 5.383632772751625328e-01 6.422015019376079402e-03
2.877771583355198670e-01 8.592623537118500021e-01 1.785014626845006155e-02
1.763780638711307081e+00 1.300468026128999144e+00 9.680913903996005848e-03
8.819868212546458253e+00 1.684355821860426428e+00 3.207728430506816579e-04
4.660077672564386653e-01 9.293654687285272109e-01 1.461842504412797297e-02
9.902372059570093699e-01 1.153236192576452490e+00 1.410808624179865634e-02
3.993260839242475102e-01 9.487185685567448568e-01 1.708130064910864249e-02
2.232511593666768601e-01 7.760617871747774732e-01 1.720934531809738960e-02
2.439423207797077886e-01 8.054234354051436062e-01 1.719181725627965188e-02
2.146852192389763214e+00 1.311678365381123701e+00 4.617857801943602188e-03
1.201769968932873689e-01 6.259215298176021847e-01 1.039770471299399958e-02
2.534386385860681878e-02 2.392630637512792591e-01 8.870754782817920738e-04
5.354213843961865837e-01 9.961025552461828525e-01 1.761018894665632856e-02
6.020403082534662165e-01 1.054108327326069405e+00 2.665522044383438274e-02
1.340825848236897599e-01 6.341644132470076745e-01 1.159125489175400620e-02
1.620000335347015485e-01 6.957847713006219958e-01 1.321913188604551329e-02
3.854923253210423839e-01 9.098056842964905577e-01 1.494573916701247979e-02
2.406719732967527836e+00 1.383723661846166353e+00 5.929860825805508516e-03
1.476459133994599826e+00 1.249457220897885357e+00 1.054552963492619982e-02
2.943546233674531276e+00 1.462646555176851937e+00 4.874176275628443709e-03
2.677786914748137570e-01 8.395390024120821248e-01 1.755929080531836578e-02
5.226925784936254926e-01 9.740314307214514855e-01 1.756594561930999165e-02
1.544050150335875227e+00 1.272934738787301345e+00 1.021352137201904896e-02
4.676199254481503975e-01 9.468992257016107805e-01 1.591424731256607314e-02
1.493709878655794965e+00 1.262152529268214085e+00 1.045688895444066464e-02
3.166024666557739065e-01 8.799766879927862773e-01 1.691119261163284357e-02
3.972775889967203877e-01 9.355907429110198459e-01 1.618038883535609027e-02
1.659564114899322540e+00 1.288570703857574662e+00 1.033924559291639865e-02
1.430988935811303708e-01 6.738261577168939143e-01 1.170708609487062200e-02
7.436880689797474853e-01 1.116278269507807064e+00 2.092955725341541853e-02
2.100743535389725247e-01 7.671982653460803769e-01 1.607461596781478708e-02
1.260087449534735005e-01 6.306759332578413257e-01 1.113966912437100096e-02
2.378004630221617344e-01 7.793717331058807041e-01 1.730647212332175888e-02
1.777133751196954825e-01 7.306766075157118401e-01 1.433495299311678822e-02
1.671865193805232852e-01 7.125993002715680369e-01 1.391938688505226819e-02
9.981764758477156718e+00 1.730646088179726538e+00 9.450817425621192832e-05
2.957201046495854801e-01 8.552913998095956760e-01 1.752097996679507011e-02
4.390856441406952859e-01 9.532926281697395865e-01 1.696756829032176547e-02
5.524948989571749625e-01 1.008423293821795408e+00 1.865632256685378909e-02
3.385448777244567942e-01 9.035772082471158484e-01 1.583456057037934198e-02
5.223778201212887495e-01 1.000430506429470512e+00 1.798337023373366636e-02
3.308210668565516599e-01 8.538079349243115068e-01 1.657332946250529918e-02
4.759030976363873289e-01 9.836275038923875114e-01 1.761843216967853842e-02
2.434348784307577285e-02 2.181376740944800940e-01 8.199887114873350953e-04
4.344345869292564055e-01 9.680549396027215980e-01 1.811700864616150319e-02
1.416790791448013564e+00 1.289668602965287070e+00 1.072168666882244992e-02
2.131480360055375278e-01 7.527292337704868386e-01 1.468951052845433869e-02
7.145586327636572754e-01 1.057724236712884291e+00 2.276150373666810042e-02
8.060573873621368346e-01 1.136933989251789123e+00 1.929599738340460544e-02
5.649491959644796779e-01 9.772795603998977176e-01 1.726548532450387918e-02
7.970394516359425863e-01 1.147298454591327177e+00 1.835533700531292306e-02
2.505467222067091271e+00 1.393695906662917983e+00 5.629430331266332445e-03
4.208557724819965151e-01 9.416833808783968696e-01 1.616751277122115485e-02
5.769624946632354590e-01 9.982638796113582069e-01 1.768415205715506353e-02
6.938870958748784012e-01 1.082414206676513002e+00 2.481103659976713685e-02
1.890451584129221319e-01 7.620085294791475450e-01 1.617787042151527105e-02
2.820672691893600370e-01 8.459615817222146950e-01 1.757727692921890253e-02
2.086182634660314950e+00 1.346264330079425475e+00 7.474728209328243035e-03
2.581491843874789138e-01 8.484726212906917864e-01 1.826684781353181061e-02
2.279348710815225942e+00 1.386113057401852755e+00 5.907924110685395906e-03
2.007137594436204375e-01 7.735237017266179960e-01 1.744700782622533169e-02
7.398579649156140636e-01 1.082427575902581873e+00 2.286322833787064052e-02
8.262868354248271707e-01 1.108062673017528699e+00 1.865689154042680237e-02
2.521409045758286616e-01 7.995322284703249016e-01 1.778702821688277549e-02
1.634148706549543917e+00 1.234490977649718157e+00 6.419833596341633850e-03
4.863106189269661428e-01 9.371956182835279314e-01 1.467539617728073030e-02
9.631534499370378311e-02 5.320462382373059018e-01 6.073538218216918347e-03
7.930273945364890054e+00 1.674815033189566371e+00 4.795791272099440730e-04
7.146127334729843739e-01 1.093776585714084426e+00 2.344649226808717332e-02
6.890576616898199669e-01 1.072221090741125593e+00 2.522328470692895841e-02
2.750192638618856322e-01 8.231411919095544816e-01 1.543934343350739091e-02
5.929999071201903088e-02 4.533748992858381288e-01 4.233861963187061581e-03
7.489013706669596093e-01 1.104164140704302355e+00 2.142537211517347648e-02
4.715435963066852421e-01 9.714814445239687846e-01 1.787693041869413413e-02
7.461222692650998356e-01 1.093633728007689987e+00 2.222607912518995490e-02
2.586118096549262085e-02 2.153627962473135815e-01 7.487327098804668008e-04
5.924739285119688947e-01 1.036554364432408448e+00 2.264336533345129646e-02
2.689658870247474409e-01 8.672761330498216514e-01 1.853728341034879476e-02
3.153595278079914799e-01 9.055753956992091958e-01 1.626880341077612674e-02
3.678238606991836024e-01 8.908286278728397845e-01 1.518020524840968388e-02
1.558112843201485964e-01 6.959126069020987737e-01 1.336878354205747049e-02
1.474450628056727108e+00 1.234850326514170593e+00 1.039396371546948659e-02
2.064300711504598040e-01 7.656352048912618002e-01 1.603307245867505171e-02
4.670376516197679573e-01 9.659851921893942706e-01 1.800294776007214589e-02
6.647427038704273317e-01 1.060969909585563808e+00 2.568189371792693743e-02
1.483752976609697127e-01 6.625451138870805945e-01 1.150656908396290208e-02
5.051175803832860245e-01 1.011489813178505281e+00 1.875768042054313731e-02
3.394790920477398499e-01 8.648240480549869158e-01 1.667928570471036154e-02
2.401225179962637735e-02 2.379867813796298082e-01 8.927653206320084736e-04
1.290508431254997201e-01 6.444798846972210615e-01 1.330293121646644594e-02
3.488706480362088191e-01 9.385947742612290590e-01 1.726983663463706881e-02
6.753584591246807323e-01 1.070110164316980139e+00 2.587651699477686029e-02
2.135036039527222484e-01 7.631689782635799890e-01 1.561882429365274612e-02
2.563930093176451486e+00 1.410245225077545017e+00 6.212319830869682952e-03
3.920212104590803937e-01 9.189580046315148909e-01 1.514755056135542143e-02
7.986148850177068326e-01 1.104372808448374377e+00 1.971336646770937076e-02
7.411064470871560061e-01 1.141920352456429422e+00 2.034049367880673420e-02
3.309553123084307269e-01 8.610514448035512247e-01 1.678769666934568777e-02
1.812152181625164005e-01 7.176189051746546532e-01 1.382218869508038475e-02
8.239920625093066775e+00 1.659481686851961513e+00 4.386141646051394541e-04
5.679372151473908170e-01 1.005670255388319001e+00 1.842419573043736769e-02
6.007609210013227230e-01 1.004131155514382367e+00 1.807954100136105122e-02
6.549109112170914404e-01 1.025762272756635118e+00 1.902173288592503425e-02
4.903081697291379881e-01 9.566209141707591179e-01 1.680401640539973263e-02
2.051599189664436163e-01 7.006155964496241229e-01 1.244493472134479070e-02
3.362412749797572542e-01 8.989521670218523219e-01 1.594018918091380868e-02
2.102245972324792156e-01 7.558275454731744336e-01 1.504705743687083375e-02
7.156509382412026832e-02 5.005119299182780868e-01 4.870883611928071913e-03
5.457535633891626992e-01 1.011784917641441739e+00 1.893230655190188128e-02
2.198628047143214581e-01 7.965637359841850618e-01 1.934223290603437340e-02
2.877899915624481109e-01 8.404863586766155858e-01 1.716405147351453275e-02
1.533761609486502531e-01 7.586737694466844095e-01 1.684083729273585725e-02
1.370374327251750124e+00 1.245404946154199388e+00 1.272333673883404605e-02
1.088043743338323432e+00 1.186169009675794195e+00 1.242774721164450341e-02
2.039829667259684398e-01 7.863387381100470641e-01 1.962049759698708540e-02
3.435248736079470344e-01 8.987191231141968828e-01 1.577291477465643868e-02
1.506243977483257834e-01 6.765083607432580415e-01 1.180236518864672367e-02
6.199623333306825135e-01 1.010244400483742977e+00 1.814322093537257263e-02
2.539363883922769460e-01 8.116917685262829973e-01 1.598201336877144718e-02
2.256734098697777136e-01 7.601733604415673584e-01 1.501983850290937970e-02
4.296622355060560061e-02 3.405604552843936039e-01 1.437232689884647115e-03
6.474593833704861412e-01 1.065811763244947308e+00 2.723849280334899106e-02
5.495844922932293652e-01 1.038554688229728296e+00 2.191243969291833960e-02
5.047127314931981745e-02 4.031793970995332654e-01 2.687059084954810870e-03
4.559968629745795310e-01 9.561638027035568310e-01 1.708164793605198781e-02
1.955707722775073432e+00 1.345915271319891193e+00 8.854458226335631607e-03
1.749933605431349681e+00 1.296142566078426039e+00 9.836608229570307366e-03
1.808517131035108472e+00 1.283971812893622610e+00 9.283685786321011629e-03
5.956719714668177179e-01 1.065561828318947857e+00 2.959399028448521721e-02
1.244654167350627144e-01 6.400331920024586729e-01 1.285155897407479902e-02
2.720087799887336844e-01 8.401928877338104007e-01 1.752916223033421095e-02
9.625439824763802221e+00 1.727148319139733434e+00 3.241397009265989154e-04
1.058585188113114972e+00 1.154186256033914670e+00 1.286356744281130608e-02
6.664737099322480818e-01 1.095645028891291339e+00 2.513198511045394365e-02
1.260951651853120525e-01 6.573028213868395975e-01 1.238040793478557659e-02
4.912485561498715292e+00 1.561689548218989199e+00 1.429183887432258207e-03
1.663267986963856138e-01 7.121739395268543715e-01 1.391933599090408417e-02
1.641352704408353791e+00 1.287559420616775752e+00 1.045211959382648728e-02
2.682489043057166844e-01 8.564965486766595859e-01 1.826635090089317320e-02
6.177391257358043619e-01 1.048106910148396853e+00 2.445949416968935114e-02
9.865350976031206365e-01 1.144252812762069693e+00 1.468133540753981808e-02
2.569688975153726074e-01 7.933961397543813909e-01 1.849700529134280791e-02
3.156477141315616741e-01 8.531903528410744730e-01 1.694411176792290363e-02
1.954458895304552746e+00 1.354607621855900224e+00 7.860227201605202163e-03
1.695954758169675447e-01 7.062057910847651110e-01 1.355024841885786417e-02
7.993666544342649116e-01 1.090456208357012402e+00 2.027923673560645679e-02
9.885738234230109223e-01 1.159359694487807069e+00 1.379718639952772288e-02
3.333011187457468161e+00 1.470054500751105220e+00 3.401007930643389771e-03
4.457981211845968295e-01 9.497873315524606452e-01 1.653611657295312939e-02
2.080938706196936661e+00 1.347864275165957304e+00 7.405244346247633058e-03
3.616413724385708073e-01 9.364232832662620076e-01 1.687622828736263028e-02
3.151546478181922462e-01 8.900018026813640848e-01 1.664973018744150129e-02
2.211540231840652959e-02 1.838779240491187350e-01 3.022404772430334016e-04
1.596196138584556889e-01 7.088017334262552982e-01 1.391488562022722038e-02
1.764407852401710386e-01 7.437174326838147387e-01 1.485918207900866796e-02
1.724028253023994761e-01 7.298104020543642045e-01 1.444224128708795039e-02
6.834837556716774065e-01 1.055403028882142102e+00 2.356093656366697875e-02
1.168906502294674077e+00 1.187291733434977292e+00 1.226552558048042696e-02
2.818756626289899980e-01 8.426143945549193770e-01 1.747631381614908261e-02
8.231978394535789667e-02 5.300966577276127190e-01 6.147653072438126996e-03
6.954599496241424816e-01 1.079288234425623161e+00 2.480453429313119601e-02
1.533799650219111799e+00 1.268232776015612684e+00 1.014520426614415327e-02
9.499805585516725159e-01 1.166560689468155276e+00 1.391830731062138407e-02
4.683193043054011184e+00 1.554308147446875399e+00 1.640016833783317996e-03
4.115844729242987832e-01 9.125820954843278932e-01 1.456789707937242856e-02
1.267314916577746420e+00 1.217774693730235169e+00 1.517731022813381854e-02
7.202682319149098511e-01 1.108341662041572917e+00 2.207671678265452075e-02
1.983905860712153468e-01 7.721846724660590411e-01 1.727575461021422371e-02
5.725284424614404677e-02 4.585472714015422779e-01 4.244666912823027473e-03
1.346679323110518522e+00 1.233684757059223980e+00 1.353625205475824343e-02
2.653527039974803881e+00 1.433384540760561654e+00 4.745700251404199807e-03
1.732866763454089298e+00 1.239494286609963858e+00 4.339566153424514842e-03
2.918559358606238607e-01 8.645613359193636827e-01 1.791058261881400826e-02
4.887693334326801420e-01 1.011522645957423361e+00 1.869968205441570330e-02
1.152949296489477637e+00 1.213755716753669667e+00 1.659075475694063787e-02
1.955844048551027559e+00 1.347484280846027671e+00 8.671909237002593113e-03
2.296105247463974264e-01 8.016481683217908660e-01 1.821859343652883559e-02
2.451066907613970725e-01 7.979093407668579330e-01 1.826262498382332650e-02
1.486105101024788100e+00 1.258395201523955231e+00 1.049744166012323530e-02
6.478214878491055373e+00 1.628649010247632090e+00 6.841208154001704282e-04
3.856862263331212737e-01 9.046574101602387064e-01 1.487057954724077188e-02
4.357212536157517579e-01 9.553049113909163337e-01 1.719800947753042861e-02
1.682411681730147102e-01 6.953293270448581698e-01 1.305239164888331860e-02
1.362192968797371062e+00 1.226519761211546156e+00 1.297724125464209260e-02
1.678929119613209453e-02 1.599104978245103892e-01 2.165221941822030572e-04
2.054177515326517378e-01 7.949842374459006322e-01 2.010652835502554567e-02
1.857090886649649164e+00 1.289605389868269336e+00 8.854896052465298720e-03
4.734644280935967897e-01 9.934297720294589240e-01 1.768405591276065933e-02
2.709206084309732643e-01 8.288747200649903002e-01 1.622174888178066349e-02
4.152189929061524953e-01 9.595577735667017993e-01 1.776429715615388677e-02
3.460984631394595223e-01 8.492439861407917734e-01 1.604594806663333165e-02
5.742068531888024907e-01 1.011039236561024790e+00 1.896615544214439592e-02
1.069686230500022539e+00 1.195857739290879129e+00 1.338325667075078787e-02
7.788229848114245346e-01 1.120891089714941113e+00 1.991510137668543387e-02
4.293999636350874227e-01 9.956004285250847907e-01 1.796273542260355682e-02
2.290464986080570642e-01 7.853803209014392772e-01 1.859197731498139078e-02
6.510009334146596993e-01 1.067391776358323607e+00 2.703521079556775106e-02
3.878305208430715689e-01 9.274545119577775054e-01 1.579142285730726625e-02
1.271508959696536767e-01 6.478010183059876859e-01 1.309224210713845829e-02
2.125932969840898523e-01 7.775170751833088145e-01 1.778887189007702721e-02
2.133653051465090877e-01 7.719719097205872682e-01 1.680256238974884783e-02
3.321529780584742575e+00 1.487738934590895123e+00 2.842283756537513327e-03
3.428509634400641604e-01 9.068044503995796868e-01 1.571621358190359447e-02
4.056249499280416559e-01 9.223269134154269411e-01 1.516629612366988955e-02
2.702686405364972955e-01 8.148456139059243597e-01 1.508913167116348285e-02
1.484314216189082936e-01 6.800950414859149307e-01 1.218390747105781505e-02
2.149277819543646828e+00 1.346733516907372419e+00 6.800683089907876358e-03
1.690754956905504425e-01 6.995810903315329288e-01 1.324008100982466268e-02
3.054579324290638831e-01 8.593340711637595941e-01 1.739527451919453682e-02
7.610993781105483968e-01 1.097379757200746875e+00 2.141529317612855116e-02
2.666914418293777622e-01 8.324818643068532253e-01 1.675544001735023228e-02
2.578414388583804673e+00 1.374021302440703085e+00 3.914588478822011650e-03
1.515495582700878696e-01 7.186787025380091398e-01 1.458559227657737351e-02
4.241069176710109967e-01 9.394135705110709944e-01 1.593896501069135344e-02
1.235568744147648723e-01 6.332014890470839541e-01 1.164381713876741671e-02
3.969004891222204234e-01 9.356863270374378150e-01 1.619349514129423198e-02
3.805304272084155531e-02 3.170042614489396726e-01 1.086109304674925729e-03
2.862663075592277728e-01 8.902029441683063649e-01 1.743513400699265442e-02
2.600864089793324396e-01 7.654285187868729023e-01 1.455486060665520803e-02
5.068684661854332418e-01 9.459312125827473716e-01 1.518949784022699187e-02
1.111224305624754827e+00 1.158176180263875699e+00 1.192590800232590752e-02
6.194891495622889543e-01 1.047369318397350479e+00 2.420157979899540887e-02
3.773983630806068690e-01 9.243531224555535664e-01 1.574345685214045484e-02
8.329962302888385128e-01 1.115112284114664565e+00 1.830176499604201784e-02
2.224440176186408824e-01 7.474998875756446726e-01 1.397013202484310816e-02
3.311061446834238087e+00 1.456357644496933279e+00 3.561865031316456369e-03
3.926275290615210412e-01 8.950148300636657783e-01 1.456020473539258731e-02
5.684810400594618729e-01 1.036058085201271961e+00 2.204345858584449633e-02
2.812903788991213405e-01 8.653840308658474756e-01 1.821152043331979511e-02
2.939594944058141479e-01 8.714645946297724377e-01 1.776370974747960851e-02
5.118422981387156512e-02 4.313774089545104329e-01 3.689394953968886878e-03
1.258795919078145253e+00 1.201671046837006429e+00 1.328653611704809154e-02
1.764917632655071678e-01 7.176840219025519829e-01 1.394051760633846851e-02
1.928291265513767616e+00 1.316833279228980524e+00 8.024367856222808931e-03
1.902713197083434893e-01 7.790661484736964848e-01 1.876815568659645495e-02
1.893185339119828114e+00 1.314926174194948727e+00 8.262995140510723258e-03
3.725553985299149273e-01 9.430260324715495912e-01 1.712118164027925590e-02
3.430827156928799027e-01 9.253281077447464975e-01 1.635914528582634725e-02
1.977948273227359832e-01 8.088313674073493997e-01 1.805302810794669199e-02
8.664684587229773971e-01 1.115063056335641622e+00 1.731321442622562809e-02
4.734015398623158122e-01 9.282352528035352490e-01 1.443534508733566868e-02
2.402341089699180365e-01 7.771833237920969806e-01 1.687188160087809211e-02
1.368123421974881238e+00 1.260765637952193874e+00 1.212071500921968643e-02
8.241096300689578769e-01 1.139475069453092182e+00 1.877356986006543244e-02
2.610641880039568097e-01 8.209340842758217072e-01 1.554107577049366681e-02
6.723267299324683366e-01 1.074954679989435835e+00 2.589853365459706541e-02
3.410851732581863804e-01 9.301650446699295527e-01 1.676353417357723252e-02
1.294964194532672197e+00 1.228633867620849474e+00 1.471126205960547259e-02
3.436078336360057217e-02 2.962737458690338777e-01 7.508966082388454947e-04
3.807814113151278268e-01 9.379835121141099075e-01 1.664122034130543354e-02
3.060790858705223494e-01 9.158390860691726365e-01 1.615786883083231151e-02
2.710856788737804890e-01 8.539902362611789810e-01 1.811316011446708826e-02
3.555967104176371851e-01 8.689581963390600183e-01 1.621969143995387677e-02
1.685595743109909339e+00 1.294391459749294038e+00 9.938434482571952347e-03
1.600373365586904129e+00 1.280061924339779278e+00 1.016771830366574453e-02
2.496128382276876778e-01 7.769242185955749225e-01 1.653911333697272515e-02
1.322732293622978506e-01 6.393145973888307854e-01 1.254200199719316539e-02
1.815397654657505910e+00 1.306715200704348989e+00 9.060249591014825007e-03
7.698372868079400577e-01 1.114845826497038228e+00 2.016474453097239980e-02
3.888298746487576785e-01 9.323778915205053197e-01 1.611141396816964666e-02
1.458894780383082068e+00 1.242441740890537494e+00 1.086552585987309201e-02
2.550908775256968131e-01 8.201339364100670437e-01 1.560221238689744536e-02
4.375268643812305069e-02 3.497440675046663006e-01 1.600067727213473840e-03
1.192218709736988291e+00 1.254541745683365406e+00 1.528331096952789334e-02
4.199031535103866508e-01 9.498417561841268064e-01 1.688896244542742453e-02
3.967034017503018872e-01 9.267772942440973827e-01 1.560124308853722518e-02
1.117039820483283652e+00 1.173400044279364396e+00 1.205405796681020131e-02
7.280030788247803253e-01 1.091238331090239155e+00 2.311500409774492129e-02
1.840249845909608106e-01 7.135351580061006782e-01 1.355828540119325895e-02
1.553222338744489894e+00 1.280694063006460492e+00 1.045238460092210407e-02
3.306722291294074134e-01 8.864565511927473551e-01 1.633402529110819859e-02
5.004052666690310680e-01 9.543222687478143396e-01 1.640316852283954518e-02
2.730413958915423045e-01 8.793056877519282999e-01 1.809848329857060428e-02
1.030074976524183727e-01 5.846927246643585097e-01 6.595691761040320920e-03
4.862242479348948265e-01 1.023599689159899295e+00 1.944391960810544148e-02
8.181180643089495108e-01 1.140997381897460361e+00 1.872251004276058797e-02
1.180004642669913117e+00 1.208875402241102126e+00 1.622552666529743920e-02
2.552409482095572280e-01 8.058224403606285557e-01 1.678384701012685179e-02
1.359960684504231687e-01 6.468904220870894672e-01 1.295148530692049986e-02
7.215605604457684397e-01 1.059324085247281388e+00 2.280802997319996209e-02
7.187276557707028557e-02 4.928294080460924875e-01 4.557229127758280832e-03
1.546316917858701290e+00 1.267788341174769018e+00 9.999502495729830839e-03
2.059856908505097728e+00 1.295721129352393142e+00 5.679648978288071894e-03
1.686687251090250861e-01 7.223274087607927108e-01 1.428814720196456764e-02
1.052767641036646662e+00 1.165658887572607272e+00 1.268066367437754166e-02
4.926563208313599063e-01 9.726920353786717710e-01 1.774754723458845176e-02
5.221676941816175699e-01 9.845073720308262777e-01 1.732971098262920534e-02
3.247335250537520812e-01 8.535898772108050370e-01 1.672305760301970312e-02
2.935879444571263264e-01 8.553765387501754969e-01 1.757849422773674272e-02
3.625964508716846169e+00 1.477270984183669089e+00 2.832858519207771993e-03
3.134796359269994004e-01 8.894361993081713047e-01 1.671249093984453898e-02
8.026788825198072352e-01 1.047632308829051562e+00 1.708318198683473135e-02
1.065143889263062915e+00 1.162328215133111131e+00 1.255434506932874214e-02
3.495402926105887764e-01 8.875277482320401701e-01 1.578689819137283831e-02
4.588118834607395752e-02 3.701019810363140872e-01 2.066620403752307111e-03
5.187509919280250958e-01 9.673575586460801956e-01 1.773672262040828368e-02
7.867525009414008119e-01 1.102504016865347936e+00 2.020888333835439699e-02
4.488884597136930110e-01 1.001279918916019751e+00 1.812665817586235628e-02
1.318979909298727993e+00 1.219491695373424722e+00 1.390289605081726672e-02
3.275006056551555966e-01 8.858751111338424300e-01 1.643807260390017094e-02
4.883129049809830646e-01 9.989927487529421946e-01 1.794726528445722558e-02
4.377971628837619145e-01 9.819042697741474646e-01 1.786864748538851549e-02
1.121202044676420151e+00 1.178104758828188103e+00 1.213588759205258549e-02
4.642955661043490084e-02 4.092571897521833924e-01 2.897154781243946580e-03
4.380797570921379780e-01 9.781765084076688987e-01 1.792971547390210738e-02
1.707570503630444492e-01 7.008511276978897087e-01 1.326248756492338400e-02
1.289356881641765984e+00 1.254954650305831532e+00 1.364895596314179629e-02
1.080663029849127099e+00 1.178847210665157741e+00 1.240582636892861683e-02
1.705275602941541679e-01 7.230246538575625381e-01 1.426513673221644664e-02
7.751342883326237110e-02 4.872159031927341122e-01 4.406147953305497057e-03
8.605964676590442952e-01 1.137929128105704901e+00 1.799323773217859079e-02
4.810393391085940884e-01 9.782986894591807481e-01 1.769451738427759574e-02
1.624887117268237202e-01 7.483870805219282607e-01 1.565718444521893571e-02
3.536103997434623114e-01 9.040799675953170578e-01 1.552006396188231573e-02
2.265542714604910080e-01 7.763914229087022223e-01 1.716364633715188048e-02
2.670849760487500335e-01 8.357688916314971461e-01 1.713266673898266451e-02
5.741124123542995505e-02 4.756113946703857120e-01 4.337468677378859307e-03
1.034174754442387378e+00 1.145207701109813847e+00 1.361931381740945704e-02
1.046497516465649369e+00 1.198630026335002485e+00 1.358715264617311319e-02
1.922872806974135762e-01 8.047008448508661260e-01 1.891933008873500008e-02
1.021936195801672165e+00 1.175264834570253880e+00 1.285061128056481407e-02
4.420639237923020382e+00 1.528012334311636078e+00 1.546729689686044762e-03
4.955495633639532826e-01 9.756455661753833386e-01 1.767124502644087589e-02
2.825687367305774522e+00 1.416354498952237417e+00 4.654542431032255255e-03
1.501117152935238064e+00 1.262551108692608004e+00 1.037063693124042410e-02
2.336018854759572272e-01 7.720836555274885882e-01 1.623317565433357590e-02
2.732658102186832916e-02 2.539796698390265894e-01 7.039003726484118362e-04
3.337553344075819828e-01 9.000615680050035872e-01 1.598262928068390834e-02
6.025895459110586216e-01 1.023225225167330166e+00 2.041233693698158227e-02
1.215635155930720801e+00 1.228669480479189335e+00 1.669765587508521831e-02
1.539429668408137664e-01 6.789822455396687939e-01 1.196270077854312899e-02
1.599727935166090353e-01 6.889577343951966970e-01 1.275368750106649005e-02
2.190015541791756615e-01 7.866650791013483079e-01 1.915625589014540928e-02
5.496455302278877575e-01 1.038524360112959011e+00 2.191045069427368513e-02
1.643899716192430915e+00 1.326362496420266268e+00 9.369702290975216730e-03
2.293397933245059361e-01 7.964146367735664978e-01 1.903433771420652218e-02
1.242221766402848315e+00 1.234390329492393468e+00 1.614613960817255431e-02
9.638482412141898825e-01 1.136879772521560028e+00 1.546055004080609807e-02
1.478663882476095814e+00 1.242364186806427906e+00 1.042246904653171789e-02
6.742629189037824267e-01 1.070044637239208285e+00 2.592682430891450965e-02
2.112979667399970118e-01 7.411656747089115926e-01 1.378410898528966387e-02
2.697953204054089893e-01 7.951128365863172620e-01 1.779703864687768450e-02
5.695102554680693263e-01 1.050044760377219166e+00 2.506638898811822461e-02
2.040017017076031780e-01 7.866723804807773668e-01 1.967895760854384071e-02
7.464072001421950819e-01 1.088168313900466089e+00 2.252710465973290985e-02
1.814628437746205192e+00 1.304867855023491341e+00 9.119829976949970010e-03
2.092733127376513180e-01 7.855165288584056160e-01 1.929329108684931307e-02
3.634478812212330601e-01 8.910830230734232416e-01 1.529194132287997089e-02
4.184105490484246737e-02 4.029495564268133490e-01 2.719709841939417332e-03
6.150213456541526735e-01 1.037879298274931639e+00 2.212383964087779112e-02
2.404965044168969057e-01 8.216005151744215640e-01 1.615308160134788090e-02
4.978217710763368498e-01 9.878455912506086678e-01 1.740227136393104890e-02
2.870710400142284513e-01 8.387057052449984340e-01 1.697129738140551458e-02
7.692925029261378889e+00 1.659036388080329605e+00 6.101634860246606682e-04
1.756914382415792453e+00 1.322824002072988891e+00 1.036350888604802012e-02
4.883457669274908763e-01 9.610769470177512597e-01 1.738257847021781183e-02
5.895303808959175829e-01 1.040548557864914514e+00 2.326751268682270696e-02
1.684756711332248968e-01 6.924253528242416689e-01 1.287822200559362619e-02
1.014849408664575958e-01 5.633324633438755447e-01 6.823526775521225260e-03
4.292213739614882395e-01 9.196570223474689332e-01 1.464034789300772306e-02
2.962166731992871282e-01 8.443527000723123344e-01 1.716728086261785566e-02
1.917090579158850172e+00 1.320667858451646692e+00 8.609245079882190885e-03
1.168364977771589319e-01 6.038008095250650964e-01 7.401254058567703978e-03
2.075767013682431883e-01 7.758677927747261727e-01 1.765552050972698725e-02
3.305488944924785955e-01 9.300063918052980938e-01 1.692827645010152107e-02
6.746299068089198769e-01 1.063849316673160850e+00 2.592155512939011905e-02
1.030953730098592924e+00 1.174089498894634875e+00 1.280060648064399939e-02
1.065071637812062821e-01 6.526303698085991201e-01 1.318960619269745650e-02
3.504033045888488296e+00 1.440888043031882226e+00 1.863993902637040402e-03
1.272546727517005483e+00 1.242115312086945478e+00 1.506248330387141045e-02
1.046964103353263287e+00 1.156570991884867006e+00 1.299129672959397838e-02
1.422917744179905242e+00 1.276490763626471514e+00 1.118586135878181509e-02
6.128806033182629953e-01 9.888823762340398504e-01 1.625687504041997342e-02
2.324634804033524627e-01 8.057447399727852844e-01 1.749926118023190785e-02
5.199703616786999216e-01 1.018267794249740232e+00 1.937160038173902157e-02
4.537544718246597775e-01 9.598703487815839486e-01 1.749561741577772972e-02
1.429648016425721369e-01 6.604908100172990348e-01 1.177293232544718814e-02
3.780671111716470634e+00 1.484660217932930237e+00 2.552062765717518378e-03
1.184326107747722734e+00 1.216098730732453337e+00 1.709938797365809227e-02
1.008656356651853603e-01 5.737979943101390035e-01 6.836446865692023638e-03
6.959987433269665402e-02 4.518870727564418543e-01 4.160054345537971335e-03
6.140942217011065019e-01 9.872177733944496048e-01 1.626749479838544843e-02
5.722655202460977808e-01 9.799914369261683023e-01 1.715477687353855057e-02
2.089582089439134538e-01 8.042078205690621484e-01 1.847665723201264917e-02
1.727852341690903071e-01 7.047597554789755137e-01 1.340440969258371688e-02
1.213317860143285110e+01 1.806827898619022266e+00 2.139421977534767400e-04
9.615283126993059981e-02 5.978369340310388802e-01 6.948573962685496846e-03
5.318965662828746277e-01 1.028324559132217209e+00 2.046906759348043198e-02
1.971409046658481046e+00 1.332953381705111573e+00 9.299442279893484903e-03
7.869283521741905485e-01 1.055800217005871566e+00 1.927516689945599909e-02
4.849578751721094622e-02 3.959353170708545533e-01 2.470528841633946177e-03
2.987682699482430149e-01 8.991014134428882976e-01 1.680624679182515790e-02
6.984361727746917214e-01 1.093629962635203512e+00 2.409098828862642899e-02
1.712435830305115481e+00 1.297883280352076785e+00 9.746687739911294099e-03
1.142466303778168379e+00 1.189726257171310531e+00 1.261653739415233809e-02
1.017327948952250205e+00 1.169496880408641415e+00 1.303005459274921007e-02
1.263315201807805987e+00 1.271149688975235836e+00 1.270510774307210405e-02
3.442355685524008391e-01 8.814271252567981163e-01 1.612400690591150876e-02
2.717753764103766345e-01 8.329363135391294470e-01 1.667895598864313836e-02
7.127647588971843806e-01 1.078020624785521075e+00 2.408230593050835616e-02
3.416577235251921918e-01 8.864513603948279696e-01 1.603550569199052589e-02
3.927264274238203567e-01 9.254533118026039284e-01 1.557619663961339225e-02
3.988089906595373435e-01 9.305824157133488761e-01 1.582011419524270712e-02
3.176114711055181505e+00 1.451156771911304988e+00 4.042904391043817061e-03
6.965229143529430011e-01 1.064600196225679696e+00 2.503870506434526660e-02
1.167114377356100463e-01 6.151001092433699968e-01 8.731611947953169320e-03
2.338463893330231524e-01 7.784299226872389843e-01 1.727678202734428403e-02
2.735862189840130854e-01 7.667813590090337694e-01 1.430742781675252775e-02
1.313451678546748436e-01 6.723210702216603218e-01 1.180507649700845985e-02
1.534710781029666737e-01 6.999427400371064367e-01 1.362273190923021966e-02
1.013367459623514710e+00 1.202587216283310001e+00 1.373102458486196581e-02
3.371028119338468354e-01 9.312778048040971646e-01 1.691704930137075125e-02
9.797750151494867554e-02 5.441418241289075475e-01 6.553107823056765827e-03
3.785063298560237266e-01 8.950932762405647836e-01 1.491891645991079429e-02
2.898621202870778624e-01 8.434424444405610455e-01 1.730001700396217520e-02
6.799440996831918049e-02 5.103217356467268928e-01 5.387165224473584868e-03
1.574055410134726496e-01 6.633227411698492393e-01 1.126138048406740040e-02
5.618542167333418824e+00 1.592314451271055420e+00 9.009627008642323706e-04
1.332430435814047742e+00 1.234069921867700259e+00 1.389926124038148685e-02
1.140468288256233781e-01 6.601234343966074780e-01 1.241978031935893172e-02
1.843748805369134214e+00 1.271331720455462833e+00 7.197596020527803964e-03
1.240162293430943086e+00 1.192046282604266372e+00 1.195129477887992182e-02
1.971987261069406694e-01 7.509105277370395903e-01 1.495447141365817238e-02
3.390864920290184159e-01 8.859896802773891133e-01 1.611985501887756161e-02
1.411081518551624281e-01 6.639050420741196001e-01 1.155731287060914915e-02
3.331952804667122958e+00 1.458482878193801513e+00 3.547597541899596800e-03
1.865670974414713745e-01 6.968448777110074488e-01 1.270072147564900618e-02
4.223090706953113171e-01 9.624168158947339347e-01 1.795951686945076314e-02
1.371213074740519344e+00 1.248775637537764105e+00 1.256827703220449351e-02
7.418028419466826673e-01 1.063559149092207390e+00 2.281294618844273425e-02
1.695721531687967021e-01 6.974916450926476053e-01 1.312680893594042955e-02
1.557701633998220259e-01 6.455418327901919495e-01 1.257650320209039406e-02
7.592404940559401849e-01 1.070367884368685685e+00 2.213793891617266488e-02
5.085601536522867949e-01 1.010949587289704077e+00 1.873286030447750966e-02
1.854741886904065939e+00 1.296732427230598894e+00 8.738659143842746058e-03
2.871218639476593726e+00 1.406988336198727874e+00 3.972743216745542455e-03
7.035163084615401186e-01 1.077194731482692625e+00 2.449603925381249950e-02
1.011032201273271536e+00 1.180353685988646983e+00 1.279545394601913286e-02
6.617188634010255921e-01 1.045493866257761306e+00 2.209885950963888165e-02
5.812939170490709628e-01 1.047950463424855316e+00 2.493791986594495400e-02
6.329328927735930477e-02 4.675273863725795120e-01 4.193077020340591106e-03
4.734481713790756885e-01 9.397416279971609887e-01 1.504290442725181656e-02
4.315400522122401217e-01 9.201205990057146344e-01 1.463383686653626538e-02
3.247793667744268697e-01 8.791173824790139424e-01 1.671800300863890421e-02
2.781874538583231526e+00 1.437416863409278101e+00 4.634206630528660623e-03
1.966796030781243987e+00 1.344356915586991219e+00 8.914111689369586325e-03
7.549054328747872855e-01 1.082033949527919203e+00 2.222917564220042164e-02
7.211522800319017379e-02 4.903859402870723860e-01 4.508721631185173828e-03
3.283468360861360402e+00 1.490060374177321734e+00 2.619142049110905531e-03
3.259468395012736330e+00 1.455470371295685794e+00 3.777978117241206739e-03
3.054387806071761968e+00 1.456084716059344863e+00 4.793071497547174778e-03
1.240894215713339854e-01 6.469987114672223205e-01 1.322734079426722380e-02
1.043006359603658173e-01 5.654884420885065710e-01 6.822924726428269276e-03
3.659319201285701761e-01 8.925775996608649177e-01 1.522859932104369401e-02
2.921508308443689361e-01 8.454981345553596039e-01 1.730632475986830857e-02
6.339316378858169676e-01 1.070768144736799377e+00 2.770205332586321567e-02
4.645138915845705707e-01 9.941732153637349301e-01 1.776263598102831645e-02
1.596260147487089220e+01 1.860223885272734634e+00 1.662234982847794155e-04
3.440807905704796887e+00 1.469495265945624629e+00 3.134189267692481795e-03
1.912256317524880789e-01 7.465801357645053260e-01 1.472329584005515300e-02
1.088310157222053931e+00 1.198234917947372802e+00 1.375337511875060134e-02
5.119034136129494428e-01 9.837229211793638850e-01 1.740727538090467569e-02
1.861615872747224509e+00 1.332398989501102360e+00 1.068321355130498647e-02
3.157844766518368984e-01 8.780864636999831108e-01 1.698982806132849632e-02
1.890865778998351565e-01 7.401866120698279428e-01 1.434298337886494995e-02
1.664349945011934562e+00 1.306901688260537542e+00 9.132416862640402658e-03
8.647608421886060492e-01 1.101243467531905829e+00 1.749261037167638977e-02
1.672921536231692485e+00 1.295138333713796497e+00 9.897785838581175943e-03
6.404271134314418745e-01 1.041935847299732654e+00 2.203354312138209106e-02
7.942797750852060856e-01 1.072850535330976296e+00 2.057437677332680723e-02
1.348516591092727701e-01 6.863788929048706411e-01 1.307299629295136968e-02
6.023492578266135267e-01 1.021486263678314632e+00 2.016422972925331625e-02
3.077073260711543634e-01 8.689426618376980826e-01 1.747583435347508166e-02
3.978395670244250226e-01 9.375527190613115458e-01 1.630117239850476657e-02
2.197282957906894763e-01 7.718854999553839136e-01 1.660292887457651481e-02
3.437213082718156842e-01 8.544378089094025741e-01 1.626073807417615161e-02
9.897819118098313274e-01 1.145908383466265779e+00 1.452009574279903258e-02
2.451964357936139649e+00 1.384697524480360986e+00 5.590368645147173604e-03
6.549755611140124500e-01 1.072907602869074717e+00 2.671061305951400594e-02
7.267406987654473349e-02 5.083865793476838313e-01 5.248267228297894514e-03
5.033329503715756603e-01 9.884296369346002864e-01 1.735607525475921231e-02
3.728027004644633435e-01 9.314474655277458215e-01 1.632125602375727319e-02
3.866378692137639739e-01 9.224230206368406737e-01 1.546519083113448781e-02
1.319059967240370224e+00 1.218665679635846377e+00 1.388214085403026432e-02
1.911946189950033403e-01 7.788909730548442267e-01 1.870688106920749896e-02
2.412414034568228338e+00 1.382810377228401943e+00 5.820923263767229829e-03
3.523011565664795897e-01 9.193102532268625504e-01 1.576100273202105800e-02
2.547684322596364681e-01 8.183978836319268924e-01 1.540673676279050337e-02
6.955383671719350680e-01 1.064312817732050442e+00 2.507829104302496809e-02
1.765230715938811912e+01 1.896753696023433022e+00 8.062150165144197061e-05
7.041159334476758680e-01 1.097021143566382140e+00 2.357617638931776283e-02
6.645147805606046454e-01 1.060599246764411197e+00 2.560335565927910478e-02
9.251629087990957956e-01 1.143062778600644425e+00 1.610171198595189770e-02
1.369003802738418596e+00 1.285460071166452556e+00 1.125425498240839248e-02
2.950122020941169931e-01 8.674006281289030618e-01 1.785316968609708052e-02
9.547546058053101303e-01 1.139124609928788834e+00 1.572340207306717821e-02
6.802761207057119730e-01 1.091346838241315176e+00 2.502320389815962734e-02
3.991305765187471710e-01 9.602406309670170614e-01 1.794106382460981114e-02
4.261263519844125103e-01 9.456843503301575193e-01 1.643176686895557112e-02
1.565672031192568425e-01 6.919318598173799240e-01 1.310557052637776297e-02
7.062123933091130068e-01 1.049588331311521960e+00 2.130396399987349518e-02
1.693414538206593212e-01 7.055630922782220038e-01 1.352500092037907387e-02
1.654820128932754375e-01 7.045697743412562275e-01 1.356794636348351499e-02
4.233244034977005632e-01 9.672232330512066101e-01 1.818230003878585493e-02
4.709306381297431732e-01 9.885010467605257478e-01 1.755395623863504131e-02
3.481158135472242621e-01 8.813082534488068109e-01 1.602336522597682875e-02
3.337799729005775928e-01 8.468650866620138773e-01 1.628919012795392030e-02
4.199873682917884543e-02 3.714668459486382690e-01 2.111215922691582481e-03
5.326069872434793240e-01 9.734135163533197410e-01 1.752970791848089752e-02
9.396107635339117081e-01 1.147101012905156647e+00 1.547672373301145314e-02
4.925512877240313392e-01 1.006924051956718857e+00 1.842903245080355218e-02
2.627651934545876533e-01 8.335050540546227182e-01 1.697632841659675249e-02
6.809947300629530798e-01 1.089607518894997629e+00 2.516297999024408663e-02
3.290625602189990451e-01 9.032174192581647887e-01 1.603736761359637192e-02
4.655951167845564509e-01 9.909705988382893072e-01 1.759981592699981501e-02
7.950253053340028409e-01 1.089148426215625021e+00 2.051353388348724910e-02
2.651406755612036648e+00 1.418462178682223351e+00 5.388700904113929296e-03
1.069262281097253187e+00 1.160312874051318222e+00 1.254116189667007358e-02
1.541944103733159377e+00 1.289084455139678287e+00 1.054591419629879144e-02
4.013629997087805323e-01 9.373424588426498838e-01 1.622326123870931197e-02
7.335029332692069026e-01 1.084052889006271503e+00 2.311213605042816699e-02
1.782153484964860013e+01 1.874317923383909346e+00 7.999512272771267234e-05
2.783401265210013187e-01 8.438368394262817374e-01 1.760464665575026816e-02
8.431488803772040352e-01 1.087320425699005444e+00 1.852110997765688341e-02
1.887549181916188923e+00 1.310406454327957215e+00 8.012511990780667517e-03
3.616045556413869377e-01 8.810516223980420225e-01 1.566881220422708040e-02
8.513556822177624772e-01 1.130762254230768704e+00 1.807249100525294694e-02
1.033026770471886291e+00 1.135483122909692222e+00 1.369081008014854869e-02
7.813890677329415890e-01 1.025938338813918271e+00 1.477755249578122446e-02
2.942899559673770593e+00 1.432445146278235715e+00 4.633425173896572533e-03
1.025338793692688322e-01 6.027424837680920300e-01 7.463586884701332511e-03
1.195374151416597419e+00 1.225951671223934891e+00 1.715521510162175065e-02
1.631310583209966691e-01 7.345123009623696353e-01 1.483774194007781745e-02
4.600328892138569881e-01 9.756459385605649182e-01 1.785727201364759043e-02
1.096424387685376728e-01 6.003040362220718462e-01 7.080356321375999920e-03
9.231350636586703740e-01 1.100642647432739984e+00 1.540577057441182632e-02
1.020478398696508471e+00 1.135195157715769287e+00 1.398259927236884456e-02
2.213734072349869741e+00 1.354245637316082718e+00 5.875252460431423102e-03
3.658993350502132147e-01 9.195570415562031030e-01 1.557704482358457723e-02
1.406855532143834464e-01 6.562851138177991928e-01 1.213637706798231103e-02
4.369556142797840215e-01 9.450278286659308247e-01 1.619753710612454461e-02
1.564598608325117324e-01 6.972159492559317773e-01 1.341813215518042855e-02
9.465231210356904734e-01 1.128265504710114664e+00 1.551407155756673317e-02
2.238660586628272164e-01 7.247482847754156410e-01 1.298692556375906013e-02
7.100691256745792490e-01 1.057350342822305889e+00 2.287182929258348152e-02
4.668202356358178706e-01 9.290016936842329098e-01 1.458520199648292298e-02
2.256386471000686456e-01 8.246566164710100733e-01 1.689452553292937129e-02
9.695393216784009560e-01 1.167368688125095311e+00 1.364287490488510536e-02
5.087307996676034838e-01 9.750798388784631676e-01 1.761456325115969002e-02
4.751756141159866331e-01 9.682972215302205754e-01 1.792094015605898844e-02
5.475913084265513486e-01 1.028342478435837926e+00 2.071990539525590466e-02
1.035340893210045632e+00 1.204243430602408349e+00 1.405887362545038197e-02
1.462165888100011857e-01 7.046025425481123872e-01 1.402527663787630705e-02
2.181842125242998165e+01 1.923451119464196335e+00 5.594022249290494207e-05
2.874336339862501033e-01 8.595441620510932967e-01 1.786788829108450910e-02
8.041724494171165194e-01 1.123047695422931591e+00 1.922103506974880832e-02
3.266502203519265901e-01 8.473592767005149184e-01 1.648564732410443684e-02
1.812730315395052472e+00 1.321410254322275435e+00 1.005849572295407918e-02
2.169145939402168377e-01 7.544520867515360774e-01 1.474295726679746531e-02
9.755560156495476365e-01 1.160408292910497075e+00 1.393243912847203989e-02
1.946775996587717827e+00 1.323375800870534524e+00 8.530595609920803291e-03
1.431435921232494746e+00 1.208435700097959309e+00 1.025280578790624571e-02
2.384806293750854345e-01 7.872374630003038387e-01 1.857288196292682797e-02
7.151081291848244703e+00 1.672764033040306630e+00 5.360889027814327206e-04
2.661962830602257468e-01 7.995204793101436946e-01 1.731606327920998806e-02
2.903809506267326368e-01 8.355540893284407744e-01 1.651353516165907087e-02
7.184990364599929125e-01 1.106958249551852624e+00 2.224418623078057433e-02
2.068144147828527846e-01 7.094964771642194856e-01 1.281970653678267749e-02
4.400772200517172883e-01 9.567637615340437440e-01 1.729609158611881276e-02
3.261698974578743027e+00 1.480686519421303693e+00 3.166678150374030963e-03
1.500885687542107938e+00 1.280056431465583566e+00 1.071397050166905326e-02
2.762633519703511231e-01 8.610101117475292831e-01 1.820337561861211373e-02
3.055682572506346895e-01 8.743568221188632306e-01 1.737260802376192764e-02
7.175454256998633484e-01 1.112050642480489460e+00 2.186752234039022677e-02
1.542585992145068530e-01 6.900464570997937308e-01 1.298329907705772848e-02
1.133020816454717306e+00 1.190409632657826400e+00 1.273144372575581162e-02
2.994579719094035419e-01 8.679431436844592396e-01 1.772120242607339025e-02
9.785723143671374302e-01 1.152628619937608567e+00 1.435247397894053034e-02
3.510285044789902553e-01 9.021437994335942401e-01 1.558187462964163127e-02
1.022492520952466455e+00 1.172689858513616512e+00 1.290361962943157963e-02
1.409559986954467548e-01 6.751521862871971980e-01 1.187655073326950549e-02
7.451788012207036793e-01 1.086373444340011041e+00 2.259662997148663074e-02
9.120738968521306944e-01 1.173033283417377781e+00 1.388912764762247933e-02
4.466109088644321545e+00 1.539131518247945030e+00 1.739619846984679849e-03
4.147188094833709759e-01 9.427062763153809533e-01 1.636384644104128122e-02
1.320357517895522648e+01 1.791453075851748844e+00 1.079963696079892755e-04
7.155048989812560212e-01 1.044682817786407814e+00 1.985438307851321998e-02
2.039462379930341740e+00 1.317454313836455393e+00 6.646335162904287892e-03
4.317078370229908424e-02 3.723943743972388254e-01 2.121550465632468171e-03
1.685269713663618329e+00 1.298353661299788575e+00 9.704349696517098472e-03
1.591039423267040842e+00 1.262618867901123876e+00 9.241274686077223521e-03
6.033065548833889125e-01 1.043336412180223549e+00 2.377687642661047498e-02
5.647148918226783110e-01 9.855008171447281473e-01 1.705430449012697650e-02
1.073647953231259944e+00 1.199782327615839694e+00 1.386611553700670130e-02
7.970267456136035378e-01 1.116329919642778279e+00 1.937133331199837258e-02
1.282407892079128642e+00 1.203903722355774253e+00 1.313006049600426266e-02
1.193275965096907143e+00 1.204584078275124259e+00 1.536276446597423413e-02
3.699505594834351374e-01 9.459876507473201634e-01 1.733694943815792394e-02
9.414350035556200424e-01 1.112798259309272897e+00 1.502681862663416378e-02
2.512921724061682460e-01 8.434442558605232954e-01 1.827793319477835979e-02
1.560347469482743499e+00 1.293088052034407243e+00 1.012469945100125286e-02
3.018435001533677386e+00 1.430702504651478524e+00 4.265572586042850993e-03
5.392708717790142270e-01 1.021010543338489507e+00 1.981402160608781646e-02
1.030433636224514338e+00 1.176133303172878453e+00 1.276725764299208206e-02
3.415389464662009100e+00 1.474947206927710086e+00 3.176045577141417726e-03
9.946326180405459239e-01 1.158645629279959177e+00 1.374238722582390125e-02
4.058893344981285844e-01 9.451841870645774080e-01 1.671241415511465905e-02
1.884369128199540500e+00 1.338636695518297115e+00 1.059428609657294025e-02
2.584160733413736200e-01 8.303043908981582177e-01 1.671126005688809008e-02
4.038614141852315820e-01 9.385872297524996410e-01 1.625956955227953610e-02
3.272865650561545547e-01 8.947401915804747974e-01 1.622109813715899573e-02
9.132957697977219791e-01 1.132739919245800087e+00 1.654536898836091868e-02
3.388474598546823979e-01 8.540905057759587971e-01 1.637563835826522096e-02
3.313094121528796787e-01 8.789495031958896032e-01 1.654828979557709107e-02
6.791591054623529189e-01 1.036196355953040271e+00 1.959800375246918344e-02
2.263300998622945315e+00 1.376661467984331644e+00 5.643470842869677956e-03
1.171901162053219148e+00 1.214698470414954601e+00 1.688492197795481500e-02
5.183387268090013933e+00 1.570552783993578894e+00 1.123153576950020960e-03
8.642413303726306228e-01 1.142869766588339608e+00 1.746562967218596996e-02
1.204149287648276223e-01 6.096705479292970908e-01 8.039320493496891762e-03
5.912419803820639919e-02 4.333051760249169160e-01 3.721365286512371036e-03
2.647216832305230860e-01 8.431909927228323776e-01 1.792931122146007930e-02
5.180348546127319098e-01 9.875687371595340824e-01 1.728505089144591680e-02
2.576653558341863715e+00 1.405961551270056287e+00 5.852688839213580560e-03
3.354426868668698436e-01 9.102178660890873907e-01 1.581318137045375355e-02
2.592825694994601582e-01 8.387186183936691242e-01 1.767830408191952557e-02
4.374835837532300986e-01 9.458870963325316517e-01 1.627184470565831709e-02
4.487497748168235212e+00 1.558117710066929007e+00 1.679401051430020903e-03
1.571665756386259716e+00 1.295568483654324865e+00 9.885451459561035020e-03
5.693438635105583234e-01 1.018150271102679527e+00 1.974764394108258908e-02
3.329157702164862620e+00 1.493209011326715130e+00 2.417205908108610839e-03
1.797385017976650179e+00 1.365179910836240351e+00 7.299844490458677788e-03
2.451196716981219659e+00 1.347523499634477595e+00 3.974208510759159700e-03
3.088411897761263791e+00 1.430194882404233425e+00 3.833573452970246223e-03
3.333408220123660892e-01 8.682594554350098193e-01 1.682488649683963611e-02
1.339404872894481846e-01 6.712910895441437376e-01 1.165385979104518153e-02
2.392174453090732122e-01 8.198889211922173459e-01 1.598614720463360783e-02
2.393984972610192774e-01 7.877888421145277098e-01 1.863087143072750945e-02
2.763956811583144990e+00 1.422892297724533517e+00 4.857665755210328028e-03
1.322718264501913099e+00 1.227249514942765352e+00 1.398497499968294651e-02
1.903150217835480607e-01 7.389968087733731483e-01 1.427321227969333139e-02
2.336850109099581352e-01 7.907714873933340272e-01 1.932598117017857511e-02
1.544871440873444024e-01 6.779243148545114339e-01 1.185294420893380322e-02
1.548768046255457886e-01 6.913490105407549269e-01 1.309014988511203806e-02
6.680602997566875700e-01 1.081115374840033505e+00 2.593653024840367888e-02
2.780196725010387615e-01 8.263103920952247217e-01 1.573619203093513941e-02
4.465935781399855697e-01 9.604822525604519434e-01 1.761260498977619202e-02
1.980198975542991346e-01 7.783972733958844925e-01 1.840163444523042202e-02
7.027314628889243409e+00 1.638226757744867035e+00 4.525301619525926456e-04
4.614638628754225813e+00 1.551183163149589816e+00 1.621868632877884048e-03
2.638850357814043202e-01 8.566349280955902756e-01 1.838323938694138779e-02
3.484432314783839080e-02 3.618584399433736332e-01 1.911570364637791772e-03
2.167132230916782865e-01 7.533018585046404869e-01 1.464502513172956204e-02
1.781722866845706910e-01 7.322099155834906892e-01 1.437295828234569535e-02
1.966800556566690450e-01 7.202189281347987082e-01 1.352831043125262561e-02
1.442248672377310026e+00 1.250098495353600292e+00 1.118998132425368282e-02
2.048732145045769060e-01 7.699927837246992590e-01 1.669931204711628051e-02
1.984974915375453397e-01 7.623705871283985580e-01 1.595417196325132903e-02
6.604913731199683058e-01 1.064632738088767239e+00 2.667804577933347021e-02
3.853673236258486900e-01 9.469652398550241212e-01 1.716099730491637415e-02
3.616892198852959428e+00 1.544788171400707899e+00 1.278134004691276445e-03
3.328926967979901619e-01 8.979104363445074011e-01 1.603289454709613815e-02
2.961011162628650051e-01 8.743355780118656773e-01 1.762428353274088713e-02
3.680683211301469249e-01 8.903613433972501490e-01 1.518886553771232710e-02
2.667816653706458929e+00 1.414578380241032995e+00 5.470607052582073838e-03
1.961175762005219481e+00 1.280888553124306828e+00 6.611620387043029914e-03
8.002014810301103509e-01 1.097192990999001694e+00 1.996160092544749243e-02
3.760393749218533532e+00 1.548206124647115489e+00 1.387559600855591425e-03
1.132038465867950094e+00 1.214242068953363951e+00 1.627335898984663687e-02
1.218865442324007509e-01 6.650208720067787294e-01 1.186821292206671936e-02
8.538094188858670330e-01 1.105274831641306355e+00 1.781207901890854636e-02
1.195693857100929014e+00 1.191483516686934863e+00 1.277132185217073543e-02
3.709232609387760893e-01 9.333476561120596093e-01 1.648932478873443852e-02
4.671283056217451213e-01 9.741493412238588778e-01 1.784836754775301695e-02
2.430128036904427580e-01 7.809052388057181604e-01 1.738849158303289177e-02
8.528574368503197278e-02 5.486568659271046089e-01 6.790280451136567440e-03
2.597526611285892795e+00 1.404454555692182360e+00 5.610030020190353954e-03
8.048123281415551222e-01 1.096862635450900125e+00 1.980207542866047749e-02
1.334934688081687693e+00 1.231775035323659395e+00 1.378373642582851957e-02
6.518246431545990927e-01 1.007724843638649670e+00 1.690041413989227040e-02
8.196133154741591653e+00 1.669482458957741278e+00 3.517411963386339146e-04
2.879946503438424177e+00 1.410723816550048637e+00 4.289679703110275966e-03
1.462041996769030350e+00 1.272293637313225867e+00 1.089884802145310236e-02
2.368789954890389848e-01 7.973449815885801373e-01 1.863023522563955064e-02
1.731780537078149163e-01 7.242166984246516392e-01 1.423842326295542311e-02
8.048539371329760383e-02 5.267819542209082329e-01 6.026670823940171763e-03
4.941720400031139326e-01 9.532191538799205111e-01 1.632843302141474134e-02
2.998336328368303993e-01 8.091657092239811222e-01 1.499353496467406913e-02
4.255276779565760892e-01 9.482016504738053353e-01 1.666664895315101216e-02
1.143896712890713763e-01 5.847752897543279094e-01 6.461795264794810423e-03
2.383165595078253762e-01 7.920064624067207903e-01 1.935991733149590097e-02
1.812608990706053302e-01 7.354913163861116487e-01 1.439903585227492525e-02
6.481010632015689055e-01 1.109395669886687585e+00 2.429218812382408568e-02
1.052117961974886828e+00 1.168780284410459558e+00 1.266370468864217239e-02
2.107197317605095765e+00 1.334544434740229102e+00 7.688397286162194227e-03
2.065676258372305174e+00 1.345431604888666088e+00 7.753321831542463877e-03
1.029979452498682946e+00 1.130084581561811907e+00 1.342802464159546794e-02
4.894430241832660178e-01 9.772579333684654479e-01 1.767021876706948574e-02
2.531975444101810524e+00 1.375606833461080925e+00 4.377279112845933531e-03
3.429198346433592448e+00 1.529095219406396478e+00 1.210540908965467531e-03
2.443339830873749285e+00 1.389794829253713004e+00 5.939532433174674921e-03
3.182623404015536561e-01 8.688869297751053988e-01 1.720076466109591792e-02
1.854908676752914654e-01 7.013421507907647845e-01 1.294051058640618805e-02
6.870706807490944978e-01 1.098296647852643249e+00 2.409600777832186444e-02
1.693248837767999948e+00 1.274877894930717348e+00 9.151966010822729092e-03
2.263625878023603488e-01 7.911238728021258160e-01 1.965156702867207339e-02
2.178815599519030588e-01 7.943126776795053079e-01 1.976968630881436456e-02
7.499051039366071425e-01 1.117069144559281080e+00 2.074452675665373197e-02
1.325410882747571906e-01 6.746456256906543381e-01 1.200283723930907313e-02
3.934974136762744990e-01 9.155711742432487421e-01 1.491060864182258000e-02
7.301784133499655827e-01 1.080432562241465666e+00 2.329941928375837273e-02
7.957722546184397006e-01 1.087648861593440985e+00 2.048669451040431577e-02
3.230747107742830693e+00 1.466282303382996144e+00 3.825046488552858674e-03
3.377373118719269596e-01 8.869683281623848004e-01 1.612596386828346606e-02
6.697935338086451473e-01 1.068256458319447599e+00 2.616848860305120289e-02
1.320651532371893699e-01 6.602892864969385212e-01 1.202109704837289392e-02
4.683340004798263179e-01 9.759652509837450918e-01 1.780773397559707108e-02
3.771285015758698123e+00 1.481930913194637434e+00 2.496872426804572394e-03
2.688787686285499801e-01 8.141955798218332152e-01 1.521564920476147290e-02
7.069192642734520859e-01 1.051272985921355874e+00 2.165146510844747837e-02
3.491428944864256034e-01 8.739944691777802310e-01 1.622857709534614168e-02
2.197906811714255004e-01 7.403441447232448347e-01 1.353514612887861054e-02
1.373638756993978749e+00 1.228599415391254945e+00 1.274107785431787335e-02
1.560551925784505967e+00 1.286459832707451456e+00 1.066581904723117730e-02
1.276517339561559217e+00 1.218669247156217050e+00 1.496229957448426927e-02
8.599100607685523645e-01 1.151890338772185052e+00 1.657941611906213475e-02
7.383445698284516467e-01 1.129202214497319723e+00 2.099504658935629278e-02
4.437088128159771272e-01 9.682681382078809351e-01 1.806977900306950754e-02
1.913818513191607007e+00 1.340483117872848240e+00 9.986105294182605688e-03
4.174903370500802624e-01 9.792995710554486255e-01 1.802404241438156085e-02
9.535112890243655492e-01 1.150506937955285469e+00 1.495461203134000258e-02
9.808027572420706663e-01 1.173552269092140721e+00 1.324896092726699816e-02
1.864312845736452617e+00 1.326069356275712430e+00 9.919882693614084229e-03
6.875262329419400409e-01 1.035743801671040965e+00 1.924055168537939717e-02
1.813267355130272762e-01 7.001252361080336772e-01 1.297984511937063171e-02
7.297731044780295662e-01 1.078564958869725698e+00 2.334131772185969039e-02
8.250810305069237183e-01 1.096999433654185951e+00 1.903545354150061944e-02
8.743818105924884287e-01 1.140715307781273058e+00 1.746288272439953590e-02
1.563816259130282049e-01 6.845023371343662566e-01 1.242196704542405244e-02
3.103727332617942647e-01 9.087342146170522827e-01 1.628388530785717173e-02
8.178682545214681632e-01 1.085741566608499742e+00 1.956638854355766122e-02
4.096261091503508034e-01 9.062536507634867400e-01 1.442990425569429247e-02
2.547137264712353577e-01 8.247776323633895235e-01 1.615729466927865940e-02
1.610662968753518998e-01 7.090662178274387273e-01 1.389331792486277715e-02
5.933455168302441685e-01 1.049127780206894567e+00 2.564010144889460052e-02
1.750277203286849659e-01 7.416937849070606159e-01 1.476427465514385494e-02
1.613841665795209934e+00 1.265998937676378944e+00 9.175308724701172411e-03
7.237184195857266911e-01 1.100746161617989882e+00 2.255229246659186393e-02
1.836558724358832162e+00 1.319355745575352623e+00 9.510214410957994538e-03
1.865086144184075145e+00 1.306909090964728737e+00 8.378953877606806419e-03
2.790892856702293923e+00 1.459097183802530395e+00 4.020434738189536221e-03
1.152974934067365176e+00 1.224740535576550382e+00 1.661138448412989230e-02
1.690494208829113942e+00 1.296308887469213689e+00 9.825615793423810376e-03
1.494013781016493847e-01 6.430908020409921155e-01 1.279374336494546079e-02
7.326999574765986623e-01 1.130283980603558724e+00 2.113353072200102600e-02
6.838172494760670350e-01 1.068764844125380087e+00 2.552837241917704086e-02
3.563046517732492702e-01 8.757030420070645027e-01 1.598372433053249497e-02
1.337514855342737397e+00 1.242670987287201489e+00 1.356727702679679307e-02
9.828253224344098982e-01 1.204678605200297126e+00 1.361746346557938039e-02
2.297601595912153738e-01 7.703212807675356988e-01 1.605036342100607874e-02
2.351839876709241661e+00 1.379728585944273611e+00 5.882141561506346213e-03
1.816373709308618301e+00 1.287382894059271754e+00 9.556451067878245220e-03
5.612344818978579619e-01 1.012185587993155611e+00 1.902879829068432338e-02
1.328893666204920276e-01 6.355912825664875587e-01 1.186921913813410688e-02
1.026275338810498094e-01 5.675832286514911340e-01 6.876547214103085302e-03
2.359341701278141468e-01 7.977464676941745658e-01 1.860215367781523077e-02
1.344206108496952101e+00 1.219010645968112483e+00 1.325185469686961104e-02
6.588753882202913470e-01 1.071038218281111565e+00 2.658689334166155702e-02
1.237005179268085620e+00 1.221120541706290030e+00 1.601380772587547227e-02
1.021229659889200114e+00 1.167620466274734259e+00 1.303130090467891251e-02
5.088357660931455140e-01 9.829148178178458428e-01 1.744277213021951101e-02
3.058183756580364898e-01 8.480023907719821397e-01 1.703621772372051341e-02
1.652002080558745423e-01 7.281339411548775065e-01 1.456952683385407364e-02
4.886714203269698631e-01 9.335288827088314978e-01 1.444897811095198145e-02
1.100785460632430990e+00 1.184582620982129519e+00 1.236928293523518671e-02
2.475911140562306045e-01 8.416152918949098005e-01 1.831195574633282322e-02
8.337883583147478461e-01 1.131311267652493457e+00 1.853374906096048186e-02
3.528264311848727797e-01 9.005126218925694204e-01 1.554907297714023216e-02
6.079735127955949281e+00 1.652425354174316352e+00 5.683758641378997781e-04
6.008768874851805109e+00 1.625704563753852527e+00 8.136105871845740597e-04
4.979888971487089755e-01 1.020504213837046592e+00 1.936066105168406798e-02
2.199939200577548881e+00 1.335111139065514596e+00 6.527572060241839010e-03
1.906223506151184521e+00 1.322492507904377446e+00 8.960290429907176793e-03
3.049336150354430286e-01 8.325934451445520246e-01 1.579009654037819010e-02
1.150054452363806101e+00 1.228030262825681396e+00 1.655450268401434388e-02
6.693203443383677342e-01 1.040733903896977619e+00 2.067734143460871199e-02
5.434240908109789769e-01 1.010713836457396653e+00 1.883184681394290197e-02
3.520233805999731791e-01 8.903054464059910744e-01 1.563036414351768461e-02
7.514279271680970318e-01 1.106647976493666974e+00 2.117847129450428981e-02
7.737724222401503038e-01 1.111271604457535478e+00 2.018756490851376928e-02
1.344155940962060924e+00 1.228894826779104665e+00 1.348607302342550406e-02
4.298451967406591301e-01 9.028403763695092010e-01 1.391074644013408357e-02
1.408656052472204934e+00 1.229103124315171547e+00 1.187753629613866324e-02
5.109548734411432092e-01 9.921705286220793285e-01 1.741837158835436369e-02
4.671755264821671472e-01 9.760265958273146580e-01 1.781266976744758784e-02
1.991070761347533413e-01 7.829920570178430239e-01 1.919009814802977859e-02
8.158667816767579684e-01 1.088173173688668838e+00 1.965505291327627677e-02
7.778913466868128679e-02 5.194222430309556326e-01 5.738275707407156437e-03
6.923059313244750435e+00 1.644216048865766222e+00 5.175349036057555908e-04
1.928959110601045079e-01 7.647277289567382397e-01 1.631925827418609018e-02
7.741954212134163349e-01 1.096283692568924106e+00 2.098506893625948569e-02
3.132327730982213954e-01 8.609184107152731968e-01 1.724278840365513904e-02
2.177046432418559552e-01 7.807789054582102706e-01 1.818987185882297783e-02
8.809401823762934292e-02 5.713559795653719853e-01 7.040869680892084849e-03
3.945939825656761268e-01 9.308187136977059684e-01 1.590724300562276761e-02
1.018075718347525027e-01 5.781469765193751886e-01 6.739056772591033896e-03
1.707599341321829778e+00 1.299355039394454181e+00 9.666738890327443087e-03
7.859953267142194555e-01 1.062823251698749694e+00 2.067064861476724733e-02
4.021838222235812665e+00 1.530155659920861000e+00 1.984198052421127286e-03
6.281569785560364716e-01 1.049966037185095402e+00 2.451912906492492716e-02
7.256470873704763846e+00 1.654850525018023433e+00 5.376128762253890416e-04
1.034462835641694056e+00 1.176424535885241873e+00 1.273220994714537035e-02
5.248031898991674105e-01 9.963108803343708741e-01 1.766314699168473196e-02
5.779762201481619677e-01 1.007860268218286670e+00 1.865631669376701871e-02
2.005157477901938212e-01 8.245108036329937828e-01 1.752695824790033441e-02
2.234899823665659202e-01 7.881004725842480907e-01 1.924366173945084649e-02
3.055319320705988662e-01 8.503008854240298175e-01 1.711448196791044360e-02
1.906897647573234877e+00 1.317313282488754789e+00 8.358087807999906721e-03
9.007929808672758831e-01 1.128941113645864247e+00 1.674096223207090228e-02
3.011525031071971004e-01 8.523823127443774794e-01 1.729100800541664984e-02
2.719996455977919947e-01 8.615111720128071360e-01 1.832983622686912978e-02
6.867644024093336741e-01 1.075634743115423841e+00 2.525365782795837774e-02
1.212644413974642177e+00 1.193234367100648008e+00 1.275136868111569934e-02
2.408736101068150726e-01 7.830240572015624290e-01 1.780308032610751837e-02
8.221739089334341166e-01 1.099652802655838979e+00 1.905967224631514856e-02
7.619044241590944289e-01 1.074668739218972213e+00 2.198724123203413955e-02
1.349061003905757117e+00 1.269567572000173117e+00 1.199069886021991022e-02
3.079773037353421006e-01 8.761624141923063380e-01 1.725535155408282686e-02
4.177465609722133544e-01 9.746088945716250285e-01 1.809469849435692626e-02
1.418079892426503674e-01 6.507705009741834301e-01 1.252312108347615992e-02
2.404375581020684827e+00 1.384191726403552813e+00 5.980913796761552596e-03
1.710581688276702650e+00 1.316908279768859602e+00 9.420952383807423142e-03
2.315413290095958698e-01 7.850916887567737090e-01 1.845845438850945638e-02
8.475173653634919813e-01 1.170721493850809924e+00 1.471594903308874255e-02
1.183705506050553857e-01 6.126567590803319030e-01 8.419128174250448821e-03
7.765386722645649387e-02 5.453854424027747561e-01 6.831853369610386278e-03
4.329322851877916434e-01 9.819614924257068500e-01 1.789535870323508832e-02
7.733714432641287662e-01 1.084322986192325811e+00 2.143311260424247966e-02
1.437164174704281150e+00 1.268195924283361142e+00 1.114026988602028097e-02
2.853328487078675701e-01 8.748992151553650620e-01 1.789388340759938412e-02
2.104715416988813370e+00 1.394232196305337235e+00 4.881121034451204460e-03
2.806484933020524153e+00 1.401382394206785786e+00 3.885758917981428293e-03
5.381857522880061140e+00 1.602198843690241903e+00 1.135521603357748108e-03
5.810601390065881500e-01 1.007128523765429273e+00 1.858706109807080342e-02
1.602496220069324684e+00 1.302507276970835459e+00 9.302155291196524678e-03
1.930268225913781999e+00 1.329015376453741126e+00 9.391561711269778845e-03
3.436689193318911428e+00 1.462559953073550689e+00 3.142614945072925471e-03
2.030213746536271291e-01 7.488893947417513131e-01 1.461576944081192410e-02
1.631597646926676304e-01 7.186397010437624022e-01 1.430009864196357845e-02
4.745461367255000562e-01 9.525204872645464116e-01 1.647134816823559236e-02
2.729108525732689139e-01 8.121581997717696177e-01 1.538130049793978021e-02
1.969639338791416838e-01 7.240637489465602261e-01 1.363940427238686907e-02
2.041134671316543692e+00 1.333552880169778687e+00 8.448075963441081457e-03
6.668183636971360961e-01 1.049297139593526662e+00 2.280905433137174823e-02
8.514437627552375043e-02 5.163202210907485989e-01 5.514478686414459735e-03
1.397261712869057593e-01 6.259604220947474484e-01 1.003732242845039278e-02
1.811780155727817920e-01 6.875863672330678744e-01 1.215403571283811719e-02
1.985667143628579989e+00 1.327872592414880648e+00 8.533221588739826544e-03
3.606998781359357364e-01 9.653738205523856308e-01 1.849361784278006487e-02
2.666485145522966560e-01 8.080412073569249731e-01 1.612541471634327747e-02
7.825038479283845660e-01 1.115810623066932905e+00 1.979369101755946297e-02
2.462749685977503322e-01 8.191746206683216958e-01 1.571897234846304434e-02
2.979511062667749566e-01 8.477590508682047998e-01 1.722923673866142563e-02
1.126575949457760517e+00 1.199959691528723615e+00 1.420884067622890483e-02
9.839632103701970722e-01 1.138457359612811359e+00 1.505308284698214649e-02
1.165808428179836653e+00 1.260774817297640071e+00 1.401297605741992462e-02
1.082038630020966397e-01 5.697770251984460854e-01 6.825943000112959236e-03
1.597355268001995565e+00 1.306454262052209048e+00 8.957212654306361682e-03
2.789995127454204527e-01 8.444333306957609864e-01 1.760683600079464631e-02
8.496970130826602130e-01 1.090257343505944831e+00 1.824156109354536578e-02
1.041691756036647182e-01 5.907222866541330664e-01 6.463610389347044898e-03
7.220579358661341485e-02 4.728816825793780709e-01 4.174366861984325598e-03
5.004178911785781558e-01 1.031983284162571790e+00 2.024406217236959793e-02
5.952914532833724487e-02 4.587935438347710004e-01 4.227818833425994391e-03
4.484084593333546920e+00 1.516453917743950441e+00 9.439408688624320804e-04
1.402519107784720109e+00 1.264415398140098290e+00 1.157492086039291906e-02
8.019887777510998905e-01 1.121300136090571886e+00 1.926703003283284157e-02
3.487343011604931320e+00 1.455205458442976552e+00 2.655203185101195733e-03
1.229348825023437453e+00 1.220674209681273270e+00 1.619883184379208863e-02
2.614884329719428524e-01 8.537712942394690696e-01 1.835260883264847390e-02
5.778539574146173141e-01 9.963772681414083676e-01 1.749043548883531113e-02
9.582235794459812439e-01 1.146790253663454884e+00 1.511862829803194315e-02
2.516152097616591865e-01 8.071860496646845462e-01 1.669881058911349900e-02
2.766332202137062324e-01 8.222387797516041985e-01 1.529094346801792431e-02
1.136342109194510064e+00 1.228364349824745183e+00 1.625702598047678443e-02
6.086209208849157060e-01 1.017942445616091929e+00 1.943959948244539451e-02
1.191537559495959575e-01 6.153127160777083215e-01 8.718182490742128893e-03
7.064147972783761942e-01 1.026025459948692875e+00 1.731904452636849265e-02
7.532196802383614997e-01 1.099705572117340546e+00 2.156159153527942643e-02
4.903620106667052059e-01 9.482775826132315844e-01 1.574552818863450554e-02
4.872004877382147825e-01 9.989718675297727390e-01 1.794840199277919837e-02
5.916284201275989751e-01 1.042674375291594568e+00 2.388160042111541620e-02
1.292842829647292469e+00 1.254338076287681680e+00 1.364085067668137190e-02
2.254051926192739419e-01 8.138289525641935196e-01 1.645727870460344383e-02
8.850438477295824447e-02 5.506669280925043930e-01 6.782673853728741695e-03
6.586580608026058048e-01 1.046003295520985032e+00 2.233938378477577993e-02
4.021253412805287919e-01 9.034182401675412422e-01 1.451049453253331137e-02
5.853207304050481730e-01 1.026678428304427237e+00 2.108255246194822366e-02
4.153377164544369560e-02 3.307016866028548163e-01 1.291663184728322668e-03
1.065013317149506866e+00 1.178794060204548133e+00 1.250291037305474584e-02
1.252751243132534942e+00 1.223794978923190779e+00 1.566970503257641978e-02
8.904784767370498288e-01 1.143672410836248821e+00 1.680780675912895913e-02
1.385333000664851655e+00 1.237355069660361906e+00 1.266759500564242427e-02
4.592221750505735001e-01 9.828969175166724082e-01 1.772868100800571028e-02
2.142552124594999885e+00 1.352161651198598102e+00 6.552966772555244082e-03
1.594245498166552144e-01 6.683527155736719294e-01 1.086620972592099339e-02
1.814902709467016484e+00 1.319695215998530902e+00 9.832081370754489069e-03
5.756256955765227667e-01 1.017522365762221881e+00 1.971256575353834417e-02
1.263779214443395915e+00 1.221627496204757746e+00 1.534690341564113290e-02
7.535841840354342125e+00 1.671060604700879137e+00 5.936166622997490500e-04
5.967971716393447590e-01 1.053360544887115058e+00 2.667575963447528162e-02
8.818485499128168037e-01 1.117907857233721103e+00 1.693681164606150591e-02
2.653914191208782025e+00 1.424637811837830670e+00 5.116403100085715160e-03
3.587551383250361381e-01 8.871049895139850872e-01 1.554949509172163374e-02
4.039597741591958169e-01 9.057096383749020374e-01 1.452657545661752148e-02
1.197159169347514096e+00 1.216132369389310908e+00 1.693061698755245550e-02
3.366526343942197741e-01 9.305571420491508539e-01 1.686862584968615991e-02
1.531520595102878746e+00 1.310545380496048073e+00 8.329822093881531636e-03
7.919427543631288313e-02 5.173261603902703509e-01 5.622229452396786988e-03
3.994249094933450817e-01 9.184118750117374885e-01 1.500187789500025473e-02
4.724172266502227879e-01 9.632925886765864032e-01 1.775150438532232394e-02
6.304848481505912483e-01 1.040222847717420684e+00 2.197038248497203139e-02
9.597194929131366292e-01 1.155336553701617364e+00 1.451056964305625849e-02
5.247469605477760313e-01 9.871609225836328605e-01 1.725356456776905301e-02
3.092210903797328880e-01 8.675054598227782687e-01 1.747872424894778356e-02
5.499282395067335294e-01 1.015044062933230240e+00 1.924164414115739699e-02
5.130460602112403290e-01 9.969480071957270706e-01 1.774841079665481769e-02
1.917280299435093927e+00 1.297474710827232647e+00 7.797218741459550732e-03
7.563521465119944498e-01 1.076970187788141020e+00 2.221061963171749865e-02
1.475322743210835119e-01 6.994614807555484814e-01 1.373765081549383447e-02
3.568706833429161063e-02 2.998307200681824547e-01 8.104202757872401141e-04
4.680169352491510004e-01 9.586074662837592575e-01 1.724257718540763568e-02
1.284554664651999634e+00 1.225329320311383752e+00 1.490099809555844347e-02
1.710359453116125694e+00 1.350233232726370414e+00 8.844459165585185148e-03
5.913217658030853752e-01 1.047476635059610750e+00 2.513766468449568983e-02
2.587792255402125430e-01 8.316149749736060359e-01 1.685600796583845706e-02
5.517131592120313455e-01 1.010054588321375846e+00 1.880035194137975180e-02
1.401656580130426821e+00 1.244738678490489248e+00 1.208605251193901019e-02
6.901228681734702386e-01 1.037519952584595284e+00 1.938218252265027503e-02
1.730019437812743588e+00 1.293076494958277145e+00 9.977119771265717529e-03
2.318946792335790652e-01 7.894839954893329015e-01 1.917693139887442083e-02
2.685641653253623140e+00 1.373485058220635047e+00 3.024839174189291983e-03
1.265430053952893152e-01 6.417527306526888964e-01 1.311071214456407952e-02
2.214838119151527340e-01 7.734384401263667552e-01 1.681656074324593478e-02
1.217861537076203454e-01 6.261665178526785169e-01 1.041169272442066251e-02
3.199258861376677032e+00 1.459036145582544242e+00 4.192073692057106220e-03
7.201071910665308717e-01 1.078191227282305098e+00 2.376298004355216834e-02
8.722699988979284447e-01 1.145934063378478918e+00 1.697003462573969113e-02
3.106967937972434646e-01 8.889067189414647796e-01 1.680434226307207096e-02
1.082610062241532445e+00 1.211891724695665751e+00 1.543979036279814233e-02
1.910823845601693216e-01 7.268265439524961291e-01 1.387262744849160345e-02
4.362548382511985401e-01 9.281258070718708675e-01 1.504070774590400561e-02
2.230207620225609644e-01 7.783197023123886726e-01 1.759973511359336565e-02
4.195302982276141179e-01 9.393310044525580160e-01 1.601850985217016451e-02
1.923786519072214485e-01 7.280688262247575482e-01 1.387860460033920641e-02
7.815522872061655968e-02 5.401458895478553623e-01 6.623837177601410615e-03
1.729918368151427410e-01 7.531937663545655859e-01 1.581234694577714900e-02
2.283565552654466257e-01 8.160966369323352509e-01 1.602580092030845074e-02
1.340656411294456896e-01 6.359663845264893478e-01 1.190964506196375353e-02
1.202341136915180825e-01 6.396706105856848623e-01 1.288474723036657499e-02
5.261598274206161774e-01 9.936120559361603100e-01 1.744940848549487999e-02
3.755830699915699289e-01 8.994213747897010780e-01 1.502985114403517647e-02
1.163415177588389693e-01 6.100541323551146311e-01 8.143656470893326921e-03
2.748666911523650058e-01 8.420843890086971983e-01 1.763695214533777048e-02
2.810839153890734021e-01 8.150835089602050942e-01 1.476619318673615122e-02
3.033314438940462043e-01 8.693021235970019855e-01 1.758003575648187794e-02
3.155523002830920576e-01 8.816115227622933759e-01 1.689036049474012743e-02
1.341026450950226101e+00 1.241607606844823186e+00 1.354811692311322369e-02
7.701461098653011872e-01 1.083729070811690232e+00 2.157224501875340192e-02
1.625243668901107608e+00 1.326672143268736059e+00 9.156646668085010113e-03
8.134420788900986743e-01 1.119293900662176933e+00 1.892420116689282061e-02
1.935465998783554298e-01 7.155471981936079029e-01 1.342346406714444926e-02
4.793344209054412053e-02 4.277660692548298504e-01 3.553645924533424885e-03
7.443810624375915008e-01 1.087678145043472488e+00 2.261606776735661586e-02
1.483866793617237612e+00 1.263801433163364907e+00 1.060369278040849961e-02
2.198479408356401044e-01 7.771880011178796677e-01 1.750620973913758968e-02
1.852394303178871993e-01 7.518879224033416797e-01 1.536433858330614813e-02
2.743398279147131635e+00 1.417965932913258786e+00 5.013415365047760482e-03
3.569160880459276708e-01 9.096927314276410659e-01 1.544421572326926811e-02
1.101806656901780812e+00 1.157100257718354230e+00 1.208406383550359245e-02
1.925194611962846025e+00 1.327313813002227061e+00 9.263612988957604238e-03
7.613398718606217974e-01 1.085759357339920017e+00 2.192790913493698757e-02
7.245629771591911850e-02 5.079877324853740994e-01 5.230670771163938894e-03
1.211927037547901431e+00 1.223816207704875980e+00 1.669906430066316755e-02
2.410657628886777037e-01 8.020045464017233616e-01 1.779084466670017087e-02
1.214371291916560014e-01 6.284304340758800622e-01 1.082708585692688207e-02
4.051124892216327877e-01 8.861943135860720355e-01 1.431924285244955998e-02
2.294185623971844168e-01 7.884397334290820236e-01 1.909102567805893991e-02
1.451402867230365379e+00 1.284673821180408959e+00 1.098284969421397736e-02
3.780930975201506339e-01 8.772914500223226719e-01 1.535117395994043711e-02
3.721373171300964011e-01 9.248253512914667018e-01 1.586008740294370112e-02
1.420250522351670930e-01 6.704899052541259952e-01 1.141431440025846358e-02
5.497861931889614917e-01 1.003921525177020380e+00 1.825196541254779994e-02
3.624271954332535794e-01 8.669176958310703673e-01 1.610705481493984390e-02
2.284057306992430536e-01 7.913367818795495889e-01 1.961270597162077106e-02
1.137660346071030837e+00 1.221066342786347958e+00 1.632351445420106989e-02
4.075969061735641996e-01 9.463764499402333996e-01 1.677942104791674965e-02
1.083102188288928458e+00 1.175634286712707866e+00 1.236865793654944208e-02
8.326413977229353280e-01 1.144980369018156807e+00 1.791129705493547941e-02
1.354250803038160589e+00 1.249206861862518947e+00 1.287427057399458119e-02
5.423640100158092503e-01 9.654556103518023846e-01 1.767310537539370369e-02
9.339792326703257874e-01 1.170607107553305104e+00 1.384951732813665889e-02
2.609585385435104210e-01 7.987466384959858168e-01 1.760086716879919258e-02
7.191145738375348540e-02 4.934811646064081181e-01 4.569349228290542179e-03
1.031432072354495910e-01 6.377547672722053695e-01 1.292452022601679913e-02
2.929753229616443910e+00 1.424352660855272568e+00 4.399759935979323175e-03
5.438033590638535753e-01 1.042343619686343814e+00 2.249130709916076498e-02
6.167264463342259084e-01 1.053047617514581091e+00 2.577026395377576135e-02
7.313840515454284041e-01 1.091109047283667977e+00 2.298861761514483029e-02
1.695241483671049654e+00 1.275489184596906966e+00 9.196955042897707669e-03
1.166343577926521879e-01 5.901323430544909154e-01 6.333329123143939011e-03
3.069240093338946318e-01 8.723198742777271697e-01 1.739674460974087802e-02
1.450888947296562481e+00 1.236664311311894693e+00 1.102818464776474452e-02
4.615265392088652163e-01 9.674190250892026333e-01 1.800151626040200417e-02
4.217195161365176470e-01 9.624811603424370254e-01 1.796878579385365049e-02
7.335896502892790272e-01 1.090821171727107686e+00 2.292076139490321560e-02
5.019904193001408776e-01 9.541318715613088530e-01 1.636057197938146218e-02
3.346807647601761637e-01 8.954616041386220804e-01 1.602298179365364145e-02
6.813801090753118794e-01 1.059936029960701465e+00 2.470457978448738212e-02
1.590207069955191344e+00 1.310843982720120593e+00 8.553375705338001761e-03
3.398144435163956700e+00 1.488732221354046148e+00 2.839420682021721702e-03
1.153521915881106974e+00 1.181925672670572691e+00 1.207972657123305808e-02
3.734667115824165662e-01 8.927521965060902787e-01 1.502909569739269494e-02
4.668161552197099273e-01 9.864949631127876151e-01 1.761711529103911211e-02
9.002867248490034613e-02 5.211436090187866466e-01 5.687885398409822657e-03
1.187358477829866699e+00 1.170099052355307201e+00 1.124574619635182633e-02
3.647847260077747844e-01 9.091490533187376322e-01 1.530502251774871689e-02
3.433119906451821968e-01 9.089076596765462979e-01 1.568910726571977332e-02
8.022796586486414805e-01 1.056392067981867022e+00 1.873610416672060255e-02
2.034318221651877645e-01 7.578259492245170703e-01 1.541052500561254819e-02
9.145898619617456315e-01 1.163068428539939747e+00 1.460959208247988514e-02
1.082217421112251055e+00 1.159228150944778157e+00 1.236629745516147974e-02
2.108939028989775366e+00 1.351880751709998885e+00 6.856465549915842853e-03
2.770190651694379724e-01 8.321579457721536288e-01 1.645288251101847954e-02
1.358451902605936956e+00 1.236520371440754662e+00 1.331197578536593741e-02
3.037082455263476755e-01 8.318093929156846755e-01 1.572813376240519284e-02
1.079282748595845609e-01 5.795187668478499754e-01 6.639376991393785427e-03
5.615130457979680134e-01 1.015971998039352231e+00 1.941820673733592878e-02
6.110233554525905664e-01 1.047338345534919668e+00 2.452478003108988017e-02
3.787461453343055062e-01 8.919986554891750075e-01 1.488118521596540865e-02
6.908519711923819528e-01 1.056279827889651690e+00 2.345111837816012124e-02
1.377224318102212131e+00 1.227039894951823973e+00 1.261272164528074238e-02
6.254434729068789611e-01 1.020814182167288253e+00 1.930693825223715396e-02
5.194369357858077407e-01 1.017908748329329649e+00 1.933509342913398640e-02
2.352071589900966764e+00 1.399307809059282537e+00 6.725772263669486072e-03
9.326543564212501636e-01 1.139255238846511364e+00 1.623642070498284781e-02
1.689188270578439455e-01 7.289270841813230151e-01 1.450167836738247909e-02
4.258701136943620069e-01 9.509574921063839170e-01 1.690905807343894701e-02
7.035727427325819683e-01 1.062453231387920916e+00 2.429522116308580060e-02
4.267607206560949384e-01 9.609536387783831346e-01 1.779991044606287279e-02
4.601919282846482773e-01 9.400382199050207888e-01 1.530549516942646474e-02
3.462787536717667258e+00 1.462866946215859221e+00 3.036559136760785295e-03
2.631924976805993577e+00 1.419341641378338625e+00 5.427833948546813107e-03
2.946327363436485491e+00 1.444320626445206424e+00 4.873580860853874916e-03
5.341503334094722666e-01 1.006275826168002263e+00 1.844076597630397996e-02
1.825100919176787961e+00 1.267538635238732114e+00 6.965629865866880890e-03
1.704613417623719596e-01 6.802416497998823308e-01 1.172620775460323471e-02
1.978625337906542603e+00 1.359585158671275718e+00 7.134133603504922219e-03
2.339947807636066357e-01 7.943516849486531584e-01 1.918539332093704627e-02
2.870907067593805873e-01 8.288626488096236811e-01 1.580462386382749940e-02
1.958366385788619546e+00 1.335674067646764662e+00 9.781754752924486790e-03
2.991998058742280087e-01 8.778921361068769968e-01 1.743871370525364520e-02
1.133379475707606138e-01 6.351231744845509120e-01 1.221188361780520260e-02
8.489838361364709929e-01 1.129482797550444673e+00 1.810879076661484413e-02
2.003449060408614424e-01 7.451024226670949213e-01 1.434583723619008849e-02
5.453512241164975016e-01 1.018634872153669102e+00 1.961322116947749120e-02
2.065051835157011961e+00 1.353313505475177925e+00 7.113982234250367832e-03
2.214931007996865819e+00 1.393260987990418753e+00 5.619435142866843237e-03
9.849020790762706701e-02 5.693568851337340586e-01 6.953671990888186417e-03
5.092034744565570037e+00 1.584495839193237554e+00 1.436407815765847456e-03
9.722375710402425542e-01 1.166732632257565960e+00 1.364081308393450334e-02
5.417375310866352489e-01 9.944765690687953352e-01 1.745043819601032817e-02
1.257070530036187073e+00 1.238549059525057228e+00 1.575452921383847793e-02
2.765679661106897891e-01 8.787642654986215218e-01 1.801905799880653899e-02
1.886767681555062914e+00 1.353255186630765161e+00 8.566683676837296563e-03
1.935881725529329800e-01 7.877138169894188913e-01 2.022968831730413697e-02
1.899576750814518100e-01 7.597969622490391428e-01 1.595302820134735303e-02
4.358387985619013305e-01 9.440378046093970132e-01 1.612108508867845028e-02
2.595011087134488914e-01 8.138708762294341037e-01 1.551695442536138968e-02
1.166169919736466110e+00 1.180295821962122904e+00 1.194375091621943663e-02
8.750495480233140277e-01 1.133931262008186058e+00 1.754320262965051655e-02
5.229343768533621928e-01 9.536823014684545630e-01 1.606585292356023376e-02
4.806776590219726808e-01 9.795532725767365223e-01 1.767157758261908226e-02
1.823809633469219982e-01 7.412012125525908601e-01 1.455291829169983765e-02
6.205529822244990612e-01 1.048301700042174378e+00 2.439843424627158308e-02
8.196421550569521486e+00 1.681878779591153839e+00 2.255613775447531553e-04
6.771701473269313709e-01 1.074479601592556621e+00 2.569761381024362676e-02
1.440146473447579956e-01 6.491532005833564600e-01 1.259206779771594904e-02
2.938743749422478846e-01 8.682326975968872596e-01 1.785896077318159178e-02
3.810328314381426495e-01 9.213819752338334723e-01 1.547898058658854145e-02
2.663631352399758456e-01 8.490593192523356869e-01 1.807613514827847989e-02
2.365441886270597260e-01 7.817684864874411277e-01 1.774088693794790075e-02
1.263007054080622915e-01 6.056218058425599793e-01 7.485955994484960394e-03
2.698701323797274565e+00 1.434609647035116176e+00 4.695445632648774861e-03
1.431010545556315738e-01 6.482770652168813319e-01 1.267867936353622368e-02
5.616061802006077075e-01 1.046646491120783340e+00 2.399278750468242238e-02
1.157452707181421125e+00 1.161265972189908569e+00 1.123991031060403607e-02
2.117137217435559327e-01 7.243245541679608213e-01 1.327872470945878035e-02
1.595576897979821718e+00 1.287565650998723665e+00 1.056584309707163209e-02
2.253208927926411698e-01 7.454171152664469391e-01 1.370631453308726599e-02
6.432197918083404353e-01 1.052567499512756966e+00 2.455799495222679707e-02
4.393756598973572736e-01 9.925294801923448818e-01 1.781151289157148834e-02
4.511967014774030948e-01 9.567612822674487205e-01 1.719091253875518893e-02
1.242425789403892811e+00 1.221026708789703541e+00 1.587479453565364060e-02
2.024082759423005751e+00 1.335944987827281327e+00 8.944345706803698282e-03
3.023984753185030350e+00 1.429488602010346332e+00 4.184078890297270731e-03
9.778542332250128588e-01 1.118994481167874477e+00 1.422329842986647108e-02
2.646835305526089588e-01 7.893128795690905752e-01 1.797496454759646076e-02
4.732981746427895597e-01 9.733983859267584249e-01 1.783121920674396454e-02
2.805476814023079690e+00 1.404240348118360293e+00 4.155234241361821859e-03
1.007361658595645887e-01 5.758551487993095463e-01 6.797244353634812435e-03
6.338891268118778122e-01 1.013965005657783802e+00 1.809367861610225794e-02
1.656329562999516947e+00 1.272573291658091188e+00 9.242156559067007601e-03
2.532265234129335019e-01 8.217510876271313380e-01 1.584048407264578712e-02
3.568559013404947189e-01 8.828811866279188125e-01 1.573747464861491308e-02
3.965424394978939171e-01 1.013415854554569284e+00 1.839267185414915698e-02
3.217468031867469769e-01 8.898682940472817382e-01 1.647325195376990806e-02
6.493065125341135335e-01 1.013454615104105505e+00 1.755450930129013112e-02
9.209740065603615466e-01 1.148820014571057424e+00 1.571279330591814766e-02
8.165520645726291604e-02 5.644720423639425499e-01 7.085287800664662183e-03
1.253040746897684965e+00 1.213294588266830454e+00 1.544918997284885388e-02
5.334643158994991641e-01 9.806945655559473618e-01 1.735343256081933738e-02
2.246252815942290093e-01 7.849801658685291450e-01 1.867576994131790388e-02
3.407388128780847736e-01 8.962090754138610782e-01 1.586333849556054859e-02
7.937662043727336525e-02 5.357411688579986064e-01 6.421232246533677829e-03
3.952525867223741329e+00 1.500650180425548097e+00 1.460319943331790573e-03
6.842473019577750559e-01 1.059686743071578174e+00 2.452099957330097779e-02
1.231632957635395709e+00 1.213334664085683023e+00 1.599759571354216273e-02
2.289969447672233205e+00 1.372690060824911296e+00 5.539026678696656880e-03
2.288703573160335569e-01 7.743631779931763326e-01 1.675265510659623702e-02
8.534294903657038134e-01 1.146494134125175313e+00 1.730058011632152476e-02
2.226369517713451818e-01 7.760861090607555912e-01 1.723229778168428386e-02
1.309534467091777454e-01 6.462098158523021940e-01 1.312405512167626534e-02
1.423941456755869250e+00 1.257037808841785509e+00 1.142612991326468451e-02
3.205787345097751206e+00 1.435456628522746358e+00 3.353384120542758119e-03
2.812796205963986607e-01 8.362769665087059767e-01 1.683103869373741429e-02
1.101645574261168159e+00 1.165880042131602901e+00 1.207110039726183928e-02
3.811267160017306921e+00 1.553079176932613326e+00 1.315739797732088084e-03
1.286805775135914098e+00 1.244368632182891954e+00 1.455687607657253461e-02
7.031209409952224876e-01 1.077517610929324743e+00 2.450738165332153745e-02
5.538898630556726710e-01 1.016317318383533452e+00 1.941202927845760498e-02
3.649699485010106104e-01 9.244860367362877085e-01 1.594903549303125154e-02
7.267478733278813774e-01 1.126014361671153097e+00 2.132932343531433045e-02
1.116383558639367335e+00 1.153548267504711511e+00 1.185700739943311779e-02
3.656907155733826742e-01 8.840486896049424281e-01 1.546077623649133939e-02
2.513589176070391007e-01 8.407851834229943533e-01 1.812190285736187817e-02
5.099296217975451961e-01 9.937311877534757976e-01 1.753299072930023308e-02
1.804023379385065518e+00 1.330425612250097034e+00 1.121416352696136785e-02
1.879724890454921749e+00 1.331706777161032473e+00 1.036507012115694612e-02
3.021800922018436086e-01 8.549655416649392103e-01 1.734469044938240223e-02
4.076434545368466944e-01 8.977136046429466942e-01 1.424891762507960076e-02
1.988448827334069691e+00 1.366714036892157313e+00 6.381524326969374716e-03
6.027449447661513915e+00 1.590086671928203854e+00 3.783997206089451484e-04
5.188789911190947457e-01 9.990940833157202494e-01 1.788946162478949678e-02
7.730207260951705850e-01 1.063325851716538484e+00 2.135379069064942750e-02
4.364712917337793541e-01 9.662913468810001572e-01 1.813689135906278518e-02
2.171419390130573945e-01 7.898664118896790987e-01 1.977170703455997935e-02
1.468639030445441085e+00 1.233380602149168892e+00 1.049695579056686250e-02
2.631775166623846474e+00 1.435030481885145370e+00 4.672491620781843435e-03
8.219297626848067750e-01 1.138148226037977828e+00 1.892614443051536532e-02
5.339673406261196131e-01 9.993664721201991341e-01 1.788002798769264268e-02
2.130738034075979892e-01 7.626163597729476162e-01 1.558078929165248802e-02
5.392010073636093193e-01 1.004599730686203785e+00 1.830701570023404723e-02
7.186630710477218131e-02 4.952568779865770265e-01 4.609817266725540520e-03
1.045652291493621711e+00 1.170398610548400775e+00 1.271703904971590096e-02
3.216150828940369077e+00 1.417436003889634089e+00 2.572916044321993737e-03
6.332352580278461041e+00 1.622141667836013657e+00 5.964120540299201268e-04
6.477020496122263271e-01 1.057859412033284041e+00 2.567287643247867165e-02
1.562582497507161161e+00 1.257365588925655198e+00 9.326405428697236849e-03
4.295944041656242218e-01 9.737948243806662241e-01 1.804671028515459491e-02
2.038744303525689694e-01 7.877540443366694012e-01 1.987506568556557038e-02
1.091793843396412500e+00 1.163644633402087125e+00 1.216892712721586410e-02
4.842357981433592640e-01 9.997672359000865372e-01 1.800091427842874167e-02
8.621078818827784818e-02 5.907414994392176100e-01 6.667154622179369446e-03
2.719433325098780108e-01 8.034079516702890000e-01 1.659547168440785037e-02
5.949723758677551988e-01 1.012243846154781579e+00 1.913752876656670682e-02
4.212471348147891481e-01 9.400693749771626972e-01 1.603282336446189282e-02
1.075813079069220413e+00 1.205342045874998380e+00 1.455208531832602632e-02
2.094036868689754805e-01 7.394623034552516572e-01 1.378403467417251005e-02
1.627657453873365412e-01 6.938853068220123266e-01 1.310825218166603544e-02
1.362695986011261406e-01 6.453276634423993352e-01 1.306319739660906885e-02
2.635471614280064379e-01 8.511825211571663052e-01 1.821638996558612444e-02
1.158526715113883165e+00 1.207752345783208225e+00 1.577150591506166349e-02
7.312919704544567079e-01 1.051853768756521257e+00 2.078597587760006027e-02
1.256129671346772003e+00 1.193185396488393835e+00 1.182254003594222259e-02
5.286714414968576303e-01 1.047812081336217727e+00 2.320647150734982470e-02
1.343743224493973543e+00 1.191645365923303501e+00 9.723496496213663784e-03
1.977784785141211144e-01 7.715045043754635845e-01 1.717144268445426614e-02
3.828355024459016986e-01 9.209901403335951642e-01 1.542434631792402762e-02
1.471113947784303377e+00 1.262836379025029876e+00 1.075082303521090153e-02
4.867236410414790271e-01 9.646679689256372203e-01 1.784171548758990700e-02
1.506885626418343338e-01 7.009618780268350724e-01 1.373849240626880130e-02
1.003783866212750064e+00 1.147275986681794979e+00 1.416040662052583943e-02
3.832517538899840592e-01 8.971185092266562577e-01 1.482443702324120170e-02
1.476182918179656522e-01 7.082965579277029633e-01 1.417640664773679206e-02
2.529029617809031572e-01 8.130255773243972861e-01 1.581932164692450432e-02
5.604358923590573305e-01 1.024737189143909211e+00 2.048303562897665214e-02
1.318107120939586485e+00 1.252760133359529737e+00 1.332705463536369185e-02
1.107112486606177892e+00 1.136226004275006973e+00 1.192570354921037093e-02
5.462186831068851500e-01 1.014272405972606261e+00 1.915002650601879686e-02
4.791590655588612302e-01 9.933074095095512090e-01 1.765036055490409525e-02
7.627068963327183759e-01 1.086506574596090235e+00 2.186532133399056096e-02
2.451179307318953893e-01 8.384514229849775457e-01 1.800661569022844744e-02
2.210182736987134078e+00 1.339734414577048005e+00 6.446211895464609015e-03
6.909426738663375644e-01 1.072903811828910481e+00 2.512634150326250454e-02
6.973673576175509758e-01 1.060125365822239596e+00 2.404584122687103420e-02
2.281266071875638790e+00 1.350960703441291821e+00 5.398654561902413614e-03
5.758783406623090295e-01 1.040391938904395852e+00 2.287884665558773817e-02
1.013523032518732103e+00 1.140810942058782418e+00 1.425546109928123653e-02
6.234414633020116669e-01 1.042927180798728815e+00 2.291562393772848816e-02
6.905600607183829398e-01 1.080664361021579589e+00 2.498717354567242879e-02
4.400952193801240808e-01 9.838115910256992613e-01 1.782324365800819210e-02
7.285534551098086231e-01 1.082913808882558504e+00 2.333563623156563113e-02
1.120493940190553150e+00 1.181028342790438446e+00 1.221319081680363045e-02
4.904525693511194162e-01 1.014786203981483670e+00 1.890466414956021302e-02
1.620370775815312414e-01 7.250822726804785345e-01 1.454616324370633720e-02
3.541748817098469893e+00 1.475505694189008565e+00 3.014844900460006069e-03
6.765902297126591414e-01 1.075537585273030006e+00 2.569911137755982733e-02
2.087309844597773356e-01 7.749453795800228528e-01 1.745851787748997283e-02
2.860463520401941295e-01 8.318038421442095487e-01 1.617983552263462660e-02
2.853402584099323791e-01 8.233511742075798612e-01 1.519695617707517848e-02
4.699832252255695120e-01 9.808886668563014943e-01 1.770508454163591261e-02
1.328452371108081564e+00 1.201495728604106805e+00 1.165132070958285054e-02
5.210671301364477870e-01 1.025282981363765167e+00 2.002001099848402590e-02
1.015175371170923047e+00 1.139821627730418507e+00 1.426161953017793943e-02
1.119092020519786290e+00 1.214730210295525303e+00 1.606960388141068230e-02
2.246428236997363825e+00 1.349856723831811101e+00 5.735157411735703967e-03
8.365948299754741857e-01 1.139955583385902083e+00 1.842279658868747547e-02
3.536931737330112901e-01 9.203753309479343336e-01 1.581992272808300376e-02
1.993618947408386521e-01 7.417165665167804178e-01 1.411777755629991735e-02
7.930484982849678177e-02 4.900426884002568872e-01 4.445524677535021320e-03
6.531977813270566369e-01 1.025987178366845942e+00 1.911057957554087444e-02
1.191460968187167957e-01 6.206930811175945806e-01 9.469054490582455921e-03
1.578767301123962685e+00 1.290386774050484853e+00 1.035277843897551217e-02
5.165455985421796292e-01 1.009171175439602663e+00 1.863027226030791739e-02
7.864560483495512955e-01 1.112247288772497011e+00 1.974725128479096203e-02
1.023512069221326426e+00 1.113819794279538922e+00 1.260290025567202196e-02
2.001072352404412946e+00 1.324578770002035277e+00 7.956496167913884587e-03
1.699088582386248270e+00 1.314273705032121153e+00 9.144580870400428191e-03
6.033888758792332885e-02 4.785755467956051556e-01 4.372894679757767002e-03
1.784778659416548230e-01 7.343920956948228884e-01 1.443583267932001604e-02
2.026792860723639345e-01 7.665717805304869126e-01 1.621958385016657525e-02
1.186407333941062348e+00 1.210745775316127482e+00 1.666495859748835795e-02
1.162027588641735693e-01 6.635807453878588280e-01 1.209913769609594937e-02
4.851170280056361639e-01 9.814240117870051128e-01 1.760936292898986760e-02
3.714561509257853222e-01 8.888685378642100510e-01 1.514539115164951003e-02
1.649593132200083412e-01 7.377830503108797622e-01 1.490041960318512146e-02
3.424498012762459132e-01 9.106365313631660241e-01 1.568869398417923819e-02
3.704839401781977459e-01 9.073760087989463097e-01 1.519332986853918002e-02
8.956455140969569184e-01 1.139591023221474098e+00 1.707915425851067731e-02
9.467445417166580057e-01 1.110986317455700867e+00 1.482020770311824089e-02
4.689651678840380811e-01 9.752595852819072597e-01 1.781783142608594703e-02
4.313648869851392509e-01 9.417926855879614756e-01 1.598743757315944369e-02
3.210084484962955620e-01 8.668250289684156229e-01 1.719120442591920081e-02
1.040043209168734162e+00 1.199936890279254653e+00 1.368098288577226755e-02
3.981195415378993574e-01 9.437007239985955032e-01 1.672794955556919372e-02
9.118204955573048220e-01 1.123333614938998526e+00 1.625923954778805622e-02
9.796912905410434247e-01 1.183912002561542165e+00 1.281435117482582209e-02
4.568578757656389100e-01 9.673917645269156651e-01 1.802372744632373125e-02
2.503418395690872877e-01 8.079434559668781102e-01 1.662753031780764626e-02
4.469245031112404898e-01 9.695591064793619429e-01 1.803210774887581760e-02
1.352039098161061492e+00 1.252622465984372990e+00 1.274527425442408685e-02
8.450186153751108875e-02 5.207684694103666967e-01 5.729070347034911394e-03
4.755126244154213921e+00 1.570903639732568191e+00 1.642743538058093200e-03
1.783294350735769584e-01 7.266003609781928052e-01 1.418700744212226042e-02
4.961819975097203628e-01 1.003515273045555878e+00 1.821795168273161389e-02
1.187713529647977495e+00 1.208382564615846588e+00 1.622164875681784274e-02
4.433635059516939370e-01 9.788635632156824640e-01 1.788927619434306504e-02
2.591821869070235707e+00 1.418009549441253236e+00 5.664425023144847859e-03
2.158857282895291441e+00 1.380542457868633832e+00 5.477127656477846079e-03
1.406513415669542022e+00 1.252099643195839551e+00 1.180891522667596415e-02
1.811970837152659941e-01 7.241410846027249715e-01 1.403562515850906994e-02
9.278447531454994124e-01 1.174783227043616707e+00 1.362856898721713853e-02
4.296650212661289880e-01 9.463803835291957345e-01 1.643983147757470051e-02
2.226597464549631700e-01 7.833589772414101260e-01 1.846734725062163310e-02
9.165195564187431643e-01 1.164632075899777908e+00 1.446481147742644316e-02
9.485579419121119571e-01 1.191402872117488743e+00 1.280987993292968460e-02
5.001787476635181084e-01 1.026277058095871109e+00 1.981321684203632763e-02
7.150455663785018623e-02 4.849160747391728088e-01 4.409181626168587331e-03
1.645761715612895637e-01 7.064198365866355411e-01 1.367990762385529364e-02
1.533705957436788392e+00 1.272515942259809352e+00 1.028653808541811661e-02
2.763579386062874343e-01 8.323075341661172466e-01 1.648747842401057304e-02
5.027144830111970331e-01 1.027272342549473860e+00 1.992568187201814930e-02
2.379081430789082852e+00 1.412662604838532232e+00 7.190203717313592251e-03
3.685678745893687935e-01 9.059301405967172816e-01 1.522230627791458339e-02
1.085719875270514834e+00 1.214525004810978581e+00 1.556012095181966842e-02
1.142383081301834080e+00 1.184142277264323084e+00 1.221069431163937860e-02
2.245763943598355628e-01 7.897604320244180354e-01 1.948610195100673043e-02
2.442823841895876757e+00 1.410792031557530413e+00 6.994891020973450016e-03
6.835606603860231445e-01 1.070029515817253918e+00 2.551287081539683685e-02
2.496905465623696085e-01 7.900719523972798974e-01 1.863256279633029866e-02
3.131025124165019990e-01 8.385167927991458159e-01 1.628787363969812219e-02
4.506334308519965304e-01 9.369702265225543503e-01 1.530855855270932438e-02
6.234899359578391920e-01 1.032590172217719759e+00 2.106100121452285021e-02
2.527807378449751230e-01 8.195545920213006541e-01 1.559426522266440553e-02
1.725173905081711645e+00 1.289168418565259877e+00 1.016662829984035614e-02
1.693430535804024972e-01 7.173995028522721640e-01 1.410102461947376068e-02
7.767873402063936172e-01 1.116038715490000000e+00 1.996186116402865612e-02
3.264097185819360702e-01 8.652194109234649932e-01 1.703139677541386232e-02
1.629077190863570945e-01 6.515007592930863733e-01 1.198286103287524336e-02
3.843755749530669563e-01 9.184607751494634487e-01 1.522617994244774772e-02
1.607575396804749257e+00 1.290892396126496866e+00 1.026336052139737408e-02
6.091414373020385131e-01 1.085927401552392757e+00 2.828020977967532490e-02
4.933489451514871255e-02 4.230904385412236346e-01 3.343388090689650757e-03
2.914306862949423427e-01 8.188160248645091066e-01 1.450134089435383029e-02
5.793567844120416782e-02 4.464673239846719821e-01 4.249328489318389759e-03
4.807340105093552141e-01 9.934195668186001082e-01 1.764916085543079619e-02
7.628782563461539157e-01 1.097295000862417158e+00 2.135382739864782539e-02
3.384486505531068001e-01 8.897475270295426286e-01 1.601976835522348624e-02
6.776209280728076045e-01 1.021271911740314176e+00 1.765493160974190151e-02
8.512812613399950434e-02 5.376412914770150042e-01 6.435273884772036920e-03
3.076417457746716266e-01 8.504765680199751765e-01 1.706594761700397020e-02
1.284401394611329295e+00 1.216775707328636269e+00 1.472156263289518124e-02
2.162161296901596863e+00 1.362278853416163615e+00 5.886339958227737590e-03
1.795412769160407152e-01 7.346078266273795565e-01 1.441523706618241633e-02
3.323571806866257305e-01 8.460669065260382204e-01 1.630144942247118214e-02
4.232603251303690417e-01 9.420570710176900953e-01 1.615696362701949176e-02
1.165739972114515910e-01 6.332967914906059148e-01 1.180878677589844265e-02
7.017357432405058049e-01 1.063209550965236838e+00 2.454777482861800544e-02
3.712980862042830066e-01 9.319934855583725808e-01 1.638596708898539672e-02
2.982098491704442189e+00 1.418640557666196456e+00 3.993097073625474780e-03
1.472894337821331501e+00 1.283892053404618538e+00 1.089875049408171523e-02
4.644998912310405181e-01 9.442992459934165250e-01 1.567032163696298330e-02
9.354542279203178490e-01 1.137248900946292052e+00 1.616541327879575385e-02
1.514349767365960053e+00 1.273564465049506600e+00 1.047826364014533065e-02
1.035551882182559114e+00 1.203600458881461721e+00 1.399998838414852342e-02
5.456660385199626484e-01 1.022754077433704278e+00 2.007134272674217582e-02
1.152110630876795050e-01 6.064923019092174350e-01 7.740200087558167345e-03
1.194905569825582548e-01 6.348098437635754099e-01 1.202121911474620872e-02
7.478174908922006203e-01 1.019490811689738763e+00 1.512811721130042329e-02
6.604411628109368992e-02 5.064391096461658970e-01 5.212429691639514084e-03
2.055582110092322723e-01 7.647810601554438925e-01 1.597982121121138341e-02
9.918873901440536378e-02 5.667265228533902022e-01 6.905330748862410772e-03
8.598999586120430472e-01 1.121193963563808182e+00 1.764190312562425797e-02
2.252599724880276211e-01 7.836699166432772312e-01 1.843281981629545790e-02
3.031395110399201509e-02 2.630051290430694411e-01 4.823242247245529976e-04
1.521837916409133906e-01 6.810243276199248186e-01 1.219020455849408567e-02
9.495858174223134607e-02 5.737730076122354861e-01 6.908477091245916746e-03
9.005590027946337450e-01 1.117322745660405348e+00 1.637881162943990998e-02
6.298150352951531472e-01 1.047972531699284504e+00 2.394973595648453024e-02
8.122839525822427298e-01 1.118393168148734906e+00 1.894763273016208255e-02
4.868481435364153675e-01 9.688172091890242532e-01 1.785536434564538588e-02
2.062082567460782334e-01 7.586434542352591404e-01 1.540914235349572295e-02
8.837169353361320479e-01 1.150232229545388396e+00 1.630566071214258408e-02
3.273159786965092466e-01 8.532412119674970263e-01 1.664623346264320833e-02
1.447634090101733717e-01 6.762124236487521145e-01 1.189721070261317432e-02
4.143241486030267984e-01 9.469919590977784463e-01 1.672694597071664596e-02
2.620804454078193846e-01 8.510240905763811758e-01 1.824882521060419011e-02
3.529258279804116660e-01 9.183904158197728762e-01 1.568287105077353916e-02
1.328893493993069108e-01 6.315260549577610405e-01 1.115020664675086745e-02
5.418306908699868085e-01 1.017581778195021158e+00 1.947103058642039516e-02
4.154768650790144902e-01 9.282242141188347118e-01 1.538879744290455945e-02
2.495063827745935825e+00 1.412360467774973039e+00 6.554641986215382736e-03
3.139647781680003358e-01 8.805901920425532881e-01 1.696362499125999429e-02
2.666783828259049915e+00 1.398963367129921309e+00 4.715878001924386602e-03
4.611789941587771668e-01 9.695264307885602673e-01 1.796423137127524383e-02
7.409442002871513555e-01 1.109835564409769493e+00 2.130449197001920217e-02
6.228451341748899583e-01 1.004025141447689062e+00 1.740262456513099257e-02
2.110641854827112862e+00 1.337927955453026563e+00 7.790216229281101031e-03
2.067761512317786154e-01 8.002726589501520937e-01 1.919091690045329757e-02
2.425706623428621533e+00 1.364576279154626537e+00 4.551077947289016053e-03
8.390464992449956361e-01 1.142389942491089494e+00 1.807954057116707008e-02
8.494329617415711242e-01 1.144855047609797172e+00 1.756857615979588033e-02
2.565758844984165066e-01 8.193406748789896499e-01 1.547041846208196958e-02
1.413323168754304082e-01 6.788851455360271903e-01 1.222139180861804390e-02
2.124601746176808248e-01 7.608299320857583314e-01 1.543673942059078930e-02
1.223513615966426854e-01 6.454290274076528444e-01 1.339162388450450096e-02
3.769225470622939583e-02 3.468558423231402621e-01 1.549019544157369992e-03
1.503997388287793280e-01 6.615000432960307375e-01 1.154044362227021892e-02
3.314119681510226401e-01 8.726489917634645543e-01 1.673994747895814553e-02
6.994286134163664181e-01 1.103712912187272854e+00 2.316010969464898581e-02
8.951162547273640024e-01 1.109549404850017185e+00 1.642466234311739867e-02
4.049653802141481851e-01 9.219758698442095390e-01 1.515350384820444984e-02
2.248478432239193470e-01 7.626601359826706839e-01 1.526519197561608532e-02
7.426041349636705036e-01 1.090850284288623628e+00 2.255462701776195927e-02
1.729706047524532941e-01 7.338236340037800343e-01 1.455988531012114215e-02
4.445673436456010208e-01 9.860170417506002316e-01 1.775911594971661678e-02
2.503810138425816567e-01 7.981081319920441119e-01 1.805273227587965434e-02
2.103373483672877908e-01 7.293386592054482698e-01 1.346094641452092941e-02
1.584702748792539806e+00 1.279396920628796286e+00 1.021821377113065095e-02
9.135099925714599278e-01 1.130416468932798679e+00 1.645912067021132810e-02
1.292288589687970779e+00 1.203948830399410586e+00 1.290492527973253513e-02
3.511023206175058475e-01 9.343923855364910658e-01 1.691286750061415239e-02
4.736887005902893355e-01 9.647063124898727082e-01 1.790999949658909560e-02
2.749391514057984987e-01 8.599485090697425171e-01 1.820388241457753659e-02
3.320178274286907927e-01 8.795419265903652306e-01 1.651102391071938846e-02
1.471970540721156073e+00 1.232866042572735354e+00 1.039964821861891729e-02
3.666093108569055126e-01 8.716274173136633330e-01 1.584337720290782126e-02
1.980339802647083647e-01 7.858702588475567907e-01 1.974245193482638411e-02
3.195172113692412164e-01 8.771081413054400144e-01 1.691961067758080903e-02
1.554926059464793786e+00 1.276554489177159635e+00 1.027213597795399724e-02
1.780803033012342551e-01 7.285996413620980938e-01 1.425816625750622388e-02
1.024230726553591486e+00 1.198448913948922945e+00 1.345566254058884470e-02
4.192131748961412385e-01 9.082060551394819381e-01 1.430673635128505879e-02
1.383084881509172026e-01 6.503765282456960284e-01 1.263382048405475681e-02
1.170497978358640445e+00 1.191647689807227017e+00 1.295020838358765941e-02
7.077465443790498245e-01 1.081270381325125207e+00 2.424336730078073543e-02
7.502219686291564105e-02 5.143729838532936638e-01 5.519474981206149225e-03
8.344620084747113031e-01 1.103165778458259805e+00 1.852059518089877940e-02
2.369900340683299689e-01 8.048352221998025247e-01 1.749649466469980694e-02
3.581741868839553589e-01 8.723016742885930652e-01 1.604399350385232736e-02
1.771711366133040810e-01 7.187485718784266675e-01 1.396074515706109687e-02
1.123870083730572206e-01 6.153754133221766009e-01 8.832088336244339755e-03
3.773043938097717653e-01 9.202991664912030245e-01 1.545949151467727184e-02
1.957748784480785598e-01 7.279546087517151376e-01 1.378902008829330228e-02
5.415840196495119718e-01 1.029043891632017926e+00 2.069988954269584916e-02
1.660696356038919852e+00 1.294441103549675454e+00 9.947349074649216791e-03
1.560616477569472527e-01 6.806702824234076576e-01 1.207404874753202628e-02
8.627764573178381413e-02 5.150895578693908128e-01 5.444296134712151534e-03
1.346304869808254145e-01 6.363355609205687546e-01 1.196228704720274892e-02
2.924413347607857649e-01 8.467886679716634113e-01 1.733931635990956094e-02
4.605795051054368400e-02 4.014829403516645412e-01 2.654031211568110959e-03
6.758651550399328301e-01 1.069352349243304579e+00 2.587115285001862983e-02
2.697086447997588010e+00 1.407251970833742760e+00 5.144688688407507773e-03
1.390321696027918552e+00 1.258306919845586513e+00 1.189947645747341416e-02
7.898971760338704406e-01 1.094340170824497971e+00 2.048133066100031596e-02
5.529640708402822069e-01 9.899698266092867849e-01 1.701237475474576266e-02
5.330708196499840401e-01 1.012251632093369658e+00 1.892170916047468746e-02
3.470427208462494306e-01 9.078552397781830541e-01 1.562933071407791516e-02
1.406530227214727313e-01 6.643784486128258004e-01 1.153130931712325301e-02
5.157517266770736963e-01 1.007863221227714989e+00 1.853317692430121733e-02
2.257270135483655515e-01 7.694289501855261504e-01 1.601439038137692644e-02
6.257471558426825897e-01 1.029397450853299922e+00 2.052525947048089092e-02
3.254868231257042055e-01 8.541659555102784074e-01 1.672114038771006436e-02
1.337044486172960234e+00 1.234446461152153951e+00 1.379344113517415489e-02
8.049281888692669806e-01 1.119525183753371289e+00 1.916890724599431065e-02
1.650220223894467708e-01 6.738418500621280449e-01 1.125702698449504782e-02
3.559555518111585659e-01 8.753204321188985393e-01 1.600533336335889165e-02
1.292471626313346889e+00 1.209377380727396423e+00 1.383192421176966842e-02
7.481923513873597886e-02 5.207933702976557111e-01 5.829792584249814634e-03
1.027872094753499166e-01 5.994009350172126993e-01 7.057431126484183664e-03
7.590596132853344447e-02 4.959860350151404917e-01 4.612995380252447528e-03
6.490973230387941939e-01 1.034143342990565761e+00 2.038223999523130700e-02
2.580057361295293727e-01 8.168049673782871167e-01 1.514211930706406591e-02
1.012467327488326463e+00 1.151280009138176297e+00 1.380099218194382263e-02
2.423061903917110627e+00 1.370647494612011741e+00 4.955838328093277109e-03
2.031692831454148807e-01 7.551089176812986192e-01 1.517262321577065622e-02
1.067587384893224689e+00 1.145373652507662321e+00 1.290846294684044535e-02
6.557859951800074638e-01 1.066700211926413955e+00 2.683791782898515763e-02
2.592968724955940774e-01 8.185082515781670898e-01 1.530175415997788585e-02
6.418131015269584738e-02 4.412707855308372618e-01 4.024637278935348957e-03
2.115146112539467715e-01 7.434888380444850675e-01 1.390202363495644279e-02
6.920586341136272246e-01 1.117660047899303288e+00 2.241324202059002957e-02
9.180758643922072582e-02 5.586106842127872563e-01 6.867806293166003363e-03
1.225049847208636855e+00 1.228670418456420332e+00 1.646202290747295419e-02
5.830047089147391004e-01 1.039328570335879220e+00 2.282026291554171277e-02
1.763928338618444003e-01 7.395435310146507568e-01 1.465785538075181638e-02
9.017608219477261100e-01 1.168514500816120627e+00 1.434512861668392654e-02
4.013308744374046722e-01 9.295230878117133333e-01 1.570754777544600134e-02
4.972731105200421942e-01 1.038604182602595127e+00 2.066466814239942620e-02
1.262519430916584806e+00 1.237468670239746826e+00 1.570579554152762985e-02
2.783965401345359636e-01 8.720670522657520962e-01 1.815711538560753693e-02
3.105666516229570462e-01 8.906998343648847571e-01 1.675463982727335571e-02
6.224174944048614933e-01 1.031484395048357428e+00 2.093956944565223549e-02
6.616384215900227295e-01 1.064685650775174297e+00 2.662450368611353479e-02
7.016558654131190842e-01 1.058870359981403997e+00 2.357489277780357509e-02
4.169960978416158981e-01 9.188314778719934850e-01 1.477044153524946848e-02
1.573259601940305341e+00 1.260494323555396923e+00 9.344857418960695813e-03
6.768152238613812655e-01 1.044168518461767503e+00 2.120819492317079641e-02
1.105729206188104330e+00 1.233485324648490700e+00 1.549086610316577871e-02
2.012040230009237263e+00 1.325029684800244301e+00 7.863984384335791569e-03
2.231724374796416888e-01 8.096995814888356957e-01 1.716619871261771887e-02
5.022934297515799784e-01 1.004809401551685299e+00 1.830367479520910237e-02
3.652827706113455086e-01 9.422562649520122013e-01 1.720493200261614605e-02
7.802885334781981541e-01 1.133298099114017354e+00 1.991105850905824579e-02
7.614898661224114296e-01 1.122655469145238616e+00 2.039987350584125669e-02
7.541468297002971166e-01 1.133308684878502115e+00 2.056871751782286123e-02
7.549679213778635045e-01 1.037704515984541054e+00 1.708210409366785545e-02
1.361653970673254221e+00 1.258301388829315748e+00 1.231975154943536384e-02
1.775075793556163628e+00 1.294006523506380679e+00 9.907172864877475740e-03
2.072827523239741954e+00 1.336685940305408105e+00 8.373917215681876691e-03
1.349048167291784450e+00 1.263496773252102745e+00 1.224703205662748887e-02
7.565634986801417217e-02 5.481325224844221244e-01 6.899863091388297107e-03
1.701353890865511809e-01 7.241636680065353104e-01 1.431268854217106895e-02
2.910013236103483614e-01 8.305265589766701595e-01 1.590143614629185506e-02
1.617231587383312075e-01 7.228623980105666202e-01 1.447864982760348716e-02
3.864234217378446079e-01 9.363241516365568007e-01 1.642417011825186152e-02
1.395384107352445335e-01 6.748168817690624044e-01 1.187422918581659999e-02
4.943421887539211634e-01 1.014364781373762403e+00 1.889845896058079192e-02
1.911910956642679238e-01 7.730497573648958953e-01 1.764307121172486656e-02
5.931326770908241786e-01 1.013020387513542619e+00 1.924678994151339875e-02
1.281394113316756400e-01 6.472673826719448353e-01 1.310998743765867496e-02
7.863085250740794452e-01 1.114597496380042463e+00 1.967671463608667085e-02
1.022309988468774522e+00 1.205008291576804780e+00 1.400849672263240926e-02
6.000937018119617550e-01 1.024150760780557334e+00 2.063203917166335152e-02
1.585752740741762923e-01 6.961741665852569927e-01 1.331763686820230767e-02
5.011803666733689600e-01 9.721367015487309970e-01 1.771652813826499542e-02
1.814806731421642061e-01 7.108927788739194398e-01 1.349294706810804344e-02
1.364265425595502901e+00 1.237034185665559338e+00 1.318057553280128566e-02
3.334617493659616239e-01 8.389713756222992869e-01 1.582541531362125983e-02
1.492348756254868958e+00 1.271676730840378911e+00 1.062696219538048457e-02
5.965870633853744831e-01 1.049351028406436237e+00 2.562251666536890723e-02
1.812631873499779001e-01 7.034583889013557023e-01 1.314132190178910614e-02
3.615677436108688525e-01 8.953309720406468220e-01 1.534778414022974942e-02
4.754387899652300353e-01 9.679887887943576796e-01 1.792570652142199544e-02
3.332110242103200615e-01 8.737545131306511115e-01 1.665818674697552501e-02
4.191306469993917316e-01 9.631654419563512315e-01 1.804346950849863851e-02
5.335453751690187874e-01 1.012621400661120497e+00 1.895354235937919338e-02
7.431676477963268246e-01 1.078986887018950513e+00 2.276014874303363550e-02
1.374429551519717352e+00 1.275075422679124548e+00 1.156759848016666870e-02
4.164779673086161371e-01 9.684266230830723687e-01 1.819567141897749860e-02
1.331992905665346560e+00 1.258312965849956111e+00 1.275371584422179891e-02
7.354254532159036906e-01 1.101771136694893460e+00 2.205912081313415526e-02
4.577628977420445389e-01 9.406427710271635378e-01 1.538697996134151882e-02
1.222023188758099010e-01 6.131260574205483760e-01 8.415639217807566186e-03
5.844860378200298356e-01 1.035916642755475348e+00 2.237483812549812684e-02
1.622561187360249679e+00 1.281761609187406226e+00 1.016289176075062251e-02
5.606127022570398521e-01 1.018140139983539472e+00 1.967802776590082611e-02
2.650543094587630044e+00 1.397294561426960513e+00 4.714846366549098333e-03
7.979360756552944522e-01 1.095272770102821092e+00 2.012935808933045967e-02
1.040077525393717561e+00 1.183269928539785854e+00 1.259615191112674684e-02
2.867205986550878105e-01 8.537374381821045688e-01 1.770361086115241137e-02
3.098356737990746734e-01 8.814080565462845129e-01 1.705029121431007530e-02
2.467835930794210486e-01 7.848300583069112157e-01 1.789593733912379567e-02
3.473939363333425345e-01 9.136469070544188664e-01 1.558501226204354190e-02
1.808509217125843782e-01 7.589976369534350287e-01 1.612708993001270644e-02
3.462391838720029202e-01 8.957869054715208446e-01 1.573045495635660290e-02
5.278343731237600256e-01 9.997326393678350742e-01 1.792072979799129440e-02
3.285864771866197076e-01 8.814467385921471720e-01 1.654452982720442181e-02
9.019340118270158246e-01 1.144823603073691576e+00 1.645280952801528654e-02
2.213594937175845878e+00 1.376682195154290689e+00 5.607433964721931022e-03
2.470405360628655234e-01 8.045380893241360631e-01 1.722526763522207183e-02
2.035214675943540996e+00 1.356768533723321735e+00 7.041014893706589589e-03
7.311590478413358685e-02 5.032560599646008770e-01 4.992393291760799899e-03
1.978973221778432545e-01 7.519290501440217822e-01 1.502766571184658943e-02
1.207282326178724663e-01 6.283660931693948459e-01 1.082934299582379370e-02
8.718316331947996434e-02 5.276414765411627794e-01 5.990615688468831773e-03
7.360769038567100964e-01 1.083091036828014664e+00 2.301541901276497534e-02
2.513931480408552854e+00 1.376796815567150611e+00 4.592532029337295478e-03
2.487444700282078203e-01 7.912017571740875832e-01 1.884721724060818906e-02
1.646175390331038324e-01 7.009384136537263332e-01 1.341069753926816405e-02
2.222845424232337663e+00 1.347816209317432623e+00 6.019723245739161052e-03
1.114538242202258500e+00 1.202080881282761027e+00 1.444670092107195811e-02
1.973637324819593197e-01 7.604629875667654471e-01 1.581266848768058883e-02
1.451868962542875341e+00 1.293107920658422838e+00 1.021685714383765292e-02
4.063010215686041482e-01 8.998575785101007307e-01 1.433452891374151911e-02
4.369307127574356686e-01 9.457736722455334366e-01 1.626961671704298465e-02
2.058114246022475502e-01 7.874864021741867504e-01 1.975968647770449949e-02
1.337079298477806821e-01 6.495708481649151711e-01 1.280203630421301517e-02
1.758897744846906530e+00 1.311632017495474978e+00 9.255896824544099233e-03
1.685087569864523349e+00 1.300926179772936120e+00 9.552002746815243736e-03
1.761193493591199921e-01 7.358487264538202677e-01 1.454450631197594032e-02
7.609438235104890591e-01 1.105704482745368589e+00 2.092013014369189725e-02
4.548357132093529542e-01 1.005246604929729726e+00 1.829624835281495193e-02
3.613444780934661482e-01 9.455183445999927327e-01 1.744672867453605364e-02
5.437978640373763994e-01 9.730439739404279642e-01 1.748186933771147047e-02
2.864061935003231474e-01 8.324567134110836264e-01 1.624795472766133592e-02
1.057832763629065864e+00 1.192443370416800486e+00 1.297047454099000893e-02
5.648760321591466543e-02 4.251176644750764844e-01 3.388922450399457689e-03
3.586854139638084860e+00 1.435705311141993956e+00 1.205047775093341178e-03
8.001801576377778336e-01 1.133648065854975906e+00 1.941331927417189532e-02
1.204426371124309947e+00 1.232769247167535998e+00 1.705432735546504736e-02
8.502900561044743899e-01 1.121550380733910668e+00 1.791845801605802466e-02
4.536748339375648698e+00 1.567038130968981147e+00 1.488422895139127414e-03
3.079301821566883257e-01 8.647649696986258183e-01 1.749861165523627915e-02
5.936699275415471266e-01 1.009307444066763981e+00 1.884496315292030072e-02
2.485810232590481006e-01 8.361565135358421941e-01 1.764964807284520251e-02
2.882887985633096339e-01 8.705985461857463914e-01 1.793784018982712281e-02
5.856919538009440762e-01 1.004999886248060248e+00 1.837084059279351506e-02
9.258391378757324652e-01 1.136721507995841929e+00 1.637835240296101752e-02
9.319872808289437760e-01 1.140885392951539234e+00 1.612333716653027021e-02
5.076338234934213434e-01 1.012089431647392734e+00 1.880821921239862055e-02
1.258155068056364678e-01 6.410567227839165660e-01 1.300340847781457539e-02
3.987979255891646591e-01 9.361860778572589359e-01 1.619288870873616601e-02
1.580641805404452205e+00 1.260647451486314408e+00 9.253898415451983564e-03
8.980313752698665386e-02 5.691947967700354827e-01 7.059820849640583221e-03
1.688331438688809527e+00 1.279353178455656881e+00 9.616953129119186830e-03
4.435366008004513194e-01 9.513270296880941279e-01 1.672033386178099768e-02
1.048868963807390170e-01 5.714239884337322106e-01 6.834364866722155742e-03
1.533658671485123248e+00 1.266794767286897549e+00 1.009955632342647916e-02
6.426511070833476058e-01 1.062659261211781114e+00 2.707805689964568746e-02
6.991779174039580713e-02 4.864404028295664650e-01 4.450619807612748655e-03
3.313115982376811930e-01 8.710065121856926940e-01 1.679326961990780867e-02
1.343702068824510931e+00 1.241559817607542637e+00 1.348977596041092339e-02
1.955724837502816615e-01 7.791070519804622618e-01 1.860691667198284549e-02
2.922913917758864777e-01 8.652100732184986320e-01 1.791955173910550134e-02
2.405306596185476375e-01 7.913810717135365547e-01 1.917643921117238165e-02
1.749152850820693939e+00 1.275994764754824651e+00 8.861589849579850492e-03
4.394382291466394364e-01 9.803932436292905894e-01 1.788487052237172636e-02
2.021871331506478464e-01 7.496791204299270150e-01 1.470937395423609420e-02
3.020442966395929796e-01 8.593177578875748068e-01 1.748302664086295866e-02
3.868851819096557509e+00 1.527227769466243501e+00 1.727079733605400456e-03
3.178292878034890689e-01 8.242669261303572359e-01 1.446531355772969277e-02
4.560979781322178073e-01 9.608714233964437135e-01 1.758491902253749711e-02
1.453591668931493386e+00 1.258687963139595745e+00 1.097219960001224494e-02
1.103978873842130781e+00 1.177180649224149445e+00 1.223315263184858274e-02
3.513717146101714706e-01 8.698742225167697129e-01 1.630119704070345094e-02
5.469978713813074656e+00 1.597775873081471953e+00 1.068346134266643993e-03
1.243599505847381992e-01 6.371827322665124527e-01 1.234199280728224060e-02
1.818002135089779592e-01 7.349526329682670722e-01 1.436770392085007751e-02
1.201302190452921526e+00 1.202971998435367951e+00 1.486257575904153909e-02
1.130952288009677176e+00 1.205950687575634284e+00 1.517861741822026933e-02
1.462929896022841514e-01 6.952261663743974918e-01 1.355500158875198001e-02
4.194849050307279947e-01 9.331180627788641102e-01 1.562970302674340090e-02
2.243129445946493716e-01 7.909300430521144509e-01 1.969355624293859380e-02
7.805240680296348099e-01 1.116936635445352044e+00 1.985519871742397885e-02
3.775257533899313289e-01 9.114523008692404504e-01 1.510043373356992000e-02
1.100146592609033691e+00 1.167361495758722834e+00 1.211205871318396174e-02
8.703909515862429114e-01 1.120402555485629392e+00 1.732826952204838400e-02
3.195954237798187547e-01 8.580264127272502206e-01 1.698996739702850547e-02
6.127915098592268128e-02 4.430959525992177461e-01 4.122130557957228922e-03
2.742728794209086107e-01 8.352309188392698092e-01 1.688598188496769070e-02
3.473799104575201468e-01 8.689641366024630775e-01 1.643495156967062290e-02
2.474154680153743124e-01 8.545513343236532666e-01 1.873949902960140093e-02
3.640275021381369491e-01 8.891367568012877864e-01 1.533959888227897500e-02
4.336349195413671254e+00 1.535443702646463127e+00 2.013618666014088936e-03
8.600583617024772920e-01 1.114066847318406328e+00 1.748043074658485116e-02
1.125747083806840632e+00 1.158786827537672703e+00 1.169724613196984273e-02
6.966549717666563613e-01 1.077416439128342285e+00 2.478885559549498518e-02
5.519193828247737077e-01 1.077683950422080539e+00 2.720233576467667724e-02
2.073533216653154487e-01 7.695618994768989030e-01 1.655339383072597023e-02
2.395092759411410477e-01 8.209558182646248259e-01 1.610331078361724663e-02
1.785957682284926851e-01 7.204219678141170480e-01 1.398009075806379981e-02
4.245654843005989276e-01 9.434791419834352988e-01 1.626017736388916946e-02
3.108086830388460675e-01 8.509206357091645412e-01 1.699858932345748794e-02
1.141874676140373746e+00 1.213676173312179030e+00 1.642491884272854683e-02
5.079833688824474391e-01 9.557519224876978026e-01 1.651679536631202316e-02
8.242984543416418397e-01 1.084609527450650424e+00 1.929370735835775688e-02
2.896046081551726381e-01 8.562983488376892938e-01 1.770990571327452773e-02
4.827623704313017683e+00 1.569266024283125560e+00 1.561531728107331705e-03
2.377384340356900050e-01 8.131122557548672303e-01 1.622716219561707446e-02
1.509595366336198730e+00 1.253769894230881699e+00 1.003171522499533320e-02
9.959496770258122744e-01 1.147101700433865279e+00 1.432864168145405424e-02
4.221555745083944711e-01 9.619573892012567295e-01 1.792021565071018688e-02
4.720205254460954070e-01 9.643793223369013790e-01 1.788010869230588495e-02
1.866977888255277607e-01 7.005146239958097709e-01 1.287271309621687912e-02
4.187824551667662099e-01 9.277202422490494760e-01 1.530268208357536339e-02
3.189788168819254643e+00 1.451145239869544801e+00 3.972887895107448698e-03
6.050585820429071893e-01 1.023258118861224863e+00 2.033503240878032151e-02
5.291649306213173087e-01 9.713329416942533268e-01 1.759567868834471804e-02
5.678549833177397588e-01 1.029524903771772637e+00 2.119290934267533885e-02
4.471187893518075995e-01 1.018019162402967970e+00 1.878615150007210619e-02
6.167100204802343777e-01 1.055313483429975108e+00 2.635378932007782088e-02
1.014263326858705794e+00 1.166956373413054582e+00 1.312953873335101843e-02
1.764831886408958217e-01 7.308912535047719095e-01 1.437341986743209850e-02
1.522006451804698290e+00 1.278505147696268551e+00 1.055446384264022847e-02
1.545549807777279183e-01 6.942748521119636029e-01 1.331682202671559574e-02
2.379137676411794633e+00 1.385467086677230064e+00 6.289681769566154816e-03
1.997984949479883365e+00 1.327196287993772650e+00 8.294537055327571781e-03
5.366769839420044708e-01 9.904569551363058277e-01 1.714072409804514793e-02
6.381199092292799691e-01 1.066780785250807995e+00 2.763314964909313262e-02
5.714843590523749350e-01 1.008505159530822537e+00 1.870700191873864507e-02
1.047974687463641752e+00 1.162880581465462804e+00 1.277886427767291333e-02
4.281462622299113119e-01 9.413703128230893613e-01 1.600703850682241858e-02
1.163854013350849925e+00 1.241505792050265011e+00 1.642272285239342045e-02
7.006476699153030285e-01 1.097328916568826029e+00 2.367932818735151920e-02
1.868209292353396889e-01 7.478766797255332888e-01 1.495860430928021984e-02
4.856001108495147101e-01 9.719119030289133931e-01 1.779878043263688828e-02
9.749929474995611134e-01 1.145202587700864028e+00 1.487197928433744987e-02
4.665841484038114606e-01 9.389918391010181331e-01 1.512980252861576176e-02
2.627586728412036887e-01 7.975610302211676439e-01 1.770528700034614336e-02
5.386453268183293730e+00 1.579857042216389784e+00 1.178792876703423521e-03
7.140442914156232002e-01 1.098564710289500868e+00 2.307724852891659961e-02
2.410487780952639270e-01 8.119519017377774261e-01 1.630840010172467797e-02
2.607776259160918264e-01 8.330196102899410926e-01 1.697002636830137121e-02
1.541845092374253934e+00 1.281262304441976640e+00 1.053244563594033997e-02
3.396161204517790466e+00 1.474085525549770903e+00 3.210077097446168738e-03
3.724493692434400760e-01 9.254329054144475597e-01 1.589845859635401204e-02
6.643153422917189577e-01 1.068946757756868093e+00 2.639722751807355161e-02
3.946692938709086107e+00 1.506499350867622988e+00 1.258245417637141299e-03
6.954091971699525310e-01 1.072959272068298997e+00 2.492852122640521265e-02
1.335059890381184555e+00 1.225242486660484742e+00 1.362878790493588475e-02
2.490759772975024988e-01 8.155919825963180436e-01 1.555188700607603239e-02
7.205583440775351622e-01 1.054589750077474353e+00 2.182028629147942517e-02
8.560912043401784910e-01 1.089202642983490676e+00 1.799892640730282184e-02
1.409893798246305119e+00 1.227728452566208883e+00 1.181094200670682569e-02
3.130328039721507749e-01 8.885205840811420952e-01 1.675203369535899212e-02
1.149816971374248320e+00 1.170380341751346309e+00 1.164737316637609252e-02
1.638677106570766151e-01 6.650168090478623117e-01 1.100726749345363326e-02
2.681974635768445969e-01 7.850067010150341140e-01 1.719372971936129410e-02
1.478192875957390129e+00 1.268414062752424298e+00 1.071951182021497681e-02
9.586015352555290470e-01 1.158440935528365134e+00 1.431837348945355637e-02
1.175673847648621928e+00 1.236311159452833763e+00 1.720825429484202154e-02
2.426881183286363486e-01 7.804877905304071772e-01 1.733137063778900436e-02
8.578734009202753086e-01 1.106905568276700391e+00 1.764949869295330542e-02
3.039343612489515678e-01 9.003557131817702119e-01 1.664925583269103587e-02
9.260358716366928755e-01 1.118392560408967285e+00 1.568112980187549160e-02
1.636474685312251098e-01 6.708722426136013439e-01 1.101310903294882085e-02
1.012564456202908580e+00 1.123007502297062921e+00 1.346602000672769521e-02
1.645267670653916214e+00 1.311572676704273910e+00 8.740687440405459085e-03
1.050233459995702834e+00 1.137185043787447336e+00 1.338162296760746911e-02
6.360042966463318459e-01 1.027426237155095068e+00 1.989428917411251163e-02
5.411585730412904471e-01 9.993720784721619177e-01 1.786638364055178133e-02
4.932953874048136456e+00 1.576308388110370107e+00 1.453113870368429690e-03
1.282092806832436205e+00 1.216113879041904600e+00 1.476620263205126633e-02
1.991499703210708239e+00 1.344899714678190472e+00 8.589330520317127113e-03
4.835808443000883527e-01 1.024708037861677301e+00 1.948016750083219825e-02
7.236593109761995102e-01 1.056328834064101718e+00 2.206733307423803039e-02
1.382775732452385942e-01 6.947153451886506348e-01 1.371463748858027347e-02
1.203876935016701566e+00 1.186242956686989425e+00 1.185133666811135147e-02
1.455522599115602667e+00 1.232850641766091382e+00 1.080844725021530388e-02
3.374897079876997719e+00 1.472966229739362420e+00 3.258527409980066600e-03
1.042531720252089844e+00 1.183619848537454500e+00 1.258173617285534077e-02
8.966913919117760479e-01 1.138136736546376371e+00 1.713141443620904564e-02
7.710783136831583784e-02 5.292216437542071050e-01 6.167726357858813006e-03
9.473659732441614967e-01 1.163081967923199844e+00 1.415731842717011732e-02
1.878167578297200935e+00 1.342466815753763587e+00 1.013903446649441938e-02
4.224074330504899777e+00 1.558955933744861300e+00 1.621747419171625784e-03
8.042194462454265169e-01 1.124585217449904251e+00 1.923312462338743270e-02
9.841693092613174043e-01 1.156311917138225676e+00 1.403965700048358245e-02
7.247434116956921746e-02 5.081904240134474948e-01 5.240465339893871435e-03
2.334425284463549355e-01 7.937009248202434586e-01 1.930437724841692002e-02
2.110257704112184829e+00 1.390136014941475651e+00 5.020223511364507903e-03
8.438798295493825652e-01 1.130065206630789243e+00 1.825243199202682132e-02
9.102506366870266596e-02 5.807312270949459565e-01 6.815203117331830596e-03
3.909103169853644921e-01 9.136511519841288287e-01 1.491561526377741323e-02
1.423633897675088855e+00 1.236758060794125313e+00 1.170505825357338187e-02
5.604128015249940642e-01 9.849702841222747196e-01 1.709340695840497887e-02
1.520403805053684998e+00 1.331103920185327194e+00 7.802914495964260316e-03
1.533602605796756946e-01 6.626457639719074422e-01 1.139471879195821935e-02
2.497411958306939295e-01 8.221153520673301074e-01 1.597360557495548089e-02
2.867175105020138282e-01 8.510199727882937770e-01 1.761818077197338517e-02
5.187364822493346850e+00 1.586484050718277583e+00 1.366693207353236782e-03
2.333873623073893788e-01 8.047798135625893190e-01 1.761776440837194493e-02
2.975447013877157598e+00 1.454927804828693549e+00 5.149173471241079957e-03
1.881654469729305557e-01 7.456172074408058403e-01 1.471805407813142619e-02
8.705147237215761225e-01 1.115715804393108579e+00 1.720981758537575013e-02
1.260852718221310287e-01 6.680449305571636298e-01 1.154755633165576237e-02
8.810196396995446655e-01 1.118746440319581925e+00 1.698338164919459964e-02
5.057598709198440901e-01 9.701822131408968097e-01 1.773597627352708692e-02
9.599011080208175173e-01 1.184350860309959064e+00 1.286577124593924273e-02
7.731020935648859060e-01 1.076526462321580890e+00 2.148726898529869367e-02
2.575585776203411226e-01 7.974161656684445321e-01 1.790514630172372612e-02
9.191477291078331557e-01 1.130702556090468436e+00 1.632374260677562153e-02
1.134630932073053433e+00 1.191226964789646958e+00 1.286174101728041960e-02
2.542750808107357763e+00 1.362208265284738040e+00 3.561101597920764660e-03
6.185621215857876887e-02 4.122914191192057487e-01 2.913770146876459768e-03
1.945233913055497421e-01 7.139941988240665616e-01 1.332637059482097777e-02
2.756076371444858286e-01 8.180319098789665677e-01 1.482068503866250039e-02
7.512206908533132221e-01 1.086483151938999692e+00 2.234385864895744103e-02
2.598271823093722954e+00 1.406372860711318840e+00 5.735171645455839663e-03
1.112507347037865246e+00 1.177899414477405760e+00 1.218856272490155546e-02
2.500892136335647331e-01 7.930296731669707055e-01 1.879987639772000285e-02
1.780705933082438186e-01 7.176594927278209246e-01 1.390082879233455609e-02
3.605665899271942032e-01 9.047590997253407430e-01 1.537781365970916810e-02
6.783906402505737177e-01 1.100342493689509871e+00 2.421599094461501789e-02
2.742898629465073235e+00 1.393733772785319847e+00 3.700441267614547770e-03
2.485627565374737835e-01 8.161767332100666739e-01 1.548029212482714481e-02
1.292557663862607953e+00 1.243771897336765075e+00 1.448078445442543480e-02
2.248322461897342694e-01 7.536291129395213950e-01 1.445577647921129916e-02
6.360146354891021980e-01 1.056110886172760832e+00 2.573963977253424310e-02
4.169175640249488946e-01 9.583364468513062562e-01 1.764767116351993043e-02
5.243405125261632049e-01 9.806329492184940877e-01 1.740592094453019545e-02
9.365972996397249339e-01 1.131874119756863140e+00 1.592113645714530318e-02
4.173421611828325162e+00 1.498967417241627853e+00 1.104408235376329621e-03
5.974797259952122630e-01 1.007185995863578487e+00 1.850997640520685855e-02
3.603830717072392886e+00 1.458993948620389336e+00 2.342619772790044842e-03
2.782584632928530866e-01 8.635447360714647580e-01 1.823212036897957009e-02
3.469722821252734235e-01 9.069581487208280279e-01 1.563669398623993012e-02
2.904886385077956046e-01 8.936041158284933061e-01 1.720117592388692440e-02
3.344131598852881915e-01 8.843864844392304025e-01 1.629652986348568283e-02
2.951277372280022293e-01 8.520184453989370077e-01 1.743409977317033482e-02
2.325605908105439212e-01 7.854319665881051016e-01 1.848015526328279298e-02
9.737092376249649461e-02 5.579502420214395020e-01 6.789085296110000493e-03
3.222797593446398601e+00 1.450718152140622053e+00 3.789778672884073270e-03
1.395144000310939991e-01 6.364201230544561660e-01 1.186886642710674976e-02
6.631512023506784814e+00 1.631003625176314475e+00 6.521879018797823715e-04
4.826311075792204086e+00 1.564598325046875127e+00 1.579166383628826525e-03
7.088957618594346477e-02 4.723386044926657368e-01 4.173786062427517658e-03
4.824138979219294576e-01 9.576548060831557851e-01 1.700553322010031274e-02
3.746069431378527548e-01 9.354320208823666549e-01 1.657299970728173810e-02
1.642842518328962775e+00 1.267915679797331663e+00 8.998202443650493362e-03
4.904095270730814415e-01 9.821053109985978802e-01 1.756546521333036612e-02
3.751957121894536340e-01 9.154196869294174421e-01 1.517207513839890359e-02
2.670604997572824102e-01 8.333823493937415616e-01 1.685209558492031454e-02
4.468961866027699736e-01 9.761832287788826390e-01 1.791671043977129812e-02
9.276560687097883118e-02 5.415784569207069410e-01 6.510006555973158610e-03
1.004605452917820552e+00 1.205083973105919970e+00 1.384759706284623831e-02
1.589530415130032681e+00 1.285205372473198882e+00 1.051240953891294239e-02
4.232196451451665231e-01 9.195637151828021105e-01 1.472402776738593322e-02
4.849991770452675155e-01 9.940321842343049497e-01 1.766476716134361344e-02
1.750145497572872522e-01 7.215636367668079032e-01 1.410569157614551157e-02
8.541054693270814235e-01 1.115271883021190513e+00 1.768235739099706036e-02
1.543359757327254389e+00 1.276910546474660624e+00 1.036519102903994856e-02
2.304767013936712683e-01 7.470496028318931447e-01 1.371461369954412104e-02
3.963888050250621298e-01 9.353793419516405194e-01 1.618207304673674810e-02
8.278707754038139299e+00 1.706076559274713578e+00 1.407254814585247597e-04
1.063781384754066472e+00 1.193941371537666996e+00 1.314657632591075161e-02
4.798265474771246653e-01 9.600230042715907075e-01 1.731458409964288167e-02
4.481445729466643768e-01 9.724767426653955216e-01 1.797509942788312956e-02
2.612959627115354899e-01 8.782088257592253200e-01 1.844276802372349019e-02
4.676193117950244726e-01 9.690589168620056260e-01 1.794215131239041902e-02
7.502432282742175218e-01 1.103707061953850932e+00 2.140915970773872232e-02
3.629925835089087838e-01 9.012275783109936489e-01 1.532257574649965523e-02
1.189183539481493579e+00 1.196086361642089813e+00 1.380360174577885575e-02
4.054292991974471905e-01 9.701462716791234842e-01 1.822294821620932398e-02
1.964437971321248977e+00 1.327844284301514577e+00 8.808841066515723031e-03
9.920429250256269926e-02 5.977316484074399749e-01 6.899145426220967998e-03
5.372281995988245074e-01 1.019207679081677087e+00 1.960603765502562032e-02
6.501606572748497292e+00 1.635595218725623301e+00 7.671242158441988470e-04
1.063660777660532020e+00 1.188784452139233450e+00 1.256335466836712954e-02
1.639819258283433889e+00 1.276984762843309973e+00 9.717668173251009511e-03
5.019531295860538700e-01 9.542310018025608187e-01 1.637421070814550420e-02
9.968009684537565418e-02 5.719629357658672086e-01 6.887257380534536101e-03
6.473547648312079072e-01 1.042319160721295601e+00 2.187090298743079447e-02
2.746673770983839580e-01 8.350183878052300779e-01 1.685082774670159517e-02
3.594384447413365713e-01 8.952220010282327944e-01 1.540140390263611443e-02
3.997673506099669094e+00 1.520158065842669215e+00 1.529256723623648954e-03
1.190137753864894121e-01 6.053448428740255682e-01 7.553140981075033566e-03
1.922399529843425103e+00 1.357448303563962844e+00 7.750211697714327191e-03
2.667366218025016611e+00 1.415557594670661334e+00 5.434879269695617500e-03
8.940691890681309317e-01 1.143785444934684703e+00 1.671883385071575023e-02
3.468713640835170420e-01 8.920625788640790255e-01 1.574005817729571752e-02
2.857267014742220224e-01 8.814973112474095984e-01 1.769652218792957046e-02
2.288833519946009143e-01 7.875417215304083562e-01 1.895958786443005875e-02
1.198598669645763115e+00 1.216306510769630256e+00 1.689713671805538608e-02
1.983812139760988691e-01 7.068079650533454217e-01 1.289504925453307908e-02
1.371926330572943442e-01 6.553144141833696645e-01 1.228697179909555778e-02
1.140628881127384275e+01 1.734766570458742940e+00 1.711242339431090899e-04
1.074290186509885281e-01 6.214150215388757337e-01 9.802932969593298324e-03
4.630109589576373308e-01 9.618909462464175775e-01 1.764926425904767698e-02
1.146518260260514399e+00 1.211501819477127873e+00 1.626563152169992893e-02
6.930772018658121203e-02 5.163275381809844244e-01 5.671667677934632071e-03
1.401427793078684703e+00 1.239889946300592793e+00 1.221747572074208602e-02
1.298513561943178463e+00 1.239082361712290803e+00 1.470852628952913806e-02
2.880567336810584411e-01 8.561740808326699925e-01 1.774587175035131220e-02
9.024178015634796157e-01 1.123086523695833394e+00 1.651021762910131682e-02
1.789003157387069054e-01 7.307033319958928796e-01 1.430545474341314398e-02
6.405302505415390035e-01 1.053338864703778466e+00 2.485997933053051695e-02
1.819066639195405233e-01 7.736309589428502775e-01 1.802464172372288814e-02
6.122233359182401857e-01 1.019991093795706627e+00 1.962125966613400760e-02
4.481507032185192863e+00 1.535379145167571124e+00 1.720938965615960003e-03
1.018343473894214313e-01 6.357464302552746638e-01 1.257871393234054162e-02
4.718558952593670530e-01 9.713054241285138390e-01 1.787877052017750740e-02
3.152033485275252733e+00 1.439695785515320514e+00 3.804971333304271210e-03
1.951583464055339778e-01 7.524332294752575923e-01 1.514687800603204716e-02
1.275177792286582124e+00 1.238884307075288183e+00 1.528592061332918577e-02
1.535202730942423877e+00 1.293743098008063086e+00 1.007906419990463841e-02
1.095026085143808170e-01 6.072521950208371599e-01 7.909820849916678401e-03
9.304029980288639479e-01 1.135902198720912804e+00 1.623545401383989090e-02
5.874484976119832558e-01 1.007558709586069190e+00 1.864313938021228828e-02
7.581691444526148516e-01 1.054796874333397527e+00 2.028798410972469310e-02
5.322879357832668301e-01 9.927618530051204315e-01 1.735268869398429864e-02
4.959250446921019684e-01 9.701233447995953885e-01 1.778489276621974396e-02
1.145385659000351497e+00 1.199404373309771010e+00 1.423038477596721973e-02
7.031496515392009483e-01 1.086486416634350860e+00 2.434581289008826838e-02
7.731533706394919658e-01 1.037898831436769198e+00 1.645294971897091202e-02
4.669664746229297059e+00 1.519658839073336765e+00 8.294795851001145626e-04
2.719229101565707740e-01 8.529755861401655537e-01 1.805925381464230234e-02
3.548650901353913589e-01 9.393144608152057540e-01 1.721338440914763762e-02
5.372153937946606561e+00 1.610259449693273837e+00 1.035819807844092725e-03
1.085708969584901373e+00 1.164424359967702216e+00 1.225747355947364066e-02
3.571808508692570494e-01 8.943294121689696619e-01 1.545953449520145670e-02
2.511557512835985051e+00 1.406146674660430751e+00 6.301395721662089028e-03
5.036120026382967518e-01 9.872530630909012173e-01 1.737963702268765370e-02
4.910763909061940380e-01 9.837194451854216481e-01 1.752842916344816288e-02
4.419114705765082363e+00 1.538580806628477404e+00 1.822249248604500445e-03
7.016455291451539900e-01 1.102089822852448275e+00 2.322564846925499749e-02
7.126406351458205446e-01 1.059389843366753015e+00 2.321196679543695643e-02
3.397900863260723270e-01 8.976751360946146896e-01 1.587124362026398269e-02
1.730146525846958827e+00 1.286167257775785888e+00 1.014208560582237351e-02
1.894361162891583239e-01 7.532740977560423712e-01 1.537691510702081030e-02
5.409184128095041455e-01 1.001767428275829319e+00 1.806890781235846039e-02
1.645277886088644115e+00 1.321973019588362330e+00 9.183967567493327849e-03
1.885481834731901896e-01 6.915582809700255851e-01 1.234124035376972517e-02
1.647074389239720493e-01 7.268445658460143122e-01 1.453858711982259320e-02
1.084371082004651710e+00 1.206850552554529443e+00 1.482559447404240699e-02
4.738631178464716709e-01 9.795181190452039166e-01 1.770985057642994812e-02
1.161722886439012337e+00 1.206907029491300687e+00 1.565710990501457608e-02
1.269991931062314783e-01 6.830604443652567026e-01 1.292761566264512101e-02
8.185477089912625293e-02 4.953279364740861279e-01 4.533066863224691906e-03
3.152339754943133343e+00 1.442843975522924538e+00 3.902323493138201357e-03
1.011513845580544579e+00 1.173234275782372382e+00 1.298916715075644143e-02
1.987591957341959814e-01 7.509844793856453871e-01 1.491921931824597390e-02
2.473017845748062271e-01 8.384418169016132349e-01 1.795002868925177006e-02
5.759525550625630430e-01 9.954612882149964648e-01 1.740463653440432398e-02
1.814726093435228060e+00 1.307468600747668130e+00 9.049391972481999821e-03
1.080537991948059273e-01 6.057716999170449368e-01 7.753306844668739206e-03
7.995840830760081452e-01 1.094213773292497249e+00 2.011107052750095436e-02
4.053230875070552020e-01 9.268046666073881390e-01 1.546333752152895605e-02
1.248827850356918345e-01 6.423587329271389645e-01 1.325915713651131672e-02
9.343229058653104158e-01 1.143500303222373837e+00 1.586558676133909690e-02
4.501882543396991121e-01 9.564353273600734173e-01 1.716662144729081546e-02
7.933629709511729189e-01 1.122121598633784689e+00 1.951376706569125236e-02
1.286580499332763861e+00 1.249393104128405430e+00 1.414993895165615571e-02
1.103205498990353473e+00 1.176734565952094913e+00 1.223118924590493178e-02
3.795544242815598324e-01 9.270802764379095784e-01 1.590037322250757723e-02
1.111619253097170107e-01 5.931428170843647818e-01 6.337350686035851666e-03
1.938243680630957533e+00 1.324589616941789894e+00 8.780996933818180014e-03
6.889883065227959680e-01 1.054006558743069366e+00 2.300784275695040570e-02
2.175982017965364612e+00 1.366505058160933928e+00 5.745080703261959583e-03
1.192281524622552880e+00 1.187518276564250019e+00 1.215444599415798493e-02
4.786287973855780087e-01 9.478882473722101132e-01 1.586671138453111043e-02
1.107991554040113513e+00 1.139852632229782392e+00 1.209042873346803312e-02
9.473954813216771687e-01 1.111229911663233150e+00 1.480618147097890330e-02
7.921634279068853202e-01 1.110944626466696006e+00 1.963263749820631787e-02
5.012986886988030077e-01 9.905345648652400525e-01 1.736171843753510705e-02
7.666562579510731723e-01 1.106239203586951714e+00 2.069770895006855377e-02
5.434431085804248829e-01 9.710408702713808626e-01 1.753238413601370879e-02
5.012498539971157463e-01 1.011826063618418425e+00 1.876565925871618093e-02
8.767463215629933693e-02 5.160198316614494907e-01 5.475068010896880222e-03
2.225367920592935533e-01 7.832483863850729922e-01 1.845266728731550024e-02
3.342422779132336319e-01 9.078235699880898846e-01 1.586632381839282388e-02
5.579608920958241125e-01 1.029524936840410687e+00 2.102668444150780636e-02
7.007329441739791331e-01 1.050688149414391592e+00 2.177084807358688201e-02
1.936353972102475840e-01 7.214983655250263306e-01 1.364295057984022362e-02
5.499060922030154508e-01 1.022638547367906936e+00 2.010677822053055785e-02
1.641997156197468333e-01 6.908895768700784590e-01 1.283557628738914158e-02
1.591493815262117473e-01 7.163684259226342776e-01 1.429871027479548591e-02
2.315903541973838298e-01 7.570583989525223600e-01 1.458075347923172213e-02
1.935248923747034944e-01 7.476748960141313960e-01 1.476070493339124573e-02
4.345819910050726098e-01 9.253411473012082000e-01 1.490126022247016332e-02
1.224439610609653062e-01 6.555090524540966301e-01 1.260085824666888794e-02
6.833253535748164131e-02 4.608687920076399713e-01 4.161656334243104237e-03
4.130978440864740420e-01 9.326737060463564655e-01 1.571221738031742393e-02
1.610653565272737175e-01 6.834042886762732305e-01 1.221822141642927434e-02
2.592228434162524020e-01 7.986425829188403824e-01 1.767451058062638816e-02
4.225420186107792242e-01 9.462579464657080441e-01 1.653878855222327277e-02
1.108117429742783155e-01 6.356080836355104680e-01 1.235608750847649179e-02
7.044711447216496225e-01 1.118646468963383489e+00 2.203974189485891771e-02
9.907241875145025300e-01 1.148552407948996823e+00 1.435572949982950181e-02
2.759041269863942158e-01 8.507825873377728998e-01 1.788736610375177283e-02
5.427744646200326484e-01 9.821085982171970929e-01 1.726698910228164491e-02
1.174982414384161178e+00 1.239725890896261173e+00 1.693618007347598431e-02
1.533695285153850119e+00 1.261001234267836058e+00 9.901820135102774867e-03
5.723111925325575777e-01 1.024543513999031985e+00 2.061222920521558685e-02
1.506295058394783726e-01 6.794159496395670850e-01 1.207354879348986575e-02
3.459312713230917158e+00 1.492447141918282982e+00 2.620040931400509799e-03
2.190160815005580131e-01 7.897964332244138408e-01 1.969223943556601061e-02
1.359325749247285997e-01 6.467852928314120620e-01 1.296096230827160217e-02
8.957342611547489675e-01 1.156098907583071655e+00 1.552463860741507343e-02
2.962631226145756025e-01 8.673253899230403130e-01 1.782265288092612157e-02
5.437360159715100005e-01 9.834283874645974866e-01 1.722938018205501243e-02
7.185532596631137858e-01 1.070823090545641509e+00 2.394160171474735144e-02
3.201137336868106198e-01 8.556520232668107795e-01 1.690437704950926642e-02
2.288285666842790333e-01 7.814712495561235706e-01 1.794461617731892000e-02
5.137848478894344595e-01 1.005037443171186373e+00 1.832653117701039946e-02
3.526271833055147908e-01 8.896094126984595007e-01 1.563611224768788471e-02
5.549094449802203233e-01 1.045918360310055695e+00 2.361649071956800627e-02
1.445081768745104522e-01 6.782224322951839746e-01 1.209162896573221478e-02
4.507197406664565920e-01 9.209578811848599944e-01 1.439404034437355949e-02
7.873356000344093608e-02 5.080874015162483159e-01 5.178006987521008297e-03
7.592632287051557238e-01 1.131193599113826220e+00 2.044428468081985195e-02
3.458005910270475214e-01 9.031986963371708699e-01 1.568666706089756613e-02
4.893843972239231288e-01 9.757207478627589747e-01 1.770199876279136483e-02
9.016678662367437480e-02 5.443789978319019118e-01 6.658296235148689762e-03
4.408317732830593361e-01 9.429969843747854075e-01 1.593510266543601839e-02
4.196503678496978362e-01 9.084938116465013369e-01 1.430797611890596149e-02
9.430383707377114622e-01 1.223735080328258729e+00 1.249887407793322247e-02
9.767895519661892734e-02 5.634368981378976571e-01 6.871951506595128968e-03
2.284341014996196240e-01 7.849223785801331399e-01 1.853617667182514209e-02
6.210979539451936260e-01 1.070415809958298325e+00 2.828365131349756117e-02
1.656550262697829901e+00 1.278311650268414645e+00 9.714549767200583719e-03
2.529741820295172694e-01 8.381439001505789355e-01 1.777100464100115837e-02
8.276529953706107667e-01 1.145659403793706677e+00 1.793433524410470437e-02
1.050481356558644053e-01 6.113602339828307919e-01 8.465539090723665783e-03
5.026101382052477362e+00 1.554147020985999550e+00 1.094113514110070344e-03
1.137884884202112534e+00 1.221779908702669504e+00 1.632400622832486797e-02
1.182463454442779227e-01 6.637246142957377026e-01 1.204530190428810058e-02
6.813499516138790568e+00 1.718517877482854228e+00 7.779450863473878644e-05
1.134509338168746551e+00 1.209981682338691522e+00 1.585836041242301431e-02
6.194403785620221647e-01 1.028451386022432246e+00 2.060554345645736196e-02
6.169913938671676146e-01 1.077490311142881740e+00 2.823200235364042854e-02
3.038251897046474692e+00 1.438033968795852324e+00 4.408929033322648260e-03
3.957199982331381927e-01 9.257162558069915725e-01 1.554603604143441238e-02
5.878066423643721894e-01 1.041485392170117041e+00 2.346704750512919671e-02
1.614182291598718955e+00 1.292082665252366480e+00 1.015812574788742609e-02
1.207004260006643848e-01 6.498269109343334238e-01 1.308603555138760331e-02
1.504984327572398417e+00 1.277688143583179503e+00 1.064145672778829717e-02
8.318730005285576157e-01 1.111908356273633602e+00 1.836956939806231454e-02
3.015213766898895975e-01 8.568380863713148665e-01 1.741967797809243490e-02
2.173715968497422768e-01 7.994680453882825333e-01 1.896631634759510937e-02
2.480940873978671746e-01 7.992897735452300090e-01 1.795849889562115692e-02
1.487624732716252007e-01 6.869930166310398434e-01 1.282205522068735788e-02
5.896282064419267055e-01 9.762580088042929205e-01 1.716155472735899842e-02
3.504267150045231594e-01 8.746043061288897302e-01 1.617509855060733290e-02
7.575882196874761387e-01 1.088163090739048489e+00 2.206482732921362030e-02
1.429559707914040745e+00 1.218175552882981627e+00 1.106369522573523619e-02
4.484242388586191508e-01 9.841011909205282793e-01 1.776968598877774405e-02
5.553082285688613062e-01 9.732901315582728197e-01 1.741751784957674271e-02
4.684874608287744602e-01 9.430340828923262642e-01 1.545960887419200666e-02
1.597508912577448592e-01 7.066387021244284750e-01 1.380531282080978486e-02
7.317886285540625702e-01 1.103352298746731464e+00 2.207135579850902710e-02
1.395794824604140172e-01 6.555275470583248332e-01 1.221771446532183593e-02
2.059382999951100135e-01 7.674328438030908472e-01 1.621759045482237468e-02
1.882365285858812187e-01 7.358074752675787256e-01 1.422746094029076619e-02
3.197069127633872521e-01 8.574709267579295746e-01 1.697018866140954929e-02
6.364149940128591143e-02 4.764354328950574091e-01 4.306582838920948106e-03
2.176866931941870753e+00 1.360441773132225585e+00 5.868209770726256352e-03
2.935575494837514565e-01 8.453734914809609702e-01 1.726667401026269269e-02
8.868136798558183820e-01 1.118585684425342119e+00 1.681292116952293886e-02
4.447581431891559633e-01 9.582031095614691463e-01 1.739672125076101999e-02
4.143878863741959351e-01 9.339197209567773328e-01 1.576922567832644839e-02
1.041453347251476702e-01 5.974076697386074830e-01 6.800938450066312639e-03
2.113144852697122822e+00 1.324534796428293193e+00 6.483029007888186160e-03
4.161066074023911376e-01 9.205028583447577573e-01 1.488941863238742343e-02
7.481824940037553606e-01 1.061273519102532648e+00 2.205013765305671725e-02
1.332700704768021271e+00 1.244248499787890427e+00 1.358051722965193664e-02
1.064362074216516518e+00 1.153869308926008586e+00 1.277047532935300482e-02
2.206086291046732706e-01 7.856866452337798457e-01 1.893336495687125351e-02
6.115158088408243486e-01 1.066148577123545715e+00 2.885546455382944492e-02
2.110223870898464416e-01 7.871081793891203660e-01 1.951091067878294935e-02
1.350863847596703304e-01 6.615751875218113254e-01 1.185888899010376953e-02
3.496592228353002652e-01 9.159358152408494380e-01 1.554559661797258810e-02
3.651970070580083938e-01 8.849237449014381029e-01 1.544549782060836325e-02
3.548535026720538998e-01 8.954459362669933142e-01 1.551653756313628105e-02
3.753369572791876441e-01 9.071711555433502605e-01 1.510067574433355576e-02
1.363143530813315518e+00 1.220446329819095732e+00 1.280611167805362736e-02
8.590762187746824041e-02 5.359247549436034763e-01 6.353787974718293555e-03
2.264682181189077603e+00 1.374777589421004587e+00 5.605569408452236793e-03
1.762831311819389457e-01 7.385250008178809722e-01 1.462753009390857332e-02
1.400673045430094854e+00 1.249833412467329152e+00 1.197209963977943076e-02
1.342823980819960739e-01 6.699595322116881357e-01 1.151995712212348054e-02
1.328360062622325977e+00 1.259359540252601883e+00 1.274242641036258360e-02
9.761179106137659600e-01 1.138061131207646737e+00 1.522109696342184224e-02
3.573934779719074584e-01 9.066521929277772118e-01 1.543946510224858404e-02
9.475140787168367940e-01 1.171148346675090268e+00 1.368038552268513626e-02
2.995749925046153894e-01 8.729571925880708072e-01 1.757226492510097562e-02
3.437366558534885042e-01 8.685790102389571166e-01 1.654262656249656793e-02
3.397820097876877443e-01 8.539359929469856336e-01 1.634702758545798426e-02
1.761292252825586768e+00 1.291542030472045077e+00 1.000618551753924487e-02
7.392778336981944420e-01 1.100134372784749903e+00 2.203771778682752855e-02
3.245123328238587179e-01 8.502397862827187902e-01 1.662731672850704598e-02
2.534968768993842714e-01 8.119299030590581001e-01 1.596025391908983959e-02
4.576110627581305712e-01 9.789786791952879152e-01 1.780928457748779531e-02
7.215859790882317437e-02 5.247453661575501860e-01 6.028277316382735403e-03
5.895443016759974730e-01 1.035448106497133702e+00 2.241728979587781501e-02
3.358058151647467793e-01 9.042914192470870027e-01 1.588235610498370254e-02
2.636261032021121054e+00 1.418836551513584565e+00 5.434441736275231680e-03
3.598030662729937434e-01 8.977307449768184844e-01 1.539246179537336751e-02
6.337578038752009757e-01 1.051100789231326882e+00 2.457903955398639192e-02
3.332543519066150650e-01 8.725694934191732255e-01 1.669372399400416082e-02
5.032439891692970235e-01 9.624079450169531480e-01 1.745755781895817413e-02
6.672370626759602796e-01 1.073376570660288465e+00 2.615913079879720812e-02
1.513390283148619286e-01 6.934205037658641713e-01 1.334858827162496014e-02
3.492157427714698281e-01 8.877228088244605297e-01 1.578953075062568268e-02
9.249116166616961898e-01 1.137312388050409240e+00 1.642309374750520329e-02
9.708447657743132231e-01 1.178857022727459958e+00 1.308594241090112013e-02
7.543975920007847669e-02 5.466541899113686043e-01 6.879064777861743606e-03
5.172680805263933923e-01 9.893077936455267896e-01 1.725066382181459149e-02
7.974316101492985309e-01 1.102630830168880305e+00 1.982938554977642723e-02
1.258913311546957514e+00 1.246475628813985992e+00 1.495357942945440069e-02
1.397995121186068612e-01 6.516011419082519129e-01 1.250732697056647705e-02
1.635490253663554938e+00 1.277810728206310475e+00 9.808053990474458264e-03
2.098111168016358330e-01 8.104131729368189152e-01 1.744028636696294890e-02
7.572370615308650077e-01 1.087239558691554642e+00 2.208701511343691415e-02
1.027213227809925300e+00 1.193798559244092727e+00 1.305691226317401768e-02
5.917609971820523285e-01 1.026761213385174010e+00 2.118846258002523436e-02
3.010993004136843787e-01 8.802959751102226171e-01 1.731783029479540617e-02
5.284439961127901375e-01 9.942512033176723607e-01 1.748902826909599917e-02
1.097862595568827038e-01 6.616803438832798978e-01 1.238560737494475046e-02
1.915646587248477362e-01 6.792610552977574878e-01 1.118815739076554731e-02
8.470688143501681200e-01 1.081481551122759344e+00 1.831407243744616678e-02
2.448794203010526971e+00 1.347834988091614505e+00 3.995860089831663325e-03
2.751643831315209732e-01 8.111012130223784755e-01 1.545980150147489504e-02
3.154401984075720922e-01 8.853080888258548775e-01 1.678258729943472860e-02
2.754323951025873241e-01 8.190177624599768169e-01 1.494167871307814158e-02
7.382996669033535797e-01 1.070773902900077568e+00 2.306506201504497644e-02
1.832044091099613858e-01 7.118111330907479495e-01 1.349554341538471321e-02
1.207330017837667357e+00 1.205045399337006939e+00 1.511738818359531847e-02
2.712166428341130087e-01 8.425461613259438431e-01 1.774409105444302651e-02
2.097769554030512462e-01 7.387638325768643988e-01 1.375355672921716420e-02
5.446299841176347467e-01 9.987264636305702714e-01 1.780400534548548519e-02
5.976555970407282370e-01 9.918818934768824924e-01 1.684420402307251069e-02
5.545629873476585203e-01 9.858938233388654382e-01 1.710474048921790252e-02
2.374068684622197556e-01 8.257039309312429465e-01 1.671276740588542239e-02
9.888832283463886430e-01 1.165659393085675122e+00 1.348191811857681228e-02
5.765624881970135007e-01 1.044732647854657692e+00 2.398081835815015286e-02
3.883086489797846208e-01 9.303652425673235582e-01 1.598272059428422487e-02
3.961530781237979637e-01 9.094497800843130975e-01 1.475288258398286048e-02
2.245884986919316262e+00 1.395919927893219947e+00 5.844690947890487931e-03
3.290655975385167187e-01 8.644247926621957401e-01 1.693829540966506134e-02
8.181617217698156086e-01 1.074719051980641105e+00 1.952677511949891392e-02
8.042158208161513944e-01 1.121293775562467010e+00 1.920456828296158644e-02
5.867687605982550014e-01 1.041318308049188124e+00 2.339627821328254045e-02
3.785692730796507810e+00 1.464621615993706216e+00 1.904908359128258677e-03
4.419627969851463445e-01 9.497259780115333561e-01 1.658160748519416777e-02
1.506257026532731302e+00 1.239647040512685816e+00 9.736670688521766731e-03
1.882414943665689511e-01 7.144492911775910393e-01 1.349994824931104002e-02
1.127500659868714727e+00 1.198797515846397044e+00 1.403413665112256820e-02
2.024823677485962925e-01 7.797640243689911710e-01 1.850379575413846345e-02
2.081479584957076412e+00 1.359804201189856565e+00 6.481662602016727281e-03
1.262322807134693026e+00 1.239399024603930810e+00 1.554742816604133028e-02
2.328704465666297185e+00 1.356831089999638751e+00 4.973666411201456417e-03
6.079331000733375623e-01 1.045218049598888310e+00 2.409319896915003423e-02
3.607017418794932873e+00 1.475040070222899624e+00 2.830419553625252663e-03
4.226152682817908568e-01 9.402149922327368570e-01 1.601638203615214986e-02
1.588398136553194284e+00 1.305596558060764911e+00 9.004983564099237198e-03
8.449441059938014309e-01 1.106554252144771322e+00 1.808369067212102499e-02
3.491017141321203221e-01 9.012220587865417132e-01 1.562854592097834283e-02
2.702451595954209473e-01 8.549768613935226913e-01 1.816630817795974323e-02
1.415374651568735986e-01 6.913634206380528946e-01 1.339554189912470564e-02
5.445844048602983545e-01 1.001460690350366445e+00 1.803940302365064988e-02
1.949936792959333087e-01 7.610604479482689921e-01 1.593085538455228309e-02
1.623457497703281849e+00 1.290524196086461961e+00 1.026770866219261884e-02
1.988923469283114254e-01 7.708319112951316221e-01 1.701879209994304823e-02
3.082599372298361118e+00 1.444726361796591751e+00 4.339792858307315281e-03
1.013063926377017587e+00 1.143434795175665375e+00 1.414667597449420326e-02
1.722131232498275377e+00 1.287267464870964551e+00 1.026459824378210192e-02
8.777350133961647760e-01 1.112150613285931122e+00 1.696024111457868772e-02
4.551926088103006585e-01 9.725856147928201301e-01 1.793781108764453888e-02
2.675918635787822297e-01 8.169275253240346757e-01 1.489943550592650462e-02
1.845783435114078275e+00 1.318916914558131648e+00 9.339270034303280912e-03
1.443338872343903789e+00 1.242721128286321974e+00 1.121186081245881608e-02
4.966184814988755525e-01 9.766248381319035943e-01 1.764509544239208777e-02
3.080720405298391196e+00 1.460190779925496285e+00 4.779764023386216289e-03
2.155184228177964290e+00 1.352920118101612834e+00 6.404952450921099286e-03
3.939560245437137898e+00 1.471833421026571775e+00 1.611320509925716089e-03
1.257598198878476237e-01 6.785589920465489033e-01 1.252053036791705293e-02
1.125606954700495155e-01 6.176048543663359425e-01 9.093486671383788425e-03
3.158939361827522774e+00 1.446971766027547845e+00 3.997220816331684655e-03
3.338675785728935086e-01 9.269620615680393971e-01 1.663405172809410623e-02
5.563955590607116974e-01 9.941747592654006649e-01 1.736073745634165305e-02
1.153931590586762201e+00 1.233160074958496333e+00 1.664977415286790843e-02
3.044411804216201611e-01 8.841487056500499930e-01 1.711498127392147017e-02
2.477735923082105551e-01 8.289812994579547345e-01 1.682929460546852760e-02
2.399745686403305656e-01 8.043660229290003905e-01 1.747319785681942378e-02
2.737736382913920075e-01 8.641985947967015802e-01 1.836951077274692409e-02
1.876876286873658373e+00 1.296957580302450452e+00 8.404816326469746052e-03
7.883082902678999471e-01 1.083086404442063611e+00 2.080879281191616581e-02
1.559526612345135677e+00 1.256140823291716391e+00 9.310382732626269406e-03
2.813671309865847903e+00 1.409687920395434890e+00 4.603318849104007932e-03
3.519620153492328818e-01 8.417033669749827141e-01 1.567446765019618257e-02
2.280332513123426441e-01 8.342262286306360020e-01 1.794802948134754592e-02
5.152296406157740316e-01 1.002792476895439044e+00 1.816492229080698961e-02
4.821849387017911326e-01 9.881986700213184482e-01 1.749072829888070543e-02
2.473909994582003113e-01 8.079038876468271901e-01 1.672174234351117214e-02
1.565333802072388092e-01 7.114553979038975573e-01 1.411967714208270559e-02
1.742721636753405967e-01 7.184489766857555804e-01 1.402189248598934360e-02
9.702983134154963274e-01 1.160392398589416452e+00 1.401162456287848891e-02
3.106755690444137352e-01 8.717323335101296866e-01 1.731513338976217384e-02
8.265430194330348757e-01 1.146593728818701363e+00 1.784299412241508592e-02
4.182073901409160133e-01 9.505832009543926375e-01 1.697498505396926108e-02
1.012613592598984980e+00 1.161004250918164837e+00 1.335418280938142910e-02
4.413595378836414618e-01 9.766737551299070619e-01 1.793756138854796928e-02
4.910568259751186826e-01 9.684804030182372347e-01 1.784230269320983761e-02
2.779693537449411944e-01 8.782455919930759469e-01 1.799602229333725073e-02
6.942950962462670628e-01 1.032887649905033900e+00 1.862644546782866312e-02
6.024680817800653898e-02 4.767639407963172316e-01 4.338503976083645831e-03
3.819105564151097809e+00 1.487748608257128069e+00 2.318058036421133047e-03
3.827271341624634005e-01 9.360013975122662977e-01 1.646810570247730920e-02
2.536435109681416944e-01 8.087770190988585739e-01 1.640889008685356490e-02
3.868135338811876878e+00 1.541367098653116052e+00 1.747993757771848077e-03
9.158516791132580437e-01 1.153485460167503973e+00 1.541362784600861999e-02
5.706335237404378535e-01 1.027834721468143364e+00 2.101940005776418291e-02
9.457381344624413155e-02 5.832757773084340513e-01 6.722198404998920226e-03
1.606124879444125741e-01 7.309602875816880729e-01 1.478207796946018858e-02
1.117082187393999115e+00 1.214842697616333567e+00 1.603691466732776183e-02
1.671198456492128503e+00 1.303818977130533963e+00 9.349195417230799637e-03
2.564836540668834486e-01 8.415814397374181688e-01 1.808568879887497566e-02
1.597412796290051284e+00 1.269698349043719476e+00 9.576268483309006291e-03
5.426186217786687749e+00 1.598384064503233892e+00 1.119292424307931702e-03
6.552868517081659183e-01 1.107243789710489201e+00 2.429738456374131231e-02
7.950278889901143398e-01 1.126363201524493540e+00 1.949506561067193208e-02
2.161765080877189771e+00 1.387006662377038069e+00 5.349701630328120537e-03
1.108281664183746518e+00 1.197702676018695955e+00 1.377613352119938864e-02
2.734862677213772963e-01 8.475748259642585936e-01 1.784694887939251851e-02
9.927432916589429279e-01 1.162122279441219153e+00 1.358449774963412654e-02
1.389301858406135903e-01 6.431760884683104251e-01 1.306353380349947572e-02
4.877667695753418742e-01 1.004771216788006516e+00 1.829318627434895622e-02
3.220600504355104476e-01 8.638652279765119957e-01 1.710356197679962359e-02
2.654371472516577901e-01 8.302245489454823657e-01 1.652168827196672657e-02
1.147166957099652107e+00 1.165529979043814501e+00 1.149179671969473814e-02
6.749831680344443585e-01 1.081138808951746189e+00 2.564110052694273945e-02
1.890024593486722970e-01 7.089929031286202887e-01 1.322199372912170011e-02
2.921886718464390964e-01 8.613274992534378782e-01 1.780072563517074921e-02
1.839276887167063279e+00 1.301221460663361196e+00 8.863628817493557355e-03
1.832730302355637109e-01 7.268613837830549818e-01 1.407074556281467589e-02
3.017216276890659632e-01 8.608593990901649562e-01 1.753914900843139835e-02
1.328131057938200410e+00 1.190900567172773705e+00 9.926424973698408025e-03
4.121848241051111472e-01 9.402444882950680149e-01 1.621288469243393343e-02
6.056575830052293163e-01 1.038620656050501800e+00 2.256851991197599688e-02
1.026481947049877164e+00 1.164059338826504364e+00 1.304294886484210110e-02
2.218255753157274413e+00 1.361480433977482418e+00 5.590422437780642739e-03
1.494372003531657445e+00 1.300485743142542949e+00 9.330355107856128788e-03
6.142886333492514339e-01 1.020078505210933129e+00 1.956643455634256637e-02
9.071829328702780693e-01 1.140374628107656330e+00 1.673821076241104738e-02
1.046732808969275536e-01 5.720492039600986178e-01 6.824692605252811670e-03
9.132874214939525892e-01 1.123906510618878585e+00 1.623874507483335713e-02
1.685802713089346039e-01 7.040531072424642822e-01 1.346949439853344782e-02
4.453936531224809148e-01 9.579215743489579715e-01 1.736282527969595230e-02
4.331216006134922525e-01 9.640065340357727441e-01 1.804191122989022567e-02
2.461385179567189496e+00 1.406602181783178418e+00 6.661667733904265074e-03
3.793920839935393641e+00 1.491212365166523002e+00 2.217246386440050072e-03
1.564854685287133673e-01 7.122388807565114277e-01 1.415952545965144457e-02
4.602956905496992102e-01 9.505290353057260777e-01 1.642243941098070134e-02
1.658568798274401068e+00 1.289060724896924359e+00 1.030862331610801937e-02
9.457570699856199248e-01 1.146731600068333412e+00 1.537856949570372105e-02
1.327726534158214233e-01 6.456978507446856641e-01 1.311945738998137982e-02
1.315804373028323759e+00 1.212022744617190506e+00 1.369301667784084131e-02
8.327577473623692939e-02 5.612432566964141722e-01 7.014228846535246371e-03
3.083748775951360988e-01 8.716476285806608049e-01 1.737831747985300879e-02
2.059861576682515683e-01 8.003841609673882918e-01 1.919890110505838299e-02
2.445288153153392929e-01 8.380159966445940301e-01 1.797059186645394435e-02
1.713081077296818577e+00 1.311827147244279734e+00 9.036521378588483963e-03
8.843690926609391045e-01 1.130884244146807438e+00 1.722533050199595572e-02
3.032367632415597924e-01 8.965930551254893688e-01 1.677835466968229799e-02
4.096430459265650859e-01 9.267385846256873672e-01 1.538904250502105484e-02
8.664136254717988983e-01 1.136171197115061426e+00 1.781191603886863456e-02
9.737831433758232791e-01 1.165403662720642552e+00 1.368300333718160122e-02
2.081343957266433564e-01 7.571827428954367445e-01 1.522549976596469616e-02
5.977493878510777847e-01 1.036873473325948813e+00 2.259453715405596377e-02
5.988611359456211813e-01 1.015391965784693484e+00 1.937787467272933037e-02
1.424290445720899356e-01 6.656379395784473019e-01 1.140080478744610187e-02
2.567577558673580507e-01 8.069221696696974311e-01 1.658055737144045402e-02
1.801903330513649149e+00 1.291596677358587852e+00 9.670267313856239361e-03
3.349192402442074945e-01 8.721862328088124672e-01 1.666163702624234161e-02
9.034927649388916349e-01 1.131383357460909789e+00 1.674935621744905179e-02
7.388211982271659928e-02 5.364916959294260268e-01 6.516874162655215443e-03
2.862655027761810689e-01 8.423788037973132248e-01 1.735771709560930340e-02
2.331496129825318120e-01 8.010168941677244803e-01 1.819913654645744644e-02
3.356635560352734249e-01 8.961045063462698135e-01 1.599007527278362498e-02
4.655562839087493687e-01 9.459790596788880679e-01 1.584185164545189040e-02
6.648569191234973141e-01 1.058244044103375803e+00 2.502539803633235804e-02
2.978043433620230385e+00 1.464125251147246232e+00 4.880305514148835198e-03
8.691532434694473341e-01 1.149992287162426852e+00 1.660876268881926118e-02
3.159272102330037968e-01 8.579219011908632009e-01 1.708146324010078460e-02
4.307257935802967785e-01 9.563544449078505982e-01 1.734645263664691406e-02
3.496937784380377834e-01 9.097770213388413074e-01 1.557014801259131581e-02
4.482594240659844020e-01 9.714197251899933105e-01 1.799306227022181431e-02
1.424490526006680913e-01 6.457513669354919550e-01 1.288228731430062987e-02
5.760236608620685761e-01 1.042745997634001220e+00 2.346956429919886886e-02
9.238825017423181185e-01 1.123831325802105763e+00 1.594563742600672157e-02
7.921845684248701724e-01 1.107236692734403949e+00 1.980184081956975692e-02
1.098178619398582079e-01 5.977976208725221952e-01 6.779744170820095790e-03
1.601290057597019034e-01 7.227936569942097211e-01 1.451593860882469285e-02
2.605730069290558948e+00 1.333927872933420300e+00 2.514611723715596495e-03
1.783931330224151068e+00 1.281141828659862814e+00 9.287416725978112422e-03
1.314137394374203627e+00 1.266361605710112359e+00 1.251204405650708368e-02
8.416863863467663465e-02 5.098633090377816535e-01 5.213583824804873638e-03
7.715920796636722701e-01 1.093401657536032134e+00 2.124301320730606971e-02
2.635442699371676190e-01 8.224728008452498740e-01 1.565780172351851490e-02
9.005058923888523692e-01 1.153036953403663079e+00 1.572707929399108986e-02
6.047656552774345329e-01 1.068041535390490626e+00 2.909408030760964742e-02
4.963591791804439879e+00 1.561191519643251757e+00 1.331152558108352228e-03
1.854671802292804927e-01 7.403509020178258293e-01 1.444396210719969473e-02
3.707363242069730003e-01 8.856756381168858772e-01 1.527052412596447556e-02
2.952866839535937427e+00 1.444349033400776694e+00 4.892152743292097448e-03
1.720297036294377246e+00 1.324043175607408251e+00 1.009222201491919227e-02
1.541283401602622671e+00 1.293223097204455607e+00 1.012764868322465345e-02
4.812846974868670302e-02 4.023594323256316496e-01 2.672156803284014143e-03
1.227480299638000760e+00 1.215360779349535125e+00 1.614310481673374500e-02
2.803272991373665368e-01 8.611365020121325431e-01 1.810209222264886827e-02
2.199989942696556788e+00 1.339393975687325433e+00 6.585071319801587622e-03
1.399521167162075252e-01 6.405468749831632058e-01 1.257961652132594428e-02
5.506841834419013981e-01 1.043386097031797410e+00 2.291465530123326655e-02
3.476738742144331873e+00 1.496213930043250429e+00 2.357131820179668262e-03
3.015253392937279897e-01 8.493950588826627568e-01 1.718884782459601662e-02
4.455692635138144841e-01 9.655467213198382082e-01 1.810822013041891998e-02
7.145157257110216209e-01 1.016482883979232810e+00 1.583087901890718741e-02
6.298674767526628582e-01 9.904314465386396815e-01 1.578253640955523673e-02
6.952255342759173784e-01 1.069470838699077220e+00 2.500386244604947683e-02
2.563181056135429015e-01 8.330970389490642836e-01 1.709316472785173818e-02
4.690352717701657403e-01 9.715868691453649619e-01 1.788731917943389357e-02
1.369829662176052842e+00 1.179093995276022877e+00 8.240857667906392389e-03
5.045319787105579934e-01 9.696485794745581810e-01 1.775342936601939994e-02
6.057098242926760301e-02 4.629965569203333131e-01 4.216784655951397696e-03
8.834975795339390370e-01 1.131857816851473242e+00 1.727465510020911518e-02
6.674269545781273960e-01 1.061338471738795697e+00 2.565075618001430580e-02
1.677253206283571441e+00 1.269004018782601273e+00 8.738625844789914970e-03
1.295688944546353971e+00 1.217728464927136933e+00 1.445502874335502334e-02
2.547291633655837106e-01 7.917391278595009574e-01 1.871324268979882022e-02
2.776551357907315332e+00 1.441813667425712042e+00 4.486084124522795279e-03
6.728936824525488802e-01 1.073131965975506308e+00 2.591610939988036807e-02
5.185004016181801179e-01 1.037375410328447378e+00 2.106371548071382313e-02
1.997072307575328554e-01 7.337806093853442846e-01 1.386686777402644337e-02
1.982961317258988831e+00 1.293468104858727097e+00 6.846618758835627643e-03
5.618939260875182029e-01 9.940733399076884247e-01 1.732713943777369758e-02
6.414211683456692015e-01 1.051150568067042324e+00 2.428070348015617594e-02
2.140160359334485562e+00 1.336402403234137504e+00 7.461982230596707344e-03
6.496795569780146051e-01 1.076744600024265752e+00 2.683899575077959912e-02
2.580977666419026484e-01 8.389838679680627909e-01 1.773955889068856706e-02
6.161680773687178148e-02 4.519978216880287114e-01 4.218098783578595225e-03
4.129527454615539162e-01 9.191694032929911273e-01 1.485170278996783728e-02
5.751649620740886260e-01 1.003033220215326482e+00 1.816677974947610366e-02
3.871462943815685565e-01 9.223212215677173420e-01 1.545037005634087787e-02
2.137245537556016206e-01 7.786925094079999443e-01 1.795737152771892733e-02
2.216985982886886530e-01 7.895674115144810656e-01 1.955672956373899485e-02
4.560254022753665870e-01 9.493395979476869639e-01 1.635067400174017305e-02
1.107831526903364505e+00 1.174851962686506601e+00 1.216249769296608857e-02
6.938607959265897795e-01 1.085091735069461771e+00 2.475988470774043507e-02
1.070925333138043944e+00 1.168844951029009982e+00 1.245612175910587593e-02
5.737485208904228307e-01 1.022923783468921322e+00 2.041574008087452749e-02
3.307083404839387120e-01 8.899805279270678326e-01 1.622444771931261936e-02
1.679321490012487539e-01 7.431744228320495971e-01 1.503698770420636675e-02
3.305323096831590535e-01 8.796459966645189255e-01 1.654763894198336971e-02
1.806162085748479695e+00 1.315063685335328136e+00 9.411060419664480856e-03
6.750134951497943625e-01 1.075092784601658469e+00 2.577799889083679311e-02
2.291811509507981071e-01 7.799850766918735578e-01 1.768431911033911674e-02
4.589586759764788582e+00 1.532954608573214417e+00 1.432889355440216880e-03
2.963942873216397489e-01 8.314898189128525630e-01 1.587750117735206579e-02
8.052707889999994872e-01 1.110794038835385411e+00 1.923048095468782998e-02
1.135166547644803181e+00 1.198461427574400773e+00 1.402097904027485228e-02
1.221728475329595387e-01 6.170287715891050739e-01 8.870473114313416618e-03
2.895166687191505606e+00 1.422347870538813508e+00 4.449663152861401023e-03
4.055986234693136350e-01 9.319677656708317270e-01 1.579575826738240790e-02
1.644353763452224282e+00 1.265139250500258772e+00 8.766726894754330382e-03
3.749920611840242279e-01 9.017954826239843458e-01 1.506296417404384344e-02
1.740862329982313605e+00 1.318267724742087976e+00 9.767869095619611391e-03
1.500256566041179851e-01 6.945212586715560077e-01 1.343359785597510701e-02
2.824187384464053041e-01 8.283378547440197748e-01 1.586263473483803810e-02
1.350577888083085654e+00 1.270110914084336295e+00 1.195331177297241990e-02
3.012197457518420718e-01 8.892763226723385817e-01 1.705251037371887171e-02
1.237697034325937473e+00 1.218292412619009557e+00 1.594042968962389867e-02
1.797130790474169570e-01 7.346977650967249085e-01 1.441368503485114180e-02
2.114007944466683719e-01 7.239057419891341549e-01 1.327424101434814332e-02
1.588363859077043916e+00 1.272110818015016243e+00 9.796640352932812004e-03
6.148800016334285967e-01 1.048201209641944409e+00 2.459648190829548386e-02
2.217398907193404156e-01 7.791137131947283301e-01 1.777530142192514442e-02
6.733700765196383164e-01 1.018697663699518197e+00 1.744831753234014210e-02
2.017605956567085634e-01 7.687133477745184962e-01 1.655956163994981231e-02
4.416918524742960428e-01 9.282536289338263469e-01 1.495875463033939472e-02
2.536739512019215992e-01 7.969999576524327001e-01 1.809910013970330092e-02
1.033334391016511866e-01 5.795682911498257761e-01 6.692870758162640377e-03
1.645113587138103961e-01 7.027907012919735186e-01 1.350383808734412390e-02
1.977962407668455436e+00 1.321069268000347519e+00 7.859637932482758590e-03
1.022418650459397504e+00 1.189141802732318842e+00 1.264753796780824710e-02
9.649393820217712081e-01 1.138331715001135835e+00 1.550236287546971972e-02
1.779512351239576962e+00 1.285691392462639193e+00 9.930267608333423132e-03
1.730138624320075036e-01 6.881257868609003125e-01 1.238507689666681726e-02
1.027548739848968440e+00 1.179112517582488362e+00 1.272972227094519918e-02
3.707784482132578496e+00 1.486397121995225890e+00 2.728451000362457687e-03
1.249251990529846451e-01 6.688571146750456053e-01 1.160171187940809041e-02
1.373035042799808814e+00 1.224445021497323927e+00 1.265398693463487718e-02
4.934263585648402950e-01 9.663961059653755070e-01 1.787436757298787107e-02
9.226535389076634397e-02 5.533763177291203261e-01 6.779435380883356427e-03
3.051291805553642544e-01 9.052222475735024476e-01 1.648062650987198313e-02
2.205874717304003862e+00 1.372372558163438727e+00 5.618169127919321083e-03
5.428374431054321825e+00 1.589723777143853045e+00 1.198148785685621606e-03
6.782922356389609053e-01 1.064233146082361525e+00 2.584516532172782474e-02
6.352199077122552273e-01 1.020817058816429146e+00 1.898632984997621065e-02
1.008289297983917671e-01 5.874071726667579041e-01 6.567230376065057856e-03
7.144532905315008342e-02 4.853693378342787135e-01 4.418288825353221781e-03
6.554629385764413341e-01 1.068016132846575150e+00 2.681787243918059074e-02
2.396645775957341462e-01 7.963662490984665387e-01 1.868042807425672469e-02
2.703625100698692219e-01 8.276515718632937446e-01 1.609184715709066973e-02
5.554655014584769512e-02 4.360387403999090861e-01 3.861157813395826865e-03
2.556051062509459015e-01 8.114979877518712081e-01 1.596239341917924520e-02
2.963418844971016930e-01 8.600704654172597330e-01 1.765391271984891389e-02
1.229807875537972939e-01 6.343250192060879700e-01 1.185831663166605522e-02
1.783326032195921562e-01 6.988704993713229507e-01 1.298948641767492390e-02
5.253314796043205837e-01 9.872582586676077465e-01 1.724778121243615223e-02
2.412139428387390372e-01 8.170822880882073758e-01 1.560590605811081402e-02
4.597752832380089805e-01 9.331566007481675307e-01 1.493226441129091864e-02
6.870330507165514078e-01 1.084560723669730553e+00 2.505692836857718875e-02
3.044228677121347815e-01 8.412232494362258395e-01 1.683046260282601569e-02
1.406653863217834921e-01 6.643985839450917696e-01 1.152954712069408603e-02
5.832974837381941224e-01 1.046971449244694874e+00 2.475213199723406976e-02
1.410903960310516680e-01 6.437276641394612531e-01 1.306632522390579164e-02
2.000323897958607433e-01 7.804703676468423001e-01 1.870861606687670986e-02
3.162845591348719676e-01 8.736820400364091466e-01 1.710867533336764279e-02
2.834275198004989060e-01 8.474904129272959885e-01 1.759094844798634455e-02
2.256083093078865787e+00 1.393901896527510953e+00 5.893271925906322373e-03
3.262638195702170840e+00 1.430978146995831812e+00 2.840075195620165097e-03
1.025397542046929955e-01 5.788161269975375944e-01 6.717124375217519046e-03
2.145460577072043629e-01 7.680290079387714908e-01 1.608588184689553266e-02
7.119311972441422220e-01 1.096279571168547795e+00 2.334411306826806101e-02
1.494826120076084841e-01 6.890590391660922354e-01 1.299910112340323630e-02
6.856308797058378035e-01 1.044046155064857651e+00 2.084568543423047718e-02
7.204606527867158938e-01 1.099644879134800801e+00 2.275579775302104257e-02
2.238903334172106074e+00 1.346865797512484475e+00 5.889725023864833021e-03
7.232927699741293903e-01 1.111671525188949294e+00 2.172086062046227686e-02
1.599761895721401928e+00 1.274051747790242661e+00 9.812913839836449881e-03
1.281334314579681277e-01 6.207521386688719112e-01 9.326001738251186307e-03
5.985742524571149858e-02 4.191585533559051280e-01 3.135302519632878794e-03
3.169150896547506813e-01 9.179217999487726543e-01 1.617320247187557791e-02
4.544695665713568977e-01 9.902650500785263876e-01 1.763386751281048603e-02
1.621314494741303291e-01 6.889593508995752735e-01 1.270528315258670146e-02
2.139593964017223737e-01 7.740449545168859302e-01 1.714454730215771508e-02
2.749594256025021388e-01 8.771327958623287291e-01 1.810735027691333723e-02
4.230772254297732182e-01 9.763093583157088640e-01 1.804039965564267420e-02
1.178468392321983110e-01 6.029310153011175899e-01 7.285764238591810500e-03
1.428321003082544671e-01 6.478608987019875975e-01 1.271601397300323177e-02
3.494112741553085932e-01 9.001744034960824647e-01 1.562743975695191773e-02
3.871090286385006074e-01 9.199656288106443647e-01 1.528929620640710578e-02
7.779917538648760678e-01 1.073621439511028397e+00 2.128845861281766089e-02
1.362923202319309857e+00 1.227394587052367481e+00 1.298011238856588111e-02
2.088945037408056482e-01 7.405565918976841910e-01 1.382987767579955084e-02
9.110234067117978229e-02 5.115493262557544440e-01 5.228958004193847223e-03
1.183412947843154317e-01 6.173945710711346013e-01 8.975051390185969855e-03
1.267313758668503487e-01 6.542453372632472952e-01 1.260319239699530733e-02
5.338847529936125991e-01 1.019718604096855552e+00 1.962882199280477358e-02
5.649006978662579614e-01 9.792637303130481419e-01 1.721444822635011945e-02
6.432356393349157875e-01 1.045089891978330687e+00 2.270904778818509315e-02
2.690023420918091768e-01 8.178657352201892383e-01 1.497323132315141886e-02
4.003997747734981960e-01 9.088231013241671041e-01 1.466435308973827387e-02
4.832088974928476222e-01 9.675102680430308633e-01 1.789883282076443552e-02
1.222864102202210201e-01 6.416477176457704434e-01 1.319354138264850103e-02
1.161708119856745380e+00 1.200271086008708910e+00 1.447759001172563634e-02
2.206114668408998281e-01 7.757255136421955521e-01 1.723282239391970769e-02
5.580650905480978308e-01 1.047298368415854775e+00 2.403428303015687703e-02
1.675795851009532544e+00 1.316309750176563709e+00 9.133499105310900409e-03
5.861193293783136582e+00 1.613044765257634072e+00 6.358476502735601905e-04
7.451390747511026369e-01 1.090963160028535439e+00 2.244464965707505463e-02
8.819691572051125972e-01 1.119812868663358829e+00 1.698526815400757534e-02
9.296049987929178027e-01 1.154432413115167533e+00 1.509393326348017206e-02
1.380752438442262309e-01 6.442350069780464761e-01 1.310186882793913654e-02
5.779389341753023157e-02 4.218694066190755154e-01 3.242940493650662160e-03
3.436980068711851244e-01 9.030534760736222966e-01 1.573199494633438153e-02
1.513388347070243611e-01 6.848039465634025991e-01 1.256068720609747162e-02
2.228941936341850116e+00 1.374395334146618852e+00 5.605453309013550683e-03
5.333566417026212036e-01 1.033683384852780218e+00 2.103282324912188889e-02
7.160356589551244433e-01 1.088336018354261192e+00 2.378031232815617721e-02
1.838717540317067467e-01 7.400175382120940393e-01 1.447555646964909792e-02
2.267857843190989320e-01 7.960953113478848042e-01 1.917326225053077662e-02
1.333011075134613588e-01 6.752496054042930185e-01 1.204477342469525633e-02
5.100295681140226689e-01 9.844144684793233457e-01 1.740299568798684207e-02
1.980883316006525119e+00 1.320423180691189691e+00 7.747903049778952222e-03
1.263260702970569360e+00 1.216153326090298803e+00 1.524685271080945120e-02
1.098548226669169292e+00 1.182845208964206085e+00 1.235213780931186493e-02
4.862145129520332176e-01 9.903380452800705225e-01 1.744163430677057175e-02
1.749795719282307260e+00 1.302634672479914268e+00 9.575773807844974173e-03
1.672248503632420391e+00 1.296648781172961229e+00 9.802896893010257934e-03
4.019876803194971648e-01 9.496881131440421120e-01 1.711758868853431592e-02
5.345834753472670231e-01 1.009578281449692971e+00 1.871015726094794190e-02
3.555324522051829250e-01 8.704135942657060809e-01 1.617452712268291001e-02
1.101193258970632360e+00 1.169709618248012895e+00 1.213634302561784721e-02
2.384941956745659786e-01 8.208832053284278452e-01 1.612117942827261466e-02
7.859614980915563542e-01 1.103154689829498381e+00 2.020491520350295792e-02
4.714411858832513458e-01 9.275540042363568105e-01 1.443137040135439135e-02
5.138800735337626380e-01 1.008514279557470639e+00 1.857620490195420124e-02
1.304277418033185088e-01 6.677059344530866802e-01 1.148692370208919539e-02
2.905032189440651669e-01 8.502134023552336828e-01 1.749601328768600125e-02
2.436761143884758063e+00 1.413926571438368862e+00 6.736167714658120378e-03
3.186759303993980552e+00 1.425052387960667133e+00 3.049594876680894202e-03
7.029357732752234966e-01 1.059576782305209575e+00 2.367786647491745139e-02
1.059440327808538473e+00 1.170208007121962712e+00 1.257640575064534680e-02
6.058321248127759295e-01 1.028309923952661187e+00 2.105015062360068856e-02
2.305396756852772899e+00 1.386973843338631163e+00 6.050589227522898406e-03
1.542116999924423582e-01 6.535493610708894563e-01 1.203487280320078741e-02
4.498696400033321829e-01 9.612370721956287056e-01 1.766684465133681534e-02
1.777102998579181969e-01 6.984971546469924686e-01 1.298601211018142985e-02
2.304405597503348613e+00 1.340358087477726334e+00 5.284906546201768515e-03
3.536274263037780252e-01 9.024098617533697908e-01 1.552505685606830020e-02
4.460896627109477985e-01 9.078399446145095641e-01 1.379814798105391538e-02
5.699713345441648205e-02 4.151689297658499589e-01 3.027615523476325649e-03
1.852362055726886059e-01 7.530166607268446999e-01 1.546667024602487069e-02
9.166983554708036941e-01 1.147259353575226903e+00 1.593010443371931095e-02
1.301026077625747346e-01 6.560677079501258113e-01 1.238732567700558292e-02
2.160056363894154452e-01 7.856100798780177863e-01 1.907841161651256320e-02
1.272417814971015804e-01 6.132893487236125152e-01 8.357525497120198502e-03
1.211291063279805069e+00 1.220597717425577322e+00 1.665454970096116177e-02
2.155344588406385764e+00 1.403749101250533204e+00 5.092774194469842572e-03
5.280145146573541615e-01 9.953473028854129545e-01 1.757678022183849914e-02
1.954513289641546248e+00 1.322709083324696611e+00 8.353222547433414996e-03
2.659551096840455098e-01 8.418084370868457178e-01 1.785363982177556874e-02
7.127514901894522747e-01 1.103483438156380725e+00 2.271983153557182236e-02
3.362045434066760485e-01 8.411047249912431134e-01 1.601196649923816370e-02
1.551105386297555899e+00 1.232539305154780829e+00 8.420659016958601667e-03
9.436939107148956118e-02 5.597080065637530799e-01 6.853700546152425264e-03
2.414449040064566843e-01 7.972671850313679531e-01 1.848395577814912830e-02
2.217702601970740761e-01 7.896571165711371298e-01 1.956943068922302117e-02
4.058291006599904494e-01 9.165597599551432717e-01 1.478709438393722812e-02
3.228151162521209483e-01 8.877476187476428526e-01 1.650842904226000607e-02
1.128605160538504570e+00 1.189472001759011466e+00 1.258627454000359538e-02
1.927381201990794046e-01 7.587613840107114704e-01 1.578412540576727696e-02
4.012363809944426429e-01 9.552941741105487328e-01 1.755149671977118339e-02
1.055957321969102969e+00 1.170537468490917332e+00 1.261042679574673510e-02
5.131461482202211988e-01 9.957984812127749219e-01 1.766596674014086696e-02
2.019078164342098525e+00 1.331592954758612946e+00 8.516575311321458383e-03
7.665629588141649187e-01 1.108047916843738934e+00 2.059664338665525771e-02
6.339770634953413586e-02 4.629214718983640231e-01 4.196111093206541208e-03
1.340278856354261416e-01 6.388765768499522490e-01 1.242412722123852759e-02
7.380796967775915540e-01 1.078421661273066601e+00 2.298540687858606490e-02
8.700067600844063609e-01 1.115870714036694356e+00 1.722850960186938021e-02
3.589241285520337610e-01 8.986401635679911459e-01 1.541312985843943870e-02
5.379086932983354608e-01 1.006780260864545529e+00 1.848729533891575738e-02
2.721800148385294382e-01 8.356109332277368296e-01 1.698419028659350211e-02
3.296411950064362384e-01 8.784775176837552602e-01 1.660747059801156653e-02
1.661421076759620030e+00 1.303141415796875258e+00 9.371729604412621165e-03
2.451481137647361641e-01 7.799412607737192804e-01 1.716367803013995469e-02
1.744908691118085275e-01 7.532856049165338463e-01 1.578033284122741867e-02
9.118600984238724172e-02 5.553889284073949550e-01 6.824491475325936835e-03
2.568364406815021872e-01 8.097890920766663836e-01 1.617043604648042004e-02
2.708151885767061451e+00 1.389604755248592394e+00 3.650483157835314203e-03
1.835431101860594549e-01 7.349266251755853796e-01 1.432160106087229483e-02
2.613244578579537514e+00 1.420376858435698830e+00 5.446765064820341049e-03
8.299616947572655001e-02 5.376912144269646587e-01 6.462265052792255833e-03
2.710304066128144118e-01 8.060665872795883535e-01 1.626293440881123806e-02
3.308039176501857415e-01 8.850829531373435310e-01 1.637278124015498215e-02
6.864269893615904117e-01 1.053606045266777036e+00 2.302205702701298068e-02
2.843755390027357666e-01 8.312119157605997177e-01 1.615255166831619862e-02
5.466727526962384953e-01 1.028393895545976822e+00 2.071105631787512752e-02
8.095979932311004879e-01 1.055042880635107538e+00 1.817631176075933802e-02
1.340820490753593108e-01 6.156942985080194886e-01 8.526743000006203194e-03
1.025799553343414328e+00 1.152068843401720333e+00 1.352065533985384420e-02
2.758668043074740672e-01 8.293654894294391067e-01 1.615255953375931836e-02
2.431129337312266381e-01 8.181127015486767684e-01 1.567696497860758195e-02
1.001202997616635226e+00 1.211051247779471929e+00 1.424414689263669639e-02
6.019404511937144209e-01 1.003160826418086904e+00 1.793933515418979011e-02
2.880742706290458921e-01 8.335291952671062266e-01 1.633236537602374139e-02
3.328367720306914523e-01 8.892423186542989244e-01 1.618899888881737345e-02
6.781043654201346360e-01 1.079339911600179391e+00 2.554829164151693061e-02
4.771547018729675460e-01 9.754778962685358712e-01 1.777088204388050513e-02
9.716375945217090582e-01 1.157077750725015175e+00 1.419928647760834717e-02
5.491051702401148482e-01 1.027364527506632763e+00 2.063312592142309276e-02
4.513847718187897762e-01 9.499387323594543631e-01 1.647681350859225152e-02
4.043806686033488140e-01 9.295930666168751300e-01 1.566117558460789275e-02
9.276610826973344937e-01 1.162894381328424931e+00 1.444368412618079155e-02
5.346714019354946723e-01 1.060339554485050462e+00 2.605130507521559446e-02
1.233626346604653201e-01 6.161934400768955822e-01 8.754272777152677723e-03
2.959147965055238805e-01 8.264012408282602751e-01 1.528544758362040783e-02
9.422068685979800851e-02 5.690123667495651238e-01 7.002564683231614698e-03
4.226288886546148982e-01 9.407358122067418504e-01 1.605214144538403068e-02
5.769037159827634653e-01 1.028326270580399937e+00 2.118285524426657962e-02
9.095718035172449534e-02 5.417387836541466273e-01 6.538381718969092822e-03
2.495698878403273202e+00 1.414979346143610872e+00 6.331609177558778639e-03
3.291382291311382158e-01 8.873977187385665433e-01 1.634681147217957597e-02
8.584324083166894326e-02 5.377962670198391804e-01 6.433467101194439118e-03
2.538910005367848166e-01 8.365092054907780073e-01 1.755580392891457897e-02
3.046092969235404957e-01 8.808336874864498567e-01 1.720780052689132797e-02
7.329614225836066366e-01 1.045220977377739002e+00 1.930387037945132181e-02
2.336837953948659174e-01 7.718373324573855054e-01 1.618999445101414192e-02
1.716723005560233384e-01 7.426365695459959948e-01 1.488827140108204584e-02
1.241307946369450826e-01 6.034914769280368407e-01 7.268479537564586160e-03
8.803690937348868095e-01 1.136498583587208566e+00 1.747918232133326838e-02
9.485353655190876809e-01 1.147429447814385162e+00 1.527115352597989244e-02
2.814685368582524050e-01 8.427500566475996102e-01 1.749091626422085918e-02
5.564064373859547996e-02 4.463895933863286647e-01 4.266043217273120247e-03
7.948283983934174568e-01 1.116313723551779047e+00 1.943543839170828319e-02
8.088272948630251813e-01 1.115032734489980193e+00 1.901393953877691251e-02
3.358817642353558730e-01 8.946342080697425869e-01 1.600332469513189929e-02
4.948240776660853824e-01 9.746580076246960100e-01 1.769564331625590042e-02
8.229081794628988200e-02 5.485222016447812710e-01 6.824816299194381986e-03
9.006716037271227382e-01 1.139269809288864455e+00 1.699066393024921753e-02
8.928289302073685874e-02 5.658015616094485001e-01 7.012547616964352054e-03
5.992832298163197624e-01 1.052710579850948180e+00 2.640136292037964516e-02
2.459199090876020399e+00 1.370845456272653085e+00 4.685154355499535593e-03
9.097485138863354859e-01 1.130024251505052479e+00 1.654304892366005933e-02
1.202192323464977286e-01 6.392298700080163432e-01 1.280533181563479374e-02
4.150035287111633053e+00 1.492432358844636209e+00 1.254353317905240479e-03
7.205643324560058183e-01 1.099737130705934929e+00 2.274476544051261262e-02
1.191991539744048811e+00 1.225366508958573242e+00 1.722960814229174131e-02
7.243539533050624701e-01 1.105241896269840929e+00 2.218330995909997827e-02
3.440128571323819995e-01 9.231226348272985049e-01 1.617562817972451050e-02
6.909085375601388135e-01 1.087257716532122886e+00 2.484015193236687943e-02
1.296316513046215313e+00 1.222335333495943033e+00 1.453975759793942578e-02
4.637868516012444431e-02 3.762766148784573161e-01 2.170684332978390935e-03
1.885216272720815267e+00 1.345465890584202295e+00 9.647264615698212045e-03
9.753915662085652638e-01 1.126061367191602658e+00 1.464387500859496566e-02
9.001867853520926221e-01 1.113580440482329958e+00 1.627909821380238084e-02
2.966931513331128034e-01 8.490002552559283711e-01 1.729996651069948266e-02
1.404147513229224986e-01 6.741672211393581193e-01 1.179462415593796401e-02
7.016042302449488899e-01 1.060995528799074439e+00 2.405542538535336561e-02
7.010065114766466099e-01 1.090535600249002535e+00 2.426200360904731679e-02
4.487465809798495409e-01 9.488817275555744279e-01 1.640329683857549153e-02
8.703501231680527139e-01 1.150169904575245372e+00 1.656723600169126773e-02
4.450359398313564752e-01 9.716222342952824942e-01 1.800547047168097464e-02
2.392757487116283222e-01 8.078453011075465984e-01 1.697383561753336087e-02
4.172083318035579302e-01 9.564792683621521352e-01 1.748776028795365894e-02
2.480559104923066194e+00 1.332550563798848398e+00 3.237405222468643824e-03
5.478637043315485178e-01 1.019440623415120983e+00 1.972436027330786573e-02
8.955281171529863027e-01 1.156842688447734080e+00 1.545806165151616951e-02
2.834367609351254869e-01 8.983560439004955045e-01 1.719170079105190874e-02
2.629344292369437674e-01 8.436187973610569379e-01 1.798839167028764771e-02
5.524629650949471893e-01 1.003362144035883086e+00 1.820218934683330222e-02
5.042801027400352076e-01 1.010268897081466166e+00 1.867240053802724994e-02
2.141807087790817965e-01 7.859477726670500708e-01 1.919959030467435768e-02
1.956091479339424843e+00 1.340234283790860070e+00 9.505890256721964346e-03
8.645709176000988538e-01 1.120060417565182709e+00 1.748469898605942846e-02
2.113741793117691614e+00 1.339269580970799511e+00 7.660559090875824172e-03
4.891736618793623426e-01 9.800723865828685488e-01 1.761409107280594022e-02
3.574800031101320386e+00 1.470079262673408493e+00 2.795013901520212486e-03
2.742382896580805030e-01 8.056635703477188493e-01 1.621845754315219545e-02
1.134867645806937608e-01 6.398447529648583210e-01 1.307340359140319631e-02
1.494233287490456474e+00 1.247334702230921577e+00 1.016823064980275707e-02
3.231584553056518483e-01 8.555704742836830468e-01 1.682353913123389721e-02
2.236116890972049687e-01 7.701872436599165317e-01 1.620231568418624424e-02
7.661465370595036406e-01 1.104872592685087085e+00 2.079365586774058194e-02
6.245848121553143617e-02 4.518983596780344336e-01 4.212050696059269420e-03
1.134223531050224665e+00 1.183108548622487044e+00 1.220795397220079265e-02
4.542070013549435736e-01 9.758478120273765821e-01 1.788416161692042358e-02
4.670713408690518875e-02 4.217698837777016374e-01 3.301213203279286523e-03
9.612627018946974244e-01 1.147047648834089051e+00 1.503908263645502286e-02
2.095914737434383390e-01 7.759073578809911886e-01 1.760086214181626890e-02
8.862847453370854556e-01 1.129558334795673913e+00 1.713851939714847519e-02
4.841165058849666303e-01 9.994080708072445862e-01 1.798030683716192457e-02
4.525723180193850781e-01 9.630716541543833387e-01 1.784108589427295388e-02
2.857229385811733025e+00 1.414189962718978233e+00 4.481946142139546334e-03
9.647637787263230180e-01 1.151346315979867141e+00 1.468622107621905641e-02
4.985803886692111164e-01 9.948867368715779147e-01 1.765972790681998722e-02
6.494614226547694713e-01 1.060560229922924202e+00 2.625825421882745786e-02
9.134548415020051770e-01 1.131326597511186138e+00 1.649219649205608401e-02
3.191319152897414968e-01 9.232043828689044940e-01 1.656888717645103523e-02
5.158954800548547492e-01 9.879891626195871357e-01 1.728867445850901241e-02
9.008182341933342052e-02 5.419882752911844292e-01 6.559323975580863206e-03
1.176873533214916723e+00 1.216134613205996473e+00 1.698005718618442184e-02
1.005707003865349003e-01 5.849813692007390653e-01 6.618295228743102318e-03
9.708286089326040313e-01 1.165475940040879177e+00 1.371701538458144909e-02
3.378295934146142154e-01 8.754254025504244474e-01 1.648371067026995623e-02
2.043498334652055770e-01 7.994238008721284983e-01 1.941181672631469776e-02
4.227985320930741642e-01 9.253021001469834417e-01 1.508671304569015811e-02
1.550987684786803378e+00 1.265112268124769734e+00 9.844097101239193681e-03
7.110185753767260808e-01 1.057764580506763696e+00 2.292283969394583870e-02
1.655348105214951016e+00 1.269882605355671101e+00 9.029458322300773498e-03
3.011072693550608803e-01 8.401900068852296011e-01 1.679148040060990388e-02
2.221482613984409937e+00 1.339053127318037273e+00 6.330719242560297645e-03
1.264794901810585070e+00 1.201534277124967964e+00 1.312385531460146491e-02
1.161217969958220575e+00 1.209045029076107225e+00 1.603101017253092536e-02
4.041978137190881393e-01 9.416494410582849639e-01 1.646642229825312498e-02
6.344062408480206638e-01 1.022133928918575352e+00 1.919946408065270962e-02
4.905165986529191890e-02 4.080523058737111630e-01 2.846392368380700182e-03
1.224082475434406181e+00 1.203281461137277075e+00 1.438834487801431312e-02
2.053166891664496840e-01 7.607753590544946709e-01 1.562538706519451745e-02
2.048751946188358819e-01 7.484531703927831403e-01 1.452672802945715463e-02
5.636912659627066891e-01 1.015001171047734685e+00 1.931036223591862944e-02
1.627140689366119719e-01 6.943625709674166036e-01 1.313284889632270087e-02
2.377255784136266814e-01 7.884091011856717568e-01 1.879151235745652598e-02
3.484655223808961755e-01 9.146844164756500195e-01 1.556234473219022564e-02
6.124578576111301409e-01 1.020481348112361575e+00 1.968491116566755197e-02
6.635652909195032256e-01 1.076324509152581488e+00 2.624721437366905885e-02
1.881151309853907883e+00 1.325017189312181820e+00 9.578193101285617517e-03
3.368076355543005440e-01 9.091834167028234326e-01 1.580229166446672773e-02
8.289404118087417839e-01 1.113288364858173951e+00 1.841969853369938501e-02
1.688672035194418442e-01 7.043749771327099118e-01 1.347838935339923036e-02
5.310943320936131196e-01 9.859170386955959930e-01 1.724426786956652011e-02
8.280219750906131493e-02 5.478956474408824828e-01 6.808631244305208760e-03
3.404871157521326130e-02 3.281502740113770300e-01 1.269397589120404820e-03
1.708983440520891739e-01 7.201123076227006203e-01 1.415947706969732448e-02
2.769473384836694807e-01 8.251233798481207860e-01 1.562360687519360157e-02
2.386752218356882782e+00 1.377997221472871292e+00 5.726711652779474353e-03
3.196890537489607276e+00 1.431290701847619751e+00 3.239341636006327213e-03
1.953146989650820231e-01 7.794609920560168215e-01 1.867902005154551195e-02
1.266638454003132574e+00 1.225332591619004541e+00 1.535165369943781999e-02
4.071433396069077393e-01 9.357048477979351686e-01 1.601204906968217365e-02
3.346023113785229208e-01 8.726374831726051440e-01 1.665600059488360832e-02
1.613387766233731035e+00 1.292504101639351477e+00 1.012524514213703278e-02
1.765036326712133841e+00 1.305729457166232343e+00 9.494692537841841265e-03
2.116087940703214709e+00 1.356355904175104543e+00 6.498715423547440570e-03
6.161733830222575481e-01 1.044147309671628054e+00 2.350186243303096362e-02
4.200749272484267660e-01 9.086769383126032107e-01 1.430619508807579217e-02
5.467521534436541319e-01 1.026673527767282046e+00 2.052059355101785304e-02
1.325034292460546270e-01 7.169618684686090981e-01 1.497673575964507224e-02
1.167121695216768174e-01 6.153737571564265041e-01 8.763778974562604074e-03
1.966108667868571080e+00 1.372602998728907675e+00 5.848175167559888435e-03
2.445145314663717429e+00 1.396063322650508143e+00 6.239446126745145683e-03
4.833491388450997794e-01 1.014783148812520075e+00 1.886755238534862378e-02
5.012619741023382147e+00 1.574263258291800804e+00 1.368429998076708520e-03
7.307865625531634324e-02 4.984165732255747550e-01 4.755176321018143339e-03
4.033069158253851372e-01 9.307551179808206676e-01 1.575543751927973787e-02
6.744189431467808582e-01 1.052716449196183346e+00 2.331089031700870479e-02
1.348228385510015226e+00 1.223150074721486513e+00 1.324794514692256495e-02
1.645792463891063484e+00 1.331819890058403733e+00 9.645385682799170746e-03
1.003163781073623362e+00 1.193447496278053244e+00 1.298289247225634623e-02
2.273308329733583488e-01 7.830395575685972220e-01 1.825728368476296770e-02
3.859924611383358517e-01 9.260002783802692150e-01 1.572134814653985274e-02
1.401844249419244848e-01 6.775149330187402175e-01 1.211611869343737040e-02
5.140214725042570043e-01 9.916430545302336030e-01 1.736419723513300817e-02
1.818555654184478287e-01 7.385897379107850824e-01 1.448303024765548383e-02
5.150441727001651981e-02 3.963821482966977672e-01 2.470080799200709883e-03
4.066540323917263167e-01 9.266251320519173218e-01 1.543008132774100274e-02
1.616017789195807186e-01 7.229022691006843360e-01 1.448302190356393938e-02
2.903502741186243519e-01 8.489646707386182545e-01 1.746077340488431592e-02


==> data/GPR.1s3.param.txt <==
1.420659096747002792e+01 1.924246378967637172e+00 2.388292767566491028e-03
2.034221564969909579e+01 1.947727978957344952e+00 1.157563774580863984e-03
1.444214451941688715e+01 1.803402205434207151e+00 7.580001224890986098e-04
1.856507119754265034e+01 1.912374638859924980e+00 1.023098541994773777e-03
6.782098046268190572e+00 1.792496579983833493e+00 1.921499594507608847e-03
3.931730551830252551e-01 1.487741108770070042e+00 7.191374308068995767e-05
1.194184123942318010e+01 1.703256739224229044e+00 5.235624724768743422e-04
1.983652861552088353e+01 1.936589688996458225e+00 1.417084335682515300e-03
1.761686955587807191e+01 1.768336680359272384e+00 3.464583095145872546e-04
1.959841493414320013e+01 1.927478517274307190e+00 1.367516298169282061e-03
1.028961146109955749e+01 1.970309510755263283e+00 2.048346774001608400e-03
1.467654155938070915e+01 1.842437783967193710e+00 9.511532247228563636e-04
2.515267065565863902e+01 2.221243756714688988e+00 3.337097965549557432e-04
6.685868221224410490e+00 1.612352722121425996e+00 2.752637692436838714e-04
1.348367491516316186e+01 1.990488016274933214e+00 2.638681028811582820e-03
6.180413240000010688e+00 1.681300059759822885e+00 9.099139936443172583e-04
2.476048084155235074e+01 1.921910012874757712e+00 4.415104739629790997e-04
1.852878600869861714e+01 2.069162400128017776e+00 2.084068454639032703e-03
1.229804136360596445e+01 1.948964623645899730e+00 2.813046447135687887e-03
1.360990865386000870e+01 1.976164114195067434e+00 2.643197379662938148e-03
5.700235646591417904e+00 1.686008207635383060e+00 9.546428404488742445e-04
2.429866845875866233e+01 2.113377017372616073e+00 1.016704721353211324e-03
3.796823380975669693e+01 2.103628218504739245e+00 9.190496960979645778e-05
9.684671963292085906e+00 2.026027894647771888e+00 1.418205957543629530e-03
9.712885581915710276e+00 2.015617367099692192e+00 1.472812209961357754e-03
1.217548711063070854e+01 1.971145017669352795e+00 3.306824275102083783e-03
1.465116398840353362e+01 2.054076666705751730e+00 2.830999406233931318e-03
1.350722206370651257e+01 1.824380981078044917e+00 1.269129513281814321e-03
1.942354695722536917e+01 1.903663390709346537e+00 1.074554632030442223e-03
1.616829690602481406e+01 2.031424394827026081e+00 2.287156960778683867e-03
2.008991024530852698e+01 2.097169878787642272e+00 1.813375287756265530e-03
1.723532587857186371e+01 2.005358904044940882e+00 2.480609688715184648e-03
1.192862528844071868e+01 1.963636792655468533e+00 3.462942511330166246e-03
1.667810664873578474e+01 1.756726731752477955e+00 5.924586342483974255e-04
1.316098546860216345e+01 1.833837909763390339e+00 1.537797993742934114e-03
3.092484918004723227e+01 2.002782358715554878e+00 4.267216801811011899e-04
1.230683117992193232e+01 1.858684101361389063e+00 2.050478380570541770e-03
9.109951219940798595e+00 1.603094721750808915e+00 2.268304707269972256e-04
2.878164337634475345e+01 2.047245194947070246e+00 4.893787666316074285e-04
1.677899918231471332e+01 1.935346468500695361e+00 1.974808875554704898e-03
3.027663835786529489e+01 2.264120140496198363e+00 1.350477931658191938e-04
2.696554101163442851e+01 1.969531181593666913e+00 5.682269085911722606e-04
1.585785786233152628e+01 1.973026064647576350e+00 2.850807609184366487e-03
1.024989626185691804e+01 1.980247149216709301e+00 2.083301572085596853e-03
9.131445987782530693e+00 2.096664153387792773e+00 5.831856041213881762e-04
1.232086057520026756e+01 1.915726849297272771e+00 2.269689610759016360e-03
1.836352926209838188e+01 2.213223441961138072e+00 7.061074029649104435e-04
8.625810206114362444e+00 1.819105722372104106e+00 1.700068891803783924e-03
7.411382738901568956e+00 1.721977318188145922e+00 1.173081755346807534e-03
3.547643242689858312e+01 2.202846711778553512e+00 2.021042427235735146e-04
1.606651824511393301e+01 2.155593856154567778e+00 8.120771289660929293e-04
1.583078435572289244e+01 1.984115171501901642e+00 2.865312506921171339e-03
8.361203495847949085e+00 1.639037628881208519e+00 3.046697660599668512e-04
2.572821532271174760e+01 2.052480766770214959e+00 1.392292135635665945e-03
2.908456267935596529e+01 2.043544097181603458e+00 4.854019627742828203e-04
2.323648569793915541e+01 2.098491473069916236e+00 1.574922453318110564e-03
1.811597916294016386e+01 2.196471240522598123e+00 7.439493256787824875e-04
1.550770022189357178e+01 1.904731299675487044e+00 2.012920250366733495e-03
1.201895901509048237e+01 1.971759365487399940e+00 3.650334645581033381e-03
1.817602696210093427e+01 2.107726597695468662e+00 1.746936731068249489e-03
9.642321078902647002e+00 1.642077418167265712e+00 2.473037388796104773e-04
7.778871035178962501e+00 1.720201033355850173e+00 1.058868088704080241e-03
3.018507721825819345e+01 2.235988569869714393e+00 4.173806492686606639e-04
5.810938432644778828e+00 1.718860294382770659e+00 1.461932738956254899e-03
1.175610242141830497e+01 1.939115000086390594e+00 2.346467786272576211e-03
2.349147138585607308e+01 2.022059921397894477e+00 9.385672766148431875e-04
6.073077301475713341e+00 1.863759993881668020e+00 1.776917801137171396e-03
2.696795019696771334e+01 2.103924098685443944e+00 9.006040516575079683e-04
7.630512212503912650e+00 1.897271646095656017e+00 1.882758003829748585e-03
3.634623658831007020e+00 1.512386489402079093e+00 1.788265569013898428e-04
2.139002507997407676e+01 1.880985051209932646e+00 5.978539833627030849e-04
1.017915289454112404e+01 1.859984390614059624e+00 1.751512400875117380e-03
2.224911527818629864e+01 2.013774213202109475e+00 1.373021970910873494e-03
1.782590000719716983e+01 1.869819767762256557e+00 9.842801833929246819e-04
2.431509756546157419e+01 2.093632887721577074e+00 1.162972665053231634e-03
1.707441855152044496e+01 2.011680418632807221e+00 2.265612155896692438e-03
1.268934258830780060e+01 2.076500514375062334e+00 1.152444579519116587e-03
1.009606648141944696e+01 1.894134144287766830e+00 2.152470542568010563e-03
1.316815205460823002e+01 2.000805769774762322e+00 2.172179634723808012e-03
1.454674888812088973e+01 2.028604156731511843e+00 2.372691960841920907e-03
2.541658999767128435e+01 2.250307975245434466e+00 3.165531688463797113e-04
2.298466660125746230e+01 2.120518892041910686e+00 9.470200948158068134e-04
1.461577959963152118e+01 2.009728085881633319e+00 2.534116674378228927e-03
2.805176009872150189e+01 2.306183289396513292e+00 3.116878917547014939e-04
2.141510441944659249e+01 2.034370651771647331e+00 1.737585871400398711e-03
2.886038457842218463e+01 2.287027931229993705e+00 9.456234392259864558e-05
2.925630690591896865e+01 2.037991999829606549e+00 4.594952374680106189e-04
1.957405227696807160e+01 1.971074477037835004e+00 1.812707004759825987e-03
1.362318350112931142e+01 2.082652434981808298e+00 1.471255514216346025e-03
1.067825914999682624e+01 1.932179464932389346e+00 2.630103661169917815e-03
9.255782707592373981e+00 1.949132440217250961e+00 2.426086899248649977e-03
3.683252473994373588e+01 2.002063423480361148e+00 1.277044747519581194e-04
6.230830443517531236e+00 1.734428401152643406e+00 1.566525076608663025e-03
5.626676900610919851e+00 1.751213881085350810e+00 1.462038068542727189e-03
1.646341338527597387e+01 2.376698794574827023e+00 9.188052679922818994e-05
5.747744467505270016e+00 1.674993357817420758e+00 8.058527541219944737e-04
1.191069298245563068e+01 1.868638867725163522e+00 2.499739221642933995e-03
1.718463261095972783e+01 1.842554299998536260e+00 6.499238722042692627e-04
2.635382471094472834e+01 2.179206810077972900e+00 4.058345441970071096e-04
2.422270515708206418e+01 1.957062391134454682e+00 7.792887635162237120e-04
1.781530109936453954e+01 1.921166429439387091e+00 1.567316524367659558e-03
8.405181518480569380e+00 1.767503800968225125e+00 1.514827512133081876e-03
2.967132719644294880e+01 2.185746236588992808e+00 4.372339732282768646e-04
9.250310818444029692e+00 1.789392343628543713e+00 1.416734912095020393e-03
1.775052826125955363e+01 2.117207656622684731e+00 1.296821545621958290e-03
1.099754701699055381e+01 1.888181983442881018e+00 2.677042048184122627e-03
1.549709613555695142e+01 2.009783671690038354e+00 1.959474179636053540e-03
1.754546536313951677e+01 1.952689856560797743e+00 2.229071715010617991e-03
1.512499071327920142e+01 2.264358246051971335e+00 2.687605667989205103e-04
1.227626909304908764e+01 2.021625384154640770e+00 2.000633732521520797e-03
2.395341791742576021e+01 2.107755791178899329e+00 1.276822523778403402e-03
2.251334329007166701e+01 2.125304465289609812e+00 1.130540976402906852e-03
1.462589572544752592e+01 2.149796116151975411e+00 4.678684595969602889e-04
4.342956281627582626e+00 1.804438407590989613e+00 1.401909519093277488e-03
1.485234365856402405e+01 1.993306203401111087e+00 2.604571495583195978e-03
2.705700877207860344e+01 2.247664480702119771e+00 3.499311523250726885e-04
8.719413851953495609e+00 1.997133456131145346e+00 1.219976932446936941e-03
1.980347873181763063e+01 2.050641979278288840e+00 1.968647536948085405e-03
1.328917626238504468e+01 1.947725577510418526e+00 3.229429525713116509e-03
3.278007967011687640e+01 2.129723320428638988e+00 3.169009738912447263e-04
8.695837515617057534e+00 1.966290016893290193e+00 1.690396682657196873e-03
5.808639920269280665e+00 1.724117522176446871e+00 1.585731474986689250e-03
8.319876025232805006e+00 1.938782011335794087e+00 2.081521685433953758e-03
1.400875366138877354e+01 2.000485403402976647e+00 2.827204219327692121e-03
1.169255238085316506e+01 1.923956636354152483e+00 2.088407713432703997e-03
1.024967279716948454e+01 1.997736382995781046e+00 1.966671122777449796e-03
2.829033859407628171e+01 2.293844581314787412e+00 2.585204714483082199e-04
9.521678652195483039e+00 1.895929370934179792e+00 2.358241941269288711e-03
1.384160711182098424e+01 1.881132015566914673e+00 1.690562064075872483e-03
9.520792165835221255e+00 1.837801850902915035e+00 2.664318779209476178e-03
2.064192584552043286e+01 2.037003256984379007e+00 1.380244352966352415e-03
2.057789916392159668e+01 1.975661327325896499e+00 1.694356955170535708e-03
1.582405409563576093e+01 1.979855233759624245e+00 3.041112577548276893e-03
1.073013003081129924e+01 1.716055901022858432e+00 6.414190956231184248e-04
2.872432176077194299e+01 1.942088677300331190e+00 2.253957706361884954e-04
4.220772026806525190e+00 1.610638848069841256e+00 9.021225052210490175e-04
6.440895098798062435e+00 1.814664305445798265e+00 1.823472125311518567e-03
1.872271192055065470e+01 2.126375989378499476e+00 1.529747283204051277e-03
2.356135901874916172e+01 1.915000187409779953e+00 3.994014328038362474e-04
1.698414574586765013e+01 1.755728401076629197e+00 3.841597194201588276e-04
1.955081282791883979e+01 2.274474088475863187e+00 1.382618863721835870e-04
1.770418238980236580e+01 2.004082708820114522e+00 2.361041309953867615e-03
2.889557721868899165e+01 1.873044415912539451e+00 1.348650906742373959e-04
1.268849979313595533e+01 2.089073426154407720e+00 1.055074112785729570e-03
2.321135509133642572e+01 2.094473817547647609e+00 1.621971009907261689e-03
6.180667024602384707e+00 1.827095877936831814e+00 1.683384587131654935e-03
6.665185941526106994e+00 1.910488792406630498e+00 1.271673948927005407e-03
1.572235788462660722e+01 2.116768071471902157e+00 1.207107191303919552e-03
8.634441748904002623e+00 1.847627691068297162e+00 1.922831987242354986e-03
8.695278094022150128e+00 1.718996574949405387e+00 1.114581595068232225e-03
1.682322963631424528e+01 2.068233248280547887e+00 1.974956430345768069e-03
2.274511675378115427e+01 2.063002373270264034e+00 1.831257770628013856e-03
6.755129769511881932e+00 2.028190741907623273e+00 6.042546304025428082e-04
1.464735106227706751e+01 1.898445371069267029e+00 1.959430870809600496e-03
1.018917977091045657e+01 2.069633080627697463e+00 6.120517633199729426e-04
2.749203103740603993e+01 2.202617355576067748e+00 5.538211882122293529e-04
5.074744832392728000e+00 1.748065040981361618e+00 1.438631233790198683e-03
1.241578124842099662e+01 1.992857014591733922e+00 2.325456179336720438e-03
2.960590694554428381e+01 2.081626449704800930e+00 7.053472366724286655e-04
2.042413579267331869e+01 2.070512495344356108e+00 1.563521312063263042e-03
2.798795299455945695e+01 2.053931441028155724e+00 5.853019524361384061e-04
1.386259231676209680e+01 1.981496596468864224e+00 2.676290483927688292e-03
1.482734844630732063e+01 2.001998407089644605e+00 2.470485146914437342e-03
1.880401583704242086e+01 1.836649681028407421e+00 3.473435033257702884e-04
1.818360782506503881e+01 2.238406959946415142e+00 5.710546393401301924e-04
1.920881899158246142e+00 1.421320104595637623e+00 1.300085154346851467e-04
3.338920400786842890e+01 2.064145760216947512e+00 2.154867314970923130e-04
3.697814679744233501e+00 1.631055877557496370e+00 1.001898824883802738e-03
1.234112024870597324e+01 1.908263376694158797e+00 2.190973986737286636e-03
1.067890057151512906e+01 2.074198034903698140e+00 4.506755005302978635e-04
2.394955632031912529e+01 1.808996212820265459e+00 2.067230232511615951e-04
8.907308113416103623e+00 1.597790723223687870e+00 2.210745163832588029e-04
2.588981347874499761e+01 1.997822688139805791e+00 9.753938445965429490e-04
1.393579648885942746e+01 1.915712394837297161e+00 2.255345175599458331e-03
3.978364274767302788e+01 2.162779160433681014e+00 5.962044498100758233e-05
1.304414489304085656e+01 2.063125507946237835e+00 1.757271586737307531e-03
2.056558291874169342e+01 2.032186774278178287e+00 1.444872314894768937e-03
3.146075529580908992e+01 2.217919935966213174e+00 2.554753337675889956e-04
1.235483996411062080e+01 1.954721502537445366e+00 2.929930124616890019e-03
1.893521001090031675e+01 1.979069023644316916e+00 1.616063928817421461e-03
1.400426881348206543e+01 1.952073846084321218e+00 2.560326919558861269e-03
1.356943334137356949e+01 1.799333670177192479e+00 1.038533508073403782e-03
2.064393890033436207e+01 2.001882969839536397e+00 1.597822682035393701e-03
4.039898605317589642e+01 2.242099478077036689e+00 1.402522376865970464e-04
1.574718206902862860e+01 2.114798779155838915e+00 1.265577478946986606e-03
2.572164384434842077e+00 1.649835038719844604e+00 7.759844996803552143e-04
1.324924446657929167e+01 2.068930354881061806e+00 1.507452109657976113e-03
3.600084858548493116e+01 2.334623574849717720e+00 4.543751091641332171e-05
3.216122687771497013e+00 1.755333157889178652e+00 9.048404031769727816e-04
2.988856677413729734e+00 1.524016617424158948e+00 2.787491725332574399e-04
8.683479298626597398e+00 1.882249248861440405e+00 2.459656173287496934e-03
1.670581489138597675e+01 2.177592514110217703e+00 6.165448524233447039e-04
3.149594695701128444e+01 2.007951545376885694e+00 1.714119686049251918e-04
1.327342292657827372e+01 2.019668137747636649e+00 2.433335944554019213e-03
2.070098772392201525e+01 2.240453431357634528e+00 4.764314357629632901e-04
2.153080149471468019e+01 1.989731288575784962e+00 1.418305095634459900e-03
1.688340902111053410e+01 1.973508159822097152e+00 1.830511001986611990e-03
7.561546875637551679e+00 1.726451727398100155e+00 1.216813653524698299e-03
2.005635711700578838e+01 2.163244478660540704e+00 1.205243673264368024e-03
1.383326760324890792e+01 1.964730043368561718e+00 2.764066809651774363e-03
2.328925069252385072e+01 2.236251531194898057e+00 4.296162961959382881e-04
1.418271787583911170e+01 2.093987232438748958e+00 1.285309551969473921e-03
1.152069009620564799e+01 1.960298987023014972e+00 2.961910262240226820e-03
1.388068589089113658e+01 1.978410127468919644e+00 2.692385183346482358e-03
2.391060265139562091e+01 1.817785246130504406e+00 2.011306362570612182e-04
3.783139499627967695e+00 1.952387150915885217e+00 2.026475420204127374e-04
2.538013687465882740e+01 2.110668848627315075e+00 1.122319727132173144e-03
2.470295226090651752e+01 1.991070280498149492e+00 7.558319016785180859e-04
2.645982238650277196e+01 2.165604570168102150e+00 7.798282978170288388e-04
2.654504895046622792e+01 2.402219339249987318e+00 8.300583087752030518e-05
2.076746258909970777e+00 1.621094645248723154e+00 3.357256782115369950e-04
1.779697401808704882e+01 2.074044310084897091e+00 2.166268607316638225e-03
1.951103011155088041e+01 2.098555349588378860e+00 2.146223314992851301e-03
2.577273028679357125e+01 2.088539539897114050e+00 1.231360648493036317e-03
2.049452942806174960e+01 1.962742229888692291e+00 1.488404411094226181e-03
3.060764139891328028e+01 1.988129789514529122e+00 2.571384921971000431e-04
1.807503542233915539e+01 2.084527131389507737e+00 2.085535242639340384e-03
6.891311486335672143e+00 1.639640849062950601e+00 4.116859858813648942e-04
1.444468034449471361e+01 2.169588391312404774e+00 5.079407985887394268e-04
1.809170733217267824e+01 2.254739098786327389e+00 5.162957915491879057e-04
6.913945448908043190e+00 1.643208338904935228e+00 4.216997490496905894e-04
7.162971886633322072e+00 1.759843873343307941e+00 1.211474316459304435e-03
1.327489109004992329e+01 1.890507262311310610e+00 2.425515316001768638e-03
6.376681454059575316e+00 1.879266962073949276e+00 1.306220381848596443e-03
3.155613131695779572e+01 2.199713638045188269e+00 2.589637670926245219e-04
8.372594204963650810e+00 1.724609265950776571e+00 1.203574649748764781e-03
1.912429229994285862e+01 2.119383932109550450e+00 1.595987979090725912e-03
2.314200635556196062e+01 1.817630798961777039e+00 2.430720230952143190e-04
1.669942991433808288e+01 2.030982353538817620e+00 2.202833447015641911e-03
1.404342426601521865e+01 2.077472453142902520e+00 1.732070668058625831e-03
6.535711282725282345e+00 1.914040860984360881e+00 1.140651815880227649e-03
1.991305251916998031e+00 1.589102121999773853e+00 3.441796432683916912e-04
2.699732547499099056e+01 2.144481869065745450e+00 7.201477061128594556e-04
1.541168671670714296e+01 1.999388874522345150e+00 2.231597979686527310e-03
1.151058118524058216e+01 1.991736175646980911e+00 2.468324860865293152e-03
1.422890384923102403e+01 2.128148752509078534e+00 9.384719026596529366e-04
1.798418154378571998e+01 1.918449013174830409e+00 1.409942288807996148e-03
5.195098124138729290e+00 1.938668042001952863e+00 5.138521215418563040e-04
3.021649285062197876e+00 1.676875260360043418e+00 8.093473523299287700e-04
1.941688134420791556e+01 1.938048354940114404e+00 1.534025521703314505e-03
1.055229250672568497e+01 1.969488399462566486e+00 1.993729325373022436e-03
2.071136547490056046e+01 2.090552553381123335e+00 1.793284266354763356e-03
3.161974791971945642e+00 1.784443854327651291e+00 4.143115170765065015e-04
1.617316112101147141e+01 2.007983048555530114e+00 2.093141113957053615e-03
1.208769645991710640e+01 1.786330757293528526e+00 7.316229269005468990e-04
2.565848869327059134e+00 1.862675309542787927e+00 2.529799442498638644e-04
3.709424092465177125e+01 2.288477060855132805e+00 9.296961007328211838e-05
1.531943252501112696e+01 1.835734256684539156e+00 1.125417150290479798e-03
2.398206179985170650e+01 2.227964477557621059e+00 5.312630167584530497e-04
1.255719349946370400e+01 1.691751993436505064e+00 3.482841050487185046e-04
5.702874361482756171e+00 1.858054310999657899e+00 1.696387879775647888e-03
2.400880966945643635e+01 2.408321514168644040e+00 9.361201732828032833e-05
5.793158004546780759e+00 1.766698378575875417e+00 1.430172053137824823e-03
7.399685958154092802e+00 1.806739540353305751e+00 1.808762985160954333e-03
1.278730716600052020e+01 2.002072245651340232e+00 1.971934687559053802e-03
2.266935648046357343e+01 1.953052861234872539e+00 8.239619452971049234e-04
2.982780380445411694e+01 2.058218297312226941e+00 3.433895532822221091e-04
6.384810654099172922e+00 1.544165025502963307e+00 1.169837731518168347e-04
2.145925131396587204e+01 2.112981911528649004e+00 1.703898934645197306e-03
1.653318444407334908e+01 1.892943809046137904e+00 1.867023141534044023e-03
2.207317850593257091e+01 2.074328765963313170e+00 1.503959081386460747e-03
1.375522134050157952e+01 1.964648972663757931e+00 2.819379854939226514e-03
1.259701373358452692e+01 1.830249448272272872e+00 1.596857486065020185e-03
1.507992940891442224e+01 2.062918317531221124e+00 2.111664304303631848e-03
2.751440584769087749e+01 2.129808835736076045e+00 6.461100476433141856e-04
1.488029599560261573e+01 1.668168246799180077e+00 2.491807026932692909e-04
1.025722407676704684e+01 1.875887183398234015e+00 1.863524005200657696e-03
1.772537495802412622e+01 1.974392418112490777e+00 1.850214255159088718e-03
1.950630558547467430e+01 1.933653370365295832e+00 1.454703337493522177e-03
1.064796732851833205e+01 1.850957599720686853e+00 1.847586610470935975e-03
2.656087319663932078e+00 1.556900725524909657e+00 5.430968706732087342e-04
1.471555503483917171e+01 1.995306484403921665e+00 2.654313066242153414e-03
9.018029484207986002e+00 1.802524778962009133e+00 1.235906934162067736e-03
1.020349236866064757e+01 1.908836753515297247e+00 2.489000802770987598e-03
7.430543251953265482e+00 1.799744802976583458e+00 1.777868665384021909e-03
2.294334519070824285e+01 2.175799416992794111e+00 1.076998178123494271e-03
7.457261726843979588e+00 1.751391278195808976e+00 1.254594083426615377e-03
3.155710753669493940e+01 2.069233882284913673e+00 6.580099003948939327e-04
1.469128946185779228e+01 1.878653527711022342e+00 1.468008027433810028e-03
1.974240015329664644e+01 2.098953157487316368e+00 2.113515596442839400e-03
2.890580704104943877e+01 2.085975956696691558e+00 5.554495578373031114e-04
1.651953438635187155e+01 1.712797234656629586e+00 2.898783397869966402e-04
1.292639898669518850e+01 1.769155671578090727e+00 4.986340625566389835e-04
7.080837388187910975e+00 1.971655133677125527e+00 7.557020488957563904e-04
6.821428899481810859e+00 1.654687597660937204e+00 5.853830063359448735e-04
8.078323431546586164e+00 1.765635267237448458e+00 1.486384365388947930e-03
1.030581510957685509e+01 1.998687701977116760e+00 1.969534834314837050e-03
1.899477030554809431e+01 2.009651707181255631e+00 2.393118978677345396e-03
2.738491339068206543e+01 2.068909043859221697e+00 7.144378432458009347e-04
1.193408573041966214e+01 2.018322134708148141e+00 2.205747195144751142e-03
5.921259791960990171e+00 1.795259550588962805e+00 1.397965395655125995e-03
2.080737829134927352e+01 1.932228073831155690e+00 9.788083828669393895e-04
6.734972288712684829e+00 2.101883021506743443e+00 2.081352412744383340e-04
1.689050521480252343e+01 2.162862920232433428e+00 6.415958618045966653e-04
1.562334475040196757e+01 1.841241455211849898e+00 1.070253044219201827e-03
9.464317729784969657e+00 1.988059927167123764e+00 1.443730240721293216e-03
6.788009512117543665e+00 1.938068375319066838e+00 8.196413624988911151e-04
2.497526529334137635e+01 1.536660243175666629e+00 1.261664246068210961e-04
1.514119242677368860e+01 2.001470772562389921e+00 2.271282112987540666e-03
1.064409051290007469e+01 1.794052980013478349e+00 1.005532448654634665e-03
1.828559804916179843e+01 1.923719920053809318e+00 1.146894364707577805e-03
6.844250061706517840e+00 1.790718705350223150e+00 1.895527774133436974e-03
1.200924875394876246e+01 1.901044999447504935e+00 2.448042941076094322e-03
1.338402681489615986e+01 2.021997672486928632e+00 2.580291663850979578e-03
2.145782944340918874e+01 2.053391194926687646e+00 1.690992906910690312e-03
1.045791749155092631e+01 1.767758725739266179e+00 9.399168354886028396e-04
2.312234517701188707e+00 1.623655823955329591e+00 3.389920970137769857e-04
1.811838417256497991e+01 1.954418041617139945e+00 1.881735891744162935e-03
2.365229222581091051e+01 1.847078899701471544e+00 1.577443287996873732e-04
3.847724372020417860e+01 2.049096526834062626e+00 4.333701434936104328e-05
1.433782514029747546e+00 1.222431999347596276e+00 4.732122831983270211e-05
2.159258646744773813e+01 2.224506649408128034e+00 5.535682122853997043e-04
1.299648155553786211e+01 1.968062966675248271e+00 3.246964618809114380e-03
7.751594858052923698e+00 1.691724102978519051e+00 7.546739519829715956e-04
9.893500392632068596e+00 1.788526106267406712e+00 1.661420329759241438e-03
1.642290106472007238e+01 2.045976346516292121e+00 2.073953274546286221e-03
9.730562670588277285e+00 1.940431506644843207e+00 2.472453353123154739e-03
9.040648496971652293e+00 1.733928445253622108e+00 1.348301059107890774e-03
1.475217883684233655e+01 1.980472919273259302e+00 2.869132766279921393e-03
3.299291158856563300e+01 2.381004476263348213e+00 1.223434921385145829e-04
3.830670901004120310e+01 1.977317266032434961e+00 6.612027206275959289e-05
1.220162684398781394e+01 2.250912681568464802e+00 2.088491536800029060e-04
1.733157926487244538e+01 1.892153982627394981e+00 1.695938631345364576e-03
1.055026188634693796e+01 1.913252728213066689e+00 2.860939275196385488e-03
1.028490783424755861e+01 2.046846809191174010e+00 1.014768951319666799e-03
7.370185620450399711e+00 1.649660584456094092e+00 2.930401863577394069e-04
9.431706583761636509e+00 1.964070493834489728e+00 2.195197269579562960e-03
1.348832601640376083e+01 1.946788005506963515e+00 3.114692898359939892e-03
5.916697083927980216e+00 1.976553911103851258e+00 6.912603183590783221e-04
1.681899859557723786e+01 1.828311639470982852e+00 7.134166896807664100e-04
1.534426272108111178e+01 1.883920395276876603e+00 1.682371550408481809e-03
3.435986074613933994e+01 2.271486154149263026e+00 3.324158507651116067e-05
9.397030727126127303e+00 1.907641937918110209e+00 2.373747766258722976e-03
8.466737305331886176e+00 1.849479723613061788e+00 2.039231356829290364e-03
1.469738226155990191e+01 1.972839251572948926e+00 2.665392919358629091e-03
1.319117450590419693e+01 2.006223941009209089e+00 2.028096405357933917e-03
2.467799061554995177e+01 2.057488302915432055e+00 1.169163492465246723e-03
1.738517488278369072e+01 1.814032712129747038e+00 4.027937421103876042e-04
3.743305798821882746e+00 1.587474099407129691e+00 6.200190800568611792e-04
1.368844143514692924e+01 1.964108451468044025e+00 2.879271650682692710e-03
2.339509766394588652e+01 2.062692742272120849e+00 1.612709180282012556e-03
2.023515838066496997e+01 1.984363515564146585e+00 2.087678351184642494e-03
2.338560626822843602e+00 1.356487185281715746e+00 1.659363148526262892e-05
1.807734440306412083e+01 2.034768157907135944e+00 2.230790114861951404e-03
1.669933286707464504e+01 2.076805901483582684e+00 1.917406507189525159e-03
1.190239080332000299e+01 1.843864393818276382e+00 1.455537351363956613e-03
5.262630596474615174e+00 1.724766731944374243e+00 1.426342591644124899e-03
2.190967210686782352e+01 2.098884940415266964e+00 2.110247852665425236e-03
1.373790643408935885e+01 2.125620077700577149e+00 8.769987666451810760e-04
2.225867938202388530e+01 1.898054187298793716e+00 6.906471839608539992e-04
6.700085954339861871e+00 2.003008401100963010e+00 6.923277997610331833e-04
2.003593862842852502e+01 2.067896190537914070e+00 1.649932381746842692e-03
2.252945972880655034e+01 1.968555295152477180e+00 9.700999533401016145e-04
1.577110669261143272e+01 2.155071123449314285e+00 8.971405476184887966e-04
2.246850941373273969e+01 2.096404864714926930e+00 1.544274942793455278e-03
1.573393352376595189e+01 2.104466796198095402e+00 1.613575874036107284e-03
2.192893720262927815e+01 2.130078754697609877e+00 2.095452209573829896e-03
1.365656908832732164e+01 1.946296880525597572e+00 3.008450934696361295e-03
1.627028456121215783e+01 1.918960287581001012e+00 2.357406662366088018e-03
1.422667772863079172e+01 1.986502978945438702e+00 2.995125628249556068e-03
9.249617996206588089e+00 2.046086636049647911e+00 9.216060323005291662e-04
7.250668395882523320e+00 1.897740176753835328e+00 1.600716298898621857e-03
1.658883589986893980e+01 1.864645160091162879e+00 1.347568348034660062e-03
1.892749212470659259e+01 2.124384677642964014e+00 1.545061962109753328e-03
9.905044680701204030e+00 2.040285555911848903e+00 1.116780053736097546e-03
7.703696743640069400e+00 1.836292512601375160e+00 2.094721879462262907e-03
1.383332813765618141e+01 1.936444997896251685e+00 2.750516809494259543e-03
1.394467379342547986e+01 2.036082549453044788e+00 2.582884926581227678e-03
1.649780887694934606e+01 1.940156345946909555e+00 2.037283371645839079e-03
1.419203826828861104e+01 1.898521923490795738e+00 1.769620163050067765e-03
9.998283087819897830e+00 1.831504926276777745e+00 2.208431908724682157e-03
2.704662797395868523e+01 2.133698186675367481e+00 7.960217589236546609e-04
1.904782712742463247e+01 2.010046329465371873e+00 2.345688137708524992e-03
1.735667175815828500e+01 1.980520941744174257e+00 1.757977911394357530e-03
8.903235406833417187e+00 1.654906654352451323e+00 3.255008955167887049e-04
2.544186760531371050e+01 2.211778206608781439e+00 4.631514373497842342e-04
9.061294999045809817e+00 2.152411214953370067e+00 3.615113669235074352e-04
1.105940864976410509e+01 2.022784280322124761e+00 1.618042637267435961e-03
1.923798836926594902e+01 2.126754154940236674e+00 1.479737880768427442e-03
2.968163417789790159e+01 2.084360753132699084e+00 7.165606696917248015e-04
1.710439070350037127e+01 1.923228713228454456e+00 1.671372686618687649e-03
1.661215676512606265e+01 1.982294806511146312e+00 1.923870563194779058e-03
1.807634671048442954e+01 2.075974361617825448e+00 2.150212166249468922e-03
7.509594939841869987e+00 2.005376848561027714e+00 5.132529235293472464e-04
2.073898787754582784e+01 2.048745859984940410e+00 1.179699165571765265e-03
1.788159859246889738e+01 2.034796655779707031e+00 2.127572552710811030e-03
9.548098546703894129e+00 2.031091510753965768e+00 1.402301988376916013e-03
2.111851454634886238e+01 2.065453966181003409e+00 1.531112490861864881e-03
1.851897470163160619e+01 2.307823999823444883e+00 1.489156446901336139e-04
3.212113398630156880e+00 1.558105147795792789e+00 6.655580161922623880e-04
1.358396746962626267e+01 2.013774444675317188e+00 2.713573315450563614e-03
1.165690140576974088e+01 1.876474300581399746e+00 3.158452430419407542e-03
1.428308485477285927e+01 2.021375213283641337e+00 2.569490307341363092e-03
1.381036665551525644e+01 2.017372424152675592e+00 2.779554422395986296e-03
2.714601638021586894e+01 2.070037529130487108e+00 7.357005888201915457e-04
7.910306507326931857e+00 1.867121207794482318e+00 1.973573512666066884e-03
7.561859445275376679e+00 1.940789917049235536e+00 1.217777705112668089e-03
6.389059212036105606e+00 1.632381932291874893e+00 5.350978362094091197e-04
2.504484409602112294e+01 2.116450710886134789e+00 1.036316803242390153e-03
5.716149396528422244e+00 1.737998977911076492e+00 1.672088354099585117e-03
2.324020253305830863e+01 1.998936341756032631e+00 1.520726883066746702e-03
9.787606547667028423e+00 1.757999790325080580e+00 1.012242445629922506e-03
4.676878573578115095e+00 1.703862220765381519e+00 9.849296853174269954e-04
2.584903543347090249e+01 2.003234513530161909e+00 1.099954485357069632e-03
7.008755989675057307e+00 1.657241840400919486e+00 3.836619467745788596e-04
1.574209107208799452e+01 2.211968064538827328e+00 3.629413592189821764e-04
1.569146172753814383e+01 1.891716539706542077e+00 1.802980682684285005e-03
3.187301053005451834e+01 2.047077024168066472e+00 4.651398030829801550e-04
1.996703419687853298e+01 2.197388360178515132e+00 5.803564489742672403e-04
2.381491422272454628e+01 2.213638396201090153e+00 6.803660353994016828e-04
1.742957315137928731e+01 2.057875556170398745e+00 2.051570914442185992e-03
1.699537124076637440e+01 2.079954131440221676e+00 2.072879812853265294e-03
1.469566969708024651e+01 1.873871280457295674e+00 1.388397897131983484e-03
1.727952078444939588e+01 2.081471073389470128e+00 2.156900767347645284e-03
1.791019100989665702e+01 1.994285468157009689e+00 2.033979868077630173e-03
4.645464542992035817e+00 1.743906555888805832e+00 1.405220971682333980e-03
9.586035938433772330e+00 2.021961243730650448e+00 1.425316292477771208e-03
9.415635479859933099e+00 1.911380641912343137e+00 2.431323283371935717e-03
1.497790554892424097e+01 2.072112846895631577e+00 1.839331459607591607e-03
1.173828218803743439e+01 2.142154858787356897e+00 4.906949898596838725e-04
1.806216294499790465e+01 2.143040047936250136e+00 1.084818497923090977e-03
1.758761507306114424e+01 1.878683206776051939e+00 1.291919107366384326e-03
7.951482432295197356e+00 1.838657205141670525e+00 2.092248776059290293e-03
1.618896766947585775e+01 2.078432830821221877e+00 1.794046871859786068e-03
1.070626658773392670e+01 1.857833765842556994e+00 2.016696192066510813e-03
1.039865491791875129e+01 2.116779207883768610e+00 3.327126497203933535e-04
1.641086058220063038e+01 2.096840255831387889e+00 1.251809645894554198e-03
1.966401595181432072e+01 1.940111662004213144e+00 1.628714698225933741e-03
2.412710545157473874e+01 1.921691521880253717e+00 4.866918876652883124e-04
1.501360293420526659e+01 1.831400949361818409e+00 8.403380508555078916e-04
2.309828415202175833e+01 2.039426917551486085e+00 1.431771663199175567e-03
2.713257910836578191e+00 1.672102674692024449e+00 7.262487290840974330e-04
2.402016171864447713e+01 1.969119363450262394e+00 9.666441431114482664e-04
1.492631737371032230e+01 1.945918522789136684e+00 2.312389925802806143e-03
8.962356786679801957e+00 1.868607614030387998e+00 2.254032795057970412e-03
1.826139539243362009e+01 1.969848608585297534e+00 1.760252099945776175e-03
5.542355921043153444e+00 1.661547320407848360e+00 6.762061760039863928e-04
1.247770289733146321e+01 2.087526440890281609e+00 1.119433381148667072e-03
1.842231417596089216e+01 2.060356088262214058e+00 2.111375707520759398e-03
2.138466753641802853e+01 1.968449975190087686e+00 1.478714769996054227e-03
1.768296385217203337e+01 1.892330423368437486e+00 1.318778846147809422e-03
2.164007507588042145e+01 2.000318032320406836e+00 1.324600523785668046e-03
1.040780245195592002e+01 2.001672400642936278e+00 1.983808146848743334e-03
2.304958110094759505e+01 2.185920906205428338e+00 9.463198740144286927e-04
1.587920352819017467e+01 1.823075354208872678e+00 6.962090298386215247e-04
1.193681040909740076e+01 2.029209581612971824e+00 2.223124394135220488e-03
1.426698557431073766e+01 1.939800533031707630e+00 2.400884318621371305e-03
5.542692187311171637e+00 1.821802075924809250e+00 1.343752542367506299e-03
1.436487141249688548e+01 1.990392819013784731e+00 2.924679939079766113e-03
3.248085730196434540e+00 1.773705760019500977e+00 5.824014034145436015e-04
8.504045183125155560e+00 1.897812914739802403e+00 2.095475633885536364e-03
1.774985618119462316e+01 2.088967442341528979e+00 1.994623548776343000e-03
1.531858090416523588e+01 2.223912109257714764e+00 4.484338953737262057e-04
1.612118359888669161e+01 2.037568529269922823e+00 2.216619356221442936e-03
1.440083591248635386e+01 2.048219485923830074e+00 2.969618875569104890e-03
2.624563352798415039e+01 1.993359435321552908e+00 8.639210768341985336e-04
9.194910535573448840e+00 1.793151136357822306e+00 1.383776449355479882e-03
9.445096869315158017e+00 2.111743293857251125e+00 5.870304184552328081e-04
1.977281547788326321e+01 1.995971360585360177e+00 1.623369288306655616e-03
1.834484424502889865e+01 1.972862591719983127e+00 1.752982629041067216e-03
2.928085937921611759e+01 1.975888592723213488e+00 2.734354522944782242e-04
4.404584675921607406e+00 1.738565102812955843e+00 1.206303459081152800e-03
1.371933415536949674e+01 1.865212841230245999e+00 2.073561581990099583e-03
6.213935311116230764e+00 1.832285109615205965e+00 1.677636695417349718e-03
3.026364135876394457e+01 2.213938634717309117e+00 5.563658452120946122e-04
2.280623786593505997e+01 2.068772585930134689e+00 1.800965548034601932e-03
1.266012530308062978e+01 2.196845064687561244e+00 2.027469784171737912e-04
1.540103026610392156e+01 1.927845233780871137e+00 2.226514485564203179e-03
2.648515252779757034e+01 2.448911967624734398e+00 5.935783251217238693e-05
1.019507698898005366e+01 2.037181008693559114e+00 1.198551202239905118e-03
1.085775809269639680e+01 2.111845839146608395e+00 3.135464049554204840e-04
2.288688237575327022e+01 2.022562762490114796e+00 1.283019659520571445e-03
3.059158212307707458e+00 1.707033841357430637e+00 1.165255816740350288e-03
3.013190494068157577e+01 2.135959870910431491e+00 4.416263541891941174e-04
1.221824118315961982e+01 2.004243408921389413e+00 2.065106144607018780e-03
9.790772612247749862e+00 1.804982801681665139e+00 1.734495824229478032e-03
1.702609637134454346e+01 2.187508952595659029e+00 6.912469897721315116e-04
1.251862525798941661e+01 2.300717771580074622e+00 1.488763443506904206e-04
9.136867251167080539e+00 1.852206223954059316e+00 2.249367757436584320e-03
3.161979937263738094e+01 2.255409844123776431e+00 1.248095047287951396e-04
1.705047311337268923e+01 1.967197180135031642e+00 1.934461523204544092e-03
6.637218958048188178e+00 1.752293816541321325e+00 1.593815147923398085e-03
1.496853439722745449e+01 1.952013406393529271e+00 2.215738547759715706e-03
1.852712228374483416e+01 2.075582202901022466e+00 2.097640952380653082e-03
1.997293129817659008e+01 1.950731394324839219e+00 1.397489983349020073e-03
1.309745401240906304e+01 2.058403294577321851e+00 1.975237766145358873e-03
6.603256568718129493e+00 1.764704409860033074e+00 1.794964276962739873e-03
2.643099777919503524e+01 2.068248780145502064e+00 1.108452857110195106e-03
5.192346598554704151e+00 1.660432966901301821e+00 8.008392901718894676e-04
1.037538660192377726e+01 1.905120127594918555e+00 2.712127398738438042e-03
1.607840779767893480e+01 1.750019937006058068e+00 1.942097426639352695e-04
3.932727832637055165e+00 1.643188843664920018e+00 9.466650821540273592e-04
1.609333120242105863e+01 1.894488518244601627e+00 2.011867402270893761e-03
3.700243748680178246e+00 1.651575381874315296e+00 1.183085784769874688e-03
1.198102987832443667e+01 2.138376229670786000e+00 5.719007487070352494e-04
8.715755020609577741e+00 1.776708714913715514e+00 1.219312154074203656e-03
2.845786608066490686e+01 2.078668567200433692e+00 4.037623556244822288e-04
1.989441266968158573e+01 2.094452229657979725e+00 1.931250911158664384e-03
1.396410905583831408e+01 2.089784038507385144e+00 1.328883594993198261e-03
1.207820181265451431e+01 1.868562656846036285e+00 2.360511429949588551e-03
1.880163421052526829e+01 2.099553141911869147e+00 1.807965537970830129e-03
1.602626557257452333e+01 2.064648149209137529e+00 1.921121532058680777e-03
2.334315876281466018e+01 2.276666332858350739e+00 3.248870748945375609e-04
1.034916101169663349e+01 1.747958797538977871e+00 9.029010049076995796e-04
1.348695742464039782e+01 1.958292114904926606e+00 3.117320450681482832e-03
2.624151539133897870e+01 2.029430427492968203e+00 9.675157656453049239e-04
9.974880561154584768e+00 1.929345711485293879e+00 2.370836671984662223e-03
7.118777993413516469e+00 1.742800665971792062e+00 1.410922248308850912e-03
1.823863903999235347e+01 2.095307915521493758e+00 1.945194843625299742e-03
1.975517991071048840e+01 2.106145537028401904e+00 2.099714685994376242e-03
7.449669997303852043e+00 1.732094374634169265e+00 1.394980575774909613e-03
1.375006740622576729e+01 1.955969148980612138e+00 2.974132237649879801e-03
1.506628555554294913e+01 1.912187188980374097e+00 2.265955412789130187e-03
1.521225291897744114e+01 1.930036345116259877e+00 2.377169028468498549e-03
2.672994715251087428e+01 2.271111580037644018e+00 7.621780404340740777e-05
1.731245954734014347e+01 2.165106790208980669e+00 9.296402815358145418e-04
3.229634861100260679e+01 2.181933126422784142e+00 1.902956641300214511e-04
1.143843194251906681e+01 2.388998380015056267e+00 5.536160257235361415e-05
1.009026161652628950e+01 1.953952232390523180e+00 2.012811686331560795e-03
2.328491522910190525e+01 2.005081785660684179e+00 1.444459750325899437e-03
7.604503736778584155e+00 2.053425686732264221e+00 3.529391347565204260e-04
8.779581422287822789e+00 1.720028430981789480e+00 1.130196808092035106e-03
1.371865391660065114e+01 1.781964094926819175e+00 7.762771719888174153e-04
2.285570525599082359e+00 1.587524448328663906e+00 6.019046627430672423e-04
1.542878725018574571e+01 2.081301564370048318e+00 1.898511208621387605e-03
1.315615114322519652e+01 1.905743463913433855e+00 3.262565170357019113e-03
1.040312848421286596e+01 1.907488633944332213e+00 2.760322839968796724e-03
1.443576617577090282e+01 1.828078974712297633e+00 9.746777745583989384e-04
2.629363930711302899e+01 2.018256560264257260e+00 9.345912446181743735e-04
1.794726965140160502e+01 1.992756184642397344e+00 1.986858006325891400e-03
1.573268586585399653e+01 1.806448579363408857e+00 4.813289683812198272e-04
1.691491917125170374e+01 2.061932461391229321e+00 1.993213570216301449e-03
9.624112971531335603e+00 1.865663205887422516e+00 2.580444535192680851e-03
1.459578137186010238e+01 2.016754362797785305e+00 2.476783813611225030e-03
1.540381484981619842e+01 2.111712243837015279e+00 1.448800897425842277e-03
1.324038735504867503e+01 1.895770416940023351e+00 2.681710719824148114e-03
1.040455500133561628e+01 1.661185267168125090e+00 2.126523087102573590e-04
3.043430140721106625e+01 2.113309995174832867e+00 6.189558386597457341e-04
1.257983781849663529e+01 2.043824294835344890e+00 1.952413677689113225e-03
1.399931100312893051e+01 2.001356129929792615e+00 2.825362246342719326e-03
1.112654201989899860e+01 1.986401375721916329e+00 1.914563365857748379e-03
7.270221869873180864e+00 1.789546602340607251e+00 1.733913038928097845e-03
3.285994268896290649e+00 1.359504712200795051e+00 6.490834670523228209e-05
1.299941228922907044e+01 1.856813729904309263e+00 1.699277608050021047e-03
1.936230448328178966e+01 2.029358159215316704e+00 2.052159296787295709e-03
1.861348805475515888e+01 1.793014479818615170e+00 2.888929382356608872e-04
2.577417066073092400e+01 2.199881663905713935e+00 4.461561444687540869e-04
1.694869120582120203e+01 2.190111209979423990e+00 6.617309021236274496e-04
1.584553642379993121e+01 2.105153153491705620e+00 1.520528958018677566e-03
8.737531764016527092e+00 2.049694196230170906e+00 7.569249898017760964e-04
1.546279014050704959e+01 2.180658689376933523e+00 6.301039316768629588e-04
1.638214726778762298e+01 2.068535189297181720e+00 1.885059219137277895e-03
1.322463158326607768e+01 1.856681077369802368e+00 1.825502063345522735e-03
9.956944236478957322e+00 2.177094539115724370e+00 1.317504748333238416e-04
1.894300449975214562e+01 1.793174285610644958e+00 1.481817821840921237e-04
1.011637890140270812e+01 1.775452817638413228e+00 1.453095068341084912e-03
2.685433957751118150e+00 1.763144681591595431e+00 5.261340123818540474e-04
1.207935502062843725e+01 2.015800349723388507e+00 2.115370755409622106e-03
1.332890043607223518e+01 1.948165570229880350e+00 3.207047930029107742e-03
9.267543689306563692e+00 1.841678003870785174e+00 2.360716525082551774e-03
3.550997690442468979e+01 2.190273704954746048e+00 2.080674444473283179e-04
8.437656362392164766e+00 1.852390781723261215e+00 2.058538414460526610e-03
9.962764945322959420e+00 1.775273005387908887e+00 1.464618286292865062e-03
2.288246064955858827e+01 2.016273647771616773e+00 1.380589879725515300e-03
1.610054919246134730e+01 2.119090642140185388e+00 1.024555738209859037e-03
3.598967084464671728e+00 1.577268211182275781e+00 7.053013110015955451e-04
1.006845521309250557e+01 1.918091551365345593e+00 2.339802267966038449e-03
2.063167969391892598e+01 1.802329582845417999e+00 1.834879155095561049e-04
1.898399108075567554e+00 1.504178028212898921e+00 6.367159311479274721e-04
2.555733156123138627e+01 2.063690238216832284e+00 1.374204669340922278e-03
4.106764608409255501e+00 1.721970953677153471e+00 1.068254069793877960e-03
1.433115417299079830e+01 1.777781579641793508e+00 6.313444165136942402e-04
1.622524865726609633e+01 2.063479481159571804e+00 1.922655636582949008e-03
8.433134462089538985e+00 1.935192223940182421e+00 2.248733328558893789e-03
1.648343105778912587e+01 1.933289477891810604e+00 2.152307618927191187e-03
2.743359220336489557e+01 2.069744433056105670e+00 7.116813794150083413e-04
4.701093398191986239e+00 1.557810162031055823e+00 2.646095531206675002e-04
8.383930768519013199e+00 1.865499145883661170e+00 2.137449530549436882e-03
2.367031055292657271e+01 1.979080431124789152e+00 1.359968896557121540e-03
2.446610698731283762e+01 2.015596148493246975e+00 1.136612529133362078e-03
1.064171253247267401e+01 2.008264248940915930e+00 2.019141621820422314e-03
1.771945456696770549e+01 2.137936193110687277e+00 9.925809307880235476e-04
1.541520755787642116e+01 2.064102296886133114e+00 1.957305522077140529e-03
2.253812580355572948e+01 2.108013685376867841e+00 1.329196093714443694e-03
9.299290614651965825e+00 1.719860415890991590e+00 9.033464843874505811e-04
1.368608077413369450e+01 2.021139319898430209e+00 2.821687200656968278e-03
2.425242950765649752e+01 1.971395066703528709e+00 7.701692693479276607e-04
1.362369296168321497e+01 1.906228981846766812e+00 2.227443902794724352e-03
9.984598761273716150e+00 1.782563118743914377e+00 1.655927617904192836e-03
1.385991967952532811e+01 2.022355668502800796e+00 2.744690028761438260e-03
2.294806111960559747e+01 2.263251576372958596e+00 1.958438476615434031e-04
1.490661430035753199e+01 1.980551716424064024e+00 2.891554718764009855e-03
2.250049887756045308e+01 1.931150619667498347e+00 8.588824771427137341e-04
1.285737916047333584e+01 1.910441422262667555e+00 3.030039266430297959e-03
5.435752495191245259e+00 1.595738216971893664e+00 5.038201018225368227e-04
2.474345566544576158e+01 2.027069331594898216e+00 9.164292423326217060e-04
1.425545108315592024e+01 2.066279711635981009e+00 2.543040818046487204e-03
1.297928702640082221e+01 2.023588718591081026e+00 2.272158625815453529e-03
1.328872477261689333e+01 1.936094979220824630e+00 3.267473838974020803e-03
2.043478892914873768e+01 1.971782731347166751e+00 1.695207132222059047e-03
1.632793276395251070e+00 1.533038203305612468e+00 5.306480546207861847e-04
1.194244895690046526e+01 1.960877697251601326e+00 3.321577596019466890e-03
3.613859237637578659e+00 1.551911606533860510e+00 6.636383532164202284e-04
1.136806701108135620e+01 1.900832110135778796e+00 2.439681550583251268e-03
2.361535845189168725e+01 2.131658408822147965e+00 1.311714825005707696e-03
1.658339266397553757e+01 1.994175984471955099e+00 2.130055700684949788e-03
2.654548894934290004e+01 2.093297930168653398e+00 8.825372045245071092e-04
6.880216970504781315e+00 1.633682780991807526e+00 3.748025436709680885e-04
1.776918147617755750e+01 1.990450881114054882e+00 1.975693416935232587e-03
1.554259045512736215e+01 1.974071005935584378e+00 3.158190740863470354e-03
3.528097096175940095e+01 2.208004135517574795e+00 2.454047431019193101e-04
7.607805878895174345e+00 1.946215365209730264e+00 1.127487533782200449e-03
1.448705670629036568e+01 2.172942187599219199e+00 4.627364442376099098e-04
1.236950271449091154e+01 2.063640644403335944e+00 1.484515678137783611e-03
3.271684484586458552e+00 1.802647637635091060e+00 6.527644627800249268e-04
2.250971664515740400e+01 2.126173461357542038e+00 1.126025737421474044e-03
1.562527647087168958e+00 1.632695172082549551e+00 3.768352686223849757e-04
1.641119729653004811e+01 1.933888417588847997e+00 2.167653839408653551e-03
3.054699048085842605e+01 2.199820892945576478e+00 5.224289396009860120e-04
9.849331269885352569e+00 1.893005121740582553e+00 2.206216321927946099e-03
1.171683925584641450e+01 1.891406776189745065e+00 2.985558508506137940e-03
1.359687092903629591e+01 2.011989246858258529e+00 2.720896853144147767e-03
1.250415107952523286e+01 2.210715067993889171e+00 2.489947906997567496e-04
2.142666405955438336e+01 1.954036300062797604e+00 1.224464580091944943e-03
3.013643684038527937e+01 2.092252575829840922e+00 6.647427930086501329e-04
1.230893028897488684e+01 1.873992045532242301e+00 2.244557974254639526e-03
1.029773085974273883e+01 1.709138593972252984e+00 7.218608301755342774e-04
2.160908746001022962e+01 1.735610684105312274e+00 9.729460509921499065e-05
9.381263603134259554e+00 1.928862249232166093e+00 2.502116410098930051e-03
7.631438110438971023e+00 1.832145010490555670e+00 2.121583273453446754e-03
9.825137713417596785e+00 1.934230348227422791e+00 2.444318925875555056e-03
2.624299255190130964e+01 1.674842533448259507e+00 7.142392894419523157e-05
9.584352590510373915e+00 1.796558827553800253e+00 1.732520251892639323e-03
7.280579090318465063e+00 2.096600215023494584e+00 2.406055554866082268e-04
6.215832609936667197e+00 1.958256219958588007e+00 7.309771420799950721e-04
9.372795017318850341e+00 1.836301583923276137e+00 2.432614199733311531e-03
2.013700773623410001e+01 1.926249211774970327e+00 1.121916259160414629e-03
7.505390391237765968e+00 1.809924767927250322e+00 1.898093214480102951e-03
2.976748510614661569e+01 2.126035932663262074e+00 8.328769819707359254e-04
1.127448796330243219e+01 1.749105393163403965e+00 4.428000190259379185e-04
2.607763503899682433e+01 2.196801905886287543e+00 2.074418141339775948e-04
8.936535085144454271e+00 1.942671591342047588e+00 2.061908367567105108e-03
2.553321199846782719e+01 2.092456982586140324e+00 1.332023079270447949e-03
2.123229151635332101e+00 1.852784935460915605e+00 2.493491604579226657e-04
1.295851403326757811e+01 2.020674305918384928e+00 2.186016832779998434e-03
1.446944020532966846e+01 2.046619580942708794e+00 2.854103348214375498e-03
1.566944203338755237e+01 1.925010025952172743e+00 2.250884478919013693e-03
3.024451292815708570e+01 2.157387899742040815e+00 2.995477331159126459e-04
6.142680488659033600e+00 1.679146797723239715e+00 8.920874978884034238e-04
1.797588244502102128e+01 1.861444802990772196e+00 9.413927633173875846e-04
1.639985593631987371e+01 1.946674898071877546e+00 2.041185198963583070e-03
8.122230553822625154e+00 1.712593240687519724e+00 1.066027683452933344e-03
1.462903051487239559e+01 2.038291117238285821e+00 2.520986842993710661e-03
9.224521697036351497e+00 1.972892274587901396e+00 1.822643217303412770e-03
1.113777897540589379e+01 2.139661167798231567e+00 3.514299292811242726e-04
2.375803176831349361e+01 1.917320290286846918e+00 4.209010070647128021e-04
3.009509860387384350e+01 2.087069400001832165e+00 6.298743672053960753e-04
9.224933363577884293e+00 1.815253698330201004e+00 1.715479449964482130e-03
5.592634295925244636e+00 1.723866952675986886e+00 1.510818588911836758e-03
1.829510551823701547e+01 1.735662842376132886e+00 1.811438875846511053e-04
1.094457155886368049e+01 1.950904571016164324e+00 2.461283169084171017e-03
7.280358918252961331e+00 1.840217316964805727e+00 1.831198850553036233e-03
1.740522367054121133e+01 1.987010938231067225e+00 1.938738273132403376e-03
2.120619958629262669e+00 1.305121325852490077e+00 8.144626348971078242e-05
8.053346634942391447e+00 1.790552176986046407e+00 1.563829319496229256e-03
1.725007660047005231e+01 2.119369145500159757e+00 7.195771166774348566e-04
1.680787906098337459e+01 2.087638531488424487e+00 1.614589556979475820e-03
4.512018453425544529e+00 1.665250092704420704e+00 9.643292131764146609e-04
2.605376628786709858e+01 2.144287161293231048e+00 1.159728105050312043e-03
1.237470542862480904e+01 2.036120361898321907e+00 1.882613579189148460e-03
3.121654984110616482e+01 2.117405403883973136e+00 7.150171747484141728e-04
1.546189360212169461e+01 1.904622622385236497e+00 1.946046473689503524e-03
1.575289564640006645e+01 1.945105142781131891e+00 2.354841225297198311e-03
1.550104632217135503e+01 1.980679200048969912e+00 3.446094590419668258e-03
1.584167917199241415e+01 1.817722933433633115e+00 6.424420693127098816e-04
7.548332837926793104e+00 1.870595511251189613e+00 1.872276086230342503e-03
1.327715106905822395e+01 1.851981162613401288e+00 1.808922131780294493e-03
1.831755591173984499e+01 2.051924886969486828e+00 2.131339965253008922e-03
6.404842137905003341e+00 1.844473857316949017e+00 1.728002040487638166e-03
2.999632649714894939e+01 2.177818952259966245e+00 3.317536388382980777e-04
1.851855714380350548e+01 2.265767707513886009e+00 4.082206342984447600e-04
1.304565014493234543e+01 1.896514867322881104e+00 2.970534195077092002e-03
9.368421607727917433e+00 1.838292121688676506e+00 2.468949332461286162e-03
1.469982818410500869e+01 1.908697504122320865e+00 2.244069140738776981e-03
1.281689283422346293e+01 1.866830257345081234e+00 1.966389400690996686e-03
2.704642503133376152e+01 2.179641430729515328e+00 4.633690622930289587e-04
7.746390112069764911e+00 1.648968472337527746e+00 3.272905485727165952e-04
9.272454552009861573e+00 1.729239902646349414e+00 9.886884263511882317e-04
2.045611835681209101e+01 2.098741483298663280e+00 1.706042803327488576e-03
1.049028014258734487e+01 1.922338533810829198e+00 2.660536211963718516e-03
6.382246783076142904e+00 1.895908144319669697e+00 1.285416176289013281e-03
1.648409366856447988e+01 1.768452473919249535e+00 5.277755298579621607e-04
1.909749187397028791e+01 2.147853040694806204e+00 1.106897564389229928e-03
8.466505882311201603e+00 1.927322272666968317e+00 2.383191509758874217e-03
1.605099692982340898e+01 1.902242135668111400e+00 2.579482924628740022e-03
1.791303711924023645e+01 1.858389044466105977e+00 1.038057251940668847e-03
1.077208130473114522e+01 1.835340341950838283e+00 1.368832732675776551e-03
2.692141565988324459e+01 2.070682865354788849e+00 7.865672626848549398e-04
1.472780764125610986e+01 1.994293546348751223e+00 2.662566631351555996e-03
3.454617120906984695e+00 1.660029887862672027e+00 1.242037950756792394e-03
1.548223121809451008e+01 1.973617320069916747e+00 3.191277023924328406e-03
1.911917098957940908e+01 2.144198927892099427e+00 1.171928834031574305e-03
8.027705852358000271e+00 2.012225497502267757e+00 8.457151801865249105e-04
1.724796317046458327e+01 2.080629403894592500e+00 2.192048017225097043e-03
7.582795546441948531e+00 2.035292521474952210e+00 4.185601102445660844e-04
8.966086839666180808e+00 1.951793817620238070e+00 2.231643632733368906e-03
1.822447061357291176e+01 1.893144637421687815e+00 8.679239233285233847e-04
9.913182121208688358e+00 1.942154534968627333e+00 2.304352747966325991e-03
1.721412569704381923e+01 1.859287214158448442e+00 9.187307280310525251e-04
1.660321934600315785e+01 2.070456243890387515e+00 1.886313350103471526e-03
4.995250002655689414e+00 1.814134638057320004e+00 1.241352956287614887e-03
3.173284803787318964e+01 2.269323659834768581e+00 1.070233121386875185e-04
2.457751462725862268e+01 2.056935685334772224e+00 1.137901016771479144e-03
1.980668337478171281e+01 1.838282376550145925e+00 3.977560767757893170e-04
1.673763628113522017e+01 1.956983608805974884e+00 1.700536466831082142e-03
8.137811993058591042e+00 1.627084614316579358e+00 2.295928614642961450e-04
2.302608467504248679e+01 2.194186730493882020e+00 8.478216122328493913e-04
2.739687059002095992e+01 2.315921768603740993e+00 2.077923911967517149e-04
1.233548204350585031e+01 1.824631077426446923e+00 1.388732525506026008e-03
1.384189447038943044e+01 1.829609775199567689e+00 1.164996846826227587e-03
2.369329935523597186e+01 1.989540329399666296e+00 1.099469554367589214e-03
9.198365229967809142e+00 1.877647018267746715e+00 2.411948117742670344e-03
7.459529217435349580e+00 1.877505283140298964e+00 1.854685147061687495e-03
2.526880041515150310e+01 1.924480698461617845e+00 3.598557003676336420e-04
1.666940439643513017e+01 2.065566463485118298e+00 1.909428403179006797e-03
2.227917202366498373e+01 2.303610822635064004e+00 2.805644922724085657e-04
1.850524411556045479e+01 2.030174913571938689e+00 2.469308651548876403e-03
1.501909995110074725e+01 1.908547335305549986e+00 2.255475487427927722e-03
1.290241378109377557e+01 2.054788889921295159e+00 2.087427515896681917e-03
2.897578663195890769e+01 2.129468887389948328e+00 1.060641621653930127e-03
1.398492109620063850e+01 2.003051050830543023e+00 2.824227715351794628e-03
2.055833115179259352e+01 1.915917319110237216e+00 8.202666354502898775e-04
2.560835120732480519e+01 2.161022592664371800e+00 1.034034901957621086e-03
9.821418642169424729e+00 1.919595545849563489e+00 2.464167989435976473e-03
9.487355153120905271e+00 2.013692162550860143e+00 1.372214726755102351e-03
1.994324142716945047e+01 2.059844669924935090e+00 1.793397157327029619e-03
2.699883269497983207e+01 2.196480429920296906e+00 5.203097945300650534e-04
2.898187711838104974e+00 1.927827345521710978e+00 7.223042914477503210e-05
1.322831236851856218e+01 1.689786729248488717e+00 2.288608059710185499e-04
1.232602278059540168e+01 2.248091972696071750e+00 1.465098887500523286e-04
1.838999170222586699e+01 1.899966514615627933e+00 8.296679535389482911e-04
1.996471096467142203e+01 2.113426118227526018e+00 1.764768514397633756e-03
1.678476434923331340e+01 1.903850493042337888e+00 1.828834061337396635e-03
2.240977687874734414e+01 2.190666749694741178e+00 9.124112921356539001e-04
2.691530564275777948e+01 2.106384917834239090e+00 8.937672182526733766e-04
1.366525551316039966e+01 2.045389983441287640e+00 1.991947538070069825e-03
1.305330079982325309e+01 1.862177549455555692e+00 1.783069832956195745e-03
1.735897755894318095e+01 1.977373718616607157e+00 1.810031013215628167e-03
2.531439139189113519e+01 1.852794134023892925e+00 2.014518752664757857e-04
2.386520822279634402e+01 2.251499002015867390e+00 5.434045359559268188e-04
5.979979071558743087e+00 1.767645656604368343e+00 1.444947086388394513e-03
1.388914447887780312e+01 1.965910642297904021e+00 2.723199385553239874e-03
2.779953057670730487e+01 1.938047101726552146e+00 3.375012553246042662e-04
2.678305266629181958e+01 2.119060121799598573e+00 1.001522317795084218e-03
1.603855661515896003e+01 1.970169433860116337e+00 2.674942532335070587e-03
2.623271605087968084e+01 2.054985029096778604e+00 1.517954448714141542e-03
8.778634214448434392e+00 1.547373296523029129e+00 1.244392886721254888e-04
1.305253192453334954e+01 1.904429068797661495e+00 3.356753076671695549e-03
1.447600285729590475e+01 1.868045711168130785e+00 1.361262496048792122e-03
5.535908578868525609e+00 1.492712259898899996e+00 7.253235578888999745e-05
1.812974291599875798e+01 1.719888467033814594e+00 1.539157773406242893e-04
2.800154752251741286e+01 2.193357437534831256e+00 6.826204087798920907e-04
1.097539275619817190e+01 1.986841757414185894e+00 1.916879821141328349e-03
9.394011467005153548e+00 1.917149230293740514e+00 2.436870251847056933e-03
2.265456599383105640e+01 2.079708593310729547e+00 1.672460557405837812e-03
1.120363975170713644e+01 1.966148332998456594e+00 2.407392539593613233e-03
1.403523151620861853e+01 2.050927396029980088e+00 2.643674813420427306e-03
2.158954313447075890e+01 2.114450417984697683e+00 1.803673219847627511e-03
6.281459894110897224e+00 1.859590129176338591e+00 1.854032904743921524e-03
6.298465433814699033e+00 2.016826117458489165e+00 5.613073532514768283e-04
2.796067306260885843e+01 2.122044369001963471e+00 7.483694562319339900e-04
1.586901091374544670e+01 2.276181725295411074e+00 2.148979039115126149e-04
1.688462676559856135e+01 1.980836910421919450e+00 1.832437584067969681e-03
1.189047310441956107e+01 1.993745451517279665e+00 3.177223083303624702e-03
1.935778004645442962e+01 1.957075770125103586e+00 1.994874077553113450e-03
1.363738052463724415e+01 1.982638544757843180e+00 2.527697581966014632e-03
1.861237765530815835e+01 1.994272000829611979e+00 1.898473269613325286e-03
9.154104163047385612e+00 1.820976436347875094e+00 1.766875174447582247e-03
2.955622260349658603e+01 2.110692880066475041e+00 7.747364901790002988e-04
2.067057257520292879e+01 2.141841848709850282e+00 1.396584767869225429e-03
2.241253672987529910e+01 2.064680852742862172e+00 1.635203121952972681e-03
1.527689033510236882e+01 2.216635596719007228e+00 4.688529870036473946e-04
1.322880809582180461e+00 1.260935942439633584e+00 1.242051277424395994e-04
2.526507555315787457e+01 2.182801027830720830e+00 8.182330870298640257e-04
1.085741655431681352e+01 2.023426726512244311e+00 1.712291508564833592e-03
1.435108656251919967e+01 1.909782087236249204e+00 1.984495316373526518e-03
1.732921143167697409e+01 1.969279993848678023e+00 1.987420384418469438e-03
1.683595574290086461e+01 2.261297540796038064e+00 1.814402208267203512e-04
1.800717844406844037e+01 1.807481121268025737e+00 4.329204540126316302e-04
1.710453665591769123e+01 2.029119230446818190e+00 1.757321160760292721e-03
2.674385502184711783e+01 1.930851135236421934e+00 4.353449308620590359e-04
4.855001786050987533e+00 1.668443483364527191e+00 9.100571674501804894e-04
2.896769609978719373e+01 1.972794247450639027e+00 2.877931471318535763e-04
2.653506439720776200e+01 2.361796578193117835e+00 6.086407967451266617e-05
1.043819971564763094e+01 1.930502167030539784e+00 2.508083308469393619e-03
1.196479631722054826e+01 2.030794921609555992e+00 2.157996933626836998e-03
2.467434877179146824e+01 2.032469136292875067e+00 1.028687000188439893e-03
1.076765371435345919e+01 1.845180606953678470e+00 1.671119197054310142e-03
2.828194142888878559e+01 2.145154643230069436e+00 5.869190019505745584e-04
1.549397603460737116e+01 2.097230311621502530e+00 1.822011577106173730e-03
8.292809121177933562e+00 1.878206796794834599e+00 2.150277347458000657e-03
8.572859077438019781e+00 2.035539381087278610e+00 6.495690834999617337e-04
3.619857141207904050e+01 2.430267912650994511e+00 9.470830894006481652e-05
1.960119177879745678e+01 1.975460059739967411e+00 1.737954222481552600e-03
2.126075543239688770e+01 2.015837952773313013e+00 1.497628250796115409e-03
9.732954249697382210e+00 1.930874432625626191e+00 2.536036309027382869e-03
1.235506304536360744e+01 1.881695375993438502e+00 2.211524401475776537e-03
1.775666005704455586e+01 2.036552767037804301e+00 2.047499333096175142e-03
1.480056623355286938e+01 2.110500074688018479e+00 9.234372446161561495e-04
1.884453969782495619e+01 2.060371261282397004e+00 1.930466541946478836e-03
3.104542072764186855e+01 2.097884020173264474e+00 7.008200941696132984e-04
1.184181827384196950e+01 2.136023481661528223e+00 6.020947837040673120e-04
2.685972027592293898e+01 2.228020169474603129e+00 7.626293976851483952e-04
8.879231699017960722e+00 2.052261171501339909e+00 6.801928187078144696e-04
1.158327659731723536e+01 1.637089241920117511e+00 2.444264877198437397e-04
9.184054667431366781e+00 1.864902257972423039e+00 2.416211340393990478e-03
1.825850673322315032e+01 2.230478067070928994e+00 5.995699917381871157e-04
2.189235696939151410e+01 1.968012370845107384e+00 1.019051818663215328e-03
1.870366173925712516e+01 1.943181708923428452e+00 1.384426158140944149e-03
2.103646364251627077e+01 1.952431254645936143e+00 1.430023858934828529e-03
3.132372210506967036e+01 2.125933201447993248e+00 7.239987179630689908e-04
2.082667227498178164e+01 1.975520665479064464e+00 1.546405609331211834e-03
1.083498238340359165e+01 1.562800781486566315e+00 8.847100044170851921e-05
2.096639822362861239e+01 2.087188635378367962e+00 1.778582718113377913e-03
3.463507484629732858e+01 2.090719285606457145e+00 2.667492357968877020e-04
2.433355517008662972e+01 1.976667917402200603e+00 6.836400845260075113e-04
7.778613065617477673e+00 1.898490853837323078e+00 1.956479193216712278e-03
1.517028738524573583e+01 2.044688254518439496e+00 2.297363855265246828e-03
1.480318625880984129e+01 2.038217426491275130e+00 2.409628622614885460e-03
1.946494322732802473e+01 2.077274215532373347e+00 1.994770510570250451e-03
2.671423577590196885e+01 2.227916337529696644e+00 7.917829962148392351e-04
1.402014601691046103e+01 2.057061573986762593e+00 2.505135455620311358e-03
6.171964278016900174e+00 1.903558510280709326e+00 1.253075828283745172e-03
1.556948799433629915e+01 1.871704493500597977e+00 1.382374365208498658e-03
1.470698723405435082e+01 2.217020555981809693e+00 3.896003627765535181e-04
1.956944246890382288e+01 1.891785607079140119e+00 1.011173023508853261e-03
3.024546931102712932e+01 1.949855362214830912e+00 2.305693323039160136e-04
1.078203671654570428e+01 1.925978699102325775e+00 2.693217650669049376e-03
1.806325546383111558e+01 2.073594481073893991e+00 2.140818166118040392e-03
3.441057596085521197e+00 1.708599106295538128e+00 8.472768689755760634e-04
1.489319463670524790e+01 1.931884021546943719e+00 2.573434051843744887e-03
1.852252686850423657e+01 2.184580385226920995e+00 6.470066805796000466e-04
2.930336782981516919e+01 2.131181622501084671e+00 1.041772232057222667e-03
1.230269606326899989e+01 1.963075741165244859e+00 3.002215936975516624e-03
2.067333567205967171e+01 2.023930966218991045e+00 1.495982175468221200e-03
3.415649746119377106e+00 1.985455960291075517e+00 6.583999519214543911e-05
1.045891709091014654e+01 1.690040949620778665e+00 4.506152050312552332e-04
1.136546845102985870e+01 1.920199709707977487e+00 2.207593790234802823e-03
2.266532524948220129e+01 1.943784472500657889e+00 8.363972219087889874e-04
1.611798894453884046e+01 1.734632846336699563e+00 2.165087268464188489e-04
4.979447303029306937e+00 1.735912530452953240e+00 1.502447717807168376e-03
7.510325620792748680e+00 1.788932164024719329e+00 1.680833574760420748e-03
2.103865943276896999e+01 2.031162014307735575e+00 1.578775233968066636e-03
2.433492884355151986e+01 2.017380446311488829e+00 1.240799095925144025e-03
2.117232020508278367e+01 1.845606300099334351e+00 2.956792482699638043e-04
2.181552731611424889e+01 1.779610635819029341e+00 7.498009453426868187e-05
2.373478052712892961e+01 2.048886268190459603e+00 1.104836064775590806e-03
7.126530695882362210e+00 1.985685748551952789e+00 7.154124510688812623e-04
1.235688172880769287e+01 1.880919067514512877e+00 2.206282512308521508e-03
6.048218846482862787e+00 1.807641874892612854e+00 1.518713902843197867e-03
1.347087106669939516e+01 1.973127453980069834e+00 2.878790798128551091e-03
1.542191748051845046e+01 2.031380684931284542e+00 2.415787724673519512e-03
2.461215817880969325e+01 2.211200186985189831e+00 4.161200925105650928e-04
1.719018989925603336e+01 1.970779792805007036e+00 1.945044775711054141e-03
9.078972261955879475e+00 1.890845629511367587e+00 2.249956731324934209e-03
9.402037226175266937e+00 1.970632580962505820e+00 1.914270005498040859e-03
2.257248013758805882e+01 2.182073861148352556e+00 1.221360963354277971e-03
6.860879538969495428e+00 1.920992556447252086e+00 1.114245156258926624e-03
1.892541257539283350e+01 1.952948802743952550e+00 1.763513790216747479e-03
1.589814447658887531e+01 2.212735652529530306e+00 2.758520485629548059e-04
2.237715158023585005e+01 2.173686038399381459e+00 1.316431303800988124e-03
1.122027452096562605e+01 1.899106360516640502e+00 2.549549909097880655e-03
1.306386699294257525e+01 1.892610612529859626e+00 2.812601748272765441e-03
1.955906515798272949e+01 2.237524027185910036e+00 2.298658023819735220e-04
2.192171610483281796e+01 1.892738652290710810e+00 6.235966087591860970e-04
1.881368132583885000e+01 2.118652886049932960e+00 1.602905004986132555e-03
3.377829389352639566e+01 2.107199626981968610e+00 3.785820199373593009e-04
1.162791576053980158e+01 1.881069520644263138e+00 3.488891891297978172e-03
2.118681323965559216e+01 1.949998306811494997e+00 1.281724007926152500e-03
6.992552169705384735e+00 1.826142025859315510e+00 1.674607410607011765e-03
1.653354051810344671e+01 2.017687582838013416e+00 2.277330972380830956e-03
1.515545343348390794e+01 1.890565626142871380e+00 1.786212321892435796e-03
1.227213927454563347e+01 1.973739278078008308e+00 3.131427615946365088e-03
2.461077992710167450e+01 1.952632244787524396e+00 5.257174897661482998e-04
2.058624506184722236e+01 2.064530214187644042e+00 1.464120049991808614e-03
2.485695593429382200e+01 2.073683684826755247e+00 9.512828784547185980e-04
2.026664941896200034e+01 1.986683568273377443e+00 2.029536836081696251e-03
8.115237470819867127e+00 1.721884609144200828e+00 1.145996068126168806e-03
3.254014890008395611e+01 2.135708861297282546e+00 3.437385578832146218e-04
1.827916172637522152e+01 2.198929715815619801e+00 7.581999886822882563e-04
1.802858709531608383e+01 2.068604426993308376e+00 2.118483505349182637e-03
1.288069658261761319e+01 1.908406822134077974e+00 3.061369415158249341e-03
1.487344996073456471e+01 2.065059225829714240e+00 2.114169905563434079e-03
2.303183049436807295e+01 2.076272409506489947e+00 1.794521032326694800e-03
1.461991411723010259e+01 2.160574379687374869e+00 4.337732228185753130e-04
2.808146681177867521e+01 2.117321905615285882e+00 7.001852141052119453e-04
3.456166329514843483e+00 1.848796180726312244e+00 3.570102833694901437e-04
1.689300474242820727e+01 1.698400505773137725e+00 1.599596059553919200e-04
1.286700161556026067e+01 1.980740346397678042e+00 3.080965788902235384e-03
5.812053840964150453e+00 1.913703725283989465e+00 9.930786242687600525e-04
1.342363845994923111e+01 1.974390554760684369e+00 2.916437748155208814e-03
2.051180978834874225e+01 2.217538270185693161e+00 6.506410773567841525e-04
2.297817032658156222e+01 2.045294956995005631e+00 1.657799209421032330e-03
6.524520941131997986e+00 1.688574596611796874e+00 7.409402184592529025e-04
8.609168806427097920e+00 1.754380054850224191e+00 1.581403491476607130e-03
2.972278146407990107e+01 2.391798307159691106e+00 1.254832120020353027e-04
2.862861082150072534e+01 2.034799982024873000e+00 5.406948421583783904e-04
1.513242705665391874e+01 2.037227561731960179e+00 2.337610009921761711e-03
2.186346531317892428e+01 2.106102490753086975e+00 2.214256560072634921e-03
2.473629122745207809e+01 2.064136116692167011e+00 1.101803060949432074e-03
1.477331870714715123e+01 1.779181928866938156e+00 7.281633781826944577e-04
7.166425284656234851e-01 1.604125650257958835e+00 1.416577608255055454e-04
2.395563701900518794e+01 2.257881612171348085e+00 4.923951530688287347e-04
8.497926939129817114e+00 1.800750270549752896e+00 1.541302590542155794e-03
2.488309905541719047e+01 2.157920964151678334e+00 5.611724179004947809e-04
2.138073522335094978e+01 1.985177448823308932e+00 1.590814370101754222e-03
2.723701115085810898e+01 2.357694104915449174e+00 1.705296516403440542e-04
1.749161486101772311e+01 2.072763414279918059e+00 2.176824801389222290e-03
1.169891641977589281e+01 1.793772032418484930e+00 1.054530275718030142e-03
1.102685692989142829e+01 1.736855827441767808e+00 6.483573160178488382e-04
2.446688610787260743e+01 2.188274703653149800e+00 5.444094808006429359e-04
1.576376086743980665e+01 1.909045981936762004e+00 2.408950555617463476e-03
2.074351080419529936e+01 2.081616325771995513e+00 1.960246375559200616e-03
1.563210548963581914e+01 1.732565302729166534e+00 2.808218480550054522e-04
1.538278200252912242e+01 1.900822596424606603e+00 1.912283881505808534e-03
2.608747656428025508e+01 2.099171720538679509e+00 8.589778931680017160e-04
2.655491600679136965e+01 2.231994236500987494e+00 5.790781486316704625e-04
2.803270626674335375e+01 2.094715982203947835e+00 6.590958941839391910e-04
4.305009280581920450e+00 1.758529497343577219e+00 1.449759251535710130e-03
1.044209521376455818e+01 1.790124406055483730e+00 1.197506604091458371e-03
2.799898031777301810e+01 2.235872169718126301e+00 5.047073131614158168e-04
4.067236268944452782e+00 1.716351615557188071e+00 1.139135048709371493e-03
2.303260811258529372e+01 2.113718057104038817e+00 1.172104671113805355e-03
1.173364294242255923e+01 1.883062900117426164e+00 3.394790935207061058e-03
1.897718392496884121e+01 2.105395833273973505e+00 1.671358051866590625e-03
1.063304066858275654e+01 1.884045746784374087e+00 1.966304156689485921e-03
1.555846906797212981e+01 2.012920883668386729e+00 2.042145969919191388e-03
9.987111597091878679e+00 1.922287039516235474e+00 2.373657286629176060e-03
2.521663136841372221e+01 1.943509728742378595e+00 3.199692285164317147e-04
1.364899292744582127e+01 1.973474080875831094e+00 2.661739876098550249e-03
2.477543568783370631e+01 2.102536721796492980e+00 1.263457806408566607e-03
1.514111074294394399e+01 1.890533447360625674e+00 1.785956418280975613e-03
3.694328648515860181e+00 1.695676880324161750e+00 9.781417229432164389e-04
1.113807031395927893e+01 1.810850666500759321e+00 1.394861684087175639e-03
1.593378662294611381e+01 2.316061404823743786e+00 3.045908817962825947e-05
6.367397402788287586e+00 1.837779423865718575e+00 1.662144020754407689e-03
2.537578425736436216e+01 2.242874334351804055e+00 3.069748383410967978e-04
1.783425383729045421e+01 1.964852992139744625e+00 2.084926705486653004e-03
1.480806534484197989e+01 2.092075667345809631e+00 1.309116828957463795e-03
4.424491855569453236e+00 1.655493719985454026e+00 8.871247593694952215e-04
2.168142335296632695e+00 1.667533855614727223e+00 4.984781787841398434e-04
1.452464536553333652e+01 2.054243315127021408e+00 2.996005747997139423e-03
3.160421526507690615e+01 2.128237058210513677e+00 6.691876217973953805e-04
2.006798951969541633e+01 1.938464694227720164e+00 1.246441002345386947e-03
2.717440640656009521e+01 1.966189367492290785e+00 5.240868804698300704e-04
6.419483213133616140e+00 1.755380325818957754e+00 1.681339140883381794e-03
2.176474959399811837e+01 2.145410164427427269e+00 1.685066870694001311e-03
2.621697300051786073e+01 2.067809809378231556e+00 1.327880818011080563e-03
1.382146121842693631e+01 2.072349461478816490e+00 1.741374497639770281e-03
3.095833463668745722e+01 2.175153426658713141e+00 4.268229500118462497e-04
1.635269450433163296e+00 1.361043298094682719e+00 2.456618446213749475e-04
1.995337957880675717e+01 1.984301715564480428e+00 1.912759656793716406e-03
1.523577231747521488e+01 1.988929525787221264e+00 2.850791252049830748e-03
5.252529471542459305e+00 1.706650450632787308e+00 1.099087584437078704e-03
1.603347631530758122e+01 2.068412195635692452e+00 1.879130682354671587e-03
9.906432661714301702e+00 1.930790577453742829e+00 2.415693756389000052e-03
3.099074559130642825e+01 2.066936585195956244e+00 4.805001600017295548e-04
8.806605125220084318e+00 1.960688184302261439e+00 1.935319992857878826e-03
1.470379508148145931e+01 2.061704678574812544e+00 2.412799230131954919e-03
3.931700097969129892e+00 1.764485861034548186e+00 1.171509688532768175e-03
2.407562652619058952e+01 2.061625002635488535e+00 1.062715772761565558e-03
1.270641170393624542e+01 1.843685031983927081e+00 1.791692236202467635e-03
2.243561622014592061e+01 2.170206849807094329e+00 1.353303076724202006e-03
5.096541829023212955e+00 1.737178475866316463e+00 1.509819015629136575e-03
1.347513418935595375e+01 1.863174195639035080e+00 2.072932222662791837e-03
2.612573166077111964e+01 2.029779538971080655e+00 1.049786896801983838e-03
9.006769240630353224e+00 1.947676513049288793e+00 2.203961326545867544e-03
6.131030799185762881e+00 1.831431211497433376e+00 1.715558849972728976e-03
2.262040452997630346e+00 1.558752409861160926e+00 5.212350169561820023e-04
2.603225197099954258e+01 2.170038926379173283e+00 6.985861800946635298e-04
7.653749511234815728e+00 2.394457859821011336e+00 4.180908496273635575e-05
1.083997032925508286e+01 1.816834062613331913e+00 1.281210314833450183e-03
6.266045338674789633e+00 1.766161622113827656e+00 1.665608490313844493e-03
1.211680809150273674e+01 2.027037197674694813e+00 2.104232565675863507e-03
1.763731666006779264e+01 1.909683291426129248e+00 1.550148446643982540e-03
1.746217460787369191e+01 2.029350036440627392e+00 1.810766043521052759e-03
2.906444872424380321e+01 2.186141539197897998e+00 7.287618346287967099e-04
7.878364214827955792e+00 1.763981220442599973e+00 1.398026746096681745e-03
2.511557533841528311e+01 2.077414069181374501e+00 1.019684378586199584e-03
1.998013566510203987e+01 1.823820588764287765e+00 2.233128875123645231e-04
1.181123172858457160e+01 1.974834038592222729e+00 3.868355276974812414e-03
2.784358208219625652e+01 2.085312230700001379e+00 7.891112855039561979e-04
9.402716534521054825e+00 1.713112992267491919e+00 8.580888214210361312e-04
1.914090998915529696e+01 2.013899739396640687e+00 2.217490506755320778e-03
1.144835645887453879e+01 1.925761365141765546e+00 2.187725347384162841e-03
1.419811695360268189e+01 2.056901795502381169e+00 3.012668147635677151e-03
1.454750096580683127e+01 2.062100389940326295e+00 2.545685418307337775e-03
1.537896143721590825e+01 2.133312358913368012e+00 7.519269421138236780e-04
3.243105370167452151e+00 1.628643886831402821e+00 9.723924592907381287e-04
2.216831934553621863e+01 2.297572428405469935e+00 2.803638294487093680e-04
2.768119343829910406e+01 2.294776503842836934e+00 3.115178291771570360e-04
6.605771543581667515e+00 1.670443998269404595e+00 8.281452548602457209e-04
8.235184638679889702e+00 1.985686983599928901e+00 1.344456473794278933e-03
1.456420281290879792e+01 2.057984235940047757e+00 2.756169059353388677e-03
1.105144649867402507e+01 1.832101927729329782e+00 1.346970463909782836e-03
1.910558572663528309e+01 1.919725164052319411e+00 1.207494262866184911e-03
8.427841974187568752e+00 1.842349488522841305e+00 2.067813039688217065e-03
1.678880651422894843e+01 1.850450687520094784e+00 9.986644801016453070e-04
1.937939672130212188e+01 2.111837866303920563e+00 1.847516233241001601e-03
1.167614414640516785e+01 1.959396808030909432e+00 3.110384416277825470e-03
8.922330124169178589e+00 1.725171632303502678e+00 1.276340932055319149e-03
3.352728859794707006e+01 2.253171021553662001e+00 2.284885915456234102e-04
1.114130454746897669e+01 2.132077669081021476e+00 4.219587724188474174e-04
3.543565904256517740e+01 2.175985021516001261e+00 2.274086871054330043e-04
1.068935133155005524e+01 1.800996659094866947e+00 1.101899058335166276e-03
1.481729242008567837e+01 1.984174979450322285e+00 2.779443488289011152e-03
3.377909280708280448e+01 2.091460457456460809e+00 4.569757305595913187e-04
2.144626274423375634e+01 2.120745508367880117e+00 1.395229450624155829e-03
3.405439724547374425e+01 2.012462648989411740e+00 1.090470830245728002e-04
1.408256649587325349e+01 1.984361757671716964e+00 2.885900483435626437e-03
1.362062058859863711e+01 1.507312863099149469e+00 9.935940235324261039e-05
2.776298087592788733e+01 2.031331345773454089e+00 5.763217699537038488e-04
6.039352842985160841e+00 1.760516853131677717e+00 1.493834339740910842e-03
2.129850855610615312e+01 1.985990088567542555e+00 1.569185209831754470e-03
6.916897091492558047e+00 1.547161925989313902e+00 1.047373663023874263e-04
1.687462653614378283e+01 2.055221102651865195e+00 1.961189126074451561e-03
1.361704800094770818e+01 1.977531732639863371e+00 2.600122957783169032e-03
2.417902783119978238e+01 2.007332481811220593e+00 9.940350239482521194e-04
5.428325434377351044e+00 1.967444742467189256e+00 6.176591350850188034e-04
7.537925943470109580e+00 1.929415970480443443e+00 1.438880465026986556e-03
1.441027917099816591e+00 1.431221825766355149e+00 1.279959635349813994e-04
1.757345865530011153e+01 2.088712619751945443e+00 1.948150932314627031e-03
2.135580284311542343e+01 2.159771351610251688e+00 1.275080943854897718e-03
1.298111283411806838e+01 1.749547925759227684e+00 4.124869068708990620e-04
1.724736610280208282e+01 2.188324385295995267e+00 7.193190642541475235e-04
1.956046373554437423e+01 2.035813372818808809e+00 1.946659831117709266e-03
1.269714185727918654e+01 1.932126739900523305e+00 2.971195764150298853e-03
1.780415038999522181e+01 1.958975940280966332e+00 2.248514277479292649e-03
1.011742780688765997e+01 1.920589923196898363e+00 2.333684206167276759e-03
3.016953353164389995e+01 1.946280368843043895e+00 2.188916585656356208e-04
2.054567319304167938e+01 1.978435978290255637e+00 1.761278696708867050e-03
4.492994829226491404e+00 1.988291194480331647e+00 1.317937053977566485e-04
2.637146542655023751e+01 2.124114015569875669e+00 1.008052652840954423e-03
3.286138676883993526e+01 2.255164067244224579e+00 1.542817900261916105e-04
6.154271242234695904e+00 1.890657254099454621e+00 1.190155587960668032e-03
1.966626963337424527e+01 1.936305760466325188e+00 1.536046756571789271e-03
1.267312526367820524e+01 1.977930813480701877e+00 2.858118146078177536e-03
2.315514967970891291e+01 2.090031095420023632e+00 1.696826632597188411e-03
2.175620424250235629e+01 2.011813309580811726e+00 1.381071407518979707e-03
9.347676183292477958e+00 1.883263700404643082e+00 2.255559594129061783e-03
1.784842780699108999e+01 1.910172581153542382e+00 1.545620726756378972e-03
2.567574805296416685e+01 2.122913036807198672e+00 8.885347499590577061e-04
8.059382850468733039e+00 1.495307306715776940e+00 8.998834402763944472e-05
1.760736076692557006e+01 1.983279304113276131e+00 1.803296289865467588e-03
8.989248007004842833e+00 1.838031716834081841e+00 1.839482820971914071e-03
1.745343418610317698e+01 1.805540044946794875e+00 3.948405711542449736e-04
2.296668504923774989e+01 1.880007472033526694e+00 4.520718415710161782e-04
5.916343252466200298e+00 1.962620162932137813e+00 7.071102848770437731e-04
1.136312203883885985e+01 1.876232617341587083e+00 3.199003297653297585e-03
2.132605069493582306e+01 2.099023039341747943e+00 1.838782282937839133e-03
1.258474140646683814e+01 1.969394224446430863e+00 2.828410509733323211e-03
6.506507153183045844e+00 1.826530415919347838e+00 1.613359350225254153e-03
1.627107617928549743e+01 1.898831226072107636e+00 2.169669929637125898e-03
2.181482094748459488e+01 2.293628242811486473e+00 2.542761996036247557e-04
3.493760566878056295e+01 2.192362641567625836e+00 3.218165130215619148e-04
1.380443251340158461e+01 1.863569767232608143e+00 1.992635517760909646e-03
1.539868176294923785e+01 1.838472013893389212e+00 1.185439427605843900e-03
1.477160295425023939e+01 1.960402929024887220e+00 2.271220441708845725e-03
1.751159456782802692e+01 2.020239307441176191e+00 2.068856749682333566e-03
8.792288920716911704e+00 1.962210167040783881e+00 1.886032844420685878e-03
3.003520043539683115e+01 2.116567904898094987e+00 6.650175845270423890e-04
3.262706593967557467e+01 2.188859534762580328e+00 8.686718964627675762e-05
1.294047014825495268e+01 1.932546090067522426e+00 3.352100646755727317e-03
1.307373713351163680e+01 1.831736144886036755e+00 1.575418967476463613e-03
1.737909737866843329e+01 2.246187232041866100e+00 3.408828157109473900e-04
7.321269408066530815e+00 1.906066524844122201e+00 1.623849710100024480e-03
8.700191080385488718e+00 1.788301334757604666e+00 1.194298933522915974e-03
1.387488519767163275e+01 1.796400063940869707e+00 9.136577382524737039e-04
9.816641166382485295e+00 2.000337321087260367e+00 1.660778462861517250e-03
1.705613695711729960e+01 1.962062516514118116e+00 1.995394895796921610e-03
3.737084893085484794e+01 2.112820926458257809e+00 2.555532371735085321e-04
8.945895680464916566e+00 1.893847161390855183e+00 2.113269360516839557e-03
1.645190040315537772e+01 2.005008136950954256e+00 2.211905460621080462e-03
2.701882828637439360e+01 2.211424630755177034e+00 5.990256670431256961e-04
3.395527061072199260e+00 1.650861572245650999e+00 1.171353267998620235e-03
1.324321589514512709e+01 1.981082336071319006e+00 3.080220958422667018e-03
6.634889501801907841e+00 1.873115635434000392e+00 1.509732729874426046e-03
1.951619799914535491e+01 1.891365778144142196e+00 9.886088617097037873e-04
2.709504638253699582e+01 1.865535296834281320e+00 7.189398675148577563e-05
1.135122730361398702e+01 1.919955493058941309e+00 2.210190525651923796e-03
7.318030006930656306e+00 1.717745102186184480e+00 1.090340707602853888e-03
9.203386362027965006e+00 1.897329695682775208e+00 2.158643428851824732e-03
4.986979100155503275e+00 1.740461601828490634e+00 1.480899324828728516e-03
1.808376227508609091e+01 2.046178709449486988e+00 2.131308902383506620e-03
2.961263159593367433e+01 1.971298648951581578e+00 2.221722284808661982e-04
2.822308639173990485e+01 2.192182146933856046e+00 8.555537940171656017e-04
2.856128871012158044e+01 2.200058517711676043e+00 9.992151731831740939e-04
3.449580198719927893e+01 2.185493749618601989e+00 2.455352616175999927e-04
1.589028968092271654e+01 1.913915372257952718e+00 2.507407676091947743e-03
2.689177858828222156e+01 1.982209773037452161e+00 6.822691087588183536e-04
1.408602894609338207e+01 2.116459820855915108e+00 9.448679256126075619e-04
1.486710422960568323e+01 2.021927386721000808e+00 2.312155434341490057e-03
1.770066065295966951e+01 1.963569103576887187e+00 2.124389512962450693e-03
2.307348770251173775e+01 2.075825190022906330e+00 1.808783706196045223e-03
1.404230942821444117e+01 2.020276757817168978e+00 2.682406941939112239e-03
1.852324205289867365e+01 1.933988756910044460e+00 1.147363021997393475e-03
1.180555597985715188e+01 1.912598290263300083e+00 2.204517567143418188e-03
1.237240966319842883e+01 1.763783616807016230e+00 5.492157297344856534e-04
1.538256389881028419e+01 1.910310837160282826e+00 2.030985886146099550e-03
1.514896460131067890e+01 1.983419053705669954e+00 3.052373435308490795e-03
1.203933100984485094e+01 2.016961462696598151e+00 2.140570728243036680e-03
1.549895425242957359e+01 1.929709976556380102e+00 2.224740871089175408e-03
1.844738477438068003e+01 2.017698114713837310e+00 2.172615983231211863e-03
2.538494984439000746e+01 2.120134793105238113e+00 9.373754047330868375e-04
2.384518819079801233e+01 2.101296781913711165e+00 1.249875560267407889e-03
1.713190053419834769e+01 2.176075460039563758e+00 8.129143937853464293e-04
7.321779166215439005e+00 1.917910268430179199e+00 1.428254851972344782e-03
2.594807475773938066e+01 1.983149001500570829e+00 6.860028354943322566e-04
1.077608920064487563e+01 1.898416050876815087e+00 2.730296768540457514e-03
2.478686844609113749e+01 1.943891952692776925e+00 4.167565197685870631e-04
1.710124693290155307e+01 1.922490338806072119e+00 1.670069172089388033e-03
1.214243825654629028e+01 1.830416923482168778e+00 1.433009809707445469e-03
9.767631568204638626e+00 1.747909493101779566e+00 9.378505596660626810e-04
1.132413116837283873e+01 1.809326012176426968e+00 1.459920519374241282e-03
1.168537014898460136e+01 1.951264241217814499e+00 2.864544568772687486e-03
1.052012461832800483e+01 1.847341434800798821e+00 1.770402622442920036e-03
1.996358577772531717e+01 1.953881048027707124e+00 1.431971028238078741e-03
1.315731480806901743e+01 1.928027433906662313e+00 3.439829140756994752e-03
3.318898865745208582e+01 2.114674017631718694e+00 1.992021567634852711e-04
3.425391492505044511e+01 2.156187996457112455e+00 3.199884066506829619e-04
1.150358690433088960e+01 1.877172640400054382e+00 3.235613425429059199e-03
2.191123259105377485e+01 2.068062180880543721e+00 1.361715583273209349e-03
7.750294664646457221e+00 1.796624534594335021e+00 1.793505358587638241e-03
2.563490315981321999e+01 2.288797362977259553e+00 1.776569027362540976e-04
9.337064948902449757e+00 1.951060412665745147e+00 2.496312102866298475e-03
8.568517244558968571e+00 1.937772751603995314e+00 2.067097731199763009e-03
1.563408690331100459e+01 1.974034508537350741e+00 3.074131562221747802e-03
2.122502001074334288e+01 1.997989842927240023e+00 1.429066346850860637e-03
6.034493188287317622e+00 1.863388856133898042e+00 1.800542047925857321e-03
2.598204785290249674e+00 1.577659962298632923e+00 6.530947478845330629e-04
2.284753641723513695e+01 1.944129774871125260e+00 7.659256506186743699e-04
1.494911314536730629e+01 1.908517854561434746e+00 2.302384868012202247e-03
5.575876210963945034e+00 1.979768417111617662e+00 7.284732871751463910e-04
1.604589005672078272e+01 2.013384743335034699e+00 2.103002921455458460e-03
5.505851256854544573e+00 1.766703047178449282e+00 1.458032309285793755e-03
2.501572435146235662e+01 2.048294922869874135e+00 1.176566723826892071e-03
1.715228690669734490e+01 2.088813524188399384e+00 1.791569942386953430e-03
2.622751987525976602e+01 2.519334183084113388e+00 0.000000000000000000e+00
1.059070891948239002e+01 1.935912570954140932e+00 2.497108246584941755e-03
2.228765266196418793e+01 1.811577723734081324e+00 2.294521024538044172e-04
2.108402816792237644e+01 2.085589318608896736e+00 1.700110104072053178e-03
1.167916371529554809e+01 2.036178091382885746e+00 1.707934319689058573e-03
1.660577511144538221e+01 1.888303471750587770e+00 1.814157821744088409e-03
1.268202895248999340e+01 1.815255423913179511e+00 1.222433094562602090e-03
1.488640339938659451e+01 2.048340558696734703e+00 2.480431073574586916e-03
2.726068824286108239e+01 2.052424610653018622e+00 8.464299358192481533e-04
1.379294603039250511e+01 2.046003294572147801e+00 2.191089161026853541e-03
4.601605208653329449e+00 1.567586396177894192e+00 2.700873543652305368e-04
1.203859695275257735e+01 1.880930787570653573e+00 3.039767793629020651e-03
4.013482195656315810e+00 1.805874563648697917e+00 1.322599254827393602e-03
2.397599959481905074e+01 2.149275861116790143e+00 1.247144667748891281e-03
1.785645354538222307e+01 1.876122255769357761e+00 8.829077041492764798e-04
5.213412735591918867e+00 1.700687016703615884e+00 1.017781630489899593e-03
2.382298706388255738e+01 2.185126040270601422e+00 7.880594952551052889e-04
3.967849801229919038e+00 1.733269866317553420e+00 9.174524008919249327e-04
4.052152394605521124e+01 2.178804545711067853e+00 1.915359717276185925e-04
1.530151152066440545e+01 1.877757812845851859e+00 1.560487427092361202e-03
1.154215698511097443e+01 1.919612999775182072e+00 2.164966683979916047e-03
5.411723140370294338e+00 1.666118350347386201e+00 7.503473100770232523e-04
4.661541049979152973e+00 1.763991068815316865e+00 1.476943366841443816e-03
5.703603372696605334e+00 1.891679796571949401e+00 1.034701503985433098e-03
6.128392282467273411e+00 1.623726736916646596e+00 5.304586763013821203e-04
8.137871163211549685e+00 1.906480791128878138e+00 2.086885323983897998e-03
2.802594833105071714e+01 2.127452484808340483e+00 7.893160495801598321e-04
5.899855358243961234e+00 1.848165312912533054e+00 1.958335229517477356e-03
1.801501636321642152e+01 2.141770166232728645e+00 1.092556567018365373e-03
7.651305052519454364e+00 1.855591617004721972e+00 1.712083374856444157e-03
1.990676406235553131e+01 2.002883388145939580e+00 1.656724016275549962e-03
1.094171711251541801e+01 2.029290059810927804e+00 1.550620503599213279e-03
8.778430235639557822e+00 1.965518767147083068e+00 1.815750133577145528e-03
5.124255700556960669e+00 1.890534148140001092e+00 8.198682968567306759e-04
1.747329023415719718e+01 1.766023118717485740e+00 3.455378791564595281e-04
1.999220942000089707e+01 2.042609661475768945e+00 1.669078778706959646e-03
1.601706896684602910e+01 2.104932131512150750e+00 1.417937465904769816e-03
2.082968132869914157e+01 2.127199837012543338e+00 1.545549697189606405e-03
3.729890597687205656e+00 1.737341781380812300e+00 1.010172480920771892e-03
2.558540822333610265e+01 2.205858608974248014e+00 5.541606804181487380e-04
1.805835570810942770e+01 2.097361467329555751e+00 1.891950585906730566e-03
1.150720385921292177e+01 1.850637752963801397e+00 1.709078883710174641e-03
9.397386642239109023e+00 1.603628945626603297e+00 1.944843554075693991e-04
8.994373976060911602e+00 2.063164172035201194e+00 6.461896054250773971e-04
1.691189939808678844e+01 1.867974279498973100e+00 1.419148707875513265e-03
1.095490715749205179e+01 1.916584558804260707e+00 2.625412008086865524e-03
2.485772451620492163e+01 2.105636756271115573e+00 1.256880323282600926e-03
5.783189486629702003e+00 1.715004309569905239e+00 1.365029787065063539e-03
3.511640733098954748e+00 1.656739548572483622e+00 1.278744225909492129e-03
1.640534658092639830e+01 1.940225069297022209e+00 2.102952524583410077e-03
9.693348434167340599e+00 1.897023652814924466e+00 2.326407481396507680e-03
2.874291312228174888e+01 2.196051380225814587e+00 8.764674647267470167e-04
2.134256122787259358e+01 2.122995969765777868e+00 1.231776334153551365e-03
1.223563789231441135e+01 1.672326420718497131e+00 3.272726845261651144e-04
5.352346221252192393e+00 1.989497769499233293e+00 6.007200315657450348e-04
9.398523181266686066e+00 1.914025224828539873e+00 2.421803890530254289e-03
1.437876173678641578e+01 2.013823825731732242e+00 2.634018820011747863e-03
1.245909579683614865e+01 1.872882868383581423e+00 2.015196981274615298e-03
3.662454350773820266e+01 2.286334455087805750e+00 8.045919810955222417e-05
1.521477502217899058e+01 1.889098548885006057e+00 1.754743382544337585e-03
2.736822618245118477e+01 2.112328494612144780e+00 8.576667866725221382e-04
1.016106963404617680e+01 1.949313741470642292e+00 2.079462165134769377e-03
3.429130802469282457e+01 2.084391718564601703e+00 4.432018563787336611e-04
1.135523773214692156e+01 2.178560785290414525e+00 1.584355263296999673e-04
1.429321658918418159e+01 2.034403323764132132e+00 2.597695571434526125e-03
1.668877327315145820e+01 2.081967194924569498e+00 1.787460424979641586e-03
6.676252590096559913e+00 1.817425762622319585e+00 1.779487285231217287e-03
1.765430446088672767e+01 1.914933223198406420e+00 1.556917257753785222e-03
1.928285028172629012e+01 2.024062889125902487e+00 2.093550452245003177e-03
2.221240470026344127e+01 2.073870180884432646e+00 1.553310527774501206e-03
9.712152305626027271e+00 1.845577153052188502e+00 2.543635418787354441e-03
2.054378915228739544e+01 2.105954912113829902e+00 1.646810164182343356e-03
1.953917328023899103e+01 2.121370471157145499e+00 1.607443468294111888e-03
1.936695121281331211e+01 1.991912416178662992e+00 1.698911050883349615e-03
6.193749418992649858e+00 1.727098674860013450e+00 1.454801740477370316e-03
5.855105425099557337e+00 1.906201348170237120e+00 1.160133429192204821e-03
9.664067397340607712e+00 1.847604835416170044e+00 2.655923535685421506e-03
9.767063690202137494e+00 1.979740187714480903e+00 1.796754226955021416e-03
3.030661642966747493e+01 2.210410213845493299e+00 5.761892809904966672e-04
2.671195891251450405e+01 1.794444576132000702e+00 4.671110189532894660e-05
4.948811580956956391e+00 1.794331040286729628e+00 1.536339997399928988e-03
2.787752137367150596e+01 2.089064841878601086e+00 7.637545720536927790e-04
1.224980497632596155e+01 1.942337701100886660e+00 2.637235454524835231e-03
2.461236167026921962e+01 1.880865480537424750e+00 3.981494080754917862e-04
1.291420255986363053e+01 1.957957208253658932e+00 3.159168506757736861e-03
1.247422864215461047e+01 1.853384770602015452e+00 2.120873359147459718e-03
8.942713513901765054e+00 2.023881846336100576e+00 9.705753580964444210e-04
6.693891339518040162e+00 1.863722291795165686e+00 1.694616965121666314e-03
1.472644523248573201e+01 2.297328575257020056e+00 1.005125754941198636e-04
2.720102743871994022e+01 2.137217098391428038e+00 5.914393910822521132e-04
2.836011053562639006e+01 2.140871905972012268e+00 6.328487874302870814e-04
1.358953872752859482e+01 2.052159939683624312e+00 1.692755412249785955e-03
1.437728852694346848e+01 1.878377427879618367e+00 1.551556025091294653e-03
1.658026832033713660e+01 2.018897737541054394e+00 2.289595356463765795e-03
2.416907344412071978e+01 1.979766495986079233e+00 8.718473431115014802e-04
1.302821249074936105e+01 1.941468303350573299e+00 3.385367545529979500e-03
9.843345269123080499e+00 2.044476442228972957e+00 1.034712629187611648e-03
3.155507950291068653e+01 2.106713898393731910e+00 7.072590799733458836e-04
2.255252096389756744e+01 2.031606222726918265e+00 1.379000014000864071e-03
2.273405168981571833e+01 2.008498414354557227e+00 1.456817197172752525e-03
1.246607778716358617e+01 1.964600095053512963e+00 2.793242658157372819e-03
9.497031280021484889e+00 1.991431023652540766e+00 1.426768169619716843e-03
2.218367179035503511e+01 2.025746140412779450e+00 1.368289170667460813e-03
7.968343816545430336e+00 1.996583696569782074e+00 9.453105694033038997e-04
2.310527218631161617e+01 2.149296415911455149e+00 5.556688688909772276e-04
2.076812458301751718e+01 2.088287655337796256e+00 1.853295299207947293e-03
2.722892370553201147e+01 1.960157952288990035e+00 5.185722591358706609e-04
1.279926485552705628e+01 2.019362718699676762e+00 2.063840989632005629e-03
1.334784179414917737e+01 1.962811955501562622e+00 3.122100278290859156e-03
3.386461980683989736e+00 1.677524917565926366e+00 1.015979449272040331e-03
2.815050268467303241e+01 2.194641380846196643e+00 7.939135979740344785e-04
3.059250756409113592e+00 1.605994241537414657e+00 9.496730385578902242e-04
2.913982512376755807e+01 2.227931823361863017e+00 2.668506977613699588e-04
6.448868841008227548e+00 1.845546651345897793e+00 1.717914726363661132e-03
1.922777667812463775e+01 1.968112887457950544e+00 1.783791612700581959e-03
1.953534164420862496e+01 2.053372293117206038e+00 2.226739278253621682e-03
1.184497765659093815e+01 2.045333145059496260e+00 1.449256227196043341e-03
1.822706277737579228e+01 1.948361350649932655e+00 1.600177662212247214e-03
1.902596976740290202e+01 2.180093711371572152e+00 4.176939459610942468e-04
1.492072053079854932e+01 1.990172801660081925e+00 2.682147686951086036e-03
1.791033101101552560e+01 2.085275734099877543e+00 2.083193891879829649e-03
2.060698592248495586e+01 2.063404494132651479e+00 1.432102149573781080e-03
1.621801318490783572e+01 1.939742281841059235e+00 2.237855135696312225e-03
1.805667611745576551e+01 2.007372193035136920e+00 2.153881500901679794e-03
2.919873629174039209e+01 2.170792865438200714e+00 7.951983107281277970e-04
1.940146596416207814e+01 1.963183045491607714e+00 1.907482016808866206e-03
4.892635651130906815e+00 1.534715251812318160e+00 2.276004916847798620e-04
2.011437328421614978e+01 2.006658559798793817e+00 1.783485496972849827e-03
7.423648194343249074e+00 2.054167116246834013e+00 3.983464752578599194e-04
3.500876259670311441e+01 2.114630881684298469e+00 1.062170463778306154e-04
2.768572868249951213e+01 2.256260641193033045e+00 5.115943705531743888e-04
3.178851501505023691e+01 2.142048995862202432e+00 4.910022648489934709e-04
2.832968944396824185e+01 2.295377216523963870e+00 2.456432516929231554e-04
1.659915160236839782e+01 2.052422211212994618e+00 1.950266037428248847e-03
1.801817051402253256e+01 1.894977655930998539e+00 1.080392391199472019e-03
1.433742024162676287e+01 2.038070468842971827e+00 2.698348503264914704e-03
1.761059798486089178e+01 1.942015425705203580e+00 1.913799891236114305e-03
1.100770684859584847e+01 1.943867581238670983e+00 2.506207099413694604e-03
2.562144266788874347e+01 2.055785799465501995e+00 1.371637387415806453e-03
5.510885467623797496e+00 1.930228785911022982e+00 5.723058144202035347e-04
1.622446958257754090e+01 2.061434488652109209e+00 1.939402617918383571e-03
1.041110961755867592e+01 1.913974735020284701e+00 2.691717595272721027e-03
2.711090476609984634e+01 2.133357541150808334e+00 7.363371170759111344e-04
1.088650453223282000e+01 1.900963509612310309e+00 2.740715650783445700e-03
1.836879646652239728e+01 1.947050825456187795e+00 1.396808688791482435e-03
1.022268146129785649e+01 1.727252085182432229e+00 9.351721333542324524e-04
1.449291503396927183e+01 1.985388093268859899e+00 2.915789430715054129e-03
3.015061239523728176e+00 1.860543316258880031e+00 3.171229981089617768e-04
1.703007920068283809e+01 2.083145793152622716e+00 1.956501695437870732e-03
2.246458645842919211e+01 2.180364905540815190e+00 1.238609503703843066e-03
1.217286776309966356e+01 1.983467617577252096e+00 3.300705792037644803e-03
2.269271184049367207e+01 2.054094827291383485e+00 1.875335580688383338e-03
2.776084727758605197e+01 2.314834533141609363e+00 2.334651626933411414e-04
1.754271176369364227e+01 2.073467743161732990e+00 2.179317216237587358e-03
1.516561955019955832e+00 1.602941930562743034e+00 2.533966062891419629e-04
3.761786550217102132e+01 2.123115064085137060e+00 1.685681152738735251e-04
1.850403985774880056e+01 2.116089822869588577e+00 1.679808391010611558e-03
1.625624093235794732e+01 1.997273325463585048e+00 2.208276015890451617e-03
9.510553022713656546e+00 1.821762396511496185e+00 2.243138840514591944e-03
1.473510968907937801e+01 2.118034459363645539e+00 7.378669825872921292e-04
2.037326624895982974e+01 2.183726609899451887e+00 7.049819865086372900e-04
1.617158992888877123e+01 1.843686928703295091e+00 8.153699723891722536e-04
2.216756681589462374e+01 2.033463605759136428e+00 1.360930837121752989e-03
2.533491092855428306e+01 1.989513082288797641e+00 7.105971340239020974e-04
2.224187444125317370e+01 2.027841947964020175e+00 1.365005993376359117e-03
5.318344044515395552e+00 1.789761239838344231e+00 1.751974516383214943e-03
5.628523325737464944e+00 1.685670147572538857e+00 9.186610918170519868e-04
1.245420015891251708e+01 1.967012135426794206e+00 2.781859002157194803e-03
2.556233519405896715e+01 2.016538787639236663e+00 1.045286084139957026e-03
1.773326210555320159e+01 1.836452842039476341e+00 5.487129282836990685e-04
1.744514626232161447e+01 1.997659191757066521e+00 2.237257057723627401e-03
2.149703272167207757e+01 1.937574473959313703e+00 9.066904479975256134e-04
2.066460500478935458e+01 2.135124069675537584e+00 1.473868668571724598e-03
3.013147369157794486e+01 2.358020731883689436e+00 6.996993422827570662e-05
3.078243677530009137e+01 2.187455743697474642e+00 4.470981500305318832e-04
7.280850419664769646e+00 1.704000364577750393e+00 8.050970302898897979e-04
1.865182508242801163e+01 1.995923467879706648e+00 1.933127752594301311e-03
8.090145769302251821e+00 1.682850098918122095e+00 6.695478885098392081e-04
2.231481718996329278e+01 2.095846138648717272e+00 1.707254614261605186e-03
4.766952408920701600e+00 1.932739108934384609e+00 6.890169972393986753e-04
1.771925598172741090e+01 1.967399907865062136e+00 2.027943195387590589e-03
1.137900922065434983e+01 1.890111759589603313e+00 3.031910206312090315e-03
4.572564997765702799e+00 1.848010030954740479e+00 5.940806582904469783e-04
2.378318782711616564e+01 2.070282479190376002e+00 9.766660142643630773e-04
1.094139382917169101e+01 2.023773048025471866e+00 1.660418546830511738e-03
1.375476265921035157e+01 1.973068793610224470e+00 2.677494866656753621e-03
4.552139144861072850e+00 1.762521452548297063e+00 1.439744194427309502e-03
1.301188304620890612e+01 1.762714744512324128e+00 4.610447251814765810e-04
1.264454216959692445e+01 2.086328494950027146e+00 1.066737966164829892e-03
2.800645773563522312e+01 1.944056530905456048e+00 2.713488797094185698e-04
1.814003264381272729e+01 2.016349909786997685e+00 2.180287863224536493e-03
9.328467387630656305e+00 2.121893763726805826e+00 5.106389779704545093e-04
1.263240897189336387e+01 1.984682410807687258e+00 2.618362417817380900e-03
4.360119697852249843e+00 1.902397469060944868e+00 3.878634926800814207e-04
2.488572925746795050e+01 2.061403439399885240e+00 1.170875093244361492e-03
2.589753373062953301e+01 2.086457765032551759e+00 1.183715115391602204e-03
1.889372084788365669e+01 2.003741708021458567e+00 2.251295234400301631e-03
1.074938080291126141e+01 1.884982152166587710e+00 2.140832741042879902e-03
2.788729874029747435e+01 1.999561876326581666e+00 2.134056158882108539e-04
3.192455401518502356e+01 2.162487541083460307e+00 3.569727195535927046e-04
1.238021945300473270e+01 2.014021543301336870e+00 1.937627850176263300e-03
1.047763387137960400e+01 1.870561218379578561e+00 1.871133400047526006e-03
3.858069071470128009e+00 1.893347324782046703e+00 3.323609370196605622e-04
1.742831029074135074e+01 1.951806227722747700e+00 2.192173679234273812e-03
1.209845364921640964e+01 1.900613629682898154e+00 2.387673506590663828e-03
1.922843075039682503e+01 2.147870269828244805e+00 1.059162589073132715e-03
2.003461598477093375e+01 2.096268144499435326e+00 1.845050834236647633e-03
1.261743122426199726e+01 1.835924649868749814e+00 1.708022485979694867e-03
1.272175882239968026e+01 1.887665849694724285e+00 2.212910017047034581e-03
6.813977885739243234e+00 1.677586575434516947e+00 7.032831847266747885e-04
6.227456583694660708e+00 1.823671556462771903e+00 1.678521452530076438e-03
1.455271403944769837e+01 1.946375621164522451e+00 2.292093806747955587e-03
1.659867323504539982e+01 1.994386370935396613e+00 2.127731753586937537e-03
6.875299423898815654e+00 1.855306380938087862e+00 1.836308094066774373e-03
1.103867337081420708e+01 1.817751225490479960e+00 1.349345072056501015e-03
4.717153505190490925e+00 1.626703888438601142e+00 4.987052191333021106e-04
2.597130728837002067e+01 1.892434665063684518e+00 2.189461543640350912e-04
8.005658926343476978e+00 1.891613877571175939e+00 2.098866250422566811e-03
7.273223560628787610e+00 1.719058292203314187e+00 1.135794036717956883e-03
2.885166791207914372e+01 2.020805263724788858e+00 4.038183371318978263e-04
5.871635355805524981e+00 1.879043697834676507e+00 1.117612383809806452e-03
2.875550489327805792e+01 2.024681019859706943e+00 4.642790468228481207e-04
1.545744767507594020e+01 1.892390584459065828e+00 1.796897307474082644e-03
1.006262037864627956e+01 2.005079922208949927e+00 1.825286804193247984e-03
1.601076148312901637e+01 2.030573314478447688e+00 2.308302947173740405e-03
4.222843622059937019e+00 1.869323396860081310e+00 6.259650087280071691e-04
1.648194315403326726e+01 1.895144353724984798e+00 1.924041660970229320e-03
2.119857199010054671e+01 2.038764615645394240e+00 1.623612452700411851e-03
1.796682321409904404e+01 1.851537633091693502e+00 8.840149344263899126e-04
1.321655398081977317e+01 1.898681198996852615e+00 2.840568211965282478e-03
2.325230870993373955e+01 1.990338941618721380e+00 1.488946695793722658e-03
3.153376818671600290e+01 2.069532084584180254e+00 6.685179595159889982e-04
1.586079950120049098e+01 1.923616117557057859e+00 2.344571642727912280e-03
1.086993484473735450e+01 1.910121735367625195e+00 2.812194710832746029e-03
1.073851562947351468e+01 1.960634898058174924e+00 2.106591050756744833e-03
2.264662971018962878e+01 2.104210636745805552e+00 1.354195609041030160e-03
9.622235183746276732e+00 1.905411121364339877e+00 2.501128284270311315e-03
7.542301459191339319e+00 1.928987032049757300e+00 1.448279710529773489e-03
1.295420238855676764e+01 2.263921991281049095e+00 1.596306201341491792e-04
1.051613518869575259e+01 1.636445429616097513e+00 1.686595062725581499e-04
1.300572772455631032e+01 2.003942753849189629e+00 1.862556661848735126e-03
1.380506304511587778e+01 1.813114862287735995e+00 1.081491735674548369e-03
1.621509855645498632e+01 1.966422209930068998e+00 2.361786859551918624e-03
1.351272535892471360e+01 2.120880167882100320e+00 8.788913274733046836e-04
1.733551038969579494e+01 1.996849473873979042e+00 2.235938334121744843e-03
5.866251715617082141e+00 1.805308988611098675e+00 1.448245271885547410e-03
9.229412248927982176e+00 1.898974434433890357e+00 2.158585726342793394e-03
9.881456725689144349e+00 1.845068665113916540e+00 2.256865637841090101e-03
1.191601218811508289e+01 2.138865660026265214e+00 5.693315723253165482e-04
1.226065241033144204e+01 1.875745905348007003e+00 2.356222742990286313e-03
6.621251926991673642e+00 1.679401325198614181e+00 7.746153232170390531e-04
2.398378694525237620e+01 2.063231180655341834e+00 1.053896065387498930e-03
1.915318647982243050e+01 2.082876430281975111e+00 2.015917354685889482e-03
1.581894493926249723e+01 1.864019023126680441e+00 1.079061210666604253e-03
3.089107609412593103e+00 1.718339084122373794e+00 9.636331650210874875e-04
5.264466819119332008e+00 1.775066366689141306e+00 1.609116288122423768e-03
1.689598687228295404e+01 1.951111707610728052e+00 1.885833008761927335e-03
5.194162682716744861e+00 1.808748229023329657e+00 1.604830664338638803e-03
5.908786563155531191e+00 1.740008451827917302e+00 1.713718857017466034e-03
2.384068382352788262e+01 2.076321721124993580e+00 9.245910814594513784e-04
4.067023136318886145e+01 1.983127609434097938e+00 6.418954416153047017e-05
1.030311247389273177e+01 1.829217224970022038e+00 1.801647341156406698e-03
8.459136027274169578e+00 1.770828874214456894e+00 1.430005573559304036e-03
2.872512035011768461e+01 2.177653823593609594e+00 1.019599419151143421e-03
1.446798110131953230e+01 1.930568017950963444e+00 2.586281225733239996e-03
8.154089071403383571e+00 2.013151588727198238e+00 9.250662700975591148e-04
2.615097891583256384e+01 2.074484063843968329e+00 1.259789555461347365e-03
1.327407183480978148e+01 1.904347464662625278e+00 2.946325856694138445e-03
1.143741763108310749e+01 1.945071609963008541e+00 2.637816667467899820e-03
1.091860759635969558e+01 2.048467304869332928e+00 1.148566731853746829e-03
4.811942588852939906e+00 1.908517086714432764e+00 6.206099260842695394e-04
2.233906710143236296e+01 2.093356713473840447e+00 1.673167219209848117e-03
1.642384699969954198e+01 2.103800298985357919e+00 1.009048540860199746e-03
1.759560869103115266e+01 1.785539345869155081e+00 3.799120105815612797e-04
3.668774755855153558e+00 1.887607901712201608e+00 2.874461895233703171e-04
1.817312627566993299e+01 2.105795301306448764e+00 1.785623681217961669e-03
2.436970046516059796e+01 2.208918527413899824e+00 4.641956448628575945e-04
7.690703774798345549e+00 1.751230779956986394e+00 1.256533918519911388e-03
1.294518692520419201e+01 2.000628691613243415e+00 2.056716161033911999e-03
6.900750573116427589e+00 1.858512795847837573e+00 1.813263822608698460e-03
1.759981348853578353e+01 2.148499439239276665e+00 1.014775941334440396e-03
1.324722808722944656e+01 1.910998602115272060e+00 3.122463039738086754e-03
8.357025361304620148e+00 1.835094930163148952e+00 2.123313087045895168e-03
1.943474959315817685e+01 1.977433709014999152e+00 1.675071417294790067e-03
1.644794530381348707e+01 2.040950666314236273e+00 2.141417166744974659e-03
2.118503279738298417e+01 2.198078973328604580e+00 6.566422050116872385e-04
7.410210691217801404e+00 1.689392619848899768e+00 7.229351290520291164e-04
2.732734011106050076e+00 1.736721990250389425e+00 4.546545913452564817e-04
1.412177487392270869e+01 1.861801355060710872e+00 1.540903288499779773e-03
7.875016841044131688e+00 1.791741237081307947e+00 1.647346642151290095e-03
2.108229118313543182e+01 2.059676467351695628e+00 1.463792617050074232e-03
3.333660479315354763e+01 2.013530143880021495e+00 1.768443728873564391e-04
1.929891952447374948e+01 2.052638966335694537e+00 2.045245546136559810e-03
9.414840439578053832e+00 1.907683112253920177e+00 2.404260092670152445e-03
1.869031148489931837e+01 1.859840705885271728e+00 5.422808501935199883e-04
1.796259427620799443e+01 2.071041215659017443e+00 2.134022967877249877e-03
2.290893759414021247e+01 2.061984581781102666e+00 1.886348795588311308e-03
1.147998729937674334e+01 1.974579964967334345e+00 2.766606295464502270e-03
2.491255358794005303e+01 2.074067049385531547e+00 9.327780169425881670e-04
1.803375134743650321e+01 1.983919012311829766e+00 1.809342403310241348e-03
8.179454685660667579e+00 1.846349649676962024e+00 2.085710609437316752e-03
8.208459779610290497e+00 1.839954560866620792e+00 2.127493716644639730e-03
7.243288556599152272e+00 1.889493592707102820e+00 1.603212539616080895e-03
1.496018881666365097e+01 1.807018848283965973e+00 4.936073267486648739e-04
1.234200855527614671e+01 1.859913605329092334e+00 2.083000426615895604e-03
1.606017784180000518e+01 1.946238707522863320e+00 2.414518759682223858e-03
9.517829141203080212e+00 2.104527108412385328e+00 6.204751283758853323e-04
1.281291034848310595e+01 2.063269567026430273e+00 1.686517165430826814e-03
2.087096692680132293e+01 2.199656671989882906e+00 8.829390167313544858e-04
1.386280712965139195e+01 2.022905251041517971e+00 2.741109444051144199e-03
1.942446813511022086e+01 1.995143720080034822e+00 1.664771249230112028e-03
1.610049080817908518e+01 1.838524184450675225e+00 7.358381151249908641e-04
1.299415787639889786e+01 1.966023836803658442e+00 3.238004215832176839e-03
1.380918503247712437e+01 1.824735076560717983e+00 1.142295628174586769e-03
1.002587900487975148e+01 1.772981791661304207e+00 1.403333718693913941e-03
3.174996930666963735e+01 2.018483223839222518e+00 1.480308216848699699e-04
2.167415629490621143e+01 2.016524333669870828e+00 1.439485322628433414e-03
1.890884813269201103e+01 2.125232420139382405e+00 1.538982938654319356e-03
1.415361153052694831e+01 1.801795775934478483e+00 8.808363764427124725e-04
9.834265725703481564e+00 1.528729719810911547e+00 8.835676645629194032e-05
1.592070930872672108e+01 2.116101652967448565e+00 1.175576392279293258e-03
1.819859103977379178e+01 1.801692524253908578e+00 3.586721642700145670e-04
6.302498841888271031e+00 1.963800400292532444e+00 7.236102540551196801e-04
3.433514564763713395e+01 2.079780756576429468e+00 4.778580598829243616e-04
1.596052852294178237e+01 2.213377716895040592e+00 2.411567629602605822e-04
9.293180597704614243e+00 1.774197926878098075e+00 1.336381894239636750e-03
8.575122878969045459e+00 1.831629529756968688e+00 1.955934952158693355e-03
3.956233059328734214e+01 1.919439958091550436e+00 3.659574375413277605e-05
2.404492363586238213e+01 1.943281762781962740e+00 7.469697046080904035e-04
6.106820668431044652e+00 1.908723941573209348e+00 1.192557195676021298e-03
1.131635438752848266e+01 1.800436730546658426e+00 1.250178643814504756e-03
1.357999139621906792e+01 1.939780358706294061e+00 2.988919563097458890e-03
1.673483390368127743e+01 2.019615603946331106e+00 2.243253347844636949e-03
7.948971189627020095e+00 1.656961577893149462e+00 4.772512184851055925e-04
3.423961923759959447e+00 1.833881407473009428e+00 6.119621503637745659e-04
1.159610394459352278e+01 1.890076978466106450e+00 3.044840105834619760e-03
1.761496271706071326e+01 1.903165992874630952e+00 1.511726952280148528e-03
8.978897192836672758e+00 1.922830843356098773e+00 1.838433085533492392e-03
1.577117960849202660e+01 2.094325484541794680e+00 1.693178298181358989e-03
7.934048702638918371e+00 2.100538130548180504e+00 1.645180709662824104e-04
1.141839494796239052e+01 2.216491473272387935e+00 1.008917705208965513e-04
1.506237576443317749e+01 1.882718568623880762e+00 1.581886608703841684e-03
1.565660291000667570e+01 1.917679701718175922e+00 2.253417955227547849e-03
2.200883517485254259e+01 1.847542856488827212e+00 4.583618667366330516e-04
5.328294240034844975e+00 1.870836399845663856e+00 1.034219858151578077e-03
1.072903884177139666e+01 1.870343842142432766e+00 1.961319895233060856e-03
9.958010804353774503e+00 1.925971229733198786e+00 2.385958521383641211e-03
2.190305965141228128e+01 2.088917187945671827e+00 1.814894093027414387e-03
2.821951602686650062e+01 2.136281410071237730e+00 7.012085508315500084e-04
2.153315932982057745e+01 2.237789712991343105e+00 4.553144196888812617e-04
9.290068618083788365e+00 1.776026519768212575e+00 1.351027412988201884e-03
8.736165869423672348e+00 1.733852975831642773e+00 1.451211268716301375e-03
2.337409326253857245e+01 2.155889389295635450e+00 8.118630502646022838e-04
1.754207975270303166e+01 1.998643287505793786e+00 2.245317863120071655e-03
1.861209678355664821e+01 1.952849335806166042e+00 1.555765976387766614e-03
3.269434332950262956e+01 2.074469666616623797e+00 3.506312400748693380e-04
1.811252398106248762e+01 2.233262208139800364e+00 5.981632670785844803e-04
5.637148689182065908e+00 1.782971818566366551e+00 1.554423700629634910e-03
7.305880543754572187e+00 1.722092428541939668e+00 1.209193311150578726e-03
2.757383276904605296e+01 1.973672544447027555e+00 3.356497237980708877e-04
1.397696534887207065e+01 2.040349119041064974e+00 2.564025406552695313e-03
4.181349373818413540e+00 1.680001821343051205e+00 1.139699659856893395e-03
1.919743567116785954e+01 1.903883510238516541e+00 1.181855304113693748e-03
1.027868573253263307e+01 1.825530623930844198e+00 1.782931976042377315e-03
1.951754053726191174e+01 2.074605721585395024e+00 2.015365061469057140e-03
9.667164768591126389e+00 1.838674989100919310e+00 2.517779867769879762e-03
9.455542594059908268e+00 2.011236631916411444e+00 1.336997947636676086e-03
1.905764064743386044e+01 1.903767667763659688e+00 1.242613895353489968e-03
2.585694838077458613e+01 2.079158213250490217e+00 1.305385367154139609e-03
9.351079563779705950e+00 1.978884063164534357e+00 1.583060446111515199e-03
3.028137156347156633e+01 2.306241465031391602e+00 3.601793111837565736e-04
1.861023099237610978e+01 2.035332074578493966e+00 2.363893046163933944e-03
2.159305830520480995e+01 2.148524174035765011e+00 1.565557910889812769e-03
1.348704355753303474e+01 1.802632763988286202e+00 1.137641028281005575e-03
1.036851276925255405e+01 1.948803511971694657e+00 2.154882936041820334e-03
1.430756129132015175e+01 1.929894277387462553e+00 2.551389374127078537e-03
2.325142926876785054e+01 1.918526187639052250e+00 5.000015888299351409e-04
2.179617026144223146e+01 2.228663972626620637e+00 4.869825809798633467e-04
2.021792252773856546e+01 2.135425627352972366e+00 1.479825813306591496e-03
1.606948910409693454e+01 2.127102342927307710e+00 8.674520604874742975e-04
2.626027342553902599e+01 2.052472591803550905e+00 1.437546656537331278e-03
1.918117841993296935e+01 2.261441473186299511e+00 3.355043950306155101e-04
1.883578794614685847e+01 1.908036037753763292e+00 1.202813343830449631e-03
1.700415480138391189e+01 1.748591863847456240e+00 2.967453759916790406e-04
2.086447472326711861e+01 2.219672500054413522e+00 7.701979931301444456e-04
3.256137597812774231e+01 2.170204051791446265e+00 1.929408542739838067e-04
1.250294661189894896e+01 1.709576677968542402e+00 3.888533980306486818e-04
1.969153090675687778e+01 1.909684489216152414e+00 1.006118524865532186e-03
1.361048457989631544e+01 2.294484936004723696e+00 1.345592360208218885e-04
7.299772486754658729e+00 1.787291578786205148e+00 1.726329584548334404e-03
9.770236361007906822e+00 1.744879544351732203e+00 9.187585537951785397e-04
2.553944715524389153e+01 1.997434378029799174e+00 9.796119606130676300e-04
1.034560552743873707e+01 2.049504610030152385e+00 9.719554579848709887e-04
3.663481185349059643e+00 1.652132608829905758e+00 1.210632252541561345e-03
1.428397382393314707e+01 2.270148773866333070e+00 2.097063662298101646e-04
9.089997572448526242e+00 1.873911867264019593e+00 2.418902784315887095e-03
1.912505772582768060e+01 2.041894387867153160e+00 2.103246620134795533e-03
1.235310526538980014e+01 1.885592147683039732e+00 2.207639104885522098e-03
1.289678108422851643e+01 2.021868777154993246e+00 2.171623317153000172e-03
1.854308249722019042e+01 1.913746852228214612e+00 1.016001852351377729e-03
1.778571167664440011e+01 1.535080436246447633e+00 1.378308158998786106e-04
1.905081530720764249e+00 1.801399541510041002e+00 2.410322732895678886e-04
1.150500016577104034e+01 1.891496022644404196e+00 2.965243580115935543e-03
8.406248882990279725e+00 1.883487241224252484e+00 2.222184004104105822e-03
1.743706716525879941e+01 2.066452840492857046e+00 2.125747906389028816e-03
1.716849112699986790e+01 1.802464978221281600e+00 3.820349021825617929e-04
1.628680224594395298e+01 1.975303937012143018e+00 2.336815207931347387e-03
2.138350685763637316e+01 1.969699720943055343e+00 1.498611536383774590e-03
2.367333952248852569e+01 2.075974854629681232e+00 1.047476484960095829e-03
1.701574498343115494e+01 1.874708065307195470e+00 1.690759520756641597e-03
3.125838653696655811e+01 2.147328071578570974e+00 5.151094777298899667e-04
1.323577788961822854e+01 1.945564453076590983e+00 3.271003761954073379e-03
2.371260165331426606e+01 2.065725178983112365e+00 1.101034437536077548e-03
2.186058198244165851e+01 2.103616198242697521e+00 2.224925620669738688e-03
9.976478285697730541e+00 1.819814601822450584e+00 1.961822052686119575e-03
2.235147133070167058e+01 2.272477738073925835e+00 1.502018114950232314e-04
1.336660288626009674e+01 2.272427406408806139e+00 1.630353745354295937e-04
3.282172557660364021e+01 2.010100843527458547e+00 2.740184052015074432e-04
1.510248321163506091e+01 1.926339179946661151e+00 2.406564921998946734e-03
1.481531063670505510e+01 1.857972865723894085e+00 1.087003527109555888e-03
1.479936034315321791e+01 2.012530318138407104e+00 2.394407439971710846e-03
9.694264655706708922e+00 1.929849214477455499e+00 2.561624540318578266e-03
3.279608805714094188e+00 1.764412707033474526e+00 8.128085305550255190e-04
2.506720801697930412e+01 1.873469000502725690e+00 3.126808809229187800e-04
1.415346073702057339e+00 1.866611470094089009e+00 1.582120507132764558e-04
5.077156622083156101e+00 1.770806485605417091e+00 1.558857681819470755e-03
7.804422866694725514e+00 2.200605607550025322e+00 1.190799975397843937e-04
1.319172785058640684e+01 1.909105873556881328e+00 3.219793516006189474e-03
2.340825682682494602e+01 2.091929962777051788e+00 1.444545645800074211e-03
3.712340119690569651e+00 1.757364160849489432e+00 1.300832583702560274e-03
7.177733237900609353e+00 1.875795715020891929e+00 1.602589692592896195e-03
3.128161050124389675e+01 2.073054140147784441e+00 6.645149645739907227e-04
2.878543468853299814e+00 1.820557954585870553e+00 5.489742145207299889e-04
1.032405253606018825e+01 1.682888695531726153e+00 4.403331755700436926e-04
9.564803061362985304e+00 1.897517569312691776e+00 2.374281382269361352e-03
1.027199257496276452e+01 1.997561977132011668e+00 1.970569004186963416e-03
1.374596483343565900e+01 2.075626996744253550e+00 1.659031838741625029e-03
1.983056190358361093e+01 1.833091642470336957e+00 3.322969519453003559e-04
2.060192500221946332e+01 2.071573065117800372e+00 1.658352730825016046e-03
1.309328840420327644e+01 1.903620095942439860e+00 3.302980448036732779e-03
1.286268666078104772e+01 1.979142975660097559e+00 3.104230772811044682e-03
1.769878211067032581e+01 1.995077591594483835e+00 2.114842096768550228e-03
2.573263245626614193e+01 2.317258264262364698e+00 1.943667805395470744e-04
1.647789893375111347e+01 1.978212865381256957e+00 2.072541826433032912e-03
2.015774567973237197e+01 2.149569286089132003e+00 1.577454373997568861e-03
2.211047185134329851e+01 2.018535671895539174e+00 1.367037874779613313e-03
1.167238321608214946e+01 2.045830664125001697e+00 1.357284469600768045e-03
3.338352685642792750e+01 2.264221334263839758e+00 1.834810569934466245e-04
2.023372615823915766e+01 2.140660459721277942e+00 1.525376523067260024e-03
1.661517403053523978e+01 1.913651646982828414e+00 2.036381413680223192e-03
2.664689446409342111e+01 2.132135399615323390e+00 1.110759749853624080e-03
1.656575609619435596e+01 1.975859404837801314e+00 1.910911726858192938e-03
6.747393727800405472e+00 1.887679162934263744e+00 1.389176795343559237e-03
1.116597894212742048e+01 1.923670467179952270e+00 2.365849713253207094e-03
8.570830622790548858e+00 1.730459321993299326e+00 1.326638241643579921e-03
2.195334294688903398e+01 1.818525439136042143e+00 1.891125380693013149e-04
8.131307385656743492e+00 1.896833534392609488e+00 2.109268848420930813e-03
4.818719228102880336e+00 1.722371370360650022e+00 1.258755390266716586e-03
1.477166899319608007e+01 2.096076324067364105e+00 1.245389481616522662e-03
1.459192433032230873e+01 1.877986948450995452e+00 1.485075698829053416e-03
3.749385583680720657e+01 2.210216658327929462e+00 1.087327053414738147e-04
1.514655350668417988e+01 1.982765203021921385e+00 3.078477675778029058e-03
9.946847750785828168e+00 1.910658560641743664e+00 2.407191642964170118e-03
1.169440647898247221e+01 1.662964561148286613e+00 1.444562088621259999e-04
4.193805674973670961e+00 1.616632765761242041e+00 8.487978880352060104e-04
5.818517106296890340e+00 1.766686668941432004e+00 1.427702430459274006e-03
9.074321681892211444e+00 1.924458851297938367e+00 2.002449837781129956e-03
1.456355909461854559e+01 1.972332864521565643e+00 2.685783111119456265e-03
7.030266454409879628e+00 1.797528054313715096e+00 1.758695885190679226e-03
3.466719348577366588e+01 1.984233141853731119e+00 1.082659545172097329e-04
6.435008313353208109e+00 1.785915150135654050e+00 1.937667371306453588e-03
4.377714145569680859e+00 1.477625488581496338e+00 1.247020411704668835e-04
9.925443438965146470e+00 1.959003102527832274e+00 2.137956118536513388e-03
9.868967364445831336e+00 1.854122879911546118e+00 2.268425356136235214e-03
2.744834032012001046e+01 2.173625208919404805e+00 4.158837282029708262e-04
1.910355903306314573e+01 2.040292316172111597e+00 2.135889380366439924e-03
1.577998733413430088e+01 2.037444109811374027e+00 2.257999931913096288e-03
1.279339180656334030e+01 1.875180810427632183e+00 2.042892726061534825e-03
9.203834401282183109e+00 1.956382735846624588e+00 2.395021753695149476e-03
2.428652393244822250e+01 2.146646744235723769e+00 8.695043111171503816e-04
2.318869977390848547e+01 2.068665057724031531e+00 1.867507535629968135e-03
1.429249980861821179e+01 1.784165677155014063e+00 7.528186149384348503e-04
1.931269952028764791e+01 2.017539762583773211e+00 1.996874892333947663e-03
1.760040072259728561e+01 1.889382248259692920e+00 1.377918955982437637e-03
1.011687522465768652e+01 1.896619229359701730e+00 2.210443068349144356e-03
1.909617931977588867e+01 2.025308400756606453e+00 2.326044134721589121e-03
4.891810737272900056e+00 1.741999599790575948e+00 1.469343238451861246e-03
2.928720544770845891e+01 1.899961038519008660e+00 1.266725787372809272e-04
1.984225118906596563e+01 2.102072668446224313e+00 2.076926136993274569e-03
8.008566901572621077e+00 1.708139244222083741e+00 9.771239238053478545e-04
1.153915497479666108e+01 1.924344205158888821e+00 2.149222322423692457e-03
1.697076679573386571e+01 1.884007347082375272e+00 1.914622894543941464e-03
2.468642855015773563e+01 1.992940619364724997e+00 7.728096395888413685e-04
2.578551009604756317e+01 1.895667784209191797e+00 2.807590706785484630e-04
8.447193840527171815e+00 1.802840586226237773e+00 1.636592320778548553e-03
3.022306284962375145e+01 1.955878109901035389e+00 2.517595907575828802e-04
1.078438196432803053e+01 1.765403853006980217e+00 6.973826918113633757e-04
3.143711306098095903e+00 1.833515711441470186e+00 5.029708026542250307e-04
2.644309074001499482e+01 2.012020302093038726e+00 8.284100847777716272e-04
2.407721657715790542e+01 1.955303775009539002e+00 8.366060187067223073e-04
9.970089732063637911e+00 1.848592485663822282e+00 2.078208897025531771e-03
3.183174411260125680e+01 2.123607229810726693e+00 5.387279798499410065e-04
1.058981063316616122e+01 1.775489482086348714e+00 8.430130939862067168e-04
1.585877918272783127e+00 1.455090373657323077e+00 1.528431643860726796e-04
1.315425825179875829e+01 2.031944246223842399e+00 2.527009986480105268e-03
1.179644872398672639e+01 1.943251858950060029e+00 2.519394135736068106e-03
1.068535101398661880e+01 1.959067159809756209e+00 2.073152002013035552e-03
1.833487324978565880e+01 1.990136095381774384e+00 1.850895787269123127e-03
1.108152985661896217e+01 2.006253110088190628e+00 1.971850267205122430e-03
1.017196611176815857e+01 1.749658086613155694e+00 9.594468050581632292e-04
6.958163937754124007e+00 1.804491074416665342e+00 1.764251690663187766e-03
6.612435929504039578e+00 1.739038680197711351e+00 1.408853511514961739e-03
2.104575755493618772e+01 2.092835087137314254e+00 1.733218416311300882e-03
2.485196795634357159e+01 1.906302674653903351e+00 4.576162711573423386e-04
1.818669452780554607e+01 2.016304109322252014e+00 2.169890277332240346e-03
1.389902945332703688e+01 1.847212170993192126e+00 1.650044770071034967e-03
4.025140323619974758e+00 1.595441752958567605e+00 6.419245639097134011e-04
1.928833648078473217e+01 1.953800763653596118e+00 1.947500655455804662e-03
6.268957978900242978e+00 1.761030185441855300e+00 1.641926021125958337e-03
1.089032230268404788e+01 1.918707801617751452e+00 2.683591298427145770e-03
1.726518720772842741e+01 2.057165005686327319e+00 2.051123978026577876e-03
1.021197113555244584e+01 2.101685474281973054e+00 3.863364368790130911e-04
1.738908339421876548e+01 2.037517285981030657e+00 1.827478582553975980e-03
1.661082255161149845e+01 1.945251642047584939e+00 1.839178904711113441e-03
2.112697045450459399e+01 2.115712525751006545e+00 1.532979268600909162e-03
3.439675621551737095e+01 2.116177689061256029e+00 1.864324281589931163e-04
1.209849574246346471e+01 2.100586053445073098e+00 9.578528701029675714e-04
4.768986123242203945e+00 1.706348772881091325e+00 9.248124943514416264e-04
1.056914943392842510e+01 1.740993826130816435e+00 8.421585088922876536e-04
7.838957274858508129e+00 1.894845181079334528e+00 2.023609790052465721e-03
2.759688221868192315e+01 2.187822597712279826e+00 5.296889451527329352e-04
3.687650277226187434e+00 1.657144912957559280e+00 1.241724271053759772e-03
1.310141800378080745e+01 1.955594169593675380e+00 3.240982289608532792e-03
3.191839488556101401e+01 2.071507048512116533e+00 5.096626240408362856e-04
4.826567538423648607e+00 1.709170458009375393e+00 9.675272255171740894e-04
1.193838920455420016e+01 1.859648958771934923e+00 1.874034303917543375e-03
1.132113524943142835e+01 1.972043266499555525e+00 2.332943005600052189e-03
1.003132327744618557e+01 1.822617101039123000e+00 1.995634092075630143e-03
7.467071802675558700e+00 1.886117316644386976e+00 1.843839346427377781e-03
2.034896898782209718e+01 2.074600943244065743e+00 1.580659512826749049e-03
1.030632542527539819e+01 1.853518546806096179e+00 1.804593360306192169e-03
7.493530417005533906e+00 1.710949463633747891e+00 9.046866398162579492e-04
1.676357113726032466e+01 1.903311100849931714e+00 1.843262292257908871e-03
8.209635870956432768e+00 1.596623855750469501e+00 2.018669317931809522e-04
2.347829464792684817e+01 2.065806081179702769e+00 1.455276797047011864e-03
3.319350154003819853e+01 2.003082976969222440e+00 2.349259443600124758e-04
9.944603677404158404e+00 1.918444157283008877e+00 2.401049859425484923e-03
2.398927025175824568e+01 2.156383572929521542e+00 1.180436185157774515e-03
6.965483791910646261e+00 1.718289062525486299e+00 1.073921311003479297e-03
3.425869066577350353e+00 1.303811257465560258e+00 2.805744174521732938e-05
3.392586205255962994e+00 1.563955477464189503e+00 7.306105686254046015e-04
1.345874416360107162e+01 1.966708133049989815e+00 2.994287243410670082e-03
9.447020208401362140e+00 1.910813532479756383e+00 2.479613065491347024e-03
1.300335986902619823e+01 2.056948801389397730e+00 2.039111090919680340e-03
1.053552951165562845e+01 1.819516502307152894e+00 1.406963087227626388e-03
1.707583874152670944e+01 2.024667260726952467e+00 1.911491652270098148e-03
1.598373915342532570e+01 1.918989893681860126e+00 2.500559658947737809e-03
2.968187163646689442e+01 2.146768023373067713e+00 5.652935389208358242e-04
1.116403761188758281e+01 1.982710799941941548e+00 1.901483060056339928e-03
1.361102637008399086e+01 1.867595046561653316e+00 2.066396528803670848e-03
1.782364216030526904e+01 1.993167271994813028e+00 2.039205520049481440e-03
5.517372791500656959e+00 1.797507642947010931e+00 1.687397465166355073e-03
1.621951803946587134e+01 2.025079808279815374e+00 2.265783662128473524e-03
1.279453810130632974e+01 1.884099127553308328e+00 2.181920528387357693e-03
1.261195476676912008e+01 2.077150566464970982e+00 1.139688096825282413e-03
2.041178862151103601e+01 2.000515337368822255e+00 1.771923998735146569e-03
6.316251370066528814e+00 1.807586104766022661e+00 1.806418229249295501e-03
1.327349581553855806e+01 1.879575145760481902e+00 2.064764512641013156e-03
1.755126685726716218e+01 1.995596248905844305e+00 2.157667692861248675e-03
1.273935791122016781e+01 1.856385760685043351e+00 1.936744470223233840e-03
1.363149238775106120e+01 2.026590455049966710e+00 2.820541430402227941e-03
1.594068210410920372e+01 2.028055193634143993e+00 2.310562946552761898e-03
1.396651637286164238e+01 2.022124897524305354e+00 2.698138210663535760e-03
6.008584023548017683e+00 1.811726466731895524e+00 1.528810657918899937e-03
2.164406299934234568e+01 1.953961940947574583e+00 1.112717684713919941e-03
7.084481666516063925e+00 1.735825829738068204e+00 1.522701290753823364e-03
2.374670411434221506e+01 2.094274067269773720e+00 1.146373851317347356e-03
3.629656390971967284e+01 2.091818604583101315e+00 1.706116482711413410e-04
1.267268548069231215e+01 1.699655689699994809e+00 3.295717684905058432e-04
8.595261729859881683e+00 1.816195191416705157e+00 1.683051293039555807e-03
9.967351703918989614e+00 1.785595249799370343e+00 1.657305173275550134e-03
6.782003444714172602e+00 1.787457764345655509e+00 1.936717678781858538e-03
7.043101977171449590e+00 1.686750076628972916e+00 7.011079499808581597e-04
1.512001993848929615e+01 2.020846542417884528e+00 2.278972039489768862e-03
1.569397616948349672e+01 2.020373823570911664e+00 2.206852945773874180e-03
1.062077105865466820e+01 1.962467320296833240e+00 2.038139699132834100e-03
1.744301473573034400e+01 1.983316857755843321e+00 1.827126697613464055e-03
2.901160740407231131e+01 2.069638180694147511e+00 5.539047864126378376e-04
1.535924634037569092e+01 1.834439793920439987e+00 1.156731956470360631e-03
1.914141109457793988e+01 2.027832362676473377e+00 2.284548655707247574e-03
2.215987801714318550e+01 1.974339476967845952e+00 9.593670472572769000e-04
1.235024712359953725e+01 1.952139769042477324e+00 2.879968809784601465e-03
1.216586289823852773e+01 2.030297735538282300e+00 2.059100431925297951e-03
1.807577699124022885e+01 2.109620079870324183e+00 1.670199864223961307e-03
2.807897168287014722e+01 2.177871171067939482e+00 7.608902314478298290e-04
1.919833175316828999e+01 2.136388431348931416e+00 1.301083907963450706e-03
9.636738486113546998e+00 1.828468059634200227e+00 2.350353407256353111e-03
2.991926754271453248e+01 2.068512971866826700e+00 4.659144972876959378e-04
6.079849811838544227e+00 1.982820157642462888e+00 6.510475764719755995e-04
1.109555085814053577e+01 1.759791056712200374e+00 5.153764928801465341e-04
2.357124580601605857e+01 2.092977072132919503e+00 1.291414973954442113e-03
8.386016202967663702e+00 1.980248411746409642e+00 1.496030153407568305e-03
1.091888249256923515e+01 1.921949261833000300e+00 2.617721542399500251e-03
9.494442858927998330e+00 1.987267198564926618e+00 1.450948370665746008e-03
1.271671539211869906e+01 1.747662795953577097e+00 4.138708583409247510e-04
1.471166502774394758e+01 2.054100561040879125e+00 2.754568474920169371e-03
1.249644301855682116e+01 1.973962831145745556e+00 2.678773761942858812e-03
8.721825317567221347e+00 1.831180199182695700e+00 1.833706438738679119e-03
1.154431888524031535e+01 1.895940707062281794e+00 2.736378935185801442e-03
1.799167948504122450e+01 1.946225935816451758e+00 1.844038695137637223e-03
1.853160313757620514e+01 1.837544064026613633e+00 4.599475516649984518e-04
2.530588379558975198e+00 1.833340585804186018e+00 3.298735789576827436e-04
8.123501970478967493e+00 1.757617050489501898e+00 1.584878251743484200e-03
1.360333985805614532e+01 2.002803214726859959e+00 2.683278261544676420e-03
5.102153301733917345e+00 1.829236548657002803e+00 8.674904615208194492e-04
1.515748820239828554e+01 2.035889817045339889e+00 2.340579972489078165e-03
1.884954908341391189e+01 2.028375531315377067e+00 2.437388707864721667e-03
9.593363534025504791e+00 2.143207904582611789e+00 7.110759351094299166e-04
1.725951349157034898e+01 2.111396268579619484e+00 9.836673488154924674e-04
1.357387885204030198e+01 1.950245382213667611e+00 3.098435707996865206e-03
1.712496676580705213e+01 1.774866442795702826e+00 4.806445102106460992e-04
3.458736763805494974e+01 2.148357164467753933e+00 3.250027340740548141e-04
1.731817109712622038e+00 1.620672503951743337e+00 3.384949297576833344e-04
1.413907752021858499e+01 1.893917223280948470e+00 1.754037685410348660e-03
5.676579888671636098e+00 1.842099199564361856e+00 1.494995544869942832e-03
8.115478823408210474e+00 1.821886687165158447e+00 2.078158899074303376e-03
1.389058026101183785e+01 1.753330761076384858e+00 3.824557811882148880e-04
1.639023783199294826e+01 1.989865206643987916e+00 2.208829820065144091e-03
4.829472215990591621e+00 1.805345504388632172e+00 1.238140729204385664e-03
3.005652505861768020e+01 2.121779264275102772e+00 6.115039386162018009e-04
2.170368993032432314e+01 2.219391636918853550e+00 5.133988906198831605e-04
6.736707560991142429e+00 1.650174511929773935e+00 6.174291376152860967e-04
2.534308269074321629e+01 1.965155980054301921e+00 3.893102414139765080e-04
7.082031517528749376e+00 1.843633240659910300e+00 1.776852584911859170e-03
1.972761015584435285e+01 1.862546014687881391e+00 7.181315029190060272e-04
1.179054124149771710e+01 1.992414416561614221e+00 3.098433940097232962e-03
1.088237915952838009e+01 1.676366357285857811e+00 1.941866617565131674e-04
1.185510891049029958e+01 2.007555974931294784e+00 2.201715030004526997e-03
2.895667840479102040e+01 2.247629309670197806e+00 2.296602413002896115e-04
8.828268325881973411e+00 1.743795758445796373e+00 1.498991467245977885e-03
2.249666247991330081e+01 2.144349472023229008e+00 1.327543715940042966e-03
2.632236776437613912e+01 2.103378727409888516e+00 7.718177738249700848e-04
1.515530622281074180e+01 1.762963615122421945e+00 3.711602306427730998e-04
6.762952856108107369e+00 1.911843698050885276e+00 1.276835791229192444e-03
2.108333078199295052e+00 1.540853712725086977e+00 5.305619425809694712e-04
1.639411257888722417e+01 1.951631716103991332e+00 1.998779333403033053e-03
9.448788166002470845e+00 1.906832309716456342e+00 2.456235006355467123e-03
1.328124252346842482e+01 1.938314024597945329e+00 3.267617563579454376e-03
2.737231547288048716e+01 2.166110891622135881e+00 3.257272981346668499e-04
1.515171183207669081e+01 2.029797334195462266e+00 2.364263622635349223e-03
1.083204100045656837e+01 1.967370765104220931e+00 2.089477420135716322e-03
1.620790912130682671e+01 1.914843822720014410e+00 2.469457648752496157e-03
1.227542006715533418e+01 1.859312872183584986e+00 2.040931245041681993e-03
1.574122017281766261e+01 1.839023945455008580e+00 9.683330770049872801e-04
5.138644780470864148e+00 1.887580968752083255e+00 8.404742712176538214e-04
1.920425618693954917e+01 2.038999930257896942e+00 2.125058348443352278e-03
9.398758918252099193e+00 2.013192938611092497e+00 1.297813439861796167e-03
1.351515376400720214e+01 1.850352955435454971e+00 1.969676317450472225e-03
1.731196842472917652e+01 1.897453292344278397e+00 1.630110094277458172e-03
2.128395960861381297e+01 2.010732043235933464e+00 1.421248247237276181e-03
8.639858876137566313e+00 1.923394313155120106e+00 2.092392433235310684e-03
4.205361969280496659e+00 1.608681679688010568e+00 9.246596222609700577e-04
2.072210995102897613e+01 2.140587980586310390e+00 1.397583537758176299e-03
4.051444442433492554e+00 1.827352338890066763e+00 7.064537840572805878e-04
2.277378922078241530e+01 2.194984883278312982e+00 8.311203654086289985e-04
2.059551345298685732e+01 2.252903403131616855e+00 3.247193678158570422e-04
1.799421104572961383e+01 1.796311969283700405e+00 3.883325497578586161e-04
7.890272854239214873e+00 1.879767817069089020e+00 2.156443796826931335e-03
4.195657847286476283e+00 1.743023319154821005e+00 1.150612607434799151e-03
1.225928686380884969e+01 1.879949369160669903e+00 2.442374118835973808e-03
2.314851579783623947e+01 2.221779521779097433e+00 5.222177588646334089e-04
8.669888834516424225e+00 1.697075251328291179e+00 7.473899676472067159e-04
2.819826957490203867e+01 2.137181700908001414e+00 6.918915549102319477e-04
1.025961419716389322e+01 1.758302403510944911e+00 9.250217352007964475e-04
1.650805504110344657e+01 1.776740609937652593e+00 5.489879765392555134e-04
7.908505243071574320e+00 1.875582623941518090e+00 2.095560314000625632e-03
1.639147013152440380e+01 1.906174517141018043e+00 2.318644292946543239e-03
3.562564506158155098e+01 1.901911314771487671e+00 9.779303911992266415e-05
1.961484715918544230e+00 1.622995767419139312e+00 3.483331661308663747e-04
7.543808391656405377e+00 2.014840035715134814e+00 4.844329547821893183e-04
1.808923412682680265e+01 2.141869387029106342e+00 1.100001567598301016e-03
1.097251547572571262e+01 2.098776376743210825e+00 3.775155366010261252e-04
7.946645345437988617e+00 1.904201603826608302e+00 1.977604408556410485e-03
2.203197784337854870e+01 2.137528020835279374e+00 1.957265200091901081e-03
1.113630851066498373e+01 1.907595361139387657e+00 2.395834341457367053e-03
1.267459733108006148e+01 2.139329305617506449e+00 6.124788187108895152e-04
6.487454617565530768e+00 1.833688519155669994e+00 1.542103636546044354e-03
1.973507628766152067e+01 1.905643143011962026e+00 9.133446829870399322e-04
1.662919116921078810e+01 2.022052832807635703e+00 2.298890495343423879e-03
2.930845715191934886e+01 2.167552462827782467e+00 7.470963509794244966e-04
1.559180618955904762e+00 1.384331566663006274e+00 1.408152093592581193e-04
2.032061125655306455e+01 2.030343151996810036e+00 1.461466760734561306e-03
9.746089388340188009e+00 1.959732727408537434e+00 2.251431709305812788e-03
2.582702541894828840e+01 2.166736399288084591e+00 8.630596752552843103e-04
1.735128059058597927e+01 1.958511980163883948e+00 2.221484174779558146e-03
5.293688225006561332e+00 1.682176999923875593e+00 7.787939920322576193e-04
1.234423661865295685e+01 1.983032007098568750e+00 2.852817449027341898e-03
9.613329880154541485e+00 2.209556269413456064e+00 1.305197210847812157e-04
1.030629303725838497e+01 1.876554314728846151e+00 1.864744062842220787e-03
2.148578292092746622e+01 2.008196222592245839e+00 1.358638322469364699e-03
9.314857532128160145e+00 1.845407765382198528e+00 2.518345869086426048e-03
4.463209371433590533e+00 1.706856065833380676e+00 1.129686727670832849e-03
2.450329791605880558e+01 2.087109903797084609e+00 1.078887470552589677e-03
1.839023824684500141e+01 1.792078960438793001e+00 3.798769784599721365e-04
3.424577929306345858e+00 1.543400340322952591e+00 5.278800692608311140e-04
5.895111005398538495e+00 1.777482308174652914e+00 1.408665090571913385e-03
1.223317972084789140e+01 1.612357162057387994e+00 1.395655439750365069e-04
2.777707288404830166e+01 2.029041470769068933e+00 5.582915451369542797e-04
2.496698370292219948e+01 2.082926887442991593e+00 9.062600151207462216e-04
3.208065787584089890e+01 2.154509303184576563e+00 4.036585646609159965e-04
2.376435578769909895e+01 2.214699281604705750e+00 7.078335731123952665e-04
1.021073149892850651e+01 1.916583218222353446e+00 2.447862238535959082e-03
1.770633450171316525e+01 1.847965820515845792e+00 8.583519991066080289e-04
1.738132917104990227e+01 2.175615688278092374e+00 7.908444675044158960e-04
3.864228306596096729e+00 1.611067150323712394e+00 8.913698013539537177e-04
1.712955568182532318e+01 2.181060749601692716e+00 7.744828220208796986e-04
1.395988567813185632e+01 1.904194235208994446e+00 1.939769303533620589e-03
1.387857532705964303e+01 2.016952276876348371e+00 2.761264537332234082e-03
9.421636666360029722e+00 1.800737350312351825e+00 1.691025881290499858e-03
1.282291534915458797e+01 2.055522246489058347e+00 2.013980472373950569e-03
9.433310973732449867e+00 2.078541383462324088e+00 6.356423985669443786e-04
2.105458933330217874e+01 2.073461053279817445e+00 1.634424820690241233e-03
7.012705257222581423e+00 2.000976539073606286e+00 5.024693518599657139e-04
9.665284761051990969e+00 1.831909382472568293e+00 2.418658059035191411e-03
1.942282748896952072e+01 2.117742937761112110e+00 1.702660880594160462e-03
9.351678223285047054e+00 2.113420736942905886e+00 5.581839277551517474e-04
1.328451613890291227e+01 1.669298621722184350e+00 1.895714234015510207e-04
1.258945498693823950e+01 1.914167859115569748e+00 2.514902640649322504e-03
1.375677367554564334e+01 2.063244950743625683e+00 1.733704185743639194e-03
2.242411457984794865e+01 2.077426302729624918e+00 1.637191860992838737e-03
1.589476303904621091e+01 1.928223177820681977e+00 2.288826573215798060e-03
2.635670158673295660e+01 2.048994294549195239e+00 1.218627256838831141e-03
1.536023470118548317e+01 2.026536722483566422e+00 2.361903419762631171e-03
5.077329205309879967e+00 1.777921792784879829e+00 1.654437498940490407e-03
2.767591831952598369e+01 2.024196479120810910e+00 5.362945575288065271e-04
3.126456212768787601e+00 1.600963831992923359e+00 8.609158778057090546e-04
9.085836572818976720e+00 1.760157682557805581e+00 1.326172239485371449e-03
3.884471159331745582e+00 1.624001962001063504e+00 8.843558389548439357e-04
2.547790929984280694e+00 1.664272183789484716e+00 7.958682460104952094e-04
3.577336926273644480e+01 2.192441914917640400e+00 1.428699899857105188e-04
1.993232120568397647e+01 1.862309841049096804e+00 6.099040241588897125e-04
2.116611725795401000e+01 1.969989277740309630e+00 1.530874162385571346e-03
1.566545000831149892e+01 2.055531446108841642e+00 1.984226168744647554e-03
1.247053324181846889e+01 1.927493058777027590e+00 2.535977188055376415e-03
1.883521520409532712e+01 1.771405592363795023e+00 2.175337163225145754e-04
1.465864574412109889e+01 1.855420902423249752e+00 1.104249087092801793e-03
6.639221685820897889e+00 1.734725165611150866e+00 1.353958478628963661e-03
6.333884597632170710e+00 1.942327541581669648e+00 7.393417513642400532e-04
1.127936924768954263e+01 1.959717894947764272e+00 2.726727332787365343e-03
1.576925811618412077e+01 1.910924015462490688e+00 2.401584491571066848e-03
2.566699764900468139e+01 2.047446277902038592e+00 1.251995352563701211e-03
2.018740215534729643e+01 2.005144411215690869e+00 1.861058601324676971e-03
6.158753239239478816e+00 1.937552650325687242e+00 7.326937099162806818e-04
1.476827340929994214e+01 1.984623237717088040e+00 2.795037446151601990e-03
3.369375380979015944e+01 1.958467599555825611e+00 9.359900927920217217e-05
2.810221714086045708e+01 2.415542971997598265e+00 8.734024421678705254e-05
1.228445498811404413e+01 2.002482102131480701e+00 2.106765864754469447e-03
1.397294058982650533e+01 2.064341653264324172e+00 2.137602563829344923e-03
1.524792845788413231e+01 1.765680884160804709e+00 3.745680736996588795e-04
1.821899414365918446e+01 2.148659990870097403e+00 9.937924294187282931e-04
1.672323220231354313e+01 1.996276652702822840e+00 2.163767611652355101e-03
1.636533300718352280e+01 2.100312379263490126e+00 1.179144902890097565e-03
2.424649008797175753e+01 1.994829524146365829e+00 9.394045470598375545e-04
1.230401553625335609e+01 1.866543815935657324e+00 2.153261253187248574e-03
1.619910129799411536e+01 2.034326426638586316e+00 2.250118774931038346e-03
1.482713018677611849e+01 1.711811709166967788e+00 2.883184365847717796e-04
1.668483470732663321e+01 1.887940411650671946e+00 1.830922542650760716e-03
1.088947128322446467e+01 1.921619128881357552e+00 2.651685181745635014e-03
9.738434785849474196e+00 1.772182549896216264e+00 1.376935611746820005e-03
2.582583510756109035e+00 1.588295953748310785e+00 6.679895820046338490e-04
1.028881113501075006e+01 1.835662561632486423e+00 1.847154731826788996e-03
1.375116301105884631e+01 1.903726254471621360e+00 2.046703923162880318e-03
2.253048424677522377e+01 1.844771182737048321e+00 2.988747776444697856e-04
4.126335938857693009e+01 2.163240068184983045e+00 5.628032247740634691e-05
2.630055676732949266e+01 2.017735314236341893e+00 9.297113591847697665e-04
6.574062457401536719e+00 1.825190606348568334e+00 1.641424036614402750e-03
8.860959554286122142e+00 1.835448273901705285e+00 1.742824010763676865e-03
1.296303989018823444e+01 1.996018790242295893e+00 2.325533827444549798e-03
1.997768689545354448e+01 1.991259104561702742e+00 1.852238297172356142e-03
1.305724872189349739e+01 2.216565186503538065e+00 1.084425952581820498e-04
7.666590401670715593e+00 1.991253507201008910e+00 5.817142020243088428e-04
1.688691285244338047e+01 1.970101143637211116e+00 1.838311929246260910e-03
2.555956047093403072e+01 2.126084737960635351e+00 8.169934997855431537e-04
2.023563011605312312e+01 1.878392759643290999e+00 7.634516670777649399e-04
6.873676720334936263e+00 1.873164387764192584e+00 1.554045146260520181e-03
1.274490852896352244e+01 1.992535797972770917e+00 2.393918575523344781e-03
8.033515944485412064e+00 1.767926040566558887e+00 1.454412051540545682e-03
1.218694167355824653e+01 2.076074039406940130e+00 1.139365299927390905e-03
7.668810773401400382e+00 1.807713222355057825e+00 1.995613989724265031e-03
7.940159741112982061e+00 1.877250293344255860e+00 2.122147737063312303e-03
1.963059236972953414e+01 1.715983923432984337e+00 8.376617983701939180e-05
1.847578933024673020e+01 2.097129279344546404e+00 1.933785814174062735e-03
4.994441888002651986e+00 1.772317479079342117e+00 1.584274074631564265e-03
2.456372428186529788e+01 2.258460338782834143e+00 4.773225844896242026e-04
1.796858489912669654e+01 1.895033031212688401e+00 1.124646094295846284e-03
1.348764137904242588e+01 1.782846092621144463e+00 7.231002721452511710e-04
1.304682130353904412e+01 1.939505587447352575e+00 3.431641704116221089e-03
8.547387789876589537e+00 1.719258027105207365e+00 1.139666340443044965e-03
3.767515734290553553e+01 2.063644636119984277e+00 8.745674511996994057e-05
1.290778060831566165e+01 1.933477969762874560e+00 3.295083542931539003e-03
7.578834489488982307e+00 1.797670760745456287e+00 1.793924948498487344e-03
2.552490183030420923e+01 2.027112096734962954e+00 8.755555535745087985e-04
5.947462262985530046e+00 1.700245820976305167e+00 1.156390212726786252e-03
1.654547409911852540e+01 1.964543364059753161e+00 1.814938690334313249e-03
2.368260850082329227e+00 1.746551259328191996e+00 2.797016102590406048e-04
2.852576821210769964e+01 1.923298888397401596e+00 2.233279788820411241e-04
1.163711332109326158e+01 1.915667328581593054e+00 2.172524950841181728e-03
1.134057318552442872e+01 1.811345190381739245e+00 1.456184612742899296e-03
6.865847491678305659e+00 1.783301125031471424e+00 1.915277180735119530e-03
2.260568034140874616e+01 1.944978522382839525e+00 8.586102858930327658e-04
2.723971439590305010e+01 1.931640196930194620e+00 6.716826863638456933e-04
1.532580170991253787e+01 2.061848266487931625e+00 2.012795233194802826e-03
1.306518824140377077e+01 2.056241925669605841e+00 2.103118458660336448e-03
6.234450138784690232e+00 1.865734118833653365e+00 1.677526230043359509e-03
2.280020859667589406e+01 2.118458758603624759e+00 1.057204120140168386e-03
3.054494597598563388e+01 2.031611858213972610e+00 2.369861781408327166e-04
1.084439473385211450e+01 2.007664110508022404e+00 2.007941443701781545e-03
2.001797112608933560e+01 2.052555040935670316e+00 1.705942613907617672e-03
1.356082957066770334e+01 1.759750660848591330e+00 6.018718683112424857e-04
1.655119013590720556e+01 1.989683402367190990e+00 2.090535555040930454e-03
1.438751012222012626e+01 2.010076333580437691e+00 2.681401743038688227e-03
1.159873152330893475e+01 1.889757770681195881e+00 3.061323290156330295e-03
2.431001424392096766e+01 2.061875171387117955e+00 1.055416504673985754e-03
8.235471937171093160e+00 1.671221791210383945e+00 6.423889279824130565e-04
1.251445308799208789e+01 1.939390621760368250e+00 2.759123077917275541e-03
2.376550111396836940e+01 2.269149199328729605e+00 4.633498660883118522e-04
2.430216874969577390e+01 2.026552809434321478e+00 1.276842410992108656e-03
7.505302221884235792e+00 1.685570669874430161e+00 7.045963459693558532e-04
9.884155207065713711e+00 1.861290133948022341e+00 2.179026030736254827e-03
1.009840280292494974e+01 1.810724756823740345e+00 1.710844980511197835e-03
1.413100919086470952e+01 1.909382329201973150e+00 1.966393507321202282e-03
8.289786412657203840e+00 1.916452735714660571e+00 2.354900175079964898e-03
2.087895843978019528e+01 1.989709182021937250e+00 1.508186716262908478e-03
2.001646524091974300e+01 1.953492264555341640e+00 1.337866913313183817e-03
1.204697742952119022e+01 1.885410964274870427e+00 2.900569153001251402e-03
2.099659880316844252e+01 2.123540190151834484e+00 1.439536603834076865e-03
6.036758331198104344e+00 1.935845065181935887e+00 7.281716578261537972e-04
1.919813149080512460e+01 2.103996434433831109e+00 1.866224360831731776e-03
1.524594108020394145e+01 1.997513481456315798e+00 2.408268010173343805e-03
1.558503597293587895e+01 1.866866075251076174e+00 1.286161516481452083e-03
4.812481130898706105e+00 1.691678822628737588e+00 9.979689017888635372e-04
1.677804020033964605e+01 2.047035771757717892e+00 1.995728592531454890e-03
2.167013111707822759e+01 1.866061482170812136e+00 5.051164226410742716e-04
9.686644556244008442e+00 1.775438200773044928e+00 1.457118713044040781e-03
1.791268235750035487e+01 2.002678578535654008e+00 2.222579533013699718e-03
1.286075603079406449e+01 2.117087268871149952e+00 9.386169566919634697e-04
1.431882759977397157e+01 2.039044466547773382e+00 2.743015954370353268e-03
2.777160809846157719e+01 2.045177543090751282e+00 6.335945386542185791e-04
7.853061038330483967e+00 2.026861327745768548e+00 4.992436001369545805e-04
2.017301404306681434e+01 1.950964160884411935e+00 1.081782925579873262e-03
5.241425794640079516e+00 1.912403798749564565e+00 7.298679113184717866e-04
1.256223632378877397e+01 2.007798562602393755e+00 1.884060819865002612e-03
1.357355972031068347e+01 1.916275133551087917e+00 2.571659021525758183e-03
1.417405281676058593e+01 1.872121537808124625e+00 1.556582291481746223e-03
1.983190351308238775e+01 1.831442193683896713e+00 3.161047155430847934e-04
8.750338135401374728e+00 1.749877047120239171e+00 1.516156893778320726e-03
1.051937914511628946e+01 1.985956638360335536e+00 1.962552131969329348e-03
5.716458245970593488e+00 1.996875317610996126e+00 4.016081735738812552e-04
2.286866682796532757e+01 1.996119411541630750e+00 1.450977149207695674e-03
1.648889554189876705e+01 1.911079143897125521e+00 2.173952114979074701e-03
1.191584517592723813e+01 1.895651472872801779e+00 2.755615056463607115e-03
1.751402619115829751e+01 1.921771164362061635e+00 1.559014345886235295e-03
1.330988364086275766e+01 2.030958099188174604e+00 2.617634132217250362e-03
1.266794304841467600e+01 2.044867429649185997e+00 2.016683168042279761e-03
4.099053000131182678e+00 1.761058736937753499e+00 1.347676646591319674e-03
1.596054786894759303e+01 2.139119379581663427e+00 8.594823762081562702e-04
4.912762607196000886e+00 1.745528870867653959e+00 1.456726081351028546e-03
2.288919393801474200e+01 2.057324196315364340e+00 1.920240914966933957e-03
1.005814880170880699e+01 1.797585582406240112e+00 1.652377154104529063e-03
1.615902404541230197e+01 2.060198084765358040e+00 1.956858393119779906e-03
1.976995601534671820e+01 2.020676787806961805e+00 1.635481859974503979e-03
3.146680337932846072e+00 1.573225845839905990e+00 6.423762103736123602e-04
1.932305195665322728e+01 1.954583387058103527e+00 1.983552293219467341e-03
3.653009678953374362e+01 2.250312997134568338e+00 1.861201938459898920e-04
2.654158513566416389e+01 2.038748911686542709e+00 8.233038349569171384e-04
1.409085711436034671e+01 2.172279123249016397e+00 5.360286222775106869e-04
1.326620869986349049e+01 2.026897238722324079e+00 2.574082927647210021e-03
1.244000247975796114e+01 1.971541018600326822e+00 2.760564988173445488e-03
1.265517704206210858e+01 2.044052015204436135e+00 2.010403346610947425e-03
1.242108595849382802e+01 1.904822239759316194e+00 2.132648911518507384e-03
6.677840722435341547e+00 1.904459668627548119e+00 1.379371833120302676e-03
2.062838032448718195e+01 1.983931809277219571e+00 1.681769165203889039e-03
2.403272803088258414e+00 1.785623135026964681e+00 4.727408397799297626e-04
8.453226897747363466e+00 1.787893120632280786e+00 1.334470133990074605e-03
3.215019495921817594e+01 2.051092434856962132e+00 5.052250854467530685e-04
5.913692665810094340e+00 1.740104125928942702e+00 1.713958092840343721e-03
2.126352189601261955e+01 1.996896343162004595e+00 1.435920289187657146e-03
4.037939365771833877e+00 1.730035299368426038e+00 9.314197696996406742e-04
3.134193573570928759e+00 1.728208385886647491e+00 7.966756209171687534e-04
1.800652078490214691e+00 1.635310510497222980e+00 3.971853634873559230e-04
1.816873590179717013e+01 1.997171644951818203e+00 1.958673652162019017e-03
2.289313980621354716e+01 2.064922658379511944e+00 1.856868112993315025e-03
8.154802156280325676e+00 1.851717809091997458e+00 2.040462888401696658e-03
9.831701310627806834e+00 2.148410696481939830e+00 4.958976099772460398e-04
7.494703925363380037e+00 1.897425121010331450e+00 1.780860190645906609e-03
7.832791546551176154e+00 1.910564495116832795e+00 1.873480957275889050e-03
4.207876559962834939e+00 1.740484182550131598e+00 1.100915724415525883e-03
1.489069974687761011e+01 2.032496964617085844e+00 2.313997080449937006e-03
6.446843110570650737e+00 1.774370405185411226e+00 1.878520976734074106e-03
2.450322071232154997e+01 2.124636391816700165e+00 7.030043598739168197e-04
1.244101168324984075e+00 1.296486542674108122e+00 8.307825962320613243e-05
2.487341575087114620e+00 1.771387021132264872e+00 4.781303158973881679e-04
2.351521231345461160e+01 2.100604892150387926e+00 1.392073225630827138e-03
1.147512346469785705e+01 1.908936504840283765e+00 2.189765750724014404e-03
1.606570012446492157e+01 1.902928143111449755e+00 2.610965322226876072e-03
1.520922824380046556e+01 1.931807750770876630e+00 2.380277788955275330e-03
1.413704419262853662e+01 1.984234061786794179e+00 2.934180262860357387e-03
2.282118621955975613e+01 1.901809383503145101e+00 5.566065713735653944e-04
1.591881111402372717e+01 2.190627625098555242e+00 3.797754636041120245e-04
1.806068273707013816e+01 2.263914071743160950e+00 3.960285825049814079e-04
1.501912341207757251e+01 1.955814330588163230e+00 2.191749768579468512e-03
1.965369231027849040e+01 2.178886668146471806e+00 8.609416144178662442e-04
2.064182348481403650e+01 2.207525076633931160e+00 8.204028346452565783e-04
1.192241493157386323e+01 1.984669033702381791e+00 3.881009124148145258e-03
1.415269912021017085e+01 1.908974254721564900e+00 1.942015335457352929e-03
2.149439938515835280e+01 2.023392704057259461e+00 1.590640728918949441e-03
2.066144748435970158e+01 2.032168734098026341e+00 1.441078150303118192e-03
1.157435993936927687e+01 1.931950979712244276e+00 2.148857041104385197e-03
4.803378083136279031e+01 2.265517336492865574e+00 3.361118929643658565e-05
1.126452217257417487e+01 2.057284039045653046e+00 1.056024468923166164e-03
6.731158492110845160e+00 1.843297127202237817e+00 1.689369204232136655e-03
2.081365358368129392e+01 1.882010027014317410e+00 4.053018759844193887e-04
1.343954894370992292e+01 2.011127528572667078e+00 2.495048580879418495e-03
6.294853263821249101e+00 1.795491024542332781e+00 1.783215849764724402e-03
2.292046682421288040e+01 2.172672961350745613e+00 1.059485519174351281e-03
2.087900995877661359e+01 2.282528569129144369e+00 2.165210152083203168e-04
8.579546808235974709e+00 1.918427565962393055e+00 2.093276944372786386e-03
4.358610401800390832e+00 1.569343524610115503e+00 3.444654805162656827e-04
1.323672935693405783e+01 1.735687610839135697e+00 3.440346770303227071e-04
1.695703183875065889e+01 2.083796914295870994e+00 1.880730885632896175e-03
1.464954898083444945e+01 2.052203747956572233e+00 2.794483654626453255e-03
2.714648473273256712e+01 2.229943916739754783e+00 6.379309577377098714e-04
5.850522143146470455e-01 1.244908090569631698e+00 7.803974441669915736e-05
7.197389722236265719e+00 1.925314118045495126e+00 1.199714585874941172e-03
1.865597727584081156e+01 2.013858407890695368e+00 2.198878608275001579e-03
6.946259831272341145e+00 1.621620214783542568e+00 2.640272122494053460e-04
2.499337903185802645e+01 2.177814796942977082e+00 1.025366719838894649e-03
1.143506795963926059e+01 1.798740899787537817e+00 1.207728452363047121e-03
7.288912761390070827e+00 2.093732700194391949e+00 2.187536699949478385e-04
1.711428877839658114e+01 1.923532094418339611e+00 1.663996950145382996e-03
1.472655031817257409e+01 2.122268051199681871e+00 6.320952976077553326e-04
1.554403109869991439e+01 2.174189027536466590e+00 6.649377219122886221e-04
1.241764074062022161e+01 1.743352752469539801e+00 4.018071041182767278e-04
5.777495275370142735e+00 1.966238592395483931e+00 6.751393465770667976e-04
2.375030735681800920e+01 2.277269197984274740e+00 4.182607994308450323e-04
1.113769875031381673e+01 1.812985323224086009e+00 1.391241098316277520e-03
1.212347197928287201e+01 1.967344261937823413e+00 3.317841121649452423e-03
3.090716935204724436e+01 2.127242882197824425e+00 6.869451199016634712e-04
1.690635654872020410e+01 1.864326771127486015e+00 1.283930127689853233e-03
1.099502248596240861e+01 1.875659900299655680e+00 2.528336461162516979e-03
3.674908894124325087e+01 2.183513573292509946e+00 8.101021855015748928e-05
2.284389563322728023e+01 1.870828825289798436e+00 4.180232635399335340e-04
1.671212733593142730e+01 2.079391551311976727e+00 1.916619112867880455e-03
1.797778290977072047e+01 2.036461930719338120e+00 2.166290299967072851e-03
1.216785070377274280e+01 1.952124246645590144e+00 2.901216684769798888e-03
1.339728664630131227e+01 1.942341651084962262e+00 3.160666035781690454e-03
2.226898694536808776e+01 2.117323466623913131e+00 1.707810576829533935e-03
2.688391489651685973e+01 2.188561942997461429e+00 5.117239434973196123e-04
9.461808989007350235e+00 2.035607275544445649e+00 1.273997190712647300e-03
2.127691758843695879e+00 1.542250115567634916e+00 5.264212436777715443e-04
4.902319207592373829e+00 1.554657080381450118e+00 2.196999127736978916e-04
1.207681497689383221e+01 2.067511598449751631e+00 1.184962245741779264e-03
2.054267251015555118e+01 2.042415651117511999e+00 1.344925657708168597e-03
1.666800807824612463e+01 1.803756278406237756e+00 5.747495292584860454e-04
1.530627929693014977e+01 1.677155814581097859e+00 2.078167164394759321e-04
1.147834804943946097e+01 2.012153627219029683e+00 1.915439955455245855e-03
2.202494215025798141e+01 1.990884824042818080e+00 1.115281153094979487e-03
3.201934984217167823e+00 1.587218889425395574e+00 6.769595884481224585e-04
1.864923404703707988e+01 2.155344278312750106e+00 8.789243052744411455e-04
2.056954143124674772e+01 2.383698798212475101e+00 6.157708674350987341e-05
3.446300579109498585e+01 2.372474355900286547e+00 1.179810194190438274e-04
2.935625201697724407e+01 2.197988110384194282e+00 3.779263566796761372e-04
9.560022398880647643e+00 1.862235737074332764e+00 2.825457357390983529e-03
2.671653676678387512e+01 2.187920595907169918e+00 5.219811279441214725e-04
9.167823587016908249e+00 1.727088985509606323e+00 1.081599780182450690e-03
1.288861270656678037e+01 1.924393628299660985e+00 3.224249472717675979e-03
2.137167118647208497e+01 2.332549973403228449e+00 1.807005479146000853e-04
1.422194308885516989e+01 1.941337380273429503e+00 2.405087215577365618e-03
1.672909962647195670e+01 1.944477476478462030e+00 1.856744565056140999e-03
2.479669924643974710e+01 2.247261903631385227e+00 5.693931351502925023e-04
2.018513423608530033e+01 2.010868320906406659e+00 1.767854101686481411e-03
1.484300482936081877e+01 2.053544892328087457e+00 2.580478418702719830e-03
1.912786767895185847e+01 2.040293151095709856e+00 2.129874084833080147e-03
9.761162900842158763e+00 1.852512379970133516e+00 2.511979962534498841e-03
1.963420386915295524e+01 2.047155544536357397e+00 2.117729290797448673e-03
1.978710442943602033e+01 2.197098176330015029e+00 6.110043332008930446e-04
7.773245386141864444e+00 1.739562506988878932e+00 1.262524777676390627e-03
5.547943735644777163e+00 1.808622846292624597e+00 1.663514502253540675e-03
2.277490967277517697e+01 2.043940458496093626e+00 1.621948131080743491e-03
2.930648474888113952e+01 2.026224396016949036e+00 4.219526758381049502e-04
1.924512506314247418e+01 2.077098255174464558e+00 2.025972492276871192e-03
7.595276973552183009e+00 1.799692564202755474e+00 1.828734881515016843e-03
9.248645457914390633e+00 1.761709114283388722e+00 1.245251206351490753e-03
1.223631955320051468e+01 1.977527473793823098e+00 3.263354980750764016e-03
2.039170254871265442e+01 1.881258818243781716e+00 6.943403947615533036e-04
1.659303578028567472e+01 1.902263762379192258e+00 1.967127588086687792e-03
1.369961930362803493e+01 1.517217315922069876e+00 8.398464108481468399e-05
1.230645359568137920e+01 2.111462494360150988e+00 9.241993696544855211e-04
1.262646426368682029e+01 1.814881521402231357e+00 1.166150336945847655e-03
5.291684033117324049e+00 1.624240582108474218e+00 2.332264364232546105e-04
2.131752414640856230e+01 2.195524409059569138e+00 5.629697593580377905e-04
1.519403617377420801e+01 2.069012486013214858e+00 1.942304616037658117e-03
1.752813610548688672e+01 2.015591257092522959e+00 2.182765852720735741e-03
5.247282383806894046e+00 1.463010070666845852e+00 1.063195081177522564e-04
1.413520698725306701e+01 1.993690535692370203e+00 2.890545917496768237e-03
1.389652990257752663e+01 2.354038668777524101e+00 6.881716147830125923e-05
4.274718917723195233e+00 1.634171729009155971e+00 6.288028760348860456e-04
8.703454435697997482e+00 1.902749818859257758e+00 1.856508303951421961e-03
1.585982284161401878e+01 1.899072234650905244e+00 2.210807186783027810e-03
1.206296823401661555e+01 1.923277832617284577e+00 2.156632926737454478e-03
3.517886263028109539e+01 2.224439821979465215e+00 2.212313770303702863e-04
6.655389640972739329e+00 1.903646729818774697e+00 1.371660356226247525e-03
2.554391784418112366e+01 2.147174755367291077e+00 1.070465138975828286e-03
2.293612710762288742e+01 1.986914577916244484e+00 1.392901505787004285e-03
2.936619888707506121e+01 2.128477219140265220e+00 1.042006991265478823e-03
4.085952117907609704e+01 2.241271668156648467e+00 1.095791218599663475e-04
7.777209030702628922e+00 1.935545699899972050e+00 1.552937909335280146e-03
1.833910847528014898e+01 2.142879251830262177e+00 1.104158744765240414e-03
1.115810476517155791e+01 1.942645943428712219e+00 2.551632714612600723e-03
1.072683418315796722e+01 1.924709546243767999e+00 2.763579620444996977e-03
2.284996598684949376e+01 2.049615293649366787e+00 1.787760509892024653e-03
3.104755673114757641e+01 2.203624281975579802e+00 4.878586826054549385e-04
1.750627760327736482e+01 1.954054411913659361e+00 2.265385229236632249e-03
1.901086169372831947e+01 2.220688225331151067e+00 2.605083758467572068e-04
1.037997221771301071e+01 2.075806041493613474e+00 4.857036642266633446e-04
1.874441094275616493e+01 2.087655727651402948e+00 1.983309466771691985e-03
3.147996013098188328e+01 2.108997456761033007e+00 7.482467350663085399e-04
1.230495511005371156e+01 1.968283092780927390e+00 3.026530780145840656e-03
3.510078241532973209e+01 1.970073090220770373e+00 1.172385098909799477e-04
1.561286303236473927e+01 1.979164612001050871e+00 3.289884022373382091e-03
7.223711247645100642e+00 1.801783804275861600e+00 1.707015501410727703e-03
2.112746543373940966e+00 1.519207155047246349e+00 5.406923584687498615e-04
2.023605564059499784e+01 2.289189654139244912e+00 8.837234101232849649e-05
1.430818455472929251e+01 1.853820972667094891e+00 1.222853696607237913e-03
2.272294161422952286e+01 2.143420250773246494e+00 1.041166959494011640e-03
3.505802639784823427e+00 1.703256797531566225e+00 8.338274816173944955e-04
1.897801267631556499e+01 2.194091893156479234e+00 3.487065331756213343e-04
1.795834103831709072e+01 1.863873315663139962e+00 9.361881592099715026e-04
1.416431388367766253e+01 2.023416023618797244e+00 2.592495870007305997e-03
6.525831727215335221e+00 1.777555181250695115e+00 1.988516618995069245e-03
2.224271179803626808e+01 1.970140476819118414e+00 9.589297187263806773e-04
1.051942520107795254e+01 1.718898861340455664e+00 7.394157507183156310e-04
2.547615878308889492e+01 2.381352693916623853e+00 9.135515754701232366e-05
1.285088099148214269e+01 2.057169059104147379e+00 1.957930362768798161e-03
3.548337425237779996e+01 2.251064623461229708e+00 4.362464797393987977e-05
1.967361225377870326e+01 2.133317863430852501e+00 1.256122484741596180e-03
2.867819158991135353e+01 2.102820324636112126e+00 5.418056668916512979e-04
8.269721028412629238e+00 1.850602921772919407e+00 2.113956551633688549e-03
1.532143447997354180e+01 1.992944596408667612e+00 2.652972124877559651e-03
1.327433594200521938e+01 2.003530662936769513e+00 2.191740502831065595e-03
1.471830817173288963e+01 2.020046073983653656e+00 2.386045682598764671e-03
1.535173338814726307e+01 1.781266329665945669e+00 3.645067603052713334e-04
1.556048813188045798e+01 2.047242037915931956e+00 2.108274436985382166e-03
2.821906701684855534e+01 2.022469909289163148e+00 4.425228586009882022e-04
1.564507683947459782e+01 1.961197064280617797e+00 2.600754439493606698e-03
1.361223152477668741e+01 2.120128662424566102e+00 8.408615299403225662e-04
9.627940175686259039e+00 1.968006695412892970e+00 2.046778607690069238e-03
2.321597511866281849e+01 2.285175358383721544e+00 2.308380588807726818e-04
2.914383791701018112e+01 2.115381837761232120e+00 8.533134066125622717e-04
3.479686622637945703e+00 1.819460220917074711e+00 6.547605084887288783e-04
1.745340140025481190e+01 1.911106939364875190e+00 1.528783511490793435e-03
1.364970507242085063e+01 1.988931102957385955e+00 2.586171960238336284e-03
1.937533899166744789e+01 1.983495114171867080e+00 1.640513894943782837e-03
8.744425848319046679e+00 1.876698800202092565e+00 2.421123170798252129e-03
1.868661317222332841e+01 2.041456982113076357e+00 2.226923974548069424e-03
1.917323696592070803e+01 1.978053495506837400e+00 1.624080726771167521e-03
1.329942417191521642e+01 2.021698424723659127e+00 2.498112054539893250e-03
1.005138782954415433e+01 2.042875408904698986e+00 1.033994255345056183e-03
7.294216422630351637e+00 1.919949656938148008e+00 1.373770616161448972e-03
2.427617784773032739e+01 2.167989275407077532e+00 6.911633446649526752e-04
4.195762685010411275e+00 1.788314172279517500e+00 9.894763576751095663e-04
1.500674975513801002e+01 1.950373181906477793e+00 2.245786943387864838e-03
2.767423582980104868e+01 1.961926776298120512e+00 3.656170291792066782e-04
1.681187848813152286e+01 1.940757551569469719e+00 1.908682377791744806e-03
7.636385144696575367e+00 1.954262579771395059e+00 9.560857605161953397e-04
1.490774034954181992e+01 2.044911917721633721e+00 2.433148355135274915e-03
2.629538523864503219e+01 2.165168241687921213e+00 8.186776780001077392e-04
1.821043070830887700e+01 2.075206883495769539e+00 2.132694989672255254e-03
1.763241616549689894e+01 2.211095646063570452e+00 6.439249936412621894e-04
1.602801746249389936e+01 1.983953515649907073e+00 2.658773872687834883e-03
1.489436062481295053e+01 1.877603959073262496e+00 1.419999281313671273e-03
1.275744326578126753e+01 1.891834659653775841e+00 2.366554280129731357e-03
9.387017444440388658e+00 1.945214771695787048e+00 2.530710575138230261e-03
8.929195431067704192e+00 1.836314955133583338e+00 1.735732976394772789e-03
8.564579112821535389e+00 1.864248489109291640e+00 2.103045678128356855e-03
2.062454308343632192e+01 1.977674956693110886e+00 1.679056576574857688e-03
1.699488573219721843e+01 1.945186312675578399e+00 1.923559301045995023e-03
2.616618001405628391e+01 2.000541559200665898e+00 9.821674348592494570e-04
1.610457819895571774e+01 2.069553210791633902e+00 1.868341974506663658e-03
1.879711293588738741e+01 2.204222267609578179e+00 4.489686617855357699e-04
6.997615558826943527e+00 1.975324202146133468e+00 7.675226700502101691e-04
5.568504843518111258e+00 1.853293758602412300e+00 1.479135245528437337e-03
1.480954126061329390e+01 1.942120237093588386e+00 2.390401520342070544e-03
7.703376312039938334e+00 1.932043366464929246e+00 1.547005375980483677e-03
1.036819698350254626e+01 1.716164896292857733e+00 7.676305257662827727e-04
8.266894831705284830e+00 1.840993017222253503e+00 2.136855047043798115e-03
1.695034759368764554e+01 2.041668647329581088e+00 1.947114987423955324e-03
2.629958357368490596e+00 1.658548690392539715e+00 9.127439997720994576e-04
1.327839001259394713e+01 2.109095897004259257e+00 8.568451559203715167e-04
7.780465397842151631e+00 1.735666952451521361e+00 1.254844446843565589e-03
1.689061689973247127e+01 2.207688431617580438e+00 5.291643849090227770e-04
1.358469348882432115e+01 1.939604133689908805e+00 2.982777968959849681e-03
4.127187121348163679e+00 1.568368922216792694e+00 4.358723422320346123e-04
2.523308363802755849e+01 2.129629379686699409e+00 7.772352655344428847e-04
2.100554543846408606e+01 1.923162343823255238e+00 8.148174505566599217e-04
3.031967727964256909e+01 2.227433466360023928e+00 5.964512413036581655e-04
1.442753119703792741e+01 2.068383364641379174e+00 2.281687892644202603e-03
1.553007606753172354e+01 2.100786935140841916e+00 1.783193634992026383e-03
3.409278133837680969e+01 2.091108560603833322e+00 4.361178293478890013e-04
1.533516673667764607e+01 2.005571855082245225e+00 1.947019873863580159e-03
1.042025393012080237e+01 2.059152583538330639e+00 7.816824881735189847e-04
1.415322828955353707e+01 2.130578532518466517e+00 9.143382737038155796e-04
1.373188917022270950e+01 1.956748911622298914e+00 2.989302097734440004e-03
1.442876021574853951e+01 1.939028232453755329e+00 2.426392055420150979e-03
8.197261407520878507e+00 1.849591753791767212e+00 2.077194536125477001e-03
2.062993485367239543e+01 2.086770340814904312e+00 1.811202670447181967e-03
1.407920738248111547e+01 1.953560719180343686e+00 2.431646730716625210e-03
6.140886247407268073e+00 1.810323829201761603e+00 1.628415842487739105e-03
3.198676138041754768e+00 1.535223950530830050e+00 3.969508595852607987e-04
2.641395457950617143e+01 2.051669157703208679e+00 1.175398141381997497e-03
1.309060267664017019e+01 1.883704933720339092e+00 2.365783502225196969e-03
6.252573352215984315e+00 1.969915071452630118e+00 7.107357330236300673e-04
1.555491977912378765e+01 2.173884328787507147e+00 6.657978006094962152e-04
1.477461574523374033e+01 2.023806700439994444e+00 2.334530192774425354e-03
2.327819912696080706e+01 2.181386471105521530e+00 9.234240258919842494e-04
8.180664702259239363e+00 1.851413045247231270e+00 2.058081188044391489e-03
1.329934078170236234e+01 1.924302266715168575e+00 3.187842849130234201e-03
1.548951558422294816e+01 2.164168826606593043e+00 8.233804039588467003e-04
2.199555228084643232e+01 2.169195741309302150e+00 1.342476244935578763e-03
1.926460914792391321e+01 1.947876133085278960e+00 1.757616803848366382e-03
5.906468963215855794e+00 1.892672167717839304e+00 1.111600206124483715e-03
1.160165048453722569e+01 1.930048692788832065e+00 2.088676589444425809e-03
2.114024989590567571e+01 1.997074925542680512e+00 1.450694945299672509e-03
1.970422302439990503e+01 2.088633570420322272e+00 2.000634726044477844e-03
1.353157403599486841e+01 1.861016985924729861e+00 2.143583987522767673e-03
3.783184328252726658e+00 1.733740957210797795e+00 9.499862627236403635e-04
1.207031696293172729e+01 1.979971034589123713e+00 3.796272586194112189e-03
1.285645146269726524e+01 1.988030903032592445e+00 2.693017159013683104e-03
9.481567669431123946e+00 1.725844854704522868e+00 7.630216614551456594e-04
3.769002195392060717e+00 1.750625946521341181e+00 1.217515285051774462e-03
1.095338201482300811e+01 1.860678712835860837e+00 2.089271998639750504e-03
1.514429215313976407e+01 2.107564336817119077e+00 1.332611352884162034e-03
7.221983903513275571e+00 1.975563061442198620e+00 7.623992408353492522e-04
1.317491098718432241e+01 2.134748883639121964e+00 8.784589224847424950e-04
1.598535325997936951e+01 1.937146686651774807e+00 2.324253605907723817e-03
4.282194446982751757e+00 1.700325100526848043e+00 1.230762269338461085e-03
1.505266118605111991e+01 2.109052044238162171e+00 1.177656225588388046e-03
1.741478390632056161e+01 1.922266673955300265e+00 1.557910337913824550e-03
2.296143775949924049e+01 2.018560055860018743e+00 1.337357225149656687e-03
1.034149308231964781e+01 1.702776480115086866e+00 6.394528039375973636e-04
9.103177404246174831e+00 1.822311190489833033e+00 1.732920653495058187e-03
3.140709301759795480e+01 1.972255592749430519e+00 2.018414783795705698e-04
1.405121399149360073e+01 1.991040296440898860e+00 2.850116482206670188e-03
4.420312242369966782e+00 1.908508049726251654e+00 3.845648170265048818e-04
2.809294240942881515e+01 2.221304267467305138e+00 5.026262288073750058e-04
1.214617709360249442e+01 2.081768189480984965e+00 1.081164003140757963e-03
1.857702755790701588e+01 2.159834511419556513e+00 8.098442601349319266e-04
8.217095633363301843e+00 1.780037567846252999e+00 1.339371379765359141e-03
2.237835977771646512e+01 2.099175901317237525e+00 1.643661141712196485e-03
1.785630662156115278e+01 2.162306802275544726e+00 8.746681789267952501e-04
1.958031187017435926e+01 1.926461009946713210e+00 1.342984837933500122e-03
5.983125256079471654e+00 1.866451881863831597e+00 1.683835366873078637e-03
1.887244392051719544e+01 2.221767105720792834e+00 3.496144733210457050e-04
2.045135084645810863e+01 2.164740547131941195e+00 1.108341715680777329e-03
2.556087930484828874e+01 1.882602838042017446e+00 4.101599221043810794e-04
3.209558758977453863e+01 2.159088677741567430e+00 3.696720015270219786e-04
1.267967258057144164e+01 1.858529607521162585e+00 1.996244940721469789e-03
1.099281294855122226e+01 1.902322343963263052e+00 2.652121524999959644e-03
1.754556543257287160e+01 2.104200379735090998e+00 1.471280417481372763e-03
2.864118890796371630e+01 2.124128724626654474e+00 8.014386303939878987e-04
1.342064043566760034e+01 1.842764373136272837e+00 1.672549043280846959e-03
1.311826051053499320e+01 1.817131507638942933e+00 1.512509769109330682e-03
1.995461861955111260e+01 2.064850558712327810e+00 1.752508272459260292e-03
2.397668596078104741e+01 2.153964628377284640e+00 1.244934110244141998e-03
1.348754986239816489e+01 2.035552796272142473e+00 2.503824673625064563e-03
1.107782591359492130e+01 1.889604343583083823e+00 2.779890473636738042e-03
1.760072897769926215e+01 2.051948970676414241e+00 2.007405227635293294e-03
1.135117779624959056e+01 1.830110601174765872e+00 1.395294836249740943e-03
1.123050810738301486e+01 2.029823954390689522e+00 1.357556167386895140e-03
5.426640690713584902e+00 2.090319988891803593e+00 7.446181135391966857e-05
1.347816562655243189e+01 1.697829961226810402e+00 1.383657820959897987e-04
8.810767060777690673e+00 1.602230924507695331e+00 2.542351204064103275e-04
6.676874404629473680e+00 1.776851391893750520e+00 1.913619366640710064e-03
1.203403294813473323e+01 1.881101432194965062e+00 3.060768410215342766e-03
2.001465300452921525e+01 2.101308585677176044e+00 1.928925642025935191e-03
6.551567774925891818e+00 1.956770047175081961e+00 7.423644519282943978e-04
1.511989004420505189e+01 2.011407242510945714e+00 2.198042531527584845e-03
1.087853161735699103e+01 2.084789197484914869e+00 3.597801092889311232e-04
1.252460612928271111e+01 2.133957159442601004e+00 5.803915876274380083e-04
1.435097184530680536e+01 1.872954560303657923e+00 1.475602422995692846e-03
3.079744519046785811e+01 2.210702465289758223e+00 5.086876648070679744e-04
2.273135697804973177e+01 2.144021637510003853e+00 1.038271820703977767e-03
2.520688463133605595e+01 2.103279848232924465e+00 1.267915318931182563e-03
3.969544815733367926e+00 1.806129668383552822e+00 1.258147994160423513e-03
1.328777028790930359e+01 1.972113373364673850e+00 3.098977681582607349e-03
2.746490011430226730e+01 2.357844752990850168e+00 1.629454356546063088e-04
1.894905799960067938e+01 1.957116672073376362e+00 1.839415977353946749e-03
1.961394907087559147e+01 2.045346341038766447e+00 2.104839215540605171e-03
9.736081687355738978e+00 1.949506069913982786e+00 2.405202454410504398e-03
1.351583025865965659e+01 1.930651222826684776e+00 2.980906171748922556e-03
1.611916379270041233e+01 1.973806657145247501e+00 2.582709876921595107e-03
1.723976373242906135e+01 1.933480378308320535e+00 1.670014606810694838e-03
2.050378266905843816e+01 1.990324533223461367e+00 1.770726989398039219e-03
2.517892766916501301e+01 2.055328342092040295e+00 1.316434104323712219e-03
1.161015809015293954e+01 1.881786102136236094e+00 3.468581625588966575e-03
1.975584541506687586e+01 1.987318612339339374e+00 1.705999346336902443e-03
9.578009727667824436e+00 1.968899157566245117e+00 2.009280514437149136e-03
1.640756909456465351e+01 2.140637805524306714e+00 5.644854068682627008e-04
8.388496151385238520e+00 1.969840792122614204e+00 1.323753442025779039e-03
3.801733305248051309e+00 1.622444003154341452e+00 9.115847475106352103e-04
1.146981624034720326e+01 1.892112952632017286e+00 2.929630252926950559e-03
3.389049009381825073e+00 1.759031633545009132e+00 1.035250886421553709e-03
9.914474736716238468e+00 1.465777967560888184e+00 6.036020977158183050e-05
1.569770651413755047e+00 1.372724963026598299e+00 2.050626179631196365e-04
1.225209013600577101e+01 1.878964547599101920e+00 2.439546070950389129e-03
1.222818745246652661e+01 1.742755792513164259e+00 4.246663368085899998e-04
1.620333231973763333e+01 2.071812134644466674e+00 1.853035875868254282e-03
4.668605986658420193e+00 1.800986839917277704e+00 1.270364826366688358e-03
6.578467342674932716e+00 1.935181466945606887e+00 7.620524859244307263e-04
2.137096757251680756e+01 1.900161756138551317e+00 5.898865153590387251e-04
9.093213999737065123e+00 1.955927630892803748e+00 2.347404432363029911e-03
1.871155745966508732e+01 1.763252878186008399e+00 2.042950199023842194e-04
1.642902968538663444e+01 1.962503488917236583e+00 1.979423224465054736e-03
1.679684359682208594e+01 2.033431766865928747e+00 2.079151565118732194e-03
2.463471655278895156e+01 2.073083977174603021e+00 1.001580396906791249e-03
8.547053497120543852e+00 2.002868452994422288e+00 1.243078132245009756e-03
2.094156889634236762e+01 1.749706547863166373e+00 1.557426746537023707e-04
1.513920363807111791e+01 2.072034549107010015e+00 1.873044743683935105e-03
1.852621876511313559e+01 2.053034316060831088e+00 2.078985991350703125e-03
1.735163063159707519e+01 2.173755678835873617e+00 8.255726380098574050e-04
3.328178906172773566e+00 1.700497436061082057e+00 9.376779323495455917e-04
1.558602568452670667e+01 1.956358051104646556e+00 2.407234705832462206e-03
1.779437920018575880e+01 2.145289985842530722e+00 1.062009178653911153e-03
1.461681521253381888e+01 2.066896658267134868e+00 2.224078308654738479e-03
1.995970973617404098e+01 1.965168730278834763e+00 1.652213517813376194e-03
1.662860433492004830e+01 1.919227539473062016e+00 2.070345170089556933e-03
8.818675191697309401e+00 1.840594788744716492e+00 1.783213772912010942e-03
9.065165032775908571e+00 1.696773207980208031e+00 6.366111211867041524e-04
1.503051997692643660e+01 2.043389234345380778e+00 2.364995175025840987e-03
1.827350902324768001e+01 2.102471423924139771e+00 1.867829512529014559e-03
5.346078024399946393e+00 1.780811431213831009e+00 1.697137627691077538e-03
1.515160535924573537e+01 1.887639074667146311e+00 1.719874643196067730e-03
8.859751334847066673e+00 1.802747875971699942e+00 1.169290820315845112e-03
7.197687480565318374e+00 1.866911185698322928e+00 1.724668648195745724e-03
1.519533818439708917e+01 1.568798318274197801e+00 4.155407561271853552e-05
9.977579789163581125e+00 1.746571011036352594e+00 9.703065058986201858e-04
3.027706534803365201e+01 2.025053512822428736e+00 2.693466412832509543e-04
1.383673646531126167e+01 1.949918503398627490e+00 2.808751053357606484e-03
1.198347432229502729e+01 2.077083359125350803e+00 1.098417490087073758e-03
8.577321193436914015e+00 1.903970580185962103e+00 1.940270428686544178e-03
8.074233650479619939e+00 1.921612297441767314e+00 2.153387307403753156e-03
1.815504124277899578e+01 1.932329918579944517e+00 1.331559702840551555e-03
6.376240885606559772e+00 1.949205419044936827e+00 7.413629840518616652e-04
1.825930230761265705e+00 1.513013183071738377e+00 7.374448110453584457e-04
5.928550950800651975e+00 1.872232354953344835e+00 1.426790262332864245e-03
2.243009930974420385e+01 1.889101588158116796e+00 6.607839308146103586e-04
2.617030430661531426e+01 2.155403766305922453e+00 1.197738013597736059e-03
2.027066983862597738e+01 2.048354694600357018e+00 1.425643592294207913e-03
9.920986092426277381e+00 1.663766950423499980e+00 3.013915804182103761e-04
5.555355883671841966e+00 1.709445293486852924e+00 1.206808124017666765e-03
1.140367860742854766e+01 1.732812663253500807e+00 5.088248122893407766e-04
7.734739183227482329e+00 1.878319068859309882e+00 2.128386453421426613e-03
5.601755693369334210e+00 1.834346398777913389e+00 1.248849393955075169e-03
1.062228182036621682e+01 1.998968630297830451e+00 2.023470188891279657e-03
2.185214364235274331e+01 2.137911169995649896e+00 1.847474231913366974e-03
1.574054631024970163e+01 2.049897648098289782e+00 2.069627159162110673e-03
1.809809158322600098e+01 2.122967505233606111e+00 1.385968358712674590e-03
2.114027896332049039e+01 2.021004156485568970e+00 1.548785436188449081e-03
1.254466181884742682e+01 1.680023135450889882e+00 3.385032004948437443e-04
1.323439254374143204e+01 1.795349566967829213e+00 1.031166780626616326e-03
2.289063105519748476e+01 2.063394644150720492e+00 1.869141794896905188e-03
1.724980586530967486e+01 2.058992046683739918e+00 2.068240901458201324e-03
1.745781690449641843e+01 1.958263036377070998e+00 2.236379662207704615e-03
9.156040493365326327e+00 2.033018861781393127e+00 1.107141599630726871e-03
8.795222702097451162e+00 1.880642823007859787e+00 2.575666648657345178e-03
1.028793736756033717e+01 1.808554588046545675e+00 1.525984623101854596e-03
1.715435658608013370e+01 1.882871406703472861e+00 2.001878906597868730e-03
1.126099483189853245e+01 1.885308600544143509e+00 3.243398731004557868e-03
2.750090784614243589e+01 1.971503833028495523e+00 3.930174286748395573e-04
1.061400433645563979e+01 1.941232144160676798e+00 2.397161441203915500e-03
5.524123680252152724e+00 2.055583820166189568e+00 1.375025011836519926e-04
1.083007616377905435e+01 2.025915362216247573e+00 1.681933408584588511e-03
1.358267001485468661e+01 1.949071437718232103e+00 3.082507320328025345e-03
1.992813365470842513e+01 1.945941397928021344e+00 1.427751365470701552e-03
8.993571865490723738e+00 1.827818104499588037e+00 1.719279295959131541e-03
5.236227655224535482e+00 1.615898727059202011e+00 3.969369128971410960e-04
9.770635692281176787e+00 1.876915606928722502e+00 2.101374847655232934e-03
2.591786211542786944e+01 1.921896624841691548e+00 3.441553045668739597e-04
2.111281332723790882e+01 2.139691243515816854e+00 1.305055654395125171e-03
1.390677800511450535e+01 2.295903240263306166e+00 1.445274660031302155e-04
2.129785793245702052e+01 1.934605206822590517e+00 8.965658454368531129e-04
6.455516286165344120e+00 1.813619496965244604e+00 1.850468450479355285e-03
1.535146231888286117e+01 1.942723983295455259e+00 2.289850902473505607e-03
1.292944137270205651e+01 1.938144590703669179e+00 3.293651323976302687e-03
1.647387510321786408e+01 2.087926469792949380e+00 1.528182651549234812e-03
9.332613205756043584e+00 1.963718474186523677e+00 2.180001435535352562e-03
2.328960103279153060e+01 2.187327144857161620e+00 8.786343492859104067e-04
2.192116641803896471e+01 2.168973861017908344e+00 1.301914079410277335e-03
2.459557707705478080e+01 2.084664796075312410e+00 1.026111890715080376e-03
2.201625063656370429e+01 2.047654527035897232e+00 1.188854169305178423e-03
6.014748837720777175e+00 1.732782877395123489e+00 1.772529390597628145e-03
1.933301463066300840e+01 1.921087827476673615e+00 1.225279192509455984e-03
1.811778117432792712e+01 2.142617767200945877e+00 1.093440650007583125e-03
9.701749322527962960e+00 1.952608961443477398e+00 2.418192069782631928e-03
1.854868965185387708e+01 2.103775031893440506e+00 1.842442224087325209e-03
2.587681694056037074e+01 2.015401484188382941e+00 1.058595263877336930e-03
6.605784252638127185e+00 1.791993214781812505e+00 2.014882570464032307e-03
7.287962673492912380e+00 1.834824917192586113e+00 1.839937021493927554e-03
2.360392562769106206e+01 2.060824708607019051e+00 1.318598062860533654e-03
1.138638688060647297e+01 1.889257507438072414e+00 3.079166628891813993e-03
2.585266127804828784e+01 1.932897432648842839e+00 3.725095444011590072e-04
6.967270369626032078e+00 2.025989104498002291e+00 3.892412219366881256e-04
2.015558186565396426e+01 2.196686850263301682e+00 5.610544278605504413e-04
3.788920045257832214e+00 1.903438045838420578e+00 2.889078322340992658e-04
1.571141731944007880e+01 1.956117550078722678e+00 2.439610047462594661e-03
1.996305959862713664e+01 2.002181638978083544e+00 1.711654584081589905e-03
9.290658352332426873e+00 1.954345726636198766e+00 2.474459604840838038e-03
3.454977235962379822e+00 1.629358662389831069e+00 1.036856844187457848e-03
3.976393169502410174e+00 1.716109567046820938e+00 1.083269179179393530e-03
2.272975258285961786e+01 2.018521664558732276e+00 1.361710111570891115e-03
2.891982696433412414e+01 1.967658460609686966e+00 2.769781611979241394e-04
1.295836793841274037e+01 2.048326683802883963e+00 2.199561103994094203e-03
1.485445988938455031e+01 1.867839229704879589e+00 1.241789445157250775e-03
1.082652384627123965e+01 2.022886751970042418e+00 1.738577874291200465e-03
1.524590160570280517e+01 2.063832646363265244e+00 2.023114983134269643e-03
1.566297408650761724e+01 2.240075680195891650e+00 3.193190238919711211e-04
1.535244854168181483e+01 1.968043042754915595e+00 2.873150673256758599e-03
1.331567571468908184e+01 1.881878294470560320e+00 2.062651674873907607e-03
6.240548904654898976e+00 1.868645961414231893e+00 1.584822328940572534e-03
1.933562996553103375e+01 1.999578768720956523e+00 1.792226131825007786e-03
2.494979656323547346e+01 2.136905911594306318e+00 6.657985222490881566e-04
3.633991567290831171e+00 1.615389263881423343e+00 8.992323130294383338e-04
1.086952903991021913e+01 2.058738548349690944e+00 8.904297738242303696e-04
1.222381325862192014e+01 1.856993005975262401e+00 1.953666618349475959e-03
2.106672611649686644e+01 2.082705410317433170e+00 1.706265118308791578e-03
1.768938673778931303e+01 1.866611943283313257e+00 1.089939293175696232e-03
6.059505321563460001e+00 1.841396276695411949e+00 1.878147620543697957e-03
3.562237578373287583e+00 1.801444525987414114e+00 5.672141565062560013e-04
1.180215759501029460e+01 1.813433153559593114e+00 1.491774372666379708e-03
5.743223346582766453e+00 1.900475930470354680e+00 1.076392304131800273e-03
2.732142988231910863e+01 2.021442384724024155e+00 6.173579295673250426e-04
8.181878783732539517e+00 1.766542186333681430e+00 1.519152231140042612e-03
1.584761884645200603e+01 2.000138567614946794e+00 2.148815583170691091e-03
7.882696013318170714e+00 1.757070671431734565e+00 1.387884583554850528e-03
1.449312389630481768e+01 2.096126037778589968e+00 1.254573419815869714e-03
1.012174147409611180e+01 1.884448337374720506e+00 1.976874278859371784e-03
1.897996393259349190e+01 2.026553485500138585e+00 2.428925119632018449e-03
2.154233833306638246e+01 2.005619671210767674e+00 1.321438506485101555e-03
1.211450739868941007e+01 1.972727594295200948e+00 3.473257870676270224e-03
5.900538718714444464e+00 1.746435241223948553e+00 1.607628818784180048e-03
1.644743018649089095e+01 2.036339006173685906e+00 2.206683116752920781e-03
1.390513097457623282e+01 1.925937254332480419e+00 2.562073136872507467e-03
9.831208072079951066e+00 1.905253522938677335e+00 2.434440882729875695e-03
1.292267016037022209e+01 2.101888985718436409e+00 9.514238059209969992e-04
4.677291534560723107e+00 1.784397878476702948e+00 1.544170243514175278e-03
8.759240546681692052e+00 2.005813020462306362e+00 1.002145179459866097e-03
1.235522856810158032e+01 1.959303145378529454e+00 2.942563588432652033e-03
2.037539981714510162e+01 1.964730898541525272e+00 1.496162863143962870e-03
2.422988829514411790e+01 1.945251796772538677e+00 7.107113737370492762e-04
8.262455976051445106e+00 1.881174852600553393e+00 2.156458575471129069e-03
2.516814943185698539e+01 2.215831932690599970e+00 3.840858991149743605e-04
2.189662248541919709e+01 2.088061341554869443e+00 1.786764336224260386e-03
1.745684419281258926e+01 2.038937986958782478e+00 1.880550729930092427e-03
7.270402359592756270e+00 1.759222023556221037e+00 1.210597349771744659e-03
1.305286512610952343e+01 2.022506048325880545e+00 2.298724436614624483e-03
2.409591002582882169e+01 2.170152618544096246e+00 7.967364331349055832e-04
1.804537426290810842e+01 2.070204836392498304e+00 2.125947070440419549e-03
2.497291668938687437e+01 1.971614219806526513e+00 5.669924034633624325e-04
1.040629696186499764e+01 1.729354096661937623e+00 8.880738897840626932e-04
6.758813171330271707e+00 1.778336927714406324e+00 1.895401066725091281e-03
2.406040322396239262e+01 1.929292100195888482e+00 6.144478670733414648e-04
1.546018532156853631e+01 2.093659689932669377e+00 1.855608429617613530e-03
1.718069130812513023e+01 2.000572387247433248e+00 2.356585473581477002e-03
1.392913784096634444e+01 1.849624975298638452e+00 1.682221659021041751e-03
1.199804682101884801e+01 1.959616371046001726e+00 3.221282122381561707e-03
3.252728615216182284e+00 1.617375124245172824e+00 9.486838063431477126e-04
1.739478358298644878e+01 2.203222216279296042e+00 6.194010228700310653e-04
8.447821499796949851e+00 1.696615012753287299e+00 8.424628797771872846e-04
1.221662563022821857e+01 1.873085948283465196e+00 2.368311599840907528e-03
2.156885589283943006e+01 2.078472724292367957e+00 1.380756538805625461e-03
1.041477383878975971e+01 1.903028970408685128e+00 2.684690273536512878e-03
1.177571425399595206e+01 1.835063068584590340e+00 1.351114045570482982e-03
1.273190021227896196e+01 2.015757735879882162e+00 1.980490869223251217e-03
1.866946043564441027e+01 2.047924011045842541e+00 2.104836386332361187e-03
9.520314692211083951e+00 1.841060745473822813e+00 2.750711863838663663e-03
2.034087661050767437e+01 2.023658251568376532e+00 1.541632228690928853e-03
1.496530770253767173e+01 2.029104821651257495e+00 2.307505254782838550e-03
7.982465337992867838e+00 1.922168387272220613e+00 2.031775577517481741e-03
2.130368937970845522e+01 2.221299673935462238e+00 6.254453353813908172e-04
2.368805498850291258e+01 2.194832622145178824e+00 7.647554415561576236e-04
1.530221203860208945e+01 1.789601394872465168e+00 4.304828539434752744e-04
8.998207642090708447e+00 1.759638001982521072e+00 1.380386373265408105e-03
1.511586274205983926e+01 2.064124010634350803e+00 2.065589375510423591e-03
1.481041281021504652e+01 2.001805399949565967e+00 2.485862760487186386e-03
9.541488427794826421e+00 1.943039207522850420e+00 2.618852078767290505e-03
4.311280414947059825e+00 1.683956109677707369e+00 1.143094610225934117e-03
7.161979782086516977e+00 1.718482563798029661e+00 1.144878174908159785e-03
9.062786589724730391e+00 2.114897889131919229e+00 4.789953700690686143e-04
2.823718676615295919e+01 2.068468889510517883e+00 5.641431025344085040e-04
1.959419988115893574e+01 1.947139232202323988e+00 1.874337114853613824e-03
8.537427833887045736e+00 1.803304121683760641e+00 1.542215092096019605e-03
1.213122149940632610e+01 1.835922548825157818e+00 1.508179129635746482e-03
1.910490866985940883e+01 1.867466575836936649e+00 5.736645699294269912e-04
1.880637632781186142e+01 2.160285984523230063e+00 8.338264122613555556e-04
1.196784811897710199e+01 2.014704167949077807e+00 2.179568832612869492e-03
7.485121457928457289e+00 1.844813272922654956e+00 1.872107186947630361e-03
6.435294996086557973e+00 1.782234371487878777e+00 1.936757273144629849e-03
1.254627825525499318e+01 1.827063108624774168e+00 1.495339026781540570e-03
1.084730787344743419e+01 1.896253456643372859e+00 2.649669769161379883e-03
4.015055239009785559e+00 1.831041325900207850e+00 5.884381045375646326e-04
2.191792020182415968e+01 2.117914952533193951e+00 2.169027774761802044e-03
1.413098266110421264e+01 1.804614206769215468e+00 9.079412500104073417e-04
1.042554416829976205e+01 1.927343646370079711e+00 2.539515670495037965e-03
1.076786216811387931e+01 1.774210370287155669e+00 6.941416115220631379e-04
2.001773717308847367e+01 2.179597138409000490e+00 7.993211353208887985e-04
1.729650119645884487e+01 1.895744799793033675e+00 1.669861721377754321e-03
2.606158212831136822e+01 2.156025514539141597e+00 1.182198064369804381e-03
1.282649707430484121e+01 1.927333408609331888e+00 3.143779124168289557e-03
1.245330961248425083e+01 1.943816059479962055e+00 2.754949145936701552e-03
8.421338389207981834e+00 1.877943376974067435e+00 2.225581531448897390e-03
2.439284291789490311e+01 2.172312576641759918e+00 5.691002110252015543e-04
1.821152055397223180e+01 1.984161078120414201e+00 1.826883717216322856e-03
1.320439789696401789e+01 2.081340517092713061e+00 1.096067266654073870e-03
8.019341176111446146e+00 1.721797610385778610e+00 1.127498731582521341e-03
1.810448270976020524e+01 2.028760641179160551e+00 2.285204620955577637e-03
2.364028748534124702e+01 2.178848096652897137e+00 8.877442465672455603e-04
9.181710061004798362e+00 1.935108814542961797e+00 2.258353853808720176e-03
1.326801065802586876e+01 1.831294011645393072e+00 1.447494561530078636e-03
1.526529912941168021e+01 1.859141695700321728e+00 1.190966474590775866e-03
6.772949762517400885e+00 1.880176236412757440e+00 1.408373633590133574e-03
2.495953950344238059e+00 1.512708414244724908e+00 3.263114516025076412e-04
2.616172200193840425e+01 2.075963773502759402e+00 1.223441966679489736e-03
1.919647161729233886e+00 1.473263537101190845e+00 2.875641361255404458e-04
5.845092218942269824e+00 1.864580976439409676e+00 1.663166600794258737e-03
1.983059668854225777e+01 2.013711057245261671e+00 1.604500742730295042e-03
1.738573902790809100e+01 2.043372041720521004e+00 1.893800383543962169e-03
1.043484864889533092e+01 1.960024279878286757e+00 2.044224879513771576e-03
9.630162280760146132e+00 1.943625265522935353e+00 2.538664584967344033e-03
1.923235614609929556e+01 1.956757513926506542e+00 1.958121200666904267e-03
6.766839823802142995e+00 1.763887162867422198e+00 1.639050091197622339e-03
8.916828547147977346e+00 1.677369490245917527e+00 4.823273068469829949e-04
6.878603236316892300e+00 1.867241583324341647e+00 1.658423274658552861e-03
2.908977842305651507e+01 2.222160034585876076e+00 3.294896180226286001e-04
9.124714322512584630e+00 1.879251135532109318e+00 2.464320422665007473e-03
8.828661686845505230e+00 1.998298341202302986e+00 1.125259909329485390e-03
1.764621707447023624e+01 2.085692387481442811e+00 2.049022372355790902e-03
1.791441716131383188e+01 2.242018080772767874e+00 6.116002771780323834e-04
1.810126049260798098e+01 1.931811054372606806e+00 1.364488635618350777e-03
2.346467345450684050e+01 2.199949066312889112e+00 7.609828596122267773e-04
9.757947520077935977e+00 1.953485350551135369e+00 2.355539160742410945e-03
6.851688380147376023e+00 1.831180652336256154e+00 1.611750389900772594e-03
1.251146111121166271e+01 2.035804002527795475e+00 1.907034335660922827e-03
2.229644250175796572e+01 2.024117521916642293e+00 1.365723516920872536e-03
2.118952254445742511e+01 1.967934379805789336e+00 1.510391231086997445e-03
6.924549388259730875e+00 2.115592557469833324e+00 1.794376282632583494e-04
1.397746411080342632e+01 1.947884409829714336e+00 2.615352708842534624e-03
2.185862472132608758e+01 2.029523847918124346e+00 1.457639167905413905e-03
9.231566574678895520e+00 1.985309350302804754e+00 1.472686804231011608e-03
4.299410360961321231e+00 1.645772966765681522e+00 7.817537356408557885e-04
2.492830520704674768e+01 2.027899185601689247e+00 7.215059558005322516e-04
3.162790670691225614e+01 2.081747496020066368e+00 6.595620529341985130e-04
1.482857273059872227e+01 1.957795798581261515e+00 2.192249385870281321e-03
1.063255740561579188e+01 1.897877723576101960e+00 2.676824347695138696e-03
2.587563140803827011e+01 2.030339634266947080e+00 9.737146745770492579e-04
1.353990926731335165e+01 1.844084109554354312e+00 1.748248607214469450e-03
9.462661315347398627e+00 1.881927947385853006e+00 2.146499609157121076e-03
2.344823851546647830e+01 2.047940584027732047e+00 1.431088373718883162e-03
1.782972819420098887e+01 2.091341184539604381e+00 1.971166043147520603e-03
5.809280363519476076e+00 1.806694972494661711e+00 1.495238201037910140e-03
1.086935943229974910e+01 1.993812779530263812e+00 1.968983967367308758e-03
2.550914558146276079e+01 2.166761976193118056e+00 9.227795559243471201e-04
4.308233918988918276e+00 1.800868871818658290e+00 1.351361271693064456e-03
9.305496208749435283e+00 1.755233781110819846e+00 1.159435323634738692e-03
9.476302394377292160e+00 2.005098584139488604e+00 1.331234687888422806e-03
2.024083173422896920e+01 1.963735145675596483e+00 1.415673905549837044e-03
1.148299709362927956e+01 2.068634268096004813e+00 8.461151558065049989e-04
8.274511588433810516e+00 1.932644909524002808e+00 2.440940633685897108e-03
2.163683075701621306e+01 1.960633834810070253e+00 1.182978759023482415e-03
1.686137261083313632e+01 2.070605246863303162e+00 1.997862466144286354e-03
2.189574107171037554e+01 2.028806374595784057e+00 1.431668153047324686e-03
1.444713034410222363e+01 1.916955165031998476e+00 2.241574883185440230e-03
1.519491506326722430e+01 1.977191556102512626e+00 3.125293105848860400e-03
7.937478212430836066e+00 1.815751784864675589e+00 2.051128821830185221e-03
1.212836779619127725e+01 2.013809932528205948e+00 2.084520599290117394e-03
2.694353438101663301e+01 2.079565254329429180e+00 7.973611618697798529e-04
1.236396542503525353e+01 1.868621298773310624e+00 2.132511908985827709e-03
1.510027732313830562e+01 2.164893783673507155e+00 4.967950895261822198e-04
7.809903259181790958e+00 1.728102316251818982e+00 1.180633943046236096e-03
2.370331200981197028e+01 1.980235952972538405e+00 1.373041618293908668e-03
2.638717352614565748e+00 1.963316387743666125e+00 1.092098626321092895e-04
1.268668282405591619e+01 1.862368431980119921e+00 1.996566362966199163e-03
1.871637415866197074e+01 2.403466541064824824e+00 6.603716051313207407e-05
3.130319070469490228e+01 2.190272473220379545e+00 3.341662813348289670e-04
1.835654106385351980e+01 1.960380312486016852e+00 1.610198801254380304e-03
7.396383277125057276e+00 1.788769658091665216e+00 1.705287827328521005e-03
2.127251482970812901e+01 2.166713544539215608e+00 9.642116916062669135e-04
3.981681941920975021e+00 1.761367148540157634e+00 1.289047388054602753e-03
1.046678203659218731e+01 1.974348302285265255e+00 1.992856748017263029e-03
2.753852385405993886e+01 2.099772319087211514e+00 8.371194763361696108e-04
7.509909394912178904e+00 1.823970650780332381e+00 1.983183545680630364e-03
7.406345323743431130e+00 1.857795511658444365e+00 1.780111419823400022e-03
1.898648747078637200e+01 1.978046860500322968e+00 1.607401172248267354e-03
2.015791501910048922e+01 2.160022412430960603e+00 1.394539703953180014e-03
5.651527443438096654e+00 1.649911660939696212e+00 5.515966151901094752e-04
3.959812862085031693e+00 1.575562902178757385e+00 4.931078016438876716e-04
5.017107976607831255e+00 1.942036002267461647e+00 5.073750919176402878e-04
1.488798078745741016e+01 1.936228580744535188e+00 2.495482353790010564e-03
2.382694991266323825e+01 2.133700915076398363e+00 1.452679665188799348e-03
9.286637903306658615e+00 1.893765494221352874e+00 2.242885629443926686e-03
1.939218055698782806e+01 1.903061204824508357e+00 1.081157174238780863e-03
6.936242142334153371e+00 2.025808714725163551e+00 4.219978749913712063e-04
2.216908198213551273e+01 1.946731829285050175e+00 8.826554864954451506e-04
1.249787454075894289e+01 1.953245269862007083e+00 2.893706312540118147e-03
2.357414169493535638e+01 2.401553498054246560e+00 1.322928652501026046e-04
8.589839012515213312e+00 1.541238293518275793e+00 1.080046143219132496e-04
1.928034891974956366e+01 2.014295092291459088e+00 2.014460803146743591e-03
1.985073543677312813e+01 2.041199879683757157e+00 1.794488008914859852e-03
1.828969254661502575e+01 2.034900173832486558e+00 2.340921442361336077e-03
1.051112478808038020e+01 1.919447600631133843e+00 2.722660981980753233e-03
7.281148784513883143e+00 1.774919231629887850e+00 1.567887885281361252e-03
1.837909305234491342e+01 2.023204382942066282e+00 2.300401261185027260e-03
1.812899205377627254e+01 2.186704033368441102e+00 6.698547084852039899e-04
6.157656126074568803e+00 1.830984057072679416e+00 1.699794555322932301e-03
1.360332599583243152e+01 2.241967034684350324e+00 2.132009139247901001e-04
2.187415735555102003e+01 2.135642739653244249e+00 1.909412961198655697e-03
1.079470945222470668e+01 1.896248661458567408e+00 2.645909444520021161e-03
8.725957702132729921e+00 1.828388247294258306e+00 1.776437819537604514e-03
1.720209352312669893e+01 2.064539197648054270e+00 2.110084667549267951e-03
6.122744891968863179e+00 1.892835079289394429e+00 1.189086275357532571e-03
8.628320937588394912e+00 1.868281658986601146e+00 2.175528290289277782e-03
1.812629839001161969e+01 1.996461498149488589e+00 1.972985377221917781e-03
1.815149540392449623e+01 2.117036819522075231e+00 1.543502995633775710e-03
1.024363775232671614e+01 1.979204749378196126e+00 2.084062660479006797e-03
2.404087272569277900e+01 2.149294829199775769e+00 1.175003346132848280e-03
1.438733124866429769e+01 2.047755710763173642e+00 2.969124869543327168e-03
3.349624010912132022e+00 1.460077483233465756e+00 5.718920820573858351e-05
4.102729049037371567e+00 1.555417819792734635e+00 4.727256256343686505e-04
1.337974389616018556e+01 1.919193064182063369e+00 2.980030037941365159e-03
9.505854599657050485e+00 1.793706724971386723e+00 1.717940083939656056e-03
8.053492682203474473e+00 1.929707353629820377e+00 2.175372096033426073e-03
6.953522854659493824e+00 1.854374130505141771e+00 1.836940445644447140e-03
2.006199788867577638e+01 1.955374555280782189e+00 1.259870520597673868e-03
6.091877869423132807e+00 1.853885137031410224e+00 2.016662899779485523e-03
1.762900406557806221e+01 2.090924711546411796e+00 1.904919311079352742e-03
9.401809693127621159e+00 1.882157966864225651e+00 2.205140931888462195e-03
1.287091583707700515e+01 1.814619766571251347e+00 1.369519934041677585e-03
8.426500323350126109e+00 1.765891074118412174e+00 1.535818963487479028e-03
1.644817004031783370e+01 2.095081279722737388e+00 1.285899196715572937e-03
2.633942125317142313e+01 2.142275257340607197e+00 1.119381422024338458e-03
1.940976755159557143e+01 2.068456558754004249e+00 2.053684499038848504e-03
1.781586299092395720e+01 2.246873881503025139e+00 6.306629742881172387e-04
1.145690911600927642e+01 1.852388032594759926e+00 1.767371914655856049e-03
1.443134744643227663e+01 1.958227480788226060e+00 2.212663717526438135e-03
3.063276726398584060e+01 2.421088358102728488e+00 5.767623852843196578e-05
2.093123811616543506e+01 2.304778110051441065e+00 1.938304436967282359e-04
9.756444585307670891e+00 2.136257088610170385e+00 5.532780667393569175e-04
2.134567587043530068e+01 2.101154508163801893e+00 1.900087673036812653e-03
1.374544933875992214e+01 2.030852405792486159e+00 2.744560809487789355e-03
7.548756206291280080e+00 1.846984841396054788e+00 1.856838476316830574e-03
1.277093934945670384e+01 1.925322916306314358e+00 3.023594227527068041e-03
1.489874535994981031e+01 1.931134202489637630e+00 2.583717679646994198e-03
1.142766285062081977e+01 1.922103882896863070e+00 2.193824066877427675e-03
2.522215577982817436e+01 2.038949679403017079e+00 9.764510415410333419e-04
9.819999608945918723e+00 1.888413714037082247e+00 2.131503259623774172e-03
1.759480021878583500e+01 2.204909002163728093e+00 6.933048010866548578e-04
2.572558982280560969e+01 2.025224999482868160e+00 9.543241847262693214e-04
2.008151652862758851e+01 1.894904963951256294e+00 7.892658047429410538e-04
8.305272675670154925e+00 1.684104532860531522e+00 6.705673920302926199e-04
1.939360473560216391e+01 1.761867290508113637e+00 1.071917672249074227e-04
4.463914486849163588e+00 1.658549480459987402e+00 9.227105395386894218e-04
5.288439099809425059e+00 1.825399005259251917e+00 1.019111628199096970e-03
6.997395409347637596e+00 1.782921715429214737e+00 1.864239748211970202e-03
1.060687379128925123e+01 1.812064372266586787e+00 1.302778994442049636e-03
2.144524720784871619e+01 2.028839570943405501e+00 1.703514205695689804e-03
1.356013448284295109e+01 2.029864779405869069e+00 2.784884316037487904e-03
2.040102385357674208e+01 1.893269939249265787e+00 6.745639569027451782e-04
6.376783767096286581e+00 1.783185242630781042e+00 1.870951921409594711e-03
2.031160857973049616e+01 1.791265171054470917e+00 1.806304493447029227e-04
1.625878742171104818e+01 2.255788804570362238e+00 2.829465691437124219e-04
1.682786448201095553e+01 2.040519093149375962e+00 2.015608621819955232e-03
1.088537114634113045e+01 1.842367589138516948e+00 1.596164977075750563e-03
1.475773576179000734e+01 1.974214067691931307e+00 2.690111558507938053e-03
5.502801675041554930e+00 1.901419372894126658e+00 9.481835628856810031e-04
1.486849223311822676e+01 1.985520193090755336e+00 2.752690980817293180e-03
1.902391455922570884e+01 2.009436442746067808e+00 2.382285768220404002e-03
1.197080975343202169e+01 2.196230942639258554e+00 2.013395377496938728e-04
1.417741963380957060e+01 2.077829340748086562e+00 1.747936973451931107e-03
8.541596123611780556e+00 1.934137079012580474e+00 2.209900377114073795e-03
1.896449358641974214e+01 2.139728751903936743e+00 1.290653160410211702e-03
1.354206746791466109e+01 1.899980637552372897e+00 2.265273456157548739e-03
1.104129980053227200e+01 1.936282510369764065e+00 2.481686562655002325e-03
5.384993533746835759e+00 1.829388303966677620e+00 9.097169014488037074e-04
2.249979692202169801e+01 2.048180087068437238e+00 1.647721516518828354e-03
5.291264261561245519e+00 1.823408694968613464e+00 1.103105330504720221e-03
1.655643083838563001e+01 1.941488298434433268e+00 1.968999536477289598e-03
2.474237292827578472e+01 2.200947118091184151e+00 5.018753961246224041e-04
1.326090135897323741e+01 2.198319483967800192e+00 2.603974979862947728e-04
2.545192252168909874e+01 2.063600813151192703e+00 1.335063365888289983e-03
1.050845821142408809e+01 1.798037305227493166e+00 1.223726740314956107e-03
1.041204522130481536e+01 1.784829361329263175e+00 1.180729824653130658e-03
1.771217269084074530e+01 1.775614606913874738e+00 3.266820892737188026e-04
1.493847913678649952e+01 1.720914500166268679e+00 2.406742733397085809e-04
9.160683660242394666e+00 1.975798133917932686e+00 1.727030639506992558e-03
6.349447107086395370e+00 1.627574010527709891e+00 5.008795422137812250e-04
1.261135855235185410e+01 1.854548250895543315e+00 2.026465748542465289e-03
3.088813899011157815e+01 2.096840546570656993e+00 6.850878588166970339e-04
6.970962215553026198e+00 1.889346835061354035e+00 1.450240240351465286e-03
1.675318800842341460e+01 1.763048013545288839e+00 5.587387165339561135e-04
1.752598370156367480e+01 2.051547943755897663e+00 2.000086473413934668e-03
2.730826897986158031e+01 1.891359712104323076e+00 1.302388727336310456e-04
1.652403759362645985e+01 2.268740444086123631e+00 1.419653605151112539e-04
1.812023244349387596e+01 2.012283722526516883e+00 2.148556898774300894e-03
1.020862998713093184e+01 2.019831951076012544e+00 1.586522787439392053e-03
1.821844077719520172e+01 2.030726240729396892e+00 2.351186877957237194e-03
8.414123640087240119e+00 2.047720574685505834e+00 8.201488520802075344e-04
1.932816749996761629e+01 1.993360763838125216e+00 1.741548400829702643e-03
2.305658616108721759e+01 2.040335874961331619e+00 1.473988285103651919e-03
1.591268325966489883e+01 1.984058354333806395e+00 2.779644903901340013e-03
2.884469603483768907e+00 1.668537839044193394e+00 8.404024745129808505e-04
1.013231224323741664e+01 1.966079779109444869e+00 2.058216493195314314e-03
2.056273427758378247e+01 2.082000857450539311e+00 1.811864986676555182e-03
8.355167728144779815e+00 1.870714472005468032e+00 2.155916117660490634e-03
5.519448241060763927e+00 1.850664770303988016e+00 1.357326249583444902e-03
1.134429456159534944e+01 1.876363400198362008e+00 3.211245372690751249e-03
1.430658146871298086e+01 1.928632405426908392e+00 2.513493451102548435e-03
1.746580008038000642e+01 2.038417003686753048e+00 1.880852444551252278e-03
2.183224056090341492e+01 2.105409074637420108e+00 2.203142157109689789e-03
3.115770842880851177e+01 2.248413786140338377e+00 2.629879557921494817e-04
2.903324311933201329e+01 2.217423907222234813e+00 4.046933956558752734e-04
1.968005717053654635e+01 2.145441709764270399e+00 1.052491787618787698e-03
1.590938297522173173e+01 2.015275979955126751e+00 2.117383739128787714e-03
9.351483291454169233e+00 1.791889381082759858e+00 1.539746034585926394e-03
9.149969378782305540e-01 1.336493808566473485e+00 8.054780376675803875e-05
9.935882765762055868e+00 1.921538675315828115e+00 2.403078526967844693e-03
1.031803438530059225e+01 2.010504398997063458e+00 1.834408680753612814e-03
3.017447873963279292e+00 1.572548749137963275e+00 6.108897697839892494e-04
4.937790620867080982e+00 1.753733315633247303e+00 1.421906988353094370e-03
2.133807729920486551e+01 1.887349964939589064e+00 5.859844700088928139e-04
1.234052734353029912e+01 2.066616790602955334e+00 1.388588179497024077e-03
3.126763685487258471e+01 2.095963969417040218e+00 7.271221447453372119e-04
1.187496946535509679e+01 1.871903838989661395e+00 2.771948126741918816e-03
1.857931531226480359e+01 2.019036052423193617e+00 2.256823058533521161e-03
2.916289530693049059e+01 2.369061218542747760e+00 9.340806933881994794e-05
2.175237373623780357e+01 2.131673955694819877e+00 1.731780940149410400e-03
1.781283472491838538e+01 1.879572901440389021e+00 8.757599222383461715e-04
2.689041704756134266e+01 2.148577409544716765e+00 8.007731121445833995e-04
2.528116296890151204e+01 2.192783800968682861e+00 6.804179644020903056e-04
8.302047384893294080e+00 1.830316160882554444e+00 2.142855449547838992e-03
1.750192159465703057e+01 1.823178134446731935e+00 4.432619492724051719e-04
7.894669619037646413e+00 1.993300683926320316e+00 8.353584324482881372e-04
1.138872940716919402e+01 2.037825861190969423e+00 1.363424875132194592e-03
1.185856074039378250e+01 1.877381724876767466e+00 3.187863659185392017e-03
4.192802390969930570e+00 1.690700463526315644e+00 1.214110652091640466e-03
1.398664099640868841e+01 2.213422293590761480e+00 4.002545172977987876e-04
9.432361755128436442e+00 1.864037790286954932e+00 2.756991019806681337e-03
1.137919453717166540e+01 1.865718326458392751e+00 2.502304488485068701e-03
7.955133107837325745e+00 1.832115625027415984e+00 2.180641147627615517e-03
8.305041087215217388e+00 1.722506039842184311e+00 1.184087006818500525e-03
2.064674885433081997e+01 2.156380912377326542e+00 1.206149185414584404e-03
1.994373781206547847e+01 2.065649083466628788e+00 1.760501493090673580e-03
1.996360471273539261e+01 2.083106854216041359e+00 1.722710384808692633e-03
1.552818581891215111e+01 1.890680258166251182e+00 1.773418740936510193e-03
2.282924409032132473e+01 2.183799598657722996e+00 1.063127458248344301e-03
1.332916102894894905e+01 1.819202600572799700e+00 1.373784192359501230e-03
3.902362633618279730e+00 1.845888698729374999e+00 5.361969134909402943e-04
1.578583679886897073e+01 2.052337581255059717e+00 2.035734307496683479e-03
1.001428886869128831e+01 1.880859142462453670e+00 1.941913665203238385e-03
1.412258348139313746e+01 1.839806316071965986e+00 1.271745626547450981e-03
4.650871722995495894e+00 1.801139390387353600e+00 1.272325732389610262e-03
2.211824577378657253e+01 2.092926049067072025e+00 1.854781491419240161e-03
5.247828561711718187e+00 1.709445031655825842e+00 1.141298966006875628e-03
3.655149318047866558e+01 2.157188096574343295e+00 1.856858903902059506e-04
5.115424742442743700e+00 1.720583214447184872e+00 1.306600556053679222e-03
1.565077520972294955e+01 2.152560314863229074e+00 9.390890650846257792e-04
1.177416276890807367e+01 1.895750048547029332e+00 2.780434122903205872e-03
2.379763085468114880e+01 2.122064618120735435e+00 1.457947171315059380e-03
9.673505005191561423e+00 1.870220706810924671e+00 2.363092848462072099e-03
1.894300574541845705e+01 2.076513615887644271e+00 2.057629222845643036e-03
2.077183467653700433e+01 2.138051571662175299e+00 1.425714656849821948e-03
2.138506918688968383e+01 2.093041990155245280e+00 1.688680309527892161e-03
1.168698162347032365e+01 1.584427360164764709e+00 1.318681101330540354e-04
9.565993299016678719e+00 1.852793835616401763e+00 2.956366211377433988e-03
3.429328231665937210e+01 2.022186897292938212e+00 8.922863645597362415e-05
7.380354033467154906e+00 1.740103575084455789e+00 1.371506152278785919e-03
1.375183434815199135e+01 1.781544550596770637e+00 7.696633764781212134e-04
1.377089749660804330e+01 2.121954595954835820e+00 8.629069840139569954e-04
5.440878094743442972e+00 1.795686452552457180e+00 1.732724749586143529e-03
1.956388572025174355e+00 1.515964049926382007e+00 6.390548018819456211e-04
1.150779347387167562e+01 1.992424365418268284e+00 2.440001020332779966e-03
1.715513312980066729e+01 2.043274056712668152e+00 1.863240228047751638e-03
1.944981345655899929e+01 2.078615046097876284e+00 1.986810197108666940e-03
3.161859248776885423e+01 2.228844157861529229e+00 1.828608306435788975e-04
2.168804653109194902e+01 2.141198594212597062e+00 1.617098433997133126e-03
4.499678303365902465e+00 1.645520906132190042e+00 7.148180110151470049e-04
3.825229067884936285e+01 2.366159477797607380e+00 4.844033999988389596e-05
6.190752349176815272e+00 1.849892973636885873e+00 1.913441258060437486e-03
1.856471955342060909e+01 1.785629629506942262e+00 3.649193666417235534e-04
1.524391852617578103e+01 2.061895683648339972e+00 2.054739362570207235e-03
9.229174705217337404e+00 1.884564618701960237e+00 2.333372328443632324e-03
1.909371053005974161e+01 2.021049705113326933e+00 2.313436182767753500e-03
2.061480735745188042e+01 2.199171061757395851e+00 8.077926619720225470e-04
1.567589306631782975e+01 1.995888109351384276e+00 2.387512679766645371e-03
8.632364597796421180e+00 1.861077876539625864e+00 2.026831524618027177e-03
2.778724496621784112e+01 2.102725367356854669e+00 7.040286203201679424e-04
8.361328451699616693e+00 1.647837071515507734e+00 4.557055917321140340e-04
9.521804266773724379e+00 2.026754407956891324e+00 1.432892040175283519e-03
2.129085651664844292e+01 1.752208422816221134e+00 1.012754852915501993e-04
1.937446700796083121e+01 1.916016401533009006e+00 1.195792916050460956e-03
2.441298772631515135e+01 2.110567582311854373e+00 1.066994612653882199e-03
2.397151336503160834e+01 2.126563456144050956e+00 1.215682478627931390e-03
1.012775401947951792e+01 1.771716043697642684e+00 1.337410179843134773e-03
2.483449416469135329e+01 2.149515223953545995e+00 5.429977472222321470e-04
1.353320951854530563e+01 2.071911056734974110e+00 1.537212553464233035e-03
1.090056565970288638e+01 1.913397826650786504e+00 2.728903103534689040e-03
2.422951246033843020e+01 1.995204478611237287e+00 9.399634315737945365e-04
1.427740336452876413e+01 2.017741484001299490e+00 2.630567081159399835e-03
1.753514987000312786e+01 2.041754438437102692e+00 1.940321546684551420e-03
9.365467881366623004e+00 2.057397181311555467e+00 7.803550181970774630e-04
5.091559268310474451e+00 1.812648565547754220e+00 1.367705472030467106e-03
1.053848793852351307e+01 1.867227161495467858e+00 1.893742565997441531e-03
1.416248976680879323e+01 1.951586855898045814e+00 2.323134561710705863e-03
2.355548465610353048e+01 1.962931049267200967e+00 1.001981820602674232e-03
7.492936497323380962e+00 1.973666057333377521e+00 7.087394883780911200e-04
2.039962728936379932e+01 2.029849210201196463e+00 1.465195426817021479e-03
1.524742871166585800e+01 1.719713982144649211e+00 2.290837075472951017e-04
3.174177405894763382e+00 1.688932426665115116e+00 8.884440643895016041e-04
1.559262770405546128e+01 2.134105183457041477e+00 8.236322937236853796e-04
1.665622804724216266e+01 1.998213965288568206e+00 2.189795253619290522e-03
1.593567974028300682e+01 1.838561066144757783e+00 8.010517114654060102e-04
1.211733736716208121e+01 1.910264257144548727e+00 2.230795491792379216e-03
1.620839376852942593e+01 2.005054594918103117e+00 2.082879099438970233e-03
2.240011263352374016e+01 2.160065630942621162e+00 1.437839852160474130e-03
2.791648417570837282e+01 2.280569172641564890e+00 3.524420499685994735e-04
2.777217685603189778e+01 2.260735659968756472e+00 5.082353622638344920e-04
1.659321457458205273e+01 2.059000313591596409e+00 1.910640583705760717e-03
2.911199729729665364e+01 2.114362314229573769e+00 8.330532348897453981e-04
1.509182420416771286e+01 1.858333863719404677e+00 1.135758509145878619e-03
8.156800448401085646e+00 1.859346719687939187e+00 2.029303511450310151e-03
1.299687523416883472e+01 1.809562011941212134e+00 1.445623853962153425e-03
1.828767140843864425e+01 1.940722660875629835e+00 1.378241075853412628e-03
2.186003252634065319e+01 2.060579051321914434e+00 1.285895432462701507e-03
2.114642334837681403e+01 2.033175531379524781e+00 1.620876113628226013e-03
1.094493693611717333e+01 1.886860727552368111e+00 2.583319905367729291e-03
1.190955898155957371e+01 2.321182843693876396e+00 1.013149961373191558e-04
2.253813008697819242e+01 2.167333634343336701e+00 1.372749308308877491e-03
1.120752490731872442e+01 1.893230440825894423e+00 2.800035719426885016e-03
2.220899030046577138e+01 2.304745881960542420e+00 2.692958895547990328e-04
1.793717563517305180e+01 1.786304226613189439e+00 3.291488790720231011e-04
1.194248312754440455e+01 1.977871542899942714e+00 4.088003970195990162e-03
8.555283594815598747e+00 1.983263566528066235e+00 1.503120864235131960e-03
2.349949387423240665e+01 2.189315874509298876e+00 8.328832229134640287e-04
1.509726287257482724e+01 1.984505334928821307e+00 2.962076800701150901e-03
9.729557587321677303e+00 1.762907030144525988e+00 1.142682648275147655e-03
1.938825160681250281e+01 2.028079882012754354e+00 2.009722259279382930e-03
1.414249362115102215e+01 1.842132828402713418e+00 1.288229239426475284e-03
1.695653667184690860e+01 2.192849679656989181e+00 6.475941926052374573e-04
1.301918237957439572e+01 1.835990136638874670e+00 1.599954298859109555e-03
3.387931739173890122e+00 1.709737730074857520e+00 8.905590905518231699e-04
9.860871092123378645e+00 2.120771932847938412e+00 5.171515784577473962e-04
1.362178861525476137e+01 2.102955728634978705e+00 7.499850546614612260e-04
3.458443692942180547e+01 2.160426624961119924e+00 3.257613986892639898e-04
4.217528404593067215e+00 1.699690285891326980e+00 1.264321438963140034e-03
1.471172242467078917e+01 2.005431029224290285e+00 2.503900597467131200e-03
2.300906812325760953e+01 2.003579336894512508e+00 1.595585100714928643e-03
2.307817944797801601e+01 2.233297469272121472e+00 4.003460404878735708e-04
1.590528077386387906e+01 2.015396068863288814e+00 2.119021599239400734e-03
1.672280474227668989e+01 1.971662547681989341e+00 1.784416839884538910e-03
3.528478418120257487e+01 2.135947510086094958e+00 9.939697637245271792e-05
8.730628047791382684e+00 1.739631964287544630e+00 1.474253494608516492e-03
5.344612124535329301e+00 1.824373636639518903e+00 1.075492539650435607e-03
1.272487019183887824e+01 1.830170407483096895e+00 1.589190789536801263e-03
2.453575843203807239e+01 2.147636716869785634e+00 7.102626001536429525e-04
1.220878273454843566e+00 1.553425915308709326e+00 3.676400685218581335e-04
3.081036057209649925e+01 2.217145054594158893e+00 4.549162113870288456e-04
1.451028076748711548e+01 1.934840853233934066e+00 2.512880211869400384e-03
1.244349185827767812e+01 2.063636102897802527e+00 1.552772181142889974e-03
1.349495749951397983e+01 2.127866202448868815e+00 9.397571391743244577e-04
9.417477444301393774e+00 1.817188106338582188e+00 2.010821420153823501e-03
1.322927314579030700e+01 1.800550494081600617e+00 1.201925796901663320e-03
1.739425587073854373e+01 1.972888637895877428e+00 1.906141279529241853e-03
1.447723869510997297e+01 1.982174557166696216e+00 2.962481168329276614e-03
2.046125026540312319e+01 2.237801889206185724e+00 4.791092120739155269e-04
2.262728871562365640e+01 1.916377209430045525e+00 7.824188087475393181e-04
1.200129696407649149e+01 1.823342835493238390e+00 1.373743286186475962e-03
1.542032248888418167e+01 1.896679873212065104e+00 1.847356917848285741e-03
5.265631534715975448e+00 1.911983304696501573e+00 7.397665518027630874e-04
2.005885256463297495e+01 1.965621364774933433e+00 1.589854872574001038e-03
1.011852978479377185e+01 2.036523934393474455e+00 1.170701039486878080e-03
2.063306243720466071e+01 1.947980052763529590e+00 1.346248724986806025e-03
1.819107450999987563e+01 1.911946278442105740e+00 1.175413635898724237e-03
9.880234052143762824e+00 1.931091596618279782e+00 2.431268838219899191e-03
2.766789406465845502e+01 2.051822215833259300e+00 7.091730297329716269e-04
2.769265437797815466e+01 2.038939303810702430e+00 6.339206031823515618e-04
6.946011182356333080e+00 1.854198528547898794e+00 1.834546140929133214e-03
1.325854018190674033e+01 1.915504371108274873e+00 3.150892921443329813e-03
3.010074020579345699e+01 2.159356326853500985e+00 3.284176305648575005e-04
2.259527084382762041e+01 2.100065195739874824e+00 1.389236007735596742e-03
1.613438507906156971e+01 2.168942911912051130e+00 5.772510538894699058e-04
2.853477290808989508e+01 2.181952065076628866e+00 1.125347226108926353e-03
1.167885983091511193e+01 1.965942906084388486e+00 3.246097170542626767e-03
3.370259980046322212e+00 1.606586606419090568e+00 8.682236193648736229e-04
3.635410079340065437e+00 1.700845481427559092e+00 8.872130019906626034e-04
2.721774690085840476e+01 1.979982042445764590e+00 5.272421690641306740e-04
9.930994436807791814e+00 1.868318831237297362e+00 2.040293808520192084e-03
1.221062461861196269e+00 1.607309842631553964e+00 2.761746427679286336e-04
1.826448372494356676e+01 1.983350669620601803e+00 1.826187116457698902e-03
1.851493527523955507e+01 2.070671078835846668e+00 2.090249995854700973e-03
1.247664854333153350e+01 2.070802667098776695e+00 1.358579511428291160e-03
5.130824894518563717e+00 1.883982485031585385e+00 8.545693087997023986e-04
9.988770360930020686e+00 2.014214189407810718e+00 1.602434659675380313e-03
1.137553539950660131e+01 1.971819463660354543e+00 2.496701845371963446e-03
2.017789381273424709e+01 1.900611487725556215e+00 6.991033100888266504e-04
1.254946729244824510e+01 1.945881876429026436e+00 2.861908498380809959e-03
1.521833252108118195e+01 2.079321900385345145e+00 1.760132374925592064e-03
1.642817914723578454e+01 2.051496507457385654e+00 1.995901937208768503e-03
2.139792625427892148e+01 2.045893384820487881e+00 1.756580451442165108e-03
1.296478206267006072e+01 1.647751962009091020e+00 9.984313336026679874e-05
5.516654100422531570e+00 1.786220231619718213e+00 1.638687342896359743e-03
2.594599723520899914e+01 1.988557713290844520e+00 7.909632430064577257e-04
1.704928344161566045e+01 2.108672801055532897e+00 9.436597400539800239e-04
1.410034847179140982e+01 1.949914412128588959e+00 2.434030585819868531e-03
2.013254672623560282e+01 2.053501860342613394e+00 1.553932013626113315e-03
1.272296198147567203e+01 2.089536568663745264e+00 1.043881177043287341e-03
3.477035242126264336e+01 2.140008233595699139e+00 1.874972517329821537e-04
1.814119729011545701e+01 2.047441469352209165e+00 2.137233681608372276e-03
8.993937241976729169e+00 1.873403255890297103e+00 2.405683642252240580e-03
2.011768583822663459e+01 2.046822577821733713e+00 1.555034260331027412e-03
4.056938913081066289e+01 2.168625170604726371e+00 1.340456232567490075e-04
1.311194252331017474e+01 1.924969127495768317e+00 3.486277279374877264e-03
1.307601203933845113e+01 1.980550108054119907e+00 3.355129368855244622e-03
2.301062024242994752e+01 2.222617442207597271e+00 5.201767317390805848e-04
2.513275317386399266e+01 2.368030316637227184e+00 1.045609630093893020e-04
1.620467602495213555e+01 1.908362386229655261e+00 2.571106834264661346e-03
1.629203768980192280e+01 2.124522366257571626e+00 7.707760255867796917e-04
3.701247595771874899e+01 2.236844915322623528e+00 1.687329023669984483e-04
1.317274975433401885e+01 1.831394498069279342e+00 1.509985406670442259e-03
3.305267019107153370e+00 1.697295988809265355e+00 9.402967537952195733e-04
1.866521960993059892e+01 1.983591628087172820e+00 1.776179184468458863e-03
1.649695362127819820e+01 1.878352936332803536e+00 1.554160445255655656e-03
1.861257750717226855e+01 2.033891339186859604e+00 2.390269191917105025e-03
1.006614107564696781e+01 1.896378035738595313e+00 2.202086428889683985e-03
1.339050966910482998e+01 2.132712000025703603e+00 8.824343518589277107e-04
9.180641404664257266e+00 1.887695871736982722e+00 2.309922988315052904e-03
9.589434894371883900e+00 2.076507340256960710e+00 6.417073339716907300e-04
5.292009267713035925e+00 1.790054323986947526e+00 1.742134491074108027e-03
2.030126339994341933e+01 2.098249149753335097e+00 1.727887273903742135e-03
1.818942254941974213e+01 2.197675222657121452e+00 7.524708302876157709e-04
2.456717981909057968e+01 2.041312044181995411e+00 1.137096074930155597e-03
1.807194989389131479e+01 2.008945590475109899e+00 2.151368563439891822e-03
3.316747633916609317e+00 1.631630596995728544e+00 1.005580149741685256e-03
6.505684047139300930e+00 1.981746215177612624e+00 7.036547268329802589e-04
1.426499024232205315e+01 2.001633008346837439e+00 2.876581664731978679e-03
1.033667917248074630e+01 1.977852519916643681e+00 2.038306727698322319e-03
2.269492309200077784e+01 2.038688835651873532e+00 1.496891252332265736e-03
9.296214817754403725e+00 2.021061986004111244e+00 1.244696808268336806e-03
1.397988579722204605e+01 2.022022090539465911e+00 2.692984686284817866e-03
1.307281118647893869e+01 2.121885372926415325e+00 1.030374667919646808e-03
1.471840860682724816e+01 2.009616314570292328e+00 2.466566489421158012e-03
1.869354490342554342e+01 1.999291319570426051e+00 2.002223107201114329e-03
2.370895162859768845e+01 2.091738713382894854e+00 1.142347649066764899e-03
6.338399204238722717e+00 1.863913223766466620e+00 1.712453960411420813e-03
5.261382379448499513e+00 1.819987815852914803e+00 1.231633757250934474e-03
8.019345691001865006e+00 2.050016538139738831e+00 6.294603206157991897e-04
1.364645647715665788e+01 2.018062816025761208e+00 2.806249536083398836e-03
1.516624260813048508e+01 1.900020837842031129e+00 1.994808285195542787e-03
1.435217916352658030e+01 2.085527589970221474e+00 1.501946628280203784e-03
3.180786413662216816e+01 2.128740823473428190e+00 5.527032671372404801e-04
5.573758559390885381e+00 1.599057665375181125e+00 3.891803220402016185e-04
9.961987939138264636e+00 1.955157707548969004e+00 2.131670044765701568e-03
3.121417482347930772e+01 1.995833513304957174e+00 2.991034765809668554e-04
8.533609945149079223e+00 1.874176624231996158e+00 2.251187178998636639e-03
2.469796289871355199e+01 2.019394298251302899e+00 9.193983857868311734e-04
1.308535799243062847e+01 1.926474038997062710e+00 3.535059731095798602e-03
1.931484714586287410e+01 1.945915177356853487e+00 1.719400854726951160e-03
3.068281364414839629e+01 2.015799474579868633e+00 2.968565621763996892e-04
8.479640402493298978e+00 2.062484292227030558e+00 7.120150380732201195e-04
5.822244938326030628e+00 1.721580320128598629e+00 1.529631960343522633e-03
1.064075683170511510e+01 1.931182959638975571e+00 2.628115432915271651e-03
2.687917133617397880e+01 2.123661182968624495e+00 9.845311385144875013e-04
2.564156565440478985e+01 2.156501172125927734e+00 1.129031284592150802e-03
1.973092864087824694e+00 1.495709795718451751e+00 4.889647044688335718e-04
1.013817618207742477e+01 1.812402792058887879e+00 1.711775097157784654e-03
7.404137511351173373e+00 1.816697727926170902e+00 1.863022239366569303e-03
8.756511140958345152e+00 1.915740297020968042e+00 1.835600363697774753e-03
1.123826282102628404e+01 1.882680086197086267e+00 3.319631525012843500e-03
7.341698270067155363e+00 1.841923842152180857e+00 1.851599213968028188e-03
6.662213902204116245e+00 1.806170374973177672e+00 1.965484792715121391e-03
1.165629906426851470e+01 1.958255356255698132e+00 3.072710349050593315e-03
1.609075566341660490e+01 1.982281114621694984e+00 2.629116052463975790e-03
6.425023209663521584e+00 1.892355878934353308e+00 1.294315323878929627e-03
1.795028912540247035e+01 1.981629176130073722e+00 1.754430636636245423e-03
3.308187565894427706e+01 2.069220044015426918e+00 2.391391660268780387e-04
1.561689825876805671e+01 1.969843074129246308e+00 2.930151127983044931e-03
4.990423330646308386e+00 1.717181839179211078e+00 1.199163674681827819e-03
1.015565979889419168e+01 2.040166225689395763e+00 1.111187614911724863e-03
8.608534121107423331e+00 1.991925807371520474e+00 1.368630788962705083e-03
3.395297129610086984e+01 2.206857496059125179e+00 2.283561581917082750e-04
2.200772173452424241e+01 2.028644641721127684e+00 1.378864162752079870e-03
1.748186062565963894e+01 1.954342371783638788e+00 2.271198150069111098e-03
8.907503078108602423e+00 1.942949605389087564e+00 2.038651478228578531e-03
5.710000018989823900e+00 1.938664001951642568e+00 6.331635548968349248e-04
1.595163404728249645e+01 1.990414708942400912e+00 2.503438570353240956e-03
1.319467030096032190e+01 1.901398449740496988e+00 2.994819954291293683e-03
1.074845486262146999e+01 1.867625155878909204e+00 1.997417891001636216e-03
6.725524853241052980e+00 1.854193525410564147e+00 1.807777688353244625e-03
1.838163331238503773e+01 1.836045258216375542e+00 5.067808341563984379e-04
1.923914348168617749e+01 2.237014151388954986e+00 2.660769146739556815e-04
1.842870484879159676e+01 2.215725043012712447e+00 6.781707347684232633e-04
7.650929264845293787e+00 1.829475385447854485e+00 2.130843450490286888e-03
1.227002213658860441e+01 1.905841584152840884e+00 2.190412087649820649e-03
2.243861260507756583e+01 2.101349944323128049e+00 1.558770072241257802e-03
8.197464698352213475e+00 1.802486042059893157e+00 1.806288667439298352e-03
3.093023402857671300e+01 2.154081062700275773e+00 4.497447991032804768e-04
1.165796280437128374e+01 1.810186751417812712e+00 1.505694456791437270e-03
2.337774601180148792e+01 2.166976219961653793e+00 8.741063094318731732e-04
1.629008583478839611e+01 1.899517429135610502e+00 2.186364994487624731e-03
1.793355651534756490e+01 2.062084034716261449e+00 2.078578961365415423e-03
8.199750310080162308e+00 1.830147709417149215e+00 2.150481721428356818e-03
1.310881527767057975e+01 1.844061215052010150e+00 1.613830403131017626e-03
1.351490494484199445e+01 1.970682726838281607e+00 2.873560297280391539e-03
1.923078415908590699e+01 1.962390597602371889e+00 1.871732266958261136e-03
7.989554049742121578e+00 1.914092921569439776e+00 2.015540134149710564e-03
1.712300898560673801e+01 1.896626112968042399e+00 1.732701325694291968e-03
1.669171779953801149e+01 1.700272026233674350e+00 2.345957537399797591e-04
2.787077988854367305e+01 1.945383101683092697e+00 3.127270155216778586e-04
1.166711510059425727e+01 1.951074263250461183e+00 2.854271321392638436e-03
1.983222529174157600e+01 2.101578151267297301e+00 2.078145718711830493e-03
2.989973700040017945e+00 1.814156402095908227e+00 7.001595653697633781e-04
2.182074960545666897e+01 1.848005171710000782e+00 4.270384021211432140e-04
2.453366969356152794e+01 2.178863418795603746e+00 6.228560290388834679e-04
2.442774998119329410e+01 1.997438800349131682e+00 9.673638580273915969e-04
9.557232717997310445e+00 2.115412419258700272e+00 5.758276962163192975e-04
1.235290256144497612e+01 2.147771697725437967e+00 5.076274040839859683e-04
1.655203698523624922e+01 2.045911079780126762e+00 2.056262746019480239e-03
9.893844178537740675e+00 1.895682127443615084e+00 2.241461390292388833e-03
5.620997995163613759e+00 1.573746001852802889e+00 3.136554959278037378e-04
8.780947797685829670e+00 1.944359929193249181e+00 1.983265690406162476e-03
2.296903077561803741e+01 1.991265581976202848e+00 1.456796180204723758e-03
1.276353763088070004e+01 1.995535293261174514e+00 2.268860887260710796e-03
1.980233739985991548e+01 2.100877746580742222e+00 2.092358452260441228e-03
4.748621243954715077e+00 1.790743303273335751e+00 1.494128899708673614e-03
9.979661830814830381e+00 1.978985839153124093e+00 2.031173571768564185e-03
1.107135855240387912e+01 2.070495284972522221e+00 6.367589962193189162e-04
6.415222134447702729e+00 1.720787576665810281e+00 1.069239510091222339e-03
2.001589367198735658e+01 1.881411096744366462e+00 9.056864944069748348e-04
1.172455387201243582e+01 1.843395819402519509e+00 1.492021051324009554e-03
1.717220006383191588e+01 2.155576874944096666e+00 9.567502354991363860e-04
2.439716775001427251e+01 1.597567815488040166e+00 7.354030733607450836e-05
2.078373468224452125e+01 2.091859382246811450e+00 1.788938425781611908e-03
6.303448659409111698e+00 1.837027255615547805e+00 1.688006533309276440e-03
2.308693337219132502e+01 1.902865549386292043e+00 3.475014562479448121e-04
1.560545000385677916e+01 2.064974240122327664e+00 1.937223149036992886e-03
1.401055908101199421e+01 1.934395882143985279e+00 2.640872576696339392e-03
1.231342695736435289e+00 1.576836144846853749e+00 2.526850769639145682e-04
1.447658745899121691e+01 1.813911729523936200e+00 8.047051119247210791e-04
1.396868767797729483e+01 1.911352853522531481e+00 2.112409886554924513e-03
1.705447529829458020e+01 1.985842280411370231e+00 1.939834327080934909e-03
1.695942712442401756e+01 2.051466448052663427e+00 1.967799982311057259e-03
2.291850527702916906e+01 2.520183161043387354e+00 0.000000000000000000e+00
1.985440480976818733e+01 2.116690531985956802e+00 1.716881052060740664e-03
1.791075948619680602e+01 2.029651393844618124e+00 2.173385303754356637e-03
3.059469332299217825e+01 2.104237429959798344e+00 7.221115793612292375e-04
2.662172206880818948e+01 2.140191054777304647e+00 1.071931306020180476e-03
8.538064433181070001e+00 1.930308470433852897e+00 2.335227681739279228e-03
2.053822678444920058e+01 2.154429009674358131e+00 1.348833680198003844e-03
2.017130240460206636e+01 2.148498198679470672e+00 1.584697606402364666e-03
1.298962404388886505e+01 1.914197654883474708e+00 3.339539360553465432e-03
5.935586538005638957e+00 1.732024037634683822e+00 1.827246538361327775e-03
1.818567668548669047e+01 1.853365874407885361e+00 7.102283765123041130e-04
1.200495461345015435e+01 1.696384014145725816e+00 4.631991816144124413e-04
1.441587559255220441e+01 1.651829992319419960e+00 2.076087284439137180e-04
2.355712425035643776e+01 2.102529479519877675e+00 1.382121638203977340e-03
1.380105777451285043e+01 2.000303240863457788e+00 2.771248041299120401e-03
8.269733813416985768e+00 1.948033908210228926e+00 1.416239515594753867e-03
1.165924973681090471e+01 1.959794183446784022e+00 3.101540205384429802e-03
4.520684251896772921e+00 1.787770636723186479e+00 1.320485499148093015e-03
1.352683037930201593e+01 1.839404233656881438e+00 1.568865882457130172e-03
5.118870559089254257e+00 1.661002994211075334e+00 8.143279432971738769e-04
1.810067366348551587e+01 2.055827362506323475e+00 2.065278745650689449e-03
2.171973520251913925e+01 1.962802597610015853e+00 1.140077148402915581e-03
3.944618217269220395e+01 1.984918967883220642e+00 5.832275088937842814e-05
1.655427375593640349e+01 2.224962921710255781e+00 3.101544647235225617e-04
2.136290042956279223e+01 2.105374972243282183e+00 1.927807281176691003e-03
1.306186220112441454e+01 1.968469362164531278e+00 3.313531290573156450e-03
1.377372518254567169e+01 1.903516152677504625e+00 2.031436492641044891e-03
1.507462014419796503e+01 1.842975925052590780e+00 9.897760867976484328e-04
1.150048795625875542e+01 1.579750950346922700e+00 1.353801500392604431e-04
1.458337886024554919e+01 1.967106409717578108e+00 2.505978818629964883e-03
1.179629990108572457e+01 2.058499378118646028e+00 1.017654020416028674e-03
1.325114217680108908e+01 1.911231516212801740e+00 3.117006153516317137e-03
1.882572182844923958e+01 1.902340387187881010e+00 1.092446890958572716e-03
8.798475655867742162e+00 2.034533467007240581e+00 8.159258176820775432e-04
2.664500632907070710e+01 2.148868124200034480e+00 1.023959584412963185e-03
2.080482249209335066e+01 1.876188677681256411e+00 4.090009844528936828e-04
1.509371478224465690e+01 2.084753907636884396e+00 1.614384187033914139e-03
1.105136770340613950e+01 2.046033100915316538e+00 1.202470602507319398e-03
1.860391332097373152e+01 1.747697444787595700e+00 1.501584063292767655e-04
9.508447270051689770e+00 2.078058126360408320e+00 6.427756754879684550e-04
1.448502841077711700e+01 1.966674667652903441e+00 2.508313315429503993e-03
3.745007719538749669e+00 1.593944358711314901e+00 6.931634628934532812e-04
1.498314026473492433e+01 1.641240893935650647e+00 1.233599811940111273e-04
9.058283135056232283e+00 1.767277902594814432e+00 1.291593662564489335e-03
2.141901239576873195e+01 1.963746214578319993e+00 1.378497303719965639e-03
7.822339762361347759e+00 1.747789161788534162e+00 1.304172276200708715e-03
1.474873070708728484e+01 2.045506539760324038e+00 2.564875238368066052e-03
1.797338688123925010e+01 2.126541025568411403e+00 1.221622270186411988e-03
9.577172582672817569e+00 2.139988962779606485e+00 6.838208648769416795e-04
1.462424558797084906e+01 2.209808732877317716e+00 3.560923423680106966e-04
2.215336623734971511e+01 1.913743848854721374e+00 7.472226884197601853e-04
1.986455364357412989e+00 1.468744732194592340e+00 2.228609085565227857e-04
1.226782823011037138e+01 2.127463060053763400e+00 6.350424044811396043e-04
1.744709044131532494e+01 2.190554290339441934e+00 6.860507951581825770e-04
1.636260829278729290e+01 1.835520451562909328e+00 8.033571085793259634e-04
1.876971009576008953e+01 2.151489010394630252e+00 9.899398181095744528e-04
1.538478307712129833e+01 2.031592817501315373e+00 2.404364850349871661e-03
2.966123179889656569e+01 2.185074420118305660e+00 4.576781189429656566e-04
1.081317783403820343e+01 1.970502639654317489e+00 2.023755299152568948e-03
1.198024623707557801e+01 1.686369662178876183e+00 4.004504719078936245e-04
9.705631091828212931e-01 1.635311992523870828e+00 2.191790985566252192e-04
1.304005932227597597e+01 1.988911767238597417e+00 2.801422356813855399e-03
1.232197419547110329e+01 2.228387695105737532e+00 2.658916349675307365e-04
2.626706807442851499e+01 2.137944937713928795e+00 1.102859036542285561e-03
2.644248302877562296e+01 1.968268051546957720e+00 5.603207965152935026e-04
4.624828268076024429e+00 1.873998598893594769e+00 6.178043878870731649e-04
3.665710499153104962e+01 2.132153505511070524e+00 1.520572568268876762e-04
2.105357180673959050e+01 1.999083239996094719e+00 1.448547106081516517e-03
2.476968095820724258e+01 2.265604059708655971e+00 4.091682779729741842e-04
1.519495116813062552e+01 2.030840616773089025e+00 2.370729449306449924e-03
3.882639399427880278e+00 1.545390485244771295e+00 4.691173515571738493e-04
2.700750380381247240e+01 2.210000316107802121e+00 5.901034923435804266e-04
2.003283658918374499e+01 2.001964321931143598e+00 1.772249880604753226e-03
6.001197692788663218e+00 1.744120731751057418e+00 1.641797627579330262e-03
4.079115446233316788e+00 1.680304971844766904e+00 1.138624862863657017e-03
1.302216205919051362e+01 1.746691183352869103e+00 4.010535772280278107e-04
1.617305379522514031e+01 2.032449645437324204e+00 2.274505841347591439e-03
6.517123735418000940e+00 1.815015813034225767e+00 1.861128919017045712e-03
1.747515653858305384e+01 2.101048102596738687e+00 1.511254491364849052e-03
2.448738051357080892e+01 1.995703274443527464e+00 9.024024785673748130e-04
1.268556571380598541e+01 1.954346947831412828e+00 3.022735113588850917e-03
1.275739176543078557e+01 2.049067452625523256e+00 2.057537619796828785e-03
3.417733283223055452e+01 2.116369029604733942e+00 2.571209749902322720e-04
1.367956281272723729e+01 1.986511662841170534e+00 2.560729980427971317e-03
1.204109754245314612e+01 2.110199740294716797e+00 8.437929278709223498e-04
1.822327781529910595e+01 2.084678046205212354e+00 2.073819429846658451e-03
2.430729235248553266e+01 2.053549673516246621e+00 1.072942251488716477e-03
1.148138405345191870e+01 1.951956451909959922e+00 2.857000458181816003e-03
6.871255010087915949e+00 1.869608592628291266e+00 1.615835853777202510e-03
2.190517850854669035e+01 2.146997089860533503e+00 1.778176765602431948e-03
1.466089483063549181e+01 1.974812976735437209e+00 2.738758762210856488e-03
5.061895621515432708e+00 1.613473931403085704e+00 4.885328112298403195e-04
8.119208526875670628e+00 1.679144418632053881e+00 6.528385906814605441e-04
1.877553309282329863e+01 2.116631540268374412e+00 1.628166476468708357e-03
9.242355935342171591e+00 1.947289857555971393e+00 2.404973506879257671e-03
2.310359600969886529e+01 2.019630910599462759e+00 1.296964715614829606e-03
1.610881669097839008e+01 1.905641848906304725e+00 2.736171474686873925e-03
1.182531209838798070e+01 1.827471845809852891e+00 1.338247473667309242e-03
2.235235544479753145e+01 1.863025237996438932e+00 4.639163040816551820e-04
1.487676602231954348e+01 2.093688572481868349e+00 1.304605480022584096e-03
2.002144207923569041e+01 2.075122753505211026e+00 1.639712914753955510e-03
1.451932313304336830e+01 2.060908721289748780e+00 2.640993893321846083e-03
9.609868214117993190e+00 1.796680890215214488e+00 1.729190733738940940e-03
8.995879316845446283e+00 1.769281427928696360e+00 1.273571011047110093e-03
2.580369705557878390e+01 2.238750399672702507e+00 2.008432276740895978e-04
2.235749681606622730e+01 2.097163999916619836e+00 1.665840301933531158e-03
4.540725363420420990e+00 1.752466230650288725e+00 1.417620812273024528e-03
2.968197658901112845e+01 1.985580525853525291e+00 1.254237195460578230e-04
1.326918626547931801e+01 2.038359237831496085e+00 2.396827271371174475e-03
1.298899851958896257e+01 1.971310216887114830e+00 3.249683598345222933e-03
8.372048600378530381e+00 2.048677249419333268e+00 8.534768383867692276e-04
2.242254638931913036e+01 1.989079196682141060e+00 1.162415339368053600e-03
1.108244384361694657e+01 1.804132657353045177e+00 1.298383327079053037e-03
2.111880346532561248e+01 2.214087386087421727e+00 7.034432025599447226e-04
2.927507133194035660e+01 1.879599110832560704e+00 1.511251986718820334e-04
1.639476391453785453e+01 2.018823859466694515e+00 2.248892192340791463e-03
1.793818992390826139e+01 2.095819730559204785e+00 1.899534444270193582e-03
1.872933547054647363e+01 2.034099243532437651e+00 2.367056898477790192e-03
4.258411873684985949e+01 2.272693746000900017e+00 3.710642298256658871e-05
1.940533175820336709e+01 1.947087989753139459e+00 1.793026823371822410e-03
1.763446393777109478e+01 1.862885503141092691e+00 1.086220653202814908e-03
3.797521215180813314e+00 1.576580099662813650e+00 5.867593294279944971e-04
1.365438515425356769e+01 1.670318870690337354e+00 2.206493146299094547e-04
5.040396803025462447e+00 1.597999615634691617e+00 4.833548310024340412e-04
1.864421081018850757e+01 2.014751102404642946e+00 2.207242064405240574e-03
1.465901903590588695e+01 2.079145432001734406e+00 1.563449199787895387e-03
9.901579165571803287e+00 2.077206601810550612e+00 5.776589116555479186e-04
2.216648729446126609e+01 1.856037919249429180e+00 5.103433501542194379e-04
1.159038694219077748e+01 1.953921090208516231e+00 2.948476384311967888e-03
1.029124624810746624e+01 1.928711678540284025e+00 2.426425068793492019e-03
3.193328215445405149e+01 2.136580968234727429e+00 4.617513873320701627e-04
1.173140438454970891e+01 1.984776307077538382e+00 3.457493079422819301e-03
8.164712187041763158e+00 1.825704274419843731e+00 2.109262758193318228e-03
2.183579923298346870e+01 2.108080069171181847e+00 2.172713649778583965e-03
3.203520848356019712e+01 2.055025231790398976e+00 5.693781935502040172e-04
2.034180955884413322e+01 1.976947178326585064e+00 1.905489762282285915e-03
1.195386183117997980e+01 1.976968748385719010e+00 4.016653108931360697e-03
1.690262163228632630e+01 1.883311193150755569e+00 1.895775401211210239e-03
1.142699241202195992e+01 1.879532051289409367e+00 3.407082217327402247e-03
2.638682505070309503e+01 2.004355616006413321e+00 8.765209756142172248e-04
7.054193208883795307e+00 1.845670257415408244e+00 1.785135684413097137e-03
1.215800538705709677e+01 1.896956377026641993e+00 2.412506934314904983e-03
1.427767817406228268e+01 2.017846018747130987e+00 2.628742017336879212e-03
2.879809753333879740e+01 1.853800696078029997e+00 1.117548971794284204e-04
1.044374710671122841e+01 1.859005562414209001e+00 1.879100128930753094e-03
2.011389215839245992e+01 2.158541544753337593e+00 1.393683649354189504e-03
3.317515842653737224e+01 2.228611263660958297e+00 2.871033121009223957e-04
2.964480823463109616e+01 2.241994231735007670e+00 1.330527841717723701e-04
2.181670015522815120e+01 2.100840524373567053e+00 2.122346791899766896e-03
2.645212249292287510e+01 1.945757511685167529e+00 3.882309812611277333e-04
3.285318400742890788e+01 1.917055468621829517e+00 1.229863270918887352e-04
1.216283315181880731e+01 1.940665908863843825e+00 2.543157763747594998e-03
2.870627496072477669e+01 1.917994715723900789e+00 1.709888333121404658e-04
1.408193930267353622e+01 1.842003664027870524e+00 1.337139118701650281e-03
1.203063147020966461e+01 1.852415423603324340e+00 1.688400724743132318e-03
1.212277787231868231e+01 1.824025225077245960e+00 1.372694832845376038e-03
1.960104385218703982e+01 2.061913511512140751e+00 2.193741378030438036e-03
2.051900036817811568e+01 2.121872158153775167e+00 1.549569694064772442e-03
8.787368111917214009e+00 1.903370527128058765e+00 1.761610807922577840e-03
1.124775950996312979e+01 1.709302392788821567e+00 5.759083165730434712e-04
1.799341859160178103e+01 2.155453670800755450e+00 9.710632912054860313e-04
1.315884146545761624e+01 1.876714076852914248e+00 2.103092148917645558e-03
1.877622953652664961e+01 2.000151760064994289e+00 2.073139635226951220e-03
2.337286890385001570e+01 2.049081258223693691e+00 1.557226323372545417e-03
9.302578419175802082e+00 1.894105824220250867e+00 2.247409242283795149e-03
2.025251555844367957e+01 1.751854448531842579e+00 1.124631161661563355e-04
1.615134738775038059e+01 1.929747686839232923e+00 2.257420700600256194e-03
1.071327114746352294e+01 1.802176624685028816e+00 1.130249020732369434e-03
9.879596062970502857e+00 2.040511990897024397e+00 1.116539395614869149e-03
7.047198384339456112e+00 1.802482292708281086e+00 1.716161344063862155e-03
1.588182433378030467e+01 1.972209670761291278e+00 2.814737517181713135e-03
6.527410541946833789e+00 1.681822029849717737e+00 7.856364929089941496e-04
6.160359857912141024e+00 1.805135053700225534e+00 1.636274220480306383e-03
2.423240734733049351e+01 2.112612947474862057e+00 1.080615788578586593e-03
1.058734584064590223e+01 2.000761062850599625e+00 2.027797877112056616e-03
1.752009851371071036e+01 1.881060607934671225e+00 1.462004521961243362e-03
1.060839877797484476e+01 1.826945825195261053e+00 1.349333649022958293e-03
1.654124294182450328e+01 2.107181382164350136e+00 8.310730831761631038e-04
2.586247865989539463e+01 2.065331364541368231e+00 1.422431283951518591e-03
1.958131181677893906e+01 2.088974279564020708e+00 2.077585358503860127e-03
1.563607629136571120e+01 2.020293595715704882e+00 2.207787587496138227e-03
1.805122903172461690e+01 1.822057179969021279e+00 4.310637114811836229e-04
3.902616021379495947e+01 2.218240032134591644e+00 3.235723224434134120e-05
2.297563286379606851e+01 2.004580022042572907e+00 1.590476519350503314e-03
1.757156906211398706e+01 1.775435344894169765e+00 3.663912097382041088e-04
1.022177006984452241e+01 1.419715500455468682e+00 6.107344572996005146e-05
3.421877086297632875e+00 1.575224469625865042e+00 7.030176907499819609e-04
7.014937221196728245e+00 1.786120284443712736e+00 1.837645813796838891e-03
2.757511313334355663e+01 2.121606033131304248e+00 7.289713851905083117e-04
2.385214991799980666e+01 1.962716737874095729e+00 1.026010806334938649e-03
1.298564570177419597e+01 2.094177421272556572e+00 9.437195481436272577e-04
1.680964271130173415e+01 1.907906864668162950e+00 1.822255489533255350e-03
2.224607236614555461e+01 2.250140521180377107e+00 1.665117447728888607e-04
6.794691496133527409e+00 1.725637242334620458e+00 1.209485817352415078e-03
1.083071911241994556e+01 1.867490581595943278e+00 2.097718372587119295e-03
1.636808289121364623e+01 1.910757293753452268e+00 2.327170830962515310e-03
3.632019533055961702e+00 1.649623442032308818e+00 1.208021624073399173e-03
9.050975944410497576e+00 1.151932815368958529e+00 5.762363600291279739e-05
2.125884745472378157e+01 1.940849085152366094e+00 1.043162051952973212e-03
3.205893800891472978e+01 2.031158399581391993e+00 2.480405927536435224e-04
2.115912351485767573e+01 2.058863878899498623e+00 1.514078010712811579e-03
7.188341253350023052e+00 1.906934920161316382e+00 1.541549146866115971e-03
8.558432967327835428e+00 1.922932700014801766e+00 2.190794099523758840e-03
1.826233504625859894e+01 1.902097059190243522e+00 9.952604096609175832e-04
7.829509253208518871e+00 1.811925265632047921e+00 2.040548999539474728e-03
1.795556002837532716e+01 2.004784678419829547e+00 2.231230741526232190e-03
7.233505841221069765e+00 1.886718774947011124e+00 1.595649801436287976e-03
2.467319482754437843e+01 1.992039125057873505e+00 7.727336881758054606e-04
3.078806720267125030e+01 2.301399244004888267e+00 1.230931663679613540e-04
9.152971386476391302e+00 1.921529692855131533e+00 2.093896994481109046e-03
2.575289072138740565e+01 2.041378896512816787e+00 1.167464181258994144e-03
8.874286305165131949e+00 1.729291356820246817e+00 1.409571959836531307e-03
2.280185437990164132e+01 2.087478902743555409e+00 1.616436606666679307e-03
1.526956515897778388e+01 1.866316564089834262e+00 1.329827296758219132e-03
1.402792688487462591e+01 2.055252687573589476e+00 2.597718677210970190e-03
1.376855221721588052e+01 1.927318237599648931e+00 2.654675709138549101e-03
6.126123880137939182e+00 1.527640551504119815e+00 1.194324327154565291e-04
1.232962674591801644e+01 1.842849938604959714e+00 1.780063361239716223e-03
9.455122904462855971e-01 1.367548625636091364e+00 2.753503057318335652e-04
1.430698496739456793e+01 2.049321941515583667e+00 3.104609404084661926e-03
1.794072990852878746e+01 1.891869081060091329e+00 1.064557768348856591e-03
3.298031110592287973e+01 2.146369927072910411e+00 2.112476456937432295e-04
4.989894929035656013e+00 1.913353183108027711e+00 6.730000284098803381e-04
2.649230766262800785e+01 2.092204838827254942e+00 8.977383904070464563e-04
2.383423103293859313e+01 2.225115181493527494e+00 6.630960351533834139e-04
8.476100113946863246e+00 1.832088105184159987e+00 2.033344789333928811e-03
1.067266242297878698e+01 1.942944369088551948e+00 2.386390091838428741e-03
1.303946640731056306e+01 1.896610153067949112e+00 2.964798596239754443e-03
6.102222480258800985e+00 1.702879283292180412e+00 1.033368201431577368e-03
2.199075107065270274e+01 1.952839244411810338e+00 9.325721900069292459e-04
1.024616523352881892e+01 1.989480883565517555e+00 2.022398145643101650e-03
1.861660306188506553e+01 2.057951558810415804e+00 2.018775129806177956e-03
3.102645309540761076e+01 2.093457330100121361e+00 7.043588191751222471e-04
8.278280344552022996e+00 1.797568649685761466e+00 1.664605511444610178e-03
1.058290402129571639e+01 2.124511753566006522e+00 2.095532538618060520e-04
2.215798319312614240e+01 1.992977861005226448e+00 1.173766239047170862e-03
9.895670210234253972e+00 2.167965219155264300e+00 2.489565664896883218e-04
1.101203494190001742e+01 2.053577246764565878e+00 1.065696915752188580e-03
1.070346626435151549e+01 2.171022950600016266e+00 2.386560292750079955e-04
8.466119205092873301e+00 1.688547893448004711e+00 7.063958746165373585e-04
8.990212523474738759e+00 1.706248982212059451e+00 7.276864296317845336e-04
2.308708749830904239e+01 2.105106940289237283e+00 1.495886202345809686e-03
2.715847422786229259e+01 2.040695899498589760e+00 7.289120289860261072e-04
3.686666402303361068e+00 1.617955432875451738e+00 9.157865704756383302e-04
2.873303687994783218e+01 2.142336307599468359e+00 7.614260493429289914e-04
1.473298496619147890e+01 2.015200218410050592e+00 2.415232100399091180e-03
1.564545307725316903e+01 2.411617238217809600e+00 4.930978990088035298e-05
1.233931504341394358e+01 1.921177133520265423e+00 2.335275081380819989e-03
4.908784378458960873e+00 1.881971177668224193e+00 7.675763435044870731e-04
1.333392610800870060e+01 1.959232964823397927e+00 3.162256762751939308e-03
1.605336567640807743e+01 1.941605115656824587e+00 2.372016922778720418e-03
1.589535439830689079e+01 2.198485417483467597e+00 3.341227474225738755e-04
1.195244360134618944e+01 1.991223901065593660e+00 3.275980696317579068e-03
2.682462195258253956e+01 2.106658431476099214e+00 8.789848319126017124e-04
1.981018056332218436e+01 2.168481137846973716e+00 9.483929582832861067e-04
1.042951930880056111e+01 1.811088727250837804e+00 1.445792039985506873e-03
2.716445639347815089e+01 2.149170042381035817e+00 4.641247144028501945e-04
1.141478182918629969e+01 1.766507797857940432e+00 5.168632965782604324e-04
5.120372102450456708e+00 1.739394896791937040e+00 1.497032336918391326e-03
5.622940544305067512e+00 1.766021758016297127e+00 1.441693790784506204e-03
8.846271402508335768e+00 1.864497681300318899e+00 2.067572358216729876e-03
1.548260893944118521e+01 1.752742498733534049e+00 3.371229834517563127e-04
6.693941380471262192e+00 2.027296279118045774e+00 6.700162345243699255e-04
2.726203851086966878e+01 1.966714576111127988e+00 5.163320855672277714e-04
2.349023065258704790e+01 2.056959157740474442e+00 1.529135545734154958e-03
6.104308893738760844e+00 1.856176882472939438e+00 2.038759929313882589e-03
1.428954728700467847e+01 1.953059209511962990e+00 2.152970548821693097e-03
2.018806889328053344e+01 1.938012076572942943e+00 1.147658194238969928e-03
1.374970453226142375e+01 2.023884587864639428e+00 2.793673555710030499e-03
1.605258552086996815e+01 2.004188448523903432e+00 2.021822807992516586e-03
1.153802646153467037e+01 2.047594108493933085e+00 1.259069490329796327e-03
1.479852665581849891e+01 1.842044729263499159e+00 8.756817524601697008e-04
1.357915932429133399e+01 1.726470857694568206e+00 2.104639345701526650e-04
2.787625102831913182e+01 2.204041008913781408e+00 6.059788533556084711e-04
3.362453164885612011e+01 2.085834138197072196e+00 3.936650461362644791e-04
9.510012504076554407e+00 1.853732678346462714e+00 3.108726810547737026e-03
1.904215744363898111e+01 1.963429328749716429e+00 1.803433788797589648e-03
1.187370786377232967e+01 1.726355906095106807e+00 3.846816800488802712e-04
2.119741424662882068e+01 2.122312634879896631e+00 1.341211729690753706e-03
7.505343944522719468e+00 1.724645285245708148e+00 1.201575684749648992e-03
2.093713608017839789e+01 1.988095919633980024e+00 1.517045304876474179e-03
8.268896940411760710e+00 1.797985404635783713e+00 1.677477521305099049e-03
2.361235111697609312e+01 2.188566791341162165e+00 8.214688529992861168e-04
2.217125546167618211e+01 2.089836637135334296e+00 1.762489660770611300e-03
1.693675215269709611e+01 2.113436971198009218e+00 7.769967530895006578e-04
2.164307163304385284e+01 2.153208098196939257e+00 1.615626500066276580e-03
1.229099272938622889e+01 1.987958138245041084e+00 2.772336169766400401e-03
1.780822835590826259e+01 1.944073691871920584e+00 1.983216782153806017e-03
2.883930923536171775e+01 2.029460661260199306e+00 5.234139813048699613e-04
1.302284486748331460e+01 1.853433808034868235e+00 1.658696296054704058e-03
6.874001626962027878e+00 1.802308449590075634e+00 1.831403980991112455e-03
1.355861059555548565e+01 1.874988721606821507e+00 1.922057806920179782e-03
9.678426280739358845e+00 1.788879617142749678e+00 1.667110578248311289e-03
2.390072285128134411e+01 1.972198892091756361e+00 1.103395684397194152e-03
7.286042565514568636e+00 1.891244207617284179e+00 1.640615080076944640e-03
3.281103400561840999e+01 2.046281220274296153e+00 3.021177418693074893e-04
4.381583780118208438e+01 2.323308289547666661e+00 8.486553324576400024e-05
2.370426048963569698e+01 2.050701510619417522e+00 1.173992260256215671e-03
2.802161442025162330e+01 2.140240301925415256e+00 6.707370394247508163e-04
3.060719654965510017e+01 2.090582335887250398e+00 6.610105894622126180e-04
4.480787617351241536e+00 1.958583728445706607e+00 1.817846497565675263e-04
1.559402722800263064e+01 2.244366852069551665e+00 3.209055659298194101e-04
3.684961656693047871e+00 1.921584684738762538e+00 1.890981005041783959e-04
1.373874581583190668e+01 2.220335277598918466e+00 4.596629575518486896e-04
1.074552153712632219e+01 1.810703467405226030e+00 1.248078952303738158e-03
2.304805111609415746e+01 1.977289511895024665e+00 1.313250213625100429e-03
2.504929253233283859e+01 2.284105798276598875e+00 1.790928677217941834e-04
2.369198407292702768e+01 2.282501810795479091e+00 3.216646136640562452e-04
6.582495457146169571e+00 1.955799594380348339e+00 7.390414438578323929e-04
1.226514783348520332e+01 1.951770203285255523e+00 2.880850451886255315e-03
1.386955733129193291e+01 1.895963654665419273e+00 1.880536205790709920e-03
1.860407158905735514e+01 1.954558199493280135e+00 1.586350633255415813e-03
9.174761959739118566e+00 2.093583799247464405e+00 5.940704932362319505e-04
1.874908752048571969e+01 2.024375735278551858e+00 2.388944507076468538e-03
9.459144798466786241e+00 1.841158960163659319e+00 2.692590794730474919e-03
2.510458605537103338e+01 2.113231714397567185e+00 1.096733438422710588e-03
9.838736749108505819e+00 2.000364795933839535e+00 1.680446758223907858e-03
1.726938542534986709e+01 2.005263445720250726e+00 2.476510000056389264e-03
1.649930231942888526e+01 1.981119577588279945e+00 2.068110558481204599e-03
1.877006026682119355e+01 2.152289555920189112e+00 9.719171286925558373e-04
8.391165036774179242e+00 1.695541331239524219e+00 8.496815520239140189e-04
3.314699526622808179e+01 2.009849040289440669e+00 2.275891460943888032e-04
2.849770594177558181e+00 1.648452888779785575e+00 8.805969139250007655e-04
1.840112851800461513e+01 2.128353432200314366e+00 1.486922711879621337e-03
1.428802217294542487e+01 1.831488597240791272e+00 1.120063138510472974e-03
1.619777948186557381e+01 1.901850813079435154e+00 2.391915093132436759e-03
2.005024239407010356e+01 1.953983844828805605e+00 1.279901149471809017e-03
1.897689463132102716e+01 1.948828367203910616e+00 1.665480665557820660e-03
1.132569417369874998e+01 1.875089507806664280e+00 3.132126814025849165e-03
4.744087860314154526e+00 1.760880936328313773e+00 1.477553048630461142e-03
2.115467670433355352e+01 2.163948734377346472e+00 1.032949268815101709e-03
4.131314040650757136e+01 2.246950013579438465e+00 5.421260768650243211e-05
4.882473463271040259e+00 1.863842314634070130e+00 6.376261269765306052e-04
1.512743426621915788e+01 1.946500908113504291e+00 2.295995057119425836e-03
1.402892289385596669e+01 2.069257399511546414e+00 2.050743633287617929e-03
2.318707564088259332e+01 1.984564613402562072e+00 1.514655232984468691e-03
2.373355877690136850e+01 2.209007687087879201e+00 7.018756178731283372e-04
2.009355503928459896e+01 1.979224130285219152e+00 2.050151191680377356e-03
1.836653050780052254e+01 2.227377990692687160e+00 6.144320104706717895e-04
2.381736015027158970e+01 2.119055465300309304e+00 1.409141809049894827e-03
1.070633137938980894e+01 2.208433465764376269e+00 1.026882610453665195e-04
1.113781006062968437e+01 1.963519805260539597e+00 2.441774127134800371e-03
1.641897446260743720e+01 1.894040559692967252e+00 1.911462452537092925e-03
1.556584451661323953e+01 2.154554308877800750e+00 9.439812064508750454e-04
1.296778812428330951e+01 2.136513920215895368e+00 7.943196018013710339e-04
1.158765450273210007e+01 2.084027079028819340e+00 7.452592078643718344e-04
9.262439905994481748e+00 1.815184001592655028e+00 1.761310546613510403e-03
1.004866657209148784e+01 1.849602843639861716e+00 1.910776040069066652e-03
3.731521591175589236e+00 1.738114235951907061e+00 1.021613129287689270e-03
1.753136502751723214e+01 1.946167095700299887e+00 2.034764661546412806e-03
1.126565465678634759e+01 1.754975017091887413e+00 4.059392055801301939e-04
8.775054429498158726e+00 1.856109553541936297e+00 1.837282706760384569e-03
1.463891472681863348e+01 1.970147114324884097e+00 2.594574701560064048e-03
2.200281123828918339e+01 2.137829585565515167e+00 1.996427661354298853e-03
7.518256526425108888e+00 1.796240765547942209e+00 1.764448732564954285e-03
1.080731930347419834e+01 1.885161293200775079e+00 2.273633675176942297e-03
2.092309243143413156e+01 2.063629915998265396e+00 1.460828237500632395e-03
7.216196000058155313e+00 1.823366561251661189e+00 1.750894701488534379e-03
1.430415000235742085e+01 1.881398321807079776e+00 1.616713750024020846e-03
2.031740979233201827e+01 1.985740342238240030e+00 1.988613557561100774e-03
3.777497939073295896e+00 1.773507932249756447e+00 8.191550968408087144e-04
1.527079664012959803e+00 1.499355660795670842e+00 4.321348803482689808e-04
2.653458249858161366e+01 2.085887694345654797e+00 9.437215031020327032e-04
3.090106427516852250e+01 1.999991565718353348e+00 4.256762759858581310e-04
4.785086691270808323e+00 1.933228425579253784e+00 6.748093873684976943e-04
3.221347498592916914e+00 1.711169695640104127e+00 1.003686862498314250e-03
1.139981113215154629e+01 1.967143660734424371e+00 2.674303400327093360e-03
2.514102885465148063e+01 1.986937235009806679e+00 6.784952907134954737e-04
1.540175676233853963e+01 1.985827698802681063e+00 3.128261801976846279e-03
1.662659718682623478e+01 1.910672862822721196e+00 1.997982205846682725e-03
1.423253191870293932e+01 1.936665300585103999e+00 2.476164091865061014e-03
3.235958129676145489e+01 2.295993766992701968e+00 1.668469615656640692e-04
8.150076478456742990e+00 2.121368001650919322e+00 5.744722959011106325e-05
1.178771972636512899e+01 1.883204781364644642e+00 3.384199896488172387e-03
1.499994174829841498e+01 1.832944191503551368e+00 8.447269448550259957e-04
1.032629593634050202e+01 1.717517201349588962e+00 7.969784715008275833e-04
1.138659818863211726e+01 2.001610102046838868e+00 2.038302712532869161e-03
8.842892453290325250e+00 1.989349614927519161e+00 1.369010629555321868e-03
6.356631897814320808e+00 1.696267681102235247e+00 8.184245530604457438e-04
1.775808375995661592e+01 1.970063269012535256e+00 1.959399155664309691e-03
1.055057631430717180e+01 1.859046279356923126e+00 1.933250716154600972e-03
1.845188878544590949e+01 2.090051339246431272e+00 2.006884106984608250e-03
1.999480793063406736e+01 1.915400441456069913e+00 9.582608091161081559e-04
3.197931453500201471e+00 1.732634914583621732e+00 7.625387189119972034e-04
8.409528059811314904e+00 2.053343145610363685e+00 9.539920741542262401e-04
3.105641621365492711e+01 2.314281797910319849e+00 1.130976908778060327e-04
1.650607153755346701e+01 2.011982528745391186e+00 2.257150894710173439e-03
1.610783253894512157e+01 1.979871000935830905e+00 2.656086742184066152e-03
2.344127537223588220e+01 1.997184428731072492e+00 1.230912463377802947e-03
1.083510721971739699e+01 2.005150518516078950e+00 2.056236665797926688e-03
2.176633555419108035e+01 1.868853894125547699e+00 5.406232621879568422e-04
1.466361313564536317e+01 2.074812554754684957e+00 1.783375231007232244e-03
1.829366892160836144e+01 2.009450397227157126e+00 2.013025817651076070e-03
1.905292581323089607e+01 1.864880420985479237e+00 5.681227879391697547e-04
2.980821021579338748e+01 1.887293993692359617e+00 8.132234499151227796e-05
2.565504071229872807e+01 2.049836409404381055e+00 1.294658631325679848e-03
2.522342189603200779e+01 2.177799298316274168e+00 9.024389327759377430e-04
1.315843336370228300e+01 1.953303115972345294e+00 3.249361392637419195e-03
1.653257192460061020e+01 2.082271359383327969e+00 1.734702752468541545e-03
3.305673579450965605e+01 1.962229454701782672e+00 7.453482384838878907e-05
1.110012609489905167e+01 1.933889592542880065e+00 2.447355295267137579e-03
3.089684541096195503e+01 2.039738910423501306e+00 1.810098351932289628e-04
2.006056831316837119e+01 2.052914599994347000e+00 1.650331008649128829e-03
2.512276646562505533e+01 2.176536783657725405e+00 9.394134630718676887e-04
2.606257778663717772e+00 1.594250791762619635e+00 6.397900773863053701e-04
1.565135633060754472e+01 1.982489761851921273e+00 3.149400220121943358e-03
1.783949557021389509e+01 2.004841230432225618e+00 2.338081657641570207e-03
4.666623768836734243e+00 1.776562079831754515e+00 1.537566925019590632e-03
7.199273833728516259e+00 1.854046434665595156e+00 1.840090083541956294e-03
1.420034260779981672e+01 2.059525459318102047e+00 2.860249380735261065e-03
1.134665718881184127e+01 1.780918595699138907e+00 6.318665797290419234e-04
7.829626151292916170e+00 1.789919019704186987e+00 1.620779176126395729e-03
1.083216937136492142e+01 1.648177794807027530e+00 1.818737244077935826e-04
2.071481285334522937e+01 1.924258427651701409e+00 8.964334360002854368e-04
2.481022287573533447e+01 1.976835786875916545e+00 6.692025026540841890e-04
6.759374852792504385e+00 1.842369955724630914e+00 1.686372651309880162e-03
1.326635036012500812e+01 1.862019984822128382e+00 1.922589704501714934e-03
2.536095529321720932e+01 2.125446516346334302e+00 8.351828602898765143e-04
7.925812149505355286e+00 1.900228749851576859e+00 2.001950466404035355e-03
2.544408915071680610e+01 1.943195295067798201e+00 3.177819875407866118e-04
2.137731540100973504e+01 1.916083254930017521e+00 6.726190874063171614e-04
1.080684890442524448e+01 2.016831542408537015e+00 1.856207837720430477e-03
1.633104537834959658e+01 2.073598515955715094e+00 1.851300801902519381e-03
5.217980015328333110e+00 1.861471756443953351e+00 9.863963656841861181e-04
2.377101381483725362e+01 2.036301356581248889e+00 8.898489028524588602e-04
2.469272771767941066e+01 1.992520360878489605e+00 7.676559305789964647e-04
1.999192983838721460e+01 1.883714105499747049e+00 9.001608718182066036e-04
4.512371351689350973e+01 2.315353456410993438e+00 3.328277530129980830e-05
4.500999443126207211e+01 2.188188820841475479e+00 9.862833885276045824e-05
2.148723817642509815e+01 2.096626460967375927e+00 1.840389355865935245e-03
1.553454995993170051e+01 1.908117698896572678e+00 2.089316743288670113e-03
1.413292862939049144e+01 1.957459956863664585e+00 2.373061029183629565e-03
1.556480087714249549e+01 2.028070227087015454e+00 2.388216814439945469e-03
4.385048273163443611e+01 2.191951990022606100e+00 3.146818993356901927e-05
1.540346898275739917e+01 1.980666612193163312e+00 3.469712243303309587e-03
3.291741831214680047e+01 2.139350244732668660e+00 2.411457291791947906e-04
7.917149615618349401e+00 1.859362104627998669e+00 1.866154868777908198e-03
1.459951433809898447e+01 2.020524092802950644e+00 2.437149360303994539e-03
1.655980021206115893e+01 1.942924561280704010e+00 1.937774399646878705e-03
1.413608905621113365e+01 1.967667585704982569e+00 2.630077608671850097e-03
1.442209326200683073e+01 2.041430795891908012e+00 2.745521931133713869e-03
7.544447315282326372e+00 1.860241783299388496e+00 1.769454845137128631e-03
1.581929444468254609e+01 1.835946407546217518e+00 8.875095935414632417e-04
2.385056864266956467e+01 2.247757385486216286e+00 5.615206725851115514e-04
1.110314364125427389e+01 1.851540612472534431e+00 1.847116622719652962e-03
1.287407722362702955e+01 1.873159148207643732e+00 2.035442877275164125e-03
2.514688785152445760e+01 1.754385707894130064e+00 9.410539988876360346e-05
2.559066537282304665e+01 1.822671999561992440e+00 1.748142221837612408e-04
2.238158277427544363e+01 2.026776337243933579e+00 1.359213135518312025e-03
2.806596165996033676e+01 2.145293680116646673e+00 6.091571222010049936e-04
1.795926429364538279e+00 1.811991497318691247e+00 2.136761483003963690e-04
2.243680676256431994e+01 2.001455162532173482e+00 1.351128307495482687e-03
1.404041236125901726e+01 1.948339400128559662e+00 2.529860574446700372e-03
1.101745768282180826e+01 1.912536883012319056e+00 2.568165540529693779e-03
2.929972017743428125e+01 2.182632960602521877e+00 6.614080137085636291e-04
1.395034961722288003e+01 1.890910397343395388e+00 1.788227998415817775e-03
1.657469645627956467e+01 1.937966467617950661e+00 2.027554146989399807e-03
1.824703914971934537e+01 2.040970281892139582e+00 2.246235890685755257e-03
1.497932409636137763e+01 1.761959690976789394e+00 3.743960372351217087e-04
1.154123224937018932e+01 1.870685555045108472e+00 2.780969066035296478e-03
3.260188719796691004e+01 2.127828588349724548e+00 3.637989587781943453e-04
3.382750797396322895e+01 2.297919335893073622e+00 3.052322536053485888e-05
2.026175962953078269e+01 1.962698116150696892e+00 1.380335539267029581e-03
1.997068035227168536e+01 1.917476369642733269e+00 1.012921762000486975e-03
1.425523788066806752e+01 2.206451435174599407e+00 4.068935523693605061e-04
2.340288642249798201e+01 1.960971516236281742e+00 8.820518337825096304e-04
1.460852872891349108e+01 1.905113458540250049e+00 2.094253347856019510e-03
2.330641626165838431e+01 1.999085694786610246e+00 1.418120427688500428e-03
1.610174258985458096e+01 2.033854277313273506e+00 2.261487231053814061e-03
1.623865204622541825e+01 1.924189713643407185e+00 2.313680455065183703e-03
1.345063327779889839e+01 2.077886974654591157e+00 1.417130311796372744e-03
1.783466492521154123e+01 2.075751793452271787e+00 2.176500302746578724e-03
2.103480938157527191e+01 2.231273226050251246e+00 6.146318738819561960e-04
1.546527384711774111e+01 2.069755458542116511e+00 1.933644449484107908e-03
1.073397967330242686e+01 1.909988391394716434e+00 3.027293628614465947e-03
2.034736721259738346e+01 2.136865569980437751e+00 1.482149200506399558e-03
6.045292929719467523e+00 1.851180619359526380e+00 2.007818278100972128e-03
1.831783224676525634e+01 2.298507071708628668e+00 2.204994035463425325e-04
1.959563692510641530e+01 1.993969745088621792e+00 1.509493843889216959e-03
1.817419176270919934e+01 1.950148631826914336e+00 1.707182099068568683e-03
2.271217156320805231e+01 2.043407622204609808e+00 1.611793358168898006e-03
2.541002337427435975e+01 2.245374987981419768e+00 2.987288733457252234e-04
1.278558746687697223e+01 1.615246211311574420e+00 1.044628952888433361e-04
2.398821859359781428e+01 1.949335180232573350e+00 8.180568462761344042e-04
8.683792045424505446e+00 1.988533207589280760e+00 1.413776773542020854e-03
1.552815779039159771e+01 2.120730144704441766e+00 1.097279120191215537e-03
1.589652653117808434e+01 1.872835406413034143e+00 1.118266991841841652e-03
1.685774285160382036e+01 1.844232707064512589e+00 8.765158142343910854e-04
1.060767960165461332e+01 1.893159032328198599e+00 2.420424982797144461e-03
8.579042847511361813e+00 1.831311233528887694e+00 1.947700176652390975e-03
3.145884402509931022e+01 2.121273986922039612e+00 7.388240265518263971e-04
1.294949959355262159e+01 1.962049282820584661e+00 3.189772057064780425e-03
1.972796021749702788e+01 1.964693251167007659e+00 1.833913504599517501e-03
2.675989575317911573e+01 2.224494274111233239e+00 7.688639050325363818e-04
1.003588171859649947e+01 1.902000903693826128e+00 2.313044610552369290e-03
2.155593087562542109e+01 2.051305253003523621e+00 1.583076369263400774e-03
2.070796598263671839e+01 1.917836976271909410e+00 8.232722878076593250e-04
3.144315184088078041e+01 2.076399311104639267e+00 7.247588981007793349e-04
2.992309991383404721e+01 2.079470768186379992e+00 6.340175907068076443e-04
1.735605999815214062e+01 1.929024154104440836e+00 1.580799852132076192e-03
7.649368882778769141e+00 1.785675202459882538e+00 1.590643243852745813e-03
1.840462028622010138e+01 2.080404169763980793e+00 2.101113543207162784e-03
1.238219318300823701e+01 2.062672694324585887e+00 1.521092895378129643e-03
1.890252161905089423e+01 2.103388009304860695e+00 1.717570149484845153e-03
2.493412949903764186e+01 2.293627698317301178e+00 1.521262937200986310e-04
1.096991518870755300e+01 2.004015887752618852e+00 2.021763978881146485e-03
2.883127141523258885e+00 1.577793679779933678e+00 6.130681564845063755e-04
1.153003277420611106e+01 1.959896675112670072e+00 2.973052475688573934e-03
1.465336092251591893e+01 1.822248312834149564e+00 7.615676723614771444e-04
1.488259296615944649e+01 1.920507142039799664e+00 2.485235864930576081e-03
2.444421269881033609e+01 1.932894417214172877e+00 5.807646487119158887e-04
2.752943593044561155e+01 2.000853313800769584e+00 3.871163775288974243e-04
1.374626812298230760e+01 1.826245782012750674e+00 1.159390437198695809e-03
1.807317293025248617e+01 2.052649531502881874e+00 2.070766507855700562e-03
1.321403663269298612e+01 2.048378628425981507e+00 2.165026684943862495e-03
2.156524544706325486e+01 1.926783688368357561e+00 7.599540486025720219e-04
7.308339693471809007e+00 1.828066106762340493e+00 1.843822924463248743e-03
1.409778779153680794e+01 1.975784829300216705e+00 2.817483147028943240e-03
7.509088543360930679e+00 1.680603504972259632e+00 6.535111262233280795e-04
2.091351472600820571e+01 1.948231581697829728e+00 1.390450962563489091e-03
4.601339938826376930e+00 1.825931998693010927e+00 8.797317450632537389e-04
9.194655595100492462e+00 1.869757151979487775e+00 2.423550666583975961e-03
2.325437830697087094e+00 1.500512918632091353e+00 3.005093376092749739e-04
8.890131350259700582e+00 1.890505116703487865e+00 2.254939857858538621e-03
2.374875375857719106e+01 1.853107512573462845e+00 1.065315006423929532e-04
1.709975108989066683e+01 2.161052276830653263e+00 8.493342324695857736e-04
1.282233862310779493e+01 1.921010660680087856e+00 3.068452331740360167e-03
1.313670131693525533e+01 1.785098877810810336e+00 6.712841867279791810e-04
3.607401207942248078e+01 2.081790139367948544e+00 2.129985762348108127e-04
2.153769035621726147e+01 2.063095139384174992e+00 1.513423325766638777e-03
2.789423576837041452e+01 2.108652462889998969e+00 6.579133945603322020e-04
1.386381353982507036e+01 1.924876635268661040e+00 2.548798105924926505e-03
1.690369470075733815e+01 1.875463223924857870e+00 1.698746211136642134e-03
1.636531563144561829e+01 1.976239583033734259e+00 2.224902641452349960e-03
1.539571649360254924e+01 2.102327122797376990e+00 1.771962782363937497e-03
1.944317039814102088e+01 1.924646794554533802e+00 1.273690797650303729e-03
2.262190274930600964e+01 2.147055881537152100e+00 1.227619096292262030e-03
9.586739835958976386e+00 1.928119848459513008e+00 2.626796365927000759e-03
9.138239581370054765e+00 1.868954409537835870e+00 2.385751608278457742e-03
5.543737933034929455e+00 1.693361714617485525e+00 9.821585272306845773e-04
1.132393693001288781e+01 1.820724535942753963e+00 1.427184332555016689e-03
1.982215166903582571e+01 1.981724339941538071e+00 1.827184590959864954e-03
1.941298863911502792e+01 2.066472949699211803e+00 2.066234565555255965e-03
2.580173870314727580e+01 2.018747027229418123e+00 1.029890091341383127e-03
2.348477907493388983e+01 1.803457411321922610e+00 2.490195337605472718e-04
5.990454486773701070e+00 1.732151599367863337e+00 1.784114470094935907e-03
9.159527473588440216e+00 1.880139310172917133e+00 2.441510732624858383e-03
2.156658734565271374e+01 1.914430170827800870e+00 6.779963716306077349e-04
1.803715942633468927e+01 2.176011363659711151e+00 6.165927680843977417e-04
2.313710264697498786e+01 2.087467206332659586e+00 1.715403726698768762e-03
7.228116480049274983e+00 1.814031996564211546e+00 1.723101918252322373e-03
2.341628097351363280e+01 2.168249757744592721e+00 9.038259284243014419e-04
1.839014182066700531e+00 1.475899354169333266e+00 3.488689612303160002e-04
7.829766826251024270e+00 1.835266476788149692e+00 2.133069994433198571e-03
8.961968928551122815e+00 2.095139581065748047e+00 5.666134420716005624e-04
2.022774880540644205e+01 2.097443316994697327e+00 1.728597948998856397e-03
1.914019299257290996e+01 1.981993220110912279e+00 1.630515895997923992e-03
1.555593212260729175e+01 2.028025736778387156e+00 2.389021198394048872e-03
2.002223304520780900e+01 1.899313644729662576e+00 7.894082590488155082e-04
1.095425688882572501e+01 1.859728787281188067e+00 2.067524635680562280e-03
2.453920383215243106e+01 2.039874282882571777e+00 1.148064181219524485e-03
1.444323612049344518e+01 1.875793045410059756e+00 1.492636236816005917e-03
2.731372477251895958e+01 2.166177247081356505e+00 3.144101374864446941e-04
1.333719527291457041e+01 1.970538736364625176e+00 3.058337833061940993e-03
1.544691801652271934e+01 1.791397004512646829e+00 3.561788033463944157e-04
1.169446550771854731e+01 1.707653578500033742e+00 5.718615940811901718e-04
6.589621916883654507e+00 1.748305770083088406e+00 1.561499614791028896e-03
1.100055669636672562e+01 2.003173556449077797e+00 2.009968496897576035e-03
2.246025579237535652e+01 2.186754540259423507e+00 1.044513367968792975e-03
5.712737747991430304e+00 1.761144255332152575e+00 1.412684716553911464e-03
8.728260702508970681e+00 1.751751797347921968e+00 1.528387893826615345e-03
4.783875293285615449e+00 1.668446288743585804e+00 9.308053706582146685e-04
1.338321696569957275e+01 1.895798794009612598e+00 2.439142519835058292e-03
9.720940169389699292e+00 1.784952863627871089e+00 1.643923626583895488e-03
1.516496999452004779e+01 1.931285809119077657e+00 2.411529550591628643e-03
2.262030091845863211e+01 1.813524262958536637e+00 2.735917895882007613e-04
2.103251307371013468e+01 1.953050737204768073e+00 1.448229891157627822e-03
1.076520663641660036e+01 1.839656457786398747e+00 1.500510237653699275e-03
2.254496897584058601e+01 2.137595210109013877e+00 1.162703436725248370e-03
1.075560679838194922e+01 1.918905382510127433e+00 2.838432352920227872e-03
1.672690810997039534e+01 2.202468807299583720e+00 6.299993586655442150e-04
2.508834684867104414e+01 1.895970026113093621e+00 4.052369887925660625e-04
2.379476526136972936e+01 2.164607756346494938e+00 1.171307581029900529e-03
1.294381956309802639e+01 2.028626680231696344e+00 2.361341193816020832e-03
7.537509911514494121e+00 1.729459613710671917e+00 1.289902761061691421e-03
1.461047721427385149e+01 2.040050102369965757e+00 2.571732397183956482e-03
9.704609833099482330e+00 2.031937862977961196e+00 1.346531705412381923e-03
3.149743623893992961e+01 2.098365088222415409e+00 7.433504275354863326e-04
2.605362444922587173e+01 2.077447474596532562e+00 1.240571075414931236e-03
2.744007500866297633e+00 1.890973432189402947e+00 7.573757078727676097e-05
2.252868134846706027e+01 2.084330934261484636e+00 1.600985136489758379e-03
8.970290882929763399e+00 1.859942743473050220e+00 1.999266108153463593e-03
2.586751452877510360e+01 2.146299782934866229e+00 1.137431722831813014e-03
2.349880839611619265e+01 2.067059062583956663e+00 1.411123283558742047e-03
2.221419408344050694e+01 2.070996221443049290e+00 1.527671892378467322e-03
1.928561306520847651e+01 2.093236436734387862e+00 1.985262390816876048e-03
1.415513697623791067e+01 2.202802421450783754e+00 4.422000922240400516e-04
4.523783850003932017e+00 1.747335018644846194e+00 1.371146083456464999e-03
6.124346847494010149e+00 1.825653973868552660e+00 1.690332729194829421e-03
8.981664305089756439e+00 1.902092576247643052e+00 1.801267593537630562e-03
1.691742052800417895e+01 2.027754008345894032e+00 1.995448263174737571e-03
2.057014238541821527e+01 1.908057795242963817e+00 7.044923183220909392e-04
7.017279576922030415e+00 1.679613311117890362e+00 6.448806151378486638e-04
1.175545057431517648e+01 1.864489997174886726e+00 2.263153723636785429e-03
1.395629225189009404e+01 2.057322640046952866e+00 2.318584539966052176e-03
4.585378079916218041e+00 1.658430216556769921e+00 8.941815379185692487e-04
2.516855536492453638e+00 1.557140937118613344e+00 5.306126141022826648e-04
2.289445953853539706e+01 1.967878214560762729e+00 1.000171693012462957e-03
1.469818518441754662e+01 1.914489709003789120e+00 2.339297245398711932e-03
3.211738391133167170e+00 1.671731602964282803e+00 9.762418519728816545e-04
1.867052962942346284e+01 2.034243801569409094e+00 2.373950169260854570e-03
1.324466483924112836e+01 1.994401272131387071e+00 2.525702212702828769e-03
1.918234943373241919e+01 1.852644304036484835e+00 5.938991234556850740e-04
1.349973806083374583e+01 1.858540843157928224e+00 2.146506804272376844e-03
1.988651585078060080e+01 2.231870733474031976e+00 3.288608163302012910e-04
5.903499648661702182e+00 2.002737622937908579e+00 2.504447551745012774e-04
5.970791282828473712e+00 1.848421162842333043e+00 2.013726353390215065e-03
1.401056856355448055e+01 2.031766948158656660e+00 2.608993038853656826e-03
2.048846222818514562e+01 2.122322508337270985e+00 1.543586851386634373e-03
2.632139737245067579e+01 2.038560675355422180e+00 1.071325502693907042e-03
2.667837441322544834e+01 2.229047067276237026e+00 7.366359113685599621e-04
1.295161786300599971e+01 2.030064318558777448e+00 2.390990157226133977e-03
2.088168513437597795e+01 2.017241607787807922e+00 1.490844279057352596e-03
1.719245739325151945e+01 1.880983788816372515e+00 2.044430084123629362e-03
1.312356699797561177e+01 2.045283144961480559e+00 2.286553753133713143e-03
2.908881684612993013e+01 1.941142865241545001e+00 2.063578845075334357e-04
2.373798306540607683e+01 2.113792618609582341e+00 1.400695755833334701e-03
1.645761332539301236e+01 1.937369601885556625e+00 2.104283282829991827e-03
2.105066361524581708e+01 1.948731317637224514e+00 1.328248485597609838e-03
3.869185384664524108e+00 1.749704113399306538e+00 1.226121244862825267e-03
1.543131837916754456e+01 2.012260176957030744e+00 2.021468587815464929e-03
1.562053804666187773e+01 2.057022920939631128e+00 1.972829773891130595e-03
1.926555056317372916e+01 2.078015442547586300e+00 2.023734455959766594e-03
1.351875971509949892e+01 1.384352430132121059e+00 3.428585412406276499e-05
1.237897033731764651e+01 1.792109684980886630e+00 7.266473324197561881e-04
6.190331833426952812e+00 1.844990134835772677e+00 1.851642741744051728e-03
1.022310126815606957e+01 1.848221675875115544e+00 1.820875748517100309e-03
1.564412886979248896e+01 1.870119953235003463e+00 1.294235566245499408e-03
1.406300280455851137e+01 1.929776711342662043e+00 2.613485395359241899e-03
2.700736613904207672e+01 1.907715743559990296e+00 3.092041193627614718e-04
1.527417706988775592e+01 1.912530136263532077e+00 2.130159288649740787e-03
1.034274476428183220e+01 1.866508830066432090e+00 1.842949185075520857e-03
2.876818885927233893e+01 2.083016599641127620e+00 4.911995800917211838e-04
8.583739912592609045e+00 1.935713238055835728e+00 2.124988972700109658e-03
1.635097136467493328e+01 1.860489653371637742e+00 1.102054651798492664e-03
2.362641741627526670e+01 2.090278416644030024e+00 1.208891596018469303e-03
1.480003549310017874e+01 1.986210172224777137e+00 2.753531836029337806e-03
8.681522082574781862e+00 1.970119438475541385e+00 1.645936865901704259e-03
5.675212657442404662e+00 1.705662609649750250e+00 1.163271219774529314e-03
2.234397344327335588e+01 2.200134550168387548e+00 6.133881054079777864e-04
2.087520023097364330e+01 2.071712576949496842e+00 1.703956117718758096e-03
3.336468762107337227e+01 2.158502315571090069e+00 1.473248841658921946e-04
1.651891033069434656e+01 1.984853126931359624e+00 2.072229241212782038e-03
1.739836756921014072e+01 2.074326906425254080e+00 2.196844871607194286e-03
1.562894530574262575e+01 2.192244567725026627e+00 5.175615559215379028e-04
1.416452031872740847e+01 2.008307215432562298e+00 2.797624948670702182e-03
1.357012125803193747e+01 1.980267060347139951e+00 2.607915753200979164e-03
2.454366471230035174e+01 2.000595269488004924e+00 9.317520718478110048e-04
1.450882254266624294e+01 1.805425676045209871e+00 7.182162451377883602e-04
8.389425557751733820e+00 1.853723550790559615e+00 2.090322128560740105e-03
4.212310532591472700e+00 1.701897589119786725e+00 1.282035880694663843e-03
2.319986908715550911e+01 2.238264480509888799e+00 3.689691327740472065e-04
1.048041712410287829e+01 2.191988626445005917e+00 1.720986306764147700e-04
1.311211865436457558e+01 2.124492780447256202e+00 1.040110804721543864e-03
2.367179218242446836e+01 2.119186689180022398e+00 1.391308353762804595e-03
8.388449227558886889e+00 1.603950190143290433e+00 3.054716479797029110e-04
2.586119226627464940e+01 1.963480982882648274e+00 4.022264662288754875e-04
1.012170872631299545e+01 1.968098579341432730e+00 2.072310861362537237e-03
5.289771036816823369e+00 1.778180929634051832e+00 1.655963787671626154e-03
9.899566612156036172e+00 1.698251070393941076e+00 6.894321152143449228e-04
9.265630678717634794e+00 1.943256279176308610e+00 2.406280677534096760e-03
1.975357938779944789e+01 2.033036487761128441e+00 1.762217709517343482e-03
1.577462632392358799e+01 2.036222411243050257e+00 2.277054241029322513e-03
2.045834289285826912e+01 2.038768349758877552e+00 1.400593277076313823e-03
2.596001655692359833e+01 2.101113430442162588e+00 9.281340019650891711e-04
2.016741710302392576e+01 2.190831223967082408e+00 6.341123479404859285e-04
1.477178249364093254e+00 1.556074955768914636e+00 4.520472184702530819e-04
2.465250468503955261e+01 2.032386512450160776e+00 1.048130136347447854e-03
1.429504697177245909e+01 1.989269818313617932e+00 2.974145276670787930e-03
9.874014815953497504e+00 1.969874847564953679e+00 2.038087699761400359e-03
1.302860968152570109e+01 1.925840970406114128e+00 3.484350273058465803e-03
1.352079273624656608e+01 2.143081342352380236e+00 6.183501238700169324e-04
1.813360644241946673e+01 1.960315926384770924e+00 1.861764029232507818e-03
3.693933382490115491e+01 2.354871520928830453e+00 1.991533074742166153e-04
2.763382271420317338e+01 2.223822572632094374e+00 5.231983425308790953e-04
8.006960470702965793e+00 1.721729934792473715e+00 1.124473065456654819e-03
1.406314200306883677e+01 2.084427209823271898e+00 1.512211252083655666e-03
1.517106965847269606e+01 1.930808539808023916e+00 2.411193743080214825e-03
1.559435526238001302e+00 1.566342959474426033e+00 3.881031310646795569e-04
1.971309730510914093e+01 1.991827657754248859e+00 1.618820432243100235e-03
1.658889111966889729e+01 1.879120914189438718e+00 1.676099638505672285e-03
1.389237098705755713e+01 1.920486093423622531e+00 2.412311018906937530e-03
7.060622616992821676e+00 1.898126318754251418e+00 1.492239894890230300e-03
1.767701047537126868e+01 2.026349353582908464e+00 2.045081235711037303e-03
8.877620034845833175e+00 1.898790073047518456e+00 1.883844787211316719e-03
1.245888813610311985e+01 2.169687263112280551e+00 2.870864546962518778e-04
2.075012417157679323e+01 2.030310836343228065e+00 1.466927412327986239e-03
4.394228502859276908e+00 1.744494079133775966e+00 1.282589023024060301e-03
1.126995311567268132e+01 1.940008245706758672e+00 2.526090105825986795e-03
1.883694742942963529e+01 2.094953864869986138e+00 1.863317133509664013e-03
1.272653644009007579e+01 1.896024533784133048e+00 2.433242568494492324e-03
1.511899076805304176e+01 1.967631416833517166e+00 2.676578515880944070e-03
7.200340597913433172e+00 1.972825448407771409e+00 7.569815334991140217e-04
2.624917648565093486e+01 2.159394128749066333e+00 1.022645928739328910e-03
1.468201921867573034e+01 2.203341570216985623e+00 3.247085355302446025e-04
1.761569228770208539e+01 1.867848283568188439e+00 1.135458181261615306e-03
1.541909481868715837e+01 1.872773714683010571e+00 1.500321325448533997e-03
2.355906727020818892e+01 2.069642393060562746e+00 1.292056253175610661e-03
4.059215643347020119e+00 1.522755599249722147e+00 2.699633774480946608e-04
2.542436852360771482e+01 2.102386305475542283e+00 1.253097669850735535e-03
1.040779521998827484e+01 1.938812976392007448e+00 2.343168623339470392e-03
1.345036087457249430e+01 1.953517025229047466e+00 3.165547744783317810e-03
1.936794065424156130e+01 2.107578637026436219e+00 1.951281313057318806e-03
5.950537594878012371e+00 2.048872130782367851e+00 1.934315122685923035e-04
2.525653364002074852e+01 2.108226875626164620e+00 1.182565180799184223e-03
2.120509087657236336e+01 2.082071849818038611e+00 1.561041853396502328e-03
2.444770236191733304e+01 1.651247364374613058e+00 8.468050638803692638e-05
1.337227234302266154e+01 1.964167095448284384e+00 3.092570408189916544e-03
1.262695049261938962e+01 1.956999275635258995e+00 2.979078751325314918e-03
5.373056222523326042e+00 1.861096160695066448e+00 1.165031166194395017e-03
2.073405788803196259e+00 1.501006163206600075e+00 4.791612287070468740e-04
1.781551210502144755e+01 1.952981361142721362e+00 2.264530419857531830e-03
1.849870120153753561e+01 1.904588769388448677e+00 9.258002551441750537e-04
1.550767398763871796e+01 2.048727363026825010e+00 2.079427762205629353e-03
2.351247933368870591e+01 1.993644000464659838e+00 1.189464332206999859e-03
1.620145718338536156e+01 2.091783734196210887e+00 1.514623752433042186e-03
2.948356634109984498e+00 1.944342233162262179e+00 1.013588111686679897e-04
1.879050687693382926e+01 2.256719669246701532e+00 3.939660018190530889e-04
1.214401096748480136e+01 1.955045820313529692e+00 2.998842252682406943e-03
1.896395300266232908e+01 2.277363621483454725e+00 4.630319938696866693e-04
1.409901733064286589e+01 1.884642544838042388e+00 1.683174609664245475e-03
2.073343282307138935e+01 2.121745601233124390e+00 1.567392486301902093e-03
2.974231984487663993e+01 2.116925520180971354e+00 8.066501006248105775e-04
1.957980191573207307e+01 1.938089354965369715e+00 1.617747465697298541e-03
1.188226981883470756e+01 1.958245458103573755e+00 3.240738891195569550e-03
2.391152792247154224e+01 2.113374294045236912e+00 1.297739051809392507e-03
1.191833858085742293e+01 1.881333542999593211e+00 3.366451435202467719e-03
3.585063229281384878e+00 1.549752146039107270e+00 6.428680711769151632e-04
5.457123284526119278e+00 1.713690734425499684e+00 1.274859904587183302e-03
3.102368444635818889e+01 2.131458416441140091e+00 6.701210464304845418e-04
1.254025291838431144e+01 1.661279530089267320e+00 3.566829595695948283e-04
2.728589623782903217e+01 2.070886993750217897e+00 6.960081215384712576e-04
2.133689934380411657e+01 1.851867604869155359e+00 3.109466673555953057e-04
2.585159665084055902e+01 2.161882902563079245e+00 9.945885869104985257e-04
2.668083720982050622e+01 2.207802574422285335e+00 5.577673609885966822e-04
1.156114263473816628e+01 1.875545213102393083e+00 3.112339150024593867e-03
3.184282470587303493e+01 2.118764910166645254e+00 5.317142188001494109e-04
9.745933348613585068e+00 2.135187831097193456e+00 5.548378831707533000e-04
1.291921313335356380e+01 1.777950916618380894e+00 5.391302177772962743e-04
1.343037440925121828e+01 1.949257340327495758e+00 3.157104113858696329e-03
2.147601135736344702e+01 2.002937358276208002e+00 1.327569038149226414e-03
1.430408455897682707e+01 1.893449219176950749e+00 1.722302430906445065e-03
9.678176905923614015e+00 2.018360568288763979e+00 1.448830029134168728e-03
2.140083916542000964e+01 1.901169053060903780e+00 5.906764379542242581e-04
2.017139619536949624e+01 2.119495654732600709e+00 1.567639860915689227e-03
1.254497098444069358e+01 1.934016127755824321e+00 2.748313686170555763e-03
1.529241967808974323e+01 1.883567594540569878e+00 1.663799823563191695e-03
1.021224024819522214e+01 1.686960459290943515e+00 5.374735181679206894e-04
4.699689751060368792e+00 1.800486016256211075e+00 1.272609390037743489e-03
1.024017358358331187e+01 2.060202180162717056e+00 7.388795094086942749e-04
1.280153762196381528e+01 1.794097434813594072e+00 8.634339220333054309e-04
8.383190794973394588e+00 1.892214921625392066e+00 2.171549475826596923e-03
7.197900593410539116e+00 1.749909049547584861e+00 1.276532715648590445e-03
2.240239385239414460e+01 2.173023421800421850e+00 1.326819304150653580e-03
2.877123054330387220e+01 2.155674541336800587e+00 6.962173986493907932e-04
2.593065756696694990e+01 2.099363457913396402e+00 9.769763028521010959e-04
1.191616755204843514e+01 1.972836449761108613e+00 3.919776868381858424e-03
2.934266556401888337e+01 2.229927620397694987e+00 2.382643762635162151e-04
2.195115223796491222e+01 2.023207602762198576e+00 1.384615735872687069e-03
1.004783690120867767e+01 1.699123959407682793e+00 7.026225907172089493e-04
1.953674351625180350e+01 1.983037114911312848e+00 1.625581881365557434e-03
3.378434744060301398e+01 2.129280173231877349e+00 2.721214567140170884e-04
4.551899227101504408e+00 1.479558430195102137e+00 8.465818841031037194e-05
2.084974157561192953e+01 2.152952353156182497e+00 1.204350187053848621e-03
2.222632323265405674e+01 1.957074887789515882e+00 9.233339504821058133e-04
1.097313958636572906e+01 2.011966304036320707e+00 1.883766435724582326e-03
2.759726477165216352e+01 2.241552390622743030e+00 5.087580390892329323e-04
1.492974716976338101e+01 1.846567619461549903e+00 9.473631021281271386e-04
2.112944974017771571e+01 1.952551208686327699e+00 1.375443773337257578e-03
6.367942244451354483e+00 1.975017600300965848e+00 7.044614616391057160e-04
5.001177521473813670e+00 1.600516209309327920e+00 4.944219192013758106e-04
1.712777480153821585e+01 1.926138396350559168e+00 1.665880641108854815e-03
1.588752801465484943e+01 1.959426439910505247e+00 2.562736851962464039e-03
1.301992005971491295e+01 1.816414804850716047e+00 1.507055565987031965e-03
1.591103509487888523e+01 1.800884318029901232e+00 4.666994125292412885e-04
1.595151507207397046e+01 1.994504885016557205e+00 2.352747672013553830e-03
1.489593503904967164e+01 2.041752396796179703e+00 2.407616764626715686e-03
2.149422394377228329e+01 2.126162719415591873e+00 1.283628547760609206e-03
1.450420395169752652e+01 1.985440774783736373e+00 2.909668533734734597e-03
2.915392117934585059e+01 2.139745741515481470e+00 1.033566678949113813e-03
1.031916571790222648e+01 1.840926222347545105e+00 1.810177002590528323e-03
1.153661192236519994e+01 2.107831320078732418e+00 6.022498892165148877e-04
2.759127967579749452e+01 2.063568408782842312e+00 7.414585288029384644e-04
1.699845903344269260e+01 2.055482081148175322e+00 1.988278639682674459e-03
1.555865661687333379e+01 2.027265076200032823e+00 2.371023486087091899e-03
2.777743172242206526e+01 2.255677072763141222e+00 5.791665347603813666e-04
2.494083075459023036e+01 2.029561372955040799e+00 7.164498319579864138e-04
2.539369196357029423e+01 2.107769525550375889e+00 1.177462459069762886e-03
2.724746385577635266e+00 1.619477603985455927e+00 6.938082589650330879e-04
8.179417133296960074e+00 1.843438492545642848e+00 2.102004591046704833e-03
1.791816416330981099e+01 2.035166162072635565e+00 2.144562589537432357e-03
1.012277700160145244e+01 1.873508012470912920e+00 1.844812209923968327e-03
1.239451839306059533e+01 1.914739500260599359e+00 2.274602214381177441e-03
2.604832719975684441e+01 2.150565774464919144e+00 1.234700433285869023e-03
1.814106947426120087e+01 1.757004452684210127e+00 2.731049960958356225e-04
6.485734028830738573e+00 1.695503761629588491e+00 7.247181121803720431e-04
4.577633841311936180e+00 1.871810628402275967e+00 6.028599264468613612e-04
5.910193319473554752e+00 1.907121474287313490e+00 1.177005058787936606e-03
2.481553708309814610e+01 2.254624043571256564e+00 6.126093937694493006e-04
1.347736481426932365e+01 1.965460738149862330e+00 3.000123592624364885e-03
1.454792507446839878e+01 1.794442846994949159e+00 7.303469481350397625e-04
1.185047852906106947e+01 1.943356426362493616e+00 2.514929676660074276e-03
1.124854855532192843e+01 1.798183665843920087e+00 1.163578323938964376e-03
2.171948796228506495e+01 2.111295340067107507e+00 2.020171771918528522e-03
1.571408730570461998e+01 1.906754686650680375e+00 2.351402165261996628e-03
1.239369143318343802e+01 1.962416152215871401e+00 2.899539961406662203e-03
2.608818397534246003e+01 2.077237098664946213e+00 1.230570503497498093e-03
7.800731963089875265e+00 1.913269267855835176e+00 1.831912970317176861e-03
2.143869164698534746e+01 2.257456952466676547e+00 2.817551097083730439e-04
1.617711903738873502e+01 1.989168882498690172e+00 2.376450024646803699e-03
1.156194592208279381e+01 1.692128788311264342e+00 3.591190624281759931e-04
2.390440253818001537e+01 2.055548990178365010e+00 1.120627163657017100e-03
9.717403463839048072e+00 1.854581028064336445e+00 2.632691726643044718e-03
1.662472986344459613e+01 2.074274283201669178e+00 1.881150116835775482e-03
1.409385729279118848e+01 1.804196540465150989e+00 9.178851776239023603e-04
1.217412636057934883e+01 1.892445329340553206e+00 2.479185181740871553e-03
2.222392656922335519e+01 2.093979977786111668e+00 1.779620552185820492e-03
2.457834684229980482e+01 2.084527133253979869e+00 1.029301261710196744e-03
1.940345900892389963e+01 2.179997162581295278e+00 7.029205132208351864e-04
3.988261123598876523e+00 1.807699001716288167e+00 1.287123192149513574e-03
4.356906334063488373e+00 1.703790586008058217e+00 1.198372901729854697e-03
1.640651645644873113e+01 2.038361083100274307e+00 2.181751132591601763e-03
1.241588862006341643e+01 1.917781104715894802e+00 2.327262887223641857e-03
1.580281834360734905e+01 1.960274784570636308e+00 2.575075827957827319e-03
1.756726356491962093e+01 2.061919530969559933e+00 2.080553184157305901e-03
2.461033699363081340e+01 2.266971791210337539e+00 3.669922746372891059e-04
2.347136355426211907e+00 1.517433517750709893e+00 4.034350645717144600e-04
1.228170906229332182e+01 1.623137580613783548e+00 1.202774911740926234e-04
1.201222146761768883e+01 1.988339723424323191e+00 3.374907788086818367e-03
8.803692142704974799e+00 1.868375184322390359e+00 2.195939708629186631e-03
2.236234264283064022e+01 1.907828384824717283e+00 7.537787521993737300e-04
1.546528019188477998e+01 1.868090060091674554e+00 1.398784718779644666e-03
2.365101411483154692e+01 2.000078211012292329e+00 8.558204603182752255e-04
1.549044552889694515e+01 1.932566145986886808e+00 2.240511331019437273e-03
1.189856922794973748e+01 1.895307602013871495e+00 2.793565673135546459e-03
3.475236423637400662e+01 2.445748027790228818e+00 5.559307930808045589e-05
4.258604714103807254e+00 1.709153434982435549e+00 1.271509709393337569e-03
2.084192907830048824e+01 2.162154595263070522e+00 9.733953407360621413e-04
2.596473785374794119e+01 2.001530942160872240e+00 1.041476973732559808e-03
3.728652176752255798e+00 1.817624952161345897e+00 7.842225366341736221e-04
2.860157086966725615e+01 2.124995182794404691e+00 7.909450392552913297e-04
6.404851107869703242e+00 1.874344724269043194e+00 1.439666538188539126e-03
2.778974188765620745e+00 1.548222560379192370e+00 4.964822439450916874e-04
2.742814451551589983e+01 2.225151438560172057e+00 5.765630262724325689e-04
8.816647493339683450e+00 1.650983290170508599e+00 3.385885249757882281e-04
2.679173991154152645e+01 2.150825322010020191e+00 8.991882742843986713e-04
2.023577456080557369e+01 1.893392647691575670e+00 7.325365523457136492e-04
1.562055490206496700e+00 1.541558154183342078e+00 4.775478317108213487e-04
2.192666344089394670e+01 2.153899138815301484e+00 1.669580721371867341e-03
2.288629686747145087e+01 1.923845055552687144e+00 7.209654987920014694e-04
4.555711238003597785e+00 1.791932016778949421e+00 1.338606740079914450e-03
7.541157789284920199e+00 1.898333561706407879e+00 1.806457432881591061e-03
2.928624639414315212e+01 2.179955833618178573e+00 7.083763753262946024e-04
1.281622508394980642e+01 1.991073175811913121e+00 2.508813879652000475e-03
4.211351252299795789e+00 1.774548173968334863e+00 1.026816056756779888e-03
2.409870995133663030e+01 2.158645227367150810e+00 1.030172999594133800e-03
1.212058981773792077e+01 1.896012555819153844e+00 2.479487817206095165e-03
1.270642965677621561e+01 2.041492444119652916e+00 2.063857384226872645e-03
5.833446557428466406e+00 1.724175772527067663e+00 1.595134933787023621e-03
1.836555159358417910e+01 1.938821293236882237e+00 1.262837486241825177e-03
8.035465744292269008e+00 1.886090706108749959e+00 2.139517437558912782e-03
7.681185126562132481e+00 1.907250641360442867e+00 1.790306613000012268e-03
2.297334460458460725e+01 2.045830621468589516e+00 1.676108016185542428e-03
2.295088312521206575e+01 1.832275340994438118e+00 2.412801668702181039e-04
1.037840477158823660e+01 1.825701750025341408e+00 1.652342402890714934e-03
7.345943750942206307e+00 1.672317148033508172e+00 5.109010556404472393e-04
5.357360423044768893e+00 1.687978588348720832e+00 8.336185322069922894e-04
3.605097703630416106e+01 2.079740283498612730e+00 2.192448098525470604e-04
1.993714552714690669e+01 1.949633329342982835e+00 1.445092041254252653e-03
2.203548974514848169e+01 2.008689650339083865e+00 1.353820025398744676e-03
2.083354319817139810e+01 2.198203478629906726e+00 8.856839100096355281e-04
1.522400776135727796e+01 1.771602048672715535e+00 4.144119299393642293e-04
1.330171978652356124e+01 2.030263623179306975e+00 2.634417825935180500e-03
1.434044272639288664e+01 2.031315840318298704e+00 2.473099723730606131e-03
1.640542482629514609e+01 1.878954628075100386e+00 1.460670765976726342e-03
1.944556557373057615e+01 1.992782945305285214e+00 1.641864639830780629e-03
1.231165365425838587e+01 2.156144826391035441e+00 4.432983157776325682e-04
1.523727890082234282e+01 2.053147065271183180e+00 2.191328027602406671e-03
1.739137032123914395e+01 1.879283869440078192e+00 1.665973926106295664e-03
1.130453129773980514e+01 1.632617176063858366e+00 3.330107020364899881e-04
2.013469030004196014e+01 2.252658580838739155e+00 3.995953447207461280e-04
1.581056169208115847e+01 1.945506019383167251e+00 2.372087970574467304e-03
1.427357739606478049e+01 1.807991242133278220e+00 8.771527762324275853e-04
2.027203661839889293e+01 2.137924409221117372e+00 1.496154644133395033e-03
2.057916435518190568e+01 1.785639808033973930e+00 1.777942598915236111e-04
1.120360365843886008e+01 1.974219573145857609e+00 2.113492284956006943e-03
1.625077819857886752e+01 1.792929210073151758e+00 5.046857314767568209e-04
3.363883451889803666e+01 2.205858069797922205e+00 1.881225106935472237e-04
9.580742847911192683e+00 1.839469648621135933e+00 2.635035606162694239e-03
1.578451923061171414e+01 2.158415534966360294e+00 8.406566375651535134e-04
4.630238294629608120e+00 1.686092606008565919e+00 1.074652070876488648e-03
2.396454734160918676e+01 2.069293827072523850e+00 1.008040762555235297e-03
2.021539955990861870e+01 2.161038944471645795e+00 1.387508791021279048e-03
1.091014146099100479e+01 1.885180518928783133e+00 2.495423945976680755e-03
2.158741608112967114e+01 2.087604175620048075e+00 1.627237723446642997e-03
1.468294984902709999e+01 1.724308859304662267e+00 2.281428575064907535e-04
8.768118215975727381e+00 1.724307125289261666e+00 1.243216540495329595e-03
4.195982488088111140e+00 1.745447044573797513e+00 1.206009461684512092e-03
1.662298857312203992e+01 1.922213809482188340e+00 2.100003838546576820e-03
2.436625450145291438e+01 2.031063550650552330e+00 1.326472837950343209e-03
2.457181487890969862e+01 1.681031091093324381e+00 9.265903706368287405e-05
2.026730458889094066e+01 2.091038326393519498e+00 1.665036744618060300e-03
1.942610701720757760e+01 2.135762703357035441e+00 1.237408791337654647e-03
3.292311845739759946e+01 2.023334043249187975e+00 2.208446842321578729e-04
2.581837029311342135e+01 2.061463287895747065e+00 1.442554079992642473e-03
1.991218467469431275e+01 2.363786878604489328e+00 6.757626535090912418e-05
1.086707831716688233e+01 1.972501485912317776e+00 2.016260127194159472e-03
1.786798030403470960e+01 1.954164632788886635e+00 2.236066040665007047e-03
2.283453814107149782e+01 1.996730055661337211e+00 1.439756682150960003e-03
1.474917258115927865e+01 2.069614804091169713e+00 1.991410303711005879e-03
7.540560922346113415e+00 1.758450876169327604e+00 1.238117528555986906e-03
8.116703249660297104e+00 1.525657220853721574e+00 1.146743281221026156e-04
2.882271413823460193e+01 2.264168943405993950e+00 1.923174373971024329e-04
2.535774093158384090e+01 2.336417740141029320e+00 1.827228754734596674e-04
1.445787874818583418e+01 1.999690678124178111e+00 2.762542874436198573e-03
1.806888062838184439e+01 1.992904565660124305e+00 1.948464080120587260e-03
2.232655075962981428e+01 2.138921291342068542e+00 1.502883588147240976e-03
1.641780651280518555e+01 2.003270271347057818e+00 2.193016910179197525e-03
1.419270815453891643e+01 1.908914034043697860e+00 1.918137697337528097e-03
3.501475539807967152e+01 2.076460794726894044e+00 1.445953279609392156e-04
6.539481632313433046e+00 1.992862471762185450e+00 7.579371195625529776e-04
8.754538701265101253e+00 2.034052750650672703e+00 7.822279998600256429e-04
1.369160792160706741e+01 1.862835546101218487e+00 2.168006227549488466e-03
2.060560692331739929e+01 1.985678734652043698e+00 1.697699018911258840e-03
1.620264348048159064e+01 1.814963436008165010e+00 5.782858759333243514e-04
1.415115514150228648e+01 2.179391808499878902e+00 4.978697142787081881e-04
5.765396780861731685e+00 1.804310354561382335e+00 1.525081696082810929e-03
2.329478171985708101e+01 1.948034667824754207e+00 6.705033001788321227e-04
6.856126401457625974e+00 1.731522822274033757e+00 1.412053956265099143e-03
4.268557569932788454e+00 1.879210560433994592e+00 5.920974976895824506e-04
9.761712200766805125e+00 2.002937310947117577e+00 1.589383927890357200e-03
3.206450429882658426e+01 2.055826402883217607e+00 5.619302147242959426e-04
2.060723072298711500e+01 1.860879755569288863e+00 4.569133184242698967e-04
3.808502579897874440e+00 1.689487424219252798e+00 1.076196326889830492e-03
1.898556295845007469e+01 2.010133329817310077e+00 2.387156386644965263e-03
1.574454411497027806e+01 1.863084569131943979e+00 1.116575520075641049e-03
2.925071862775444487e+01 2.115420605357167805e+00 8.467377087125838118e-04
2.673523948436991304e+01 2.151285813625951615e+00 9.648991886274846906e-04
6.765348325023429865e+00 1.865415260234568828e+00 1.673757234419911109e-03
3.441864908393811362e+01 2.234184600150407540e+00 1.396573216361922702e-04
1.208838109032903674e+01 2.249133367347368129e+00 2.780310658938512833e-04
9.684352315378243148e+00 1.949086182280463708e+00 2.457404843063319515e-03
1.714432302935143371e+00 1.694941151100800347e+00 9.049085342873437548e-05
3.089757843906490109e+00 1.666327113205233967e+00 9.641721739987283053e-04
3.092210515100348545e+01 2.250903189312149166e+00 3.378608059573040903e-04
1.714569943231795079e+01 2.211476512487275059e+00 4.179348297070773627e-04
1.742063191416735179e+01 2.003783653828989042e+00 2.418165576715035868e-03
5.285692073500715793e+00 1.890317581122352708e+00 8.909867723233498831e-04
1.596308402935250470e+01 1.994991086747296860e+00 2.330554283249573408e-03
1.471241407726383876e+01 1.971577338962280823e+00 2.621966442016252907e-03
2.603641989573571180e+01 2.127027025428099627e+00 9.541052844885616283e-04
2.890445518629714172e+01 2.072722850554454599e+00 5.281395518751137025e-04
3.277544996914741660e+00 1.603614339457289484e+00 8.628312626185376949e-04
6.719913848969294889e+00 1.798102086024814028e+00 1.942092570990015333e-03
1.990338217896530537e+01 1.933528499227196162e+00 1.337627484859105209e-03
3.099332110154599462e+01 2.169076895954841433e+00 4.255522878480094196e-04
2.681685254292052178e+01 1.987099883619535268e+00 6.950761037257584350e-04
1.484313568383728210e+01 2.115676031680711500e+00 7.529947192888079800e-04
6.461833487658470432e+00 1.722936150628583185e+00 1.079885173348377799e-03
1.260992576999401749e+01 1.832904087423770312e+00 1.658520026360655762e-03
6.494753653924702164e+00 1.783536440205996998e+00 2.004379664446945090e-03
3.589234037420339973e+00 1.867927824526476321e+00 2.219025431183877786e-04
9.482530243088131527e+00 1.751464888221209826e+00 9.670397422908576278e-04
2.356224207725331610e+01 2.172121497174556382e+00 9.576581305481026134e-04
3.757902003557498460e+01 2.030853922114210341e+00 1.267271692336147332e-04
1.699378953106623769e+01 1.906884030885907411e+00 1.667389875758010622e-03
1.485791744144797377e+01 2.009557505292586477e+00 2.373188881254091435e-03
4.959490017628574776e+00 2.037715594735015401e+00 9.508860892466003878e-05
1.938572852670554880e+01 2.175457220482660325e+00 7.274942204722199867e-04
1.244655763748609267e+01 1.664542073864188065e+00 3.719647811120975478e-04
1.003323975757728093e+01 1.939022301534540249e+00 2.236229671003792628e-03
2.257069100417425744e+01 2.004724735833570026e+00 1.418448093936358796e-03
1.437020405772673826e+01 1.975602520503021875e+00 2.859711863800520719e-03
1.313880835960778093e+01 2.131656778980555167e+00 9.791448351911113002e-04
2.244154704660437716e+01 1.985636905882343761e+00 1.114434836435510348e-03
2.215542657397927329e+01 1.945637265237148084e+00 8.772920640309355041e-04
1.978475086746437483e+01 2.097799292038610375e+00 2.063950486176425667e-03
1.675896671614941624e+01 2.119626978375763748e+00 6.104226587035256483e-04
3.055384048372680184e+01 2.147546966587204675e+00 4.038462191319399383e-04
2.014223445726615580e+01 2.170369161479450248e+00 1.048887965662380004e-03
1.367977959389721754e+01 1.965443960192010842e+00 2.852133768422671599e-03
9.243203498148481856e+00 1.975747191992932139e+00 1.719607681820903722e-03
1.608469253828015511e+01 2.027472203807567652e+00 2.283753763959756912e-03
2.618160253387273428e+01 1.974050418586396960e+00 6.258740479395029583e-04
4.947779988490886183e+00 1.759341995880976617e+00 1.427941639164872351e-03
6.350270669581366434e+00 1.652843114451699069e+00 7.513866936627410084e-04
2.259664073438799647e+01 2.105578079031214411e+00 1.312106465888974267e-03
2.208881808984177297e+01 2.042409038762775353e+00 1.290984802749245777e-03
2.448181623243479876e+01 2.050688004861284774e+00 1.129100227731439678e-03
1.913374284890043242e+01 2.150418325585097268e+00 1.042532920237139189e-03
2.026282146653304039e+01 1.887880565955213807e+00 7.546757180448395233e-04
2.170698299622084448e+01 1.766612660985554140e+00 8.802545164096155282e-05
1.145859964741232595e+01 1.848211246268310459e+00 1.686064705846737101e-03
1.256035024890894647e+01 2.160655047549534746e+00 3.868517655877740167e-04
1.442087022118894524e+01 1.948372338985029151e+00 2.247206903628346051e-03
2.195917031515431006e+01 2.077135417534307305e+00 1.517654401114623729e-03
2.380066134085262419e+01 2.102788772521568372e+00 1.276637201968260429e-03
2.219699324833730714e+01 1.891709397535422665e+00 6.470978384288210688e-04
6.329386437981270319e+00 1.831755628847691941e+00 1.605897355911233004e-03
5.338506754720956593e+00 1.911854001878464215e+00 7.584454355210752110e-04
1.927293018938050650e+01 2.094551897137667318e+00 1.974852443327297646e-03
2.825553058210566348e+01 1.876112998081056693e+00 1.614676653974899735e-04
1.424459027135579348e+01 2.058953257324206199e+00 3.008293060487268397e-03
2.229865735728193954e+01 2.081031908022729304e+00 1.628138926190681119e-03
2.180259314266015025e+01 2.200179420499592364e+00 5.268433962516603196e-04
8.353549447105567793e+00 1.991262866983749324e+00 1.449622679456274250e-03
3.064739032234342275e+01 1.987800281021772530e+00 2.731868551965254896e-04
3.282523561964471526e+01 2.102831603658057880e+00 2.594189225677576236e-04
2.201632829014404891e+01 2.115990026829431159e+00 2.194181565895630612e-03
2.332950400712033456e+01 2.036107154031564725e+00 1.173196506236204263e-03
1.146720033881324241e+01 2.013441658507680643e+00 1.884844605958721237e-03
5.061923718595481958e+00 1.759610103907289780e+00 1.411135598110272891e-03
1.379231206471022553e+01 1.980147025187499965e+00 2.596562839262839088e-03
1.279387650098288987e+01 1.920691941604975694e+00 3.011092835332144536e-03
2.046067692062128174e+01 2.002711076271920465e+00 1.720368683705530456e-03
2.217757414576202279e+01 2.096883450257015280e+00 1.865677501357639045e-03
1.418143282093829605e+01 1.992265481520931303e+00 2.923453880664730279e-03
4.480984113542321623e+00 1.681011234220954220e+00 1.093447332895476371e-03
2.407144600867038875e+01 2.011076537661568242e+00 9.095820231643798447e-04
2.118584275963085872e+01 2.076386827565122051e+00 1.544504260727556878e-03
1.163065069313149280e+01 1.886370179058345808e+00 3.234418879498124691e-03
1.360957473378053528e+01 2.228020841497559967e+00 4.534864241876036231e-04
2.001704933971201328e+01 1.876893017563714183e+00 8.293186990449899747e-04
2.015059861398868435e+01 1.969080348207653763e+00 1.668625934564598855e-03
1.120103263885650868e+01 1.859842557882361191e+00 2.137929842939348749e-03
2.404491083803044660e+01 2.157409873846684700e+00 1.106010069046522775e-03
2.949626474702640166e+00 1.799512488192653414e+00 6.612976846707390843e-04
1.520240683538633775e+01 2.160783738494239437e+00 6.240449443337646451e-04
1.979197335599965513e+01 1.868256946844087274e+00 7.775570444403725068e-04
3.784479826952699000e+01 2.115362570420328492e+00 1.101296285926737102e-04
2.018464694589124520e+01 2.242317847543148446e+00 4.297673279451137262e-04
9.633864703190893053e+00 1.816180021729378424e+00 2.037066320958466972e-03
1.998817338896910201e+01 1.940523065884442566e+00 1.324146591537837814e-03
2.348784367245894700e+01 1.822134071315175463e+00 2.359866677309026208e-04
1.681387696597697001e+01 2.033837355189412666e+00 2.060369330532712141e-03
2.301808209330920363e+01 2.026726636144133842e+00 1.163009225165315217e-03
2.223182523732978666e+01 1.876284563106583203e+00 5.690253463285295694e-04
2.456242603460074037e+01 2.091203758052611494e+00 1.114126133485152190e-03
2.270820198396882361e+01 1.969758103378531633e+00 1.008301564131721447e-03
1.365912074948995425e+01 1.798389055969067174e+00 9.934996767800054196e-04
3.626214903336058626e+01 2.241153421767100529e+00 1.635147807160606138e-04
2.043949967869814088e+01 1.988496280111176295e+00 1.844084606630358100e-03
2.496220380244050219e+01 2.053272915765007589e+00 1.298352442444834255e-03
4.079840888940019283e+00 1.814878970204783171e+00 1.168406831666797584e-03
1.176449372532629134e+01 2.028600563566797632e+00 2.079768112259502977e-03
1.296621020408753644e+01 1.953778882886411550e+00 3.202251941430587709e-03
1.912099109088116222e+01 2.127442822811602241e+00 1.495874150442830404e-03
2.263398650200661777e+01 2.009993570766702931e+00 1.419432919916385240e-03
8.329687481724899811e+00 1.925100137552103519e+00 2.525976395982235806e-03
1.226793655481360190e+01 1.836556692579372818e+00 1.614567977057461759e-03
2.251176608712151861e+01 2.159684482311583498e+00 1.411219444949337373e-03
1.803688082815461513e+01 1.932996292199646859e+00 1.448384119762146640e-03
1.217837811769508782e+01 1.973183060858694216e+00 3.339856475120034883e-03
2.240397595078115600e+01 2.225369766747177014e+00 5.153933747815770327e-04
1.887536168156328031e+01 1.859105121511456238e+00 5.837579056383959426e-04
1.689864682593383449e+01 2.045345003968426667e+00 1.970858399690821050e-03
1.014871241392039281e+01 1.749136811530784152e+00 9.690223417793600693e-04
1.953932863297260880e+01 2.077039085802912410e+00 1.986827973978855071e-03
1.658587400025600544e+01 1.942809788708754315e+00 1.917147073710171552e-03
1.041689712137955937e+01 1.861417394138299208e+00 1.864755578351119658e-03
1.555261997954959519e+01 1.866956840456443611e+00 1.311716430608339014e-03
2.449953481408558531e+01 2.019354533784042616e+00 1.127322104780164626e-03
2.315991442797992761e+01 2.219671324352167296e+00 5.506498479939073588e-04
1.405010995736620139e+01 1.918173328854281934e+00 2.272522788534987216e-03
1.403600390307536117e+01 1.831799984768643696e+00 1.164503244757940587e-03
3.131261564940623998e+01 1.982348893945789392e+00 2.742016915216460566e-04
2.492613812093097181e+00 1.773137899956781505e+00 4.803930150108486497e-04
1.421391979810480066e+01 2.163966474567551757e+00 6.598168122136106309e-04
1.961619779738881064e+01 2.077392448912961154e+00 1.963166279489543618e-03
2.657823602247422201e+01 2.088894250209813563e+00 9.104615143060090180e-04
2.555513340359417995e+01 2.107727187593644302e+00 1.155804094517917007e-03
9.968159747247909763e+00 1.658038862125609025e+00 2.294786652011964270e-04
8.545992694454501049e+00 1.935306435347707410e+00 2.163829833657288093e-03
3.178185315739225913e+01 2.085924743120571634e+00 5.647740518543896892e-04
2.910856674791634191e+01 2.006342451569337992e+00 2.620998520275023835e-04
8.227883891412480111e+00 2.056531213374510170e+00 8.675717931465632164e-04
8.593352202528814487e+00 1.914458409115307846e+00 2.014766633520583949e-03
1.776270505845201342e+01 1.927889844717083134e+00 1.564659417382402006e-03
1.163496794156700176e+01 1.854173930840558926e+00 1.705618973488305049e-03
2.274834816865362441e+01 1.994765570384298803e+00 1.369973152529912119e-03
1.194693587344899299e+01 1.755340253807652573e+00 6.496647351910139626e-04
1.534232178456985807e+01 1.981182896023057083e+00 3.366984953486151528e-03
1.355242958273347043e+01 1.868611121644204509e+00 2.032672865396372309e-03
1.484612274258913800e+01 1.942100739176152890e+00 2.393020797497006844e-03
1.612835317327473916e+01 2.168333709496775175e+00 5.866262993890802900e-04
1.579235411671915479e+01 2.138272963721358444e+00 8.550872721472119187e-04
1.393877851165764525e+01 1.747113441515292465e+00 3.201422848746292966e-04
1.697277274738221564e+01 2.190692813507690406e+00 6.616103539830644076e-04
1.597363950449976500e+01 2.089957912178956434e+00 1.643115640524391019e-03
1.905100188878571288e+01 2.008823742213807328e+00 2.337547337198219582e-03
1.335602012627818347e+01 2.022557855048651820e+00 2.564108643583235588e-03
1.399423145575975269e+01 1.941630188754519315e+00 2.619684749443697367e-03
5.911812742156195455e+00 1.582936265040767232e+00 2.007934859114009056e-04
1.829656474799793031e+01 2.082658982910206014e+00 2.091331103410446531e-03
1.482211760931357603e+01 1.997563946551334846e+00 2.549607663926171594e-03
8.186812836613437838e+00 1.878781514915522033e+00 2.148607792980663199e-03
3.636778049561044668e+00 1.627259724460113022e+00 1.007450952553468190e-03
3.048840989749649921e+01 2.090511751496396009e+00 6.459470732801681891e-04
1.036289219165757025e+01 1.914797193122567354e+00 2.628216115168239587e-03
1.631957669353413820e+01 1.947525980656398037e+00 2.125945729598737507e-03
3.309882489328040123e+01 2.094337124079479917e+00 2.297374441116376421e-04
1.925485662370847351e+01 1.869402320397451023e+00 6.566993109458347903e-04
1.511715430616223443e+01 1.899757190575809496e+00 2.009519674746561117e-03
1.182728153231109403e+01 2.112774328432895921e+00 7.465012953445223851e-04
1.206067190015357227e+01 2.014093507606993239e+00 2.124342149759891104e-03
2.933434896278789594e+01 2.126837178010842599e+00 1.027884995049926095e-03
3.201617281212701016e+01 1.934251402734494585e+00 1.426797024665172947e-04
1.243678989660555168e+01 1.967481631985409818e+00 2.805244888066097363e-03
8.372521181071981289e+00 1.941737316259176005e+00 1.889786594077220864e-03
1.788772685098685500e+01 2.049494807660493745e+00 2.049492814254040042e-03
1.147925167083463549e+01 1.818403468364280462e+00 1.435374636608645251e-03
2.230437186061254096e+01 1.980825681461466425e+00 1.011478155628072395e-03
3.997113039181530070e+01 2.085124412955850826e+00 6.186752337338165709e-05
2.407164763448626488e+01 1.779318785789410828e+00 1.117870989691185370e-04
1.645403283396224481e+01 1.930320668613330293e+00 2.196582281043910241e-03
5.945545300644569764e+00 1.979910542031369403e+00 6.845941980854683417e-04
2.174875981226346511e+01 2.130168569124377687e+00 1.730760774301571669e-03
1.880937978407621358e+01 2.076578521494897966e+00 2.071603438447680925e-03
1.142053008220488408e+01 1.720245938006877084e+00 5.394927430114865698e-04
2.208894543602926319e+01 2.103923156172676556e+00 2.116238460331456434e-03
2.273678066384652041e+01 2.092418722613014648e+00 1.536843245226205204e-03
2.589910689127430743e+01 1.850011846249200342e+00 7.860383675654600277e-05
1.364943936813142500e+01 1.880050575652824074e+00 1.758419475339177088e-03
9.382255064032770875e+00 1.900137871706450987e+00 2.308613527434590085e-03
2.689403107936687576e+01 2.003777831033394019e+00 5.956762909486223523e-04
1.259459370634899145e+01 1.975827086551345868e+00 2.776080644997602851e-03
1.460404722456613769e+01 2.088942845343049637e+00 1.388617878708528876e-03
9.327291865715306329e+00 1.873124612015562906e+00 2.433444532976023443e-03
1.543734696314493249e+01 1.928057976648784866e+00 2.205005462261584379e-03
1.758996817221184017e+01 1.947230993376234398e+00 2.069712915816308667e-03
1.033827503839180295e+01 1.865934386023334390e+00 1.840477249747396243e-03
1.174215550646287731e+01 2.006730118584568956e+00 2.142397702910962820e-03
1.111435979059339374e+01 1.894496019844342349e+00 2.710223063549030940e-03
2.304766137135477422e+01 1.931297692794389675e+00 7.633122756303739251e-04
1.765738857878690382e+01 1.962654896667581417e+00 2.145407946081405275e-03
1.045962434534911090e+01 1.789901400133648623e+00 1.171279605934720698e-03
5.659434423043583351e+00 1.945023893749622035e+00 6.073409993124871935e-04
2.056835060357325062e+01 2.113160232834583319e+00 1.599271485876769356e-03
2.556692301408671497e+01 2.013504079690521920e+00 1.090466123500346022e-03
1.177709168328167344e+01 1.983049859209357280e+00 3.740614506921465920e-03
1.243423117850865367e+01 1.794380771411425712e+00 7.125425874530830683e-04
2.184803847271270172e+01 2.039451702386650744e+00 1.371125392472706192e-03
1.262520805658504486e+01 1.970651822449946522e+00 2.859026653901684725e-03
1.980405369348076761e+01 2.067522258945476921e+00 1.900029455550188628e-03
3.288212206970030138e+01 1.928428667770241356e+00 1.750166994721276317e-04
7.282833629591365820e+00 1.740044047995641829e+00 1.406366161570651429e-03
1.740844408681079258e+01 1.878090228872155487e+00 1.594851835190154010e-03
1.890283162630527158e+01 2.006991125343938087e+00 2.304953846650653008e-03
1.863354901214560755e+01 2.066963958207163277e+00 2.048621250821313841e-03
2.653657699149778892e+01 2.052349452733503554e+00 9.878488147385025130e-04
8.973738687642107692e+00 1.745906396547973305e+00 1.432201726879435248e-03
3.439966088414150391e+01 2.210332298214690017e+00 3.320272868184813301e-04
1.455630077153985447e+01 2.072047353099409683e+00 1.985896387937172419e-03
3.243350049749727049e+01 1.937547315486140009e+00 1.891792379035815859e-04
9.428354753380951081e+00 1.871042138339577221e+00 2.514563328915426620e-03
1.570338467185552389e+01 1.978719964918623120e+00 3.161961012461322364e-03
1.469591718192456398e+01 2.065474171987477625e+00 2.233090326916329152e-03
1.094439561481652134e+01 1.956852990639429635e+00 2.416438408931540893e-03
6.233512861961678198e+00 2.065561131212119594e+00 1.016916071360407010e-04
1.692384649060737090e+01 2.120595454455504569e+00 6.167496837743570003e-04
2.103665105637131205e+01 1.921857195773408966e+00 7.957230493428185929e-04
8.463379175080984140e+00 1.898848397431132762e+00 2.102926634163188729e-03
5.103382651666631631e+00 1.892572478993402640e+00 8.009130404634930102e-04
1.621068658205532032e+01 2.057471570970310637e+00 1.973927525505438530e-03
9.722229983198840131e+00 1.730587701370387865e+00 8.150972888857595852e-04
2.081802054919928224e+01 1.851945525655908087e+00 3.996333828370410811e-04
1.251915562390468750e+01 1.968955801838353503e+00 2.766360138077150668e-03
1.412625780941697684e+01 1.858413789699234764e+00 1.514337788118794549e-03
6.328734818414681662e+00 1.931420831265129534e+00 7.383477445184006898e-04
2.077735541458370960e+01 2.020970460143186376e+00 1.485550994649255298e-03
1.737863153637730207e+01 2.014962705080236116e+00 2.164880010173240825e-03
1.763398053867852866e+01 1.997941003279934513e+00 2.206758899970751205e-03
7.263797828771536125e+00 1.779233780899123207e+00 1.673782892862056603e-03
2.139027744977547485e+01 2.030780443143817671e+00 1.753173202197462997e-03
1.019402450822279071e+01 1.957619456320497831e+00 2.015462477710149199e-03
2.805601043170572240e+01 2.253607790302333047e+00 6.285550239351358169e-04
1.781860908098984808e+01 2.036791678288159435e+00 2.085442967811181308e-03
6.074032790521155079e+00 1.715033894773166034e+00 1.262155242793446420e-03
2.664390280088779406e+01 2.003346266305484402e+00 6.999061210158374641e-04
1.917984356422665826e+01 2.146312446313069167e+00 1.108028930459337667e-03
1.528763914131928914e+01 1.958093473283721853e+00 2.382961421167064612e-03
2.888483898235272918e+01 2.166718521859375635e+00 8.520684570497904717e-04
6.336480943062542615e+00 1.718774261735986686e+00 1.094894697179150684e-03
7.772374130839560635e+00 1.884489521871663964e+00 2.140668460641515468e-03
4.471752549966010903e+00 1.861107781418018803e+00 5.737029806227631574e-04
2.064600271108396612e+01 2.011756727041710491e+00 1.554276517436978949e-03
1.851420277685015492e+01 2.203025963367898576e+00 6.861825309318289080e-04
2.111840245912112835e+01 2.200338240359259068e+00 7.185885073936449340e-04
1.844194756102208288e+01 2.112250863871839801e+00 1.750446127610085813e-03
2.221379212997543817e+00 1.775066041565005470e+00 4.066264271287409519e-04
1.699042013805490825e+01 2.056219824664947904e+00 1.990162860510890155e-03
1.832254539236039292e+01 2.241819198619984022e+00 5.290524217729301827e-04
1.255174792691411056e+01 1.852705585833206436e+00 2.044218014866519897e-03
1.212601610571556421e+01 1.877201110913311988e+00 2.663539688660641891e-03
1.908877221729610341e+01 2.000160155234814496e+00 2.131082412223556360e-03
1.809169991513913800e+01 2.080899585558366294e+00 2.137334309824568193e-03
1.682164397177652404e+01 1.968678672997328682e+00 1.810547944086474386e-03
2.811075587269117193e+01 1.663520036029212612e+00 6.200235406798306967e-05
1.525236333226528807e+01 1.895041680095986170e+00 1.865713678621364795e-03
1.609214592187648307e+01 1.971698007095840532e+00 2.605535797786528215e-03
2.325724242453000912e+01 2.049264606464781924e+00 1.707527554325223877e-03
1.589778742108067178e+01 2.097292102630111010e+00 1.595162636826916516e-03
3.098557922591969316e+01 2.106377528527593856e+00 6.862708333784542456e-04
2.774222919905206197e+01 2.037963625341899121e+00 6.123812958731185982e-04
1.395297797334114165e+01 1.991446450123069090e+00 2.790070537965191888e-03
1.445494915605102193e+01 1.994844510325385123e+00 2.822013901986575226e-03
1.697545757325281457e+01 1.831650313729852542e+00 6.576783463025745891e-04
1.691860537268450315e+00 1.727600161834449422e+00 2.352989090009574208e-05
1.117352022123708721e+01 1.917004812647950196e+00 2.348188038451400235e-03
7.202530281421330116e+00 1.805989026483205473e+00 1.681495794505179393e-03
2.770218072146843369e+01 2.068057709245075149e+00 7.380551966130889218e-04
2.182090929838439308e+01 1.887456048970697964e+00 5.961266670063524852e-04
1.676227834056209431e+01 1.939509633951718381e+00 1.929623774832097240e-03
1.651653340490582877e+01 1.897348680687164002e+00 1.956110907792856565e-03
1.882965849961691518e+01 1.906764411521208125e+00 1.204739786858567262e-03
1.977242372914032487e+01 2.028545793824766630e+00 1.692043016293094540e-03
1.241792442912767491e+01 1.798796507884616647e+00 7.597900839087264177e-04
1.692819295990540240e+01 1.840839270431451125e+00 7.916837131764727954e-04
1.186113635634217189e+01 2.048294613469297865e+00 1.309876651585274200e-03
1.048836420525413970e+01 2.028522006248018705e+00 1.585316401496351165e-03
1.518459229872979677e+01 2.045403283228884650e+00 2.286045420239871551e-03
5.067691819473107984e+00 1.711261934929436901e+00 1.105959781553575872e-03
2.201697302285745650e+01 2.055399678112424855e+00 1.134814623550422065e-03
1.776188118363359081e+01 2.205031926331716630e+00 7.743773672558430625e-04
4.544724034113126088e+00 1.509600214679773789e+00 9.211954901967868133e-05
1.525942614944738907e+01 2.032247907822805733e+00 2.372713458737563379e-03
1.499006349522511528e+01 1.910645525719536941e+00 2.299373694924050117e-03
4.847647499019160477e+00 1.748802334588472229e+00 1.448338258826086184e-03
2.169866423309638392e+01 1.967514282063618447e+00 1.188695849344929920e-03
3.696394935871245480e+01 2.086268687479118089e+00 9.926146929366661432e-05
2.439606383411368995e+01 2.149509207050089632e+00 8.034294331092994368e-04
2.395230108818957149e+01 1.979343729029038768e+00 1.124861962785505187e-03
9.126804788464907503e+00 1.969950746271760256e+00 1.917937597198357590e-03
1.939028965277907801e+01 2.117432358391253544e+00 1.701739549374273793e-03
9.533872688809148954e+00 1.796257982796302333e+00 1.738214743878009833e-03
2.340037692418700743e+01 2.027991262341667600e+00 9.491962787399668960e-04
7.115192686704019387e+00 2.014067195208568695e+00 3.105834356936289253e-04
1.934662190409029137e+01 2.030124678199107358e+00 2.072795727439461205e-03
9.813760959457031419e+00 1.932114385537905710e+00 2.469707652227875680e-03
1.347227389492721628e+01 1.983330879700004656e+00 2.723954635813569548e-03
1.293381534882795059e+01 2.034980151736818677e+00 2.320814781667917496e-03
5.837529349465826911e+00 1.766721417038515929e+00 1.425893313430421933e-03
2.931395901860454245e+01 2.142726986523626920e+00 8.970234234572619248e-04
1.602904782753068957e+01 1.714950273216810261e+00 1.720349975358776036e-04
2.631958798294126467e+01 1.802383419697230593e+00 1.304141724171105658e-04
2.310821849126914884e+01 2.063983545213014636e+00 1.925166123429584335e-03
1.401470514580857696e+01 2.037367902066235636e+00 2.602591184112499571e-03
1.314908975125970514e+01 1.948476798960709466e+00 3.298906891109263089e-03
1.838701643817248055e+01 1.982903949754807549e+00 1.840223042825580961e-03
1.861509241728701625e+01 1.840581588894167009e+00 4.455875156785374706e-04
1.068645727617462882e+01 1.951923464809687703e+00 2.189846572508311658e-03
1.308048919035114110e+01 1.965675626474541637e+00 3.296538606363108061e-03
1.598083207526870098e+01 2.157157555706807450e+00 8.204457079367804282e-04
1.207520822142590511e+01 1.803977165336969612e+00 1.223761676293489602e-03
2.532172283015680136e+01 2.097647333294524685e+00 1.248738784606970211e-03
2.529785533955060117e+01 2.285790593615510513e+00 1.795545183127487954e-04
1.010882544468987021e+01 1.607601279108991088e+00 1.628606573163633633e-04
1.678665837756202350e+01 2.117212562962187850e+00 6.559958455112835287e-04
1.687986327396457398e+01 2.315531867540686406e+00 1.224687487685650617e-04
1.298510953899924480e+01 1.946065935372141675e+00 3.289769516239469255e-03
1.270566184506059493e+01 1.818315084728782338e+00 1.313329951830874550e-03
3.688745092248680635e+01 2.232524777500191959e+00 2.027651119534559061e-04
3.315959891362230394e+01 2.231392267733129930e+00 2.729179607171400811e-04
3.101005447135060678e+01 2.085742361909577625e+00 7.130568531352010457e-04
6.568482609763661273e+00 1.974037596646928350e+00 7.145963886431712072e-04
1.005847640856773140e+01 1.891986291232745865e+00 2.124909925091382750e-03
1.172789332067966583e+01 1.812732742209728576e+00 1.491639727400999793e-03
2.287577299323907454e+01 2.101322931822044549e+00 1.482319134424554992e-03
1.686036495430118265e+01 2.215070689437338203e+00 4.212383958659650569e-04
2.183812625692038267e+01 2.090390465500110206e+00 1.827197610215913629e-03
1.563158756784998005e+01 1.981965832440852004e+00 3.202863936499221291e-03
9.861576086229424831e+00 1.833281305405649597e+00 2.294967333347862088e-03
5.260535418489965309e+00 2.177166511315413722e+00 2.159899607598921638e-05
1.307016340347144023e+01 1.916315785418871931e+00 3.511595854425960707e-03
1.879569112747024917e+01 1.993998586476907864e+00 1.958372410845989498e-03
2.331728200910011140e+01 1.981647331240373733e+00 1.454757007114058356e-03
1.401760363693932376e+01 1.673553340544035706e+00 1.916881843428003003e-04
2.540598380579798032e+01 1.992556002061803166e+00 7.870859270610896553e-04
1.693075439783390124e+01 1.856960293149671815e+00 9.923304593209309344e-04
2.058839855310387534e+01 2.110362097004587767e+00 1.608584689785819968e-03
5.682459249476515595e+00 1.954337407574276320e+00 6.094192600935402796e-04
1.081852067846435617e+01 1.975644459379048312e+00 1.940322981207398718e-03
9.518457294942230362e+00 2.012408553128020916e+00 1.388928664743001523e-03
1.335020128331021994e+01 1.970529041035192108e+00 3.045108542238022641e-03
1.173604187068528937e+01 1.937756844426032687e+00 2.295302831698174673e-03
2.481615411464352761e+01 2.113901410649700274e+00 1.065542964972850375e-03
2.047192764941513232e+01 2.223557615569756951e+00 5.906197659872327536e-04
1.634755427021138630e+01 1.889902007239997905e+00 1.766724223860940534e-03
5.799165186132309913e+00 1.551275140033125055e+00 1.622154931181184732e-04
2.050697998000326194e+01 2.194426457931727192e+00 7.215291457906464244e-04
1.161053569611124203e+01 1.997324623239383756e+00 2.449629786918948449e-03
5.149897591031779243e+00 1.678373471215216739e+00 8.443639570685224083e-04
1.734060899494308927e+01 2.084592178981792276e+00 2.037565574418562057e-03
2.129430322611448290e+01 2.107168676232161086e+00 1.818867435473803772e-03
1.304110503951902267e+01 1.814775415832344807e+00 1.516797598267663558e-03
2.356212886279786289e+01 2.071467952045292549e+00 1.267944403912870180e-03
1.322943859814586887e+01 1.990423394521987577e+00 2.693964661244841081e-03
1.335761814015042326e+01 1.959229420340652617e+00 3.152809585864900337e-03
1.386413226434827806e+01 1.839500199167325434e+00 1.435630461218462967e-03
1.905981206078974921e+01 2.028665606464437943e+00 2.378633144080507730e-03
1.849248102229261903e+01 2.254494269520232130e+00 4.210987241418072944e-04
3.199252377452916107e+01 2.217618477080606887e+00 1.059105721662349851e-04
1.143200719936355902e+01 1.923915869692703895e+00 2.193952493767123424e-03
1.842111108082944071e+01 2.122978431821218592e+00 1.583719259235220021e-03
1.268492508677722341e+01 2.062277056864699087e+00 1.688614535861687228e-03
1.582425751581013174e+01 1.828298262588681888e+00 8.104358958794577244e-04
2.582917055734738554e+01 2.025648094997220650e+00 9.757186576651733900e-04
3.049455740989152019e+01 2.231515632725894704e+00 4.764768147393272564e-04
1.799772781662183974e+01 2.045377111774275836e+00 2.109453075618775413e-03
1.697354448694948559e+01 1.851539976866202197e+00 8.856529791362495203e-04
2.804534069557051978e+00 1.440327603778793542e+00 9.021190026536107299e-05
1.302820191904186942e+01 2.100488250156297809e+00 9.065546310564264691e-04
8.442013080449804363e+00 1.801459714747835728e+00 1.614609056539906794e-03
1.614925140658527525e+01 1.905261208387576399e+00 2.652008104544292897e-03
1.431908538421271082e+01 2.271769619019734510e+00 2.202950706598655090e-04
1.003772313622557633e+01 1.840519501532968505e+00 2.062339556095955147e-03
9.083103681855774880e+00 1.821459202348960638e+00 1.685896731549900614e-03
1.950804168759058399e+01 2.118758543295094832e+00 1.692939244308910851e-03
1.641161020338885024e+01 2.067501996790037655e+00 1.891034502686086971e-03
1.670367867924674243e+01 1.876957569096245892e+00 1.696412052883660782e-03
7.146367256796342105e+00 1.574384505952746816e+00 1.361011610617681876e-04
2.605015713068803862e+01 2.052280661914628546e+00 1.577853826235307323e-03
8.863012474801696072e+00 1.999434941541250677e+00 1.070259436964260402e-03
7.486460071168805186e+00 1.696575956562647924e+00 7.696841604679267868e-04
2.145424186064419914e+01 2.234316274006374670e+00 5.210808384618666059e-04
7.720123077590129945e+00 1.959163407643821575e+00 9.117267324224661738e-04
1.312579004201309196e+01 1.925380392589469691e+00 3.467575458255785399e-03
1.119317367247711381e+01 1.841466495447714236e+00 1.605755309458045069e-03
5.881348005726049877e+00 1.752466360010116242e+00 1.506298860643173580e-03
8.982659426699411753e+00 1.759748620237145511e+00 1.388192545779773487e-03
5.513217777220832616e+00 1.672512731118532159e+00 7.626185215456872347e-04
2.576327265759731944e+01 2.078441709515423064e+00 1.353249432542505447e-03
1.485506603180030361e+01 1.775711386868652930e+00 6.648377726019045900e-04
2.685051655410174476e+01 2.163363846318218098e+00 6.794919651460083103e-04
5.766610470115349329e+00 1.851995567765899020e+00 1.786591090490188827e-03
2.254653937951622922e+01 2.123056789222592666e+00 1.094521795458943498e-03
2.215290646325406243e+01 2.169713923927161670e+00 1.340415364604763231e-03
1.911084707464763355e+01 2.052432439426084887e+00 1.913428185707044147e-03
1.894892561078491156e+01 1.974590506615064855e+00 1.657103092030765435e-03
2.737409604804251728e+01 1.921180581947469435e+00 4.776354412832673770e-04
1.478349105646353934e+01 2.199509870565866443e+00 2.974835463162340838e-04
2.436873368612462798e+01 1.981492988320296078e+00 6.768095171137737892e-04
1.230291274831227355e+00 1.396946597853506722e+00 2.168761650795958959e-04
2.215559291402402309e+01 1.922892453206384022e+00 7.751581371598180838e-04
1.338065642562891888e+01 2.101886008692860131e+00 8.292660566245054843e-04
1.851432426112549123e+01 1.954218452296867525e+00 1.516953531481513885e-03
1.633098700637335554e+01 2.257511992975262505e+00 2.587908419700712536e-04
1.113902416242891391e+01 1.828125479317429969e+00 1.366945582775138095e-03
2.040002387888016244e+01 2.076149510846229784e+00 1.635423132375431795e-03
2.832299135902000486e+01 1.951933551466296546e+00 2.322476358027656209e-04
1.224573470555905530e+01 1.773231610284600412e+00 6.030114406746004112e-04
1.197320996997884990e+01 1.976205072343745650e+00 3.932706893749345588e-03
9.474452997769633456e+00 1.833893148998222200e+00 2.529104925864356871e-03
1.715140017125155225e+01 1.843199344509426574e+00 6.775550037198424004e-04
5.840317295407663423e+00 1.822681107910232967e+00 1.579723272983672667e-03
5.725684138308190896e+00 1.740641225396887481e+00 1.638004793749729768e-03
1.911199292569185815e+01 2.080219014358912766e+00 2.047921888187048504e-03
8.257354386895526588e+00 1.942155074156358907e+00 1.793553178513622968e-03
1.430529650691665644e+01 1.796976278377860226e+00 8.051486303991963822e-04
1.274560711204799723e+01 1.908966390737004248e+00 2.770415754360156402e-03
1.473289325548183015e+01 1.831364718843164763e+00 7.845163808347036926e-04
2.164977060998592862e+01 1.804544438427451825e+00 1.856188212854865017e-04
3.837615309787731022e+00 1.554325243984368665e+00 5.920633871497314217e-04
1.603452704508883286e+01 1.976880556993266813e+00 2.739379903862305867e-03
2.102715865124158867e+01 2.034404537530056345e+00 1.540420440552674663e-03
1.942351754213509807e+01 1.949314533745838407e+00 1.865580849933062878e-03
1.063075203569557736e+01 1.872718219995217481e+00 1.878787179019173869e-03
2.274926843276333699e+01 2.215357837636519278e+00 5.758103281071334269e-04
2.038982358196653522e+01 2.101134182609987633e+00 1.722757365855487940e-03
2.128200093323773245e+01 1.999420565181395659e+00 1.402508586020334482e-03
1.130738431290342660e+01 1.769323295870853352e+00 5.107018093161202121e-04
3.554660949073792153e+01 1.990646328609398941e+00 5.729571264101598156e-05
1.146649379761521459e+01 1.975391047101132891e+00 2.711828259033524993e-03
8.833780408112584581e+00 1.509689230682207395e+00 2.675666891577113793e-05
9.872699291944599054e+00 1.702007850785909993e+00 7.419953836450146958e-04
2.225401621098063742e+01 2.022459978493218014e+00 1.367781318706040063e-03
1.385817687710259172e+01 1.879425855514055499e+00 1.710340342398092598e-03
2.104080863499445542e+01 2.016322915701109775e+00 1.495379401935183726e-03
1.374817328102526659e+01 2.015643566019167388e+00 2.798951691862884301e-03
1.804168335166922077e+01 1.910327693746223909e+00 1.332393719698449783e-03
2.600122408837334120e+01 2.322691887170502234e+00 7.232546657922368511e-05
2.466010954178663539e+01 2.041793179937459790e+00 1.106751110387261400e-03
8.324421162853948175e+00 1.785909641441386864e+00 1.361339978224528763e-03
2.723401665944665240e+01 1.983574849976677879e+00 5.172575896939266352e-04
2.787477953894015670e+01 2.097240596988416694e+00 6.953857142576636181e-04
1.067338233444197648e+01 2.019537562169317901e+00 1.851212274013267021e-03
1.072003091912473316e+01 1.901806679066968320e+00 2.919048542493809031e-03
3.194936577039527492e+00 1.715196086110214901e+00 9.728995570518104378e-04
2.119950295862423673e+01 2.156297750190826701e+00 1.329324925094687053e-03
2.601152943258468753e+01 2.061596569591913397e+00 1.499032998750905298e-03
5.979618008113963157e+00 1.637946959505914402e+00 8.191161242163140423e-04
8.035876352075320028e+00 1.837226491465267841e+00 2.120955578197782077e-03
2.972217362281817543e+00 1.565314875305962250e+00 5.976998390006362568e-04
2.584164646434998147e+01 2.090081395621249616e+00 1.168527007195241515e-03
4.157042393725454588e+00 1.610929941431384016e+00 9.337339422641575005e-04
1.431139614143364724e+01 2.055497128729006917e+00 3.207543212098993516e-03
9.251647338681335597e+00 1.757301248565610541e+00 1.216969212384605382e-03
2.146280252879355288e+01 2.055658754226931784e+00 1.666820135602895513e-03
1.162538130994738239e+01 1.852176861112574846e+00 1.677260397382195154e-03
2.132887452404434825e+01 2.081482596446241118e+00 1.418295836386342752e-03
7.133245086640764399e+00 1.908437826576106389e+00 1.483267803148445672e-03
1.676416807496135419e+01 1.939725862656432209e+00 1.926442947778557457e-03
3.012704473223887902e+00 1.714508096151129646e+00 1.071443680480767702e-03
1.056664337019405941e+01 1.884666044323082046e+00 1.995969947117092434e-03
9.668010360406608328e+00 1.856148902849552584e+00 2.774693442378417269e-03
1.818614533509421705e+00 1.544519340342901614e+00 5.741781348849952669e-04
7.519026735146226770e+00 1.720987145609625513e+00 1.118231171302796296e-03
1.934794772067488111e+01 2.088644587842021227e+00 2.012764295289045172e-03
1.500002948216748244e+01 1.965358885864440630e+00 2.509086896971284356e-03
2.994921239638985355e+01 2.085904926390784286e+00 6.579083459000612151e-04
3.446001927996256597e+00 1.704949090096372188e+00 8.594662177199931035e-04
5.326744317195366563e+00 1.657633047608527921e+00 7.571560957350700850e-04
7.635843945118995890e+00 1.974048232812601000e+00 6.784272033106998742e-04
1.732939443191246198e+01 2.034686836308906344e+00 1.753174435380716644e-03
1.312689122721417156e+01 1.922162808402947398e+00 3.444552899761611168e-03
2.223511633057293224e+01 1.914142765469483143e+00 7.592443487444512423e-04
9.570149800563189757e+00 1.945205153152473887e+00 2.584035501410775898e-03
7.602614462285041341e+00 1.847995812702510454e+00 1.846840838357177716e-03
9.903172274277855180e+00 1.769246296752744474e+00 1.300584326875290752e-03
8.381225447156021247e+00 1.693308175984821196e+00 8.151888045832879088e-04
1.604730665453547900e+01 2.084926580988402112e+00 1.680481931830661840e-03
2.119758947571229157e+01 2.070687437443925027e+00 1.536387096777168480e-03
3.151211873286362319e+00 1.646386671050619643e+00 1.016290374759522231e-03
1.565334486651209112e+01 1.660213180679333433e+00 1.119203568308538451e-04
7.998408945120355718e+00 1.848651940022745688e+00 1.980695176447505243e-03
3.262213837150393658e+01 2.363123002931185823e+00 6.698637556379326578e-05
5.809897236258382947e+00 1.687994195919634066e+00 1.021560492889385472e-03
2.013726342988942974e+01 1.855351123956640480e+00 3.824937112364546312e-04
1.416148360425871644e+01 1.911239876645473457e+00 2.006892172423448053e-03
2.100550678271837768e+01 1.951219357208715088e+00 1.417735943595123740e-03
5.509273503512490677e+00 1.772690939332939530e+00 1.522551435035500054e-03
1.883793705676153252e+01 2.053907574994624952e+00 1.896369632001317345e-03
9.756870185704791254e+00 2.160614730413770168e+00 4.808662868681998627e-04
1.573513607742486364e+01 1.997055758849743290e+00 2.309681913802425716e-03
9.854992287431926457e+00 1.920333207000409770e+00 2.447062388245943489e-03
1.997484655303278345e+01 2.257892287746912530e+00 2.925724587525472924e-04
1.514400578349325954e+01 1.973564362700179320e+00 2.927433776555979361e-03
2.792188230243622016e+01 2.093556207550610893e+00 7.167631099223412301e-04
8.636558738133764734e+00 1.756373903862709085e+00 1.588022741333427719e-03
1.088238124648139760e+01 1.944589935443771678e+00 2.448214762937955206e-03
1.470225056599706903e+01 2.100802667674753543e+00 1.163832318814114926e-03
3.842325223602983897e+01 2.146291749604073651e+00 3.398365507064708940e-05
7.649539613988292075e+00 1.775857570161863963e+00 1.454872658739220356e-03
1.032499276947906530e+01 1.920478348912355582e+00 2.530791584634091256e-03
8.299534966850284690e+00 1.801846726511129315e+00 1.764059995097598185e-03
1.217977806632021043e+01 2.089994814131735268e+00 1.047387912591163763e-03
7.051621817165404593e+00 1.934050384032270253e+00 9.502664887956220998e-04
1.114644836231547131e+01 1.812762111995316117e+00 1.394805649641055190e-03
2.320742258624579080e+01 1.888615172562403410e+00 3.248749444084161149e-04
1.262297125409278387e+01 2.034286515555277397e+00 2.019304901294963119e-03
9.424321503554034862e+00 1.738480516781432783e+00 8.657848303368360487e-04
2.648128274746053989e+01 1.932967635765668435e+00 4.240409460494247115e-04
6.929879467091536682e+00 1.871048148379119702e+00 1.601047664330609377e-03
2.108447258142639669e+01 2.119614785990242556e+00 1.459309911577815182e-03
1.768278835337933685e+01 2.075359517993223601e+00 2.185051931154321538e-03
9.025822187093321958e+00 1.762569451400977094e+00 1.337194236292840429e-03
4.997241911265244418e+00 1.933107681758310825e+00 6.098479352310094475e-04
3.479668500831446210e+01 2.228209730298703395e+00 2.262468619358511319e-04
1.113591271075201661e+01 1.857541506804597287e+00 2.015125653159377268e-03
3.182722254274753126e+01 1.972113901840029326e+00 9.700156056742117820e-05
8.277661198623325944e+00 1.772734912904991633e+00 1.449417028195308221e-03
1.911419309145992784e+01 2.000628288113100783e+00 2.108752040088084957e-03
2.142016863796795434e+01 2.046291200000589505e+00 1.734482220831218844e-03
3.568318662337668457e+01 2.152486538239679170e+00 1.618540058357124326e-04
3.964184596600123456e+00 1.943583378228330272e+00 1.204557986491279487e-04
1.592757630103488076e+01 2.130211516943405492e+00 8.373581764790581075e-04
1.460310037958479512e+01 1.870889930099706167e+00 1.367552688873081585e-03
2.064234180626326776e+01 2.078789843270930415e+00 1.894734040592900050e-03
2.285416428751589990e+01 1.887217577315746908e+00 5.166323210446033872e-04
1.751210135472031482e+01 1.950093865309454388e+00 2.149387646754839787e-03
1.884899795018795032e+01 1.914512261202439447e+00 1.176072106214141226e-03
6.594358263896513250e+00 2.003163998310411476e+00 7.665691571020025619e-04
9.242114369237540927e+00 1.984190048825716257e+00 1.491405789408539306e-03
8.699612082529121437e+00 1.793525770756893456e+00 1.250814207597473549e-03
3.878702340198005416e+00 1.684911617566679176e+00 1.113155501135925729e-03
1.752524674977393815e+01 2.023681966344991867e+00 1.995795612066259515e-03
1.262733176252603684e+01 1.909367935753973233e+00 2.517437480654742543e-03
4.572675223824411717e+00 1.809237056082619866e+00 1.208550832055334430e-03
1.145650486065206763e+01 1.905939630085671244e+00 2.186430838332093472e-03
1.422617499541268415e+01 1.791180139001837146e+00 7.955019351975574143e-04
1.567238321186881933e+01 2.081556501734242115e+00 1.839818342754705486e-03
2.366093341214750723e+01 2.063644951654974857e+00 1.202190821073471048e-03
2.786887156123460940e+00 1.539323952294263886e+00 4.357903258230789935e-04
2.393536163399208760e+01 1.841784878115043655e+00 1.426980336923983127e-04
6.149890222525150385e+00 1.713818873438497370e+00 1.153836966826764796e-03
1.613836769567562968e+01 2.031112330694308632e+00 2.292049770452491298e-03
1.249709677247287765e+01 2.110814902475286914e+00 9.963053370653724219e-04
9.007265234477575433e+00 1.667580062427459708e+00 4.049890382768168507e-04
1.290928540053724483e+01 2.058395977243850705e+00 1.930327926462370924e-03
3.799152702343207011e+01 2.178017789475388266e+00 8.433547588856481661e-06
2.050691030214757404e+01 2.046270558634833758e+00 1.323044761374018085e-03
1.400188292478747343e+01 1.560445333529222989e+00 7.548339017440317141e-05
1.708647819720814454e+01 1.884581706249057076e+00 1.945493272550212396e-03
1.379553209535951908e+01 2.012758411847724194e+00 2.793323108162945080e-03
1.763592412660426589e+01 2.113090594167296388e+00 1.298314281501826038e-03
2.624168409972875793e+01 2.130591874841640365e+00 1.045560011073004558e-03
1.353391470598843505e+01 2.035563902189108099e+00 2.509764695284460046e-03
1.194392654680002508e+01 1.750258671621300000e+00 5.759666331590914757e-04
2.864935454393809877e+01 2.111655380939148507e+00 6.433900567817624292e-04
4.519671351288340588e+01 2.172133360697319215e+00 1.435897864206727337e-04
2.305015248961081298e+01 1.986657546701815047e+00 1.463892957414682314e-03
3.570823720304292692e+01 1.896686961049740994e+00 8.289685220193632512e-05
1.058792656532844845e+01 1.732821559446068083e+00 8.535561127668228956e-04
1.229764972215250651e+01 1.949757181816397011e+00 2.831293188092796898e-03
6.905855386849238720e+00 2.029837806447556403e+00 4.384696744892910042e-04
8.423256246888708887e+00 1.918032943475449503e+00 2.281394191322999501e-03
5.172242229890684939e+00 1.593371603751514431e+00 5.089109606150490992e-04
1.675862092902474032e+01 2.068169237907099944e+00 1.946409058638349024e-03
3.048855884234404012e+00 1.825254874469040223e+00 5.539803494708213458e-04
7.620726776455160945e+00 1.828902054446919889e+00 2.102333055875593281e-03
1.381515122543376251e+01 1.931863104492627548e+00 2.736784667695904994e-03
2.003604301644364938e+01 2.016696750494963553e+00 1.650200652541539137e-03
9.417733406657051276e+00 2.073608209584949957e+00 6.728335464187158981e-04
1.760711170793650382e+01 1.928538746942904947e+00 1.570112378117528851e-03
2.818412311461926834e+00 1.619193973902292250e+00 7.950117766691667870e-04
1.421201642254424868e+01 1.943073816768175144e+00 2.386316205137699667e-03
8.227952747054176896e+00 1.817674381011816775e+00 2.018147026610940965e-03
1.059726959619569442e+01 2.038368216714399050e+00 1.384319961240635874e-03
1.415700344028691759e+01 2.150783844288763014e+00 7.522194917480894485e-04
3.947508240034173888e+00 1.760171513914567498e+00 1.311616759786005202e-03
5.766605905124258413e+00 1.783789990528580560e+00 1.480838476685515876e-03
1.785866635206724595e+01 1.982479742115838217e+00 1.757830224550639524e-03
1.985756778846617721e+01 2.124771097748037185e+00 1.478059808731654445e-03
1.623037141958804597e+01 1.941729240742528617e+00 2.229412849197799380e-03
6.725304807592443090e+00 1.724775613870793034e+00 1.150572306465481778e-03
2.794507687672556528e+01 2.219186307123377944e+00 4.947161910994651076e-04
9.546603813534385807e+00 1.853705719596620227e+00 3.022453307548363544e-03
2.598249159744988646e+01 1.997638141202547901e+00 9.666994986308213205e-04
1.021024421202760202e+01 1.693789777586878653e+00 6.046544925005796402e-04
1.667542126209842479e+01 1.898133853527720571e+00 1.876890652977958361e-03
3.727793138465868594e+01 2.235812241649832721e+00 1.362525077936544652e-04
4.408437230207846724e+00 1.801186453764713757e+00 1.332484945796651166e-03
2.933792160338656174e+01 2.166005132856992255e+00 7.320078364098435257e-04
1.949414765050422460e+01 1.914080405239193761e+00 1.156288519115506765e-03
1.338215020970399749e+01 2.025440673401541769e+00 2.630640073648201314e-03
6.420644755595944275e+00 1.895059583863517805e+00 1.296300525331770936e-03
2.001235935531811805e+01 2.162995802554243951e+00 1.174938456586103932e-03
2.166482166891155359e+01 1.924521588462625887e+00 7.467073770986193577e-04
4.817333143943194784e+00 1.681906569661178796e+00 1.019716300643446058e-03
1.566484215410199532e+01 1.951573402324164208e+00 2.375576244745773898e-03
5.236581082110067342e+00 1.878357798012753488e+00 9.275265427052031744e-04
1.194642116537142229e+01 1.804391937181830663e+00 1.396741590944642784e-03
2.464090092328170556e+01 1.933792284023868158e+00 4.995622331682275088e-04
1.600461651267667662e+01 1.860815460031897350e+00 9.277030454942930028e-04
1.669160672676298418e+01 2.231296241338186270e+00 2.703808679028349643e-04
1.390349699863893029e+01 2.026338443178542725e+00 2.703413195548053441e-03
1.448082996494534314e+00 1.495933789487722931e+00 3.367461942528649508e-04
9.348718160176323622e+00 1.807398508202852527e+00 1.668961342466756398e-03
4.542731107955460423e+00 1.855393709336351282e+00 5.337131424705957635e-04
1.390842727893010178e+01 2.228346388413600998e+00 3.703254151213660633e-04
1.000163520137753359e+01 1.870178829079562011e+00 1.937937829899824896e-03
6.236383976111285143e+00 1.633099767324493579e+00 6.697340912836398895e-04
6.725672725012563191e+00 1.768458010370418831e+00 1.750321425371834973e-03
1.430418069802329661e+01 1.950241853445960905e+00 2.206580474085587280e-03
1.480998222571018808e+01 1.703015394003776883e+00 2.955070634573463942e-04
1.447218231788984433e+01 1.922221363539326600e+00 2.383570234949546150e-03
2.355770567209065192e+01 2.049867665603441580e+00 1.346473693442283570e-03
1.501814364138782310e+01 1.933346443361561695e+00 2.477137080401667444e-03
1.079870520938843015e+01 1.859212226139343338e+00 2.024873789292427808e-03
6.458900819371740099e+00 1.626731158348529549e+00 4.327679878331913569e-04
2.292956419536236368e+01 1.985257405018736598e+00 1.371624164404706102e-03
1.592292274153073528e+01 1.680869433152553327e+00 4.427969691156929347e-05
1.836983649150630882e+01 1.941234137576769658e+00 1.298646523772607189e-03
6.161768170501503050e+00 1.932508855904148115e+00 7.324094251855341881e-04
2.078763957587048594e+01 2.001240526674100906e+00 1.497662381126263443e-03
3.035938108561370896e+01 2.103445355882068046e+00 7.605703914635694772e-04
2.464304155991726120e+01 1.872004926005686354e+00 3.329442984516370503e-04
1.020989493298666240e+01 2.000603010675968907e+00 1.938188844139255868e-03
9.924334933379535428e+00 1.843908072425715305e+00 2.191911356874686433e-03
1.221904071638853573e+01 1.941324780058500288e+00 2.594242682026114046e-03
1.404194874478701038e+01 2.029832369490330191e+00 2.591110658100565563e-03
2.507211723150792437e+00 1.668551957853487311e+00 7.063113564200306903e-04
8.603795898739353021e+00 1.745474405464847223e+00 1.500096043569556841e-03
1.374057824277551099e+01 1.731145932043786084e+00 2.367702599098716178e-04
2.687600747024564285e+01 1.907284100389908588e+00 3.492298318032479709e-04
2.493543115130827914e+01 1.785421666833230114e+00 1.163351077358341598e-04
7.023077090635033493e+00 1.948275008749291715e+00 7.575811646158490649e-04
1.186400500337062169e+01 1.852360308285330825e+00 1.557828030613772619e-03
1.702399541551841367e+01 1.841017862001429251e+00 7.342189718956021070e-04
1.174599373371915156e+01 1.999823718163364905e+00 2.496620591847515183e-03
9.851019802120816848e+00 1.885734067037607931e+00 2.073516952596111441e-03
1.416172351041603683e+01 1.983169890660494206e+00 2.961712619306840211e-03
2.502400070513959918e+01 2.175344596735719449e+00 9.582189272521387255e-04
3.766739326424790590e+00 1.631852519056314232e+00 9.596522986209290573e-04
1.415094832998255470e+01 1.881019470323997300e+00 1.642230162366857754e-03
3.726806964388785559e+01 2.149873021484311586e+00 7.712474917236864782e-05
8.032382364527485663e+00 1.731406554050188173e+00 1.230033180727665640e-03
1.973479727744710388e+01 2.033444619455945457e+00 1.781499050445011422e-03
1.860154334796211018e+01 2.168985628185676529e+00 7.071796016553922280e-04
1.845136428661078298e+01 2.109930590407742557e+00 1.784189419492627311e-03
9.113085983523831146e+00 1.958212980350003907e+00 2.286745605546376681e-03
2.770741837281462949e+00 1.575527863460890687e+00 6.219645505082162934e-04
1.080943000869819670e+01 1.963775060226149893e+00 2.131677506315700094e-03
1.451461012071629142e+00 1.660928814677520293e+00 1.692232430216636407e-04
2.856559530095253407e+01 2.184260086429307357e+00 1.091073959465617329e-03
1.004354814730950274e+01 2.153298614516570897e+00 1.809683828617942897e-04
4.354223168706482738e+01 2.327208659823704728e+00 1.862226896567887289e-04
2.842737778210155852e+01 2.186430792794607836e+00 1.041233219649562343e-03
1.155388531452645395e+01 1.840139947511687524e+00 1.498913543886311144e-03
9.011448866334751173e+00 1.926193618037640443e+00 1.926018413022379146e-03
5.905527701724299305e+00 1.737677602771757979e+00 1.750036016463377489e-03
5.337074350486879837e+00 1.843027697733953030e+00 9.348207775748734651e-04
4.252941457631658650e+00 1.855532726026409618e+00 6.629836210521822476e-04
1.210877876598769021e+01 1.993372072218944524e+00 2.834977449108553975e-03
1.240717879350893682e+01 1.915303378353091057e+00 2.285805893209070204e-03
7.063770380809195615e+00 1.692846715832248439e+00 7.278069319511728131e-04
2.187580613272622188e+01 1.954633662584084108e+00 1.001483814334363891e-03
2.112786694963069678e+01 2.213290913307059071e+00 7.015260783918986090e-04
1.708631830606432800e+01 1.770143863879600987e+00 4.481664867620959130e-04
1.152762756842216518e+01 1.846423806462766493e+00 1.622258203522534015e-03
1.330170111070075656e+01 1.758335061684294098e+00 5.109042696848446188e-04
1.349064025137931644e+01 2.009602300525159091e+00 2.551542088239581400e-03
1.333807086608321413e+01 1.914758884938501771e+00 2.989415457023774335e-03
1.692642646149433006e+01 1.934275438193669316e+00 1.890373724456088532e-03
2.308562105283927934e+01 2.060791498514159770e+00 1.947684660630192351e-03
1.991133229880265532e+01 1.980605010481498951e+00 1.918806512829648002e-03
6.317853288084243069e+00 1.764787871067992509e+00 1.696670881082968686e-03
2.338464488960683241e+01 2.009195648137084955e+00 1.196488369701170394e-03
3.169542011316400831e+01 2.115256873155679784e+00 6.194047996745828937e-04
2.505699961853419566e+01 2.066629527389217014e+00 1.133185118621928564e-03
1.487968500553074946e+01 2.234898500289970613e+00 4.469385177338453473e-04
1.187784339900441566e+01 1.844606270720242636e+00 1.449441510683874843e-03
1.223092085719848754e+01 1.991675289543570315e+00 2.714052131777758628e-03
2.225203842258950360e+01 2.130142013226935749e+00 1.639918301478875693e-03
1.007110673693868286e+01 2.031982194297162536e+00 1.262088030643721470e-03
1.184029310498894993e+01 1.824112719066412147e+00 1.374234570057144720e-03
2.279658708233107944e+01 1.909252962946550891e+00 6.155208649952187243e-04
9.489067637351567441e+00 2.236347883618598154e+00 1.287920737178152412e-04
2.762202680906753827e+01 2.223594805663381191e+00 5.266845703814072811e-04
2.610091856284983436e+01 2.062172238529731416e+00 1.514541088468747626e-03
1.248318411597674604e+01 1.877134269480168260e+00 1.944453220317747836e-03
7.943524076428627012e+00 1.812749471928575051e+00 2.024136225361768040e-03
5.578822750877672654e+00 1.723377494370031071e+00 1.496339508549192083e-03
1.113478410635187643e+01 2.012674992224813497e+00 1.810513446476079555e-03
8.456017476514302800e+00 1.912871289320000612e+00 2.153680894628269733e-03
1.087610929487445688e+01 1.988617192546472401e+00 1.930246628876192919e-03
1.182879031147126980e+01 1.828915514384120700e+00 1.321677128714984903e-03
1.782535908299858818e+01 1.959669401760119500e+00 2.227473028331108506e-03
2.896322998021817696e+01 2.134011228065857413e+00 1.010387055633213058e-03
8.714754781464080224e+00 2.235363018347700237e+00 1.667735514528663325e-04
2.640745982509060497e+01 2.060593726391208413e+00 1.186763638964870998e-03
1.354532054269775898e+01 1.818425803453180389e+00 1.224132844852284224e-03
6.478290504866162536e+00 1.841480304248073185e+00 1.648861732600385467e-03
9.627507942185301815e+00 1.871529379189520448e+00 2.379054502542790172e-03
2.416408245427313517e+01 2.147700029650093878e+00 1.024778982059053496e-03
2.499236062475845088e+01 1.887162134640421263e+00 3.575562140883063039e-04
2.278348358977845578e+01 2.046249701859566450e+00 1.685317612219729318e-03
9.988370931936065844e+00 1.876024551707980326e+00 1.952540186662144947e-03
8.023288773464610557e+00 1.747823301500050830e+00 1.403428277432988876e-03
3.111077914696283386e+01 2.190182013454515797e+00 4.144874474034023078e-04
2.792460180354299126e+01 2.061165091840432062e+00 6.731211009931563783e-04
7.656365787404953771e+00 1.839943096523184218e+00 1.998403943134499910e-03
1.008286682653649535e+01 1.976780390779328211e+00 2.124341493231369019e-03
4.366229410134801370e+00 1.720584680290328849e+00 1.144277018019384346e-03
4.420212971303696392e+00 1.677745168013619503e+00 1.079327111562297745e-03
2.230548161376022875e+01 2.137989546903996452e+00 1.533219750579131561e-03
1.931863074849003326e+01 2.285841635292452878e+00 1.916040234865809837e-04
1.555302856823274915e+01 1.924929195350520761e+00 2.204935332501102054e-03
1.904538790039902452e+01 1.956817783305185410e+00 1.894769927085991883e-03
3.046732637371097852e+01 2.112093541534058261e+00 6.393102552623018860e-04
2.021678075060641788e+01 1.993360602662560099e+00 1.999283649760597893e-03
1.212260723513357696e+01 1.891236314334352464e+00 2.590704784734228217e-03
1.276323319941762335e+01 1.937087266732877788e+00 3.074534565548376220e-03
1.385521556660460618e+01 1.854465704745012822e+00 1.949814715167770725e-03
5.839008520847592365e+00 1.723950786165957538e+00 1.591519654158397813e-03
1.070394243306182602e+01 1.901824913316390475e+00 2.935722451260843347e-03
1.624851084944006629e+01 1.964389195184435222e+00 2.288586136895213920e-03
1.026556753892978513e+01 2.019146006541650440e+00 1.632494131746983291e-03
4.246392472886634017e+00 1.698095976532469908e+00 1.238565279532279333e-03
1.848218818322655466e+01 2.049080004963649060e+00 2.165873224404981593e-03
2.218343728722011576e+01 1.989529523047299353e+00 1.123290476241028263e-03
9.630215998482315243e+00 2.059593190204919377e+00 7.899695586943964766e-04
1.713237294544041589e+01 1.723454379248142487e+00 9.662928778874991566e-05
1.225333668532436704e+01 1.931777982801126115e+00 2.366824427187384436e-03
4.573791056178569292e+00 1.600591627600113309e+00 5.478842340585857737e-04
1.301115328710364238e+01 1.941295100684118147e+00 3.367184174469151428e-03
1.171064995081880511e+01 1.936118519731034882e+00 2.237040562614745626e-03
2.690675718044946052e+01 2.113061394423849659e+00 9.206303441034839607e-04
2.724151961017967238e+01 2.106268599342199899e+00 9.566465477249834395e-04
5.135691105836139414e+00 1.791582420204212101e+00 1.668720976120793191e-03
2.822651399044778131e+01 2.259073431462828019e+00 4.688529917677666152e-04
6.887092462585348684e+00 1.854036321175859037e+00 1.825916680877793293e-03
1.996595970529173059e+01 1.932242427949825592e+00 1.294792417353447279e-03
7.610049997138998989e+00 1.887333669427472049e+00 1.981571276274494715e-03
2.353737582500632186e+01 2.197047707836742525e+00 7.711755720723599983e-04
8.212785374088593215e+00 1.825768866610700591e+00 2.104149983891252362e-03
2.152030281902318620e+01 1.984686754281276500e+00 1.464286326829257858e-03
2.078484800367005647e+01 1.965226670940007914e+00 1.606871051780896145e-03
1.582744481726443908e+01 2.035059847086790885e+00 2.285962442343759601e-03
1.738844395673046961e+01 2.095947048519628986e+00 1.629415302489607090e-03
1.464795638509807318e+01 1.793201856973317465e+00 7.114478717275016326e-04
2.482195258413210581e+01 2.057326849722625361e+00 1.222747603316854314e-03
3.248097786509417517e+01 2.038236326633651618e+00 3.311050530672685109e-04
1.264943282925132984e+01 1.863739579564721804e+00 2.016678528572084586e-03
1.863659049700996206e+01 1.947918000272813366e+00 1.463636267374564042e-03
6.409712915224570651e+00 1.762000151533564152e+00 1.740807529230318021e-03
1.793982334745788521e+01 1.927382147940264856e+00 1.463105238522566850e-03
1.847917637429188176e+01 2.038274680098256741e+00 2.341249475344496945e-03
2.770271146169268661e+01 2.201569736184066706e+00 5.846910385431914551e-04
2.281851587145990123e+01 2.298989872836498360e+00 2.103707195264021982e-04
9.988833681754071492e+00 1.782486095847981122e+00 1.656291571363231957e-03
2.578366368214693694e+01 2.073934242398398631e+00 1.367478064812644497e-03
2.485441462445341543e+01 2.193392738384941421e+00 6.463516945545012393e-04
1.515949509783930260e+01 2.030898144524927673e+00 2.361881255614891369e-03
1.290929402533997461e+00 1.359020445686963896e+00 3.444061703883331718e-04
1.950597549012804066e+01 2.133400430280154136e+00 1.259825618811681591e-03
9.686387309388848621e+00 1.598924460220852328e+00 1.449201113167016127e-04
3.060500064851394697e+01 1.946453221392403510e+00 1.127732055191398052e-04
2.323503932479317768e+01 1.882775421923746251e+00 3.303880399047594914e-04
2.103023381860974794e+01 1.790548920849480474e+00 2.045376728528675221e-04
2.199053141786419019e+01 1.929495812935001053e+00 7.670104125279150840e-04
2.424362307744881040e+00 1.543992942023872050e+00 4.835899909477459329e-04
2.415613659343035025e+01 2.134098427632153072e+00 9.254929031945305406e-04
2.302894045238964438e+01 2.040341978538068091e+00 1.479056946982836192e-03
2.251607327916214274e+01 2.209090227129602457e+00 5.590307132700777322e-04
6.558968552769616878e+00 1.816178115619691669e+00 1.836905224201169787e-03
1.071872708192829116e+01 1.924327680129616081e+00 2.778170624697175444e-03
2.858091883108034637e+00 1.666181124226655985e+00 8.610442020940861944e-04
4.146365158140157803e+01 2.449022491271605428e+00 2.928957872915345371e-05
2.604387302110792746e+01 2.241813961013798373e+00 1.691962049534867832e-04
2.434962555058781675e+01 2.193893802484260913e+00 5.125525370313006087e-04
9.373427403562528681e+00 1.868062463046532118e+00 2.570759486934698877e-03
1.712744888417199007e+01 1.904427545671172783e+00 1.584137041370580791e-03
1.381326893661069377e+01 1.837390709726242299e+00 1.390580426311154548e-03
3.143891905375890161e+01 2.058898684624019371e+00 5.936834397138836998e-04
7.729048101672859161e+00 2.421098897505571390e+00 1.107399764093566996e-04
2.665211751474599566e+01 2.000584448716190789e+00 7.026682009320061022e-04
1.735330347716603328e+01 2.081471624457099434e+00 2.157495397647354873e-03
1.482878668774174002e+01 1.943003966079075218e+00 2.373832793921051496e-03
1.270166211976697568e+01 1.912838899753350752e+00 2.727679807575399996e-03
2.118852167699191824e+01 2.149585656985623761e+00 1.386028817186802688e-03
1.436327462635482277e+01 1.967838549445047658e+00 2.572446903745338048e-03
1.888976299821757010e+01 2.007613772202192504e+00 2.297407316019552115e-03
1.994362675246557615e+01 2.073733056983402712e+00 1.715667545086152143e-03
1.223740843421015967e+01 2.017038492271282291e+00 2.022444070228591149e-03
1.059706068484550734e+01 1.772865920045436638e+00 8.281678809597286563e-04
2.719526584341963726e+01 2.257172896976241461e+00 2.506394855175371277e-04
2.270884323402652427e+01 2.105233644978911745e+00 1.357364558270756239e-03
2.890613947776124348e+00 1.776401031027297739e+00 4.412124677193510593e-04
2.241462218554088537e+01 1.812804994337019693e+00 2.501702634426901059e-04
1.254076686920413231e+01 2.037370399276330790e+00 1.932554878779888441e-03
1.867931228425127799e+01 1.998081221218700909e+00 1.975939623325316183e-03
2.594501442593677609e+01 1.933275222244930314e+00 3.865578877458033472e-04
5.900739215177860153e+00 1.655747246572207176e+00 4.692331775463696943e-04
1.908145903087755357e+01 2.107694405724505948e+00 1.706202761925927711e-03
2.218253463533215353e+01 1.885041383698812467e+00 6.071083301817831483e-04
1.208202701046475980e+01 1.984033344851489522e+00 3.509468988372126293e-03
9.071671861660320246e+00 1.882863892062287103e+00 2.485406146535217020e-03
1.470924145957079254e+01 2.147135208626011149e+00 4.006390910802277755e-04
1.543169986605053623e+01 1.894899638723310797e+00 1.824474691815576154e-03
2.298603839809903349e+01 2.503742628155284589e+00 0.000000000000000000e+00
1.750189256987847131e+01 2.061260973654469364e+00 2.077862508036748285e-03
2.449683232819416290e+01 2.040946186912927729e+00 1.163784744345877859e-03
2.312763650380586178e+00 1.532492080172368709e+00 4.731278115074748236e-04
2.607574009833212614e+01 2.159593875547983988e+00 1.056166606538887134e-03
1.385571089302803571e+01 1.999626189660316022e+00 2.781762783385049662e-03
2.108283633003426161e+01 2.048286080338102000e+00 1.458576231255402905e-03
1.589870957172876409e+01 2.264827772062404598e+00 2.654759863799778475e-04
2.306330977663725790e+01 2.080184801705962538e+00 1.766175010767866453e-03
1.776880314073074629e+01 1.871564741576839719e+00 1.017783327770966370e-03
1.648683334508992004e+01 1.885176898346170749e+00 1.691337437868728043e-03
7.648683970671587673e+00 1.843825757305107116e+00 1.924988535283222134e-03
2.126667831377076112e+01 2.328500652126984427e+00 1.894916692411372449e-04
1.787839902395031189e+01 1.926813518570881012e+00 1.515128166473058780e-03
2.895906514907906626e+01 2.142396848937565768e+00 9.290287071410383620e-04
1.196015121960947525e+01 2.103668283400982997e+00 8.543984396596961562e-04
1.143818841696821664e+01 1.985936537790825795e+00 2.413164906375842630e-03
8.797557819979827443e+00 1.895055447447563601e+00 2.068125906285015001e-03
8.663754242095583535e+00 1.915729106292489048e+00 1.948546840022737352e-03
1.586702828668976828e+01 2.097093198686331039e+00 1.614534971370703642e-03
2.410748579030558858e+01 2.125711872413304171e+00 1.005218519803573012e-03
1.218554755461898509e+01 2.029215969867439018e+00 2.061777127156187370e-03
1.153775427056222291e+01 2.032833144148962212e+00 1.637862564191418322e-03
1.757489608098765643e+01 2.155925151738664169e+00 1.023660621276539133e-03
2.172912749695032986e+01 1.967430105854357514e+00 1.161383247230775555e-03
6.923159827799761246e+00 1.773289883376149012e+00 1.704479674296596487e-03
1.899129735983180822e+01 2.022268775652762862e+00 2.419606852825274303e-03
1.251495215343935818e+01 1.797573144239123177e+00 7.302784306982330496e-04
6.314960873541867414e+00 1.779329284050084947e+00 1.783308139735693444e-03
1.266387415430752128e+01 2.100981225943514552e+00 1.072125514877385463e-03
2.075098653811524585e+01 2.123741995269235794e+00 1.569389105256810239e-03
2.319462909678553686e+01 2.055148952610433621e+00 1.985044796341951193e-03
3.093263692766436890e+01 2.332933426075527894e+00 1.499785391795678481e-04
1.035906348528774856e+01 2.281095787425686083e+00 7.330249539801920772e-05
2.674976358867087001e+01 1.949752357134435954e+00 4.125837559162229035e-04
4.204755769546860478e+00 1.542414977556182620e+00 3.429923708662959239e-04
3.426976782835064483e+01 2.076334849850816067e+00 4.442647210809011395e-04
1.849092664521090512e+01 2.065870725916016504e+00 2.089206517381248223e-03
1.494545024900760133e+01 1.992934357297610370e+00 2.619508590914664415e-03
2.683785854093390455e+01 2.038286381242522260e+00 6.296326044575121248e-04
3.258625342678897852e+01 2.055390054128373389e+00 3.948631063209255511e-04
2.680889266583904273e+01 2.327818018224698360e+00 1.402868396042855560e-04
1.580628816861378638e+01 1.826844558976793209e+00 8.024856093077688702e-04
8.611104223428007742e+00 1.934825618640950040e+00 2.131110286953376721e-03
3.584726898030847764e+00 1.818160550547274434e+00 6.699216405042092122e-04
2.098153689175189385e+01 1.807537817498618304e+00 1.726865680508154447e-04
3.032182041188603350e+01 2.260062927004873323e+00 1.674941902228890009e-04
1.463288018313508232e+01 2.071187848252920460e+00 1.987083572627363227e-03
3.255823754889521382e+01 2.073070415628247787e+00 3.711015223698281486e-04
8.079283725399685423e+00 2.061103218264210390e+00 5.882742125066243435e-04
1.819437578324950522e+01 2.213804168825154850e+00 7.117472971329348889e-04
1.785520692343356330e+01 1.958336755817331021e+00 2.224334210299285051e-03
2.150351933007064886e+01 2.057311768442000144e+00 1.602276722689879212e-03
7.399112738451064430e+00 1.821852841100951137e+00 1.885637575497535381e-03
3.002312577265517035e+01 2.129242153529903092e+00 5.827304717375455644e-04
1.801640886254456220e+01 2.009738760616945452e+00 2.190400821749443998e-03
2.427588649044925262e+01 1.860287262458599766e+00 1.982143806744187688e-04
1.843598166791444726e+00 1.555406218839732402e+00 5.348457155631908874e-04
1.394964412925625297e+01 1.652657005694551096e+00 2.117149518730748270e-04
1.159513471173258736e+01 1.774982483214140982e+00 6.063013459099015874e-04
2.064663648622794057e+00 1.405875660485492507e+00 1.009719625940370377e-04
2.900379077140500073e+01 2.044613889174153876e+00 4.882315877249267721e-04
1.720948977487579867e+01 1.969591127711638245e+00 1.975203007051317024e-03
1.896923724531534106e+01 1.977323791588169621e+00 1.621924498602057710e-03
3.070731002488272310e+01 1.916431066991414411e+00 6.264928135743038512e-05
1.962227424318411551e+01 1.874980817247248188e+00 9.548331528726634052e-04
3.042987889065948082e+01 2.031458160957716252e+00 2.542141902750508719e-04
1.791074076309834950e+01 2.023807200999846678e+00 2.197580233244922701e-03
9.357109189269195326e+00 1.863162576014745442e+00 2.674552336487818691e-03
6.955422116448625403e+00 1.747336132456274171e+00 1.396804031556748505e-03
1.126112690188847765e+01 1.961436408556028743e+00 2.638607334126648069e-03
1.917298019450387514e+01 2.053707238714581162e+00 1.940247950090925183e-03
7.489462072494465161e+00 2.143494606327441598e+00 7.281566918094195507e-05
2.247841597361512100e+01 2.181209403580781636e+00 1.217578780985409566e-03
5.418133487326197262e+00 1.852536860428834142e+00 1.219754950242769864e-03
1.738102006590104054e+01 1.904054416688076401e+00 1.521660888035438353e-03
4.720962305998903652e+00 1.984135074344165250e+00 1.901012351724426378e-04
2.355856653659886746e+01 2.103590704392779731e+00 1.390023443578894966e-03
2.370054757258081324e+01 2.236062074962120505e+00 6.356393048376307413e-04
1.804263792237133046e+01 2.109582972034157233e+00 1.658512620299454387e-03
2.674578596784249385e+01 1.996506617130080263e+00 6.745375920782731381e-04
9.601633489899922935e+00 1.793234752740623161e+00 1.703312194057901487e-03
2.276215336008424828e+01 2.159055514395517683e+00 1.132519242131553756e-03
1.709537636487838697e+01 1.893104392487441778e+00 1.801746194050923237e-03
1.138173872985882440e+01 2.098038046043535498e+00 5.156574784208830826e-04
1.482772543410825428e+01 1.925281959781904195e+00 2.554378365046791784e-03
2.538198185226813308e+01 2.203157416817517422e+00 5.790781871802744415e-04
2.539929981833727979e+01 2.319785621876617299e+00 2.601634361493576197e-04
1.580848498310739814e+01 2.013707553637025693e+00 2.083482071680461695e-03
3.580213464994656647e+00 1.656708900345772228e+00 1.299104829044260686e-03
2.055803671225327989e+01 2.352072694769922645e+00 1.271025456081599470e-04
1.052515926542380598e+01 1.950077287918037250e+00 2.181749546806934989e-03
6.602257788561974650e+00 1.658841508783859942e+00 8.951407400091873894e-04
2.156862447863510113e+01 1.985035975137334319e+00 1.414096447487460818e-03
3.480620754504241887e+01 2.202241792721235214e+00 3.697583343773620411e-04
3.090470740852217801e+01 2.236788229361371894e+00 3.352070323734915465e-04
2.015843809604517389e+01 2.021592011457010507e+00 1.599619839388039585e-03
1.715078549996548318e+01 1.726478612010501568e+00 8.387769400142000857e-05
2.250464142938528056e+01 1.669870894621321211e+00 4.373824395820359405e-05
1.495384286245502459e+01 1.938809648924975093e+00 2.425049745148741189e-03
2.716344830958446366e+01 2.039013422546809284e+00 7.182214194396349411e-04
1.390601737701971885e+01 2.038143432434236679e+00 2.535174754227877483e-03
7.296492276838749902e+00 1.847095006094045644e+00 1.828426733651442515e-03
1.006331518113186618e+01 1.723778891780171962e+00 9.343963299757616567e-04
1.615285604223099725e+01 2.040158124707170728e+00 2.182863164415612799e-03
1.722061776325315563e+01 2.008378836240578114e+00 2.371433181996000349e-03
5.408406137671686764e+00 1.786115879979598642e+00 1.704269821063673007e-03
1.634148444082881113e+01 1.785262425318888679e+00 5.154310549467630738e-04
2.300734718394356548e+01 2.176644049540764847e+00 1.042335277204332541e-03
1.339620416348461163e+01 2.103740503595520561e+00 7.848389235840676735e-04
2.287361040013050939e+01 2.122965914888054417e+00 9.127867045805138991e-04
1.278767912959876440e+01 1.916073286680697541e+00 2.945505131930777239e-03
2.497334760738961990e+01 1.994474081761416606e+00 6.560546819402704108e-04
1.957909870378127692e+01 1.987657780539493491e+00 1.580904620639106460e-03
1.266718121291960131e+01 1.714482919182736653e+00 3.340813996463912997e-04
1.759013575343641378e+01 2.004153175176380586e+00 2.389443174584884519e-03
1.594402080045181869e+01 2.185790857087393402e+00 4.052283172101834577e-04
2.125361697758457069e+01 2.059070314144667346e+00 1.585600675362557272e-03
1.323475046968755464e+01 1.910964915281061938e+00 3.147826557413917377e-03
3.574045749298664809e+00 1.639147122152933012e+00 1.158667123724114664e-03
2.009616678621421926e+01 2.124450984910386531e+00 1.482566997629732562e-03
1.346002742462095014e+01 1.929148196821716565e+00 3.027076388460870314e-03
1.881584327317197136e+01 2.285488196088203416e+00 3.350740920432914837e-04
8.477350797797198467e+00 1.875367265678826278e+00 2.237489462847444890e-03
6.492089828417037189e+00 1.713361788628238624e+00 7.940819396305055398e-04
1.368485059413039551e+01 2.018576449502385461e+00 2.818519033494369403e-03
3.332235596088369789e+01 2.213927968306229399e+00 2.169660934633816697e-04
4.787477911609798298e+00 1.750935001449246187e+00 1.448099810980893768e-03
1.755368832722848182e+01 1.971910100732006788e+00 1.920851891025097350e-03
1.692831379232719158e+01 1.790534677629499916e+00 5.282185660361666179e-04
9.392002783221855111e+00 1.483903690340573345e+00 5.665529153484609475e-05
1.614034868464176498e+01 2.006133026400908292e+00 2.058240822207977293e-03
2.761783968937151457e+01 2.006570741456734197e+00 3.794556156482817083e-04
1.444741074253276558e+01 1.994370386327869671e+00 2.832229989396889414e-03
1.084215792719735028e+01 1.989707171524397467e+00 1.939630537938913813e-03
2.178492605101587287e+01 2.228995094830303891e+00 4.866087040060691261e-04
2.963240069535511267e+01 2.148406096937279575e+00 5.729786317534490622e-04
1.878461296454958074e+01 2.164810429640792400e+00 7.520066644611510817e-04
1.011342620167699025e+01 2.196013788942780653e+00 1.822332236281962983e-04
2.628464729049200344e+01 2.140871246613782919e+00 1.121114011611821408e-03
3.037979248026289980e+01 2.392399704845552755e+00 8.341177013836148122e-05
9.290895508907627942e+00 2.080619094889009535e+00 6.228877279371689045e-04
2.387740637452686343e+01 1.792008601764089049e+00 2.080363677002522297e-04
2.197408532748763221e+01 1.699830992231704752e+00 4.172007458311958788e-05
2.265754574117177356e+01 2.214657170964341670e+00 5.705135861949349636e-04
2.212076419770628277e+01 1.988463075279026215e+00 1.093987105887749781e-03
3.151600455083666930e+00 1.615591289696351573e+00 9.576662141340408236e-04
8.003697376105716188e+00 1.810530830839618410e+00 1.992066724636706778e-03
1.773457505484800478e+01 2.095238585030440692e+00 1.847117464348138182e-03
2.510127178400220771e+01 2.084651015070728253e+00 1.047356948066700171e-03
1.693631354581984638e+01 1.998008909142695133e+00 2.237799056937195361e-03
1.067216901318363043e+01 1.893611486798991717e+00 2.481103986483473595e-03
1.517975161244816107e+01 2.031075740317406897e+00 2.365776985442136736e-03
2.057543504099006881e+01 1.988476193193088548e+00 1.714005580689614014e-03
4.578127717559260290e+00 1.745148877174034885e+00 1.377828030058647841e-03
1.737176549183199370e+01 1.961346909021005391e+00 2.160961666375565710e-03
1.312242243526723229e+01 2.071984365979779419e+00 1.349855436273413294e-03
2.111504229271172051e+01 2.006167803251000858e+00 1.399795397398235965e-03
1.917989396421871362e+01 2.023693737860504882e+00 2.217070665261258646e-03
1.374622231461674637e+01 1.863984404774850390e+00 2.065006863454774133e-03
3.443911009950852531e+01 2.079039791124281944e+00 4.604331249889205818e-04
2.647213027821662479e+01 2.017660838003033419e+00 7.971098849718268866e-04
5.262340841880641662e+00 1.521504922012772543e+00 9.889254392447273780e-05
1.121143444880818407e+01 1.967039708535727183e+00 2.380802385937462549e-03
2.334627787166869339e+01 2.071613434582782354e+00 1.597927256809945559e-03
1.551527825092702884e+01 2.042954642404177790e+00 2.188218095215077163e-03
1.530249019860412218e+01 2.044715275889239514e+00 2.229722852164021593e-03
1.816251471683452223e+01 2.169220685000817550e+00 7.302812483476639905e-04
1.836673064681425060e+01 1.955614148241984207e+00 1.541901280453424191e-03
1.343170857553426245e+01 2.096041549416167271e+00 9.640271007639654270e-04
2.338858087834130473e+01 2.132413648180512933e+00 9.159731879059275191e-04
2.728480909448509806e+01 1.932842132435655058e+00 6.850757215375992502e-04
2.021503318124597826e+01 2.182656695061255370e+00 7.317116196960222682e-04
1.970414316514427000e+01 1.880889542550711724e+00 1.012700393489005760e-03
1.940320705534941936e+01 2.056637382819973325e+00 2.117035694016901424e-03
2.149356504255205635e+01 1.867619546917121509e+00 4.681701720574728276e-04
8.310407368705231335e+00 2.008075172827379351e+00 1.286257052286445641e-03
2.602523226444028026e+01 2.055990181061387201e+00 1.591915198291590132e-03
1.538889601327695011e+01 1.792808684702238198e+00 3.958920614321983144e-04
1.398830421365000554e+01 1.858438478774480540e+00 1.756565599639925901e-03
3.224758151306327392e+01 2.290218677164475025e+00 1.504966763659687024e-04
2.276246114403878806e+01 2.181391892398181209e+00 1.146831273914340711e-03
7.598612404183539226e+00 1.899667721318149205e+00 1.832423017764749432e-03
1.069325486379727863e+01 2.167517333357495080e+00 2.336831393050268157e-04
1.719233356317268147e+01 1.955342659462967925e+00 2.229296929038450739e-03
2.390145865576323558e+01 2.018781363548676211e+00 8.058197659854916600e-04
2.002985745130034800e+00 1.871055045964006291e+00 1.738158884783543804e-04
3.371287629400150365e+00 1.803692121900192014e+00 6.373242236245499608e-04
1.055490644811973944e+01 2.006081076238575900e+00 2.019637532180576425e-03
2.005441517989767419e+01 2.113813678792091366e+00 1.716759277595707265e-03
1.114583854706217103e+01 1.920926199134675549e+00 2.384102534099137669e-03
6.022606333026825354e+00 1.743807320967794228e+00 1.639743842890947290e-03
3.006754121640087618e+01 2.099420810584724517e+00 7.271047018907091921e-04
3.768516636879201087e+01 2.296235279021598519e+00 6.299225161833179763e-05
4.846818045467440328e+00 1.421517041258782976e+00 6.341976418411493749e-05
2.501150373615229938e+01 2.116679720823672284e+00 1.034282195350483486e-03
1.435575570565865533e+01 1.929577828507478054e+00 2.547969709488744419e-03
1.374060969781731956e+01 2.065573450601076999e+00 1.692482142260896784e-03
1.966547753197203718e+01 2.030820699959054565e+00 1.781329701392212871e-03
2.820600039481022492e+01 2.255947422879544639e+00 5.159333751428266286e-04
1.604371078705706921e+01 2.063122931883432543e+00 1.937340685207871631e-03
1.159450272001091520e+01 2.059045315649611130e+00 1.015855828035658456e-03
2.090181055144087807e+01 2.143502960240190269e+00 1.327708587433477222e-03
2.882498119507560475e+01 1.609842514707970906e+00 7.484672644557121321e-05
2.564033962664654709e+01 2.573556635400500170e+00 0.000000000000000000e+00
2.915808497576878722e+01 1.956297151747994567e+00 3.227746075975534436e-04
1.258188897772047987e+01 1.931400650834707244e+00 2.783697340979954249e-03
3.157401181838653059e+01 2.076426673606568407e+00 6.811060597797958128e-04
1.852154830157271448e+01 2.029897498157186675e+00 2.472500265464722992e-03
1.699616099741099617e+01 1.992870586806354538e+00 2.119514172022189755e-03
1.489445996416364792e+01 1.898426196603397287e+00 2.058153366584267348e-03
7.268437229528686316e+00 1.562702027055681508e+00 1.315385100533611191e-04
2.719732964406177445e+01 2.105197023858405014e+00 9.591072490711720572e-04
1.769704865525090298e+01 2.070501157144152060e+00 2.144503301016101662e-03
1.289604388551624581e+01 1.932140157958209370e+00 3.285164118041252260e-03
1.395940977652706216e+01 2.102841737052878468e+00 9.218705220237013737e-04
1.963035147997107899e+01 1.799793070987038668e+00 1.131963593931856269e-04
2.552870862445475808e+01 1.978473542893639525e+00 4.287890703194649901e-04
9.029412435848179541e+00 2.048731221416324466e+00 7.669441121987795448e-04
6.110386761259533728e+00 1.806265837581408906e+00 1.580796360156575334e-03
6.973302913577600570e+00 1.904256540002591258e+00 1.476187869154994619e-03
1.719721291165734556e+01 2.100815026828661392e+00 1.305839019312705126e-03
1.706294832057527344e+01 2.001268852464640702e+00 2.347459455932343619e-03
1.412959698705896905e+01 2.148163840883836606e+00 7.588850338299931103e-04
2.099085828392566810e+01 2.010387249303721813e+00 1.458998672582389501e-03
3.537495061710370692e+01 2.179453336975293087e+00 2.462415080325415073e-04
1.540904921535376104e+01 2.001245013654644911e+00 2.109585656643952513e-03
3.031855215049906960e+01 2.083538548246388622e+00 5.481107126136254256e-04
1.347076067564382917e+01 1.914345998010291261e+00 2.726316960934001537e-03
1.450963958573843549e+01 1.954998721920172988e+00 2.123244549153617804e-03
2.927817635239628657e+01 2.403715242408686947e+00 1.026570339782535094e-04
2.840747989474710167e+01 2.310978554853569289e+00 1.456853298969731274e-04
1.232912942525667610e+01 1.941524959667418226e+00 2.658136558949014856e-03
1.951904439301859284e+01 2.132998557540211948e+00 1.263893674157903204e-03
2.149531400762028710e+01 2.104713175375712453e+00 2.029975161561268972e-03
2.926927763724485132e+01 2.145378672541616627e+00 8.979775423151429865e-04
2.528463174788053180e+01 2.068210110160716209e+00 1.242432986910221642e-03
2.888378685066055951e+01 2.196739912385582638e+00 7.561309657205887149e-04
9.995640011809481251e+00 1.788826081590701556e+00 1.659944463547212770e-03
1.876495240196157610e+01 2.038077091941334018e+00 2.275708233955113513e-03
1.192988302587110994e+01 1.940181195401041059e+00 2.385453714969498588e-03
1.336258057189073867e+01 2.016110576511426000e+00 2.466576054543631602e-03
1.768524032808738156e+01 1.866078847230747462e+00 1.090742102099586611e-03
5.977100366982817548e+00 1.572104877624419750e+00 1.716959594279355108e-04
1.534273975610384788e+01 2.020965339170470276e+00 2.247946539974208374e-03
1.692436676929504458e+01 1.960590307198953441e+00 1.892116252237997960e-03
1.513822536651378847e+01 2.058087658102347728e+00 2.198385880180833783e-03
2.157305348317487415e+01 1.977232499990873471e+00 1.401673904791583217e-03
1.334896422444757036e+01 1.891882969013857441e+00 2.366222853452155158e-03
8.074043740650729717e+00 1.869004016599907336e+00 2.058867235780737198e-03
3.271382591491530434e+00 1.956696547532987829e+00 2.070837172784143127e-04
1.343324691842366825e+01 2.278321694887200266e+00 1.722400843921703532e-04
1.196469077598405306e+01 1.934639777123355886e+00 2.166185364077095454e-03
2.784992966370105094e+01 2.412351864024876669e+00 1.197668825321848284e-04
9.864755595638904140e+00 2.136682740192882068e+00 5.016726956673332998e-04
2.205889025296217554e+01 2.076710516855695854e+00 1.537534475716930598e-03
1.705669585242414499e+01 2.004574621387602118e+00 2.432954883479506759e-03
1.677653314876868151e+01 2.315691957131329470e+00 1.308324265857408494e-04
1.842113645336256056e+01 2.072429634641389740e+00 2.110649468795938299e-03
2.629761150454683616e+01 1.941676467779165582e+00 3.898541684924488595e-04
1.804450869664458779e+01 1.958221470933256381e+00 1.985028418748858731e-03
1.651274983785219774e+01 2.009133577161275941e+00 2.253359232130101950e-03
2.821869582995118719e+01 2.263554010220471202e+00 4.206897043825777341e-04
3.368545336672733015e+01 2.375102568091439270e+00 6.340274178807040861e-05
1.611148146160822137e+01 1.937159710047637651e+00 2.292948915394759073e-03
3.513225622294390860e+01 2.276917074075992531e+00 1.368459641507181344e-04
2.674304696624862387e+01 2.042731781920846146e+00 6.270502757904902530e-04
2.103910228311006492e+01 2.120799415679003985e+00 1.456712906879889524e-03
1.558838362362119767e+01 1.720308879283303227e+00 2.134981932852679802e-04
1.797675838523565872e+01 2.073491480489522143e+00 2.147447099214522693e-03
1.492219737474079011e+01 2.047034185258572059e+00 2.443869277746155491e-03
2.385266276178402833e+01 1.966919916235424282e+00 1.080296966275160267e-03
2.090300969335462611e+01 1.971033148295413318e+00 1.562141408442777176e-03
7.007085061461742370e+00 1.990206771976862576e+00 6.548507365496689190e-04
2.028894797989280363e+01 1.917707591000433975e+00 8.916625491131602039e-04
8.206797352439853199e+00 1.890199372197108429e+00 2.146797010712992761e-03
1.532952814615102533e+01 2.230376016296492736e+00 4.173028249533437925e-04
1.835256726432058727e+01 1.996692996249979091e+00 1.857753390218306200e-03
2.309524971505951640e+01 1.931703777325775251e+00 7.498748879641009947e-04
1.690999837784405813e+01 1.860355949917513740e+00 1.133911316713694583e-03
1.314145647812202711e+01 2.009038068902825991e+00 2.020728093490330342e-03
3.179357301377354617e+00 1.746846586369217746e+00 8.267862447536708168e-04
8.966762620043166265e+00 2.229848488513581195e+00 2.507683974545407506e-04
8.117719915936879360e+00 2.019705036481532101e+00 6.845826949591337371e-04
2.728689680564244924e+01 2.097345943793483158e+00 8.946882274897007253e-04
2.410732341983236893e+01 2.219159834629223393e+00 4.864553555013076489e-04
1.914089831948047049e+01 2.106281024411268632e+00 1.775428709792812318e-03
1.478977314623700323e+01 2.018235385922523051e+00 2.363960216323244060e-03
3.221400333775425651e+01 2.091497533300323397e+00 3.656013967936930210e-04
7.311553134682894139e+00 1.891875686654476141e+00 1.662090657513450986e-03
1.019208877648870804e+01 1.839626075650059978e+00 1.919526854479911698e-03
9.742611243839530033e+00 1.754162318584184810e+00 9.791649250895453644e-04
1.504724842381682137e+01 1.805119575135783139e+00 5.001679355508498268e-04
8.595131518972969786e+00 1.858571628224537475e+00 1.994181687525680736e-03
1.574257490616872168e+01 1.950387815285753446e+00 2.392187483823595383e-03
1.857620575469344004e+01 1.981215357546477485e+00 1.781081400770660045e-03
5.377379006604463996e+00 1.798541244191075528e+00 1.792963138432441574e-03
2.098267481081574815e+01 2.265460169993015693e+00 2.519140793605507381e-04
2.086053154494617701e+01 2.084650400288107885e+00 1.881068681715206701e-03
1.542915957787408843e+01 1.780064752308528453e+00 3.026737502446323093e-04
1.731154023750520565e+01 2.142352134939798702e+00 7.965305574386455281e-04
2.682331043481921995e+01 2.192894629440048426e+00 5.265654504174662343e-04
1.951311619495549010e+01 2.125861968336421270e+00 1.452191066190805903e-03
1.636889362555194083e+01 1.839113643855363911e+00 8.470319641615378691e-04
8.402745116843309603e+00 1.816336430161911819e+00 1.894869924082068658e-03
1.187991423979353911e+01 2.012990451999836505e+00 2.226004490456459043e-03
2.724046579628985043e+01 2.002928027000661526e+00 5.042721998966894241e-04
1.263501346978427620e+01 2.037200899273332588e+00 2.020360318819537735e-03
1.400203966324003346e+01 2.182864971615635419e+00 4.648927267980251994e-04
1.372753683955023973e+01 1.855719835199745482e+00 2.227796045022230071e-03
2.138942069606346053e+01 2.160646166297933934e+00 1.253436874694855959e-03
8.391304261092351169e+00 1.802521911295070112e+00 1.692819826124729310e-03
1.139020425077410614e+01 2.035814082645530210e+00 1.394711465737498348e-03
1.688944422975917803e+01 1.823413716249707939e+00 6.283574360880200393e-04
1.231576200778809138e+01 2.162197802328309493e+00 3.782234889431388661e-04
9.280397811908139616e+00 1.951822243332929085e+00 2.457384787196063933e-03
1.863883268199467835e+01 2.121455500167953812e+00 1.590509470989390000e-03
2.779671622948714926e+01 2.361550840874525825e+00 9.390537248145465943e-05
2.039937595449262986e+01 1.999702841999523084e+00 1.787822182141354408e-03
1.666451093619716417e+01 2.016386763627302070e+00 2.290997473330141920e-03
2.555506877911873431e+01 2.173461567196387278e+00 8.056706563891981787e-04
1.438505575559909033e+01 2.084322645079780489e+00 1.522694499753842259e-03
2.169407369086427195e+01 2.278241814115985253e+00 2.441226348467842101e-04
2.885438421776386875e+00 1.654796002049871984e+00 9.403565525539778810e-04
8.033951419566884411e+00 1.752458810655870947e+00 1.459321836872294956e-03
7.575047510777298321e+00 1.943041684666038549e+00 1.176864690955076479e-03
1.500731891490146452e+01 1.977049334674630954e+00 2.913644368170174425e-03
1.107002027488299589e+01 1.847149869955565293e+00 1.736841684325131537e-03
5.379632564968852115e+00 1.971680691998318524e+00 6.583436815134138809e-04
7.595234215801783151e+00 1.790460186431624967e+00 1.685613330226738617e-03
1.122068476455573105e+01 2.014127404132667998e+00 1.743919660726287076e-03
4.171552041343849382e+00 1.791575390631164444e+00 1.073055167576631884e-03
2.480205418792620620e+01 2.056561869842664869e+00 1.227439926765643268e-03
2.914865600446382388e+01 2.074911738982588183e+00 6.221429465551858023e-04
1.520761279812229105e+01 2.108728469092865598e+00 1.358860295590050195e-03
2.067646614582160680e+01 1.913296586214543460e+00 7.724973124510383770e-04
1.876664450373794679e+01 2.057831253514569525e+00 1.946287017459425069e-03
1.776969839544774032e+01 2.322617547380043668e+00 1.134026114070005721e-04
2.241303199652355005e+01 2.151669551800658553e+00 1.474731209756783949e-03
1.451373287972706372e+01 2.125211422384004845e+00 7.376444349400140994e-04
1.497029290749772201e+01 2.261828182515998265e+00 2.538064020236221584e-04
1.355159645330612861e+01 1.936020686426198401e+00 2.981444788825227989e-03
2.354662156804275952e+01 2.105952187066141068e+00 1.383032739802199070e-03
5.445404085463128041e+00 1.783111795948809641e+00 1.666671644892268054e-03
1.061033910922240153e+01 2.039749753514115138e+00 1.350716716749263959e-03
6.594085774495025198e+00 1.724633823174462899e+00 1.082149436381781319e-03
1.417833507193495635e+01 2.124452566709642110e+00 9.474546108448273288e-04
2.773568739797909188e+00 1.863986825643100032e+00 2.657984619602219529e-04
2.937685462369574196e+01 2.050777741433689183e+00 4.242023023718590391e-04
1.839498177212657026e+01 2.146648608850417528e+00 1.009584057464181853e-03
3.986626710166414345e+00 1.758849032865151818e+00 1.368459595834142480e-03
1.199147372250756760e+01 1.807492147052259135e+00 1.421122544553931385e-03
1.172430878593528014e+01 2.298180962577335062e+00 5.422725812738866643e-05
9.663176853746486827e+00 1.682587055858328684e+00 3.953758571505808748e-04
1.310099842504603274e+01 1.897404075004512913e+00 2.995753783580266082e-03
1.843226630171510294e+01 2.194177472609067259e+00 7.265865775344640311e-04
1.329918971386123694e+01 2.012785266445820564e+00 2.328957643409948139e-03
8.391197103208980934e+00 1.924438238607954821e+00 2.433459367458126223e-03
8.565059046476989124e+00 1.753428487106636124e+00 1.586332694328249603e-03
5.977272124533209663e+00 1.939915368898299075e+00 7.263647061127526464e-04
1.997463607607184954e+01 2.205891435121809074e+00 4.912564544653306303e-04
2.090294521330805821e+01 1.971536245609744498e+00 1.561056168882528957e-03
8.575615043880089772e+00 2.008439544795414200e+00 1.102947331338896813e-03
1.018089667970838796e+01 1.899440199945079844e+00 2.325743326027910739e-03
1.955225020450149032e+01 1.859235033765917589e+00 7.221492144806811002e-04
1.689454790127273753e+01 2.012435944395296161e+00 2.269377656974858569e-03
9.658433080774088353e+00 1.953513114185540633e+00 2.456351961225202579e-03
2.334208414522816355e+01 1.927416213530534383e+00 6.574085001681469762e-04
4.856174797596588988e+00 1.800717988042549011e+00 1.357042222820116452e-03
7.871016832282156983e+00 2.047317761448089968e+00 4.855102620037436570e-04
2.017995521173747875e+01 2.017586309592747540e+00 1.660031598663099742e-03
1.608537386806970915e+01 2.019250734755955179e+00 2.186158200239568094e-03
1.892328158438875363e+01 2.174472820895796854e+00 5.373438894228277276e-04
1.709826112325406200e+01 2.048055498969506782e+00 1.936671471408785757e-03
2.975840191228480336e+01 2.033713396461846123e+00 3.841029046749675781e-04
7.217331164260837539e+00 1.833108551727540281e+00 1.787525951516662215e-03
1.552411678345804980e+01 2.104125186183137597e+00 1.763967045533787427e-03
5.804883381516624752e+00 1.723635584926183739e+00 1.573141531243984256e-03
8.268864359520531337e+00 1.954950523561627795e+00 9.591993016900094435e-04
2.154796529560822549e+01 1.991474447035926687e+00 1.395003640358182190e-03
2.133807920673573477e+01 2.057045304141895237e+00 1.678801040398084348e-03
1.321752960350679551e+01 2.042146321330190695e+00 2.310045727453768384e-03
1.259932309504840031e+00 1.672570557431984462e+00 1.800882134997022798e-04
8.120887245394850851e+00 1.974690276839567327e+00 1.121501892130128894e-03
1.528702216710961892e+01 2.286759900488724462e+00 1.911375987514488085e-04
5.790842542486206668e+00 1.770180019839661334e+00 1.437844033706615161e-03
7.254975009703391819e+00 1.933486749888437606e+00 1.104090338230697852e-03
4.948479165343744768e+00 1.814756168910988565e+00 1.188272681971132977e-03
1.702822200414313869e+01 2.004140559454596016e+00 2.412926830052146508e-03
1.132447079284775526e+01 2.013014885201644066e+00 1.776663086772859888e-03
1.469531241287127799e+01 2.001753288036363987e+00 2.568774703094659981e-03
8.989347961389919206e+00 2.030327080063051515e+00 1.023716300389341475e-03
1.404031465625743458e+01 1.897538715698190659e+00 1.827610210995670500e-03
2.981881426405551849e+01 2.150520739455795027e+00 4.456499874370857669e-04
1.663168516483719728e+01 2.155589222883488087e+00 3.022606208095666731e-04
6.930170052331330766e+00 1.731445554186476610e+00 1.449925264864071126e-03
1.373888701481942931e+01 1.864813517381014751e+00 2.057182155829905684e-03
1.223061086541017772e+01 1.961553204113915427e+00 3.065613346268577198e-03
1.034284444104259038e+01 1.861717930048014891e+00 1.833274850929465316e-03
2.819734492429300943e+01 2.103921389551812737e+00 5.696899119041899228e-04
2.658787898691204532e+01 2.033467451625453393e+00 7.181908951196800447e-04
1.384109090418668409e+01 2.058507591659906044e+00 1.981012962211942813e-03
1.859666792137994662e+01 2.051323030510395551e+00 2.073568093293769003e-03
1.968170685321885571e+01 2.063501671641247093e+00 2.080966893669705577e-03
1.502082468302080542e+01 2.092824377181190076e+00 1.456612393702713800e-03
1.365714896771643794e+01 1.926706628298994417e+00 2.688717945344514665e-03
2.127550793577490040e+01 1.989300176457883707e+00 1.526344585491190694e-03
1.889686712491368326e+01 2.011857214949401840e+00 2.330683199611545669e-03
1.815991982052912945e+01 2.095080811465837467e+00 1.938589033485448899e-03
1.014808634781146424e+01 1.910250991361133188e+00 2.411495087736799207e-03
1.335249124802205856e+01 1.979572785072215790e+00 2.953046033976414533e-03
2.614157698020422771e+01 2.109179796134991403e+00 7.930615406834236672e-04
1.908739261220557282e+01 1.953243184797524901e+00 1.857027771608472239e-03
1.383033258285056277e+01 1.860564829593376324e+00 2.001780804667322670e-03
3.440948698911665993e+00 1.759005348518670075e+00 1.081760651585322777e-03
8.721766183517564386e+00 2.007721844344163564e+00 1.013187678852295152e-03
2.039774034275900405e+01 2.042236139969066055e+00 1.395142248556530866e-03
1.071625357577009474e+01 1.920749713356161070e+00 2.848985212077095094e-03
1.459650771527596547e+01 2.112978507914402115e+00 9.158248954001653409e-04
1.153094004968103903e+01 2.063582960138607536e+00 9.471262949052157648e-04
3.108971945980545826e+01 2.155661274280338713e+00 4.429315401475505259e-04
1.033022229829681748e+01 1.979009953130199895e+00 2.041539524390875108e-03
1.821320228405660657e+01 1.922848630722610697e+00 1.207780631175001899e-03
2.134633937107166446e+01 2.168575580121019364e+00 9.050047633345173915e-04
1.480604594035516897e+01 1.669434685459346035e+00 2.513073455470194221e-04
2.807577673871517732e+01 2.006202390576868222e+00 2.232284193603751318e-04
1.144654199799843752e+01 2.130449083334546856e+00 5.816068180113859783e-04
1.800587362626720989e+01 1.833672993745918856e+00 4.751485405410690432e-04
1.392945394030789075e+01 2.063734972533390444e+00 2.071473122360579025e-03
1.803697806659627645e+01 1.942883099969410887e+00 1.702662718241674221e-03
7.092166161079836328e+00 1.773696014519224651e+00 1.608354103133174517e-03
2.494155475431746893e+01 1.881107865134447277e+00 3.111026977391579047e-04
4.564308440632554920e+00 1.648972155337232737e+00 7.490902152379938766e-04
2.210525478837185887e+01 2.124317139480282002e+00 1.983175970115821224e-03
4.913300024203819838e+00 1.613429567035952417e+00 5.333307559300187132e-04
1.189458966527983108e+01 2.113407647961947688e+00 7.736071800357925297e-04
7.478757469661549528e+00 2.189377212057698863e+00 8.151105109907685995e-05
2.666628668548574410e+01 2.120816997328558884e+00 1.032633314440391074e-03
6.834714502196215236e+00 1.766571364666820410e+00 1.630613949192974378e-03
1.119617871788153352e+01 1.888709941788134783e+00 2.971276018826347291e-03
2.836888318953206678e+01 2.382116327867105365e+00 7.197227299575772173e-05
4.074307618207448023e+00 2.093826261635161501e+00 2.839254139386354603e-05
1.525695784333054128e+01 1.962756663483842701e+00 2.571213654345330668e-03
2.094951530631102443e+01 2.097364385504834061e+00 1.714290798802899952e-03
2.097615312508240137e+01 2.110023600394913323e+00 1.614158254304718645e-03
2.259568628912588650e+01 2.040317110628798059e+00 1.554427124204672524e-03
1.845880540820708404e+01 2.112984730756544582e+00 1.735222603664366781e-03
1.879646253719316817e+01 2.079280282789428558e+00 2.091645695925644852e-03
1.007634236209124978e+01 1.839496195844894322e+00 2.029715344756943124e-03
7.398643590990875651e+00 1.760768179174021286e+00 1.258542603555275500e-03
2.045072096789967375e+01 2.036039869121169854e+00 1.421995366918575934e-03
1.495564329752135890e+01 1.911949677214175525e+00 2.337632105969407372e-03
1.592135523310362011e+01 1.919061081147110936e+00 2.451945739599334113e-03
1.591830947968745491e+01 2.015986779840364562e+00 2.128894752428841120e-03
1.717650718663796994e+01 2.084531741984710695e+00 1.991837472479126778e-03
1.609965379471934455e+01 1.965790665114455216e+00 2.539705929188304165e-03
1.182585603311360600e+01 1.805577795751990511e+00 1.514347214826410222e-03
2.058611439594662684e+01 1.987213639370018381e+00 1.709931523246780143e-03
1.474796879649526815e+01 2.055106014168754047e+00 2.683320953841822256e-03
1.624093360055998403e+01 1.935114996521898112e+00 2.224643847528599925e-03
2.931092076232422983e+01 2.092682445626453447e+00 6.586559437164660451e-04
1.358116566275142034e+01 1.904433919179010282e+00 2.283988604010118648e-03
1.253148403674037148e+01 1.869967020310501882e+00 2.021837161710782205e-03
2.182636964376175825e+01 2.153089127321176299e+00 1.661352990895378174e-03
1.329264150840452885e+01 1.963333608054686819e+00 3.151651676318000840e-03
1.571193642802722579e+01 1.989731478345235338e+00 2.698736361799408331e-03
1.027561490345858175e+01 1.780347894682937415e+00 1.341736638606910899e-03
1.850210423741771137e+01 2.128372158612489962e+00 1.500232863129307391e-03
1.463767233319211414e+01 2.100013716942568998e+00 1.176559978120684689e-03
2.444610590606214018e+01 2.102043606972606948e+00 1.238405962268711909e-03
5.555681267559249292e+00 1.810605640479358902e+00 1.612848510073810722e-03
9.780377345056965765e+00 1.797843254909828659e+00 1.705493096179170947e-03
1.035289181310012907e+01 1.944644524287987286e+00 2.218559718485860373e-03
1.143856477798477300e+01 1.949567887438021341e+00 2.776025719584179242e-03
1.776809045052959135e+01 2.143423623401553346e+00 1.045233776653020988e-03
2.737177943119922219e+01 2.017220599786340163e+00 5.675861745544247576e-04
3.045309399481057255e+01 2.301714535179580245e+00 3.412752223564006950e-04
2.211140161072004773e+01 1.937388547458053667e+00 8.299984018539696739e-04
1.644720461675676759e+01 1.963656567966909350e+00 1.962609352825692849e-03
1.845446453847318224e+01 2.211272964682449160e+00 6.863937290667387154e-04
5.761944927283686013e+00 1.799346798404401149e+00 1.517069263465378650e-03
3.628892373121251325e+01 2.145541478021256943e+00 1.647818791761299756e-04
2.076055658641602975e+01 2.087349315064820132e+00 1.867489524592898806e-03
4.334972501791517274e+00 1.538520008076512902e+00 3.068532958352191667e-04
5.236511585459661333e+00 1.779941161099036107e+00 1.682619855226621507e-03
1.505692567674836368e+01 2.175410116571007357e+00 4.182218941201657977e-04
2.207400975425386491e+01 2.157656187802365011e+00 1.567395117658223732e-03
2.145020514187835659e+01 2.050152587961634687e+00 1.701910249260279789e-03
8.314923981368702144e+00 1.889212636016409874e+00 2.165769588032799651e-03
1.394486633731549219e+01 2.007824930108136119e+00 2.803678037244461841e-03
9.428039769416120208e+00 1.997776122963853318e+00 1.354426280126260233e-03
1.397429181259132136e+01 2.050508171305189808e+00 2.489530885030055967e-03
2.427334580880678772e+01 1.921885170096573781e+00 4.836740672791179502e-04
9.106425742094616638e+00 1.926103184364641008e+00 2.068044829026643126e-03
4.307899493310415551e+00 1.820055871072163045e+00 1.012565004605226133e-03
1.251711611823733783e+01 1.943592246306285132e+00 2.806190139985695418e-03
1.170285694358267214e+01 2.094732164554399034e+00 7.721015659712118177e-04
8.941239046057191331e+00 1.825353240942242161e+00 1.591168780526168664e-03
7.684741042583286941e+00 1.779688225877397834e+00 1.481604184501765942e-03
2.356743869551659998e+01 2.075164366111387881e+00 1.220380288137798202e-03
1.663831502440019250e+01 2.079765272280477806e+00 1.852888246497770997e-03
2.273260184129006589e+01 1.963329057911814779e+00 9.120331074638551166e-04
1.793887798266156963e+01 1.944066102680941155e+00 1.847240557319885547e-03
1.343912570051365130e+01 1.983109671418869402e+00 2.765479163662463297e-03
6.700329353222530315e+00 1.896778137829889799e+00 1.382257125851521929e-03
2.128640404771792660e+01 2.064571196949623211e+00 1.557634665325853887e-03
1.995807586663089950e+01 2.152136142821243325e+00 1.322835119339947716e-03
2.116526010725975482e+01 2.224648970297395500e+00 6.589249594293532068e-04
3.151854997301846950e+01 2.164892418635748772e+00 3.505494251635272898e-04
1.798666735622568424e+01 1.868265410222823775e+00 8.709648053393545617e-04
9.255083671064531003e+00 2.066378219333422361e+00 6.942776737401761510e-04
2.035904743991441990e+01 2.037815637674974756e+00 1.428085286689373358e-03
3.290561860954828610e+00 1.661926680925066568e+00 1.127554835246698858e-03
3.981794629719988166e+01 1.878576972966176761e+00 1.271244757879892457e-04
2.098857127386751742e+01 1.953236836505738427e+00 1.480717682595944495e-03
1.083833181155725356e+01 1.860500910872295410e+00 2.044245836178849342e-03
1.300876335004612550e+01 1.879515572819075997e+00 2.191428809391423715e-03
1.996961650304213975e+01 2.407115098735060243e+00 7.433145908376606896e-05
3.002669802979345448e+01 2.124002472990914825e+00 6.168772450468733596e-04
2.782373045027880210e+01 2.043865791786772412e+00 6.078208611323937093e-04
9.840806834651704804e+00 2.146555811436357430e+00 4.897455914915651264e-04
1.810629544238569366e+01 1.991078209892870987e+00 1.911301417901461065e-03
1.035765556348889760e+01 1.975678320182786996e+00 2.030011090268388652e-03
1.870029809049925618e+01 1.935026277574560805e+00 1.188992917725298793e-03
1.879818949854715271e+01 1.880441869231623153e+00 4.396636782848494787e-04
1.379696947112122274e+01 2.093281590993679053e+00 1.157158349446402081e-03
1.201564247467874402e+01 2.046784403152392962e+00 1.499398261410878281e-03
5.025297812895701099e+00 1.791146444643816338e+00 1.617966017676869062e-03
4.052813740892588612e+00 2.231333376899677035e+00 8.377229910122493137e-05
8.674338872596369043e+00 1.725679508536012818e+00 1.263169270049149025e-03
1.207038429485922215e+01 1.976922701700727369e+00 3.701531439357278516e-03
2.568702669745769640e+01 2.083953294330169292e+00 1.334500096336353574e-03
1.666205255295530918e+01 1.927773326062098835e+00 2.116685637498024082e-03
2.727440605464427392e+01 1.944756537726788359e+00 6.002726374300348640e-04
1.122423518307279267e+01 1.721310613017794644e+00 5.798617044030409794e-04
1.487868256228793484e+01 2.110066959749640869e+00 9.555346654588474939e-04
1.718385845422224634e+01 2.014331705415668416e+00 2.166247422628141735e-03
2.042507238020327520e+01 2.063746773949229674e+00 1.455735097646041528e-03
2.791564971858730360e+01 2.464285857122604284e+00 3.148171213552369266e-05
1.708465154093046934e+01 2.023754704490359657e+00 1.929145530495863766e-03
2.265623177789608533e+01 2.054216976596841882e+00 1.867415556945488950e-03
8.898051929949202687e+00 1.793496175987050023e+00 1.093711502427335662e-03
7.428886342069306536e+00 2.112578837066889648e+00 2.216619726630966356e-04
2.528246368905556096e+01 2.044636515803593735e+00 1.109437155058585556e-03
9.538874310521457289e+00 1.825368226553959916e+00 2.324490305527020587e-03
2.072474865797886068e+01 1.854473753056536500e+00 4.335773613190565829e-04
2.033880573628724164e+01 2.158308859471579577e+00 1.389420840092568579e-03
1.006159377641315267e+01 1.893755869723535046e+00 2.156001294292914094e-03
2.854294314827358292e+01 2.204385208039712829e+00 9.646148574108443950e-04
1.806788837469725451e+01 2.382099413455581960e+00 7.162029215843784564e-05
8.952883159504967381e+00 1.946697922800150415e+00 2.142121691293385252e-03
3.203019145693925651e+00 1.710087002701959458e+00 1.028949657152106092e-03
9.850022289084808591e+00 1.926878146359733091e+00 2.453583184144195184e-03
1.995683798231011252e+01 2.106808067505065996e+00 1.937995910247950230e-03
1.371421612289847403e+01 1.815609540127234967e+00 1.119648243485021422e-03
1.015373669291206227e+01 2.114737583843223412e+00 4.290062734698036110e-04
1.934346210450106796e+01 2.034466102934871845e+00 2.076336906649343950e-03
1.833179473303531637e+01 2.317507293215371966e+00 1.050012379963735106e-04
8.003813340963827017e+00 2.084499023812400598e+00 1.447630414053246810e-04
9.656702801877672826e+00 1.835106574291595294e+00 2.474063767606580599e-03
3.532842926573103171e+01 2.052948640885754461e+00 1.178671980381610669e-04
2.419421666862970000e+00 1.666668727195848687e+00 7.119807326999792177e-04
3.532930925152300006e+00 1.801575555442625598e+00 5.752925202427253441e-04
1.503842358758382858e+01 1.986557192351395607e+00 2.843725716260629872e-03
1.408433172407465150e+01 2.109094426206856276e+00 9.565570368673464389e-04
5.999891912440705966e+01 2.293017870839029193e+00 0.000000000000000000e+00
1.076660791424574981e+01 1.727294482516381624e+00 7.353331805937506896e-04
1.248418750428121626e+01 1.932011872725062585e+00 2.633603014084220754e-03
2.376217840678945237e+01 2.040652931446676366e+00 9.488917038348921619e-04
1.051032423067765365e+01 1.797369019068257412e+00 1.212061209541265804e-03
1.328209622545287871e+01 1.928414061104949839e+00 3.265726342199620248e-03
1.486262685277062090e+01 1.992694118168320871e+00 2.616422236313776031e-03
3.306549154767721177e+01 2.059401808100713271e+00 2.561512541332997255e-04
1.095164416724141709e+01 1.973574987850391427e+00 2.031083319942306956e-03
2.423532413834037413e+01 2.110785117855332071e+00 1.116834584525596037e-03
2.932154549135334065e+01 1.966422962317344592e+00 2.943353966695077401e-04
4.719335781446442724e+00 1.806124518221163155e+00 1.151943307925796080e-03
8.936933707319990816e+00 2.003133626492205721e+00 9.394310350070812299e-04
1.532365469566460092e+01 1.856725806368962672e+00 1.157429822576474133e-03
1.266249776198828947e+01 1.885101634305816454e+00 2.095094805985101179e-03
1.954361468928201262e+01 2.115046179087640699e+00 1.833905361310179082e-03
1.162346738328963625e+01 1.961943115866956910e+00 3.091225148049239931e-03
9.131343447414279169e+00 2.238057381887219588e+00 1.767325274351623054e-04
1.114867194988459254e+01 1.986916162021206578e+00 1.916553064153160959e-03
1.619561526720960210e+00 1.670930548818258643e+00 1.623898634997974696e-04
1.354741814074950135e+01 1.901061211355754565e+00 2.279743566606547145e-03
1.244394251725681677e+01 1.745533017115910690e+00 4.131925636299985192e-04
1.437208740014297703e+01 2.146942563762255674e+00 7.236099041417486154e-04
1.858007726784717661e+01 1.888186470055831068e+00 6.464159950452323103e-04
2.615186835755041628e+01 2.070527022081577240e+00 1.339015387572539423e-03
1.813021191537841403e+01 2.239371577713317851e+00 5.761831283717466865e-04
5.331424271235765566e+00 1.769420435270194769e+00 1.517884680554724931e-03
1.733795703374981656e+01 2.052764026766755290e+00 2.001797258027415011e-03
1.100853422942621762e+01 1.764643433752127732e+00 5.891442769056016342e-04
4.160216164872499789e+00 1.846752100486733550e+00 6.375673710333747222e-04
2.354388997741644118e+00 1.326324403523812201e+00 4.669227450043226505e-05
1.982473783026380332e+01 2.123480335812014008e+00 1.517938219827112602e-03
3.386161002831363476e+01 1.829236511388831143e+00 1.323352682176240271e-04
1.161645654904121194e+01 1.882692090774965354e+00 3.421873935907952455e-03
2.140576688350217438e+01 1.839152942690236436e+00 2.850514063068020922e-04
1.211177002982168815e+01 1.805260370437855366e+00 1.211691952619608180e-03
1.585820656654657768e+01 2.000913834215061637e+00 2.115174166198828185e-03
1.461641375983426983e+01 1.977009954246299106e+00 2.824808450838073737e-03
1.164057801453364682e+01 2.017515210101718193e+00 1.991439089847207161e-03
1.110728535188539290e+01 1.703096675839685492e+00 4.908276785465923902e-04
1.585573962108494683e+01 1.945800224468550610e+00 2.385861122399259102e-03
2.418534769409402330e+01 2.015219063565152791e+00 1.067477807407606972e-03
2.154183479055424755e+01 1.941073548199760523e+00 9.554210751927186144e-04
1.121884284202150006e+01 1.956050671829169252e+00 2.795002265915961549e-03
1.054615206942193772e+01 1.805507299928395204e+00 1.304470490952783050e-03
1.559599397405943222e+01 1.946271787167445533e+00 2.323608431121625822e-03
1.431079926260500912e+01 1.951277120879510552e+00 2.187331432119426870e-03
6.254164675008243357e+00 1.847098451180096523e+00 1.843693522179035019e-03
1.280832427065696422e+01 2.117157445976091790e+00 9.253899331925449258e-04
1.231177969125292293e+01 1.887279479133870286e+00 2.290022685631132662e-03
9.718733825029179485e+00 1.946516714699489503e+00 2.441754059220087574e-03
1.217156596613014230e+01 2.017832506522760472e+00 2.062337405509784630e-03
4.020364433549911354e+00 1.676064999593949167e+00 1.120551066519229373e-03
7.650342090055844757e+00 1.668609136843189678e+00 5.059423305556900270e-04
9.009910528505239213e+00 1.733349384635740620e+00 1.391160374891857151e-03
2.426255630348623171e+01 1.962460314576311537e+00 7.607321014123844243e-04
2.932674414366290350e+01 2.090143909847035353e+00 6.635665101033350966e-04
2.148836954603033433e+01 2.183295423685122749e+00 5.911882147035800884e-04
9.215163932894608223e+00 1.727448824539544292e+00 1.036366402331884758e-03
4.971472222096917193e+00 1.885049653074405196e+00 7.800378791578122233e-04
1.429119925317989193e+01 1.666046826052203889e+00 2.246736689397416207e-04
8.141144366832840262e+00 1.940244710226884051e+00 1.796386825327352327e-03
1.401256498882739265e+01 1.918175072565498906e+00 2.290205260721592338e-03
1.886002436815096317e+01 2.268875543192376831e+00 4.245223333861726034e-04
1.476645802567420773e+01 1.930293286715244916e+00 2.609761599386590213e-03
1.699925472046435715e+01 2.002289654946311170e+00 2.357471530370200321e-03
2.688956008698361089e+01 1.900964762100072258e+00 2.893215934280171111e-04
1.771998269328671682e+01 1.925837630281650004e+00 1.565426316867739049e-03
1.292191331438494473e+01 1.961195777136145013e+00 3.167223219550431047e-03
2.283502486800497877e+01 1.889806630159080347e+00 5.303417686669696304e-04
1.056019959928088525e+01 2.091068742880669795e+00 3.492336733919774419e-04
1.296689198599848325e+01 1.860288950830408794e+00 1.796688645360251628e-03
6.655661468993745444e+00 2.020970567297259546e+00 7.138956525369264923e-04
2.618328999005118618e+01 1.919592940376266155e+00 3.504133006428767445e-04
2.202727375059993875e+01 2.133397937965509694e+00 2.040931335889223722e-03
1.592482454871555220e+01 1.940374160774815948e+00 2.348680081607136538e-03
2.564880371265486048e+01 2.158805821226656985e+00 1.079642068332753967e-03
1.671220666684985190e+01 2.025007367760134347e+00 2.227686680270468417e-03
1.217623948574604498e+01 2.181277600689593310e+00 2.318959575307317079e-04
2.591189686589240182e+01 2.149417380179957870e+00 1.190333587374504520e-03
2.137295499485790984e+01 2.289627184030746498e+00 1.837174493985049438e-04
1.601247073854786152e+01 1.953440933648352251e+00 2.510808243673384212e-03
1.185985178267651108e+01 1.952503047167820860e+00 2.949272079279276464e-03
8.741914402855703869e+00 1.870373782359403991e+00 2.244674868542039393e-03
1.302734319801400531e+01 2.097340370754133154e+00 9.173210040725791013e-04
1.002945293292441420e+01 1.818050144178652960e+00 1.897491075047395013e-03
1.338440870747540501e+01 1.827442787558090087e+00 1.360209463732055604e-03
1.239214098080184456e+01 1.986943976838359216e+00 2.579871987867128885e-03
6.134622014696290648e+00 1.989949155437881201e+00 5.753508663381543984e-04
2.297542992888678626e+01 2.151363094002546106e+00 7.528151043013050006e-04
1.014770536845163740e+01 1.887558246102839732e+00 2.043075525231759226e-03
1.373190604041474217e+01 1.923212105326005394e+00 2.558047138603447221e-03
6.684265602676902063e+00 1.742437281811718197e+00 1.454733358444529421e-03
1.223554096015704573e+01 2.031088000549472916e+00 2.000964041992315048e-03
2.068612076917614573e+01 2.126618681383253495e+00 1.555543670177781702e-03
3.567414131084262863e+00 1.766817669384170841e+00 9.374851739839623827e-04
2.586464533162242674e+01 2.144093158676440236e+00 1.106208329241353599e-03
1.506197111036810909e+01 2.389733030655732282e+00 6.077188992882852348e-05
1.136596181918188897e+01 1.625930236983945232e+00 2.433078963910910539e-04
1.218895947665233237e+01 1.880434471302220301e+00 2.631039023952437637e-03
1.339060328079915863e+01 1.983198131102186235e+00 2.820537721609792884e-03
1.133453149465923460e+01 1.795282618795977392e+00 1.080940021921044259e-03
2.237137606896560271e+01 2.150666458584900909e+00 1.494525805602824487e-03
1.648466326439028506e+01 1.803241486137457272e+00 5.618783742348246917e-04
1.234904416883095024e+01 2.134982266634854575e+00 5.640575654549615783e-04
1.748902491812613746e+01 1.899876177899394447e+00 1.523018388184907510e-03
1.471032760808149575e+01 1.961141690188712206e+00 2.297797469189721657e-03
1.559023715487249540e+01 1.993692124393211085e+00 2.546473774198133606e-03
2.861974645407746110e+01 2.204865104705321599e+00 8.893074333066785034e-04
1.410737278376239878e+01 1.986370221862524099e+00 2.900825313374262408e-03
1.210288759581673901e+01 2.046808426785890589e+00 1.568972066079654410e-03
2.997480395067512760e+01 2.101920608539458613e+00 7.423408986599017807e-04
1.296085712512147481e+01 1.972034848391985173e+00 3.220607720906763435e-03
2.237373284185354194e+01 1.846167644953568443e+00 3.413396853179969238e-04
8.293295314338216428e+00 1.951277871632902672e+00 1.207089988100054200e-03
5.914533110345438160e+00 1.809358037016318699e+00 1.447499793785753802e-03
1.931922649793688862e+01 2.213658709459018326e+00 3.442363208489068933e-04
1.233246724168119179e+01 1.975076738405269206e+00 2.993344170542217714e-03
1.529135562830596129e+01 2.080337726572699886e+00 1.803999582304168132e-03
6.532543392798446646e+00 1.760804826553602265e+00 1.809562756737690542e-03
7.647406156520734299e+00 1.872146043119283565e+00 1.951245094923115698e-03
1.711658917289080151e+01 1.898348273513288165e+00 1.703146784216366975e-03
1.572100745389793275e+01 2.077645980414618343e+00 1.853882084097279326e-03
1.467615083148338329e+01 1.852726283224878756e+00 1.067494966740198522e-03
1.022609728729168843e+01 1.974968781461197587e+00 2.078443863076883964e-03
9.506881724880019036e+00 1.932065133557465231e+00 2.689476769947945350e-03
2.544269446560151593e+01 2.311730428908247870e+00 2.456982716739922537e-04
1.473447645498075076e+01 1.882195730561032398e+00 1.527587733317855613e-03
1.570015586952525410e+01 2.068331149074589259e+00 1.913251545911998693e-03
1.295698751307565821e+01 2.155801348120068184e+00 3.230687810849084806e-04
2.918649634696837225e+01 2.327269774320584350e+00 1.236734084350781643e-04
1.782716237253011116e+01 1.739336503354993235e+00 2.791176113600421851e-04
1.455526264305547102e+01 1.974814670730990374e+00 2.772104101766235257e-03
7.608700091160673473e+00 1.776338261517043104e+00 1.475840590161932742e-03
1.960543550725787654e+01 2.041522394308448618e+00 2.036106589387462647e-03
1.374427871619774244e+01 1.920210911737804560e+00 2.471396077650184295e-03
1.068468687617856716e+01 2.001964134532170370e+00 2.062568133535723578e-03
2.625173762684038081e+01 2.136778712969686023e+00 1.094823941408816547e-03
5.091457720623493444e+00 1.737153461566689261e+00 1.509396905534333587e-03
1.934166823589336204e+01 2.039612114595136916e+00 2.077163385067784009e-03
2.032792388250075177e+01 2.144707751552472619e+00 1.518323166150995548e-03
1.489727284765524828e+01 1.912936480006010243e+00 2.388266676859660334e-03
2.034532567362815669e+01 2.115360433772720761e+00 1.613292931509738813e-03
2.835455530575676875e+01 2.172688639738687311e+00 8.931460139437570004e-04
1.279856066137662829e+01 1.833528571818557218e+00 1.633245803439988767e-03
1.803431323942611186e+01 2.063198602930597758e+00 2.091483291272401481e-03
1.168777479319326318e+01 1.944063890690751695e+00 2.571416845960480466e-03
1.288123571266471856e+01 2.016838051234232321e+00 2.059932940124488670e-03
1.369426667910382989e+01 2.077362813304234113e+00 1.636882842181369441e-03
2.097463383766701384e+01 2.255158214513871329e+00 2.814674615792064232e-04
1.315174120356884480e+01 2.066041984623110839e+00 1.611674591500088932e-03
1.588811166056648005e+01 1.973977952004830616e+00 2.844037190970969721e-03
1.013120896273724192e+01 1.966559239033162543e+00 2.061284130524386037e-03
2.819387677365370592e+01 2.042712372656408704e+00 5.432212694364987014e-04
2.238001365018978106e+01 2.152227922523821668e+00 1.497309134569525064e-03
1.792178180419142919e+01 2.021815020940436636e+00 2.207247190493317589e-03
1.527560173824543455e+01 2.021359306992781324e+00 2.264132072270347122e-03
5.738334674348966047e+00 1.799404743516517469e+00 1.534422369879186870e-03
1.140939217825071061e+01 2.064666465025327913e+00 8.933630782585347350e-04
1.632292715425531782e+01 1.989025003465934693e+00 2.263809261527748116e-03
1.043591821702972666e+01 1.976774872087691648e+00 1.996662824151195816e-03
1.953891995103247581e+01 2.061221406930315858e+00 2.168494603876324357e-03
2.003301110156977316e+01 1.918354847094762894e+00 1.000815496943041789e-03
2.484112003034702454e+01 1.863959927303954656e+00 2.947553729205700272e-04
8.526646874562633371e+00 1.928709577875713066e+00 2.325072521485085659e-03
1.031124038765054962e+01 1.722251436122721913e+00 8.509751880616033080e-04
1.269488051101054182e+01 1.816869325396796242e+00 1.271708270822011818e-03
2.253238525868323094e+01 2.082518225703562820e+00 1.618955444649004946e-03
1.157879437670091960e+01 1.940694283079074545e+00 2.464230751810367846e-03
2.717029160954869837e+01 1.934477117313200489e+00 6.224283004569545205e-04
1.087159923043520848e+01 1.860928552331522434e+00 2.061664752315506711e-03
2.340565302076711163e+01 1.970289691572971291e+00 1.153030486606748152e-03
1.091510601385162360e+01 2.015308243951845490e+00 1.839242338933293804e-03
1.243767006903895300e+01 1.840968770167402679e+00 1.826104317875908156e-03
2.800378089704002349e+01 2.176267053383483585e+00 6.828227014014332744e-04
1.876713812757357758e+01 2.028022647650750354e+00 2.435282008690287190e-03
2.317017138446172453e+01 2.038968703879544542e+00 1.397137295389344613e-03
2.202162561256130502e+01 2.157953688839101769e+00 1.578657640386433138e-03
1.718044243550806982e+00 1.851286972608436443e+00 2.051842108531091080e-04
1.099422327353317463e+01 2.027476972848145653e+00 1.555114237280344914e-03
1.323622214932173335e+01 2.049908876490930343e+00 2.109969769168806072e-03
8.818981119595472151e+00 1.844293477657701574e+00 1.789091797857675793e-03
2.359799509323391931e+01 2.113906038600505966e+00 1.342786160414042836e-03
1.915088945894765260e+01 1.861960669157800119e+00 6.262985139850776569e-04
9.371259007453224044e+00 1.965944891978947284e+00 2.101754385536253912e-03
1.428810006650999043e+01 1.952531385967128275e+00 2.162846671128006854e-03
8.586540282537461266e+00 1.871390294590794756e+00 2.226674584540596150e-03
1.421822937514572338e+01 1.942691687199584294e+00 2.386164234703291604e-03
1.582960806475504612e+01 2.068784311368704110e+00 1.896785649316759005e-03
7.436224878601191079e+00 1.847154075493697478e+00 1.842878917227707899e-03
1.416924021123575450e+01 2.153595927826003287e+00 7.373235485677362812e-04
1.293631369736853642e+01 1.949575787314196784e+00 3.215140207760204885e-03
1.659225375924205537e+01 2.006243032751403810e+00 2.287023007692889735e-03
1.123910685590901082e+01 1.989305302373871376e+00 1.922325025243730185e-03
2.066418650660897072e+01 1.918064558071644887e+00 8.335618872140093151e-04
2.170344449562781008e+01 2.013471088626348049e+00 1.403240308989412224e-03
8.809818998271113699e+00 1.642723750398533022e+00 2.828172491527613424e-04
1.036608760709357746e+01 1.627965458599301751e+00 1.603989687272354371e-04
6.287640574639805635e+00 1.926125794444262684e+00 8.380300011421056407e-04
2.324316292990276267e+01 2.012240462069594393e+00 1.370721871144933842e-03
1.151267924009821186e+01 2.009114269092692417e+00 1.987440486188887367e-03
1.824524925053378865e+01 2.060188371903927784e+00 2.097334718971982821e-03
2.656998501196381035e+00 1.761829058828922712e+00 5.227722930561988978e-04
1.433512288347001729e+01 1.738074905269285431e+00 2.306115649274990455e-04
1.069104522778240174e+01 1.998992739546926911e+00 2.035702920213144744e-03
1.128374197637845100e+01 2.049467395022459559e+00 1.178652251444333322e-03
3.164197891068593904e+01 2.148457785902568418e+00 4.800077255952107198e-04
1.742674371468415018e+01 2.002874105752957323e+00 2.390654267123541905e-03
2.218876730020163279e+01 2.178101134835559005e+00 1.212734195196063774e-03
1.919229739705719240e+01 2.064118619924101505e+00 1.983735698647365146e-03
5.705098095467752373e+00 1.868373770107596199e+00 1.392102291404761962e-03
9.007594095398488321e+00 1.965971224850761256e+00 2.018251945461989067e-03
1.087680915509978519e+01 1.997926110037895553e+00 1.998403334575621706e-03
1.794083758337103873e+01 1.710591836105990859e+00 1.477102761004184955e-04
1.718976743353185910e+01 2.011850644133248878e+00 2.249488290958010731e-03
1.055004551282984515e+01 1.807083170485400458e+00 1.325386838405727885e-03
1.603837448748644690e+01 1.945308070295075131e+00 2.425766200424879157e-03
6.259145024229724186e+00 1.681767398033547245e+00 8.862024232780510609e-04
3.035508933896825745e+00 1.626530465910030587e+00 9.245754283879312110e-04
1.080932985825656445e+01 1.826709223334345600e+00 1.268205412260487580e-03
1.793156037392515856e+01 2.107081540219716498e+00 1.679070557063440687e-03
8.944720315641054853e+00 1.872858801116533467e+00 2.384079352025123347e-03
1.358561476063066209e+01 2.040329447952726305e+00 2.281409216825031321e-03
1.035915010012482362e+01 1.957018175357047252e+00 2.040167717331034698e-03
1.287637533671014545e+01 1.999449245489534510e+00 2.111241767322320946e-03
1.522716802617469867e+01 1.964239608335321963e+00 2.616141885962497155e-03
2.418966664968280256e+01 1.929035060527294565e+00 5.983551207056956147e-04
1.362904586855312061e+01 1.786260773140249336e+00 8.270167791118178922e-04
1.220269852639222563e+01 1.512967543835832318e+00 6.337534368156166659e-05
1.986526621724106434e+00 1.275526057042906114e+00 6.371087033509870710e-05
9.632318139982457339e+00 1.743332910245426026e+00 8.688167632263129984e-04
2.263981571501577150e+01 1.946435996762141629e+00 8.439386732967270972e-04
8.765709718793143423e+00 1.838886077017688025e+00 1.819473509295647376e-03
2.149094531222310067e+01 2.194323884901658861e+00 5.512455485657543567e-04
2.785908551746704376e+00 1.639963548328447152e+00 7.718356852458887985e-04
2.124651163113195906e+01 1.915385352195029700e+00 6.930650054574587909e-04
1.238359329113708185e+01 2.064849768675156128e+00 1.466294531062247494e-03
7.876563464948109328e+00 1.909608110141288950e+00 1.911888175383200843e-03
3.837635825363019393e+01 2.023730733657147063e+00 6.863246081834279734e-05
2.010322828028931497e+01 2.004122708201339975e+00 1.804763073542132047e-03
1.573582817173483051e+01 1.908453106801914156e+00 2.374213971478610248e-03
1.823383324372309744e+01 1.903514294474532242e+00 1.051673826157009054e-03
8.892967953131496017e+00 1.747011256631327614e+00 1.497153879905953854e-03
1.186230212142220353e+01 2.089399773673745742e+00 9.569155685292631865e-04
1.191823046015302090e+01 1.977466003414966700e+00 4.136333096260929633e-03
2.231148541860420309e+01 1.986688445208996123e+00 1.103875947921611252e-03
1.235702182289267981e+01 2.012226209672756116e+00 1.951251207101626414e-03
6.885385388156739950e+00 1.801339098891235446e+00 1.828160663861542242e-03
1.562829275664786266e+01 2.060924175456456453e+00 1.955145999188073573e-03
3.043099903088348768e+00 1.490281078238032686e+00 1.097725956204061783e-04
3.848539180874759325e+00 1.673647140907801756e+00 1.131367645554047594e-03
9.653457191699425621e+00 1.654731449626808626e+00 3.301636316630231194e-04
1.434342395606217480e+01 2.138762909625348652e+00 7.959529178550024502e-04
1.051149390856865296e+01 1.731702876057740870e+00 8.726482977748613659e-04
5.329636851653193119e+00 1.729645691391790585e+00 1.529463340338507163e-03
1.263778724379833385e+01 1.998202302173197165e+00 2.115039642120473962e-03
9.632646460172608727e+00 1.913082072764500818e+00 2.536309858063585942e-03
1.189693100144279114e+01 1.715821468913573788e+00 4.888066643278637111e-04
1.992544585034015725e+01 2.038148571824589528e+00 1.693984575179828620e-03
1.812049469687314840e+00 1.503080634883191546e+00 6.844792642130938850e-04
3.769217632551955521e+00 1.665874398573542914e+00 1.174499088494405886e-03
9.378231837181852271e+00 1.859466746828405626e+00 2.805309581738935423e-03
6.294494904407645919e+00 1.760383067846387206e+00 1.654763466547877872e-03
1.506537314553038698e+01 1.888994010555030911e+00 1.747922726380025417e-03
2.322570473020923743e+01 1.995515523820575066e+00 1.531480817283238259e-03
3.218440927459592160e+01 2.103270902762652383e+00 3.633882848115805946e-04
2.119013457498444808e+01 2.146449303037977430e+00 1.353955980415813424e-03
1.075717520594533028e+01 1.952647244869549326e+00 2.246992768219838611e-03
8.897461563535962625e+00 1.995968824900532956e+00 1.153984947788793238e-03
1.245751290536996336e+01 1.976257642204336751e+00 2.669030479064450623e-03
3.229953686857902539e+01 2.081611558895845260e+00 3.673642053795251423e-04
6.890245334664885313e+00 1.753314482004487029e+00 1.406437596882615347e-03
9.115187240734979213e+00 1.793307838850899838e+00 1.300051875159841715e-03
1.885719969620677716e+01 1.820703907225707630e+00 1.897736407822350670e-04
1.046435154955545244e+01 1.803239450435182079e+00 1.335557703054540170e-03
2.237333710366158357e+00 1.859116984822470009e+00 2.458760363430533653e-04
1.027846222367194784e+01 2.302617134002215682e+00 1.056193079952032682e-04
1.734041880818524817e+01 1.877236244020810574e+00 1.678210655792227455e-03
9.575015609238793246e+00 1.696440759398979647e+00 6.420782573249420901e-04
1.565033218983707819e+01 1.821693500990640757e+00 8.106135444287641822e-04
1.402278561100789744e+01 1.946383783467411588e+00 2.564685211562487722e-03
8.909286881810675851e+00 1.699465559469736542e+00 6.555415634838561911e-04
8.638866232286243729e+00 1.827739070948658728e+00 1.838251203887360284e-03
1.491522923625850616e+01 2.239499784257784398e+00 3.983805268779837781e-04
8.419403844157486105e+00 1.899316385479307367e+00 2.123251593540648532e-03
1.506140179421801228e+01 1.944354910137643611e+00 2.323392779450341155e-03
1.363905191205237344e+01 1.859336424498179818e+00 2.278020535883929203e-03
1.897717879177568534e+01 2.065312050561922241e+00 1.928897349959916678e-03
9.676460011803010630e+00 1.851799158666613820e+00 2.692007890184813616e-03
1.954336218941344683e+01 1.901430690644439814e+00 1.017019864892782042e-03
2.401564375249326133e+01 2.109043192441578007e+00 1.247846789878394400e-03
2.766194609065472321e+01 1.929822829603820011e+00 4.257318405441110325e-04
8.383938672777919265e+00 1.804128716233471152e+00 1.736881033219067920e-03
8.247937077548687768e+00 1.805878989875220997e+00 1.875997927626021477e-03
7.698044532151577357e+00 1.810824018076009567e+00 2.037382262399638818e-03
1.521458386428272824e+01 2.115805638718359916e+00 1.095003364573209287e-03
9.911697916276818177e+00 2.054084657511089596e+00 8.116690936361635987e-04
2.297259453703284748e+01 2.009132082461116298e+00 1.513949949589867136e-03
2.059174958971399150e+01 1.935248340030973457e+00 1.101973278637549247e-03
1.322494260228463325e+01 1.978141149175830282e+00 3.151454011618820637e-03
7.726541576549294632e+00 1.903624447758668570e+00 1.859841581398485443e-03
1.754218696430740820e+01 2.085300839111328575e+00 2.042646877418727042e-03
2.606435461300565848e+01 2.124748171337940139e+00 9.468300045271201741e-04
8.383889168246042800e+00 1.725090611365572846e+00 1.208900574286639025e-03
1.382095041815826519e+01 2.180865526294165413e+00 4.335979230638147583e-04
2.497483669231274561e+01 2.027604998900207178e+00 7.033348088689292052e-04
3.183945933996948341e+01 2.319740369822992143e+00 8.634981787224715064e-05
1.351942778845151949e+01 1.968783216490731736e+00 2.905241766797649929e-03
1.124640978314969431e+01 1.887706132595723396e+00 3.095079348867832772e-03
2.675463461591217396e+00 1.529308214663398502e+00 3.831483780465400751e-04
8.936805790889387424e+00 1.663488443155775487e+00 3.784052045444511532e-04
9.610113006172298356e+00 1.704473117173353591e+00 8.066475818367133208e-04
1.207294383133068472e+01 1.991562209612356416e+00 3.019952646154509032e-03
9.738818838498382036e+00 1.544257088226416830e+00 9.774729112347511027e-05
8.885631207390558117e+00 1.850164902629337416e+00 1.753289170592172656e-03
1.199492237515254089e+01 2.050786890740968982e+00 1.317855583705368049e-03
9.461623658585303076e+00 2.048492691647346930e+00 9.747599022993888064e-04
1.306368615721213366e+01 1.814469756665995082e+00 1.535280194869734910e-03
1.513720421655072812e+01 2.056221220591635035e+00 2.242884800486601594e-03
2.193105860475791857e+01 2.131793136506652697e+00 2.069047198077836758e-03
1.212873080347993060e+01 1.727517320819639268e+00 3.574667239248847960e-04
2.673192378835635452e+01 1.902440056132316037e+00 3.554617426127045692e-04
1.864105373201781646e+01 2.058092835925771524e+00 2.007714252384956103e-03
1.225710702421312526e+01 1.858474143483728414e+00 2.013683800133739266e-03
2.560884713571794080e+01 1.776365956259066792e+00 9.321375971805710356e-05
6.042148137909407524e+00 1.745898125840313009e+00 1.613029198486197729e-03
9.293693713577495075e+00 1.809189313834343116e+00 1.647662310322638287e-03
2.381443476964507155e+01 2.211854752904301336e+00 6.808349894049560294e-04
2.777332560798011585e+01 2.070058035092527504e+00 7.515678593792877527e-04
1.572585707590701709e+01 1.846098949098886610e+00 1.003118367184778785e-03
1.379265397830551088e+01 1.932124176121865489e+00 2.748147162495092732e-03
1.332498335875453321e+01 1.984284200907701745e+00 2.863312594694529967e-03
1.689893642142482477e+01 2.043992221543828869e+00 1.971807098609662436e-03
2.127244339721855937e+01 1.927705582304966914e+00 7.950796469526333603e-04
1.946299680402664123e+01 2.090681169230126368e+00 2.056300357202123404e-03
9.648023381907343321e+00 1.807369982102348782e+00 1.806052361905043958e-03
1.157671194566495210e+01 1.873841658308652569e+00 2.990296881118778560e-03
1.553431988877901659e+01 2.104039724678991252e+00 1.760606866377487393e-03
4.563858526776293445e+01 2.120488552899927104e+00 2.521959153286716025e-05
1.866330341295141793e+01 2.089841175500852355e+00 1.969499662816965799e-03
1.204832680843521864e+01 1.794775040008668388e+00 9.875362116512382150e-04
9.311226337043812862e+00 1.638655746905378630e+00 2.363885287228058535e-04
1.014390859000346445e+01 1.923340233942747446e+00 2.346021552045747006e-03
1.235575855210813501e+01 1.705190107830268031e+00 4.281856021832675867e-04
9.278653980852144656e+00 1.795790009203544813e+00 1.491562279172539349e-03
1.245483128969688558e+01 1.824534135759412257e+00 1.391677557974761899e-03
7.698175851708193740e+00 1.851778274317136042e+00 1.775959057358151129e-03
1.441099217926119991e+01 1.463582743993748103e+00 7.738008919592914724e-05
8.835583891664956724e+00 1.972471196123411596e+00 1.769130787093744182e-03
1.095631718781649866e+01 1.910365699603678635e+00 2.675063246694456189e-03
1.848284316617147027e+01 2.063734463586811341e+00 2.089309702246714036e-03
1.261472640925180855e+01 1.969621219556513925e+00 2.857161094673161227e-03
8.531067446002992938e+00 1.772311051170586849e+00 1.372912292309187710e-03
2.819220584021310216e+01 1.875211316290381403e+00 1.672050751275844065e-04
2.467032788967869905e+01 2.074396438828188138e+00 9.807770662320248068e-04
6.468936813006686215e+00 1.793698600480415850e+00 1.978469548768001587e-03
2.295605258110420266e+01 1.856030880683295692e+00 2.796278846540215988e-04
5.267773731024067985e+00 1.799524512138662713e+00 1.750105262130352210e-03
6.335209370351908120e+00 1.786003870766289969e+00 1.825032178760321953e-03
9.100771539341582894e+00 2.106845740438176406e+00 5.438518997267804186e-04
2.022400977919698306e+01 2.045979033332627317e+00 1.450967140241882182e-03
1.358967352333752565e+01 2.037400342398364206e+00 2.426201666750792824e-03
1.788593346365587422e+01 2.100448569321408332e+00 1.808445740624854518e-03
1.212077649805159396e+01 2.062750170984603670e+00 1.264726397510142729e-03
1.007523580271844388e+01 1.712591373033421904e+00 8.316338534249070489e-04
1.861702013415076706e+01 1.852278105462480839e+00 5.107497087386662915e-04
2.104600202424486710e+01 2.158611753368597341e+00 1.166286413809706438e-03
6.057989121594388848e+00 1.860377806975636261e+00 1.912500842031311134e-03
1.679129477724332986e+01 1.797883106546417809e+00 5.383952428034748062e-04
7.691556739013319266e+00 1.966802289138275261e+00 7.809301807220203487e-04
2.130572691350209880e+01 2.067072354953674473e+00 1.532677664613551777e-03
2.168396847705049879e+01 2.210185002964216938e+00 5.026716712981296048e-04
4.547073203161532184e+00 1.662393327787784258e+00 9.342630865444530915e-04
7.752381678824049160e+00 1.941630420999909790e+00 1.351463839535086428e-03
2.136621911058156087e+01 2.378476006430190193e+00 1.268192009130208054e-04
2.337930043118273460e+01 2.219950855335452999e+00 6.065747518595842724e-04
2.723371000418852717e+00 1.630725714965794104e+00 6.672885663219013056e-04
1.013093996927258544e+01 1.899633705949761664e+00 2.281918850556719641e-03
9.680869555370737345e+00 1.910434713967644971e+00 2.507521904169184804e-03
5.850903917187329384e+00 1.665198699712009400e+00 6.019929463076418175e-04
9.490363457175000406e+00 2.033228499167667458e+00 1.350312555585048016e-03
1.220270287818921062e+01 1.913395250000768932e+00 2.232523677069317859e-03
1.576932968831118131e+01 2.152157181611728642e+00 9.172991592876938213e-04
1.733727444319740840e+01 2.156634995301757840e+00 1.014696951759178675e-03
1.348395577505845644e+01 1.957636132104515481e+00 3.129634878211823637e-03
2.143576056846342226e+01 1.985537759052857787e+00 1.538768770181748709e-03
2.676828732028659630e+01 2.128581478739671518e+00 1.114821015668614407e-03
4.036502043454083477e+00 1.613117857642866637e+00 9.013542714325058561e-04
1.198586772328333794e+01 1.781977871468809704e+00 6.184446479551762793e-04
1.287183786877609215e+01 2.052828733571254283e+00 2.100074540261627487e-03
1.278123519595055768e+01 1.901825451637135345e+00 2.691839816420570596e-03
1.534856533631633546e+01 2.066355391999946445e+00 1.962149051499974262e-03
1.349626959318256247e+01 1.757995057232825786e+00 5.706909713647366923e-04
1.194283738057636768e+01 1.910418942737323267e+00 2.242195955837378643e-03
1.905000673618979334e+01 2.100269747682996790e+00 1.765099622518476229e-03
1.178860036019141333e+01 2.120254478980796886e+00 7.113564473050304829e-04
1.158525960313012959e+01 2.009689643561889394e+00 2.026410205552607677e-03
2.503293158290996701e+01 2.153963797581664785e+00 5.296775865584941491e-04
1.307009700890029968e+01 1.931151861418722193e+00 3.570826853615619197e-03
1.194674258025806424e+01 1.961769723576773483e+00 3.357442918475772847e-03
1.134523795869607454e+01 1.720234646211439733e+00 5.548128904536986372e-04
1.458520872487489939e+01 1.984455967315405411e+00 2.883904868282106005e-03
4.243983800138651219e+01 2.112997484761728995e+00 4.494331061978586037e-05
1.410637273215679244e+01 1.913219624104222083e+00 2.096073948857147748e-03
1.306018481072229775e+01 1.887725185891038215e+00 2.573593963305444415e-03
1.568680217865657234e+01 2.120014497130503717e+00 1.102981814102810178e-03
2.074070824281993808e+01 2.138280603473266428e+00 1.426778311395213508e-03
1.380760218808507567e+01 2.201315105801952221e+00 4.465705787056000711e-04
2.370860194043434177e+00 1.765420002298475399e+00 4.421599489934276974e-04
1.053415156751006165e+01 1.936191221822955999e+00 2.459720649873396725e-03
1.021131083562920949e+01 1.836339114573953601e+00 1.933876202821990927e-03
1.506805510306425155e+01 1.836614341226039393e+00 9.338605319515583302e-04
7.026821086824432072e+00 2.054987176137585525e+00 4.032349162163280485e-04
8.179792946909870466e+00 1.842467048532899776e+00 2.107557387384339804e-03
1.580553248104688002e+01 2.065422896878767567e+00 1.924510500931449902e-03
1.553411464200890713e+01 1.941914037715641417e+00 2.287329989992720452e-03
1.768008335733930991e+01 2.409722483574100238e+00 6.654581373584009772e-05
1.584635635650202445e+01 2.073479591409931100e+00 1.856840783082242506e-03
2.359266763032832870e+01 2.161768149754349277e+00 1.082034614798356269e-03
1.628258612417127438e+01 1.855214918211279373e+00 9.881401348327918319e-04
2.060941107415643714e+01 1.969232473159410635e+00 1.606759485681010955e-03
5.943172781329958632e+00 1.733284768958395450e+00 1.833442808247400880e-03
2.282501151131655348e+01 2.320764226652805906e+00 1.051561988467046398e-04
4.054010520079171442e+01 2.331591371835504578e+00 7.052413550873496122e-05
1.828412450463897088e+01 1.891027914221865336e+00 7.833481901570868086e-04
2.106175991539222991e+01 2.002692274593123045e+00 1.421162163687403595e-03
1.050983503153166687e+01 1.829991947704773692e+00 1.505472503780618237e-03
8.145667883446797930e+00 1.791461955326411282e+00 1.556232859183358849e-03
1.534679464369993163e+01 2.216152131492326482e+00 4.801856447402912641e-04
1.228721130633902092e+01 2.225488106634434970e+00 2.605984068557474576e-04
8.071146855970320999e+00 1.977245519039506849e+00 1.078440450458607001e-03
3.942503380213221220e+00 1.678886970891535046e+00 1.125002050501666380e-03
6.696190370165979289e+00 1.642292014623414342e+00 5.333687203796821149e-04
1.449777242035604630e+01 1.893739549479859230e+00 1.789825157517504779e-03
3.441971218782204289e+01 2.045462042906823541e+00 3.625629192258666918e-05
1.493867288100632429e+01 1.964901165870367450e+00 2.452931889642987091e-03
7.730402499652624826e+00 1.804356108442052520e+00 1.968282380246316656e-03
2.196428433995180285e+01 2.156215893351059343e+00 1.625698924868826129e-03
1.841806049253501243e+01 2.265103248515485390e+00 4.075040245453207931e-04
9.382161360642086834e+00 2.176060027330509516e+00 3.104333635453504405e-04
6.268907743695917745e+00 1.817073853697910524e+00 1.709644179762064139e-03
1.115788456306284715e+01 1.931049827813741349e+00 2.384752835030804451e-03
1.525003523153000096e+01 2.054355237456881422e+00 2.167864853225775872e-03
2.812543908960145345e+01 2.066839155570924458e+00 6.217657335634401696e-04
1.402087833860319677e+01 1.994871102163649823e+00 2.830905242404041164e-03
2.256499178949626128e+01 2.127180381803874809e+00 9.950831297226611204e-04
2.527112272695890027e+01 2.058334277225734699e+00 1.299273162658648364e-03
2.607822352629992579e+01 2.228830093539734936e+00 3.002686487016141461e-04
2.130958598438633089e+01 2.186210326364328438e+00 5.361799471172907540e-04
2.616658529647265752e+01 1.993193688023273014e+00 8.889982239221087216e-04
8.278511711897721170e+00 1.929528900449146933e+00 2.558439002566123555e-03
4.569614172415420228e+00 1.739666823512499017e+00 1.337809442351929959e-03
1.087052852592144703e+01 2.041381511993545228e+00 1.311321268394812075e-03
8.644505806414560567e+00 1.671742148242981951e+00 5.374738411022166387e-04
2.688661581345542828e+01 2.118697965646243464e+00 9.533080156492743443e-04
2.613979617334302219e+01 2.038385350863041179e+00 1.273190569605534830e-03
2.394351583677996942e+01 2.155024681653125995e+00 1.253867455753572774e-03
2.239201715234645462e+01 2.157446317739537545e+00 1.463115673169889915e-03
1.555290227842415085e+01 2.089967636350060776e+00 1.829647178951471480e-03
6.108759782095173563e+00 1.625636083859816949e+00 5.861274542297220669e-04
2.030115548679940218e+01 2.107806071892572408e+00 1.719116948256302823e-03
2.355057968393707313e+01 2.156214722024608843e+00 1.080126318796341368e-03
2.452093125820821129e+01 2.106153783952912306e+00 1.205028406387705303e-03
9.401250498836414948e+00 1.838728223530071926e+00 2.533404946166680979e-03
2.234223855913185730e+01 1.948403964900422114e+00 8.825325005502638893e-04
2.025073897530891287e+01 1.961530107946934720e+00 1.325650927664974834e-03
2.926848533358828774e+01 2.077558501154807225e+00 6.517806387899221328e-04
1.579822977970022535e+01 1.968330695303545763e+00 2.780532210519255296e-03
4.190018625237280858e+00 1.670308833167525542e+00 1.068893143712775851e-03
1.949562194967335671e+01 2.055483093807235928e+00 2.198966255563250365e-03
1.163168100896569079e+01 1.992528804990262525e+00 2.722953460205206587e-03
2.515195753894368025e+01 2.253329715733080274e+00 5.265677183716974434e-04
1.007511359054278266e+01 1.868582137716515046e+00 1.830555158169328098e-03
8.549099000012141403e+00 1.943304757920893744e+00 1.876328066148390391e-03
2.242249554263023192e+00 1.591143604633029396e+00 5.167647504352623940e-04
3.341083470908623099e+01 2.167718831381970634e+00 1.296866639616542707e-04
9.515655080324245674e+00 1.994357747238665324e+00 1.422923445104100912e-03
2.613005641018400027e+01 1.953841856018407652e+00 3.244285920573990699e-04
2.524432406727599698e+01 1.907340580983578393e+00 3.955804883404896591e-04
8.675576497259436692e+00 1.990473438301157527e+00 1.376595361434544175e-03
1.349784879708933083e+01 1.873971542264657009e+00 1.957206712530007615e-03
4.152224588840104147e+00 1.666074826847372403e+00 1.047347984242357442e-03
4.459911671081290052e+00 1.835677671677109712e+00 6.721901936091292983e-04
9.425701359608575913e-01 1.427099478631768559e+00 1.112332878762386455e-04
1.524479508959498908e+01 1.915974140177190810e+00 2.190395413681359496e-03
2.515811960951715065e+01 2.104246244612884897e+00 1.272643385081387519e-03
6.205832485131711707e+00 1.895990033342210390e+00 1.230622467045000773e-03
2.611299237652666250e+01 2.082686869933436657e+00 1.122246944887684943e-03
2.503037403886028045e+01 2.184485574137487340e+00 8.729681940556536070e-04
6.648122221741945559e+00 1.903653315289840942e+00 1.369297025038548931e-03
1.684913468975558004e+01 1.866597307570827979e+00 1.381090380189654680e-03
4.795209861897109960e+00 1.677574088351219128e+00 9.976206689289424633e-04
1.143666200167841041e+01 2.035229349709462454e+00 1.457847546713171658e-03
3.707292389113463571e+01 2.351143934599102980e+00 1.698398636101852341e-04
1.689363378844308983e+01 2.039317634084597763e+00 1.978819104922974106e-03
8.786095188276444645e+00 1.760365474288909660e+00 1.475985414104406552e-03
1.369652140588191180e+01 1.813810706684344298e+00 1.117403593178857048e-03
3.406585445977973592e+01 2.100936300467179940e+00 3.682020399979308938e-04
2.473470859424694623e+01 1.944925241403982152e+00 4.459584198313387899e-04
2.011479656004927108e+01 2.068657702464595793e+00 1.565184959486227729e-03
2.853514538384307286e+01 2.174283366352412372e+00 1.038431921207490097e-03
2.055786684835056377e+01 2.168025102784945979e+00 9.481450966657864422e-04
2.844903013825043558e+01 2.205565036324717898e+00 9.198492271083979870e-04
1.791254034529221784e+01 2.094440834897159043e+00 1.920604926546599228e-03
1.082565724950581654e+01 1.969146434949788915e+00 2.054260024075057946e-03
1.436937412389460533e+01 2.006038463579058018e+00 2.751367857944183801e-03
1.120497825396249425e+01 1.888148195935736018e+00 3.007467298716141012e-03
2.136007423200615207e+01 2.037022323279828129e+00 1.743085377033259985e-03
3.148792428488919626e+01 2.473217434776704415e+00 1.361826287636289903e-04
2.656170122527284505e+01 2.126753617659930651e+00 1.083763568444739587e-03
2.557446611744294529e+01 2.004267609591581678e+00 1.194202118548248585e-03
2.017653067340372530e+01 2.172992591832664466e+00 9.719510083658921586e-04
9.786752237455502268e+00 1.955187858829289915e+00 2.313348711895373173e-03
1.252042464287791290e+01 1.864864879231566519e+00 2.068744367990700377e-03
1.618447542816307561e+01 1.885046554803087027e+00 1.450581369257542561e-03
9.360981861894176248e+00 1.556102321360959273e+00 9.432163006415721334e-05
6.165804839654525082e+00 1.906741790722675134e+00 1.245144384696040543e-03
2.236576554205222322e+01 2.058431792720901043e+00 1.582964359457038426e-03
1.311295364575444289e+01 2.054871869559680597e+00 2.123089258207843874e-03
3.001683333850317936e+01 2.053861938725269898e+00 2.050579303741084007e-04
2.208996715627362306e+01 2.052259435692195488e+00 1.227460197550339681e-03
2.124777886900147550e+01 2.098020147045853268e+00 1.792998264209290154e-03
1.075013331590224830e+01 1.726574828047104493e+00 7.343289991378392162e-04
1.684982279247807924e+01 1.795143492804031515e+00 5.288995735784682425e-04
6.910764497232408488e+00 1.791777618866654098e+00 1.856994486549394573e-03
2.243260081076057588e+01 1.894028457743721416e+00 6.885634815574841021e-04
1.579456483620896101e+01 2.085549427742917850e+00 1.764278499066185063e-03
2.792247935073526932e+01 2.133244002638297943e+00 7.547962949930456852e-04
8.757281514939394995e+00 1.690576232903183040e+00 6.383935526004181271e-04
1.980299208737539729e+01 2.145730375720642957e+00 1.175759452690850696e-03
2.915554808987145918e+01 2.043815228541969731e+00 4.753062768848845872e-04
9.469029526027501475e+00 1.871748067807501581e+00 2.502793546520773633e-03
5.119930220880779537e+00 1.993852391054798723e+00 3.817440032300292501e-04
1.217802482584785828e+01 1.852712492687818013e+00 1.830302215052433991e-03
2.332415555726111833e+01 2.003026422284720720e+00 1.376524533855532761e-03
1.311201120575589485e+01 1.980611386898476045e+00 3.297106717428482676e-03
1.104739911174427824e+01 1.937992411006150162e+00 2.490085755479423332e-03
3.367291635436487240e+01 2.258019455964285882e+00 2.063029088863886271e-04
8.759555667314455007e+00 1.848690744839355915e+00 1.837331703514264846e-03
2.416228540337142761e+01 1.935257066128676318e+00 6.593090755284053200e-04
2.151073527099060101e+01 1.979942594115038812e+00 1.507040844180462368e-03
2.324656157567280346e+01 1.976362534995864229e+00 1.341415613550421722e-03
2.976937895123448641e+01 2.014021903637665645e+00 2.128916977471230921e-04
1.167475819735198783e+01 1.988605315539776042e+00 3.044110145949974373e-03
9.216594836635842114e+00 1.709031018325294582e+00 8.237339795489320889e-04
8.973223045677377385e+00 1.875083442941096079e+00 2.454146194334397464e-03
8.071509459144492027e+00 1.753752734896322663e+00 1.499497432546110284e-03
4.307163640678840721e+00 1.631422402335061639e+00 6.326234523993783934e-04
1.223345497598346476e+01 1.977010353874491644e+00 3.264494927568640549e-03
2.357996238872704708e+01 2.129807744045703277e+00 1.258786738737848257e-03
1.404394129259028823e+01 2.142157608291947124e+00 7.776468931144299608e-04
2.923978154424101916e+01 1.749071489660486201e+00 6.716884800204276328e-05
2.189457313961777629e+01 2.136736854658671358e+00 1.925440221531722704e-03
2.793826097489408866e+01 2.244277603018424827e+00 6.154802195898933159e-04
2.377674633183884367e+01 2.116219706679713042e+00 1.424994995476222895e-03
1.631852661694841444e+01 1.786329524015513037e+00 5.111707242930293342e-04
2.251262570371189753e+01 2.103473717853395542e+00 1.433568560041178878e-03
2.184270581543819389e+01 2.092103653341571778e+00 1.879479387803849235e-03
2.197698925597468644e+01 2.096352346975937309e+00 2.068434069611216602e-03
2.125894097689469930e+01 2.119430506471092990e+00 1.400029427779689393e-03
6.363002931117423877e+00 1.765852579029429492e+00 1.737376729503062886e-03
1.285383909742192010e+01 1.810381544919241081e+00 1.292384633867997524e-03
1.086799171732984348e+01 1.932731309508022743e+00 2.544893497458992730e-03
1.489475312216066172e+01 1.874481145080406641e+00 1.366738143875173648e-03
8.244174077777158161e+00 1.922061737296275608e+00 2.388277466512661248e-03
4.814425563700840627e+00 1.620843954350951410e+00 4.993622928327617764e-04
2.242753149099328880e+01 2.100896147887016063e+00 1.575948222312185780e-03
1.777330862766713437e+01 2.021308922575816069e+00 2.174973551179334996e-03
8.373194503481192541e+00 1.936091740552849050e+00 2.236429577966040326e-03
5.171396860903373138e+00 1.842037820913902113e+00 8.498475822391789994e-04
9.910131404417974466e+00 1.835289240200809191e+00 2.250768724722071630e-03
6.481751018643500117e-01 1.378004058576205892e+00 1.508633756017273959e-04
1.577231537816994411e+01 2.078844374136592510e+00 1.832894419422947821e-03
2.862242817764091285e+01 2.168572728752977241e+00 8.773624955473098043e-04
1.954523608566030646e+01 2.088418490206892297e+00 2.061510431278254334e-03
1.296279862852389364e+01 1.913334497912835275e+00 3.278067641060342357e-03
1.362736821705438039e+01 1.767523183247386109e+00 6.731673152876175344e-04
2.068255061511528226e+01 2.152342341341944909e+00 1.266198373720124788e-03
5.207871958016415448e+00 1.588577935268070007e+00 5.258695300898624022e-04
9.364944297034437426e+00 1.611335060805871855e+00 2.223195207958462375e-04
1.546021373448819602e+01 1.965614230364793880e+00 2.819432904656945463e-03
8.284875814073062728e+00 1.865030262857956922e+00 2.126652921626394268e-03
1.611686491976819369e+01 2.033402704777566683e+00 2.265933161130172496e-03
2.176603351893886185e+01 1.948070338334387142e+00 9.815802019290937978e-04
1.812538568388273319e+01 1.923196661303553379e+00 1.289569826665366327e-03
1.568824716807327313e+01 1.972078233209184184e+00 2.960508695836261590e-03
1.435687503176059288e+01 2.113952513140531231e+00 9.826808177409202157e-04
1.470624064362726813e+01 1.932859717328158089e+00 2.567353730479000288e-03
2.974573886187515015e+01 2.145295525791446778e+00 5.601081758417101415e-04
1.803701348138444516e+01 2.002338203063985134e+00 2.116516758359366767e-03
2.876264838733155926e+01 2.181060272179540238e+00 9.823797649809275830e-04
1.027973834877604453e+01 1.836898685021478350e+00 1.853729054288701279e-03
1.155252748191891321e+01 1.944493293393691591e+00 2.605737460073286656e-03
3.160624953884751065e+01 2.111002946755689891e+00 6.742393581235004525e-04
8.132491807485655144e+00 1.896146113311341530e+00 2.112093009157963667e-03
5.674815390852417707e+00 1.592219313161146177e+00 3.491475809515200818e-04
6.632952594056646944e+00 1.876298292002922308e+00 1.449424694713178415e-03
3.545054009626386282e+00 1.664621161741332900e+00 1.245350781063763465e-03
1.016288728089061877e+01 1.918373385565752320e+00 2.388021469624366025e-03
1.889021541285082861e+01 1.988436160230056204e+00 1.843729925857100736e-03
7.208777253644598204e+00 1.879794389890099948e+00 1.585121419521621534e-03
1.628873815040268980e+01 1.918910062277985551e+00 2.343025739066434670e-03
1.578249183627662511e+01 1.970045273017273502e+00 2.834161603451876548e-03
1.403992689981187780e+01 1.848087734847950969e+00 1.496278977448331667e-03
1.131174780572149174e+01 1.894880537172107138e+00 2.760639506131406812e-03
2.658243478787993297e+01 2.094358752401424439e+00 8.715033957400915559e-04
1.359049751683885177e+01 1.918713017240217145e+00 2.597874337874075956e-03
8.196948798771799716e+00 1.993205988368609072e+00 1.280300177877556275e-03
1.965456645014420900e+01 1.988979949312488671e+00 1.599875431345097179e-03
3.056894314178842365e+01 2.197234763298307136e+00 4.894582804552335964e-04
7.645580920463459940e+00 1.800940242279656545e+00 1.866840444106850939e-03
1.193407724175726337e+01 1.760330633200552830e+00 6.770293152284971670e-04
2.909940555724232425e+01 2.226976646041145536e+00 2.800408474312770157e-04
1.204712345884395575e+01 2.029098521311986758e+00 2.151424295235329111e-03
5.568973462595825374e+00 1.760663669727276393e+00 1.397634037640043672e-03
2.553627032162168575e+01 1.891527494799110087e+00 3.716171126381366411e-04
2.419707396351825679e+01 2.125495163845918078e+00 8.688738467555680474e-04
1.582978803331032225e+01 1.927473803426372090e+00 2.284920134937020939e-03
1.433721493489115417e+01 2.011194286017611965e+00 2.697854813137603655e-03
2.305848020540141974e+01 2.139921784158331342e+00 6.245934082363180156e-04
2.945386251473975392e+01 2.148213283569145204e+00 7.189472972745654779e-04
1.005026889875482077e+01 2.094727796058911462e+00 4.551062927387569982e-04
1.983603745620616365e+01 2.085479260567226323e+00 1.854222446016685162e-03
1.435622476655450264e+01 1.900009246532258667e+00 1.813088992793549653e-03
1.068263696823177966e+01 1.972970738978789607e+00 1.931931353943966596e-03
2.843793644177543811e+01 2.073921565660012956e+00 4.317469660527245741e-04
1.524328849285979359e+01 1.919576186076798141e+00 2.233738593495551185e-03
3.163554233782851277e+00 1.758692400695187619e+00 8.431129507895753546e-04
1.708623748696195221e+01 2.078226909604989459e+00 2.156824259517338502e-03
3.298661153766022203e+00 1.605341705182380174e+00 8.760249478165654542e-04
1.635066361958831749e+01 1.943803796763324376e+00 2.116622348311413861e-03
8.330726183674574514e+00 1.975491076751567432e+00 1.380185799868091819e-03
4.386026736066595433e+00 2.039624331878177266e+00 7.076058029890316167e-05
1.406639174597294328e+01 1.992651592167738572e+00 2.856609749152868617e-03
1.836184894475263008e+01 2.001945129044201188e+00 1.859041781292445749e-03
1.496690187316535692e+01 1.861077420239160229e+00 1.155193486547625645e-03
1.197228658057278849e+01 2.045424238966371711e+00 1.523085028275361847e-03
3.077499413483796431e+01 2.215112081043317360e+00 4.791910949510816246e-04
1.491038361114061317e+01 2.068954039656797583e+00 1.950136154233235875e-03
1.632267242173597310e+01 2.146512505362459411e+00 6.123509502334431500e-04
3.428708615672860560e+00 1.693100508226994538e+00 9.308725604773770892e-04
1.510463786645697937e+01 1.954015640662862596e+00 2.221054074910482849e-03
3.424659053906100148e+00 1.672170388023551446e+00 1.095438806578429274e-03
1.310015067692215496e+01 1.774934867630227231e+00 5.176399814508477523e-04
2.647971414692723968e+01 2.064100315363778915e+00 1.074760702480335745e-03
1.157270263881929573e+01 1.994681804397071101e+00 2.498202473262994480e-03
7.576994810351227017e+00 2.368028655461417831e+00 4.857173740775094317e-05
3.522501433883510913e+01 2.068410127324593617e+00 1.308485347733322570e-04
3.677289121105657976e+00 1.746114526509076947e+00 1.132678010882571780e-03
1.858526012185090437e+01 2.100520489152788883e+00 1.865151326656586768e-03
1.952360321998192205e+01 2.020206779455684387e+00 1.743312666993630800e-03
1.721813178240089570e+01 2.068516396100149812e+00 2.151695068030159107e-03
1.927157357922153835e+01 2.038206166740789360e+00 2.106048359437464289e-03
1.593404914203388856e+01 2.256500300512683577e+00 3.093253135055872645e-04
1.355898257636928328e+01 1.890132303564452387e+00 2.012745364797366172e-03
1.530369208452652963e+01 1.994091176270105015e+00 2.585851000928607139e-03
1.480372105158246931e+01 1.910502493301783344e+00 2.354234552694135438e-03
1.246169568920249304e+01 1.899977184894680926e+00 2.076435116702289932e-03
2.493280571016256530e+01 2.020181615246762874e+00 6.770404204136614128e-04
1.473797023556942598e+01 2.038730610686104505e+00 2.459473968335047778e-03
1.211730513421495914e+01 1.902710055949248025e+00 2.320798800892616767e-03
1.693522586235467031e+01 1.964356991378918060e+00 1.884300328879374032e-03
1.987820904017029022e+01 1.877102174671674506e+00 8.868906233227948424e-04
8.237801394620039019e+00 1.969549522075394021e+00 1.171434123301104196e-03
1.321555309652933019e+01 1.984335231366149532e+00 2.972743479340734119e-03
9.781442696109509782e+00 1.976288612709268921e+00 1.884110014025948193e-03
1.429317703248363181e+01 1.931378429646494643e+00 2.561121629555975464e-03
1.605789860299171323e+01 1.971368818225885056e+00 2.656231700229980553e-03
8.264913336842496960e+00 1.907646044231811944e+00 2.187455245191477406e-03
1.446314968234173648e+01 2.075019392612974745e+00 1.863204723041895919e-03
1.313041201192375418e+01 2.029925040963121763e+00 2.553226981609432213e-03
4.837040140057407456e+00 1.937019948021677207e+00 5.994981540924955573e-04
1.222808285720971000e+01 1.985727294915461183e+00 3.031937943672279381e-03
2.545609240503851822e+01 2.006571623789897174e+00 1.108081722719319196e-03
1.512419552171801129e+01 1.691189922422656533e+00 2.393562731752655606e-04
8.284241877207172422e+00 1.770754437558514027e+00 1.484695863523079282e-03
2.893308154618511452e+01 2.171108535143555951e+00 8.721377976398539487e-04
1.133277627435633761e+01 2.141988347397423720e+00 3.977992754265675165e-04
2.387711127105664133e+01 2.137373990248983002e+00 1.368414159719189352e-03
1.844668277745564211e+01 1.984481641355691828e+00 1.835240506815663140e-03
1.063522436859556386e+01 1.906337681871379530e+00 3.087252960730018508e-03
1.795061073083332914e+01 2.246678057438213472e+00 5.998651555548295327e-04
2.313542453931687959e+01 1.929150070509626502e+00 7.194505120611002866e-04
2.728087475172740284e+01 2.061960285952973315e+00 7.905327257951145874e-04
1.633119265666334741e+01 1.978566740164408699e+00 2.301461005769747832e-03
1.947469882346746317e+01 2.526285792043082346e+00 0.000000000000000000e+00
1.519211525209974489e+01 1.910776203566897369e+00 2.164785319151458533e-03
1.946920507700087910e+01 2.066576478250762072e+00 2.084097106884110102e-03
2.321092529038973140e+01 1.969980745294791280e+00 1.114006821636886416e-03
7.434758410237954251e+00 1.885472745782347470e+00 1.813712001290738660e-03
1.976508284458966358e+01 2.076968007400322502e+00 1.845693526288782766e-03
2.877012042741511522e+01 2.203283341978503618e+00 7.921174549204416547e-04
1.234350699781933791e+01 1.969819978927052295e+00 2.961053937122416074e-03
2.209585900509092227e+01 1.917125090452240999e+00 7.493869822691592375e-04
4.068648924142465262e+00 1.601207996026176250e+00 7.623117251865292078e-04
1.076657888851327449e+01 2.009997930974630531e+00 1.990183016931151329e-03
8.767520056526354466e+00 1.924758255251409089e+00 1.945303143965161196e-03
1.097180915657485301e+01 1.903441378168700959e+00 2.677705210800569117e-03
6.767194351480097403e+00 2.011945878004382848e+00 6.232577156048315758e-04
2.953204409366809102e+01 2.043305870874845720e+00 4.035961666087647514e-04
1.780705363723849644e+01 1.903295444492086208e+00 1.499865970596625173e-03
8.669697762798344698e+00 1.976993544448557794e+00 1.595359637579553142e-03
1.102895380301106876e+01 1.998971200698466566e+00 1.981388794894292475e-03
2.435804420910912071e+01 1.913954985421763899e+00 3.663842907311286052e-04
1.235551890215727866e+01 1.903134072782177055e+00 2.165688042608959144e-03
2.344955098732250676e+01 1.947053472267877172e+00 7.375657679375017053e-04
7.894397277657370537e+00 1.703577190408897879e+00 8.824957069721147069e-04
1.304773974703510220e+01 1.912254983108675921e+00 3.449405697914819692e-03
1.034778753002710161e+01 1.975142649602110501e+00 2.033950896832212741e-03
1.393521123459514399e+01 2.015127931000712191e+00 2.756890048532340161e-03
2.440550257712394711e+01 2.249255073089665213e+00 4.630678085498393355e-04
2.036024637148677030e+01 2.096838893619454414e+00 1.714038883130304756e-03
8.538360141356010402e+00 1.799453802648488532e+00 1.477058837136533548e-03
2.405242173010400464e+01 2.247178308326684082e+00 5.075624137201463883e-04
2.235836135573611827e+01 2.016366252703692297e+00 1.375906166119554184e-03
2.779670029018927124e+00 1.819612630791323404e+00 4.967059808747402178e-04
1.307665200524075644e+01 1.887418986044712144e+00 2.559185822016377121e-03
1.695386585424846260e+01 2.019686498688680221e+00 2.117193548914412908e-03
7.680562838521399982e+00 1.935419102312435191e+00 1.443034970516470948e-03
4.331272475636648522e+00 1.823041849745377752e+00 9.102284496036642083e-04
2.598482161760017561e+01 1.985065038350449340e+00 7.358875611997520985e-04
1.887374863627506016e+01 1.989914391337968214e+00 1.881099798898764643e-03
2.397611116957843436e+01 2.195636040248652776e+00 6.648746878451178635e-04
2.931844880999543079e+01 2.081620584830581766e+00 6.699141687862955651e-04
1.406432016993675305e+01 1.876386386655119143e+00 1.649434613635846099e-03
2.332567257456891952e+01 1.764383627383982356e+00 8.140285136934736696e-05
6.546735237507652627e+00 1.595446462603580251e+00 1.868088053819560090e-04
2.539443866155557572e+01 1.885785894755685588e+00 3.873171437375781331e-04
1.627555577093136208e+01 2.145232153590494573e+00 6.583389975785422987e-04
8.413394908247807891e+00 1.663876153867489327e+00 6.141377687408495741e-04
1.077056569659671936e+01 2.042197917157697162e+00 1.306413662229539193e-03
2.392775745788036801e+01 2.106861470577765516e+00 1.285571536088364998e-03
1.654345910966097222e+01 1.842204109829961078e+00 9.552906085140488524e-04
1.829316270184649795e+01 2.165312554979319959e+00 7.680921003532050796e-04
1.280344766577949045e+01 1.867527894363346652e+00 1.976505536448429010e-03
1.960753682154244615e+01 1.950086265088702309e+00 1.953894223323116366e-03
1.803669457061492665e+01 2.036313606270017562e+00 2.196748338217116743e-03
7.982635658276931778e+00 1.821542304916895283e+00 2.094241439690664244e-03
2.074310367644366693e+01 2.057205532281826343e+00 1.189530212460607759e-03
2.254183577204549138e+01 2.154081153035207308e+00 1.425501826696219968e-03
1.573528131621392490e+01 1.916936492116670943e+00 2.323839036756831372e-03
1.006243538844129048e+01 1.926679580262224523e+00 2.319133243426448401e-03
1.628944662685293210e+01 2.112926486605088527e+00 9.862659861253420326e-04
1.742341511099397167e+01 1.935665688950822139e+00 1.726398446488679010e-03
1.362212678642206498e+01 1.889807913457598021e+00 1.917976856580787693e-03
2.313379166733668058e+01 2.171337376132640884e+00 8.504551454666682943e-04
3.576003280701301890e+01 1.952517836064862511e+00 1.062531684814428277e-04
5.811662756908075878e+00 2.015004001349954166e+00 1.808584835758139360e-04
1.097749898910174693e+01 1.939456593083830782e+00 2.493544529617734967e-03
2.681999372058332654e+01 2.077796821269525918e+00 8.552043080743284512e-04
1.338875591603952486e+01 1.931955423302899710e+00 3.153195355744954891e-03
9.782545816694657503e+00 1.791515193425154084e+00 1.676619133045357786e-03
3.428828836882477304e+01 2.162598821528857407e+00 2.809529946367488344e-04
1.984882395090826179e+01 2.099728662817728519e+00 2.039552789424954257e-03
9.905760172929547025e+00 2.150918332198521910e+00 3.944720564218107866e-04
2.881304893618541740e+01 2.109757354665451778e+00 6.588689235272220980e-04
6.610241400169622139e+00 1.775422654745347328e+00 1.930409385887506312e-03
2.332134208929165098e+01 2.084007464651154606e+00 1.550179774566094910e-03
1.071250627390424981e+01 1.740824694492524749e+00 7.880370954179199885e-04
6.836384750864372251e+00 1.655583819561228243e+00 5.770451671828477408e-04
3.103956056754028126e+01 2.212385157746413089e+00 4.243827882375831727e-04
1.154480098644029695e+01 2.034463563382596263e+00 1.604672353320390869e-03
3.913356000066031015e+00 1.730387165305166564e+00 9.312393722327251587e-04
3.257506369021663772e+01 2.302707415256185719e+00 1.474148044477131500e-04
2.562842153361678754e+01 1.835126215828317031e+00 2.105081741429082212e-04
1.926926976863723340e+01 2.080671154919500054e+00 2.018726889831122182e-03
5.761432143623686386e+00 1.696463948464300042e+00 1.084820581644790286e-03
3.145587849862649676e+01 2.057608141283919778e+00 5.948883855175549594e-04
2.526968081207675709e+01 2.190019521141976622e+00 7.182825695389121173e-04
1.798410555564414182e+01 2.048190668115352331e+00 2.084467314913412625e-03
1.056670367347579997e+01 1.954375593892688112e+00 2.106858707713881937e-03
1.421761053631865757e+01 1.921979335450955340e+00 2.312837462329605902e-03
2.943008708394147277e+01 2.183855518083940073e+00 5.858667263186049688e-04
1.119230451323819331e+01 1.946795791395777853e+00 2.633716670547559674e-03
2.854652410717854494e+01 2.114556377450220737e+00 6.461754406328155259e-04
1.563554165357884784e+01 1.917305087032023181e+00 2.235633423471782271e-03
1.180027030352229467e+01 1.807175699118656276e+00 1.558407673162150306e-03
9.933906586777176528e+00 2.011816317894845163e+00 1.614547136797367518e-03


==> data/Khakoo.1s3.param.txt <==
2.601443022128898619e+01 2.128833329902739546e+00 1.336063952758535615e-02
2.872745908923064917e+01 2.162494596882940101e+00 8.951034416215773726e-03
2.707898253794749621e+01 2.170889837946348599e+00 4.351498051381798640e-03
1.749350933558589460e+01 2.030441079886950995e+00 1.007823555895948596e-02
2.780303959681029013e+01 2.109113082705627917e+00 3.659332191382928985e-03
2.501894394155737089e+01 2.117168478144204613e+00 1.266075939950295735e-02
2.582787535730444262e+01 2.141532825033349852e+00 9.651412852609691020e-03
1.648426765616482825e+01 2.005155748682359462e+00 7.957063262117088781e-03
2.840933885079078891e+01 2.155341962002114364e+00 1.055956031582725059e-02
1.378811613910385070e+01 1.953494130651324934e+00 4.592564471513892535e-03
2.346741077733778980e+01 2.126370523155233894e+00 7.835562115602993233e-03
2.908253859893581605e+01 2.156975311728823730e+00 9.881458569374083553e-03
2.868774303245852053e+01 2.118952381524034312e+00 4.526576007681319160e-03
1.629356589814262435e+01 2.025188161762332850e+00 6.401518379019803529e-03
2.858421812151399877e+01 2.132499883203721858e+00 7.694904432603706136e-03
1.580231891057979965e+01 1.974738547362397734e+00 4.353148786659985676e-03
2.684180781553522976e+01 2.117542989918267615e+00 9.366594391442044365e-03
1.984839333968404773e+01 2.100793494335694511e+00 3.007628650622913222e-03
1.601213373946513485e+01 1.979956023236916218e+00 4.887911941101923813e-03
2.904949904557801688e+01 2.138789283262426899e+00 7.751154388020481747e-03
1.450258785563915609e+01 1.996203816587612589e+00 4.448662575872598668e-03
2.896899722513156306e+01 2.155490531231245122e+00 1.021343263125728748e-02
2.380922009441799503e+01 2.087492232940646009e+00 1.059833101580779161e-02
1.946215554741886322e+01 2.061372059314701133e+00 1.123124192602621696e-02
2.012867856457108928e+01 2.060512924630613973e+00 1.252121706616499477e-02
2.031293121522089251e+01 2.078042841321395162e+00 1.104417201120398706e-02
1.839510270870628972e+01 2.041650258990736155e+00 1.030709365574877627e-02
1.463612765205584410e+01 1.992266431673064941e+00 5.203109878433398103e-03
2.286341208038784956e+01 2.135748044658667855e+00 3.468242347685555980e-03
2.455743267402359464e+01 2.109755657163895570e+00 1.351362154245621186e-02
3.144710539784471948e+01 2.229098977556541961e+00 4.374449511338914767e-04
3.132661287911824388e+01 2.190343999851103618e+00 5.666516535426381097e-03
3.047827431241084639e+01 2.149236736527492919e+00 6.412583570848157284e-03
1.750577180748763340e+01 2.034767954959583847e+00 9.155540219693246440e-03
2.953797143686294291e+01 2.112694227597199603e+00 1.765122895444016940e-03
2.256827731572571594e+01 2.091278361206915015e+00 1.194056635570881625e-02
1.725996191501391408e+01 2.009614482574667793e+00 8.363134581454477814e-03
2.126985674817875704e+01 2.112194019854309879e+00 5.259534540810453448e-03
2.178181131418798699e+01 2.099938377672859069e+00 1.003402727873713152e-02
1.246022316202930114e+01 1.940690244578734180e+00 3.489008253993862441e-03
2.319497263825745748e+01 2.098218649484947740e+00 1.345419421484205826e-02
1.355825893419032191e+01 1.930581968061537257e+00 1.816983530092322347e-03
2.273772574321291273e+01 2.092063760905385372e+00 1.213271364751454875e-02
3.720225276083731103e+01 2.231007257112092912e+00 1.821359146760761789e-03
2.496540052345872951e+01 2.086959655973346095e+00 6.601803760361198321e-03
1.933837349771294711e+01 2.066764869103802749e+00 9.636801066114163150e-03
2.233867665693082571e+01 2.045464049162842191e+00 3.578032604456608118e-03
1.531124013482603985e+01 1.968975449020957891e+00 4.153124423826078625e-03
3.206908249151014445e+01 2.162710117743288585e+00 5.098016517849348825e-03
1.430114667013516261e+01 1.988908207158136765e+00 4.939334929733623508e-03
1.807120799235042341e+01 2.030452292919005863e+00 1.080548750097335038e-02
2.250975221209029442e+01 2.073878127087835921e+00 1.098632576607995459e-02
1.893902842256422048e+01 2.030980367414930043e+00 9.745310083750964580e-03
2.693529905322743545e+01 2.140012935546056649e+00 1.082573409659172252e-02
2.560499428026874824e+01 2.138826760745678790e+00 1.005500788760410776e-02
2.337769071014749400e+01 2.106110813876031607e+00 1.374496394137407138e-02
2.287954480660454948e+01 2.107110306761699636e+00 1.173116166761768372e-02
1.263922701636416157e+01 1.938140763741929451e+00 3.454410232492519366e-03
1.927006167894755961e+01 2.050804662084620755e+00 1.202023261096232115e-02
2.101329388863962677e+01 2.093800331116001612e+00 9.196512273882417182e-03
3.583388243638889037e+01 2.190535631281675943e+00 2.643249456629560411e-03
3.446627961142554142e+01 2.206670953125387413e+00 4.304529155249340808e-03
2.606008424720175753e+01 2.121607816804135460e+00 1.189544311838769408e-02
2.870960376407810344e+01 2.130649178918376130e+00 7.089382547906170930e-03
2.941989121643257121e+01 2.155736160515809186e+00 9.008554576577006839e-03
3.881892833618064742e+01 2.228586020797283851e+00 1.741119993590317834e-03
2.470386976733734841e+01 2.106884914814419751e+00 1.352557488287912772e-02
2.612171536772576630e+01 2.111332891484286378e+00 9.564227572585548218e-03
1.628473380613765187e+01 1.978112635138266295e+00 3.990215508265617175e-03
2.126940701087428209e+01 2.077024762443007599e+00 1.418721412973280444e-02
2.368930761747644453e+01 2.074517855665026111e+00 7.508002844986284667e-03
1.516794038825895008e+01 1.999522197521304001e+00 6.325639252987461797e-03
2.576071227437920541e+01 2.146383212158024190e+00 8.136759927951986437e-03
2.013425921246868455e+01 2.059854836282699164e+00 1.261330786288850786e-02
2.948201453447137865e+01 2.166602653992260041e+00 7.501847676095006225e-03
2.888643619778043359e+01 2.159687805599726396e+00 9.494270800627639673e-03
1.404122406110446164e+01 1.923117863279828477e+00 8.435991498179813697e-04
2.268643238449313770e+01 2.127519920898093719e+00 4.331393654943724476e-03
1.865075118047819203e+01 2.036130058815754484e+00 1.042255376618704196e-02
1.700768372970284403e+01 1.999450047207786740e+00 6.875503065236953683e-03
2.741089437759227820e+01 2.112284538420770019e+00 5.721336622914277928e-03
2.274004219456934095e+01 2.120385118786722867e+00 6.833058861471422336e-03
2.044746173360145747e+01 2.063439751996606120e+00 1.196403560287835968e-02
2.219091584524464267e+01 2.060020151209084105e+00 7.545955485786097136e-03
1.879725080326895181e+01 2.038202101457243565e+00 1.047351594495183821e-02
2.619613067641930471e+01 2.145180106204923387e+00 9.408156130037528472e-03
2.585232511574295700e+01 2.106664871584110532e+00 9.220006546045966464e-03
2.545631619510217902e+01 2.141676306659777929e+00 8.926790907415493859e-03
1.363660257268685783e+01 1.995303674192550059e+00 2.587590536148900739e-03
1.775090900042725650e+01 2.001976983165809632e+00 5.367068545239180206e-03
2.092240081662667706e+01 2.065015957945999237e+00 1.145661962385822498e-02
2.410609176050112978e+01 2.084860099356451890e+00 8.781568791862195619e-03
3.720299086372591546e+01 2.188228312748844218e+00 1.572544028996629688e-03
3.341889533895919584e+01 2.178109492282661819e+00 5.111954939452966092e-03
2.285237132619346312e+01 2.088584431796450591e+00 1.219879456328809217e-02
2.537609060804969729e+01 2.127314886038941477e+00 1.281549985922090726e-02
2.550016987380420375e+01 2.106590664897316056e+00 1.023272198719055517e-02
5.059183386826147455e+01 2.286426459854062454e+00 6.650431019746794420e-05
1.577415743141840565e+01 2.039835792930829061e+00 2.691766633586143136e-03
2.190651011571031148e+01 2.092473222177435144e+00 1.176343198097157955e-02
1.522120530680691886e+01 1.989146934404860234e+00 6.207473634000219322e-03
1.730497869262426036e+01 2.056513383100408987e+00 3.794158043025985284e-03
2.133392258159774002e+01 2.083311901306556635e+00 1.378968663776277553e-02
1.699840245453308540e+01 1.999363031034200322e+00 6.856657856750486037e-03
2.819787063231978053e+01 2.152357377357852375e+00 1.079303224247412513e-02
2.444501665804014934e+01 2.091624647472098975e+00 1.005750261560389366e-02
1.756146881715028130e+01 2.026063613397057761e+00 9.863960193551749023e-03
3.227475409450242694e+01 2.204444693494957974e+00 4.202358263668012558e-03
1.464509941082723898e+01 1.936619153971861573e+00 1.207242901595643710e-03
2.608244228094931216e+01 2.116598033279543767e+00 1.079138251322789115e-02
1.170799726895053894e+01 1.925078348480904866e+00 2.478063682094011014e-03
2.633904474804613827e+01 2.097930376794484797e+00 5.527583547001109314e-03
2.459033369396960467e+01 2.108996607814178414e+00 1.355219556875951123e-02
2.840888689206952478e+01 2.143390705093125792e+00 9.536347045056479954e-03
2.124443637718693623e+01 2.068467290410467285e+00 1.186906849364280370e-02
2.224907036868463450e+01 2.082012887379203647e+00 1.308611165775014698e-02
2.417121148056277136e+01 2.126908411622435047e+00 1.003236069813848337e-02
2.446176131782045360e+01 2.116858620735370788e+00 1.253883089785400202e-02
1.668750747038176385e+01 1.983080014805022273e+00 3.885677163333815798e-03
1.648373099411225340e+01 1.980928815431371559e+00 3.947771749963294684e-03
2.326515470287830567e+01 2.109092071752595388e+00 1.259840632839151486e-02
2.298220805350032947e+01 2.066023516327143206e+00 7.069730333151150528e-03
2.298483510454087764e+01 2.086863915436331762e+00 1.214825322988947846e-02
2.639825240971500619e+01 2.114585914759095520e+00 9.641703045778791947e-03
3.441824331710878937e+01 2.204839677740952020e+00 4.488852738935901823e-03
4.183887947960289466e+01 2.263778108210599882e+00 6.025691288798151963e-04
2.401040409688335586e+01 2.080652118600433642e+00 7.864276034914944105e-03
1.633485353503654025e+01 2.021657641673239247e+00 6.771903918303155863e-03
1.801939377067341752e+01 2.037609201966282590e+00 9.766432312520507975e-03
3.405485348734850959e+01 2.177352174446291588e+00 3.962749947533214002e-03
3.025163356372679502e+01 2.150407939158556214e+00 7.092722478307852615e-03
2.491048160457127381e+01 2.101852744138042350e+00 1.230242584131689514e-02
2.549431596485123208e+01 2.142142962077072443e+00 8.851410970302323392e-03
3.426273965627237317e+01 2.185227864372727868e+00 3.851157538794505990e-03
2.303282721553867063e+01 2.123608240248947787e+00 7.010536023718507564e-03
2.346812844468052717e+01 2.137986392176424388e+00 4.825344802213690949e-03
3.205802341531574484e+01 2.223661011753058858e+00 1.249411256448110328e-03
1.910490191844034413e+01 2.050819691925596100e+00 1.198348190842454114e-02
2.405216367934871613e+01 2.100189655118759546e+00 1.376861034705442050e-02
3.956910323510838623e+01 2.227243386618364074e+00 1.421490079225375906e-03
2.741362309635966454e+01 2.114101437578390641e+00 6.183427666767888319e-03
1.704828493251069332e+01 2.011479383669756427e+00 8.281300750096072180e-03
1.751961528896985243e+01 2.028206957815514855e+00 1.009850665303935191e-02
2.971642524179992151e+01 2.144505776869926272e+00 6.509287789150971885e-03
2.880204081034102970e+01 2.132127914671114510e+00 7.109491299960891963e-03
2.354406818426464199e+01 2.112204815926792989e+00 1.225160479133327075e-02
1.915246088167809901e+01 2.050005501639025951e+00 1.187263149880882912e-02
2.456524483401285863e+01 2.136271097663655638e+00 8.584943347467713717e-03
2.885537613347405994e+01 2.176949478374795355e+00 6.198458335521834714e-03
3.042597261998761837e+01 2.152640991963847394e+00 7.201860688605951806e-03
2.355858461299496298e+01 2.054114605928187842e+00 1.548878672452731579e-03
9.256225585078722062e+00 1.862148212815914805e+00 6.312617088266383753e-04
2.047217264831679273e+01 2.075698845924774272e+00 1.169516495844889932e-02
1.790304041440544580e+01 2.028941527370452302e+00 1.079908841781038881e-02
2.549619785606720512e+01 2.117728397142191188e+00 1.164504751346792308e-02
2.447803602913750964e+01 2.083166821304275995e+00 6.806755428635561343e-03
1.605465487854345241e+01 1.961903583677194085e+00 1.876378010556358682e-03
2.472747580889698682e+01 2.086936196362602747e+00 7.383438935555859325e-03
4.225727860611408460e+01 2.272471937543746545e+00 3.896653004472649712e-04
2.869461526470453805e+01 2.148301113036545917e+00 1.002024758330012123e-02
1.395185061402785109e+01 1.991121928949780795e+00 3.827497413851023347e-03
2.991347481373084349e+01 2.136934924454558793e+00 4.789581911431532030e-03
1.882462132554778123e+01 2.043309175826179658e+00 1.083557406728934309e-02
2.270134912972144647e+01 2.081338612031587321e+00 1.223197957041841782e-02
2.266079346795466520e+01 2.085340201068844213e+00 1.219365962770245504e-02
2.961639525544667606e+01 2.163770608712738852e+00 7.496983459106598691e-03
1.794584023128298611e+01 2.045172387181964702e+00 8.362777913029265098e-03
3.034201213520266549e+01 2.176970519213511590e+00 8.153855009731435927e-03
2.134562903058568395e+01 2.091775784446820552e+00 1.129533091143380789e-02
2.285924835655691112e+01 2.073942617577354763e+00 1.012723942198761294e-02
1.732927409231759697e+01 2.019927463750814223e+00 9.029077746562908652e-03
2.158165006340762915e+01 2.113553409748470280e+00 5.841269500482788521e-03
5.931876698762528832e+01 2.341327640098714635e+00 1.061100672157597547e-05
2.727771318365503106e+01 2.109560180438553090e+00 5.437730852691436551e-03
3.067887059636274927e+01 2.148118303016911312e+00 5.763121166555271700e-03
3.627443072993516893e+01 2.206035240418285248e+00 3.572465097354645108e-03
2.891605827261947681e+01 2.149303539672044572e+00 9.887801993386208244e-03
2.154260036056558647e+01 2.090518333068756007e+00 1.193414427666631902e-02
2.798222284128625859e+01 2.112755008942158064e+00 4.039619849682217316e-03
2.898214892274294385e+01 2.159110835220218405e+00 9.570244584978718563e-03
2.947880677983240716e+01 2.155603937212307031e+00 8.824983385330446156e-03
2.393819966303901836e+01 2.107030235037337995e+00 1.420152122322775740e-02
1.828119370741486094e+01 2.021589957989220476e+00 8.656989785257439285e-03
2.530985246035240621e+01 2.103629342944100866e+00 1.084723652590436141e-02
2.502977334534100606e+01 2.143207288009292721e+00 7.604812330606309546e-03
3.261945391483671841e+01 2.176313724921768333e+00 5.744804129279317342e-03
3.024463120570454322e+01 2.139773964843447729e+00 4.952797270879547194e-03
1.222606149139450871e+01 1.933397509036643536e+00 3.138657943259758488e-03
2.126286887305738560e+01 2.077950584946485879e+00 1.441701057641167107e-02
1.286205424703807587e+01 1.942494283471423833e+00 3.629755721191142530e-03
3.821089539138348101e+01 2.219525438788126692e+00 1.712833729702719666e-03
4.269818048768684804e+01 2.253653839218639376e+00 6.864422742561104417e-04
1.914542887772942237e+01 2.053184575300109227e+00 1.234437779774365945e-02
1.638991182355979248e+01 1.977626754798212927e+00 3.682356030166194540e-03
2.242657180414124340e+01 2.101730707627786909e+00 1.112542994418556398e-02
2.447479471303780940e+01 2.117298740132592449e+00 1.247826770651527285e-02
2.473178857703432953e+01 2.119878739517478738e+00 1.246289790033223988e-02
2.614640136074909549e+01 2.118504808595603084e+00 1.114922227682757852e-02
2.721844809180456437e+01 2.162536103819894695e+00 6.544081877206593158e-03
2.874657787716888535e+01 2.150687838143794828e+00 1.034632718022021440e-02
2.466194141817834051e+01 2.140672901156748686e+00 7.436892586230895927e-03
2.050554790703903052e+01 2.058351373140876017e+00 1.192590021468626152e-02
2.020872439557652456e+01 2.051948350172481561e+00 1.242327312799567686e-02
2.693924259669562815e+01 2.131512222985604055e+00 1.201673747774098348e-02
4.402891941927696706e+01 2.273040534072856111e+00 4.915086330319748051e-04
1.985329194085108639e+01 2.050820107893503774e+00 1.209426697959794898e-02
2.464358940926210195e+01 2.084500950757328663e+00 6.756909400636222293e-03
2.656187996589418532e+01 2.128406859958436925e+00 1.341255483888889599e-02
1.784057649542272372e+01 2.004868243901067437e+00 5.572522536379885712e-03
2.547185627948018904e+01 2.126773032690323806e+00 1.277367448490181710e-02
2.732092387202248318e+01 2.085587755073415206e+00 1.256363205158700933e-03
3.118162118801169669e+01 2.214589186760415274e+00 1.806724546858118905e-03
2.646407477129382713e+01 2.142820869390562599e+00 1.045320293117782406e-02
3.407472986186775188e+01 2.176441019078457995e+00 3.804440852449751491e-03
3.285947144224080319e+01 2.185743146834647543e+00 5.441270029533089303e-03
1.916348089639242858e+01 2.076729941920446354e+00 6.456825878877582060e-03
2.808081802521164505e+01 2.181803939828848904e+00 3.491700258281191932e-03
3.352902539105166113e+01 2.178290809935051975e+00 4.990466269751010417e-03
3.458239553351777573e+01 2.192086772125736438e+00 3.791813099643370159e-03
1.949907516410494424e+01 2.054629536463282058e+00 1.286324727177491807e-02
2.622607001089684786e+01 2.138871980127081240e+00 1.100803748978388709e-02
1.355671537286108830e+01 1.953732856797659956e+00 4.757156497441351363e-03
2.812870275533503417e+01 2.149667200496396369e+00 1.041146443798248930e-02
2.351032596146637843e+01 2.079327656879571773e+00 9.774304517723299279e-03
1.906346802753962066e+01 2.027710285341525864e+00 8.642658526593932633e-03
3.319338190027561808e+01 2.191406915811702216e+00 5.023194017654877483e-03
1.894035177813341875e+01 2.070437175267030749e+00 7.456960208657223768e-03
2.955094505602276200e+01 2.165870784519675407e+00 7.428374886620047954e-03
2.001885979518448977e+01 2.066993450768374707e+00 1.139788118506381009e-02
1.198788650959000002e+01 1.924906853559314790e+00 2.643410502989753264e-03
2.570400622271898783e+01 2.137130167532566460e+00 1.070861590797667594e-02
1.996753368816708729e+01 2.061287986543452799e+00 1.214562000075414955e-02
1.274267041121567345e+01 1.946660851323952057e+00 3.760472792335280666e-03
1.719808322581997828e+01 1.993119602866608053e+00 5.389194260158911703e-03
2.676454906510475240e+01 2.113033008998696616e+00 8.202050469406444930e-03
2.125162728164205816e+01 2.061974464222784853e+00 1.014718990428667596e-02
2.541279133758791531e+01 2.114072723844694135e+00 1.144153317948424717e-02
2.315223139665208407e+01 2.080590631120262213e+00 1.144986990111320282e-02
2.211620262747554122e+01 2.086744717054732412e+00 1.267898909097230423e-02
2.349975537271307857e+01 2.086611714277848417e+00 1.122877410261939948e-02
2.042044705250442505e+01 2.045904469112236779e+00 9.486861244496973961e-03
2.608715429101660632e+01 2.152247754542754077e+00 7.352915518387690211e-03
1.939084487271421153e+01 2.046482302575162393e+00 1.117068147384912835e-02
1.988376910353679605e+01 2.029603907005109509e+00 5.861407941712477865e-03
2.219951547942924464e+01 2.115769148604259353e+00 6.694151579555053001e-03
3.114611863561743377e+01 2.159788622071094455e+00 6.262585725971575590e-03
2.041652315297424991e+01 2.059471181470828416e+00 1.215881975905002028e-02
1.297033063146638021e+01 1.969651654756221282e+00 3.213737150176007411e-03
2.465792987610059228e+01 2.106754717295793888e+00 1.365133617463976622e-02
3.665641615338283543e+01 2.214271237158485839e+00 2.505155312787249889e-03
2.975989477862707133e+01 2.177888274875535934e+00 6.137888752245390309e-03
2.797519440485161724e+01 2.118147483801469111e+00 5.294712156359833097e-03
1.930123493046168193e+01 2.051461953311507269e+00 1.214796973098935390e-02
1.851158943125676615e+01 2.032936558101249069e+00 1.052862294838854788e-02
3.004423834538224014e+01 2.194823083747343251e+00 3.669727960518531697e-03
1.932653593852279528e+01 2.030944725474876478e+00 8.283709660705492264e-03
1.975401860465931847e+01 2.036845447727865466e+00 8.269271752301998388e-03
1.823624743829853045e+01 2.076439280655129060e+00 3.237354968237457237e-03
2.251715097597230653e+01 2.137528322748227794e+00 2.307435053518902025e-03
2.588688660908214700e+01 2.115758894368993559e+00 1.084919104129403525e-02
2.336291047079783922e+01 2.081938002236065621e+00 1.084204308956859993e-02
1.526096198683894478e+01 1.987336141342802565e+00 6.181369966791103697e-03
1.965949323661733317e+01 2.080300324913589183e+00 7.605612933255815819e-03
2.107796600667750653e+01 2.097770740626395014e+00 8.243328399065476264e-03
2.047551285739914917e+01 2.039370240334806628e+00 7.101061792345516113e-03
9.187830621850425317e+00 1.854140890793007479e+00 6.091252309078588802e-04
2.398835229469257868e+01 2.127272235501563635e+00 9.422368647575014855e-03
1.472319086529276255e+01 1.959605013063115964e+00 3.699207582450515265e-03
1.725326144288141350e+01 2.029152416747099341e+00 9.647976788040694279e-03
3.957184311268383681e+01 2.218468790326848961e+00 1.143473505565287653e-03
1.925720328820290916e+01 2.043148787022732726e+00 1.068978062471202806e-02
2.322979021092607965e+01 2.142462840827780823e+00 3.077938457473821526e-03
2.442207589986379901e+01 2.114057273755745481e+00 1.299406016639398365e-02
2.758159538700599711e+01 2.101613537192707604e+00 2.809039191981798234e-03
1.811838933908562410e+01 2.075584392277117551e+00 3.005048457567229513e-03
1.471912435725017687e+01 2.000379813077545421e+00 4.797253986042833776e-03
2.276849318015848311e+01 2.072401078152758203e+00 9.830574391646435678e-03
2.358498252582475629e+01 2.093112773705358531e+00 1.238804931055415698e-02
1.651629726937510867e+01 2.032966827439618207e+00 6.053615530687005662e-03
1.364035836027931481e+01 1.976572856451824123e+00 4.570081174072556859e-03
2.554950717556234352e+01 2.141331855476733548e+00 9.202103380690560344e-03
3.530294693728406230e+01 2.194673390358059084e+00 3.303486300917499695e-03
1.780974537728080165e+01 2.045234694145243282e+00 7.813413995936293460e-03
2.489802576564722614e+01 2.100114490956528801e+00 1.170036699900322066e-02
1.698539007603008599e+01 2.009158435645685969e+00 8.133347783696153951e-03
2.933126777104705596e+01 2.175268562678969619e+00 6.672561416830289499e-03
1.728868262969051273e+01 2.016201723107772903e+00 8.764420158813641254e-03
2.707408215339573232e+01 2.107886225826502535e+00 5.592318154253666032e-03
1.041115118071468082e+01 1.907143720488727157e+00 1.650311570617849855e-03
2.060724202456566445e+01 2.077372188815382881e+00 1.214498867638685170e-02
2.577965017208347831e+01 2.111181063117410162e+00 1.019059923914234465e-02
2.793056358650265736e+01 2.129244025009794150e+00 7.838639512505917589e-03
1.041037696160720216e+01 1.903891867229486445e+00 1.664309150826861084e-03
1.669652909355917103e+01 2.032791814243356754e+00 6.681721380728302025e-03
3.010208736655971862e+01 2.133421018856647144e+00 3.853098926158312915e-03
2.352262062816873822e+01 2.122184972828398131e+00 9.279574261595114129e-03
1.224177129565535438e+01 1.953880224898882689e+00 2.935947051295146465e-03
1.605875613632017718e+01 2.019044878925772224e+00 6.630359312639757564e-03
1.061978183233398454e+01 1.853600109880636504e+00 2.889013475527896528e-04
2.055426521555084562e+01 2.062491289308020725e+00 1.181411215029232881e-02
1.506435011006938574e+01 2.023055427175611598e+00 2.930242128767061253e-03
3.298322963081369608e+01 2.165197622599935645e+00 3.724842285570908410e-03
1.784181828797313685e+01 2.011768929171371845e+00 7.074616861819903353e-03
2.960497604806483452e+01 2.169566109799818676e+00 6.908609863959013289e-03
1.795268940740117358e+01 2.062700611779317406e+00 5.106855336577856286e-03
3.120731997371062150e+01 2.156262614958841084e+00 5.873003709553751596e-03
1.082244061576671079e+01 1.865093083429701259e+00 6.303187094716619122e-04
2.247483768202205567e+01 2.069715497126304093e+00 9.745020243991313336e-03
3.435529035590040792e+01 2.190235223470049508e+00 3.955315833117610536e-03
1.761250815220450150e+01 2.028589773557801124e+00 1.033843837157223666e-02
2.707139836224171603e+01 2.154802000693383235e+00 8.534377101290803111e-03
2.030669155269164250e+01 2.048673501636755212e+00 1.088839466945852250e-02
2.485187378881909481e+01 2.161299822913102631e+00 2.495395675421613682e-03
3.562159623158645871e+01 2.191633108146649800e+00 2.836392884220152472e-03
4.155199332205803842e+01 2.231152847642877468e+00 5.719836626098277668e-04
9.614413693815578199e+00 1.881031651784530911e+00 9.539674970705123644e-04
1.925562488199960143e+01 2.086673008160669252e+00 4.597950084793025853e-03
3.064799053333759815e+01 2.162516021905214636e+00 7.193456813381844499e-03
2.915160337466359408e+01 2.113441503048414827e+00 2.508811940748049887e-03
2.070891411886410438e+01 2.044603094425666345e+00 7.891720869768378485e-03
2.684659507935714373e+01 2.101958058844352273e+00 4.666203518869832360e-03
2.240171629344498072e+01 2.080085509612791927e+00 1.292701321567086073e-02
2.904516270625845209e+01 2.162381251363964640e+00 9.004858238492516667e-03
2.856315474290408574e+01 2.171400499096832526e+00 6.885800134315177984e-03
1.230198948406918724e+01 1.937176862994575588e+00 3.204086721918534587e-03
2.800174000963487231e+01 2.170795061010818650e+00 5.915430142133254986e-03
3.055842235397890505e+01 2.167102408848566863e+00 7.524332326376854257e-03
2.899308976409491478e+01 2.168665365226427610e+00 7.911045904004512103e-03
1.262721338711136099e+01 1.925736795229383347e+00 2.747645237634807180e-03
3.143739291285091042e+01 2.196768279935308765e+00 4.603035059158146376e-03
2.322644988158665313e+01 2.072676699287369750e+00 8.697984732913948899e-03
2.081862125089446991e+01 2.068970544650574173e+00 1.202229733948474363e-02
2.740986019258399864e+01 2.165112125483497518e+00 6.127119209753462310e-03
3.548692839522401243e+01 2.186435714993214763e+00 2.503972063480276299e-03
2.812468451903525946e+01 2.149734575996260055e+00 1.041974672732670637e-02
3.026758828839022542e+01 2.176424989950324296e+00 8.095547573344703124e-03
2.480587638540610484e+01 2.120429730794971324e+00 1.254372319639271774e-02
3.255608754234067703e+01 2.192498321426540553e+00 5.349700936814543242e-03
1.888626428895278053e+01 2.024001318396722038e+00 8.053602522439657491e-03
2.151445665130509965e+01 2.081270437036986110e+00 1.442919186826096753e-02
3.328977539225394366e+01 2.190727943742894368e+00 4.980248016469776551e-03
2.362923564792980002e+01 2.067419895235545813e+00 5.509289572402781970e-03
2.015278530501285204e+01 2.089372237548277500e+00 7.188358013471948978e-03
2.568780341049095384e+01 2.110796417709792205e+00 1.030686038991942763e-02
2.255668256919514292e+01 2.088539899683371281e+00 1.208757220595949727e-02
3.075363183772140729e+01 2.154544953610585178e+00 6.651797475848086720e-03
3.411013894187176021e+01 2.160324388388094707e+00 1.864694786993522507e-03
1.587679182947616496e+01 1.989187777946006097e+00 6.222074722858299441e-03
1.226751803448481049e+01 1.893910456186523206e+00 6.446144066596913320e-04
2.267352879221012074e+01 2.076374325941543919e+00 1.138447231588946180e-02
3.282607433641159389e+01 2.189630284099213231e+00 5.330182185195680988e-03
2.255423569363216529e+01 2.117231794073235029e+00 7.079556787955008403e-03
3.452205174283052713e+01 2.159247117992646903e+00 1.217435929838003470e-03
2.368324850068848875e+01 2.085505457798934703e+00 1.047629141041793097e-02
1.485212475089799256e+01 1.990046654569730400e+00 5.808066807764391583e-03
1.149910817086011150e+01 1.915280235443101997e+00 2.061938251630032054e-03
1.067326928485759296e+01 1.900513942477308316e+00 1.762875853300758730e-03
2.130079399008570462e+01 2.090041469576282118e+00 1.162298376181328773e-02
2.975851493652495350e+01 2.166675567090180277e+00 7.087571156357245702e-03
1.647521839398434196e+01 1.997595721160507987e+00 6.749125824355843052e-03
1.816553198241645006e+01 2.062705837603992176e+00 6.285844302101338370e-03
1.984596135273646667e+01 2.053555928272607023e+00 1.288322882228484789e-02
2.315779602687338468e+01 2.050528368567173132e+00 2.063643303568594295e-03
2.095020054504764317e+01 2.096955809988146680e+00 7.905809583451698166e-03
1.927034692491013246e+01 2.061593993886007503e+00 1.080622788017495881e-02
3.188555764472089038e+01 2.154655159859591329e+00 4.384729289050688303e-03
2.283622510969037833e+01 2.099971242883434286e+00 1.245646690041275761e-02
1.645164850727782380e+01 1.989137389489764152e+00 5.380888558925579768e-03
3.363057009694940547e+01 2.198529634707464986e+00 4.771179297439516985e-03
3.845293646792804765e+01 2.231071102589137212e+00 1.805232661261792432e-03
1.392694026754274539e+01 1.953465974486584766e+00 4.354386011054832417e-03
3.193774248946132843e+01 2.149583577040476534e+00 3.567948853186222666e-03
2.134821890706012226e+01 2.073378329650985563e+00 1.332295318856428767e-02
2.227481001458936660e+01 2.098266468313875865e+00 1.120677448955094760e-02
1.858068874751742428e+01 2.053461826541048030e+00 1.061340157087709013e-02
2.323552822325420664e+01 2.086771849800128198e+00 1.195651688792253448e-02
1.577052361156501981e+01 1.991573684690526758e+00 6.534747709477890104e-03
3.104161837661317946e+01 2.153209194406807026e+00 5.927433354829376132e-03
1.613459196370214954e+01 1.990516073599112978e+00 6.164378460412061646e-03
2.657782183830146039e+01 2.122461330197605189e+00 1.160293282886559578e-02
9.603699225083017765e+00 1.841511214818057907e+00 4.232666181311968857e-04
1.928723091597682782e+01 2.020931591423622553e+00 5.931459531284077533e-03
1.745328706086045401e+01 2.011080727816815905e+00 7.948743032564129646e-03
1.850941774709256293e+01 2.031223652766150689e+00 1.054778567011853407e-02
2.759096351383222157e+01 2.112463157970704941e+00 5.162984634616851060e-03
1.533586191167348467e+01 1.992106234299589218e+00 6.468901141986962977e-03
1.659898928323672962e+01 1.999262776742926517e+00 6.877457686198521630e-03
1.747578226708164451e+01 2.019171320821011140e+00 8.893103104771354211e-03
1.812003645209096803e+01 2.035040536367707542e+00 1.025627400848047252e-02
2.352608600663250016e+01 2.064863163707691296e+00 5.019384161112822734e-03
2.957782993383856507e+01 2.189787488594001630e+00 3.908596006200254144e-03
2.232738982999329380e+01 2.064663162917978578e+00 8.577964204731364228e-03
1.955598527636211870e+01 2.069778380425944420e+00 9.524294603599093439e-03
2.400175215123329764e+01 2.083297643832390911e+00 8.703428299178242109e-03
2.811055332590326827e+01 2.138037894684707396e+00 8.861836840893652992e-03
2.344254889548872001e+01 2.078024429691738728e+00 9.656429321182965000e-03
3.030448561668141139e+01 2.179781040892127653e+00 7.845888748633457824e-03
3.353032430711363077e+01 2.174556208223592968e+00 4.463143311354864778e-03
2.274998297570178707e+01 2.087038533193138257e+00 1.215312386375803043e-02
3.170165031791009724e+01 2.207253631315631903e+00 3.200984042561799171e-03
1.705920896896469330e+01 2.031272631018293584e+00 8.530775059450827064e-03
3.081659191166270517e+01 2.162718991077139385e+00 6.874592543710470426e-03
2.239190735177107783e+01 2.043770379982384977e+00 3.142917125566853202e-03
2.436848844853409091e+01 2.098279424790694403e+00 1.278466567757236341e-02
2.112918400075686165e+01 2.056765804582779023e+00 9.332568920313042207e-03
2.258548568457215211e+01 2.085466884785573516e+00 1.222117759737638767e-02
2.497801718012260608e+01 2.119648819873756196e+00 1.274589312049442466e-02
2.953482964599680116e+01 2.132413080011259066e+00 4.806932037379804852e-03
2.106673669046589126e+01 2.059765738840146465e+00 1.020811429902132410e-02
2.890960999752442362e+01 2.128690338909212443e+00 6.238390364661938574e-03
2.933199456322238774e+01 2.124119152063477678e+00 4.067795769394649472e-03
2.356310813266723159e+01 2.126654825182489272e+00 8.132764553026472498e-03
2.068505282053875760e+01 2.039376540287784589e+00 6.308831538952938689e-03
2.174546766609962134e+01 2.081509405882903785e+00 1.405691099106752724e-02
2.471710398221114602e+01 2.141133439234021107e+00 7.456359522959371197e-03
1.867699345262925092e+01 2.022900941030073785e+00 8.229299429079206876e-03
2.024871499109860906e+01 2.038942922401500102e+00 7.815045709324328072e-03
1.883521234131871580e+01 2.071141690697189119e+00 6.871545616778333004e-03
1.918056859299601413e+01 2.022616879919535204e+00 6.747959665620979763e-03
2.158721648217886013e+01 2.046070088096637374e+00 5.080583432692124812e-03
2.266369221067216344e+01 2.092428222084613765e+00 1.201877832537577573e-02
2.790050703977843227e+01 2.110225870364649037e+00 3.607853744472476129e-03
1.901631755322324580e+01 2.077226323221364357e+00 5.746678657847692842e-03
1.926534705443557272e+01 2.072509958132829677e+00 7.948886831229916988e-03
2.396897322780940343e+01 2.109129982906269074e+00 1.370981281690206166e-02
3.604973040145713981e+01 2.218616963266513586e+00 2.933160224106101926e-03
3.345496845032131716e+01 2.179581581152251868e+00 5.062835316880076771e-03
3.800871764939961395e+01 2.184285809781206122e+00 6.130411321609959474e-04
2.952402166222212543e+01 2.179165302046494723e+00 5.894005843415684419e-03
2.969408987273875056e+01 2.146962947185207859e+00 7.035717535297562712e-03
1.951230528811533560e+01 2.016481205299251123e+00 4.157037357005505598e-03
1.845956611687247317e+01 2.058417448644297210e+00 9.028049732699432173e-03
2.395238134519979667e+01 2.117645661635029430e+00 1.164273168542408025e-02
6.940005286301662579e+00 1.819423430590288771e+00 1.242063171669221438e-04
2.673442270528523679e+01 2.120365160329161114e+00 1.073839239366520398e-02
2.461701892014340842e+01 2.124243763810204300e+00 1.180539990620917308e-02
2.171984283455829967e+01 2.067272945555330921e+00 1.090199000426622655e-02
2.201247022480963622e+01 2.070355794796444382e+00 1.132197073665640839e-02
2.346366979178475631e+01 2.137803845150883397e+00 4.856680691331851513e-03
2.902156932418397872e+01 2.135517609353519308e+00 7.203571993489164826e-03
2.578470081959770965e+01 2.123361726524744864e+00 1.229487332484582515e-02
2.898597399016112774e+01 2.133866629947655635e+00 6.981279978588454151e-03
3.051448743644348838e+01 2.147913131172204171e+00 6.074976503547489456e-03
1.974034461083939718e+01 2.075186179682624754e+00 9.048350202756023919e-03
2.447797014737505350e+01 2.073232298127506645e+00 4.193563544383738587e-03
2.863053159222683774e+01 2.166055828756118906e+00 8.153350588694832646e-03
2.845032990343686308e+01 2.158793846311602316e+00 9.744907030399622624e-03
2.069012768254413004e+01 2.083814864667645317e+00 1.105550925241397670e-02
1.437763531608099399e+01 2.016817426527635515e+00 1.735150206878360336e-03
2.280239497689654371e+01 2.105447194853832915e+00 1.191075472870094416e-02
1.691584503203352696e+01 2.029995456487892813e+00 8.180704935587684162e-03
1.903159638422154387e+01 2.043042753619503493e+00 1.100794172594524167e-02
1.881505720685969152e+01 2.063885950414526604e+00 8.881227350354705535e-03
4.397227276585623201e+01 2.273948481700223123e+00 4.984915316024291724e-04
1.825646885069102510e+01 2.046737229378499112e+00 9.488145453498641330e-03
2.493973996581704000e+01 2.092046098424646505e+00 8.574432022145823257e-03
2.093693242731656312e+01 2.090872220293218398e+00 9.790820874285467365e-03
1.904585463920053812e+01 2.053605831654028435e+00 1.232146317585519797e-02
2.400024425192243172e+01 2.101703139291072997e+00 1.426533645487746207e-02
3.386262763585912694e+01 2.168499602308463281e+00 3.301581810801701433e-03
3.500967905383193113e+01 2.220239778278031206e+00 2.677069447989816053e-03
2.487185234154171809e+01 2.097837476438199289e+00 1.094434964867091811e-02
2.318198383585398048e+01 2.092571071546011741e+00 1.278454649108141938e-02
2.199951006627091488e+01 2.095362103587300684e+00 1.134383992310566448e-02
2.058069944049870159e+01 2.070573092441439833e+00 1.192241045100320487e-02
3.575199176320438710e+01 2.265918344471914647e+00 2.833551144514690270e-04
2.443959699989047607e+01 2.097508211500558328e+00 1.226129526248547971e-02
1.749493501510223226e+01 2.052084651345845057e+00 5.308749588868726110e-03
2.587220181861083645e+01 2.109866805000136569e+00 9.766300212491876853e-03
1.321447127345379968e+01 1.945715124114379524e+00 3.837853394113152281e-03
2.048337397054060105e+01 2.076913778835355995e+00 1.170992606905681480e-02
3.202082059241855916e+01 2.180722327820639794e+00 6.941524877701536582e-03
2.066266737285000943e+01 2.081977415603489145e+00 1.153680971440587677e-02
1.320535535289974050e+01 1.936827243598471249e+00 3.115457782754815688e-03
2.685459837421245055e+01 2.111827887540165705e+00 7.498612995388169444e-03
1.878308687523107778e+01 2.076686441296485164e+00 5.096698367257531878e-03
1.645441045722193252e+01 1.988707035165587111e+00 5.304550397638156667e-03
2.854880599072726710e+01 2.184428241676555249e+00 4.160005985615980797e-03
2.443974223872859852e+01 2.138910214808031451e+00 7.287682007701538379e-03
2.972459586642782270e+01 2.147130355646887701e+00 7.011853571919184937e-03
2.494232231913758824e+01 2.095869165848674776e+00 9.981084193176252214e-03
2.725579017125765091e+01 2.150743664352799733e+00 9.049905506082134982e-03
2.194775940467358666e+01 2.078445468068814694e+00 1.396909713622536062e-02
3.230878635229644402e+01 2.156434020005378649e+00 3.767381195340534748e-03
2.271405975118747733e+01 2.119110300034563021e+00 7.130711402619203249e-03
3.217095289315588502e+01 2.168415589894582496e+00 5.654138232919756792e-03
1.659213900104047923e+01 2.019461362558930162e+00 7.287264305515616172e-03
2.409416983644994303e+01 2.091005815892023278e+00 1.079493847285438284e-02
1.591840288731657793e+01 2.022785549673681960e+00 5.729221772673246185e-03
2.586845555694246102e+01 2.105636803578033067e+00 8.986256408660091635e-03
1.496187043367082659e+01 1.969997042908190554e+00 4.765166330014416335e-03
1.776569742328861068e+01 2.012730439616623457e+00 7.453814439506139394e-03
2.624606241077018609e+01 2.120847715189774885e+00 1.155271452942071252e-02
2.875242904468912641e+01 2.182875122639684751e+00 4.801307847854211636e-03
2.637008160006025292e+01 2.148038720760940823e+00 9.106671987533381668e-03
2.771378875613010706e+01 2.133968880809641977e+00 8.986847044349589170e-03
2.712994485478886020e+01 2.154788894798360221e+00 8.528392012402664923e-03
1.994345295395675066e+01 2.100817886184998429e+00 3.230575245893814278e-03
3.989778431170753237e+01 2.232725477493744393e+00 1.243734792682858617e-03
1.586298088009288598e+01 1.991445576028540110e+00 6.500112853042399469e-03
3.014717368443575651e+01 2.190181555398183821e+00 4.910296278213410401e-03
1.710576382570935294e+01 1.986832657345604325e+00 4.028945330145880174e-03
2.249390195241065626e+01 2.100469683856561964e+00 1.134531477644814407e-02
2.288499759749394968e+01 2.090488886648066647e+00 1.228368451492954302e-02
1.659442583768539592e+01 2.006706142334430343e+00 7.803457999658171967e-03
1.982495307591565137e+01 2.067154494089443961e+00 1.084407802244276645e-02
2.123343102265589977e+01 2.095251974976610754e+00 9.740490745852474486e-03
1.553284509743810560e+01 1.988841067234992988e+00 6.356185419566948332e-03
1.565234830406558153e+01 1.989409142556184840e+00 6.349885427749933121e-03
3.202436413661461501e+01 2.204086946166849970e+00 3.960140748143449116e-03
2.990094828362814283e+01 2.204646219868041879e+00 1.710186507124270786e-03
4.714804088721768949e+01 2.249056907859356080e+00 1.487462147929527402e-04
2.906813954611493855e+01 2.091007993083109806e+00 3.380335174667746783e-04
3.089046451182442610e+01 2.174488690803664248e+00 7.294044509462499493e-03
3.918469175763110712e+01 2.260893178885871713e+00 5.533917414008763212e-04
2.875690100647139502e+01 2.164901671432252428e+00 8.462360585142819983e-03
2.292243468612304724e+01 2.087528574025407480e+00 1.218090839199538825e-02
1.990591402140921318e+01 2.034834762809195841e+00 7.334531753806067950e-03
2.393696329259245559e+01 2.079323586309327343e+00 7.817671393298954163e-03
2.325244051864838113e+01 2.079672702455351629e+00 1.095328250809069273e-02
1.595948859623388216e+01 1.983565265818149959e+00 5.446286951040008734e-03
3.357157180448216138e+01 2.210156838323767747e+00 3.689460476494386791e-03
1.425453056465368107e+01 1.954677226278243474e+00 3.955519824420145221e-03
2.003171594595266924e+01 2.040969513795628743e+00 8.962953703982395881e-03
2.761523877455336518e+01 2.125572447036042867e+00 8.324627855505572008e-03
3.336521980034355295e+01 2.211087100250194393e+00 3.468113301778979508e-03
3.615151646657304951e+01 2.195663754820763813e+00 3.041821938271981485e-03
3.453228706367075063e+01 2.219399438278678360e+00 3.073389323197316721e-03
2.549480009635542999e+01 2.126329747754981181e+00 1.272074522149393289e-02
2.921183717337389396e+01 2.133684907672724229e+00 6.273712472981722230e-03
2.205817582506750441e+01 2.072660561878391761e+00 1.190185253285953003e-02
1.422344647779333116e+01 1.967793955744175038e+00 5.128272023540192057e-03
2.970282378958332004e+01 2.184385743827688131e+00 4.841938399179542343e-03
2.589990742872083374e+01 2.157896895371596457e+00 5.535078145826077475e-03
2.341963179338148748e+01 2.114718378142911970e+00 1.119384803533809807e-02
3.258762075665337932e+01 2.210212896639180968e+00 3.636472651441858325e-03
3.090313299012812465e+01 2.177424629910174936e+00 7.445180463297650271e-03
2.093607631195149565e+01 2.069160761203540311e+00 1.204436814901003322e-02
2.139053881545772384e+01 2.084607007080083729e+00 1.360819919335675386e-02
2.586079407458937141e+01 2.120433485346379765e+00 1.174681056584730640e-02
1.948332301092075625e+01 2.053386707736307493e+00 1.264798768938290435e-02
1.534272477935606105e+01 2.017379958209209789e+00 4.821374004696256203e-03
2.604925282660066443e+01 2.131881092301213254e+00 1.258765116696518131e-02
3.501051297700087162e+01 2.166918649458062340e+00 1.492541089415617495e-03
2.429249693403160038e+01 2.106720165805425093e+00 1.439020998315498033e-02
1.856263009627679850e+01 2.057291260601606719e+00 9.755246805849977429e-03
3.450175198188788528e+01 2.192112446929594061e+00 3.882081060090489342e-03
2.502016803273635048e+01 2.118507120397498333e+00 1.266763940409237725e-02
2.685505295603335085e+01 2.124555194196214636e+00 1.154045670952950561e-02
1.487449375855623934e+01 2.030610589175388725e+00 1.287672475903218865e-03
3.175873190575588367e+01 2.167185442736861756e+00 6.253681999580327014e-03
1.261158471198809572e+01 1.934651884727626836e+00 3.363997887684313723e-03
1.659748318015333268e+01 2.001557565379619152e+00 7.279591077603276422e-03
3.185256957896087826e+01 2.194557363325104316e+00 5.147752033080803952e-03
2.922425988272178188e+01 2.177063156198860039e+00 6.555704986845640667e-03
1.327620921691501543e+01 1.969862692242164481e+00 3.864494297100037716e-03
3.598694790532181287e+01 2.183490989132924387e+00 1.881265997846293028e-03
2.433548856794219972e+01 2.122727185699154973e+00 1.131085813314862930e-02
2.677562829984578840e+01 2.114276582325149256e+00 8.568829146172074473e-03
2.489093256021769207e+01 2.126802407646259496e+00 1.250563323402488144e-02
2.097340152127870638e+01 2.055246716795166240e+00 9.807526124757881547e-03
2.421931436036049590e+01 2.099909297400595953e+00 1.354355406341798372e-02
2.574880153631856672e+01 2.157462275016008402e+00 5.241293643028794441e-03
1.200578303482947362e+01 1.921885549738622245e+00 2.459365805444888552e-03
2.598831093863551089e+01 2.132597894088486878e+00 1.233462608914168493e-02
3.412604134565475533e+01 2.205112158858497651e+00 4.483473162009342546e-03
2.463047130404155638e+01 2.129945936678240059e+00 1.094847689202060187e-02
2.047037834303000992e+01 2.064945722991389232e+00 1.190383282620596436e-02
4.490570293477185260e+01 2.237803689854426459e+00 1.908900426041873868e-04
2.324522610578659254e+01 2.095637569315347282e+00 1.311305759100768464e-02
1.887791237606547057e+01 2.055297191200924800e+00 1.160395170468163373e-02
3.472755872020645995e+01 2.173347500235043750e+00 2.261792525296691010e-03
1.066782218264487803e+01 1.953723166301286396e+00 2.416446468948332251e-04
1.952701238286130803e+01 2.039176544160516524e+00 9.366474488404229887e-03
3.239405315251459427e+01 2.194503262976450930e+00 5.226346098798570657e-03
2.150441093901959988e+01 2.072146450134185969e+00 1.279101178200917587e-02
3.126467659532251631e+01 2.183457362254491052e+00 6.886337205253674487e-03
2.812952772231602694e+01 2.131678119612605116e+00 8.003007810684290013e-03
3.442909466882316849e+01 2.208716785641234637e+00 4.118042280994540713e-03
2.502267692204728178e+01 2.120091803144825260e+00 1.267518850451977881e-02
1.433840067292868881e+01 1.971729687929820507e+00 5.448851529674681934e-03
1.591778737436068170e+01 1.998244468135546681e+00 7.347019037956522246e-03
3.955690813516967808e+01 2.236227612084360494e+00 1.238801497156344616e-03
1.876708732946651992e+01 2.042077140288036219e+00 1.069277439718816121e-02
1.927276707415988355e+01 2.039072301806621024e+00 9.946006082944715623e-03
4.619055108383835773e+01 2.272265600008613884e+00 2.596732579041298341e-04
2.063259341610933006e+01 2.073598122401705268e+00 1.209579069240526543e-02
1.738901974490049795e+01 2.036356538984982922e+00 8.493364338458439869e-03
4.663601365368305096e+01 2.263303523037335285e+00 2.451036824285719729e-04
4.002988477074357121e+01 2.223741463447101108e+00 1.122627349551305826e-03
3.581969188622211675e+01 2.192085833950773388e+00 2.792672899266752592e-03
2.139870333226851784e+01 2.099032006626865954e+00 9.338168552493916058e-03
3.275050185165634531e+01 2.182610565874976594e+00 5.642541962939107841e-03
3.333480709632366512e+01 2.192509291151507611e+00 4.918231097361081341e-03
2.118141610118150453e+01 2.078242542341237176e+00 1.421703940176868158e-02
8.544869337830608202e+00 1.850258168159963690e+00 4.664609754986004386e-04
2.530496978966422361e+01 2.112017367524924971e+00 1.160970572572244189e-02
2.588548320534604841e+01 2.151722267252818011e+00 6.942934778196767007e-03
2.633899551250425475e+01 2.120606609271948439e+00 1.136591975808830778e-02
2.046974510965900151e+01 2.053264174049754143e+00 1.172119377625836095e-02
3.049176866487326620e+01 2.132836332459910444e+00 3.164982520470061792e-03
2.962557180678508573e+01 2.144719264903407474e+00 6.851820527530718546e-03
1.989499527364780107e+01 2.073103701330635040e+00 1.003628182757481876e-02
1.487962525627185606e+01 1.990046203025284122e+00 5.839679324263190481e-03
1.820923322144786027e+01 2.040878936301303792e+00 9.817951788556596865e-03
1.673849215281254743e+01 2.010981826886873325e+00 7.793405123153814180e-03
2.951652027574918691e+01 2.168425167213423155e+00 7.213063968518123800e-03
3.106959116869609971e+01 2.155081921453859017e+00 6.028551452042054011e-03
3.524505404892582305e+01 2.230432326243490859e+00 1.892263688721521151e-03
2.465560990277742803e+01 2.113004052901853669e+00 1.303432846846802953e-02
2.625699655651229136e+01 2.144055125590671018e+00 9.800338754953454370e-03
2.983096809657375204e+01 2.144960761246535341e+00 6.468339389975877145e-03
2.537042816298026082e+01 2.090636984570549028e+00 6.316629629419494643e-03
3.035769091003635722e+01 2.171616795548607648e+00 7.993941315203199546e-03
3.552005463574548116e+01 2.203871783558706277e+00 3.790605935101009922e-03
1.218961694538596241e+01 1.939485297198960012e+00 2.998870521313433228e-03
2.501471241154044733e+01 2.106241259979884095e+00 1.260625088188868648e-02
3.757744421690391334e+01 2.202335274644082741e+00 2.437397353814259576e-03
2.763351314357698740e+01 2.159097885656068971e+00 8.333090993349539372e-03
1.855820251964014744e+01 2.037309517745191645e+00 1.047776483023841153e-02
3.888160625086942446e+01 2.214730651139003914e+00 1.250747658073238667e-03
3.047313860308391043e+01 2.148201570160065188e+00 6.220006401720956993e-03
2.853020678139588640e+01 2.130393368972344881e+00 7.500825559637974010e-03
2.492672582762248368e+01 2.065260013199703870e+00 1.859252179131196461e-03
3.271855058293888874e+01 2.167604542339671259e+00 4.427444422739507460e-03
2.032034105574135552e+01 2.081268814373612219e+00 1.034719414540266960e-02
2.415125364494020133e+01 2.120047931146919584e+00 1.146018768378358026e-02
1.759122250615785887e+01 2.030886697582507949e+00 1.021289623852026165e-02
5.203460410967298344e+01 2.273180093389500556e+00 4.798079204764771534e-05
3.643454817556694536e+01 2.229133130825715181e+00 2.223348333200545271e-03
3.179918006748737369e+01 2.209167434935261021e+00 3.044011003925721839e-03
1.803163409439968490e+01 2.016028576935809724e+00 7.646182406320734502e-03
2.192962675389835780e+01 2.121188521940604588e+00 4.393683301219905579e-03
1.847151950784434149e+01 2.051007464588198381e+00 1.023808209347123847e-02
2.230279054918985793e+01 2.064579297296475602e+00 8.628251005334118540e-03
1.242989518826232676e+01 1.958725234630978029e+00 3.272560546061741276e-03
2.118792520792832690e+01 2.069886571246133844e+00 1.222471349443579602e-02
1.784652291220415421e+01 2.010201152348787712e+00 6.719997628232857352e-03
1.997399875529920621e+01 2.020841511656180867e+00 3.916681959197039486e-03
2.814839848388091781e+01 2.146427594235483127e+00 9.978279809791096647e-03
2.763611482180104417e+01 2.116714412568581949e+00 6.057828319948011138e-03
2.929800865828104506e+01 2.191936392690547741e+00 3.407440099855479649e-03
1.790359768322992551e+01 1.997597050850027145e+00 4.050412256056964456e-03
3.307729518867187579e+01 2.211282814927316043e+00 3.442846673053277014e-03
1.662333377175936988e+01 2.007021948985556747e+00 7.774935264640465103e-03
2.456700673943527846e+01 2.078703349489535945e+00 4.952778358783535562e-03
2.819743302565681020e+01 2.150608110268320772e+00 1.055291383291581328e-02
9.033832828275023985e+00 1.869901369793007584e+00 5.327256331450912121e-04
1.606417198746611774e+01 2.006376955571037790e+00 8.158337576227293192e-03
2.439726766810699132e+01 2.107730431958580564e+00 1.412826340240752945e-02
2.757048269624037218e+01 2.150513426680913831e+00 9.612065700960665746e-03
1.511091357658436962e+01 1.976943999866206614e+00 5.585495893238760085e-03
3.443215779818260103e+01 2.191232910983063498e+00 3.906179068315305310e-03
3.184730439691976045e+01 2.174616821847759507e+00 7.064602535234736427e-03
2.238183199994283967e+01 2.061946315962878806e+00 7.539510183095725349e-03
3.266558831642074523e+01 2.192376496471532210e+00 5.333245598778206184e-03
2.845953873815348700e+01 2.143456776745314318e+00 9.539926483325347414e-03
1.891268883022292258e+01 2.069918853742562792e+00 7.506549213648650368e-03
1.912212063086087710e+01 2.035385586637601385e+00 9.775384511499557796e-03
2.437960770205173233e+01 2.094987551213345345e+00 1.152412023421747929e-02
2.992486162502058988e+01 2.129751511285968846e+00 3.355421875102898490e-03
3.417879041641169380e+01 2.220722451620809501e+00 2.692964339918701207e-03
2.625088611901593794e+01 2.111428728754573214e+00 9.219249315826317029e-03
1.399466230238390096e+01 1.973999057002696844e+00 5.253919288800969374e-03
2.456445273063641110e+01 2.110284085406894050e+00 1.343519442392792328e-02
2.649738572050845065e+01 2.127360596562388739e+00 1.310913935598267618e-02
3.597358133758137910e+01 2.213012091222412270e+00 3.226516475193034680e-03
1.681179649832111522e+01 2.026581989375574544e+00 7.801300134629365543e-03
1.824139083083183266e+01 2.035054631721310070e+00 1.039201374249558094e-02
2.168039235020324185e+01 2.059241526952634516e+00 8.463991892405271777e-03
2.903382750000512402e+01 2.118054103583200121e+00 3.667655580983110279e-03
3.531385707380328398e+01 2.218731067243314037e+00 2.775195242784881007e-03
1.816604024072942991e+01 2.009012328119868407e+00 5.608526415674007330e-03
2.572271515918468410e+01 2.128311130599939816e+00 1.311206491690888182e-02
3.169077036064345876e+01 2.171506226882797819e+00 6.925749626202521401e-03
1.591252103878757751e+01 2.027568628022319963e+00 5.044444798356213094e-03
2.585242254267375017e+01 2.109896737021585533e+00 9.813949558571512591e-03
1.920057634912272349e+01 2.028145107563165350e+00 8.185906327967019600e-03
1.602911857343609725e+01 2.046178754331123173e+00 2.300713450468225892e-03
2.267504983552175446e+01 2.085468796085730769e+00 1.218459848907866780e-02
1.545079251649308105e+01 1.999281209890275468e+00 7.173814178428341258e-03
2.068995579637024917e+01 2.062904156572749947e+00 1.161355712856383671e-02
2.464572316995447920e+01 2.105735532353072870e+00 1.378644530717605329e-02
2.337604029498920966e+01 2.082191991932393460e+00 1.083415907281423153e-02
3.662807714763741274e+01 2.211396581171331199e+00 2.642550667534393233e-03
1.882211614623182783e+01 2.030309872672812155e+00 9.917108442407259264e-03
2.749059673395366588e+01 2.096611518792338202e+00 2.435929703655971036e-03
3.049160735898180619e+01 2.175884429950822874e+00 7.917571667066159238e-03
3.088736550363068645e+01 2.172908432036302795e+00 7.223221959396780058e-03
2.162299782389344571e+01 2.105825820905204981e+00 8.111243237824972141e-03
1.459916366612331373e+01 1.957408537808631888e+00 3.636525016461684707e-03
1.896453618408738961e+01 2.060434039385557359e+00 1.046123606893522781e-02
2.104756817693900928e+01 2.071486481321329176e+00 1.248530575376151884e-02
2.270130968540694738e+01 2.085059529839506709e+00 1.217966080392220152e-02
1.441170973676415912e+01 1.972947756497143379e+00 5.528301104403998689e-03
2.925867065105684617e+01 2.164712713845478920e+00 8.275156196445310197e-03
2.649572788050399552e+01 2.123948838721006815e+00 1.212014788212713128e-02
2.454010475661661417e+01 2.110213452540996570e+00 1.347938223635378012e-02
2.640357121624353454e+01 2.119010322537269619e+00 1.084028063228468369e-02
1.737524618561403500e+01 2.026478162473501321e+00 9.652995988793641735e-03
1.410739467012123605e+01 1.985941388270564323e+00 4.958323539818139565e-03
2.748521346306967672e+01 2.142684326643045534e+00 9.495356319452200738e-03
2.500896056841676796e+01 2.107487698197047177e+00 1.264043591660709079e-02
2.362098897504072070e+01 2.076833820346450921e+00 8.511547958315945211e-03
9.745434497947442765e+00 1.890577939868183233e+00 9.760105600048848322e-04
1.971792026179370794e+01 2.048562834748813621e+00 1.149314984563403440e-02
2.656139174845896989e+01 2.108144850360139433e+00 7.304044418460493675e-03
2.428666665684675152e+01 2.103023910882924064e+00 1.460330276395247796e-02
2.997162106482812050e+01 2.144587418830968595e+00 6.235120104857395582e-03
1.423473490579085876e+01 1.955632774920001093e+00 4.103407342262976529e-03
1.690361186727118437e+01 2.034872022711609052e+00 7.113952922014903438e-03
2.149908901806329808e+01 2.083348487597881160e+00 1.387961676649013959e-02
2.531619929141808711e+01 2.133834449536664124e+00 1.123757497595414406e-02
1.504346812420758894e+01 2.003516120531353639e+00 5.901397771488775708e-03
2.470194127316689503e+01 2.114855068456087839e+00 1.284825902282890793e-02
3.903168568044029740e+01 2.241939463006135558e+00 1.153240679892637236e-03
3.304148576937511450e+01 2.215306599991285097e+00 2.813759915108974587e-03
3.475751309361223207e+01 2.165100019913386298e+00 1.558569676281094159e-03
2.707622455270135831e+01 2.117124757359946763e+00 8.290586482493459211e-03
3.435098764575808161e+01 2.181381263314275287e+00 3.459156498481108077e-03
2.815499964027256041e+01 2.157420925778842591e+00 9.856653634085308507e-03
2.824891357241976664e+01 2.175701304252775525e+00 5.136112016239984153e-03
2.551123661797412012e+01 2.130951045707181635e+00 1.233684325465051086e-02
2.613072510646308544e+01 2.157600936203080355e+00 6.191151264719814418e-03
2.462799326290563684e+01 2.107083750215203999e+00 1.369052451551225000e-02
2.399726538482353533e+01 2.108527991528472700e+00 1.386943916219298550e-02
3.115633546378818153e+01 2.179989421234783453e+00 7.420083538595798230e-03
2.776940643106519602e+01 2.135403254144355056e+00 8.947398431786657280e-03
3.569428217050793251e+01 2.231025947539430732e+00 2.004180085814584109e-03
2.507822401590659922e+01 2.134392185569141009e+00 1.078672581443581267e-02
3.686080035979686897e+01 2.209734205981607857e+00 2.311712115406083616e-03
1.102186203568749079e+01 1.875978328505809589e+00 8.348208832058337785e-04
2.018842040024733109e+01 2.069359658995640228e+00 1.157964815661673662e-02
3.348757863886587671e+01 2.191967281996209493e+00 4.863715965641562597e-03
3.055815328938948738e+01 2.177665673664254786e+00 7.885492626638741787e-03
2.870715583526457948e+01 2.181625905471130888e+00 4.965822938723598798e-03
1.168006625616672345e+01 1.899960318309379836e+00 1.413981027828688708e-03
2.539723637846375937e+01 2.120072789371478805e+00 1.209222264427243718e-02
2.650402648478458545e+01 2.106481422735928088e+00 7.023224911281723479e-03
2.729244029995714271e+01 2.101496449605998240e+00 3.539486187545725585e-03
2.884489821841050983e+01 2.167200991779208774e+00 8.056666487997196993e-03
1.558050862299844752e+01 1.996150518538569285e+00 6.980463371770739313e-03
2.456249784841280714e+01 2.102175000573293318e+00 1.358444028368581413e-02
2.104906018285794289e+01 2.087719920335197266e+00 1.126956181055160759e-02
2.563637370539251492e+01 2.159162341752411507e+00 4.612781807250233498e-03
2.947351211901445112e+01 2.177028239721668257e+00 6.267980024626232730e-03
2.624118456959452672e+01 2.112852493420809719e+00 9.597491011433555153e-03
2.568594929500909529e+01 2.142055301780889209e+00 9.237849553883518278e-03
3.798969502064264248e+01 2.223311003213854331e+00 1.906925335838354591e-03
3.260351554952389819e+01 2.150150196869485608e+00 2.435168399745202793e-03
2.185514409087821974e+01 2.068516815554136912e+00 1.106142555628485472e-02
3.694327670634888250e+01 2.213949933563597927e+00 2.269024421223742212e-03
2.366750969817448436e+01 2.108372821379550288e+00 1.360039287092033172e-02
2.998341418474417708e+01 2.161886505642230283e+00 7.648294576156009113e-03
2.394660245862622006e+01 2.112132903724778910e+00 1.296840331495801441e-02
2.897118936229996322e+01 2.164114179250672176e+00 8.692558639336446166e-03
2.479044635692445908e+01 2.117646713800573011e+00 1.268140373886172956e-02
4.155152994437260361e+01 2.226349066136759092e+00 5.074921264719575937e-04
3.222227518518341327e+01 2.177770378418255159e+00 6.797324738427442010e-03
2.590531998649984757e+01 2.143573338435970754e+00 9.233381488828865113e-03
1.508266680366137180e+01 1.984903750484650065e+00 6.079551088397201764e-03
2.234878454287145644e+01 2.094432111078430747e+00 1.167354367080804603e-02
3.157663230538338439e+01 2.163616438829430777e+00 6.131165396308401079e-03
1.522794604882724379e+01 2.001464594214357628e+00 6.567888110652000608e-03
2.024340783859432236e+01 2.057666682036664252e+00 1.280783149174363235e-02
3.237635159866250945e+01 2.166762479883128201e+00 5.001538287521002484e-03
2.158378662997418473e+01 2.088110158221168522e+00 1.257567831878547357e-02
2.382665587960343245e+01 2.093341786997430454e+00 1.210798510416855912e-02
2.619771405436500444e+01 2.111270936360684747e+00 9.340168927650441960e-03
1.888722466443296710e+01 2.058045866437830718e+00 1.084716857560190026e-02
4.868156902454737178e+01 2.280568193667415144e+00 1.443670060443143634e-04
3.762193300744968383e+01 2.192635574892471961e+00 1.647715279087416272e-03
2.177738737344127173e+01 2.081630484015922988e+00 1.398821081667623797e-02
1.671146784726563794e+01 2.024728565428642213e+00 7.446369302762337328e-03
2.001772525470617126e+01 2.063448028348343843e+00 1.191494308895420413e-02
3.311952047789033315e+01 2.202971284301051380e+00 4.735813588143543591e-03
2.658090610963965261e+01 2.161273464822261570e+00 6.440716164190215219e-03
2.483355036171285235e+01 2.097664686252307398e+00 1.100787008051547916e-02
1.553774214625527073e+01 2.017196876148285689e+00 5.456151547397550261e-03
1.790899706640295719e+01 2.055166143653421429e+00 6.415913776724924480e-03
4.379041988914917738e+01 2.251520030511169779e+00 4.787067390710798560e-04
3.040876556504445460e+01 2.152739866924056500e+00 7.260932456551074179e-03
2.851294583871059629e+01 2.160198688997064576e+00 9.468042963335532303e-03
4.522955753038025506e+01 2.286537079793677485e+00 2.198706654024865765e-04
3.847128005719421395e+01 2.249959773234679439e+00 9.800588663609424191e-04
3.513006897919769500e+01 2.203346866645517821e+00 4.008455710185259736e-03
2.931635759002077890e+01 2.173782869106063220e+00 6.895595992224330499e-03
3.443227012225577255e+01 2.225047781871269947e+00 2.564936151454955213e-03
3.496066405417901279e+01 2.203513060070368290e+00 4.118606777998089913e-03
3.193221662096854274e+01 2.187634156756624648e+00 6.111343393483900828e-03
2.128830341394782266e+01 2.051005771994621085e+00 7.064556068534016617e-03
2.049158759137631591e+01 2.074668045766324909e+00 1.176590571115310700e-02
2.202502859334975938e+01 2.074673052476916801e+00 1.262069826698124404e-02
2.141331066498700153e+01 2.081956209504747690e+00 1.436818929180706805e-02
3.184130023082512295e+01 2.171244276092021419e+00 6.635129349947857177e-03
2.222962347279895567e+01 2.073359899969335896e+00 1.162531856383005463e-02
2.813572302180371310e+01 2.151601610780903062e+00 1.067231274003737837e-02
2.988998871857340234e+01 2.148297737456793755e+00 7.059671020824484500e-03
2.127248904700672227e+01 2.089394338814683838e+00 1.169770026804210598e-02
2.036374445287870572e+01 2.045887506699415770e+00 9.712816529880574298e-03
2.597535527106376207e+01 2.128473578756828299e+00 1.331536525075660907e-02
2.797099998530888598e+01 2.146882917261061952e+00 1.003173135839447935e-02
2.127434386694617530e+01 2.042996293014270215e+00 5.056836167136726651e-03
2.469356668161261936e+01 2.115807513353106017e+00 1.276461730509291861e-02
3.784582626271322425e+01 2.206668360317162847e+00 1.815207374891561476e-03
2.727331908945866346e+01 2.128625831736026708e+00 1.060957812571250956e-02
2.659525314505076210e+01 2.136729174632104211e+00 1.189974089280598432e-02
3.102383769450007023e+01 2.156990140466438444e+00 6.238406957042865256e-03
2.837459226754633690e+01 2.159310066794029037e+00 9.549093581173950795e-03
3.013329221427764182e+01 2.141753907414140734e+00 5.483360315478583852e-03
1.626530931902163957e+01 2.002000086139250179e+00 7.702764592286591265e-03
1.966582136814630388e+01 2.042456000609551126e+00 9.924322198432472888e-03
3.405374641685901338e+01 2.202576361626485735e+00 4.743278899724804286e-03
1.662757199202517810e+01 2.041508440893180065e+00 4.789863088034538967e-03
2.896175425873169118e+01 2.190407227336482077e+00 3.526184118102381089e-03
3.530040600446185550e+01 2.199096281242576278e+00 3.652745714009334940e-03
3.287867870553419891e+01 2.200801677753227548e+00 4.911075547633453331e-03
3.436485302775646744e+01 2.185006161366816357e+00 3.637305358874189445e-03
2.282122986579026502e+01 2.114055302584759044e+00 9.219778881862449038e-03
2.731558234313190070e+01 2.180859645264598079e+00 2.363650109630121079e-03
3.830798378852741592e+01 2.239262881129317151e+00 1.474077317353885428e-03
2.604713578406898833e+01 2.162272933065423786e+00 4.907818003695143573e-03
2.467435335388467266e+01 2.090596236245925610e+00 8.916251369578258659e-03
2.403107594131385838e+01 2.114486019177661102e+00 1.250804571449408431e-02
3.864188774118342451e+01 2.267166609640586028e+00 4.962438806198319913e-04
2.604536718878945223e+01 2.122524934081201575e+00 1.209605282776119763e-02
3.323675926440088801e+01 2.198858463997150459e+00 4.796188059908749676e-03
2.709126833328774708e+01 2.116860452255137304e+00 8.153171341351832940e-03
3.447207069898822596e+01 2.210128737231095375e+00 3.977406412990122306e-03
3.045249093749203340e+01 2.172031806761692163e+00 7.857349830628109280e-03
1.701898275848342834e+01 2.024726075196964903e+00 8.572073338692042660e-03
3.554967098664979375e+01 2.224487091805724681e+00 2.387149826882339378e-03
4.093832277983567280e+01 2.250498526452798131e+00 8.670377900280236590e-04
1.905468371214978873e+01 2.062677177204215173e+00 1.007611533021745415e-02
2.992573963236117152e+01 2.154698808393283649e+00 7.978950618775038431e-03
2.439391830886619061e+01 2.136904574656963707e+00 7.771206883715505408e-03
3.137217070148109244e+01 2.139422113598232311e+00 2.958116760211396655e-03
1.705193943336884388e+01 2.045857415928945766e+00 5.288572444201826428e-03
1.835023432933681420e+01 2.035880364155083999e+00 1.047225429747266484e-02
3.089621319900414775e+01 2.168124531058202464e+00 6.987672814766364947e-03
2.607328517631249198e+01 2.130262904668669854e+00 1.303272418690843218e-02
2.765955446183533439e+01 2.131775443976791973e+00 9.039588395602446078e-03
2.355206543840559519e+01 2.101084711711981079e+00 1.406495521466969573e-02
2.699161106953915379e+01 2.110572577546353745e+00 6.650079728142026421e-03
1.808202299829261150e+01 2.018734038172314893e+00 8.213362891848666192e-03
1.925619088894105957e+01 2.041097387673405983e+00 1.033604351314591600e-02
2.248464979980897382e+01 2.098887623153447013e+00 1.143677001155323988e-02
3.072069450416599778e+01 2.162308744841187735e+00 7.043577790790378143e-03
2.856811663986423255e+01 2.156455320328277026e+00 1.031777258598823820e-02
3.298550836900889038e+01 2.195584180553614928e+00 5.028007540638193204e-03
2.160293973096835174e+01 2.081044881063675245e+00 1.436409925480237187e-02
2.601216903387566859e+01 2.132529612407485509e+00 1.237823577196764217e-02
3.563745872485237243e+01 2.214987638052369867e+00 3.017762978830440534e-03
2.154257294037890702e+01 2.088452334595497728e+00 1.248285941343019699e-02
2.627548236412870253e+01 2.121956779247322622e+00 1.179240262002314438e-02
1.971822141865729705e+01 2.066779914003163743e+00 1.062663157735916838e-02
2.665215974782041286e+01 2.149713114015099347e+00 9.441585336045185337e-03
2.022758015315843849e+01 2.067067841742753487e+00 1.187281250588169586e-02
3.718561367610816859e+01 2.205628043239451497e+00 2.626603314360943884e-03
2.239700670862734810e+01 2.119023966959056260e+00 6.143793189527726670e-03
2.123318121635126943e+01 2.075951162407449146e+00 1.380281743718659790e-02
2.379548296251634198e+01 2.086501011882834433e+00 1.038372220605554043e-02
1.318363012595478168e+01 1.949525529530996559e+00 4.147006653379044401e-03
3.005857351299158609e+01 2.156585736877872250e+00 7.830115094011276533e-03
3.491203597830005378e+01 2.224765848272225899e+00 2.357132395465718830e-03
2.431534576086101040e+01 2.108280641807814160e+00 1.409201490652663147e-02
2.569699666233536561e+01 2.127085584679702102e+00 1.289836599193189097e-02
2.689869440995670402e+01 2.119683855745669643e+00 9.804797198882280948e-03
3.791790034010345778e+01 2.194759274776305613e+00 1.205887583546189339e-03
2.021378558318059859e+01 2.067464432604567026e+00 1.182985307056973884e-02
2.550549498721845509e+01 2.111954929138474935e+00 1.088986609977020924e-02
2.512124325894029653e+01 2.107521929767171454e+00 1.211701913155219419e-02
2.660227600216424904e+01 2.139347558432767027e+00 1.138411413556473552e-02
1.579217289063719143e+01 1.973528495367821156e+00 4.172626675611659092e-03
2.390575854175940052e+01 2.076949918698831166e+00 7.306889420550096922e-03
2.774695144419974824e+01 2.137331357824704625e+00 9.131738509534845227e-03
1.265276071115826895e+01 1.933251307860538004e+00 3.304386614172176960e-03
3.050019535534702086e+01 2.145485454060640951e+00 5.629776152993173216e-03
1.006528610114221500e+01 1.876877097918391524e+00 9.929723285290001800e-04
2.252181722211740933e+01 2.110597176293663502e+00 9.092985612826186975e-03
3.058537240169181715e+01 2.178823205291146259e+00 7.735036456916670987e-03
2.066527789885912725e+01 2.092454789911013080e+00 8.167123123015783415e-03
2.847181841184317008e+01 2.149143429053985699e+00 1.039436083157784484e-02
2.393167007612481001e+01 2.142457638186813007e+00 4.888595936555542240e-03
3.004719278923919745e+01 2.187718216513073077e+00 5.205095264014602575e-03
1.431033358961494173e+01 1.963453641297218999e+00 4.694945695417250542e-03
2.649739334203960439e+01 2.128386295930402294e+00 1.340685784864689006e-02
2.194538578853124022e+01 2.078908374283459537e+00 1.411622130805551337e-02
2.379820794561466712e+01 2.089167791868169033e+00 1.107357693911987552e-02
1.614881864118332544e+01 2.000390255587959132e+00 7.587943419274830771e-03
3.311762119898818924e+01 2.165097894830267933e+00 3.515408100273838526e-03
1.942346663712140753e+01 2.051607343126872873e+00 1.222518213921906793e-02
2.076063954841984227e+01 2.104566467605867519e+00 4.673933716120321803e-03
3.776474016990168536e+01 2.200349750773841873e+00 1.837459593113630095e-03
2.557115672958725483e+01 2.091073365249318972e+00 5.680775808033463811e-03
1.770285566166187152e+01 2.007216852469303259e+00 6.574380865351919789e-03
3.366693317648773842e+01 2.184245975250223015e+00 4.804969494096240565e-03
2.385311000744533416e+01 2.116842077572825609e+00 1.167843020954891474e-02
2.716311817006118545e+01 2.116887885712904538e+00 7.874190406666087619e-03
2.553529787655434546e+01 2.089428404276555629e+00 5.280915462854281553e-03
3.168846075160329079e+01 2.140401186240819431e+00 2.631835147900069699e-03
1.485669704872757890e+01 2.007552594634803622e+00 4.697951117922677389e-03
3.051426778564923126e+01 2.196085411480931171e+00 3.885963081588278759e-03
1.656535921766958808e+01 2.012267339949982858e+00 7.572668475864362085e-03
2.092847731977391135e+01 2.089462259141456890e+00 1.020580476141643399e-02
1.603467788367299818e+01 2.009199001581362776e+00 7.816036915784446704e-03
2.600661014500318657e+01 2.146226918666897188e+00 8.731561473554583230e-03
3.046634871449598592e+01 2.173897749973605187e+00 7.892488657321733089e-03
1.638988882891777976e+01 2.002205345883739884e+00 7.606178375066306903e-03
2.033502241760357165e+01 2.056138822542528555e+00 1.260438419463275929e-02
1.707467499790776344e+01 1.987698821413776962e+00 4.261877115339707256e-03
1.895874818376412563e+01 2.088057815331849199e+00 3.361981996368640369e-03
3.471586751828368733e+01 2.238600661134635406e+00 1.321327919627610136e-03
2.707388961918137227e+01 2.148302179096025721e+00 9.468632129823625204e-03
3.078034013633728705e+01 2.152880087393789221e+00 6.435093451895392003e-03
2.424244868937994468e+01 2.104615407479593525e+00 1.480560644965486262e-02
1.728767828433258202e+01 2.032076337603485605e+00 9.213566875608111481e-03
1.722013974502906919e+01 2.009047376607721702e+00 8.418974176830167772e-03
2.038486048533925299e+01 2.049419231701572919e+00 1.080893839620452462e-02
1.913261502076315068e+01 2.054559767441548335e+00 1.249075240357185902e-02
2.320805994432672748e+01 2.118198841493805773e+00 9.492662867394750445e-03
2.156702033356954118e+01 2.081369879870004880e+00 1.433071856353562712e-02
3.667040788921364936e+01 2.206505836413969135e+00 2.702718296917766636e-03
1.339853306035173297e+01 1.978687207668562875e+00 3.744334355447540529e-03
1.971600244244556421e+01 2.073334870159568855e+00 9.316308478365347909e-03
2.726766622276612040e+01 2.098795909843202079e+00 3.210156637777244245e-03
2.132900832707278482e+01 2.051351380566297955e+00 6.945454845124626742e-03
1.713548350196182213e+01 2.037748927925935760e+00 7.387582235973980116e-03
3.409555350177951283e+01 2.175994535011331887e+00 3.699950358454781076e-03
2.879677979742189109e+01 2.126676165236210725e+00 6.076292382059695144e-03
2.935308070389912416e+01 2.124728954731561092e+00 4.105195225565530515e-03
3.778430710129302383e+01 2.206196119067724837e+00 1.952106050003340554e-03
2.736619652916441936e+01 2.108507930741205350e+00 4.880849495683133032e-03
2.180406098444093388e+01 2.070144333939721193e+00 1.165239554364915810e-02
2.743837463734499593e+01 2.181380598662669534e+00 2.474532104669364095e-03
1.899395511164048500e+01 2.050454544204758811e+00 1.186816740650273663e-02
1.473002558059880052e+01 1.972370222563320175e+00 5.296448856908568016e-03
1.898308770817337887e+01 2.051031599919703297e+00 1.189883084933574323e-02
3.508286025067786795e+01 2.219651835140480145e+00 2.699972599850275056e-03
2.031018852175579781e+01 2.063904459588910445e+00 1.210974745105656419e-02
2.648218255464964699e+01 2.122166449080190809e+00 1.161818169053971395e-02
2.229287660543403149e+01 2.084511650262730775e+00 1.272210606632369692e-02
2.267999270852438087e+01 2.061511601969220564e+00 6.449221679320452962e-03
2.996212038631916030e+01 2.172305100664388533e+00 7.174177489439029567e-03
2.748848283217627753e+01 2.126587597229240068e+00 9.107670992473658814e-03
2.293626971557744554e+01 2.121729262977936070e+00 7.224340911439130868e-03
4.078168007144716967e+01 2.273084383252818252e+00 4.486432063866283623e-04
1.741504983578187193e+01 1.998700006322049472e+00 5.993198582186098737e-03
1.484142985213923538e+01 1.971105944845913172e+00 5.065471558738054297e-03
2.429838519279507025e+01 2.075606784976181007e+00 5.248954071856186052e-03
2.337940976666122594e+01 2.116350514846693009e+00 1.058342651516029805e-02
3.181698320887733189e+01 2.146215215079356753e+00 3.297353117323708303e-03
3.284842389327756251e+01 2.189759243484626694e+00 5.309983130193439253e-03
1.801581496490416612e+01 2.052641110518536482e+00 7.542315115150244331e-03
1.501805879261022625e+01 2.012697791298670325e+00 4.502034038173923468e-03
2.980107529215647233e+01 2.189990572025739102e+00 4.128979617663256982e-03
2.297427630689715983e+01 2.086350828492038456e+00 1.211692512068864025e-02
1.922762185808482016e+01 2.014388524892455568e+00 4.366266595294456682e-03
2.029078932661427359e+01 2.053169483902641534e+00 1.247962751695470482e-02
2.298492788278962706e+01 2.089177535161109933e+00 1.229734785111725494e-02
1.628207075738885123e+01 1.971554163129482617e+00 3.017739541943915711e-03
3.025716518238093045e+01 2.140217950813216419e+00 5.027477741045197242e-03
2.765457667634913008e+01 2.120184260222337080e+00 6.841494740052654622e-03
3.222595016330920714e+01 2.180997142327248728e+00 6.569850697009014216e-03
1.781616083629763736e+01 2.036452002154473639e+00 9.618313980402274851e-03
2.444153142339558471e+01 2.111777238296762338e+00 1.336425662095073151e-02
2.295518599420994832e+01 2.081279043336157208e+00 1.183496184107094007e-02
2.514837553585545038e+01 2.127065739147602663e+00 1.275187885521032391e-02
1.732057957884892829e+01 2.008270989425758657e+00 8.067833678831546479e-03
1.822078251183278041e+01 2.062087342714685079e+00 6.745822349627182517e-03
3.718117347975184828e+01 2.183575720886544058e+00 1.210315033342323912e-03
2.183415493952331943e+01 2.073359485073044794e+00 1.259757940579045790e-02
2.243201970567702830e+01 2.064448500451896429e+00 8.181968807092111426e-03
1.815411537491777594e+01 2.046773573377061783e+00 9.027044435915664369e-03
2.533864333076919451e+01 2.101003010597071619e+00 9.830907423567371989e-03
2.848328972391730929e+01 2.167523323705009108e+00 7.685101071679284641e-03
2.570482492931679630e+01 2.126221258547503101e+00 1.276267817465821103e-02
2.192607177142793518e+01 2.099198749124748353e+00 1.053419545856817442e-02
4.074738948917249814e+01 2.291423500358145571e+00 1.756635145925549573e-04
2.758249158826297531e+01 2.146468369180032809e+00 9.567802836302707892e-03
1.358993307718582244e+01 1.940309241921653660e+00 3.016921678162141126e-03
2.089852885852663533e+01 2.066028545211402889e+00 1.162760998575453585e-02
1.703000494420044575e+01 2.035933426062815244e+00 7.387648905656959281e-03
3.035335236399694381e+01 2.134098641459825973e+00 3.645265903990524761e-03
3.815719211058424065e+01 2.203886198146763231e+00 1.234416236383631318e-03
1.714448758745798429e+01 2.013881097407783205e+00 8.543636890328028602e-03
2.030546472512507705e+01 2.011923550149119944e+00 1.693648868694221229e-03
2.320144615066789129e+01 2.090497503640954324e+00 1.250472490115435605e-02
2.052197036866398960e+01 2.064212561003756274e+00 1.186435792603149700e-02
1.390555612446701161e+01 1.959236513915357358e+00 4.749226113992343831e-03
1.741306861378804882e+01 2.078224122841837662e+00 8.049211303486506017e-04
1.218396471268247794e+01 1.924948427833746312e+00 2.695371814195306019e-03
1.986800334357607412e+01 2.032488293925042822e+00 6.745813501562461512e-03
1.357319857698282917e+01 1.936725293103126244e+00 2.570103982681032698e-03
3.346982738565758098e+01 2.181798879164007499e+00 5.014399114630081582e-03
2.234579963995649621e+01 2.093301271601662794e+00 1.178213907338748062e-02
2.251624584568065046e+01 2.076317190360763565e+00 1.175652741074500497e-02
2.699232818087875785e+01 2.090946729863278453e+00 2.503733503167494823e-03
1.697609562590086085e+01 2.044644735893948795e+00 5.314559364561982982e-03
1.552624616260061785e+01 1.969838400605040896e+00 3.985926431969122677e-03
2.409458846753668126e+01 2.107327469315392943e+00 1.419115946773237200e-02
1.144665745095103837e+01 1.919216095292258784e+00 2.134899200235322245e-03
2.496852707332702082e+01 2.128603968421650894e+00 1.271183099219960928e-02
1.619352761026036092e+01 2.005542993352065650e+00 8.158891365414307900e-03
2.528011339961456727e+01 2.131140593067782252e+00 1.208983742827751673e-02
2.081056055183536202e+01 2.053991848870453385e+00 1.042722955763108160e-02
2.302612813850014462e+01 2.113938840020492371e+00 1.016267453970435761e-02
2.498961149066631648e+01 2.109331015483848049e+00 1.273018889159993443e-02
3.116552735418240871e+01 2.175234377945948872e+00 7.517443194901954340e-03
2.797317169492052003e+01 2.164752976744190427e+00 7.602357320774734591e-03
2.225301183071676192e+01 2.084701394690131160e+00 1.276358904622971330e-02
3.536150813552643513e+01 2.189850581028368381e+00 2.880110199611587637e-03
1.195490861214651090e+01 1.920734091006322863e+00 2.393015530812453526e-03
2.551496173671030476e+01 2.113403634270480502e+00 1.104401647623633534e-02
2.012370399317027392e+01 2.058933815489344177e+00 1.271600195040220767e-02
3.251772027262162368e+01 2.158274338074874343e+00 3.585615221160172103e-03
1.958853740009373823e+01 2.117962603421125856e+00 7.469084578087504481e-04
3.049130260647277169e+01 2.132963412178796592e+00 3.190684807012625617e-03
1.434883224933193624e+01 1.950549348726949628e+00 3.272071223314210534e-03
1.629451196533211998e+01 1.997722192121674789e+00 7.006258335382091473e-03
3.929398331182555637e+01 2.235857586824683274e+00 1.255586523208848150e-03
1.828464846870929605e+01 2.010580135056267537e+00 5.711445070878658735e-03
1.855036433310715793e+01 2.023859688961698655e+00 8.805254264074548892e-03
2.014133192625961755e+01 2.035664797177753282e+00 7.017052700271173699e-03
1.070993724699442851e+01 1.922700820063581784e+00 1.383692686628579466e-03
1.495747675496280849e+01 1.951135695863847941e+00 2.316046264993571347e-03
3.909785579515164500e+01 2.215542838298262041e+00 1.195058979696868263e-03
1.857321086829384527e+01 2.051137355568719123e+00 1.056856581797373587e-02
1.385989610708823960e+01 1.990305924511789337e+00 3.733023619831723084e-03
2.469838121484707472e+01 2.104806697422053396e+00 1.371915513421272798e-02
2.456518739081547409e+01 2.110567776059767642e+00 1.339807915704661206e-02
1.900666849680664683e+01 2.046849234928384664e+00 1.148381346392513859e-02
2.160628903942470913e+01 2.071595557688002742e+00 1.244286785036868501e-02
1.942696976577866508e+01 2.030488066462759811e+00 7.767124954545933865e-03
3.014877753975276775e+01 2.132804341399512360e+00 3.669360483730804093e-03
1.955390960107496312e+01 2.038726473004550233e+00 9.195466684959591880e-03
2.274461386909354133e+01 2.120551704497808831e+00 6.798988216951136476e-03
2.672266521487708957e+01 2.136533240811243850e+00 1.206325715220235920e-02
2.761460682306905667e+01 2.141926384867662403e+00 9.478223261205696859e-03
2.002041238330981798e+01 2.046088755241618262e+00 1.059587134876145698e-02
2.346917489561070624e+01 2.134854958014818838e+00 5.610017352336032007e-03
1.953674234557204770e+01 2.049098761808506808e+00 1.168108041745368614e-02
1.990578589707520862e+01 2.083050834234847049e+00 8.009624315885399345e-03
3.293415694465952015e+01 2.184942604026395507e+00 5.409056798134139268e-03
1.870117019231493671e+01 2.029143752289694014e+00 9.978529264505285601e-03
2.101500578633900318e+01 2.120487553498046740e+00 2.600211839152191153e-03
2.478101825539646441e+01 2.101247002093410199e+00 1.251039023627254637e-02
2.665288595936333138e+01 2.109997260912684691e+00 7.566929826271915488e-03
2.497572531280077612e+01 2.128105941061096740e+00 1.271771580607853301e-02
2.443253464242983242e+01 2.129501468775534700e+00 1.028374782317922377e-02
1.568522199626352887e+01 1.977181665740938676e+00 4.923948140615931265e-03
1.885561838175905791e+01 2.056631822403016230e+00 1.112791699271037035e-02
3.624921004354564502e+01 2.203750349002480124e+00 3.743509135144167024e-03
3.151279410676536230e+01 2.171122021176072003e+00 7.181302591967068764e-03
1.990436949695136803e+01 2.027557061471164879e+00 5.396440978094369997e-03
1.589449953442068875e+01 2.010058875630899689e+00 7.443583659612778604e-03
1.584955026583490678e+01 2.004988273818834710e+00 8.101253649223998446e-03
2.675101131918826169e+01 2.114142393942822551e+00 8.615695540687048556e-03
3.456915820097646019e+01 2.182520351150805560e+00 3.154076753317926717e-03
2.134769455671072791e+01 2.085894811370697877e+00 1.306933424925733368e-02
2.118355481495537873e+01 2.062016418594668110e+00 1.033884780242587745e-02
2.590181878714395225e+01 2.106482342193541690e+00 9.055510480336304707e-03
9.629950487252102675e+00 1.836774766926136060e+00 3.620924528647748706e-04
1.593232804104061451e+01 2.010464497415987317e+00 7.459827572902413481e-03
1.766308423916817816e+01 1.997943215064986511e+00 4.902585647101627593e-03
1.822589120394897577e+01 2.045966686128564582e+00 9.419033442080339616e-03
2.535642129961390268e+01 2.118504744697879527e+00 1.201388764140896154e-02
3.034151996406107088e+01 2.142768101278786919e+00 5.409147926617998044e-03
1.073244588332962302e+01 1.895320353887681275e+00 1.670899843841683590e-03
1.949138260794720168e+01 2.055578092138421020e+00 1.263445683171479650e-02
2.375839918371918102e+01 2.120270724874747881e+00 1.061045405755327298e-02
2.610176723360368811e+01 2.105759304498156403e+00 8.366174829170094224e-03
2.265036034350889338e+01 2.106146566223507932e+00 1.097876485781137425e-02
2.478128354660938015e+01 2.084335182044593004e+00 6.241887889709133407e-03
1.978423701805930079e+01 2.055870713530741245e+00 1.284472284650575030e-02
3.683844450391805481e+01 2.197046285786905528e+00 2.048690424503919142e-03
1.525961815051384107e+01 1.967910890931388934e+00 4.060574724091133361e-03
2.753406384576110355e+01 2.135036819824214671e+00 9.472591180810382983e-03
3.991792349771503723e+01 2.202286372741643294e+00 5.161747778070946598e-04
1.514301909905486987e+01 1.986893826631916937e+00 6.106994739008364190e-03
2.075409327720137043e+01 2.091358218896357091e+00 8.858255786855069591e-03
2.767875255356411301e+01 2.165032713854583069e+00 6.829564796891085879e-03
2.122200786389640115e+01 2.045175565998151423e+00 5.851971940408391866e-03
2.443846577978175461e+01 2.091761087803980068e+00 1.012989669689028961e-02
2.738202814575912214e+01 2.122693945599344101e+00 8.537236894087441366e-03
3.273173558919886261e+01 2.148974613732145489e+00 2.102005176016581191e-03
2.362475039868682813e+01 2.096136184365231525e+00 1.301607757860775115e-02
1.528529889365747074e+01 1.992854855906478040e+00 6.419675738295732396e-03
1.884551376558124502e+01 2.045090637436016934e+00 1.099829167774362890e-02
2.061881989456410480e+01 2.042079832004218165e+00 7.436385429853990293e-03
3.443518003411441697e+01 2.188752172520169292e+00 3.740798605309393794e-03
2.014177439927700775e+01 2.083756389826636024e+00 8.834789665253164198e-03
3.112837807967189718e+01 2.167214310165069158e+00 6.865425672897136969e-03
2.968557311278863864e+01 2.148694320948607572e+00 7.403918543512188165e-03
2.170705573044256198e+01 2.065734598973496539e+00 1.044423061853904343e-02
2.555213042793027967e+01 2.081631404953272479e+00 2.863973943414902315e-03
2.311833844073942856e+01 2.081882859636237093e+00 1.164045565064216088e-02
2.413527219188901896e+01 2.105004154770818481e+00 1.471485348244839717e-02
1.879262823699242801e+01 2.056077419196838729e+00 1.103117752645671815e-02
3.095919536936102290e+01 2.143993835961737648e+00 4.434750980169564760e-03
1.116691098639965496e+01 1.918755018512162902e+00 1.944129523990874731e-03
1.692911390145039263e+01 2.044400173255522368e+00 5.216593428214164052e-03
2.351178504433994476e+01 2.092121142029339520e+00 1.227721951812050377e-02
2.478450377318770492e+01 2.137062355568115191e+00 9.092356191898720227e-03
2.457657478750484970e+01 2.123379842957613395e+00 1.179823151617285203e-02
2.222425484194328504e+01 2.093144839663687584e+00 1.177063447707505858e-02
2.656072763725476449e+01 2.162440962845565195e+00 6.084064108985056361e-03
3.288665640408229507e+01 2.181308182537250229e+00 5.570876163261653108e-03
1.766309400467802959e+01 2.008460558226031978e+00 6.937131457373900065e-03
1.556916992058434346e+01 1.981888180102951091e+00 5.729283664238186101e-03
2.675447411194578962e+01 2.132973143672550975e+00 1.263171927317070960e-02
2.360096429514694449e+01 2.093659659208967128e+00 1.248853868551555793e-02
1.886809827260947259e+01 2.016070788631002308e+00 5.764143619282471875e-03
2.043273345891028470e+01 2.087158132372783470e+00 8.959448503510242245e-03
1.826721610349526159e+01 2.011839273118049665e+00 6.088831252225163776e-03
2.493780320005600970e+01 2.098761892589880329e+00 1.106696279176541155e-02
3.403073839725095695e+01 2.183254503703634164e+00 4.257503430696279144e-03
2.949508918976304273e+01 2.127359515791599431e+00 4.039399842820298736e-03
1.721710204583969883e+01 2.018652517986518458e+00 8.955603714485681904e-03
1.553941100291649136e+01 1.980421052077285360e+00 5.644126661345024928e-03
1.978455716119585617e+01 2.063754380174507297e+00 1.136982958114112624e-02
3.223262639490418024e+01 2.146232725297019694e+00 2.604637591114298927e-03
3.794878534119037283e+01 2.233387759726845445e+00 1.770168388436529601e-03
2.048371959571137424e+01 2.055973513871134806e+00 1.202985948298591901e-02
3.830348868637492643e+01 2.203957674044803028e+00 1.119790283866363640e-03
3.177259354870925989e+01 2.165006380022602261e+00 5.947853588505325542e-03
1.905983630469469503e+01 2.022001054693217448e+00 6.993989619906434280e-03
2.417067799845984766e+01 2.090305586583755204e+00 1.036353874052240234e-02
1.485226258061816651e+01 1.982698576907212074e+00 6.167580505146804358e-03
2.655340641426816006e+01 2.122572883829414447e+00 1.166195020205705243e-02
2.139883851788673041e+01 2.075312136267453589e+00 1.397086582786950977e-02
2.248505386879248036e+01 2.074125616441513831e+00 1.113688839109844286e-02
1.517311637697066473e+01 1.981059049451859622e+00 6.020423536274776763e-03
1.704613509047572961e+01 2.036287927934467223e+00 7.372837608250866481e-03
2.272788571464671747e+01 2.131544886346319334e+00 3.696045064807865904e-03
1.699904953470106861e+01 1.980153666756902853e+00 2.738100258964156798e-03
2.291080657400970111e+01 2.064203520559231286e+00 6.649661546632533796e-03
2.607551368947618187e+01 2.105412306368578790e+00 8.362946176205750953e-03
2.151493505815861695e+01 2.088159953555081660e+00 1.255892996956959988e-02
1.591284821690633144e+01 2.026125672177132131e+00 5.246215723214957792e-03
1.700993437146973974e+01 2.025203333271591521e+00 8.550450908087077126e-03
2.017247893473568965e+01 2.071590002123079088e+00 1.126257886548795786e-02
2.597043697361165826e+01 2.102650260480173117e+00 7.995783495535743746e-03
2.045641632887793548e+01 2.106385123357074729e+00 3.427532200751271137e-03
1.651285754144939943e+01 1.994655812110976534e+00 6.202210207404634801e-03
1.957590987148198991e+01 2.041540232761366980e+00 9.828910284157920882e-03
2.033817726699473738e+01 2.042075994322837484e+00 8.533176768003082960e-03
1.925379368139073932e+01 2.069969919532758773e+00 8.576925998965062581e-03
2.938611296382754290e+01 2.180425018989568198e+00 5.770441481345883576e-03
2.958852529725151470e+01 2.144524329670979057e+00 6.950764247899593982e-03
1.221092924126723211e+01 1.963178291143784282e+00 2.196911260593440666e-03
1.543150803967878915e+01 2.006975383304168581e+00 7.136439822451005367e-03
2.477276956481949099e+01 2.112958963279549351e+00 1.296725431765535612e-02
3.597428503840083636e+01 2.202124841138930034e+00 3.719654439415972548e-03
1.620500176303646001e+01 2.003218357952939677e+00 7.948525382586363319e-03
2.379396205856496493e+01 2.081951745164370315e+00 9.199884887487137786e-03
2.695007187249687775e+01 2.128094227121125837e+00 1.216522854785775931e-02
2.980510462982266162e+01 2.168951634779065163e+00 6.991734714773603469e-03
1.812541662593450553e+01 2.048542594958971286e+00 8.692938945863102132e-03
2.919196857575446558e+01 2.187835780155876542e+00 4.279036965836983258e-03
3.267546651066496111e+01 2.181390421817095859e+00 5.753477360010696498e-03
3.021044107909286680e+01 2.163653669619918674e+00 7.813072339357986923e-03
2.054978685727318322e+01 2.074449295026691953e+00 1.191666683502843119e-02
2.133104098416824002e+01 2.049237610612931082e+00 6.400646273266936276e-03
2.209193347172677235e+01 2.071760747219794752e+00 1.152383899649689174e-02
2.549038664360146100e+01 2.107086900041066357e+00 1.034194156439895151e-02
2.361522494812209061e+01 2.076973095922223678e+00 8.579817885432180699e-03
3.598158358806848867e+01 2.214974572074133619e+00 3.116251439898759350e-03
2.166880884993537393e+01 2.080309310477169049e+00 1.444604758896077951e-02
1.910021317888611492e+01 2.059013275986895763e+00 1.120239875180766356e-02
1.261726363184665445e+01 1.989896749525442932e+00 1.038767900476094417e-03
1.620688901818878591e+01 2.015488042679125957e+00 7.168149338738035413e-03
1.026579686226168775e+01 1.914007226448092291e+00 1.265271334246106374e-03
1.745054326158846791e+01 2.024629390263776862e+00 9.545970777781038336e-03
3.490635356715171156e+01 2.184098263473197576e+00 2.862563380527111817e-03
2.205898152824681802e+01 2.087940869676045974e+00 1.255485840760524850e-02
1.949318577655098750e+01 2.027162045935442247e+00 6.710848337059755267e-03
1.300167947859028494e+01 1.962633870308158501e+00 3.836845120770589462e-03
2.647444200693067984e+01 2.098745888837531215e+00 5.250373379754581099e-03
1.453357188126762978e+01 1.990786841413342945e+00 5.126849708382842999e-03
2.724452052852733885e+01 2.159574992566010820e+00 7.297940925426544580e-03
3.201176170536953691e+01 2.158507525645119163e+00 4.644257392933435515e-03
1.576038543591793939e+01 1.986994725244219717e+00 6.038635499460386774e-03
2.263859064533624732e+01 2.076976699668047210e+00 1.166288973844235508e-02
1.973481572612292823e+01 2.013557308502873955e+00 3.012514872016482451e-03
2.165316982587771832e+01 2.073136994171812297e+00 1.284327607546037475e-02
2.195413682855782866e+01 2.051493882303054850e+00 5.860498677562536035e-03
3.181884151604004529e+01 2.175199774865692159e+00 7.187158845870371925e-03
2.371704843098301652e+01 2.119742505801864851e+00 1.061827587480548493e-02
2.470147027953897734e+01 2.128433485796004998e+00 1.168434400073270138e-02
2.305259020724163221e+01 2.091823336745199047e+00 1.255931967048049686e-02
2.456914889562248305e+01 2.109345898372713801e+00 1.354666153576725325e-02
2.415476467746869815e+01 2.116032498866464273e+00 1.233459602466627919e-02
3.192022124127679561e+01 2.185713388790266887e+00 6.383351277738114407e-03
2.494763030283421656e+01 2.144772229626561888e+00 6.873038652163466176e-03
1.332531199369479680e+01 1.951537309750067894e+00 4.370953922260621509e-03
2.052440157013550959e+01 2.066309438417239797e+00 1.185982048991791535e-02
3.085410665252426554e+01 2.165089295021358939e+00 6.911682613814023636e-03
1.527537819975816902e+01 1.987636204110977856e+00 6.201419316340956583e-03
3.046001675148684029e+01 2.172909510293843383e+00 7.872084436020046136e-03
2.694697997665788591e+01 2.151725693692024599e+00 9.152202484613031902e-03
2.544947476863962876e+01 2.105499599504072172e+00 1.035696832757303232e-02
2.274889944154652355e+01 2.094215635526360586e+00 1.214662172843831468e-02
1.844302812741118203e+01 2.060074323498322535e+00 8.504836461118389992e-03
2.306532118898140027e+01 2.074755478895511818e+00 9.911370439867499271e-03
1.736864636568439124e+01 2.035712855030122892e+00 8.585110998814218797e-03
2.695300830240027423e+01 2.107863199727151748e+00 5.945938928749294056e-03
1.461868265645245302e+01 2.000248218226466701e+00 4.427618192803744676e-03
1.415499247648958381e+01 1.968588018791029626e+00 5.146432237532934557e-03
2.142721020949333166e+01 2.062841802862663609e+00 9.995416840565653563e-03
1.341050394479385410e+01 1.960754941432485632e+00 4.593260410161195857e-03
2.276275530214425658e+01 2.060603307884018243e+00 5.883935906308699823e-03
2.739501906947327114e+01 2.172526289812747979e+00 4.199003548069458504e-03
2.367801620817835939e+01 2.110368405259284152e+00 1.307158704711190896e-02
2.274948810236663377e+01 2.068844929194082027e+00 8.687294120910637324e-03
2.068138236187902379e+01 2.046859576195425579e+00 8.727823232619860011e-03
1.630770576458019150e+01 2.018352841106214601e+00 7.002569013437152587e-03
2.755938046589503898e+01 2.145879235914117000e+00 9.533238365795997094e-03
3.067398309026255276e+01 2.172517027178992866e+00 7.531966880838826539e-03
3.593531547084280220e+01 2.174072571797437625e+00 1.196738081617370773e-03
1.761750356211769741e+01 2.015494492961122930e+00 8.228481096555152058e-03
1.501965772356811968e+01 1.998564987373543822e+00 5.878623176472760371e-03
2.200888513859145235e+01 2.099739169854185850e+00 1.061395110219871298e-02
2.141827399937578491e+01 2.086567054353637207e+00 1.301778329425725377e-02
1.693968131794582632e+01 2.012971894900409175e+00 8.126793178209204549e-03
3.083994047538808658e+01 2.155775666647123057e+00 6.511927432422206369e-03
1.094096549202331303e+01 1.912913625461569733e+00 1.801829523421092294e-03
1.262356106526027233e+01 1.940566043285712361e+00 3.524321184029062352e-03
2.603862026122013873e+01 2.146210472731487240e+00 8.807480181549861425e-03
2.697703846821653784e+01 2.121105637187790549e+00 9.899333551337399090e-03
2.054116640460678056e+01 2.071580176712526367e+00 1.188058626336909590e-02
2.905447449631043000e+01 2.138909293364336772e+00 7.763583442175158583e-03
2.811444424519495300e+01 2.152512620495882434e+00 1.078779554319749673e-02
2.382158164459836769e+01 2.092586213462360512e+00 1.191711312906135536e-02
1.690625686031549435e+01 2.054323770224912415e+00 3.080243250840939903e-03
2.414483418796457315e+01 2.093859510358174969e+00 1.160708663607703736e-02
2.042335538225655611e+01 2.041030303914225463e+00 7.851645024214620738e-03
1.903769791257547794e+01 2.049484277978254720e+00 1.180112553523417901e-02
1.704923754097612587e+01 2.057909601394894761e+00 2.960797669645123895e-03
2.587475104129254788e+01 2.120940264913738105e+00 1.183439701947416531e-02
1.846479892623492702e+01 2.015328870142635509e+00 6.594177601339381613e-03
1.727316758507551953e+01 2.018068305707112930e+00 8.915022064156386677e-03
2.496218461036270853e+01 2.117874341152684803e+00 1.278484929749569912e-02
2.025551423588497002e+01 2.047226573261718308e+00 1.061100991408454354e-02
3.005588252550851180e+01 2.194615408622267339e+00 3.734862948266868925e-03
2.135313396021368249e+01 2.096049222238991927e+00 1.004689004517471049e-02
1.295692890704200551e+01 1.939216371624414847e+00 3.470447830199141839e-03
4.038950939106919691e+01 2.230550153689625947e+00 9.537987288636291241e-04
1.288054214373365269e+01 1.994246679657918797e+00 1.132124313603827129e-03
1.071555767676506932e+01 1.899666712145697822e+00 1.755096892904805476e-03
2.132902964029463888e+01 2.080728123945383423e+00 1.454796443170146628e-02
2.113038318029951057e+01 2.063221529633023188e+00 1.074446762568817895e-02
1.530706946282059100e+01 2.002272949416585401e+00 6.881930175621160488e-03
1.343299395182984135e+01 1.970895602607790842e+00 4.190301445936800082e-03
2.496510973598081051e+01 2.132933902728365805e+00 1.118558615276868742e-02
2.033018282879939775e+01 2.088216939547759221e+00 8.225738424483442987e-03
2.008165671461027557e+01 2.066655611442352214e+00 1.161365713446021845e-02
2.648131976969738588e+01 2.119595661169318301e+00 1.088017257878903798e-02
1.905415868662789336e+01 2.030830198365329853e+00 9.408495956993242690e-03
3.287486487471168317e+01 2.197719566645493838e+00 5.018529936117776050e-03
3.194426867078234977e+01 2.192386244619009439e+00 5.460580519195103177e-03
2.489669748716088549e+01 2.112325337645740930e+00 1.290826689223625867e-02
2.040060682684961080e+01 2.064009206314284306e+00 1.200056877430085225e-02
2.332331125590042831e+01 2.092172231621666878e+00 1.254444475319610453e-02
3.186467221512971193e+01 2.159984977051904398e+00 5.123504090781294887e-03
2.898120177458247682e+01 2.113250680525712077e+00 2.734645577606400601e-03
1.977129166005036609e+01 2.071982871470925858e+00 9.782792885158757279e-03
3.171158054453891850e+01 2.156025375601688499e+00 4.910812484637274399e-03
1.624436864030809957e+01 2.029076098930356675e+00 5.932499840583079637e-03
2.587495588745411368e+01 2.161790315247257510e+00 4.628432705750623773e-03
1.905351027706950617e+01 2.082503962459743452e+00 4.691379787737565144e-03
3.184818155687259278e+01 2.180403897577123828e+00 7.213530374735657551e-03
1.911888946634355335e+01 2.039877858948316636e+00 1.042636729196278443e-02
2.711151793830822854e+01 2.166925982739988932e+00 5.392526231701944006e-03
2.289819269439344041e+01 2.106471109606849801e+00 1.202509760782565634e-02
1.893139415232272427e+01 2.039289413696517173e+00 1.057652278532295737e-02
1.772540742262265567e+01 2.044737327748045619e+00 7.650590097164226833e-03
2.226455184698298950e+01 2.121238096084016700e+00 5.139264209180246200e-03
1.987095510437691814e+01 2.038500262216315306e+00 8.493918791037715840e-03
2.208487900922624192e+01 2.063678279619070466e+00 9.029642054109008123e-03
2.298442228775293827e+01 2.091956205082907694e+00 1.247571158570710131e-02
1.173913217739305104e+01 1.913988570293977620e+00 2.043975242007753206e-03
2.263663661791261816e+01 2.112014783639430071e+00 9.052467012913751471e-03
1.881375529243889844e+01 2.035613475063112077e+00 1.029630079379371434e-02
2.614248166689104735e+01 2.139559098077063570e+00 1.072883714613169330e-02
2.309725909105973329e+01 2.079498480275789429e+00 1.144216241271100304e-02
2.439487306263031741e+01 2.119093469890954484e+00 1.210056972304058946e-02
1.884891724614456976e+01 2.041131030113589429e+00 1.069828648809741101e-02
3.055729405715509017e+01 2.179640283254161481e+00 7.586931590933311716e-03
2.329483296149244254e+01 2.102908329918279140e+00 1.414029532777162819e-02
2.753075473608802426e+01 2.125326689678496805e+00 8.612025050363323470e-03
1.905322026647695566e+01 2.056605836950406108e+00 1.181837534982464397e-02
2.145218648720949517e+01 2.088853505938075727e+00 1.235803721151596327e-02
1.450934207088570460e+01 1.984941417515779793e+00 5.734532255578743583e-03
2.577632107760644686e+01 2.137794140805518772e+00 1.062438509757219693e-02
2.475899878454190173e+01 2.088413315089274302e+00 7.826908978009495046e-03
4.156814421949062677e+01 2.245958070595401423e+00 7.755144414094677224e-04
3.612572217781083594e+01 2.161631233331973156e+00 4.946616929347591321e-04
2.017876237832006581e+01 2.071117001660723211e+00 1.134078117137182588e-02
2.743013380290427961e+01 2.116217605383698519e+00 6.673146594505095786e-03
3.041677690245414922e+01 2.140061611617415593e+00 4.723489343759958853e-03
2.985386005812929966e+01 2.170126739748861500e+00 7.016827193593370288e-03
1.143846861464051301e+01 1.922636693832289190e+00 2.199539699274187087e-03
1.837713993141603908e+01 2.012912741371327918e+00 6.127773161634768491e-03
1.963906525425311855e+01 2.068236009125017372e+00 1.010615992582475885e-02
2.041237013210372098e+01 2.067920747556388328e+00 1.182994233575619322e-02
2.646539869331304473e+01 2.122127203821044361e+00 1.162543655291851247e-02
2.885114655703645781e+01 2.162987397348870466e+00 8.870049430060750542e-03
2.341259331763248852e+01 2.121548414651682979e+00 9.090375932516880919e-03
2.558643464154344116e+01 2.096655197795275427e+00 7.326689571746277871e-03
2.862302355455251046e+01 2.152895999131019700e+00 1.085313668983069364e-02
1.603883628924761595e+01 1.995299032654248350e+00 6.999946724800846891e-03
3.476497251310229331e+01 2.196816149874499136e+00 3.923769157425665080e-03
1.823806959268429750e+01 1.997385229031770848e+00 3.214844057511322649e-03
3.016282409387174468e+01 2.189391157841775737e+00 5.129772719390635061e-03
1.325819595312105292e+01 1.905878249431027793e+00 4.931815500861974925e-04
2.723573542003885706e+01 2.140265586722230218e+00 9.906289258122723262e-03
3.031712608746561344e+01 2.136727623695453993e+00 4.237107043579509298e-03
1.628682097201066270e+01 2.040515891314359287e+00 4.027589323258922056e-03
2.006512129912685083e+01 2.070796960758376937e+00 1.099633124574549495e-02
2.213744635509263148e+01 2.096552852905268605e+00 1.127043423916680026e-02
1.620803229978668725e+01 2.002894804287666197e+00 7.896948807056190095e-03
2.811700331337567249e+01 2.147864776804627951e+00 1.016912458237879263e-02
1.487795551408510342e+01 1.997750181267925917e+00 5.501905985458748968e-03
1.859289770148648913e+01 2.014535493711192782e+00 6.033978888370249496e-03
2.087228585797707936e+01 2.053178004184693428e+00 9.842445709809391832e-03
2.604007438107970174e+01 2.154391215617262212e+00 6.691768344220960611e-03
1.215612829871666989e+01 1.937117982074337386e+00 2.988854026456350121e-03
2.100352413337227020e+01 2.086351083395562966e+00 1.151222871994213304e-02
2.445155064525162913e+01 2.112698948878159122e+00 1.320551277858348846e-02
2.393585677981245396e+01 2.081237971128361064e+00 8.376729914899083002e-03
3.840655975881763595e+01 2.225157543338647237e+00 1.858295450032408950e-03
2.479635894745477032e+01 2.111471027800325917e+00 1.303747480505710633e-02
1.648010040163635992e+01 2.030500708607964278e+00 6.403816652921104878e-03
2.485238325933520898e+01 2.109358561584219860e+00 1.306209384311544930e-02
2.210750434322224933e+01 2.069303517890748179e+00 1.071216594154953718e-02
2.029218370440125696e+01 2.047945749866023402e+00 1.070279242400866415e-02
1.987676386482897328e+01 2.062099841876032791e+00 1.185077073375035393e-02
3.291851768711264015e+01 2.164711992091984616e+00 3.750421942564419620e-03
2.080365306626331190e+01 2.075676607798587980e+00 1.267552438256373641e-02
2.359145813742656372e+01 2.103689363135194057e+00 1.465369104827518240e-02
2.646831848925005559e+01 2.140900952298184556e+00 1.087416559912651390e-02
3.786408092143446424e+01 2.201157253058424246e+00 1.637061666621591680e-03
2.456560924425993520e+01 2.078702623506702096e+00 4.957155457528084411e-03
2.196360286673421669e+01 2.083683015037681052e+00 1.338033477938040290e-02
1.750051693446034662e+01 2.032049888578408847e+00 9.740483297271283411e-03
4.156267681909193357e+01 2.244188461458105355e+00 7.513835070887001305e-04
9.732999087250544079e+00 1.859968989512037929e+00 5.827876290527392355e-04
3.972538416449373244e+01 2.237862708427381886e+00 1.199373977277938584e-03
2.789032748251922555e+01 2.112312888647071230e+00 4.122939188611951522e-03
1.728555854675551018e+01 2.049191436304241165e+00 5.240923046689820175e-03
2.895353420051972648e+01 2.160531343477847255e+00 9.326310914724739512e-03
2.670279193175083066e+01 2.152446906441054963e+00 9.056806595561432346e-03
1.756185427791552911e+01 2.023525251924878532e+00 9.491217701371942872e-03
1.982320484664451143e+01 2.055602330101737429e+00 1.292349372634500268e-02
3.407252588191646936e+01 2.177602222731480186e+00 3.946190677007189486e-03
2.157016289533340014e+01 2.093372219857168481e+00 1.120773374370797291e-02
2.660257614836234197e+01 2.123437277853504224e+00 1.187830447526950876e-02
2.570427559816527463e+01 2.095041393800913809e+00 6.536827854365314001e-03
2.523687375436236024e+01 2.129247660656252705e+00 1.268852281272653433e-02
2.855020590570222794e+01 2.138226116557400136e+00 8.662979200912787614e-03
2.490226289970074092e+01 2.116649436075351165e+00 1.279704254416125231e-02
2.002174036038110216e+01 2.029694784638740757e+00 5.420086648505221052e-03
3.306951203098309833e+01 2.168687542564978976e+00 4.110029903618438174e-03
3.270727199846673017e+01 2.189703695702544195e+00 5.410884364670719322e-03
2.493629302325383890e+01 2.147998878102791220e+00 5.674641355276495089e-03
3.015717782268519898e+01 2.137921483501383335e+00 4.685871175825018914e-03
2.358682817495918016e+01 2.050414366844754088e+00 1.275843381156299260e-03
2.863216622283979973e+01 2.151058506653466651e+00 1.054899035290676051e-02
2.305901628593795394e+01 2.127603678838451362e+00 5.801005165267433122e-03
3.937040701731495318e+01 2.229107566746689972e+00 1.426816656514362860e-03
2.417054451723019071e+01 2.098647666440435877e+00 1.316071267165795471e-02
3.933695158113159351e+01 2.249930118294447112e+00 8.866389661312436147e-04
1.925735727883085602e+01 2.062555127080865525e+00 1.052930303571676489e-02
3.365808511540897285e+01 2.157910839359854727e+00 2.010241708092856770e-03
2.259611115507784973e+01 2.045109797523610773e+00 2.923217379446597496e-03
1.840287788963891202e+01 2.020082229034107169e+00 8.078367725488064949e-03
3.250374058830774970e+01 2.210480614146907108e+00 3.514548235372122117e-03
3.298657130039917718e+01 2.190390528395841141e+00 5.193141142670392070e-03
1.153736705762533532e+01 1.897236591461678668e+00 1.343544894023120627e-03
2.689237746062264733e+01 2.126638555727211610e+00 1.201222284985578245e-02
3.746677440794647396e+01 2.195355611989279865e+00 2.153224418173580422e-03
2.846162233177086165e+01 2.143957108058962557e+00 9.614732757269619373e-03
2.619626912125833584e+01 2.123061785866217299e+00 1.214470372217039962e-02
2.837507673275824160e+01 2.151806223427581433e+00 1.076769759116255262e-02
2.220770526942244061e+01 2.088149954777001049e+00 1.239827616133492606e-02
1.692365446186254729e+01 2.044092104236897800e+00 5.263636148971736345e-03
3.192227496472134973e+01 2.185055864820373728e+00 6.472484670053417835e-03
2.612738889428488420e+01 2.151079239107145380e+00 7.762161604116251876e-03
3.287139589436227283e+01 2.193265873870674287e+00 5.173408942937684531e-03
1.704749000958391747e+01 1.983857503513869913e+00 3.450664639448508889e-03
1.850988693728304213e+01 2.050721243954008344e+00 1.036510502592701000e-02
1.808689140671006257e+01 2.045905910188775767e+00 8.836476029887470329e-03
2.114183498719129517e+01 2.063030507009966374e+00 1.067649931385662894e-02
1.870382053804981837e+01 2.002515700793106035e+00 2.713662573250990011e-03
2.067690153258003605e+01 2.049786464883725845e+00 9.687627845621148495e-03
3.381412810098979094e+01 2.190693998759735805e+00 4.713895075514003968e-03
2.353321279850101533e+01 2.086565730873462421e+00 1.113003053727210263e-02
3.275105852369285486e+01 2.191713710707543505e+00 5.305973319834551491e-03
2.015560346164781436e+01 2.098039687065541337e+00 4.581596934141018290e-03
2.305151989302809667e+01 2.090782994641111614e+00 1.247165016202991979e-02
2.436870577409021621e+01 2.117229134062518003e+00 1.241613940641585374e-02
2.136406527664467703e+01 2.086591620405322534e+00 1.292795692626579236e-02
2.522073315066179688e+01 2.126398329241954599e+00 1.272659263090166262e-02
3.940285570054834352e+01 2.256190622356437192e+00 7.197531785789122423e-04
2.380702901506965929e+01 2.133592789353264241e+00 7.126575900469351438e-03
3.128548703663995312e+01 2.172887182033508946e+00 7.369474239414636543e-03
2.191962360708444280e+01 2.078219425525702935e+00 1.394997333301531590e-02
3.054058492186328877e+01 2.152503562512184665e+00 6.912679051972639432e-03
2.012051596271037113e+01 2.071661960410748460e+00 1.107127613800230892e-02
3.044441847414057989e+01 2.203115222737669576e+00 2.227142718965228162e-03
1.412293855480935711e+01 1.964570292945766683e+00 4.866544316361180733e-03
2.286296608126596652e+01 2.100931037405685764e+00 1.258238183942182037e-02
2.986171837653017747e+01 2.133332648891073102e+00 4.144574656563492637e-03
3.306072383197246012e+01 2.141662868936243580e+00 1.084326573315767296e-03
3.412764025364723608e+01 2.229790089440461642e+00 1.677939492863711251e-03
2.408177464257341427e+01 2.077436634902574131e+00 6.634559477272300616e-03
1.285580477499393126e+01 1.964179155172633084e+00 3.479355244368554419e-03
2.065805311037300740e+01 2.051466199331370088e+00 1.030957438953718393e-02
2.547509844122732403e+01 2.114831511917689255e+00 1.134296877169030902e-02
2.302816030946837245e+01 2.093159873627965073e+00 1.262842183545940383e-02
3.430991546948239090e+01 2.176991411034489676e+00 3.263911338352657072e-03
3.284438255232385728e+01 2.149301087688678447e+00 1.954957614994633133e-03
2.699615285745716520e+01 2.128255085006076186e+00 1.197150297541199268e-02
2.889490184042854537e+01 2.177195472111864039e+00 6.232211212884168280e-03
1.820146827519979027e+01 2.011460681780148363e+00 6.145884173531638607e-03
2.569660410473812462e+01 2.122096318621422562e+00 1.209910903451224401e-02
3.149078813465163762e+01 2.152961116331142843e+00 4.952431184633522207e-03
3.233955474974680300e+01 2.175456626237987745e+00 6.235205585192336170e-03
1.704112445375449170e+01 2.023630374103787766e+00 8.621417112360805698e-03
2.717936372199498862e+01 2.127564391901610286e+00 1.081077772209259116e-02
3.101168874284224941e+01 2.160996132511390666e+00 6.511599052462420552e-03
2.115184867727165141e+01 2.073324932682364619e+00 1.299670202554567902e-02
2.168458039106859658e+01 2.093534621638869719e+00 1.130045352819492900e-02
1.896534829932523891e+01 2.039978243776980893e+00 1.065866120948195939e-02
2.533052932050559036e+01 2.131218735474263326e+00 1.210548992276911685e-02
4.380530358739140695e+01 2.263281517518163977e+00 4.870522571794339700e-04
1.805955478635760869e+01 2.033979944603931056e+00 1.033125322317884724e-02
2.740213592351399186e+01 2.133138246749031630e+00 9.854760750555748364e-03
2.925780669702113812e+01 2.148497197658743918e+00 8.931234524181149576e-03
2.987541070625185569e+01 2.146836952751407068e+00 6.787706318148196277e-03
1.600965632289335261e+01 2.006719850565133356e+00 8.086951437597614603e-03
2.342904425164236670e+01 2.123985809033667849e+00 8.407055424919590916e-03
2.217445042599890215e+01 2.059608254255646198e+00 7.470392402519055591e-03
2.406247254659372459e+01 2.100269102962887491e+00 1.378564421783966612e-02
1.329325769828054327e+01 1.964855515655001827e+00 4.187738990137225559e-03
5.028100226216000124e+01 2.276847717658326609e+00 5.433725997309924621e-05
1.630622876985200165e+01 2.013299102709671384e+00 7.423494071692220836e-03
4.371022368523664170e+01 2.252858078771915018e+00 4.934116499961307273e-04
2.664387481142152225e+01 2.127960844335032853e+00 1.327129877590791859e-02
2.467158633610330298e+01 2.106293612586076502e+00 1.366095465718817834e-02
2.172668635406331816e+01 2.071269617056485046e+00 1.213433646948829797e-02
2.076713622691389816e+01 2.110943943234310893e+00 3.615731715492987407e-03
4.107763274511345486e+01 2.247600187907692337e+00 8.442129244454549741e-04
2.509340975241725147e+01 2.106611867481240186e+00 1.222373474964091357e-02
2.042811392078250066e+01 2.060101702461292206e+00 1.210549267314329873e-02
2.802767437604135736e+01 2.135906482108775428e+00 8.618894329800244614e-03
2.369321428915264605e+01 2.097841125544686047e+00 1.339387974491614182e-02
2.474664517122548091e+01 2.139977120075124972e+00 7.950664939886060989e-03
2.161823503004790581e+01 2.052017415516703913e+00 6.476631198920281343e-03
3.232736685305867042e+01 2.187194467664826281e+00 5.852770122185495423e-03
2.604011882988905668e+01 2.095998446701551110e+00 5.938166793469070760e-03
2.549855414031113909e+01 2.089780773723077800e+00 5.533492279006938311e-03
2.921711743775546921e+01 2.118749219616776980e+00 3.410329495729419891e-03
1.299069654467709967e+01 1.932712900181541738e+00 3.094343606201059669e-03
2.316671863492246075e+01 2.124426751595993590e+00 7.291439336597873092e-03
1.800889375700687722e+01 2.035023636900013866e+00 1.013340959395638528e-02
1.829363159507236247e+01 2.044417811588274070e+00 9.812375519489751480e-03
2.946687975476455534e+01 2.150234084456192019e+00 8.500930246730179982e-03
2.212482422627683221e+01 2.093095218575288907e+00 1.175590500069974634e-02
2.050740606251291354e+01 2.095203860612494751e+00 6.701276503339303331e-03
2.919049851838092735e+01 2.172299888811967783e+00 7.307637279328260682e-03
1.601398403429607598e+01 2.026586243261145892e+00 5.573578107224383058e-03
1.802658998227195042e+01 2.009501064531014958e+00 6.096666280986085679e-03
2.233296151727660472e+01 2.095574212318679130e+00 1.155153591851115075e-02
1.902348887525797849e+01 2.047888397368012203e+00 1.160823740203527007e-02
2.973877096924483965e+01 2.163883182821319195e+00 7.304055468920906714e-03
1.308221366689531351e+01 1.967690986273349596e+00 3.573361806317530264e-03
2.134960374757098123e+01 2.049587754525446393e+00 6.398077279157997344e-03
2.721365019730396284e+01 2.097130360583103315e+00 3.079522848790856512e-03
3.632919311166577359e+01 2.201168987765457885e+00 3.414630301364534985e-03
3.721100780445885903e+01 2.225039126887658814e+00 2.101884548786907888e-03
1.962896819765461487e+01 2.057348232606342808e+00 1.240748757931253721e-02
1.537299670570453713e+01 2.025999855986950315e+00 3.287732858238243735e-03
3.147274853149017559e+01 2.170169556745470629e+00 7.110316871197158023e-03
3.592851158090222441e+01 2.182761256910370484e+00 1.851884140482072194e-03
3.154909299896350916e+01 2.173452592626102575e+00 7.410162723813312757e-03
2.033986626439651246e+01 2.068026359838947670e+00 1.180465741196873829e-02
2.346551221894439010e+01 2.097845688144913012e+00 1.340132744296377090e-02
2.926715690431036165e+01 2.179238881427182140e+00 6.122643920681970428e-03
2.600878976975616652e+01 2.129149591737394598e+00 1.327242853657034476e-02
2.844180506433493605e+01 2.134012736746463634e+00 8.134376323315163290e-03
3.943671925098587394e+01 2.240950949108559520e+00 1.124308740183413554e-03
2.652112939790170287e+01 2.164405990212665998e+00 5.477892643639377737e-03
1.777747609687953911e+01 2.011308884454526158e+00 7.136995945500378656e-03
3.641130235281619321e+01 2.224631338233942213e+00 2.488887074732344835e-03
1.702666795468112326e+01 2.024537087653399681e+00 8.595160377099609478e-03
3.559886127566172576e+01 2.230740577001820490e+00 1.984921365923690822e-03
1.770396263575004880e+01 2.065357862897246655e+00 3.557700397279386050e-03
3.255618879829725643e+01 2.191099167695513827e+00 5.426334220651402203e-03
3.523109950078797681e+01 2.181994774444745655e+00 2.372283751369328505e-03
2.950850762607804256e+01 2.142335627374879259e+00 6.823417582390299205e-03
1.975544214901412232e+01 2.081098888739845165e+00 7.851208342744690413e-03
3.184900941089437154e+01 2.163641685930761227e+00 5.630442920815634071e-03
2.394289541806384491e+01 2.094632860552791520e+00 1.223772246231078636e-02
1.483116703413016246e+01 1.970350303215808063e+00 4.970926651323583252e-03
3.021082057047600244e+01 2.156159870817513813e+00 7.768238729968378505e-03
2.017687343436934810e+01 2.028974696209826956e+00 4.781269935554389484e-03
3.505650790382271964e+01 2.190550407921896703e+00 3.161146290809507646e-03
2.633199746469040647e+01 2.137215207429831842e+00 1.152436068185022124e-02
2.087689622415565438e+01 2.047719762367872676e+00 8.145452747369275048e-03
1.793288065639145401e+01 2.044765257360394717e+00 8.380376032052780713e-03
3.147489472360950913e+01 2.152124166324217658e+00 4.849761374037049773e-03
3.090893730897799685e+01 2.137499808269692103e+00 3.337585936840683273e-03
2.810789918486285544e+01 2.161333739565749479e+00 8.742275929303124776e-03
1.863678256413750134e+01 2.032760828653902507e+00 1.035258889589597657e-02
2.463169589510785684e+01 2.090595898728341062e+00 9.057339204386508774e-03
2.860229669046138667e+01 2.136753667659030853e+00 8.324113176365041666e-03
4.748181284184609297e+01 2.273665311140535827e+00 1.089078216945977049e-04
2.526360864701845443e+01 2.119311246457215692e+00 1.224875684347050131e-02
3.331081353600448125e+01 2.177987980989710692e+00 5.227227399388547496e-03
3.912557341180094284e+01 2.273690467650761438e+00 1.968500217834801447e-04
1.925287972534485448e+01 2.080030711402581112e+00 5.977745921420649436e-03
3.463017803687880303e+01 2.195324338771325490e+00 3.962221761535018351e-03
2.505957556953750043e+01 2.124092249565122437e+00 1.268585567437199337e-02
2.302958644770762575e+01 2.108507004871635448e+00 1.196479321359730438e-02
2.558749294727667944e+01 2.097333773627163112e+00 7.528340905687422313e-03
2.606425731774368870e+01 2.123088088879303559e+00 1.221385290724764580e-02
2.253464330149231998e+01 2.065033753655012738e+00 8.050106945765155009e-03
3.556804233880112776e+01 2.207989870860092463e+00 3.493588172738993410e-03
2.394895890842413166e+01 2.120943890383072183e+00 1.083890143918490173e-02
2.416961637807023777e+01 2.108353987082768999e+00 1.400106423693880942e-02
2.903911564799116363e+01 2.125339327244924803e+00 5.191832143927738175e-03
3.139360720723859544e+01 2.176575537252638970e+00 7.824400971211269845e-03
1.708515861914388267e+01 2.040064132328105462e+00 6.682342034006156367e-03
2.126292723643328841e+01 2.062905748321506305e+00 1.036770868467666411e-02
2.611311602409834265e+01 2.136171767413522105e+00 1.155066273887620648e-02
1.667668783052641146e+01 2.038370558115343734e+00 5.546641269893310550e-03
2.002207488524857126e+01 2.045620386897422982e+00 1.044669245562434082e-02
1.167994506663929144e+01 1.930765877663566110e+00 2.659479046252350657e-03
2.401206732648496356e+01 2.098994063338739835e+00 1.343573992517890434e-02
2.682676170431021134e+01 2.124433578787400911e+00 1.163888407284561013e-02
1.894332108575785156e+01 2.030406495855013205e+00 9.679100165205107784e-03
2.140834855012096938e+01 2.081746553077932660e+00 1.443588807216201683e-02
1.902336472247054644e+01 2.027418725814797540e+00 8.724583085415101372e-03
4.201510296268996569e+01 2.201000039795262708e+00 1.210064682783261496e-04
2.858466157867537305e+01 2.163741439969661062e+00 8.652244919788583746e-03
1.915658437704966843e+01 2.015782833336261959e+00 4.928031968162568596e-03
1.691344321126071293e+01 2.043086232953076120e+00 5.440457810110627124e-03
4.638545210073661451e+01 2.245584950676026370e+00 2.182833254463208768e-04
2.707988262229795851e+01 2.141669326449275434e+00 1.020676551808940083e-02
1.337495072600232504e+01 1.964242104137857048e+00 4.370991471843182000e-03
2.232925738650279612e+01 2.057778439195925735e+00 6.382163882327018464e-03
3.377114912106141276e+01 2.203301083051728781e+00 4.733669704449354129e-03
2.571611481281781408e+01 2.135678880330112772e+00 1.114814345297850465e-02
2.334541272824959179e+01 2.120043000387962895e+00 9.332115542734149491e-03
2.327650252799248776e+01 2.104849846507149458e+00 1.398169421136471330e-02
1.657221624738883747e+01 2.018452750927921979e+00 7.304798219084520858e-03
3.153199817341242550e+01 2.161725896740625430e+00 5.978324823152392740e-03
2.398757935706262501e+01 2.134231801892632063e+00 7.449107504686695164e-03
2.435554362318783816e+01 2.115109091362872284e+00 1.281054634916889076e-02
3.008733993264674922e+01 2.174209245346286234e+00 7.486421676284970780e-03
3.507271159193441434e+01 2.230841712753603545e+00 1.806889812464108902e-03
1.717998312354217205e+01 2.035475679999792398e+00 8.079697827048974712e-03
2.574939198700242216e+01 2.133957464630409362e+00 1.168798989692058053e-02
1.386775569003482822e+01 1.979707869347552940e+00 5.135918157711041876e-03
3.134818205780727851e+01 2.173528929087826356e+00 7.461921436633768036e-03
2.149486029906907447e+01 2.084863461616917935e+00 1.346615602707009959e-02
2.182131004472657665e+01 2.079060944361982965e+00 1.438779462307513898e-02
2.049386879842611364e+01 2.046136533921569800e+00 9.263457779091705327e-03
1.528341714657796757e+01 1.955093761164846677e+00 2.093349077051391300e-03
1.646167156798739484e+01 1.971435448451813954e+00 2.663474966590485913e-03
2.472664306244215737e+01 2.083717812048633711e+00 6.192967654100114093e-03
3.528859869487092027e+01 2.231578540381517595e+00 1.825159373733126504e-03
3.332552068480941188e+01 2.211500270861368467e+00 3.388798405911496846e-03
2.449778662431786813e+01 2.109711433598830066e+00 1.361465987065154683e-02
2.503676631385997098e+01 2.098916431149204342e+00 1.065236197406474634e-02
3.029158222505981257e+01 2.150063571780024940e+00 6.980647029783223177e-03
4.521330691326224382e+01 2.268230534914807972e+00 2.864151466188732259e-04
1.883267877443092075e+01 2.050874622294135641e+00 1.139893330952056194e-02
2.130945967609894964e+01 2.102266102192665631e+00 7.968955692301972482e-03
3.584274602333881887e+01 2.197126444162465830e+00 3.253952894183690693e-03
2.277454320119655762e+01 2.057852188723743314e+00 4.920711949552037182e-03
1.541507200600906557e+01 1.998548801012715259e+00 7.027867561935903333e-03
2.481514873357036421e+01 2.113137542370146171e+00 1.293222948370818109e-02
2.271792190021876223e+01 2.123870893799038484e+00 5.624831293548972731e-03
2.198009303624262145e+01 2.111889191321917991e+00 7.373453447553158027e-03
2.832613839295768798e+01 2.140504192011957851e+00 9.132638216045714519e-03
2.174153268143937368e+01 2.073935284177653493e+00 1.293793992335735485e-02
1.986055461579688597e+01 2.091277540584584038e+00 5.597372458369036068e-03
4.555204620655376857e+01 2.275393128839592105e+00 3.063776461956760539e-04
2.252005648530735371e+01 2.040491265271803023e+00 2.320617902877032766e-03
1.597810709635363224e+01 1.993184777535597307e+00 6.705981000265370806e-03
1.894698100930570916e+01 2.059023647861379480e+00 1.080246752601577917e-02
2.440367277957246017e+01 2.101529875624698729e+00 1.387537626086752553e-02
2.143183455343079657e+01 2.064153732687827869e+00 1.040084013919606760e-02
2.123538747565254425e+01 2.078904561483388314e+00 1.457297603486150742e-02
1.313633418972144185e+01 1.924977431492079782e+00 2.256755546154389554e-03
2.289472595372897246e+01 2.072456028218891078e+00 9.530420228570785079e-03
2.897619297599241861e+01 2.137127627999853452e+00 7.596073507970568447e-03
1.855809537475169790e+01 2.072000421414351479e+00 5.628714551177436097e-03
3.411863867558509611e+01 2.190091972544776056e+00 4.300407942542477241e-03
1.334982647274588885e+01 1.935110184701185787e+00 2.734177011138567460e-03
1.222668851989494421e+01 1.904687406339092171e+00 1.111385407396362195e-03
3.077799544759695749e+01 2.176730963447981893e+00 7.554313029419137265e-03
3.461619443791272488e+01 2.192999846408863807e+00 3.817423552804097113e-03
2.941996871148812076e+01 2.145737613346120121e+00 7.806610750593150419e-03
2.564972466899712344e+01 2.099529255231825875e+00 8.015381492028583049e-03
1.797602952999836035e+01 2.018721428694963294e+00 8.379762578777358306e-03
3.534155266822848063e+01 2.181971575073459402e+00 2.269118202757707415e-03
1.810595254896497863e+01 2.016737883839779588e+00 7.680991742456248252e-03
2.001943816042590285e+01 2.067654066353889597e+00 1.130272675292189055e-02
2.401233880139393051e+01 2.114803418992090567e+00 1.240945457823901255e-02
3.053925113158499727e+01 2.174412816110972368e+00 7.801952869440026070e-03
1.905795723820418175e+01 2.063679088279079643e+00 9.795498951825264144e-03
3.041993919672772151e+01 2.157723170213445396e+00 7.500597354795530101e-03
1.723216637251359273e+01 2.037670184173340893e+00 7.764842429796677513e-03
1.414413465912156553e+01 1.986188947316941844e+00 5.013356482597895736e-03
2.085541284957308505e+01 2.074139347315421045e+00 1.262348453476795640e-02
3.793187817380142945e+01 2.205208783116254345e+00 1.593114977646188039e-03
1.501810664472543522e+01 1.977499251078121967e+00 5.759014201913865635e-03
3.642099196883025058e+01 2.223572061505112440e+00 2.521849481789472519e-03
2.960485460122171730e+01 2.161907610029303761e+00 7.724941274078812523e-03
1.672266878197556395e+01 2.013074185977498765e+00 7.726344974916977450e-03
2.687138386330855866e+01 2.112918612911357297e+00 7.785658230242522952e-03
1.733564295715992642e+01 2.046097756283639768e+00 6.118556948299483898e-03
2.271964029376603023e+01 2.073345185103748101e+00 1.026871144704004715e-02
1.952297591704417812e+01 2.032856092600613174e+00 7.906345886482889218e-03
1.696592322378770845e+01 1.997879572455463659e+00 6.543019442086229348e-03
1.183923073052750929e+01 1.910554192508450377e+00 1.882206969786379440e-03
2.912701399754579512e+01 2.153591650527802770e+00 1.033461122684777196e-02
2.121802834115467107e+01 2.070177595599524079e+00 1.230697280723552431e-02
2.035999031557811634e+01 2.072806869550914755e+00 1.153020172663241256e-02
3.156644326044036575e+01 2.193372750562679663e+00 5.299229773927586866e-03
2.306357589758604121e+01 2.102739145921111330e+00 1.351529694197499583e-02
1.625586117438027145e+01 1.980828817311585555e+00 4.466739172834541770e-03
3.195576362803626935e+01 2.141708895572382421e+00 2.415178935439046132e-03
2.075945760005465246e+01 2.101578760530720569e+00 5.548178488497737884e-03
3.159149993892277308e+01 2.184459752019074497e+00 6.851985367034569945e-03
3.097638975289224561e+01 2.182007235351750118e+00 6.839654638791813415e-03
1.900712294861458673e+01 2.024562949422473057e+00 7.935958990287055384e-03
3.748011045277871744e+01 2.223485961863777671e+00 2.187275753555872459e-03
1.967120006329380288e+01 2.051870614492104838e+00 1.237459188104084867e-02
2.086293209026796092e+01 2.068333898690048578e+00 1.194401926793271611e-02
3.183225522626807802e+01 2.190797862726081568e+00 5.699126935581298736e-03
1.930234998949538294e+01 2.041356046381046951e+00 1.029465369342976930e-02
2.801063453613157606e+01 2.148661596881217939e+00 1.026138535964557681e-02
4.021560056215532342e+01 2.250131960838274381e+00 8.282984842352782758e-04
1.937137075913074113e+01 2.040909340572901076e+00 1.007699143274796635e-02
3.197072367937047233e+01 2.166368885225342655e+00 5.767114284465294470e-03
1.908791780893728784e+01 2.059356991164893458e+00 1.108518216287152601e-02
2.335745073288319062e+01 2.073378414436094275e+00 8.439098336921500160e-03
2.196820175124143049e+01 2.088903265057311831e+00 1.245354994568813843e-02
2.889054298569044477e+01 2.143019118533585399e+00 8.814572605323457710e-03
2.144006957928636581e+01 2.071912621953735378e+00 1.282854248087170537e-02
2.425456827941230387e+01 2.109943986308171926e+00 1.372225378994167133e-02
1.849965188020982154e+01 2.011734795910411044e+00 5.483424836896799888e-03
3.280307215404165788e+01 2.206878448266952564e+00 4.229064318211223257e-03
2.776279854080322806e+01 2.157803884712918840e+00 9.083194756591222996e-03
2.225846797647503550e+01 2.085480711366762829e+00 1.266492500717682559e-02
2.607612364856195342e+01 2.122435642139360645e+00 1.207027471823466161e-02
3.377232315642541494e+01 2.165860682825064387e+00 3.026573707906073454e-03
1.099002534324660374e+01 1.912454900951360504e+00 1.835925997310023814e-03
3.074010462179158054e+01 2.192829504468916557e+00 4.654138409336251031e-03
1.897582478954939944e+01 2.058265721164108886e+00 1.113860237074123724e-02
1.747774643520180504e+01 2.009789863423368406e+00 7.723122917976636345e-03
2.223634139549048783e+01 2.078281437731318793e+00 1.315847580394940985e-02
2.663816604097758045e+01 2.095897521062938029e+00 4.107875306873702212e-03
1.892858966394139131e+01 2.039140599809046606e+00 1.056130125852204962e-02
3.090225119299191547e+01 2.178492064643672066e+00 7.430862469858991008e-03
3.405397241697413335e+01 2.196172105611739589e+00 4.565585702125308891e-03
3.075205129000304893e+01 2.180136237543495614e+00 7.258787328532669871e-03
1.974774402102292115e+01 2.068434753472471410e+00 1.038523948161130216e-02
3.222287678886404194e+01 2.171765744309810398e+00 5.992794631474137809e-03
1.616231143136159432e+01 1.989970580606335915e+00 6.035343208507839771e-03
1.739579517543209164e+01 2.010593815738145995e+00 8.050947997294752995e-03
2.907155595854954910e+01 2.162002288032804476e+00 9.069118290178038860e-03
1.041029773161334582e+01 1.904079772280686367e+00 1.667182997191312289e-03
1.462532164459013728e+01 1.970806226332971534e+00 5.169342415971235269e-03
1.847381970967973785e+01 2.031307278483221790e+00 1.061070836005293533e-02
1.621887607746976911e+01 2.017228756720778726e+00 7.008401735446226528e-03
2.941881472245136564e+01 2.146669560342012506e+00 7.990207939289782277e-03
3.404438464699161671e+01 2.191256788528753496e+00 4.442473938243092328e-03
4.100644510376078244e+01 2.223781603545088359e+00 6.086419654202107231e-04
1.955742663942681503e+01 2.064510127015945606e+00 1.070995883619150352e-02
2.628155809140979215e+01 2.117027758622763489e+00 1.054125053898884341e-02
1.528563372228267880e+01 1.987475362143811264e+00 6.201553384979842549e-03
1.634313058102507554e+01 1.994920615533097186e+00 6.498111999761860963e-03
3.145516215472291321e+01 2.183815079527660963e+00 7.033477704608458170e-03
5.160958484328696017e+01 2.292765725314024561e+00 3.456483186202348185e-05
3.160732348951554371e+01 2.157281761260290587e+00 5.276644234916036749e-03
2.363936692718903743e+01 2.116180580284098944e+00 1.136451947790067737e-02
2.480059405243762072e+01 2.103437127184176081e+00 1.325659145671342562e-02
2.870538748955568309e+01 2.147650627881035224e+00 9.898076579183382254e-03
2.497059795663340509e+01 2.094233683039066651e+00 9.259010206428738496e-03
2.605830324483701332e+01 2.135415751570573395e+00 1.167290665561475024e-02
3.346837611711208638e+01 2.203322541331677265e+00 4.664113911078892998e-03
2.421532130239863889e+01 2.112972610447117372e+00 1.306265468936694367e-02
3.072878883610909995e+01 2.179729217069785285e+00 7.369109488242240463e-03
1.669167640840050737e+01 2.026687953629739081e+00 7.324311026747330929e-03
2.061674645735775258e+01 2.052981631618284730e+00 1.098018127241230484e-02
2.013493209623962343e+01 2.096219472711087217e+00 5.070717122626267406e-03
2.960601171441086876e+01 2.124289468465565101e+00 3.223266456833566006e-03
2.770013829090492052e+01 2.137307560412718299e+00 9.206992155149053975e-03
2.685107079564230048e+01 2.152219634429505923e+00 9.128297580778176046e-03
3.245128467115106474e+01 2.160533181141750081e+00 4.020207117537121996e-03
1.534976402013287533e+01 1.974053002409711377e+00 4.892016750896861083e-03
2.638734346833989974e+01 2.157879657399845552e+00 6.815599914980169198e-03
2.776716828057474729e+01 2.153345576871790179e+00 1.031354826979045958e-02
2.122665513065537368e+01 2.033087536714041743e+00 2.626582472248792724e-03
1.860301193402701969e+01 2.046115037188262598e+00 1.059354153452084051e-02
1.343748157064797866e+01 1.948828206331659540e+00 4.120191517388782469e-03
3.723307044981550007e+01 2.195234042047676581e+00 2.129558223309569766e-03
4.315218080088438768e+01 2.242628383636209755e+00 3.971543327238656433e-04
2.650487763870722091e+01 2.109197891150740301e+00 7.811997047124159821e-03
3.138163330344460888e+01 2.166987026713175890e+00 6.755101167021571387e-03
2.318714975631219488e+01 2.112679631182814433e+00 1.125555556692862773e-02
3.049689519182099318e+01 2.212970498317362811e+00 1.443403753504437885e-03
2.411836833825088888e+01 2.110986203487640989e+00 1.339345933798738800e-02
2.240430258217835657e+01 2.074793412305834028e+00 1.158145844625240936e-02
3.237428512026282590e+01 2.200616793604444510e+00 4.735793440468418977e-03
3.838453196125519895e+01 2.224581402605055214e+00 1.841100442341105613e-03
3.876683545820068133e+01 2.212972130037119012e+00 1.223083050343289676e-03
1.938831566705116671e+01 2.069993750428564816e+00 8.973666577336555233e-03
1.884610497035505716e+01 2.020333828302115720e+00 7.071966443786090184e-03
1.889109635179121227e+01 2.035798354122680731e+00 1.025920248857244838e-02
3.065330530800475373e+01 2.174691795581468412e+00 7.646451595825802180e-03
2.624725364358241464e+01 2.156055105165814112e+00 6.880615523333216688e-03
1.666367711846037380e+01 2.021333575110927594e+00 7.372121167970361287e-03
2.250568592199409323e+01 2.088745760506556248e+00 1.211266455019007794e-02
3.040214554774043165e+01 2.168121752676922753e+00 7.827144222318989028e-03
1.421607087984795115e+01 1.979230218072468794e+00 6.054383329251784678e-03
2.340313629634400883e+01 2.096238170104346210e+00 1.312892070949227621e-02
2.437067467066878379e+01 2.101592507042748803e+00 1.400885403056002787e-02
1.863906976856753772e+01 2.074205544608142215e+00 5.298438302319548668e-03
1.880248615388505229e+01 2.059706140999598034e+00 1.003114042322205204e-02
2.741248246655032261e+01 2.159320516611744178e+00 7.618071065800549602e-03
2.288042222546084048e+01 2.095181605070126185e+00 1.244583018878595362e-02
1.511118820134061735e+01 1.984377364744734917e+00 6.079580239277737608e-03
2.658269221074428401e+01 2.139309802188761100e+00 1.136611686255047798e-02
3.095207922432646797e+01 2.181121023156126881e+00 6.982035682334922222e-03
2.572079964203592439e+01 2.120263015951282082e+00 1.179219473657045457e-02
1.988081740561411337e+01 2.054859075890657749e+00 1.309235987715870637e-02
1.391916405442903226e+01 1.947958906970693960e+00 3.623977616843679014e-03
4.279652288384898640e+01 2.250899250319519762e+00 6.737942221160494235e-04
2.770331824283204369e+01 2.125855063430362790e+00 8.028769665143757617e-03
2.043371099941176183e+01 2.074799931048769253e+00 1.160992779978338094e-02
2.759895316878392535e+01 2.127779816625136711e+00 8.940209304277009147e-03
4.070179009584551721e+01 2.213681026263074614e+00 5.360984773145808071e-04
1.647034563328381296e+01 2.015090104687769834e+00 7.383304192686566611e-03
3.385577075436590633e+01 2.191314763965057200e+00 4.698008040781345360e-03
1.766263079205061359e+01 2.023291077133910321e+00 9.518225341829575012e-03
1.953829344099969489e+01 2.031156340898222279e+00 7.447763587883730885e-03
1.639878871532732063e+01 1.994186791000049919e+00 6.296778356939380233e-03
2.037820919989311363e+01 2.059225119957752259e+00 1.227556188920604120e-02
3.195116077600791371e+01 2.196071326154649395e+00 4.963632764304264783e-03
1.761431713839444413e+01 2.025309421313703506e+00 9.813813520634803722e-03
2.323161891799703227e+01 2.120701787154600115e+00 8.748538184598142475e-03
2.665397282526697609e+01 2.135451154573992039e+00 1.220563863836608351e-02
2.038355633511183385e+01 2.043559516351572292e+00 8.852377474284087513e-03
1.976266581141832646e+01 2.069066124649546090e+00 1.030881805462269610e-02
1.856292793142599251e+01 2.048742194812724460e+00 1.052479016646155549e-02
2.923624387050509199e+01 2.161645017107851174e+00 8.774405314833816014e-03
2.264968938741479931e+01 2.080509008784779734e+00 1.233563186077855575e-02
2.773628466625884670e+01 2.121988821853473706e+00 6.963148541814693539e-03
2.714590758905930556e+01 2.180005762951843007e+00 2.325363103474692352e-03
1.970586244077593108e+01 2.048211151204380798e+00 1.140410030932380997e-02
2.438113241554967914e+01 2.089736996958082571e+00 9.567573906041166795e-03
2.361749624096552225e+01 2.101509793878159282e+00 1.420702595602493790e-02
2.630235914997476598e+01 2.125353204365241222e+00 1.263166711107453419e-02
3.545024617687656132e+01 2.220386653801907251e+00 2.658611770754938999e-03
3.213908770731008957e+01 2.183540530944332758e+00 6.438833625659340885e-03
2.789514177979638987e+01 2.143401554687727639e+00 9.592057235774182483e-03
2.586882383094559401e+01 2.103964541033761737e+00 8.673607596301880981e-03
2.486895659425949390e+01 2.084605855380551986e+00 6.053367318367846445e-03
2.715209108549283812e+01 2.163972064343194557e+00 6.164976285608422292e-03
3.385627819703175589e+01 2.210163181059533244e+00 3.800021896683019717e-03
3.210986956391283798e+01 2.172893395863126464e+00 6.385177636001347634e-03
2.395594068555613632e+01 2.108224703741582218e+00 1.391992867853292931e-02
2.034233922105200065e+01 2.056970468369669014e+00 1.252207842314618028e-02
3.093148918754061683e+01 2.139857042299046164e+00 3.731749640585713297e-03
8.340049942254982085e+00 1.857999460319142759e+00 3.374211554870477372e-04
3.281329690915728037e+01 2.186342414450866745e+00 5.456200229452632701e-03
2.268848266214468268e+01 2.076162272203771586e+00 1.127975046040999643e-02
1.915506144963789126e+01 2.069991727943382376e+00 8.275455010715445162e-03
2.705711227680863828e+01 2.126269436997186624e+00 1.106431147675750529e-02
2.356017518574842384e+01 2.087808134418037476e+00 1.131547014461478998e-02
1.921230151125686803e+01 2.035732279282450818e+00 9.543870852466105822e-03
1.680181516994263902e+01 1.993468871575369228e+00 5.710387384968276803e-03
2.662818175346603411e+01 2.136863954861122572e+00 1.190612529778631995e-02
2.482634836566938930e+01 2.123906218509071575e+00 1.241165970067920760e-02
1.903522194220636266e+01 2.035888674111846708e+00 1.011544064287373500e-02
2.169091097805522850e+01 2.115501709382689555e+00 5.563096402401348367e-03
3.847132118568434578e+01 2.245221290595819763e+00 1.186349676742629120e-03
2.664953074084115059e+01 2.135081805859824655e+00 1.227353314991059922e-02
7.353744116080857651e+00 1.829013765606651631e+00 2.187941205303177883e-04
1.326730670449214600e+01 1.963216249193811436e+00 4.235753662148433393e-03
3.284704690086386591e+01 2.190487020602878587e+00 5.285562251799359734e-03
2.488833165009910786e+01 2.091519205858866304e+00 8.549693235451603229e-03
2.377397498592892333e+01 2.100738166226743253e+00 1.412349118149620712e-02
1.429698939962771043e+01 2.005306058303076178e+00 2.469039957546301928e-03
2.294082831770221986e+01 2.094188150579350260e+00 1.253175939894378248e-02
3.118961960859892102e+01 2.189769176700680831e+00 5.611690782319041053e-03
2.930444187503977105e+01 2.148271210011426291e+00 8.717262996587685567e-03
3.443983008106317101e+01 2.237075099602137129e+00 1.518669290319536042e-03
2.353601555700348769e+01 2.062241879378940101e+00 4.139537612250024541e-03
1.165644588142361471e+01 1.937599092571018922e+00 2.252074751825168270e-03
2.711493252992357483e+01 2.130553304391798797e+00 1.128327343778237450e-02
1.901792249517108147e+01 2.080955618403634855e+00 4.845555510289539444e-03
1.951830245835826005e+01 2.022214234828574764e+00 5.464672843635322470e-03
2.490094093485958382e+01 2.105944087039082646e+00 1.306496113373687394e-02
2.162304781560331435e+01 2.099226825284723930e+00 9.811653282103757062e-03
3.645152881207914675e+01 2.220120493120774530e+00 2.623129595432116892e-03
1.636642177302499590e+01 2.014896603682994503e+00 7.328337340603545240e-03
2.023914619968002881e+01 2.048606459780913269e+00 1.114989672238962844e-02
1.285553089093006207e+01 1.975943044652326286e+00 2.463452501321718169e-03
2.644839602902167996e+01 2.096674271967757353e+00 4.871045558083358235e-03
3.603132527114050276e+01 2.223681391626589399e+00 2.642168229983748919e-03
1.538730684547364547e+01 1.987617671808198816e+00 6.273105967314654766e-03
1.287171655190045527e+01 1.953912405896683468e+00 4.179665284111147745e-03
1.370699169135290951e+01 1.957428282335888614e+00 4.977494939337292687e-03
2.360062527005766952e+01 2.117908966461222509e+00 1.076530069614925998e-02
1.475450060842669231e+01 2.002703782030693436e+00 4.775991857800161895e-03
2.113666566204178565e+01 2.077043097167778463e+00 1.379783075876740359e-02
1.958048889243625368e+01 2.076642648022079651e+00 8.077603031314415510e-03
2.945223745052874165e+01 2.165629953809630859e+00 7.688102310184324016e-03
2.619161078131874731e+01 2.109800075146294862e+00 9.010411599922735909e-03
9.335390410872831168e+00 1.826143293463126760e+00 3.760061027115346082e-04
1.637281870787098725e+01 2.021996715525807176e+00 6.809844471644679702e-03
2.225531395370559906e+01 2.072043057425163148e+00 1.113524773339214652e-02
1.990570575567891609e+01 2.046901432067911752e+00 1.092625758520329032e-02
1.769982354624198351e+01 2.007322520177602154e+00 6.604963054927958169e-03
2.165607664116073749e+01 2.086807878968060859e+00 1.289410991253494426e-02
2.193653112735038491e+01 2.067792470988279341e+00 1.070082290439731965e-02
3.207940373056723615e+01 2.142113731380195230e+00 2.277955467491783043e-03
2.310624229598554535e+01 2.091865736710206480e+00 1.263600498254679842e-02
3.993016246070200737e+01 2.239095074342645653e+00 1.108959454545330485e-03
3.227677528838712817e+01 2.164891464503365892e+00 4.960811449662963848e-03
2.433006574039078629e+01 2.100047643803042874e+00 1.350311271441022656e-02
1.960866481069885836e+01 2.081102330376791709e+00 7.173381281262664576e-03
1.591412429261030681e+01 2.006320384609470597e+00 7.999564846539287261e-03
2.004641459002115411e+01 2.043970414110591882e+00 9.898855528867872913e-03
3.847807497096592044e+01 2.233805883223856092e+00 1.682258723038996357e-03
2.607169464774762702e+01 2.136503609129562165e+00 1.140736318614072285e-02
4.392727695507041830e+01 2.283345243295161975e+00 3.808415477716745176e-04
2.446868153429435466e+01 2.071767553462823930e+00 3.936538027286594701e-03
1.761922367049309912e+01 2.022056129566452309e+00 9.291261368144544674e-03
3.265600522259730099e+01 2.161936106460444762e+00 3.782675081201629722e-03
4.290561767632328127e+01 2.263045087312355097e+00 5.095855257310282719e-04
2.166133276899773463e+01 2.115455918261615498e+00 5.505470243440432031e-03
2.255824561119235838e+01 2.093665128506981166e+00 1.181670588156199728e-02
2.446426228254652813e+01 2.113975335481959927e+00 1.299530501007937870e-02
1.154687891303658276e+01 1.925180134257129527e+00 2.343479694974211734e-03
2.573711241263821137e+01 2.145857117079493115e+00 8.235649315579447391e-03
3.359622142295624769e+01 2.180588806187905515e+00 4.892050556736196425e-03
2.268833086731940796e+01 2.059430819471554042e+00 5.733157065666317012e-03
3.053442963258924436e+01 2.167334959494036095e+00 7.574195232233770989e-03
2.827855301995524329e+01 2.156554608636890968e+00 1.017373207090857892e-02
1.422865629699194656e+01 1.990505096980982325e+00 4.546500533961761285e-03
1.656516968566566561e+01 1.998797582398972095e+00 6.838188086701750198e-03
2.110778366975722165e+01 2.070578174258256521e+00 1.234724357660312716e-02
2.698053585220958794e+01 2.131649578542859302e+00 1.180237438392688076e-02
1.562126059782780807e+01 1.994468144129589060e+00 6.835828650752061135e-03
1.778387034639026965e+01 2.026745776670299648e+00 1.030478073893987753e-02
2.886137840572403945e+01 2.154098901154819501e+00 1.056606729151196057e-02
4.159782502179879060e+01 2.250726388408305745e+00 8.357670214740995805e-04
2.156737418971082221e+01 2.110493788886808275e+00 6.647591482582083239e-03
2.100986148371969264e+01 2.089622789971868677e+00 1.050306857590750133e-02
1.945758151961092963e+01 2.057653449698505721e+00 1.210292094519139876e-02
2.898174356940344154e+01 2.159609969888708569e+00 9.483149156112776965e-03
2.259006622374868556e+01 2.038012975177632580e+00 1.802950628829164082e-03
2.402434525210346195e+01 2.139012594587222704e+00 6.131047700045660909e-03
3.167530432175343691e+01 2.174518632946118135e+00 7.335258929175744042e-03
3.329402709614205946e+01 2.181909772067009534e+00 5.193048451061534065e-03
3.011408461677093129e+01 2.185353253235457149e+00 5.915788644471627056e-03
2.529212315477131767e+01 2.143142631467275017e+00 8.143673431826255887e-03
3.378407345035245868e+01 2.201779153961358482e+00 4.777788592954261039e-03
3.413940310337507356e+01 2.184693959874201674e+00 4.074630226289161980e-03
2.148173044202608040e+01 2.053358159059325505e+00 7.004723357676692977e-03
3.469434126850065070e+01 2.197774591490968543e+00 4.064365542805201299e-03
3.122594112107707787e+01 2.168975880054815786e+00 6.992140245306035888e-03
2.431187583044627942e+01 2.114200247888128104e+00 1.292873789702072077e-02
2.613886746516323356e+01 2.132104514212375346e+00 1.262090154488252312e-02
2.253385231713222225e+01 2.132216832672712226e+00 2.984205502470365420e-03
1.961774551890548324e+01 2.053145797663481265e+00 1.268984867821458876e-02
2.726050567917774359e+01 2.130014774492428042e+00 1.060357548690887483e-02
2.245793306233973041e+01 2.115586099088434757e+00 7.368531950932652279e-03
2.243814988362576912e+01 2.103123624192923202e+00 1.104039619614098980e-02
4.139951860365054870e+01 2.273604277758709546e+00 5.110474818872469448e-04
4.120183007238442485e+01 2.240451787617116608e+00 7.589327428541186357e-04
2.798412828042699729e+01 2.152271194109646402e+00 1.071572167912677835e-02
2.966364438091322953e+01 2.163137289469245772e+00 7.440093521078879751e-03
1.275393499240443873e+01 1.955231165077580435e+00 4.096423785113477781e-03
1.536265778199650889e+01 1.987522824854410786e+00 6.251796072918838071e-03
2.372777472263008747e+01 2.071701586141827534e+00 6.493454231172592420e-03
2.397430655975650282e+01 2.153237648077518163e+00 1.813997043794731215e-03
3.808672879803843614e+01 2.216586100314906105e+00 1.670945876122810871e-03
3.037186049517568875e+01 2.196411462108322610e+00 3.746157720872196964e-03
2.379214410509570499e+01 2.104606922127398860e+00 1.478336120524019817e-02
1.759369453917850379e+01 2.010509055817963908e+00 7.488037473087483589e-03
1.402844301873104271e+01 1.954987733711026188e+00 4.384637471998161298e-03
2.545901661194070087e+01 2.113362489370694597e+00 1.121866257318312673e-02
2.579085510154794392e+01 2.118138575881370222e+00 1.138299344574125738e-02
2.549161818033493532e+01 2.133314385245543843e+00 1.158743547091784995e-02
2.492356557845662479e+01 2.098325615431980040e+00 1.095288313029047465e-02
3.484971137292356502e+01 2.208472688541233353e+00 3.798684537980837918e-03
2.677004305879754043e+01 2.179942819539923526e+00 2.053560736037224506e-03
2.465951960278065158e+01 2.110058809661516044e+00 1.332201251050736841e-02
1.836548068838298065e+01 2.028796258493602789e+00 1.053762363806447569e-02
1.632352570913651135e+01 2.026902927846931934e+00 6.328143126764013832e-03
2.195624620943561922e+01 2.075510169805214744e+00 1.304838915284587710e-02
2.818352314946389470e+01 2.144190415631486157e+00 9.673665278105394311e-03
2.640242892748958070e+01 2.134830997750790882e+00 1.213102517661006005e-02
2.903681846773318398e+01 2.172863341435310236e+00 7.248150994712799187e-03
1.906060815829057375e+01 2.076166296841511993e+00 6.223265612225340263e-03
3.507007018506667606e+01 2.192972711522110263e+00 3.329824166198031791e-03
2.232564086956092808e+01 2.063375059758681740e+00 8.173831257419418572e-03
3.313742143314543398e+01 2.195194502225560562e+00 4.951677218653399021e-03
2.422336082775377264e+01 2.125860929519870268e+00 1.039894711274489195e-02
3.837649100744654618e+01 2.222898595646818354e+00 1.779199036719248707e-03
2.492988438584992039e+01 2.143354942153192333e+00 7.332904438153138235e-03
3.663592414786226215e+01 2.215829345384982663e+00 2.493135327205727413e-03
1.715184886731246294e+01 2.036410252730613379e+00 7.755024249853673460e-03
2.320761551164276781e+01 2.082451986311790293e+00 1.149241480996505624e-02
3.225828835497944169e+01 2.165345935437412717e+00 5.060063476997342727e-03
2.183899222489448277e+01 2.103534432128685960e+00 9.445248428528021933e-03
1.710462160789200681e+01 1.993978163058361508e+00 5.642673252703963617e-03
2.248141013160172719e+01 2.107772087357624446e+00 9.883658529401588566e-03
4.737632087956712468e+01 2.273095120238722622e+00 1.328809814613970595e-04
3.207436174352640990e+01 2.165196370195817455e+00 5.422812791892441323e-03
1.938127069644345823e+01 2.070084305401773239e+00 8.930255030801038593e-03
1.322050003521351513e+01 1.960664179396890638e+00 4.317417143958276332e-03
2.934579683458552424e+01 2.141629228022253084e+00 7.291530161099983240e-03
3.772559918294233228e+01 2.233232700845968921e+00 1.767598738677131180e-03
2.090671339868751133e+01 2.054765946015688627e+00 1.008801844546526431e-02
2.928863264402400546e+01 2.171907493020020397e+00 7.198886803106411061e-03
2.077033365636891560e+01 2.046073385897130947e+00 8.111062824761950188e-03
1.666175371011865280e+01 2.020907884298049684e+00 7.378848168925698434e-03
2.440852992995581516e+01 2.130462299795262471e+00 9.878382347639245303e-03
3.120282954246840035e+01 2.143961018989590350e+00 4.004192543007947802e-03
3.012430481272403782e+01 2.155832352860786116e+00 7.813107606453102705e-03
2.222713553606586956e+01 2.086273843277262063e+00 1.261156893423166087e-02
2.945942923492245313e+01 2.160419668738521981e+00 8.304987174932377397e-03
1.801114683642307313e+01 2.013723028389154734e+00 7.138221891967862567e-03
2.568786217151308193e+01 2.122666057853407118e+00 1.219196631011284018e-02
2.433229999682243516e+01 2.088425691292343789e+00 9.236056499959193269e-03
2.349906205724778019e+01 2.122686706009901503e+00 9.049235183023805404e-03
2.014747247434615929e+01 2.046151349518538165e+00 1.051880470983439578e-02
2.365826777106923018e+01 2.064365475594537536e+00 4.458809612502356336e-03
1.860177706073294246e+01 2.063263982247482975e+00 8.237236882546430244e-03
2.364075242472797100e+01 2.112833523509447975e+00 1.230325801061774721e-02
4.371703109028116785e+01 2.263279346374254875e+00 4.850722729775301407e-04
2.495336161563717425e+01 2.127328169234214528e+00 1.271528879306061365e-02
2.991932403567647469e+01 2.165699008428738193e+00 7.403645963811835394e-03
1.624947545842076124e+01 2.001883527091087522e+00 7.701432323039420977e-03
1.858191577424769392e+01 2.018638372517784330e+00 7.236736719898016756e-03
2.719818821227810446e+01 2.145937065817521194e+00 9.517602668546508091e-03
2.411672045917347873e+01 2.108251520701852844e+00 1.399588897432855680e-02
3.163353724056986138e+01 2.190840221056225001e+00 5.733206837800665888e-03
2.764860178583142414e+01 2.131005675763798290e+00 9.046529868616957210e-03
4.495809051001779721e+01 2.288636225745371178e+00 2.280329090339014311e-04
1.311403855624183379e+01 1.968783486609784195e+00 3.561195035294620597e-03
2.070653485858779419e+01 2.089215341653176683e+00 9.372023738583611097e-03
1.733840281279193363e+01 1.997215892747054244e+00 5.942157085012503108e-03
1.718857526827622806e+01 2.045716229642740469e+00 5.741510245634854487e-03
2.793273459362482924e+01 2.124332471046290749e+00 6.764900665702145224e-03
2.052679642316654807e+01 2.050872337479165086e+00 1.068373732569917293e-02
3.213292772344432535e+01 2.178412713843952631e+00 7.029111166416027005e-03
2.040040400009122834e+01 2.022439387048383885e+00 3.097361747339344787e-03
1.804246904232307713e+01 2.020688619763846283e+00 8.746803155986302911e-03
3.128437247220955086e+01 2.209522076071100738e+00 2.488814460652484691e-03
3.252739807310741327e+01 2.190184237946581458e+00 5.491279751229974013e-03
3.452492249400607705e+01 2.211855375226747800e+00 3.773355780306463479e-03
3.481082645648343998e+01 2.212966711716900736e+00 3.442258331555501493e-03
2.445647217721669620e+01 2.126429457141942425e+00 1.100266993384468005e-02
2.352340166951562139e+01 2.073388350514793643e+00 7.800327998735031437e-03
2.639403647810571130e+01 2.140156325674865467e+00 1.093030993195953475e-02
2.244966430094523702e+01 2.063972228289450594e+00 7.973574937408875116e-03
2.616388150662789513e+01 2.094295966482449867e+00 5.142319235164608503e-03
1.813529490047968551e+01 1.994888172016237249e+00 3.059627589580472644e-03
2.898935841772132704e+01 2.160399329956418590e+00 9.343934243205813048e-03
1.879192833875018209e+01 2.056452022924038392e+00 1.092106445252843949e-02
2.885503675781910360e+01 2.134903404036732510e+00 7.464160977637057312e-03
2.555344849972338750e+01 2.133087864605744066e+00 1.172070335910388277e-02
3.159208935518834949e+01 2.185065927205574798e+00 6.746015982563234939e-03
3.427734943993485217e+01 2.198338423805202169e+00 4.472187830825475989e-03
2.621954605316295428e+01 2.132187464049283943e+00 1.263696384844375555e-02
3.401449091539320335e+01 2.232258569763409639e+00 1.375235521180638619e-03
2.548288970449011970e+01 2.143877561131308784e+00 8.290030831053301144e-03
2.125088453649394182e+01 2.070841780462613801e+00 1.249595366571678093e-02
3.749587194776184162e+01 2.197834586927546852e+00 2.290770598534355891e-03
2.714498993361772250e+01 2.130925198518378583e+00 1.109776371692490146e-02
3.657964024719945684e+01 2.207897924708677184e+00 2.850257662863946162e-03
1.383146281033243241e+01 1.950081029827023471e+00 4.051537031541721512e-03
2.936318730044875736e+01 2.173897644647861060e+00 6.809699595677564353e-03
3.058607470832613373e+01 2.148102255913007408e+00 5.958708273995699453e-03
1.751635323015292300e+01 2.008152209530350785e+00 7.386665027125793523e-03
2.514894794604299832e+01 2.108378356736430259e+00 1.202131900009529610e-02
3.213152847069002860e+01 2.218003137442498662e+00 2.089263751342611015e-03
1.959131015393413122e+01 2.065790726739954231e+00 1.050643891687964848e-02
1.310974972125224092e+01 1.954003897062191797e+00 4.441919003151551838e-03
2.941365133006120658e+01 2.175613526437787382e+00 6.517128223579483556e-03
2.564899728688722647e+01 2.091298859192176618e+00 5.563233103995580270e-03
1.958177396802387449e+01 2.033338795076830241e+00 7.803925042930454081e-03
2.954504294128314967e+01 2.165819648504199613e+00 7.447908926942487656e-03
3.711605910455979540e+01 2.204061402781677170e+00 2.617923339538706044e-03
2.172396733542630187e+01 2.091713969244292315e+00 1.176153331225969316e-02
2.798161110525599327e+01 2.140429391958485805e+00 9.214484033240207678e-03
1.968129549278339141e+01 2.050428260901453470e+00 1.199714240602775539e-02
1.995466647033853391e+01 2.067140065072844202e+00 1.120103438671289121e-02
1.007297765389138533e+01 1.893257617177776408e+00 1.296891578439743039e-03
2.552191619604752759e+01 2.101802902761842784e+00 9.120345853645720272e-03
1.878712262360264873e+01 2.030410615753964088e+00 9.994845278315485707e-03
3.089633616580139375e+01 2.170344172166389196e+00 7.095276190746949672e-03
1.889769978776043402e+01 2.049924880082206968e+00 1.152226623660372942e-02
3.248751084214612206e+01 2.175207356756518440e+00 5.883607259971507762e-03
3.216257406606548841e+01 2.167803195711786035e+00 5.589649613732161799e-03
3.309870843570074328e+01 2.188890257254223037e+00 5.160457757400726576e-03
2.826252649236953829e+01 2.166305941242706812e+00 7.620379425828577302e-03
2.208370759294203367e+01 2.071711912013115775e+00 1.153270192025370941e-02
2.878646854977602132e+01 2.127689263701967537e+00 6.333631286585050119e-03
4.037309903144809198e+01 2.210732286714010009e+00 6.091106769255203585e-04
2.625388914312353350e+01 2.127666556432030731e+00 1.323056461235448678e-02
2.026167900889640094e+01 2.040824458729853852e+00 8.406527897226904328e-03
3.307551136173029249e+01 2.190449279189472964e+00 5.130317905101982635e-03
1.264107320516912303e+01 1.918796207289346301e+00 2.042214523591870910e-03
3.428264897087071006e+01 2.195616931225932156e+00 4.332255066447475260e-03
3.427179964103217458e+01 2.182681651582343285e+00 3.708512285008722532e-03
2.124483701237340583e+01 2.045760247330447257e+00 5.905592545165053164e-03
2.710309739185253619e+01 2.126311731201606214e+00 1.084426038590513043e-02
2.504366110786021338e+01 2.089007203189553685e+00 7.053675811885232357e-03
2.732988485349171626e+01 2.132651503885545807e+00 1.009680554735054893e-02
1.778189564523901112e+01 2.001729170473267150e+00 5.193841329118233791e-03
2.205816757966118402e+01 2.088524606806474893e+00 1.246342618773306835e-02
2.366250273279852934e+01 2.118630091690780759e+00 1.075125652438323545e-02
1.512402823331506596e+01 1.990548421718485228e+00 6.124075212669237780e-03
4.279411739643308010e+01 2.266020104188481543e+00 4.620012826745665039e-04
3.113788252382042643e+01 2.148002412497150626e+00 4.820767078551451909e-03
2.523913769555652920e+01 2.120007027781377840e+00 1.233418571347611944e-02
2.030677290654324452e+01 2.056338256369119044e+00 1.269859351555533040e-02
2.588522150885073358e+01 2.127379878723488105e+00 1.304580720389080656e-02
2.302457382769792815e+01 2.111209032489739013e+00 1.105339301281449069e-02
1.050617862934428004e+01 1.893993075280326455e+00 1.564738586440152061e-03
2.845053555480986773e+01 2.152076139975278135e+00 1.082945997119285318e-02
1.924306178916415178e+01 2.066148021340432628e+00 9.552499360668521844e-03
3.750507706972415889e+01 2.234709883338295455e+00 1.674578746518290678e-03
1.900577084270942407e+01 2.060804194455242211e+00 1.051539881843542058e-02
3.184746863308333786e+01 2.153918324108466731e+00 4.365472219476117417e-03
3.286649114071485656e+01 2.249434972095084362e+00 1.812669051504712809e-04
3.029324014328447490e+01 2.158890435197677427e+00 7.790918803471442132e-03
3.761185762373284547e+01 2.219045387145167858e+00 2.175929333534754560e-03
2.383450726001500541e+01 2.102581021115875970e+00 1.457986024472167699e-02
1.668138460192054850e+01 2.006095288027889723e+00 7.837739332025575253e-03
3.775547378176855773e+01 2.195759952909265955e+00 1.588598616775059504e-03
3.380104888978624444e+01 2.216888143215929308e+00 2.835787636706066546e-03
2.716622774285229625e+01 2.131032355502699538e+00 1.098419341693014292e-02
3.410275564680229365e+01 2.196932846451918664e+00 4.546467078701877697e-03
6.947376819025624428e+00 1.760294507985302959e+00 6.321635214205900124e-05
2.733871965777171198e+01 2.108810724854369045e+00 5.046551400999436596e-03
2.291292027360862704e+01 2.058359507149428502e+00 4.631368473950422601e-03
2.430093347190863540e+01 2.103648193223145224e+00 1.482554954067546310e-02
2.018453715978830587e+01 2.009112848363788562e+00 1.387140116024970695e-03
2.238311566949719023e+01 2.065567627771345727e+00 8.692843445347495437e-03
2.895049086244515024e+01 2.142022736418138784e+00 8.531228098393649206e-03
1.232336228845449000e+01 1.880562376952075399e+00 1.375595847206439082e-04
1.981672649174168654e+01 2.063309693227242114e+00 1.151956409799138881e-02
2.234036663917036591e+01 2.075667692494387762e+00 1.204130216981649099e-02
3.031022586119390283e+01 2.181744829940817088e+00 7.352614538219975904e-03
4.939357184927578004e+01 2.321339335759105893e+00 9.460496081315305605e-05
2.011816578024395596e+01 2.076733137022738429e+00 1.040731675491622828e-02
3.101974792119355229e+01 2.165897161601431975e+00 6.817359221447203722e-03
2.187741290405688943e+01 2.092975317027815585e+00 1.163730063744636278e-02
1.623654792905694322e+01 1.983791840041031040e+00 4.962879062370929503e-03
2.390019473138242745e+01 2.106730789190209396e+00 1.426218120925310494e-02
1.439255495942584773e+01 1.981188391510560809e+00 6.126942400927238262e-03
2.815225101378661421e+01 2.157530467682381659e+00 9.824857219031838881e-03
1.482957027002294303e+01 1.983019884857815107e+00 6.139185409742028629e-03
2.388450237407775134e+01 2.081322199612794854e+00 8.630635271937081576e-03
1.858802081180466459e+01 2.050106339726779137e+00 1.060610084861474296e-02
3.854829464180866694e+01 2.255439396412105335e+00 7.825292586268519377e-04
3.242131749404376251e+01 2.181348365904067332e+00 6.194965184458431362e-03
3.467775252817742171e+01 2.177684446568586729e+00 2.680426124840642674e-03
2.546694732686113127e+01 2.112942833753192140e+00 1.114370484653855534e-02
1.479211327323061553e+01 2.004243633167213545e+00 4.842654717234632852e-03
2.490405694513362533e+01 2.106458875469481740e+00 1.304398546558009110e-02
2.168817926424260989e+01 2.053553847342488137e+00 6.743357892436216243e-03
2.980597158321169005e+01 2.155634890508791646e+00 8.000404507916319269e-03
3.382274746777796537e+01 2.173109662203430936e+00 3.949088028379662239e-03
2.222922586489853103e+01 2.083012332485962848e+00 1.300644402383211579e-02
1.791370196258280600e+01 1.991907606107684581e+00 2.993555865194744581e-03
2.242632451206717548e+01 2.099840008313838435e+00 1.127690578149827608e-02
3.427186899885107607e+01 2.199667415420134553e+00 4.541109135347442226e-03
2.913559030747725842e+01 2.140419850139887004e+00 7.842600491438846133e-03
1.858053716716073822e+01 1.994839502681612808e+00 2.142763748138868784e-03
1.750082714281986185e+01 1.994177242339342460e+00 4.690902407949478284e-03
3.435707902121387747e+01 2.189779521236425275e+00 3.926535264177658142e-03
2.590764910412699251e+01 2.126977396304496004e+00 1.298037757655692154e-02
2.295070795141119646e+01 2.069207559292330689e+00 8.263770526681535333e-03
1.686242405608345862e+01 2.024858400429720984e+00 7.999152932645416450e-03
3.058687242578216825e+01 2.147373513454279070e+00 5.816279224966757616e-03
2.388942832811063965e+01 2.069588702336735864e+00 5.307656253437656284e-03
1.122700081827147045e+01 1.915586848070663706e+00 1.986726650652139662e-03
3.340011364797878457e+01 2.210240064922355252e+00 3.609843452374282731e-03
2.422928810039602254e+01 2.115866733002828681e+00 1.248014281949080817e-02
3.424185030403675967e+01 2.205580638238589852e+00 4.423844758980667938e-03
1.703586587898638172e+01 2.038669445292717430e+00 6.811905952958965255e-03
1.841289383447075778e+01 2.033141714445874992e+00 1.065158356637290263e-02
2.437545573586522352e+01 2.120414164869681262e+00 1.183214514885742689e-02
1.724565273862019055e+01 2.002407625901340360e+00 7.511644951047035008e-03
2.565318382715241441e+01 2.121439110158406471e+00 1.200995008546747178e-02
1.558080676563407252e+01 2.008630167065101446e+00 7.104601299223078925e-03
3.914467391380050998e+01 2.263683752996073384e+00 4.795278500663879319e-04
3.093396854572980459e+01 2.191774819768473215e+00 4.925052034367163704e-03
3.994423330309707865e+01 2.232576528829941953e+00 1.217137183956537800e-03
3.638889310175688507e+01 2.222096377119085364e+00 2.625532966853506844e-03
2.324259568642357365e+01 2.086577326985621816e+00 1.191206320640200711e-02
2.410599042055017449e+01 2.091131032759676600e+00 1.080495569883980697e-02
2.150558570158214877e+01 2.085726717740411296e+00 1.322344648208743922e-02
2.348901513129720087e+01 2.103158060557314357e+00 1.441414267799982427e-02
2.511408050277479020e+01 2.139240140929578260e+00 9.146460987340492704e-03
2.272785969288023011e+01 2.060473055200640946e+00 5.952021962410538464e-03
2.045427390112428867e+01 2.030118223607621619e+00 4.113104446922552157e-03
2.620931052776639447e+01 2.130179472271618302e+00 1.312645522091950012e-02
3.150320870823825814e+01 2.131591704566333956e+00 1.496321986522306229e-03
2.391963802862478872e+01 2.078371409234116118e+00 7.637454203766698077e-03
1.173639179662184162e+01 1.888252342656264071e+00 7.422181190198571220e-04
1.508492581334185800e+01 1.977459681539006864e+00 5.686715309160359812e-03
4.226020046458704371e+01 2.258229605675548868e+00 5.594980798793783554e-04
2.580333545939268447e+01 2.128361515234751700e+00 1.317532751678754908e-02
3.539076152453519342e+01 2.216210594580453552e+00 2.957340308956306861e-03
2.170362186428878815e+01 2.062483920735530329e+00 9.437389580007331247e-03
2.160856605034166478e+01 2.078095077920363298e+00 1.447077475494053939e-02
2.477204684696347670e+01 2.138675834746697202e+00 8.486938381454572217e-03
2.045121294707390547e+01 2.088886874890659051e+00 8.487163062068269620e-03
4.579866377496797725e+01 2.268088860534583251e+00 2.637314010284768240e-04
2.841847014803919080e+01 2.169892963075129355e+00 6.990925670774163908e-03
2.641115344376255791e+01 2.146214590599587968e+00 9.608031579003811426e-03
2.373755919977006101e+01 2.108313540290406074e+00 1.375041804982834667e-02
2.899810088963230115e+01 2.150591104683321042e+00 1.001345466306927459e-02
2.589572987175843366e+01 2.147981706164555415e+00 8.000470683320274473e-03
2.152570976146185444e+01 2.123014702253708030e+00 3.125693852386537790e-03
3.390048061988965600e+01 2.174107567209518255e+00 3.946359336337578426e-03
1.280224237945005328e+01 1.972505986780397125e+00 2.658136560520713357e-03
3.664437383920668623e+01 2.192112412197968929e+00 2.012761845578186094e-03
3.079998896342367942e+01 2.152853443370229769e+00 6.384989562808611116e-03
2.763350636302037344e+01 2.117533759085777234e+00 6.269059629989411769e-03
2.250984530804788264e+01 2.094852321235458614e+00 1.172619994790220950e-02
4.730623171105447966e+01 2.267407212881911160e+00 1.455603099589057191e-04
3.475260465575738777e+01 2.208209413694615986e+00 3.907441652340138717e-03
1.408623892692641455e+01 1.964670715322738737e+00 4.874076245018661366e-03
2.230282693388397064e+01 2.056290994147047080e+00 5.997935165272586661e-03
2.397500533790692856e+01 2.113421977487747849e+00 1.268919446365691234e-02
3.529810467725157963e+01 2.187365115046878028e+00 2.732623917802616455e-03
2.196549841841259365e+01 2.086358104626846011e+00 1.290430381892422249e-02
1.826416050701451610e+01 2.014379112011378314e+00 6.768797585343844583e-03
3.418828484073046781e+01 2.165984406242308147e+00 2.369912304009764905e-03
1.782025963415245684e+01 2.036150016273724717e+00 9.690612839076335680e-03
2.063901849195325156e+01 2.049595983759560980e+00 9.787444805679820781e-03
2.152386036862087693e+01 2.035101324555629976e+00 2.493886184944933346e-03
2.804357583901067841e+01 2.167600674526923843e+00 6.902104557236961486e-03
2.662692800619384670e+01 2.176013550544098507e+00 2.618310454177670294e-03
2.924137062279664789e+01 2.121608517476973876e+00 3.885942352977404552e-03
2.827855173158823376e+01 2.174492889459316292e+00 5.524198667031622774e-03
2.147857347072076095e+01 2.090897229976552918e+00 1.179325720231458145e-02
2.228415430862350988e+01 2.086033645839671102e+00 1.256816002102285716e-02
2.754406594821184484e+01 2.160075240568342103e+00 7.806805951888582708e-03
4.766405110240624765e+01 2.290930019937849949e+00 1.251449576710739458e-04
3.032184682278640864e+01 2.191721427915318987e+00 4.880219004450212644e-03
1.742342646568792475e+01 2.026680474789325448e+00 9.745616136357554068e-03
1.942913605363185070e+01 2.076481682957832309e+00 7.536697634238143095e-03
2.570198712163927368e+01 2.124909014226466830e+00 1.255042685645823240e-02
2.404366534197021110e+01 2.115107978063928584e+00 1.238133175900312313e-02
1.609254999255698593e+01 2.004926702830392315e+00 8.301837315201362685e-03
1.861301938989945270e+01 1.989293631752039548e+00 1.451799316976226228e-03
2.265770386558899574e+01 2.083842762331799214e+00 1.223418568194373744e-02
3.049173566124190415e+01 2.160804935873240407e+00 7.443632626441465915e-03
3.994790743835222457e+01 2.219868351951617136e+00 1.053933550500090995e-03
1.466711871345762574e+01 1.966310195657528626e+00 4.597295759448005725e-03
2.669342477903888877e+01 2.122933012163612521e+00 1.163510731739723914e-02
3.552530387224510378e+01 2.184430312014733921e+00 2.305284683269988658e-03
3.280810775114739641e+01 2.197584351597050567e+00 5.058785624240693529e-03
2.000500501002087361e+01 2.062818270178222502e+00 1.198210932440419742e-02
3.378883181053516438e+01 2.238411156111667299e+00 8.657384117786245557e-04
3.595773671664532856e+01 2.257076924820934138e+00 4.204022697473131951e-04
2.321995982150047411e+01 2.083445531371403536e+00 1.157385769847350462e-02
2.160826018124078018e+01 2.081447069853251897e+00 1.425519597188789657e-02
3.619831017239684456e+01 2.199589820194822742e+00 3.448797794010179628e-03
4.133792869225406008e+01 2.272016136434586553e+00 5.329077445360812237e-04
1.711028063423475487e+01 1.979668355482191222e+00 2.470781247552008425e-03
2.459099322199930171e+01 2.095272028041099244e+00 1.092745115746716379e-02
1.197758067467814413e+01 1.918613697118781936e+00 2.263390954128196696e-03
2.566363279619810100e+01 2.094832282081331876e+00 6.579309940056537152e-03
3.094713057330527661e+01 2.165794685603584124e+00 6.848372877395774230e-03
2.509476195293293443e+01 2.110386809937923935e+00 1.231408595847529111e-02
3.281906725318491880e+01 2.186683959429802204e+00 5.439625893409506981e-03
1.957110299701522393e+01 2.034574045503349637e+00 8.143327708512426363e-03
2.499880845781884275e+01 2.116048235824035118e+00 1.270440226254971293e-02
2.028010555703116324e+01 2.062301093120928019e+00 1.228347348282052102e-02
3.168299161838296030e+01 2.142347988449097240e+00 2.938358895951354629e-03
1.909372053668349878e+01 2.036843693455288484e+00 1.006591390039160427e-02
2.179373997720840350e+01 2.069717932035899377e+00 1.153761528718856913e-02
3.178108784127319097e+01 2.208877631500381966e+00 3.065425728580112134e-03
2.745384760518759393e+01 2.149722467741855603e+00 9.340750410903731274e-03
1.650439007365858401e+01 2.041536976438639517e+00 4.443734278914152590e-03
1.756602119359264336e+01 2.015481348233393089e+00 8.302231064030246577e-03
2.514463654255018099e+01 2.111932329439980105e+00 1.217567291517111447e-02
2.163534220289479748e+01 2.077414611750568518e+00 1.421013347571081775e-02
2.851996323654970311e+01 2.171080466946317955e+00 6.905797411278669952e-03
2.148632445289268844e+01 2.108187975268307035e+00 7.039504352643944675e-03
2.433270837498399430e+01 2.115539891380902482e+00 1.269570517692766159e-02
2.783374009065726540e+01 2.139631402502452318e+00 9.212020310314922647e-03
2.754338259826455726e+01 2.150543980519250997e+00 9.545202251117049924e-03
2.948610414160121351e+01 2.141590851805778684e+00 6.762799474641686959e-03
2.965086665651016773e+01 2.172901304759764951e+00 6.479685283287192100e-03
3.449758926577020191e+01 2.204488209113678820e+00 4.478058136727166953e-03
1.667395953354971283e+01 1.984493874964203153e+00 4.164200630229650431e-03
1.847643091832537365e+01 2.053029530332235009e+00 1.021786710715716709e-02
1.860996672031536647e+01 2.031869889037854371e+00 1.037616766516860460e-02
3.578981077037431646e+01 2.185486981438904408e+00 2.201780773016282899e-03
2.481101526035219251e+01 2.097761263630957718e+00 1.111867890268210257e-02
2.074317330879926402e+01 2.040060336809763175e+00 6.306379409004770134e-03
2.421521174178108993e+01 2.136116387456480137e+00 7.506531886700521482e-03
2.191423358269211263e+01 2.066373753188348594e+00 1.029983801823057890e-02
3.457458480905869180e+01 2.172363346328227252e+00 2.339611605343273892e-03
3.088681842362873908e+01 2.151423947391634783e+00 5.923619057678216997e-03
1.905396955608366483e+01 2.064483710130828875e+00 9.555484684758414407e-03
2.756713228368442969e+01 2.134611837530336675e+00 9.389116440971252003e-03
2.324851842112531131e+01 2.059237574603681953e+00 3.894219478624642069e-03
2.550412341867500032e+01 2.166209189342517494e+00 2.955517030611338070e-03
2.227479425906689769e+01 2.074279868070049382e+00 1.178648037066276633e-02
4.112303534938305205e+01 2.247007513593607619e+00 8.343486444605603854e-04
2.981103229040843772e+01 2.176287954257881463e+00 6.457014093020187542e-03
1.576881662760039760e+01 2.009322648924433796e+00 7.320482199480640023e-03
3.060261713608181466e+01 2.150165119291178151e+00 6.320572919373803646e-03
1.367898618646917797e+01 1.976494135064385871e+00 4.674612324559718375e-03
2.399129015542548160e+01 2.136317005034374716e+00 6.843421505975728902e-03
1.680751506861215461e+01 2.011150817493189358e+00 7.897539886332620440e-03
2.968830106202906904e+01 2.121098880721825619e+00 2.568102611204216203e-03
1.255843417460987865e+01 1.959702894444752541e+00 3.442191548728229349e-03
2.959918728527375720e+01 2.191506500863845908e+00 3.602998119844382299e-03
2.711729795240865570e+01 2.130148284162709071e+00 1.131398214647006718e-02
3.477194518361822162e+01 2.213523701257762433e+00 3.424547949636138830e-03
3.502139414365660031e+01 2.165572715979708462e+00 1.386425041006930214e-03
3.257078646027590452e+01 2.196331597955890391e+00 5.144584592158330839e-03
2.537126180926909669e+01 2.087405423616819355e+00 5.269648131544378729e-03
2.459184906369241475e+01 2.096150106819595127e+00 1.125047133554036780e-02
2.975150242813694845e+01 2.149841729719587313e+00 7.511935875660875374e-03
2.101522940397612160e+01 2.065522052944036790e+00 1.140392535161688370e-02
1.603084587242699754e+01 2.019678404279702910e+00 6.501090391451171124e-03
2.890608375705251731e+01 2.152888234241018051e+00 1.053635349760927500e-02
2.867781904338963983e+01 2.113431679678218433e+00 3.240244756428340735e-03
2.859892735616421078e+01 2.132688523069897535e+00 7.689443166879206433e-03
2.731967479619052952e+01 2.102184828032398034e+00 3.571598495512052877e-03
2.345760272074728903e+01 2.081017514858325423e+00 1.031569104725925043e-02
1.810650672442164222e+01 2.028635024691131328e+00 1.062579653302712923e-02
2.688395874801998531e+01 2.132873910023004527e+00 1.207105517280525689e-02
2.510085462475180051e+01 2.115406855378964224e+00 1.242651052673187165e-02
3.061169364279876959e+01 2.178165787964041034e+00 7.832841915869030031e-03
2.038104358600581989e+01 2.056337520073837410e+00 1.241560988275973963e-02
1.835120900825186396e+01 2.016041010518613064e+00 7.044244250717725080e-03
2.506694002979116931e+01 2.135411466144854664e+00 1.041603164274733546e-02
1.665142818629898969e+01 2.013907898463278556e+00 7.568127390378762316e-03
3.406087872471220379e+01 2.182972084734891904e+00 4.184349201726202117e-03
2.891538513715249081e+01 2.191697720220201262e+00 3.199043137773389424e-03
2.586004305502473954e+01 2.117645365038342220e+00 1.123135949659714167e-02
3.154833468661907858e+01 2.165888382773431431e+00 6.467147010335410826e-03
2.842305633770902773e+01 2.135511615354718451e+00 8.367311358582523589e-03
3.779483225699868143e+01 2.237559484717168257e+00 1.559996045085515525e-03
1.642243335489707690e+01 2.000978430493563831e+00 7.371950655786895651e-03
3.080509712276455048e+01 2.206337160482659154e+00 2.301018242337106272e-03
3.266726083944727321e+01 2.215040466194797997e+00 2.909468599401081410e-03
3.487473849952347393e+01 2.190478019167846124e+00 3.355894163571764097e-03
1.823060360572948824e+01 2.041798467338758361e+00 9.798397826527823970e-03
2.467180491749096305e+01 2.081256646825400569e+00 5.460659504484243094e-03
3.756113772880433288e+01 2.185188360758180348e+00 1.205305930712160384e-03
3.708518001938544728e+01 2.223710706962574779e+00 2.097780909159065350e-03
3.813270878766897454e+01 2.229382120958822266e+00 1.926643578359294286e-03
2.335366615396124956e+01 2.092005889326768120e+00 1.247659096055264705e-02
2.902226972362264235e+01 2.144616329819426515e+00 8.880702078963039967e-03
2.545822850375347812e+01 2.100720935864811345e+00 9.119197064432163491e-03
1.334250630805848914e+01 1.962274671812290983e+00 4.413816698143963740e-03
1.857121182855428287e+01 2.067166926372030922e+00 7.027739305865063173e-03
3.659600231063892295e+01 2.188441566719954601e+00 1.786196970884629948e-03
4.310727189521267633e+01 2.263790474204531389e+00 4.881929285787031106e-04
1.835271924064610616e+01 2.043884008220464121e+00 1.006459712311443683e-02
2.695800777719975017e+01 2.133050242321465895e+00 1.171596304150331926e-02
2.550671061004575435e+01 2.145520244271581500e+00 7.830916369055531193e-03
2.662751203884156936e+01 2.136415758704325540e+00 1.199356853260260744e-02
2.359845810483684403e+01 2.139368830172248881e+00 4.871949303746700086e-03
2.880594496238703428e+01 2.149578838917620249e+00 1.008240885216079089e-02
2.969441210513066309e+01 2.151790194030037906e+00 7.974254806901091147e-03
1.895873832378462254e+01 2.019711374221995204e+00 6.610265248242413322e-03
1.825888592542689537e+01 2.083814795694774347e+00 2.162559581347128519e-03
1.536069731888696666e+01 2.010926369172358896e+00 6.100739187150179890e-03
2.849008858454463677e+01 2.140063331737086294e+00 9.022432614893348413e-03
2.344275223078649262e+01 2.121434589256461667e+00 9.227670124719335870e-03
2.233173873408854959e+01 2.077896003844424744e+00 1.277453698960992479e-02
3.153903451452190509e+01 2.155143824333867641e+00 5.144519105473454798e-03
3.016786666359622515e+01 2.165576787912836476e+00 7.763922008099758201e-03
3.041128638881871282e+01 2.167726915589301750e+00 7.800368719833157723e-03
1.497730864905124548e+01 2.024781240527135040e+00 2.391988076753557343e-03
3.051269292280139567e+01 2.171551363421065250e+00 7.748271579349453111e-03
2.162324094140040032e+01 2.089283893957579075e+00 1.228554963382448399e-02
2.390029674535631443e+01 2.103283027990532350e+00 1.475833499316905537e-02
2.175761221364605191e+01 2.086891488283291629e+00 1.285282878260449006e-02
1.956422340886343747e+01 2.068673105838465531e+00 9.795662957495388651e-03
2.805824981572766319e+01 2.112036113592780762e+00 3.769374013473178551e-03
2.987852890018199048e+01 2.178387738827686437e+00 6.548495334554542587e-03
1.871635277403801467e+01 2.045732886565903019e+00 1.080270056450312322e-02
2.892722798364233228e+01 2.146780623751979977e+00 9.422436609874455804e-03
3.614389128871531653e+01 2.199551437234058771e+00 3.450120564835840089e-03
1.428592130024526874e+01 1.953541882395694262e+00 3.755064864321140932e-03
2.107421339690234419e+01 2.062858508221607323e+00 1.079603593578754711e-02
2.313637638498336457e+01 2.068139408194341833e+00 7.379594887436590964e-03
2.730289849920734824e+01 2.127810747605552333e+00 1.023450132259752510e-02
2.366061788338475580e+01 2.123736626277179962e+00 9.330697321749872181e-03
3.192966654467978316e+01 2.161159093317472912e+00 5.153738294398267639e-03
3.171727559748894265e+01 2.201118643212268022e+00 4.068656433175293734e-03
2.373964488090836156e+01 2.100404376823806096e+00 1.403290454323151588e-02
2.313252341542707313e+01 2.120842976964440130e+00 8.340677277271120460e-03
2.318532345357607127e+01 2.107377930280319500e+00 1.300658932901424883e-02
1.867527998730909644e+01 2.053977454535785618e+00 1.099624146489632665e-02
3.121191356372230885e+01 2.195313160856640078e+00 4.593738154888839589e-03
2.382224872052337261e+01 2.071094402309872962e+00 5.969407609702508458e-03
2.443558080904450236e+01 2.101855987234785950e+00 1.388997796467446311e-02
2.165611034522392586e+01 2.075238449895048465e+00 1.349390907672758447e-02
3.055055024068490610e+01 2.150411254691686036e+00 6.483379662188708432e-03
1.883363252232661722e+01 2.058987397333878366e+00 1.036129649728684959e-02
2.848200894580705267e+01 2.142754411348129828e+00 9.431127878713731205e-03
2.999353240752773786e+01 2.131293245153149218e+00 3.570019443407406942e-03
2.298185729379547837e+01 2.115089508550494823e+00 9.590169774729675328e-03
2.134734532663200213e+01 2.110870859356529738e+00 5.887371734195271170e-03
1.326451046331509254e+01 1.969732731782015911e+00 3.844573234195828530e-03
3.210968863540101381e+01 2.185273068346186953e+00 6.278985193080493382e-03
2.425659604529841218e+01 2.099257410183531292e+00 1.328330800322311336e-02
3.208479756170184771e+01 2.201180056605686275e+00 4.399035899233634528e-03
2.217819281777487816e+01 2.054094397475073830e+00 5.765246571476008788e-03
2.656317135371433480e+01 2.131830167881094251e+00 1.286824758678642433e-02
2.582392845151775873e+01 2.108682083111234729e+00 9.656478324253477824e-03
2.621323310731828116e+01 2.123199910275626046e+00 1.216195517326406142e-02
1.280140466575574898e+01 1.935606204430377231e+00 3.325255586928246507e-03
3.055349906112315850e+01 2.153145449409716417e+00 7.007820693588858764e-03
1.509394873536101045e+01 2.006478435029994678e+00 5.841189640872886980e-03
2.708200719054837791e+01 2.139560993048956306e+00 1.043727259711570154e-02
2.526174526911688645e+01 2.152519215107413508e+00 4.966029151476303999e-03
2.182944616813611560e+01 2.055198063114905160e+00 6.976237256609461694e-03
2.375566249794141882e+01 2.093492491159884228e+00 1.228924807164604935e-02
2.029914682200226395e+01 2.063575893981694165e+00 1.214879094882239524e-02
3.292618451083559705e+01 2.181400834056756111e+00 5.533030151251362543e-03
1.771448792282075502e+01 2.042981512583419423e+00 7.982808454647938312e-03
2.265760211628711929e+01 2.084742143448490292e+00 1.221072924318694630e-02
2.114693417050253998e+01 2.093623905881194514e+00 9.850752138780040357e-03
2.657164520438244182e+01 2.121395041280505822e+00 1.128601794455580051e-02
2.026638496690499380e+01 2.072860489700626641e+00 1.134114282229939895e-02
4.751670006255339729e+01 2.304111218186354559e+00 1.408126931936006443e-04
2.461598304472929755e+01 2.113263751284141900e+00 1.302898254471679743e-02
2.231076790558387302e+01 2.087297892463431559e+00 1.240182373817590167e-02
2.569732174287395665e+01 2.107300404515895842e+00 9.727632077570281741e-03
1.967257337475874834e+01 2.044991894140669952e+00 1.057776486099684145e-02
2.531129364450417896e+01 2.129246173891954363e+00 1.273620100776791560e-02
1.890404996067265131e+01 2.056284687910488795e+00 1.142493080927801594e-02
3.401847135813145684e+01 2.184736648972688489e+00 4.319979715357786729e-03
2.753402783890973993e+01 2.141425141296745771e+00 9.492982234279726331e-03
2.467720273125036812e+01 2.120218599277280624e+00 1.234979329347879462e-02
1.495999086701542247e+01 1.980561748085618579e+00 6.184680361828341286e-03
2.556720673046747194e+01 2.119969712507164150e+00 1.183540955875715846e-02
2.592897814937009926e+01 2.098832512075897938e+00 7.034561771373760812e-03
3.189108917553769373e+01 2.162218134338029341e+00 5.365828310506638200e-03
2.558077445118260584e+01 2.137093132179522126e+00 1.054026964151043473e-02
3.163996657948599989e+01 2.175434752937286387e+00 7.509418787490346713e-03
2.359640418791076044e+01 2.100676836745897003e+00 1.400942196757805347e-02
2.503775228051361879e+01 2.131518398578553519e+00 1.175841606597646631e-02
2.995731439873513935e+01 2.166794169264676384e+00 7.409288056426765155e-03
3.177722480469144628e+01 2.196519508447644320e+00 4.830817605117937799e-03
2.078089377147943040e+01 2.086729403889257206e+00 1.047177631059970776e-02
2.732406444205486551e+01 2.142901218321862533e+00 9.483135624332606622e-03
3.215522109365395664e+01 2.200080809557655837e+00 4.591250620689612399e-03
1.902027257881479727e+01 2.048370317113746175e+00 1.166772201187995031e-02
2.650299608343479818e+01 2.149317823047619314e+00 9.146959237633756068e-03
2.075515087079546106e+01 2.082777636519399067e+00 1.165706727981345031e-02
1.817556737455512916e+01 2.060288692962837676e+00 6.927038640889086538e-03
1.535164878445038994e+01 2.012297008138989707e+00 5.808224751962690752e-03
2.288007601585936612e+01 2.095005564712209889e+00 1.243880588731281073e-02
1.683164885260540444e+01 2.037511838543397236e+00 6.293887885747762208e-03
1.941995503121836819e+01 2.051971479457918690e+00 1.230005107166208186e-02
2.156464954306683524e+01 2.045411671544768772e+00 4.951194538183916610e-03
2.964922649201746552e+01 2.172436033790059451e+00 6.529751788319789092e-03
2.056109631286022932e+01 2.080363722383145930e+00 1.163338569946797095e-02
1.371921973417293650e+01 1.953501288030120797e+00 4.709884864575266533e-03
2.041324531473185289e+01 2.040782794665995770e+00 7.808178741419013677e-03
1.547968173497466537e+01 1.980947726823255151e+00 5.771646557739327013e-03
2.798104408987354219e+01 2.172311978750517625e+00 5.435966933637946877e-03
2.018685838624839235e+01 2.056657430062527769e+00 1.306594953131183685e-02
2.520962282208693139e+01 2.102757187804344952e+00 1.110177354107258832e-02
2.682869787969184472e+01 2.139509776132529684e+00 1.122746353950930358e-02
2.007789182270089157e+01 2.045489751755595886e+00 1.035714998177964322e-02
2.522539281698033165e+01 2.121965400007930658e+00 1.246942708142199929e-02
2.211813280623976397e+01 2.096025767758828540e+00 1.132888703624830920e-02
3.182701913319072062e+01 2.188518336749714077e+00 6.038326805294884705e-03
2.736129882932536717e+01 2.129592141943087213e+00 1.015461745242304120e-02
2.400799285005600225e+01 2.116139902816389640e+00 1.209021339418868760e-02
2.996763343463695151e+01 2.133133401167510268e+00 3.968849208095856507e-03
2.929620861908148299e+01 2.150214275647282403e+00 9.119420120689223849e-03
1.663597742503263888e+01 2.038325084446428015e+00 5.404241360024844738e-03
5.418643744106665849e+01 2.311648892676532174e+00 4.970874740060966953e-05
2.297328926107352487e+01 2.082720870267951163e+00 1.189485720435383247e-02
2.447028923668012368e+01 2.129659663421580529e+00 1.038783426525479586e-02
2.802276237775862455e+01 2.163362292895825156e+00 8.069889522593250153e-03
2.909077173988150378e+01 2.163104964006557829e+00 8.893103363033227904e-03
1.262449654261819632e+01 1.933155771911174936e+00 3.316683567313212424e-03
1.842705147455886205e+01 2.045232541784880009e+00 1.026997401091924583e-02
2.000441785155631180e+01 2.075108313815070993e+00 1.014958655607942073e-02
1.884481319319158743e+01 2.048502598232715854e+00 1.125708965130078898e-02
2.076951887995337032e+01 2.087479828281669114e+00 1.018198429103640140e-02
3.115099590386028439e+01 2.179445602799486181e+00 7.517065807557263106e-03
1.407755516212849223e+01 1.993100528831159179e+00 3.814702276537225521e-03
2.803403696483822216e+01 2.135704174040103265e+00 8.589637779744528287e-03
1.494554075842289897e+01 1.983999722350920702e+00 6.094543373123463559e-03
1.339135437544122276e+01 1.955605464016755723e+00 4.807132372793850028e-03
1.723762148833100838e+01 2.062013243725153266e+00 2.801617500618189434e-03
2.824973331988318392e+01 2.118819925746460164e+00 5.133656969784985286e-03
1.669562868103889031e+01 1.984538389320486429e+00 4.139069117574737701e-03
2.477885925961911795e+01 2.112748842772407265e+00 1.297660318593095441e-02
2.619747209713593961e+01 2.165349006357264017e+00 4.517796726821441712e-03
1.385755258180989280e+01 1.966476303865575259e+00 4.908138265083314064e-03
2.361120066412967589e+01 2.099226893126156401e+00 1.370052301597934896e-02
3.095483627767647405e+01 2.159091114316944893e+00 6.469260910687274838e-03
1.822649205899589830e+01 2.040311371937526541e+00 9.915779957709112968e-03
1.737536252854730279e+01 2.050539382255117005e+00 5.237725380926715885e-03
2.018795619630010663e+01 2.066596156603980106e+00 1.190209515558052905e-02
2.536594539053059805e+01 2.128299016569876745e+00 1.290444140247386760e-02
2.249199033712659457e+01 2.071113541073745345e+00 1.014502984843272324e-02
3.028845745322804106e+01 2.198588780752885885e+00 3.158911141218832125e-03
1.813219396060268096e+01 2.028373997508277071e+00 1.054726983534701699e-02
3.135544201725324598e+01 2.180352298202291816e+00 7.568543399211497685e-03
2.223830745575479995e+01 2.106888807592980140e+00 9.561447483862723154e-03
2.899457245385827875e+01 2.142861844530943305e+00 8.605336196777363389e-03
1.622870746473702752e+01 2.001414549109046703e+00 7.652099521804936813e-03
2.989454659379867607e+01 2.171586324372803301e+00 7.027797118595787394e-03
2.129747612300360515e+01 2.087051402559099600e+00 1.251330965578158205e-02
2.365172737635741385e+01 2.124857563747750699e+00 8.986453354753603379e-03
1.227734076774454053e+01 1.893282006792837979e+00 6.124946275503609545e-04
2.417972096711366348e+01 2.103222770952370979e+00 1.469300082686891828e-02
1.672885129696343398e+01 2.026905249882042348e+00 7.467464404859526159e-03
2.458611074378746153e+01 2.110937159194363755e+00 1.332547557131166446e-02
1.558493311923636071e+01 2.012581942188538697e+00 6.407816767398788818e-03
1.870900717450503237e+01 2.037556375996842473e+00 1.044926382861873816e-02
1.518246096923328459e+01 1.975402295526800023e+00 5.283035771259292704e-03
3.852361335930460484e+01 2.236816081283865998e+00 1.543526992054461942e-03
2.495453955924382683e+01 2.102492508193407605e+00 1.238381870843148318e-02
1.814229889690360054e+01 2.024366516168371710e+00 9.533801119788930245e-03
2.237226195942738727e+01 2.080271888330349039e+00 1.298437697305667229e-02
2.502324897572082563e+01 2.138409769285979589e+00 9.296933795952372001e-03
2.207537134086903308e+01 2.064505966113811208e+00 9.316938061902865081e-03
2.998459541960301777e+01 2.156241096451902539e+00 7.872575324727681956e-03
2.554210559120220836e+01 2.125444764417162791e+00 1.259967550941222363e-02
3.102063064218023669e+01 2.159265586572764573e+00 6.390116316976364799e-03
1.712805420547604740e+01 1.987596770095361842e+00 4.174395634977476864e-03
2.843880622399820979e+01 2.149941125830830746e+00 1.050804787884468579e-02
2.539709323600181534e+01 2.111136711175364500e+00 1.119412711525127196e-02
1.738409421105697916e+01 2.043380919516019745e+00 6.889166738081550258e-03
3.352212914358002394e+01 2.193572390458851107e+00 4.831051650314980087e-03
2.484680042952842882e+01 2.091992929283118308e+00 8.862762019575429542e-03
1.761667315820669444e+01 2.022342509551817713e+00 9.336846794219276491e-03
2.187443952182445983e+01 2.092911815181877966e+00 1.164660915176417288e-02
1.842799684194321941e+01 1.999427647877725533e+00 3.035146825468251330e-03
3.089311741387845345e+01 2.167081436340122291e+00 6.938203760185219018e-03
1.798482715259705600e+01 2.036068505790371130e+00 9.942997072103842288e-03
2.671735094252825249e+01 2.146620078340732984e+00 1.018211092203454710e-02
1.777539910170850490e+01 2.033497381527507475e+00 1.011577223216024099e-02
2.726005011544749834e+01 2.108437329304614583e+00 5.188232727395396607e-03
2.449939134445994426e+01 2.117167469412361669e+00 1.251500310157964944e-02
2.726368019692858269e+01 2.155663912653592362e+00 8.286010988205824365e-03
1.891499953160759162e+01 2.037460060710932552e+00 1.040025079017326513e-02
1.236633053185160591e+01 1.935538046132539103e+00 3.293768889945967483e-03
1.327322449336018018e+01 2.002523085422243554e+00 1.031249588374110859e-03
2.591668965170473271e+01 2.152093987516128237e+00 6.925758409545558665e-03
2.117453649754377309e+01 2.064852945742611467e+00 1.103242819416965469e-02
2.683084800925016111e+01 2.143631793186920209e+00 1.054526086825997334e-02
1.795016944532619618e+01 2.076513484490507100e+00 2.171271995627766221e-03
2.610622117781267093e+01 2.144191678295451986e+00 9.477942967104628635e-03
3.586309499713217974e+01 2.233590969203067100e+00 1.896603287200726486e-03
2.718222207756328856e+01 2.108077771700735070e+00 5.323954174910995943e-03
2.384830495105376613e+01 2.087726441174104330e+00 1.053465777473086389e-02
1.997653783222079227e+01 2.031911875137483836e+00 6.253839435491346729e-03
1.649215045924085388e+01 2.021440638355657349e+00 7.044569928240995878e-03
2.491695633779474051e+01 2.120576210005288065e+00 1.272514263096412475e-02
2.409897209600589463e+01 2.101505714328094410e+00 1.415540809543181650e-02
3.721713354730439960e+01 2.208881004626074951e+00 2.557591003950613392e-03
1.811307337625869707e+01 2.036806807315658663e+00 1.003689417474888830e-02
3.176198474895416979e+01 2.174553590743891096e+00 7.196910839751237236e-03
1.462911651718586903e+01 1.967502138977748505e+00 4.776743135411037379e-03
2.854117660647096955e+01 2.149847575572177316e+00 1.047408792342840143e-02
3.699918922455681525e+01 2.174561568507474618e+00 6.943282677845151810e-04
2.660915580375302980e+01 2.105102706838031690e+00 6.191638246239288684e-03
1.372596672771085657e+01 1.968773970421068942e+00 4.846984511474086536e-03
2.648091207887686949e+01 2.153494627565694763e+00 8.197017750477344350e-03
3.199897917474869047e+01 2.154633682655814120e+00 4.153118703449655211e-03
2.078005390058920554e+01 2.077843800699704868e+00 1.280362381342568454e-02
1.564776259045080309e+01 1.987720029258067900e+00 6.189370572784493041e-03
2.663155322685658888e+01 2.159321704555959176e+00 7.087742168907853156e-03
2.678255820269146170e+01 2.162748349873646170e+00 6.420048392871697228e-03
2.396144968341574355e+01 2.091059865365300308e+00 1.115192003627142429e-02
2.715365702519264346e+01 2.161219864671874547e+00 6.872382884939009021e-03
2.077691695884982437e+01 2.023618118760766027e+00 2.263354428269847944e-03
1.895566614270693506e+01 2.069708683033465224e+00 7.724897414109629934e-03
1.690662875363681650e+01 1.982533791612897112e+00 3.404909374035794759e-03
1.495373823736161611e+01 1.984196792022704603e+00 6.088211896534845118e-03
1.761364915889394211e+01 2.020673794273410095e+00 9.067327133962431451e-03
2.761296197062986835e+01 2.149079539712190012e+00 9.677322241359640961e-03
2.252387523916898360e+01 2.106608264402060282e+00 1.035485931991573551e-02
2.272411839329171457e+01 2.124688131463751795e+00 5.388909949573625346e-03
2.912808730671275015e+01 2.149013226694517886e+00 9.504117938965474244e-03
2.852073702376981146e+01 2.154093601802005153e+00 1.090628646273969493e-02
2.746837151914066411e+01 2.134387451975774397e+00 9.638249432913713333e-03
2.085959507045297556e+01 2.085254700457303212e+00 1.127323308364952016e-02
2.399047840726965930e+01 2.093444224619922966e+00 1.179278411568673163e-02
2.531698214860494289e+01 2.136036160860161015e+00 1.051796403433811339e-02
2.643832753326478624e+01 2.132464419562466240e+00 1.267710298893429122e-02
2.438261123309303358e+01 2.115782960749378994e+00 1.268981832434565478e-02
2.950583615548694638e+01 2.148742700681363527e+00 8.070835400371109691e-03
1.813690447628878388e+01 2.035664729288605201e+00 1.020479831378134743e-02
1.578876125621875381e+01 1.972969928884844792e+00 4.087413054967464418e-03
2.945555371320768501e+01 2.153798039770245420e+00 9.124415750615618576e-03
2.190438886831642051e+01 2.064459242626613289e+00 9.724426552223568512e-03
3.473174975713376256e+01 2.184817618270560757e+00 3.119525364778887814e-03
1.095943494556495246e+01 1.870212777103178015e+00 7.101684684800953825e-04
1.866706045062647235e+01 2.047022969303418538e+00 1.074908423613477743e-02
1.755429410055941020e+01 2.053056810863128412e+00 5.306848763538958916e-03
2.660243208922500457e+01 2.130525455991683081e+00 1.314507558917727900e-02
2.273676714126374065e+01 2.087034354187638385e+00 1.215278277285707260e-02
1.715849607131105259e+01 1.982129315811762771e+00 2.873210099048058991e-03
1.951761670618691369e+01 2.088563213478788594e+00 5.071256974282359331e-03
1.995772519092408714e+01 2.068661545873637486e+00 1.097036043989253404e-02
1.619091946374348367e+01 1.990013905846369280e+00 5.990730575251852763e-03
2.586990410664943951e+01 2.108607984427690596e+00 9.536407416773506548e-03
1.021557304983118186e+01 1.870957828744631124e+00 8.451581141361596584e-04
1.877826636040714092e+01 2.067840496549533391e+00 7.609329762652328188e-03
1.131816981126567256e+01 1.883297367131078204e+00 7.178234468787343496e-04
2.394219948425029543e+01 2.108210722604480392e+00 1.391632529582562464e-02
3.005709354774228359e+01 2.154613238188037627e+00 7.879936410595750687e-03
2.854045705745862449e+01 2.148731868697287162e+00 1.030296941081726945e-02
1.728388318549591673e+01 2.003993123316246905e+00 7.726575575031527886e-03
2.437130780421772158e+01 2.119104668259954583e+00 1.206894131023502834e-02
2.820532082804477625e+01 2.107918923793776322e+00 2.586950286851210506e-03
3.037618782862965716e+01 2.189380661819980034e+00 5.445708146214586071e-03
2.640321534107190260e+01 2.139311222976499227e+00 1.113179606490364258e-02
2.663996625210983282e+01 2.098538054986351931e+00 4.627365650488423146e-03
3.024978740000365107e+01 2.180760783648425072e+00 7.438928641669495349e-03
3.189100239905010170e+01 2.206712013088256263e+00 3.460781826467995616e-03
2.496640410553512623e+01 2.113666449361293331e+00 1.280161073766252627e-02
2.721366680909141422e+01 2.129361715984795289e+00 1.089588249062764351e-02
1.437567469688081445e+01 1.963869893276984246e+00 4.654633086368773279e-03
2.919245346891724679e+01 2.102564214721183156e+00 5.731834313701777549e-04
1.872260281032605178e+01 2.050359947864524468e+00 1.102273906439538501e-02
2.821351092383800108e+01 2.159586570179687914e+00 9.325453812344371499e-03
2.334415214630783453e+01 2.120630090099475229e+00 9.144245451410166689e-03
2.446336400979845038e+01 2.090021230811784481e+00 9.401122357538527902e-03
1.549524145334020808e+01 1.970113516081128724e+00 4.077795731338502289e-03
2.948242483764260413e+01 2.165031440201237167e+00 7.688313312846579810e-03
1.554559007919273839e+01 1.992519659866916149e+00 6.661804104406848955e-03
1.886108860875685522e+01 2.038543641837904818e+00 1.049910994965463917e-02
2.469039479631589273e+01 2.135586672204063952e+00 9.266040202105755436e-03
1.944417364745083177e+01 2.005632167792291920e+00 1.730487028622436189e-03
2.411977932022191951e+01 2.144937415359221333e+00 4.582551415541030217e-03
1.852322164815334204e+01 2.048266486888179916e+00 1.042188317782832135e-02
2.649249016424960246e+01 2.051435871202639039e+00 7.525281534287411227e-05
2.512444660458185552e+01 2.146426897641893206e+00 6.678603733235961501e-03
1.368668696128002793e+01 1.950704714856003719e+00 4.371978136641652309e-03
2.119431770664450454e+01 2.044510316780328907e+00 5.794521810513896844e-03
1.656820605635942911e+01 1.989513318270795139e+00 5.231660645241607496e-03
2.118467147969585795e+01 2.130033469358195486e+00 1.075615969972121321e-03
2.619515665482811073e+01 2.138958019241249620e+00 1.094801438069564238e-02
2.703257637124353963e+01 2.135096400576643294e+00 1.113546348714476025e-02
2.584932417198593413e+01 2.126362502589921988e+00 1.284010896040798516e-02
1.673382204295478104e+01 2.048539602448949726e+00 3.791382635347999731e-03
2.041372993423485127e+01 2.027197338648607960e+00 3.749911614850176718e-03
1.430955506239920183e+01 1.986046838110988588e+00 5.380697466678815641e-03
2.284048969573253629e+01 2.113614250836793218e+00 9.447440273914470624e-03
3.391318637659887258e+01 2.199388606739292928e+00 4.737089162329954049e-03
2.689242982065012200e+01 2.115434295812091747e+00 8.499638053795294940e-03
2.062238335306592063e+01 2.074047771087154324e+00 1.208790044600778144e-02
1.894468588835013279e+01 2.047253044431312397e+00 1.138981099721365041e-02
1.984724406373125305e+01 2.064765252090761560e+00 1.132613336648700605e-02
2.257265060902709308e+01 2.105923363261591241e+00 1.069151639997601398e-02
2.081650146088041708e+01 2.047858425501040358e+00 8.471994678983211721e-03
2.022155177766892820e+01 2.060452376261121099e+00 1.258229412641671124e-02
2.399485646000679040e+01 2.128422513281171380e+00 9.169636214971698535e-03
1.979676248311567122e+01 2.054414758270342034e+00 1.310488337180840124e-02
2.008798023845465153e+01 2.046644429971054446e+00 1.072490498064277570e-02
1.923534777042805288e+01 2.027958754523104368e+00 7.987992048149351876e-03
3.470167645906150256e+01 2.181530814302796273e+00 2.926109028715804129e-03
1.918807435076644552e+01 2.044666813898535995e+00 1.103112968104544289e-02
1.604760032799639191e+01 2.014158238151551039e+00 7.215237769917355777e-03
2.895648905332534895e+01 2.138136989054592263e+00 7.819606062418098247e-03
1.927583773462825079e+01 2.019351969151804038e+00 5.553746926648669285e-03
1.457170811425588042e+01 1.967701573939185433e+00 4.852548094529817932e-03
1.569673609438219763e+01 1.998771847159936277e+00 7.282216914172433275e-03
2.907687508128676157e+01 2.128137959672800505e+00 5.683238399107022783e-03
2.329885596957186067e+01 2.115209441191799211e+00 1.071918450006489366e-02
2.446228349057678031e+01 2.079097194202437660e+00 5.366672556807422501e-03
1.448168457890947991e+01 1.944999180065643207e+00 2.390137291844326127e-03
1.375823404198254352e+01 1.947192794170964802e+00 3.768441241525020014e-03
2.229465122691881618e+01 2.092249390131792453e+00 1.188290435071101894e-02
3.399905205806499708e+01 2.200771287921810426e+00 4.717832038748649183e-03
2.044151396995665237e+01 2.043392500508798726e+00 8.566245939216798194e-03
2.647173572371079331e+01 2.101871943077808336e+00 5.959571017991281520e-03
2.106843176030790232e+01 2.088036830852748604e+00 1.125139122035307554e-02
2.590459103263221152e+01 2.131980529066571872e+00 1.241466423358670267e-02
2.178336681919352458e+01 2.031547608909381353e+00 1.351138175086486967e-03
1.966086460456803664e+01 2.102343589663310475e+00 2.171861491898683001e-03
2.532056864635378446e+01 2.137461394972466788e+00 1.005669305753283289e-02
1.706729751071829071e+01 2.024091284837910010e+00 8.727980259696909576e-03
2.134590119361804739e+01 2.088616211103833997e+00 1.224501866040063162e-02
1.473517733051567369e+01 1.979374294546718316e+00 6.178635147915233911e-03
1.772470197015926630e+01 2.013704616915848788e+00 7.729899049133963536e-03
1.713348322296846149e+01 2.011752969514330580e+00 8.429789397695626463e-03
1.569273388443929740e+01 1.996904763160830765e+00 7.090770010456749761e-03
1.603737665807022950e+01 2.002460251000219849e+00 8.000005181376118255e-03
2.967141790117627309e+01 2.170426354669230840e+00 6.693376823686556475e-03
2.636272249489070418e+01 2.123466001974251061e+00 1.209586878296364278e-02
2.013015878960687743e+01 2.065140065200714137e+00 1.193489391314268150e-02
2.085343276649777522e+01 2.106052504265578662e+00 4.808175692941724436e-03
3.304365167167662776e+01 2.190136966741611957e+00 5.161738367229181008e-03
2.374641165002083909e+01 2.077065866315187748e+00 8.055981675415943913e-03
2.023080566338231989e+01 2.037156364442808787e+00 7.272049381405337048e-03
2.236174777484226084e+01 2.079087984139287748e+00 1.307226617135171833e-02
3.217838749750089988e+01 2.210741110114633479e+00 3.172825558917428176e-03
1.961954482308667025e+01 2.050094748437991665e+00 1.191862286297453756e-02
2.089451016522923865e+01 2.078880931691080569e+00 1.331970957751833426e-02
1.938080565304043290e+01 2.070860590649432620e+00 8.737586460614465284e-03
1.644391868087421926e+01 2.028959082328963603e+00 6.493367535913101979e-03
1.082628487871521727e+01 1.919707035148501717e+00 1.590490828817314219e-03
1.111451297238623148e+01 1.906233153564865113e+00 1.920421439212338438e-03
2.517848938237457190e+01 2.120399518952790441e+00 1.244775848142848189e-02
1.461604966251274540e+01 1.958383154933980075e+00 3.721616718152147632e-03
3.009506881702486680e+01 2.189367653001254688e+00 4.967990474942660106e-03
1.071715558657038692e+01 1.939880089137116403e+00 8.088844494209330343e-04
3.058472276053358030e+01 2.161106436305593625e+00 7.266850744216136679e-03
2.078169218884641722e+01 2.092584804016158984e+00 8.562455366406668961e-03
2.462756792780635706e+01 2.101106064589942868e+00 1.297043452299753187e-02
3.369043704602889022e+01 2.178995942484502013e+00 4.789941254690535839e-03
2.387201726538803470e+01 2.110100461331058774e+00 1.340514741064699651e-02
2.874448691249442334e+01 2.200482250752377578e+00 1.283866198061274673e-03
2.183377041027893739e+01 2.065538307915570915e+00 1.017430329735133018e-02
2.393724624528686107e+01 2.116732451894857814e+00 1.183935474734920494e-02
1.636319496293732811e+01 2.036996825111684117e+00 4.882501696384782333e-03
2.028007580573758162e+01 2.025803343300271120e+00 3.938628472374945157e-03
2.099984686416378921e+01 2.079390287052172326e+00 1.370312426405497115e-02
1.070413007484890677e+01 1.915110478867077637e+00 1.596441657620869528e-03
2.209950390761456163e+01 2.054826469945240763e+00 6.225629823462027618e-03
3.669854298335133791e+01 2.195059524308677013e+00 2.149103654689354242e-03
1.700878143214127647e+01 2.024462483241991961e+00 8.528427985759009025e-03
3.993436812848116801e+01 2.220260154183363532e+00 1.073957817093854333e-03
2.530078687454319208e+01 2.121710131705968561e+00 1.236786090972306039e-02
3.364324415059619611e+01 2.207905900845831937e+00 4.041941770321157840e-03
3.071019611984989339e+01 2.183846083537191340e+00 6.529559744132058807e-03
2.675800301146879079e+01 2.122754593637595555e+00 1.142022538187158903e-02
1.167761260480851604e+01 1.919252690401266781e+00 2.235923491353838596e-03
2.373011811928140702e+01 2.107887822880024853e+00 1.385079979842938382e-02
2.830948748093909373e+01 2.152653621324578825e+00 1.086994984640650419e-02
2.340433321040336523e+01 2.103900606186730915e+00 1.443735730113493779e-02
1.895728217087685863e+01 2.021477366172236501e+00 7.137613182994976928e-03
2.823034617264072210e+01 2.175134102875430298e+00 5.238882700704369788e-03
1.768279565229656214e+01 2.023271601741446268e+00 9.527027492190731292e-03
1.751225896339640897e+01 2.026783702240925855e+00 9.893917719977060946e-03
1.537740547515406675e+01 1.980385272747556824e+00 5.835506159262708777e-03
1.965511950990127588e+01 2.058145772278483943e+00 1.226743093828281880e-02
2.523945688113581554e+01 2.138994294399950036e+00 9.428375405935529238e-03
1.540011298522060734e+01 1.963860670617004311e+00 3.226919948637484072e-03
2.509159790803558820e+01 2.089843000350195990e+00 7.164458160669025244e-03
1.654777989780144765e+01 2.027570797577910255e+00 6.845229698262822113e-03
2.918541759775598621e+01 2.172634714986072080e+00 7.265846540975492117e-03
1.717854465598778546e+01 2.033241554966645825e+00 8.589645736287761582e-03
2.025493106106104335e+01 2.114645461740396470e+00 1.892189156950658700e-03
3.155480858919853304e+01 2.207096607268919986e+00 3.075830048721437358e-03
2.584178917692194233e+01 2.103763377114355571e+00 8.697910633423091425e-03
2.735137072712604933e+01 2.160598545858380071e+00 7.115411527965101630e-03
1.337058944906359059e+01 1.971636475039260317e+00 4.000370390593269154e-03
2.684509111230275735e+01 2.108140499985836858e+00 6.355554831774772560e-03
1.488239040775581579e+01 1.989155394147429590e+00 5.880874136233090257e-03
2.438954690692347071e+01 2.112085107141616014e+00 1.335910464632401873e-02
2.952389057603954825e+01 2.160427734361873853e+00 8.117230041068073873e-03
1.941440124890145569e+01 2.034070047528263814e+00 8.567329248163236752e-03
1.410918361280985778e+01 1.963025055681773878e+00 4.772044881529249362e-03
2.488974606250480903e+01 2.094298358675868776e+00 9.574174479149474837e-03
2.139329346663766174e+01 2.079130471324749596e+00 1.518412521287882885e-02
3.281986442550957150e+01 2.199909581415771864e+00 4.970065285215554372e-03
2.566901154490760817e+01 2.105910584968618604e+00 9.582250076122808199e-03
2.601796093797575793e+01 2.129292130476132083e+00 1.324176939570788705e-02
1.399644040226871233e+01 1.945841801124055470e+00 3.221551058898614733e-03
3.600498186486228747e+01 2.233672532116403264e+00 1.943063501463391726e-03
1.884844061927299563e+01 2.067919497636661053e+00 7.847534603593754599e-03
1.615301298684778430e+01 2.029141461044842387e+00 5.672125208526672575e-03
9.545065702584402345e+00 1.878468340675702342e+00 8.941073410601611208e-04
2.520199718228712626e+01 2.181538393331229564e+00 4.215558096256566086e-04
2.444935252210187926e+01 2.071917640347003431e+00 4.013878009190390873e-03
1.625534879665965704e+01 2.016924607548757908e+00 7.072267943687003677e-03
1.718753570718287094e+01 2.039270915820992958e+00 7.230722928745553744e-03
2.045484484162712135e+01 2.059754606937008514e+00 1.204772538619865163e-02
2.251738126256002559e+01 2.095602225883311132e+00 1.168465557786833170e-02
1.931457601021094561e+01 2.027681459948230014e+00 7.581406303021485243e-03
3.172188813012392217e+01 2.174225904557757882e+00 7.221001981391811028e-03
1.386452043339928686e+01 1.981322759932374833e+00 4.980226424334462457e-03
1.751116236033836771e+01 2.038316811809185225e+00 8.390029827923001227e-03
2.069195367516690709e+01 2.047109942878993394e+00 8.764529420072827287e-03
2.853063239238775139e+01 2.157924873073092442e+00 9.999356604929865791e-03
2.814626724924261936e+01 2.116959448279858602e+00 4.813006891880420961e-03
3.180488422728356568e+01 2.174551542874642696e+00 7.125974258831139878e-03
3.124093193162575588e+01 2.176003611997645137e+00 7.640417538625482799e-03
1.979300302688234225e+01 2.058138705262916535e+00 1.243049740564143232e-02
3.184960122746985434e+01 2.183234865135613045e+00 6.798691583562032834e-03
1.379448567272761217e+01 1.980133848796863605e+00 4.936008807234348351e-03
1.781613946472816323e+01 2.048557765047011703e+00 7.158354087548625053e-03
2.415151524546527639e+01 2.078901044398442366e+00 6.663108849343037793e-03
1.840886112668999885e+01 2.025945331853844955e+00 9.715765608800597947e-03
1.101857707061615166e+01 1.918992422116209573e+00 1.796828728433330028e-03
1.585040429276574692e+01 1.990155598657905145e+00 6.349602511039994374e-03
3.013474380769526206e+01 2.194598673490084195e+00 3.877425935535770262e-03
2.078254765010300531e+01 2.070548315122195504e+00 1.215910220351698254e-02
3.282577861270256392e+01 2.153067330916861533e+00 2.313565143178385880e-03
2.361505466014841303e+01 2.103725522596969988e+00 1.469349334213888858e-02
1.365365760129951234e+01 1.965342542473170084e+00 4.854009585026927351e-03
2.805884574080339178e+01 2.141516150253283790e+00 9.335509486733603590e-03
3.662089951499967810e+01 2.225244471391281120e+00 2.224175105404503812e-03
1.896015663010383889e+01 2.024773448752341221e+00 8.108416888087045110e-03
2.781504444778121510e+01 2.123401572047216135e+00 6.986900760059961898e-03
2.099922052600925682e+01 2.049369211810201818e+00 8.053715330835537270e-03
2.718048519455916789e+01 2.125241379404384734e+00 1.015217702237941957e-02
2.492572587708037446e+01 2.146963518425086814e+00 6.019901109678447125e-03
1.723775537007847447e+01 2.020638770297050968e+00 9.098498941753923111e-03
1.981081160080050196e+01 2.051197260178544646e+00 1.220235519869176770e-02
1.404306926338133188e+01 2.007729832433442496e+00 1.795436803154552277e-03
3.699713057770381397e+01 2.195959909998368431e+00 2.061866374946558049e-03
3.132349134760955067e+01 2.181792835842717881e+00 7.263980443532679944e-03
2.322753355103249362e+01 2.119723909181085997e+00 9.054073994641875095e-03
1.962666973708239126e+01 2.055099424364480676e+00 1.288742410377720880e-02
1.922665228921345459e+01 2.029178669045463845e+00 8.353443037964512069e-03
3.050739074115397287e+01 2.173877471756986424e+00 7.831193438789034802e-03
2.780102559072460622e+01 2.132246045730056938e+00 8.603841700739169041e-03
3.795598862214846747e+01 2.229645436256175728e+00 1.935977101473729343e-03
2.717840972178882097e+01 2.136508535258593078e+00 1.042084491084566134e-02
2.295780839663836659e+01 2.132580370679469706e+00 4.323858666918694617e-03
2.653462002299607647e+01 2.118345365397909408e+00 1.042657522937580003e-02
1.577028211672082136e+01 1.973059451563102362e+00 4.130044865003420704e-03
2.539208809123494603e+01 2.110281931725488391e+00 1.112811766293573569e-02
9.257685842925095443e+00 1.844064559130014436e+00 5.602021642572641361e-04
1.616999763232870890e+01 2.006748646566274719e+00 8.051446629219192672e-03
2.793901872666177866e+01 2.120702760497493955e+00 5.924492003674793929e-03
2.984970724657763697e+01 2.151525368942488026e+00 7.738310173964002905e-03
3.568534207050602447e+01 2.218625996957908963e+00 2.797589806907638862e-03
2.504294773991517431e+01 2.123213989470138507e+00 1.268389032334498769e-02
2.829146304227192488e+01 2.107170744484602398e+00 2.277449406261175709e-03
1.733135685461100195e+01 2.044603466630906752e+00 6.447524272794635455e-03
1.634940500994666479e+01 1.980155837865150703e+00 4.140337253878109518e-03
2.154176461909316131e+01 2.065818255522396285e+00 1.074319719825860171e-02
2.545380454650194224e+01 2.147303347344951874e+00 7.154733342564388240e-03
2.714372103738320874e+01 2.117363218330228669e+00 8.087201721917543565e-03
2.880857633248515981e+01 2.150561142163295969e+00 1.024696631306392519e-02
2.508849257254841802e+01 2.124556530854185610e+00 1.268083811711341775e-02
4.439080716533328541e+01 2.259139520898306941e+00 4.156970652283278672e-04
2.448837954072741496e+01 2.121158931825287919e+00 1.190697405835821829e-02
3.778544607036027969e+01 2.220496892957367852e+00 2.009393938077705302e-03
1.910666615904757393e+01 2.034339350069087171e+00 9.678405408326451811e-03
2.488325565714841758e+01 2.141802300708556483e+00 7.746913048614238739e-03
3.449067782452043218e+01 2.197520194353355105e+00 4.258399439387119088e-03
1.740172048668405580e+01 2.032597046922890893e+00 9.375331596440834858e-03
9.498905974005824149e+00 1.906324109926269772e+00 5.166713717698739059e-04
2.612662049919667595e+01 2.139833546277680743e+00 1.063358380611138278e-02
2.082732811215436897e+01 2.012046006036863677e+00 1.007852450479474523e-03
3.174686883982625218e+01 2.167508663795232327e+00 6.316388514807297523e-03
2.325661362072778360e+01 2.072851680274514052e+00 8.644611750303936998e-03
2.539122595629308776e+01 2.116712397443806903e+00 1.176864511110621569e-02
1.579058749268192763e+01 2.046429873798988996e+00 1.769229871354414171e-03
3.236094106732124231e+01 2.208792948244531651e+00 3.639514369268679380e-03
1.686669655751403596e+01 2.022152280940377356e+00 8.009858140279817185e-03
1.190402772874252690e+01 1.911887395820993651e+00 1.923462782344930941e-03
3.527218261003049804e+01 2.218629501113775326e+00 2.782883890690248871e-03
1.760199070625679951e+01 1.997047897898873270e+00 4.943272403796768882e-03
1.125091173407138001e+01 1.903509455828414243e+00 1.816331502255501750e-03
3.051830845379959101e+01 2.150176761636203082e+00 6.509033286975817248e-03
3.600636328198967817e+01 2.182308063785429297e+00 1.750075282248111843e-03
4.050262454752817831e+01 2.227832419336515102e+00 9.227728822925532334e-04
2.551203290223493880e+01 2.145467624713412569e+00 7.858830530433525904e-03
2.903459584426741102e+01 2.129189389340532923e+00 6.002396939733134311e-03
3.213422721698772477e+01 2.183669299353482529e+00 6.431228967584952903e-03
3.577140050703952312e+01 2.172035641143452267e+00 1.207996657875388740e-03
2.979125526094921383e+01 2.153450770933165170e+00 8.176575784483211193e-03
1.952712072326251302e+01 2.064342009955706825e+00 1.067834598309553261e-02
1.871165887098553426e+01 2.024428857343131050e+00 8.589197881071399671e-03
2.926684039238210389e+01 2.138746023331191015e+00 7.033583264120704844e-03
1.300746449346557299e+01 1.952353361727898307e+00 4.242201944276932819e-03
3.342232258967797520e+01 2.146329910636386007e+00 1.087383656030528004e-03
1.791274901122663010e+01 2.029709269777477232e+00 1.096569163141324250e-02
2.970458819323278732e+01 2.112043081860462745e+00 1.431255486479514642e-03
3.068850178026548292e+01 2.138942664657810244e+00 4.001317052328073193e-03
2.385227135427540901e+01 2.100681313066419698e+00 1.405627130507178246e-02
1.506568682885819221e+01 1.990354507238526693e+00 6.051932695930327573e-03
1.871349436412742762e+01 2.058202328786622015e+00 1.010545786104937935e-02
2.146822218524606285e+01 2.061261820361716790e+00 9.432590561549098265e-03
1.621151929330792285e+01 2.000131281493735980e+00 7.477399962098896236e-03
2.119927409363699056e+01 2.043024877494483249e+00 5.374522453715405157e-03
3.370902783033488248e+01 2.199610593957737059e+00 4.767255293185519889e-03
2.228638798644182373e+01 2.087541555656165393e+00 1.239969758370764417e-02
8.035730848718070973e+00 1.852919674447903953e+00 3.016162498834044350e-04
1.836338722664324052e+01 2.008794630962949856e+00 5.022885632904861702e-03
4.797106897477253540e+01 2.298228843443629099e+00 1.007094593021661932e-04
1.715272221183482770e+01 2.004235967228662929e+00 7.981977310961719391e-03
1.515807446649736612e+01 1.956694067434781692e+00 2.542152731751794788e-03
1.659220255421406520e+01 2.012264325981782065e+00 7.579305472713847823e-03
1.498227991845433493e+01 2.001191561917599060e+00 5.712005761374695095e-03
2.083070342986392021e+01 2.062889130489982126e+00 1.136843169150133885e-02
3.552917991344004633e+01 2.218837781409926269e+00 2.768013621502469004e-03
4.226689802143162922e+01 2.275125973823119985e+00 3.567498723119360724e-04
2.551176524468097639e+01 2.109806689133788993e+00 1.059057080136551095e-02
2.453859763409101546e+01 2.127432219638634603e+00 1.115315803684882590e-02
2.602881258552563537e+01 2.114322348408606445e+00 1.037130217888020643e-02
2.438807691739363648e+01 2.116902374691929545e+00 1.248858428911183739e-02
3.164323985913556925e+01 2.208135463881778726e+00 3.031105684965509309e-03
1.846065613082692280e+01 2.030147175789903002e+00 1.065967223608149314e-02
2.628528571615148479e+01 2.110013129985585323e+00 8.758479215766125023e-03
1.792629786883356857e+01 2.025791147860287023e+00 1.007013490670929587e-02
3.914456272001044823e+01 2.206250323382675127e+00 9.063172000838689776e-04
1.220273430021357264e+01 1.906763967938517323e+00 1.259718594886392483e-03
2.141670161281741613e+01 2.101424621589757624e+00 8.681705332019737723e-03
2.224851080707451700e+01 2.122275239080439135e+00 4.777627587010935088e-03
2.159491368904013342e+01 2.062659474612714039e+00 9.667456581976169999e-03
3.416505676115603762e+01 2.156349136549395418e+00 1.341664043498519247e-03
2.779065373632387193e+01 2.132522453444680277e+00 8.660240718350812467e-03
3.293554068406921687e+01 2.176060716445034959e+00 5.325686646995937343e-03
1.716365690504409258e+01 2.010249776080831108e+00 8.407374271136814833e-03
2.257967165471773896e+01 2.121675614120139830e+00 5.747499429439548689e-03
2.630478992947841732e+01 2.120052718828134619e+00 1.127074627989007975e-02
2.135658033927618860e+01 2.069806287553582091e+00 1.224968486828838590e-02
2.464603117625749817e+01 2.111412916440297938e+00 1.320325135770014299e-02
2.147743193346852664e+01 2.095786832613500295e+00 1.042737893386187775e-02
1.172959183940559491e+01 1.924171498132631442e+00 2.459433551506670645e-03
1.893841591653590584e+01 2.025278765762132061e+00 8.308811708953905278e-03
2.062158868473862228e+01 2.041848373182507004e+00 7.350535462649797000e-03
2.749437811606832582e+01 2.146766916756336130e+00 9.458173822572588443e-03
1.465928513952033896e+01 1.956019744913024994e+00 3.366142384685920190e-03
1.694826653000286854e+01 2.042793937377328284e+00 5.617473367496900530e-03
2.620418523714301529e+01 2.178168596114482991e+00 1.460920660461309008e-03
1.687052136918090639e+01 1.989018435835990140e+00 4.773079923464656690e-03
3.424156303097709753e+01 2.189285466032227401e+00 4.079749742057736141e-03
2.842639273657541565e+01 2.148776616180199994e+00 1.033294169067120599e-02
2.128373173722421541e+01 2.087284657084354844e+00 1.238540655488098996e-02
2.313735446467426371e+01 2.115858940354847118e+00 1.001638317860931854e-02
1.517507572389563464e+01 1.986771878460195095e+00 6.120763680938348661e-03
2.264365767821482933e+01 2.075341401224141347e+00 1.111340084307064699e-02
1.582893808037651517e+01 2.008969892145353153e+00 7.481614293221216551e-03
2.004237807402663307e+01 2.066363508131223714e+00 1.155125663656600063e-02
1.610944621879143313e+01 2.014754260660803098e+00 7.180351331550682489e-03
3.562745038607779691e+01 2.223318998150036307e+00 2.476777153080411079e-03
3.861447006120174308e+01 2.216904896093240485e+00 1.446616447399944961e-03
1.243417951699065327e+01 1.921423036534395168e+00 2.409516052752988177e-03
2.228619851122343221e+01 2.068908924784629733e+00 1.005207341311666232e-02
2.386155807193175704e+01 2.121359494241990440e+00 1.054912991619160953e-02
2.240252135047440873e+01 2.084495163191886213e+00 1.254843631688160044e-02
2.444393454277232536e+01 2.077216521996326559e+00 5.060131620967818662e-03
2.552069552885200565e+01 2.118680521561225216e+00 1.171755876543083275e-02
2.145559037870633290e+01 2.072469367257476325e+00 1.297684834381213938e-02
2.342273764102422717e+01 2.095625814922453589e+00 1.301368933789165405e-02
2.339020395350402026e+01 2.066712920904536954e+00 6.060654356889121942e-03
3.360968031832523195e+01 2.194164840605375755e+00 4.797761374937618492e-03
2.192848834600937735e+01 2.105867298201023363e+00 9.075739730203305142e-03
2.990761510081403429e+01 2.198357038576582934e+00 2.738593988796750311e-03
2.314378369088748144e+01 2.099607607785691332e+00 1.352658837957491748e-02
1.939070947542694867e+01 2.045143734134194258e+00 1.089892920793734780e-02
1.655531594744023138e+01 1.999464883359090006e+00 6.965068714396451324e-03
8.079859937195767117e+00 1.820191587722022941e+00 3.447429691613127130e-04
2.269564388276397082e+01 2.093692259099784625e+00 1.204754572062869365e-02
1.869888162472967608e+01 2.027383977982856855e+00 9.474344766498886058e-03
2.051384905434506223e+01 2.086261461216971203e+00 9.563839435710588463e-03
2.123142659396425103e+01 2.085918176490726417e+00 1.258499127993864368e-02
1.662791267800103867e+01 2.000249502019157966e+00 7.016419947353379205e-03
3.067038387879593486e+01 2.146341879580059953e+00 5.443137588293622819e-03
3.516119365520013673e+01 2.174783534642245275e+00 1.913681107921179564e-03
2.337430501654671389e+01 2.090262814400161595e+00 1.216219124817714131e-02
2.244559837591377871e+01 2.077814694118379268e+00 1.243527713498457192e-02
2.780338008112592973e+01 2.147518631445584081e+00 9.927287513665844151e-03
2.413872768456405282e+01 2.079179379748921086e+00 6.791790950927910006e-03
1.588534645461318107e+01 2.029109361731262329e+00 4.716985919950988579e-03
1.736166370461653585e+01 1.979825190567894300e+00 1.955375303120229953e-03
1.596551307546444320e+01 2.011453164924542403e+00 7.393162861952904882e-03
2.592347611524355955e+01 2.115715456371305425e+00 1.079555936565872176e-02
3.624847101517181613e+01 2.199254160610576214e+00 3.386381334905189892e-03
1.908170926990266025e+01 2.015606443956755811e+00 5.073481843296153738e-03
2.846400263790280150e+01 2.134038964280417616e+00 8.125432412597157969e-03
2.497139567007333838e+01 2.086571961070788905e+00 6.437401505293644313e-03
2.164366457753014572e+01 2.062223987895536403e+00 9.452848011240095466e-03
1.431388320434596650e+01 1.972697981158601621e+00 5.553873224318118737e-03
1.322959275700825188e+01 1.971997114294971709e+00 3.620660690716380730e-03
1.654709928490277449e+01 2.005783896013288992e+00 7.875279675569800408e-03
2.811893274581504798e+01 2.179620074212906822e+00 3.909290404315372142e-03
2.191343898415229674e+01 2.076061372959193019e+00 1.329432969022442332e-02
2.118681233087130167e+01 2.063911727612316671e+00 1.078636899088538000e-02
1.907433977808600289e+01 2.065183587547019695e+00 9.403097812178231804e-03
2.211286326695924132e+01 2.082651804531865825e+00 1.328172194714969181e-02
3.248565082939747839e+01 2.200501124847064727e+00 4.846796501631116423e-03
3.079410354667272287e+01 2.186333218499768360e+00 5.966162482824807593e-03
2.350066895824395985e+01 2.083517627288760554e+00 1.062755810627615330e-02
2.540720477900489982e+01 2.097890883103924686e+00 8.481028746374835031e-03
3.273517197221393360e+01 2.198028112113171062e+00 5.081167905448509721e-03
1.216588964186138355e+01 1.894824124881177241e+00 7.696141548119382874e-04
3.443987072603475497e+01 2.215187845284909862e+00 3.508317706876694711e-03
2.108556959801277486e+01 2.076309998309139981e+00 1.349736164095575314e-02
1.599724950530650069e+01 1.994644785458939307e+00 6.902856521789259119e-03
3.640436082945451801e+01 2.202403902966710625e+00 3.368107283405371612e-03
3.805278263084422008e+01 2.207687732512941370e+00 1.428278992983023554e-03
1.495277338370318887e+01 1.971934342943388430e+00 5.047394646044824594e-03
2.404164122539773274e+01 2.099335722772897928e+00 1.351199443212851292e-02
2.677666269580340597e+01 2.100787040444026310e+00 4.619962456516628346e-03
2.125506575965632194e+01 2.075644855672886813e+00 1.377734722622465761e-02
2.381655505723480104e+01 2.109097644408686634e+00 1.362316134980355760e-02
1.780422943635866417e+01 2.068889394177561680e+00 3.140377651988117760e-03
1.381303684911354068e+01 1.980360651730374455e+00 4.966962291437285008e-03
2.255173704384102251e+01 2.079684504854548255e+00 1.256938635366226971e-02
3.148568166641932464e+01 2.201810942527543613e+00 3.727655790233984877e-03
2.453416850222640022e+01 2.094510080295613808e+00 1.083338746330500882e-02
1.612622694401953893e+01 2.001139632497680676e+00 7.722605680509500754e-03
2.197375553178157759e+01 2.048721201355800492e+00 5.180800445443163420e-03
1.402358291076827257e+01 1.962726521336283003e+00 4.786954567873316461e-03
3.515292074468329986e+01 2.167174434982283682e+00 1.395379619234797530e-03
2.091084768645470149e+01 2.065433819618705868e+00 1.153171160366933852e-02
2.581598998785852217e+01 2.127330726662156390e+00 1.300015455347395404e-02
2.643392924702894931e+01 2.134865155166816297e+00 1.214789637872136681e-02
2.952500863571344070e+01 2.181312743977231960e+00 5.490097538496541835e-03
2.944182862881319451e+01 2.167831047028141889e+00 7.440855436585165281e-03
1.850306959769158865e+01 2.072736719233614799e+00 5.226551614369310053e-03
2.031255499800339948e+01 2.045161338998903844e+00 9.676424035996764039e-03
2.808502550606693760e+01 2.155525946350494326e+00 1.033107264467065904e-02
3.221206281295656737e+01 2.208790957982400549e+00 3.489995200567752587e-03
1.973635993860911242e+01 2.076751182087813952e+00 8.726002996334492404e-03
2.802302090418963587e+01 2.164464402369991269e+00 7.757190639209621610e-03
2.256147025356347768e+01 2.084002909833924111e+00 1.231964872479137177e-02
3.262978840109154532e+01 2.175931128283150162e+00 5.672310421782475985e-03
2.248780021039778276e+01 2.097909872377349938e+00 1.150721438293249473e-02
2.323092481584999547e+01 2.076585926790520009e+00 1.006039598317732230e-02
1.403378017862377725e+01 1.956732785529595953e+00 4.497361142338063278e-03
2.589712700778060395e+01 2.127627491075682276e+00 1.309935934762087792e-02
3.480939143171822536e+01 2.213038755875305963e+00 3.437141137982827315e-03
1.276929016103129655e+01 1.952054977935669067e+00 3.989390167713569371e-03
2.123486679163908164e+01 2.111166885337706134e+00 5.372332511331616434e-03
2.949913948467253988e+01 2.152352080677867985e+00 8.792278413834371878e-03
1.672855480939627881e+01 2.055318731731763826e+00 2.547972900446689344e-03
2.407001596431936363e+01 2.128006065713205608e+00 9.493669265958478917e-03
2.549863732812381301e+01 2.142130794709435460e+00 8.863264382533146690e-03
2.521689169376585937e+01 2.127746873414637641e+00 1.280196326191152326e-02
2.029146639857303924e+01 2.074351576235375028e+00 1.126768405994110767e-02
3.212805138963402385e+01 2.201279078453071136e+00 4.431327302164726929e-03
3.530986287175736038e+01 2.196289023016711361e+00 3.426273875251210563e-03
1.348322006481869195e+01 1.943555821994730648e+00 3.505012410403521989e-03
1.614973622227169159e+01 2.012093794410327874e+00 7.490401984685799743e-03
2.476407299680231944e+01 2.089757867320900075e+00 8.308501159710225334e-03
1.661856069786857404e+01 2.041022062180659180e+00 4.854846323724831998e-03
2.117841334286332255e+01 2.060400137233306950e+00 9.968559271408893724e-03
3.343662956999361313e+01 2.190821786164514506e+00 4.904207409643833449e-03
2.679407664190374305e+01 2.117737312095429925e+00 9.623827775903381204e-03
3.155335117500999687e+01 2.167364378652060886e+00 6.642469814101189043e-03
2.330835044425683122e+01 2.094003920929078166e+00 1.283633318424359619e-02
2.522563301479161169e+01 2.121276045821558487e+00 1.242912652750802205e-02
1.427644243077195263e+01 1.967876331648036992e+00 5.137145763451361237e-03
2.701442860473552088e+01 2.153121435745502854e+00 8.937724473136808567e-03
2.419961908516726012e+01 2.094003820867825549e+00 1.154617388639728875e-02
2.038162585288904438e+01 2.061867009740652179e+00 1.213115601224927509e-02
2.649090034287202755e+01 2.120736074536271332e+00 1.119505738520111537e-02
2.387406234245895220e+01 2.108971835672305062e+00 1.369040405173869296e-02
2.354895755232788801e+01 2.078910430866342196e+00 9.484100902203434005e-03
2.876099249842116024e+01 2.168346332401614340e+00 7.762005811715193097e-03
1.094485226544292544e+01 1.874431148203946407e+00 8.720039114291473163e-04
2.569903624727896485e+01 2.110683563601825519e+00 1.026639727985918099e-02
2.592437339968268972e+01 2.110505922349680930e+00 9.779631422303165095e-03
2.699518556991295171e+01 2.123296550172335095e+00 1.047965001848008733e-02
1.491252646147405692e+01 2.018545186797003232e+00 3.190723095997615149e-03
2.311006635167182210e+01 2.104010068313606485e+00 1.382319463151393535e-02
1.950661654310340154e+01 2.057872532003710120e+00 1.212342179230199712e-02
2.077722718727488527e+01 2.052201862724819748e+00 1.002605639518223957e-02
2.208656877332535018e+01 2.101191724059954247e+00 1.051822383649179612e-02
2.292065614107480087e+01 2.102372253713440831e+00 1.287306549597206674e-02
3.144685823212930131e+01 2.132004628226559451e+00 1.633553381759703972e-03
2.252927977139616189e+01 2.081063340170264286e+00 1.254709678834629687e-02
2.219998473473187772e+01 2.115112669076589125e+00 6.900159602638759535e-03
2.957895809753132355e+01 2.182058216761636693e+00 5.315296229236913042e-03
3.480175267043748022e+01 2.182716557934536006e+00 2.888710135206583839e-03
1.962632706019037343e+01 2.075785414510805893e+00 8.449327724332714867e-03
2.086705635880641552e+01 2.068477351375403117e+00 1.196019193920911695e-02
1.756892029784647491e+01 2.052437080022825988e+00 5.493395355133641987e-03
2.216119107636130181e+01 2.089521912979002582e+00 1.225011254673514204e-02
2.524229246797008841e+01 2.102766218424809264e+00 1.092809098723176824e-02
4.175207839612588856e+01 2.232112769726287027e+00 5.271815085976994846e-04
2.695510880345894833e+01 2.129374276463734894e+00 1.223689037373157200e-02
2.726831978342669061e+01 2.138252647225942660e+00 9.958448471703905056e-03
2.933438495596414697e+01 2.170517072478063803e+00 7.308013425660437809e-03
1.798804679413679963e+01 2.038785787932853477e+00 9.525194129444757712e-03
2.231608633746870041e+01 2.082515666350494676e+00 1.289178714879712223e-02
2.599247826198997657e+01 2.158866734919991703e+00 5.552167173387735806e-03
3.287719227748097239e+01 2.168539052566328618e+00 4.342068622530550689e-03
2.255492683266365361e+01 2.109610008317110097e+00 9.484923346264410512e-03
2.437116397567679371e+01 2.105537863196158987e+00 1.459376682848305233e-02
2.074968922453906117e+01 2.055258372679980905e+00 1.092645189900818409e-02
2.570823789244058233e+01 2.142283020324758258e+00 9.213379724857575712e-03
2.198050481587565130e+01 2.056827974801861192e+00 7.247722185558787798e-03
2.387517670954972715e+01 2.105687779167971563e+00 1.451621279046593632e-02
1.775706161855103460e+01 2.024823783328805415e+00 9.881003885959940142e-03
1.958532090821838878e+01 2.079846417762536426e+00 7.377358733555097400e-03
2.045432760148246132e+01 2.056214673345419186e+00 1.213946624940460441e-02
1.991219581289426088e+01 2.084610970157434906e+00 7.609043875293501971e-03
1.611124597460206331e+01 2.034183187396366943e+00 4.683550193464658222e-03
3.405305374252947814e+01 2.186137949832408722e+00 4.288999930600847187e-03
3.233186851883480273e+01 2.207429774445933468e+00 3.817232936378993705e-03
1.756339427419068500e+01 2.017423993058442111e+00 8.592564230280951010e-03
3.253260393852375643e+01 2.176593375799770413e+00 5.969197754182233029e-03
2.206459370877880133e+01 2.084935209502833953e+00 1.302033438785578541e-02
1.995635669845858828e+01 2.048032089522911825e+00 1.123902377961863951e-02
2.678275061011664349e+01 2.127521393013945605e+00 1.285826168075087511e-02
2.355111658996224833e+01 2.107751348030694860e+00 1.355745835161212796e-02
2.436205715492997115e+01 2.091580709467237398e+00 1.031602587102337619e-02
2.203867785793865153e+01 2.102292415129171310e+00 1.024833635709520609e-02
1.594639252260190787e+01 1.999340494242969335e+00 7.504332455991928087e-03
1.894656612573711030e+01 2.042481608489206124e+00 1.090650711364481162e-02
1.978233625613657054e+01 2.053632956699190881e+00 1.287965049657114475e-02
3.043144449393674478e+01 2.166615482805215542e+00 7.733307103597696422e-03
2.329594271780751669e+01 2.103712817181074612e+00 1.425846804749144811e-02
1.870300166683015064e+01 2.033589261276842475e+00 1.029178129079524710e-02
3.315136339360500273e+01 2.204289890921198758e+00 4.516653831415883003e-03
2.073856048807415675e+01 2.070203389343818756e+00 1.208183067444805817e-02
2.077244922868418442e+01 2.074171172615657976e+00 1.245908840852434467e-02
2.447977208550693362e+01 2.115421275933205614e+00 1.276924168242165973e-02
3.054059990112937584e+01 2.172176613536368261e+00 7.725244468439832098e-03
2.626249703233209942e+01 2.140064382336915649e+00 1.076767666790596871e-02
1.820112332131757782e+01 2.008578959613203985e+00 5.403287503722183430e-03
1.156213416915894854e+01 1.902089744372501556e+00 1.593247727716730951e-03
2.625570812938065046e+01 2.150072775402086300e+00 8.349921462489175161e-03
2.428341546449144772e+01 2.072326330320031662e+00 4.603719124895851514e-03
3.878095773110275957e+01 2.209501704743622064e+00 1.081150939099900831e-03
1.050024947386971164e+01 1.884682176185523028e+00 1.415626151297849807e-03
2.566645895940257560e+01 2.158140771897214094e+00 4.892610802747703741e-03
1.183484287852639660e+01 1.902944649859138915e+00 1.494680195433716920e-03
2.485656707609743421e+01 2.123273204726069618e+00 1.251817130022133198e-02
1.255398357095687167e+01 1.946480026500382321e+00 3.652216988599570058e-03
2.175140685838703902e+01 2.100825738029775458e+00 9.760531432350033620e-03
2.363051998721208946e+01 2.124187718737951869e+00 9.093957992970976012e-03
2.404127725118480896e+01 2.081092386990927690e+00 7.858660564474007418e-03
3.493401343855155972e+01 2.169602833845485801e+00 1.758840136293096830e-03
2.566560698245751482e+01 2.129751400636067604e+00 1.282960160558774959e-02
2.923487244226145521e+01 2.166069075677002242e+00 8.136918155090044902e-03
2.100685997269934546e+01 2.060148837503736008e+00 1.048375585218650798e-02
2.543279185890474281e+01 2.143161833188609311e+00 8.414235039178102546e-03
2.380550344282143982e+01 2.117212568127647465e+00 1.150613318940203571e-02
1.941501722399612007e+01 2.072018348566491586e+00 8.563498063119467235e-03
1.339073987145821576e+01 1.974434244094742885e+00 3.919621235353193400e-03
2.002718561368188688e+01 2.075788397686831654e+00 1.014456795160672588e-02
2.033373205309530363e+01 2.066004382290472563e+00 1.194005958167263133e-02
1.877775633229079233e+01 2.011766494394448213e+00 4.742049051380980984e-03
1.825225897266833996e+01 2.053039211629844374e+00 8.964983603823228550e-03
2.270580896655964054e+01 2.119090014587995618e+00 7.101992755513593207e-03
3.005904139613319970e+01 2.147188621118003571e+00 6.654605416120977154e-03
2.547313656049644237e+01 2.121629961034309897e+00 1.215997234314064243e-02
2.111385462218892428e+01 2.064186429304669890e+00 1.098673890012081579e-02
1.590415173337872190e+01 2.004003322918096242e+00 8.058629409086198389e-03
1.942257908218151741e+01 2.015801305283619005e+00 4.235002754661812072e-03
3.226479027044371861e+01 2.200743924328984580e+00 4.621902157201471240e-03
3.209981304524811918e+01 2.173297650865102959e+00 6.461068507077176622e-03
1.684302391077040184e+01 2.003720531713399033e+00 7.719886746466901768e-03
2.648375252433588400e+01 2.118754136481431516e+00 1.063415615627303148e-02
2.861412215066607700e+01 2.126385387869699883e+00 6.460674958221428003e-03
4.482878613016504232e+01 2.257938452254412365e+00 3.222269769744349468e-04
1.202127000851171701e+01 1.911495648207903741e+00 1.797271048253132201e-03
2.529790687626728030e+01 2.068402021442496519e+00 1.663263746570030083e-03
2.866667737278131156e+01 2.123309881488571804e+00 5.601259224318205429e-03
2.518067667977319246e+01 2.138001028782426705e+00 9.674166510316677473e-03
2.293090126997840272e+01 2.110785315093039571e+00 1.077014811021988552e-02
2.090962003755299037e+01 2.084749004958854623e+00 1.163947768709178501e-02
2.328377189206414499e+01 2.105778722053965435e+00 1.369554429252485203e-02
2.052067510139996998e+01 2.016965485292879112e+00 2.067997583271640859e-03
2.756517287370884972e+01 2.125221693220957331e+00 8.443885207697303732e-03
2.175931156181295378e+01 2.061445491226244986e+00 9.024903764318647353e-03
4.964755580370817256e+01 2.297047703685278996e+00 7.922107702196151441e-05
1.625719801154338739e+01 2.035105092638570756e+00 4.928986424784154684e-03
2.238311576895837263e+01 2.097574149455446069e+00 1.140926315519947762e-02
3.475554047122763990e+01 2.212165277766382054e+00 3.556964854095233906e-03
2.150264884227234674e+01 2.065594773927355465e+00 1.073763579539265510e-02
1.854794313881125589e+01 2.005848927699422024e+00 3.674498067405442773e-03
1.862932027763745779e+01 2.057176727140250350e+00 1.005666202281811986e-02
1.795594440619067100e+01 2.052484072220256639e+00 7.199859497053585217e-03
2.104189421833628870e+01 2.027051879425685765e+00 1.989372254977908247e-03
2.161201962248653174e+01 2.072766525466948284e+00 1.279902000146974916e-02
2.243467773736166393e+01 2.076197204608647873e+00 1.194598282111430758e-02
2.179419301754804295e+01 2.061813612519115324e+00 9.083395569844058409e-03
2.957658327288094213e+01 2.098055593429518417e+00 3.787190326517718203e-04
1.993857399029918653e+01 2.103241789516632654e+00 2.545541041258764323e-03
2.049238911616760461e+01 2.062251622109551707e+00 1.191924329797188625e-02
2.489349625202450866e+01 2.145687031325355765e+00 6.388972474049666415e-03
2.641616631160801987e+01 2.142749676876019915e+00 1.038660644409994567e-02
2.436940966444375078e+01 2.103799710629941089e+00 1.483350221265986382e-02
2.056716735665709450e+01 2.084181922453574920e+00 1.043960902612932513e-02
2.086449153962624337e+01 2.080754280074712970e+00 1.274893766588804447e-02
1.430104568843832880e+01 1.977145467731716399e+00 5.971429192276443351e-03
4.431289348845822929e+01 2.232334786708689123e+00 2.195620674328812151e-04
1.991447154848195567e+01 2.040397129848005697e+00 8.975943093076227397e-03
3.171406964498463310e+01 2.166944035200826235e+00 6.302487932613468069e-03
1.802649793703962189e+01 2.000586636376977534e+00 4.265307722702683588e-03
2.131742571902384853e+01 2.092883557816789253e+00 1.083748171598484730e-02
1.887568151195620203e+01 2.008939218487706846e+00 3.645758781121288990e-03
2.447033470924151288e+01 2.119134489621306017e+00 1.218878100372576545e-02
1.004163757642958998e+01 1.935614549967748621e+00 2.661764966538192204e-04
1.586550344329280904e+01 1.968335777176188461e+00 3.218174205589353128e-03
1.941316179485954407e+01 2.025990040861289199e+00 6.753979464058955558e-03
3.389952757413733053e+01 2.168116853638448305e+00 3.178029903109180938e-03
3.055146755130632386e+01 2.151788906001345314e+00 6.748976524884009801e-03
2.503241084303159880e+01 2.141384591847104168e+00 8.256182932111243156e-03
2.912673247290332412e+01 2.179526747504336281e+00 6.189103603829744504e-03
3.428468580806235622e+01 2.227500847636942449e+00 2.090249717453894224e-03
3.118828258600569825e+01 2.142844075932129222e+00 3.837216427921002516e-03
1.533935084601946919e+01 1.959817996525131445e+00 2.693368373643762435e-03
2.666210516198255931e+01 2.156297946954008449e+00 7.981529747170763855e-03
1.622337178329625473e+01 1.989158868851534923e+00 5.803500724025467683e-03
9.401758237670055252e+00 1.852587313256956802e+00 5.900457085761859864e-04
1.330443668433514048e+01 1.959406908708322792e+00 4.510785199341638477e-03
2.418431799134207694e+01 2.105580349798381157e+00 1.459760202857232798e-02
2.155790566606821557e+01 2.095417730449283145e+00 1.065695324231312295e-02
3.475746323951931771e+01 2.209986880191221914e+00 3.746889170155227357e-03
2.135146091450613426e+01 2.086584067738867176e+00 1.287806536439158565e-02
2.441951985852158913e+01 2.110534454486363565e+00 1.359864511082924977e-02
2.630238889269082136e+01 2.139896644468327835e+00 1.086268681946004656e-02
3.436458464182063466e+01 2.184107947420504736e+00 3.585666349793958062e-03
4.108823130483746411e+01 2.246619339119621639e+00 8.342421130823888436e-04
2.663677503462496077e+01 2.147418102967066478e+00 9.851299972215718515e-03
1.618480019908155754e+01 2.058463597456428484e+00 1.026995523010484045e-03
1.584252773442019446e+01 1.997290215490201248e+00 7.194125187153145411e-03
2.182829554273514461e+01 2.090063401461676129e+00 1.218486866726521158e-02
1.507285168150084687e+01 1.994303592938205805e+00 6.047515240587081342e-03
3.255527096045580748e+01 2.190120531746258425e+00 5.480429601290769982e-03
2.034004436108969571e+01 2.063440443766761945e+00 1.210568570514343814e-02
2.081327874138583667e+01 2.093832843575784697e+00 8.288541974312481353e-03
2.235188296088075433e+01 2.085438495305374396e+00 1.253886651370445839e-02
3.417612298341369836e+01 2.248694669263882506e+00 4.994503492630975256e-04
1.778983114790871412e+01 2.023311548248863723e+00 9.600033840873687524e-03
2.075849787631189258e+01 2.066401277123720792e+00 1.179417249724030656e-02
1.594376955517459038e+01 1.997964133862297986e+00 7.324706196760961095e-03
3.008806653105850515e+01 2.138110616373274375e+00 4.808346685863652999e-03
1.973698699444378590e+01 2.051055307473920841e+00 1.216197970988489377e-02
2.681909771686640553e+01 2.151676225865192915e+00 9.233740889351541026e-03
2.539835544750989982e+01 2.116450999335713679e+00 1.172526156282678936e-02
2.570107635307572735e+01 2.162097402990287964e+00 4.172050143396908127e-03
2.367000048333075313e+01 2.107536227608701740e+00 1.383604509648502304e-02
1.111670652370915491e+01 1.911607232302167114e+00 1.909695450311846504e-03
2.426529801449670032e+01 2.124221642408243849e+00 1.084480079960523091e-02
2.016011031193790970e+01 2.041821893932346921e+00 9.048833576869847947e-03
2.405854423619955895e+01 2.091380427039878587e+00 1.100385523744151772e-02
1.419990267328538813e+01 1.985263859379940765e+00 5.297733742430323599e-03
2.385068408278181096e+01 2.124393620577120778e+00 9.753881665526112354e-03
2.386814888916963540e+01 2.094303893046324028e+00 1.228584860328420930e-02
4.026233812200869977e+01 2.262136546001437765e+00 5.870624655425489124e-04
2.177217932042417559e+01 2.105665268089031095e+00 8.635413498028441173e-03
2.074518043461177896e+01 2.062915369271908883e+00 1.153119009185599175e-02
1.998993557050490821e+01 2.063278532293228107e+00 1.188248895936629482e-02
1.998220845015443103e+01 2.045342365649538863e+00 1.039431073459938341e-02
3.967582384491916514e+01 2.204676146441331586e+00 6.646660992652593785e-04
3.593397759977151651e+01 2.197410458583515691e+00 3.264035245508123146e-03
4.714405090232257578e+01 2.300962744031195495e+00 1.267405155253978387e-04
1.889796757399040672e+01 2.089110518051643162e+00 3.036108562016285109e-03
1.090842730570574659e+01 1.947801305415689743e+00 7.106696604736011938e-04
1.210195477944707321e+01 1.942551424756977507e+00 2.763840992470316046e-03
2.341431350738561434e+01 2.074569242039734362e+00 8.618690615118166504e-03
3.372098937742692470e+01 2.167987023592648832e+00 3.356340731867946646e-03
2.726130737951218563e+01 2.137801470838621931e+00 1.001580722652141604e-02
1.423975221199584773e+01 1.945349965693798033e+00 2.791761706093690704e-03
2.622168483945283413e+01 2.114766831777977973e+00 1.011388738352192451e-02
1.875997770386547359e+01 2.055683752058706570e+00 1.101054002562225874e-02
2.152147140590637875e+01 2.068231415969209230e+00 1.153359565363996572e-02
2.449230614582518939e+01 2.109793422442691746e+00 1.361117686788286193e-02
3.702765890074981314e+01 2.186216694748665645e+00 1.382256505031200346e-03
2.089039828960561707e+01 2.056725703214795420e+00 1.042984968876795732e-02
3.187033093879452750e+01 2.202633007072865023e+00 3.991657090636990118e-03
2.316981457030993141e+01 2.079782222616388676e+00 1.132203580950200475e-02
2.881810168375627512e+01 2.162433197839478627e+00 8.973062013975904166e-03
3.806952594309326798e+01 2.232962607612129169e+00 1.783660448331277765e-03
1.760987341217720470e+01 2.023473868694301903e+00 9.515280539955549982e-03
2.308914401260371463e+01 2.112054703938238021e+00 1.106419892616975625e-02
2.743271418929656136e+01 2.129934892164491611e+00 9.855774522312482633e-03
2.213119175837348251e+01 2.088780757746153238e+00 1.237199042680420594e-02
1.814948528382448956e+01 2.049253466279874480e+00 8.735102278966025424e-03
2.396243915984995354e+01 2.122734679753297549e+00 1.043713095356495722e-02
1.622127140637999076e+01 1.976202659069170142e+00 3.842288977381836182e-03
3.445100878933625665e+01 2.195162011060561191e+00 4.141540117078608939e-03
2.700000630260048240e+01 2.176878272022881866e+00 2.737213556537336674e-03
1.879775832823338177e+01 2.058306668804472217e+00 1.041336600490589022e-02
2.454015193128059735e+01 2.121368361260034252e+00 1.197616485373991652e-02
1.202097999223278535e+01 1.908750416644700465e+00 1.622698629529287532e-03
2.522326183709178338e+01 2.091873022246268921e+00 7.332290962176258795e-03
3.880430654788517586e+01 2.224923791530661443e+00 1.676172909044732146e-03
3.103273633284263511e+01 2.163938159516914705e+00 6.681698614096028173e-03
2.526931228377128136e+01 2.104703710660970728e+00 1.123241857985658558e-02
2.661813637829094148e+01 2.130093341469036616e+00 1.323466129953584230e-02
1.752089407440845648e+01 1.998794004087947718e+00 5.613590049597881257e-03
2.543593945127134148e+01 2.114793367323327011e+00 1.145050666390154750e-02
3.380928504526200129e+01 2.192317049806393303e+00 4.725877090699865009e-03
2.219616816923256764e+01 2.052617775235905828e+00 5.397185500718177514e-03
1.759285144679529722e+01 1.995950041547849718e+00 4.747278960209233914e-03
1.581228858772070467e+01 2.012262153376205287e+00 6.955288511441196260e-03
2.359014579589899441e+01 2.083316218559230215e+00 1.027977204316864873e-02
2.546318492803871791e+01 2.103881475165864323e+00 1.008158757742439772e-02
2.620775588329770045e+01 2.121550236381467336e+00 1.177187711141680637e-02
3.368679235032382024e+01 2.196643666744729106e+00 4.770886496554133972e-03
2.598217591243470537e+01 2.137436064160689320e+00 1.103194548647781596e-02
2.775546493744626275e+01 2.158145593237985160e+00 8.964394801514955630e-03
1.897094528727710383e+01 2.055293546230355428e+00 1.198610684313616143e-02
2.190023177598476423e+01 2.066879041106554293e+00 1.047924744115137641e-02
1.938124963011565427e+01 2.033463238616611601e+00 8.561004504572526652e-03
2.142338934081386981e+01 2.083587175498569088e+00 1.388196040698743729e-02
2.451587625613972676e+01 2.127770675590865856e+00 1.101897713351678888e-02
2.643366890346830900e+01 2.110873383905119471e+00 8.519630366652611309e-03
2.008682434026953345e+01 2.070934681763415330e+00 1.105081970756849850e-02
2.116949707994632135e+01 2.046601574392511669e+00 6.470031860038592646e-03
2.039190437777321563e+01 2.065586871187488072e+00 1.193547220545420305e-02
2.230959065311835587e+01 2.081770727912437113e+00 1.298306567734425383e-02
3.248857027010154752e+01 2.201194939251537086e+00 4.804957410475237459e-03
2.949250527158164559e+01 2.180140686164175445e+00 5.737629504538680966e-03
1.503992009901802618e+01 2.024885174400117727e+00 2.553001674148498799e-03
2.782301692105151147e+01 2.173636478733494304e+00 4.728588498520760845e-03
1.299698921514509031e+01 1.943890934659744163e+00 3.740041758842501361e-03
1.565758020454355659e+01 2.017358427512540686e+00 5.758007103899452292e-03
2.769484789958411142e+01 2.108673205314686161e+00 3.894409786802418508e-03
3.746558090990892964e+01 2.189367467825217517e+00 1.665943422654073656e-03
1.297024288780550627e+01 1.937542336282327415e+00 3.376175460493640104e-03
3.104900309544439807e+01 2.167066646158311016e+00 6.882097512620771566e-03
1.597824254286225099e+01 2.028215234200331452e+00 5.221695809066431195e-03
1.894174133345179456e+01 2.062472691810565362e+00 9.778453055685398451e-03
3.589216514826306081e+01 2.203823598105635551e+00 3.749829033342270013e-03
2.238282840170204580e+01 2.050220975301953796e+00 4.357430172617470475e-03
1.365260623924857342e+01 1.984286715034749182e+00 4.012652273972929645e-03
1.653730389458580063e+01 1.995217092691849103e+00 6.261466237069497967e-03
2.478957328397679660e+01 2.107700408908193435e+00 1.326692950794281303e-02
2.047577210906025158e+01 2.045473847153334024e+00 9.118439321794676727e-03
3.179641367782327066e+01 2.188574179296679745e+00 6.043818879020227547e-03
2.550599417489739906e+01 2.118368371503484227e+00 1.170570646562951039e-02
2.350284141639023261e+01 2.107204759253873405e+00 1.362968011056540224e-02
2.768698924469126865e+01 2.137143212214261290e+00 9.220234938854971959e-03
1.399631233543647468e+01 1.957391566957130680e+00 4.580258608686278710e-03
2.636339591488472678e+01 2.120628624437722820e+00 1.133833478598718705e-02
1.411947685523482399e+01 1.956856498604937045e+00 4.376985360030244236e-03
1.675668497407592028e+01 2.023769856067490824e+00 7.626497778436356484e-03
2.544714683696198421e+01 2.123479211519394116e+00 1.239920744512507458e-02
2.898170177538005277e+01 2.166984268741336983e+00 8.194349028372375707e-03
1.361758783116924931e+01 1.962744345167721782e+00 4.850050255005415936e-03
2.134799174063576643e+01 2.037303506953139998e+00 3.324807333574881195e-03
1.537462203266643179e+01 2.009148393218688877e+00 6.491367897197855563e-03
2.221911669409114154e+01 2.074626465269588937e+00 1.205448557586829769e-02
2.160181692595766378e+01 2.058991866874371190e+00 8.509487673610793487e-03
2.660295689655864848e+01 2.144223479476243810e+00 1.041214828567177918e-02
1.707393265840055463e+01 2.039765488058456366e+00 6.708650855372262634e-03
2.575765410259855770e+01 2.118783818800183738e+00 1.152130042908665851e-02
1.936777469548213659e+01 2.024861897675220845e+00 6.651214968529805746e-03
1.823790273867543377e+01 2.071264152890411214e+00 4.541098690976094407e-03
1.738871861176784250e+01 2.012953449521444504e+00 8.308592782614041342e-03
2.632622613706207204e+01 2.103346862545464546e+00 6.900450257730015094e-03
1.856896758077819243e+01 2.031376304668865984e+00 1.044081250066734336e-02
2.054742175883984601e+01 2.071600875294115962e+00 1.189034802611648248e-02
2.052449256040595316e+01 2.055628976568053545e+00 1.186958519096321593e-02
2.067366972695186433e+01 2.060584242854690995e+00 1.151880616125818164e-02
3.506049210079641654e+01 2.203919828824105309e+00 3.993779228196508817e-03
1.895044320652510095e+01 2.028772560744248832e+00 9.316369778662517837e-03
1.735276910362258462e+01 1.986893706851589503e+00 3.533081467561512059e-03
1.519600500000777288e+01 1.963189918296524006e+00 3.443148884889405282e-03
3.282156563086891765e+01 2.197048146350997655e+00 5.070598169037447180e-03
1.215124245941158776e+01 1.940293574971484247e+00 2.914786932524165465e-03
3.283523342303086423e+01 2.217923912938015718e+00 2.418582157717126969e-03
2.611911060502019311e+01 2.119547958330616044e+00 1.141280526751027244e-02
2.315448401454322536e+01 2.079214748566238669e+00 1.129265738248453298e-02
1.882433683265495006e+01 2.066058668548141686e+00 8.292593666184254475e-03
1.380599184671402746e+01 2.001369161934065666e+00 2.121684991777895036e-03
3.720245830420569888e+01 2.190867790267721382e+00 1.776510355511328083e-03
2.028026922798042619e+01 2.092976627614374419e+00 6.557723628483837566e-03
2.245740509914695338e+01 2.099793922448466521e+00 1.133093233618033893e-02
1.785969202382248255e+01 2.038025113586148240e+00 9.389286986102474142e-03
3.143549997414525876e+01 2.196995560268099723e+00 4.558356983962185555e-03
2.680360658896300663e+01 2.125926659638652350e+00 1.223406964282025382e-02
2.546390142612584384e+01 2.115194934131954696e+00 1.141746336084310809e-02
2.426959527282421192e+01 2.097426846118450872e+00 1.262164667156566097e-02
1.288760003652064512e+01 1.961459640161715257e+00 3.761496918695694629e-03
2.554226127645429756e+01 2.119838429427377768e+00 1.183458150379666264e-02
2.341194871144366729e+01 2.113505664227096847e+00 1.154387077867722461e-02
2.324465854592667213e+01 2.126356827161843377e+00 6.957535429250739055e-03
2.759154541274803663e+01 2.143861099133976378e+00 9.523745561742588336e-03
2.238293892773590699e+01 2.085952369140402496e+00 1.244933690860815234e-02
1.396686699661916364e+01 1.995918057385180244e+00 3.174396585543689826e-03
2.920630166073152623e+01 2.175782515022928632e+00 6.766169210446341606e-03
3.133864218682386493e+01 2.186787962527697804e+00 6.346161716260042933e-03
1.732475874834375418e+01 2.012408796793565102e+00 8.400358048537961975e-03
2.145207675958396010e+01 2.120100458974901958e+00 3.770852449999599100e-03
2.681111424058027382e+01 2.122923647500713162e+00 1.122751428322537465e-02
2.242195738695199481e+01 2.055211732034051053e+00 5.251031724821024135e-03
3.062772282235590637e+01 2.180290119154824069e+00 7.363959054274266287e-03
2.981750732098375778e+01 2.190181493628768461e+00 4.132948340021026096e-03
1.687314827580141241e+01 2.003083610963090955e+00 7.605431641186342906e-03
1.879941672301988120e+01 2.027804995065520366e+00 9.369751369667172688e-03
2.317781492283862477e+01 2.098885104042025329e+00 1.353144223799783268e-02
1.358641632099199192e+01 1.922784893421245478e+00 1.309867297232575507e-03
3.036049249149037621e+01 2.155689844550536804e+00 7.575009345310695572e-03
2.319912219864552227e+01 2.092154785280118556e+00 1.271178511132957031e-02
2.112218418882138593e+01 2.021342830954675041e+00 1.382451767580959116e-03
1.601008334691863766e+01 1.970397818815335045e+00 3.330226437107790434e-03
1.687724366291600830e+01 2.030969880013327789e+00 7.810308201086309243e-03
2.014244588524886836e+01 2.015615159759739594e+00 2.579130970490093027e-03
1.721211379999213165e+01 2.029142936602699177e+00 9.524081455267660590e-03
2.195841348260197279e+01 2.072214864863208383e+00 1.202818325109170257e-02
1.942871872177025239e+01 2.087093715093150781e+00 5.106741544997486955e-03
3.336121818434928343e+01 2.204445488106734352e+00 4.470761047807444814e-03
1.696441548342887984e+01 1.989781661617758379e+00 4.834103654382635937e-03
2.473947170132455398e+01 2.092645968373958443e+00 9.460554526879431936e-03
2.097818066234664514e+01 2.073789544856916134e+00 1.279793573961496636e-02
1.975585464563739890e+01 2.038800396815422911e+00 8.801321256498356380e-03
1.961796204904949548e+01 2.043220421393522557e+00 1.018156688561915393e-02
2.487630178148405591e+01 2.095521623181062498e+00 1.007185213138698902e-02
3.166627933982183762e+01 2.202174263347408179e+00 3.846776388570468004e-03
1.543412099761746248e+01 2.016202803718742054e+00 5.357127897666588354e-03
3.221128218175623914e+01 2.180371727340125521e+00 6.660190025782002261e-03
2.077736268299278777e+01 2.050354504972216052e+00 9.439718089886311655e-03
2.129687935606537508e+01 2.083979186292099772e+00 1.344037749167534962e-02
2.345873755255548332e+01 2.108938905864712332e+00 1.303083702587489942e-02
1.528693149838822407e+01 1.973208041815226910e+00 4.834001298633530327e-03
2.731813745090124712e+01 2.161696929746751206e+00 6.769275868451342902e-03
2.114133769778513283e+01 2.048144620258855131e+00 7.022951148631632542e-03
2.257572704890821669e+01 2.090655018685895872e+00 1.197174476745240662e-02
2.833363330058280383e+01 2.151264012076011145e+00 1.067796367768235333e-02
2.686742581669085084e+01 2.122868857671830867e+00 1.094695573990387208e-02
2.854017249189438843e+01 2.146184201055444163e+00 9.910519311820487412e-03
2.301221991011716028e+01 2.086754294276080834e+00 1.213978044119757432e-02
2.485852132657406344e+01 2.172574570915467351e+00 1.033649099916187719e-03
2.020764358070123734e+01 2.024621718011998084e+00 3.952096824197022691e-03
2.235610574926207050e+01 2.073376970982291567e+00 1.126661791098958199e-02
1.686965120747531444e+01 2.019367058037051521e+00 8.013046564734446070e-03
1.114917527930441565e+01 1.899325432245839052e+00 1.630273820318982455e-03
1.610912766156319975e+01 1.970984400321016627e+00 3.252214514692631196e-03
1.444945019707123279e+01 1.986813718985091848e+00 5.446829641310020967e-03
1.212950499717494424e+01 1.927388490515503872e+00 2.859657585459373513e-03
1.740203824643420205e+01 2.041924611704045933e+00 7.272477222103097480e-03
2.799630637307740599e+01 2.132137899458147690e+00 8.154008958053496695e-03
2.761967264329899407e+01 2.164092764937164848e+00 6.935031794333406698e-03
2.411046186998151342e+01 2.108057419177599368e+00 1.403569293227059298e-02
1.109155021881402625e+01 1.898775210264604940e+00 1.623478019360422801e-03
2.003712533957641639e+01 2.055044310053040668e+00 1.316014498800330973e-02
2.213650243420490327e+01 2.074501993602510641e+00 1.225044818478405670e-02
1.860695726960501517e+01 2.031022212881477440e+00 1.036801359563091496e-02
3.080177955268607803e+01 2.209188943689604390e+00 2.016497738741834973e-03
2.960511859671180446e+01 2.151690794140684204e+00 8.279426197911627511e-03
3.150957978717450558e+01 2.164545349115737150e+00 6.370533888134233963e-03
2.212989873860812651e+01 2.088449901698315347e+00 1.242012597872810785e-02
3.327324127959072086e+01 2.191339177192178411e+00 4.972994689578875450e-03
2.690455229017047145e+01 2.144466415522145120e+00 1.025569669838739817e-02
2.310167589205341798e+01 2.099988986427853810e+00 1.341582354315102102e-02
2.504761145382295240e+01 2.103891034128838822e+00 1.238553277797283143e-02
8.151122671223168581e+00 1.808761999383891261e+00 3.112431794904028481e-04
2.010078810518166392e+01 2.051037451622061081e+00 1.215725591656739019e-02
1.657762458032878072e+01 2.026417532591102688e+00 6.970562648794386730e-03
2.442087070022603967e+01 2.116833577474241945e+00 1.251962377147535291e-02
2.036583404040011303e+01 2.056328039631856619e+00 1.247410886092560102e-02
2.630883208493188974e+01 2.108950234775663013e+00 8.409085499203109576e-03
1.728417616806497747e+01 2.018104242537726911e+00 8.909016945105468349e-03
1.865064704235444992e+01 2.047211845558654097e+00 1.071761550576351418e-02
2.868777965878148350e+01 2.143616528899678020e+00 9.264032939484719356e-03
1.827111988441634693e+01 1.987094588590300859e+00 1.621420573218015741e-03
2.297666817713264820e+01 2.101581217641217858e+00 1.306319906600090543e-02
1.668038362018396725e+01 1.980975832392028124e+00 3.515679806423941366e-03
2.910380687325253746e+01 2.134449246111800313e+00 6.819532669918889137e-03
2.445664873410312978e+01 2.054351147279504186e+00 6.133940142672208301e-04
1.375647622177919338e+01 1.959522140146354507e+00 4.902315286442479082e-03
2.156043072493067925e+01 2.095665765291568228e+00 1.059596949716314768e-02
1.896242436076602189e+01 2.029229761562930445e+00 9.425365103500314007e-03
1.867246281520228379e+01 2.045749140557899359e+00 1.072009011352954844e-02
2.831634017816739046e+01 2.165121641832103094e+00 8.009781166728801444e-03
2.716551872020519554e+01 2.146668112720264254e+00 9.506130362649193449e-03
2.280831419576700725e+01 2.090768004224019094e+00 1.221269082295560991e-02
1.795541735099053327e+01 2.007247116720398239e+00 5.761650648263619105e-03
3.804978151694793098e+01 2.213369808202837685e+00 1.594652349133858548e-03
2.548608362900059632e+01 2.105586907409974895e+00 1.017863576353797601e-02
2.263537223348434679e+01 2.068596006349546990e+00 8.916950217203376688e-03
3.104957795934574349e+01 2.148577367848624853e+00 5.089705057734024082e-03
2.771842999659099505e+01 2.135296057660429181e+00 9.054907758999397246e-03
2.459263359448898001e+01 2.103595951386101337e+00 1.401107609776476234e-02
2.805224709767334090e+01 2.142870753432600583e+00 9.513221836421005898e-03
2.153492993604734451e+01 2.071075703697108139e+00 1.240264495649265851e-02
2.202629583110195810e+01 2.108807605527899476e+00 8.442244632923557104e-03
2.942424877722620735e+01 2.168160655823447858e+00 7.436986122878898493e-03
9.203313910181748270e+00 1.826003686041337559e+00 4.292479636748516196e-04
1.509101993834113919e+01 2.020138506306608850e+00 3.505566768373457199e-03
1.355234802851532372e+01 1.973878381835214579e+00 4.390101146555427936e-03
3.241151917400031124e+01 2.171341308316597551e+00 5.534701142294469120e-03
2.624625495562315436e+01 2.146073247139796969e+00 9.292425565957251540e-03
3.439849755692794986e+01 2.241414331199099941e+00 1.119768980971680775e-03
1.603573565371404896e+01 1.992689788282324903e+00 6.635291906334755269e-03
2.148340107898534868e+01 2.086560543531075673e+00 1.300167763061974707e-02
4.092475727908752958e+01 2.240867590956780564e+00 8.040795547767500082e-04
1.090266642005913056e+01 1.900168544421237948e+00 1.722443308822751810e-03
2.889757260842392483e+01 2.166379355461514944e+00 8.247792168778741301e-03
1.599460441740351158e+01 2.028000446754802066e+00 5.315935399224498009e-03
2.330974335465097624e+01 2.111999935671159623e+00 1.176576410234547385e-02
3.009264511526111363e+01 2.184570533797143277e+00 6.024646352175270538e-03
3.179442786346816874e+01 2.164456320095448749e+00 5.836833981366060069e-03
2.539078592315621563e+01 2.126523488983486310e+00 1.274065797987377138e-02
3.159120484881885105e+01 2.176223272809703069e+00 7.688012240527522523e-03
1.628774799105102744e+01 2.031828890814777466e+00 5.611631740422323884e-03
2.817138274114751795e+01 2.168924489710907011e+00 6.767389287277312572e-03
2.272937958867729336e+01 2.091831757293234340e+00 1.212233847633763240e-02
3.105365983426107235e+01 2.125546521473408390e+00 1.378124087584620865e-03
2.331757788643182749e+01 2.088084898145228241e+00 1.193760513485092253e-02
4.216160900802302081e+01 2.250250039716681805e+00 5.968821729561360348e-04
2.087775389794219905e+01 2.094105227686794635e+00 8.489978767867651863e-03
2.397608297553600210e+01 2.139615935682531500e+00 5.830595812360056876e-03
1.356439664979588855e+01 1.963043435162901584e+00 4.751923603995534054e-03
2.925595436592477938e+01 2.151204863462365946e+00 9.455526979857440534e-03
3.018466703750387836e+01 2.154248617245530184e+00 7.779218107861368345e-03
3.427702703592117928e+01 2.193764549936911390e+00 4.245863740735524895e-03
2.997333362961226655e+01 2.135045928127821124e+00 4.340813453290060658e-03
1.914311898383827426e+01 2.040235690068639141e+00 1.042612236023696473e-02
2.780839683412674646e+01 2.167782478079060215e+00 6.372985658093375215e-03
1.966399827913733844e+01 2.026145385534975141e+00 5.849276307711363809e-03
2.567502793297408559e+01 2.151654679381534763e+00 6.393008239054420727e-03
2.168843628309397431e+01 2.101901250596388770e+00 9.337536492139855357e-03
2.446064827958269206e+01 2.090176798228226218e+00 9.467895359354720070e-03
1.102546963327913332e+01 1.954651348392768551e+00 4.916250620635976253e-04
2.204348319865525951e+01 2.091362001161872097e+00 1.201781520577730779e-02
1.381510792620649042e+01 1.969679498783329930e+00 4.918477390195473246e-03
2.662068584667514415e+01 2.155834249115154755e+00 7.989374341817937278e-03
3.355568733519923086e+01 2.169858921986580036e+00 3.764349849388923946e-03
1.663610810944771856e+01 2.019306830221833771e+00 7.354520836921916993e-03
2.812736765678934248e+01 2.156197204262241485e+00 1.017112951264032526e-02
2.190919437907289335e+01 2.099071930659007545e+00 1.051832021717203670e-02
2.172244178095964173e+01 2.096202968510136877e+00 1.073655960859559895e-02
2.611946991405661578e+01 2.119059539286215266e+00 1.130293203041628572e-02
3.012722684125361639e+01 2.159781836722523440e+00 7.768782238800961762e-03
2.977562082106859265e+01 2.194292182104477629e+00 3.299495633126966164e-03
1.561738777002556233e+01 2.008700071255834718e+00 7.155462951728450843e-03
2.563482476766902352e+01 2.103731602338531292e+00 9.313267417263806913e-03
2.411931608781673120e+01 2.148068239041482030e+00 3.635137056413017577e-03
2.563179127377283351e+01 2.132602646810795921e+00 1.195226211429081115e-02
1.732026527631962054e+01 2.053399305162854294e+00 4.390372478814237416e-03
2.290339435016984027e+01 2.093887358494519457e+00 1.244405240517506422e-02
2.899325431471608638e+01 2.161993596617009850e+00 9.067081724499881368e-03
2.389131623363197221e+01 2.118117057878557308e+00 1.142163605779775506e-02
4.002653337137485323e+01 2.233320763608809045e+00 1.153140014069710872e-03
2.158861132693704121e+01 2.070843487644872916e+00 1.223799084441313731e-02
3.317321818232173314e+01 2.175234997583819219e+00 4.957170055577208093e-03
2.950793834965947582e+01 2.134209826467165172e+00 5.255917519503890134e-03
2.191357132205303415e+01 2.075617967645316142e+00 1.315709718532901903e-02
4.154704499273967144e+01 2.209525490914633128e+00 2.987895091967685056e-04
1.994775330064179997e+01 2.091075566015378140e+00 5.956924512132643311e-03
2.067013091279148540e+01 2.084703047783576846e+00 1.068769424219210423e-02
3.405008593397970174e+01 2.180330558396056606e+00 4.135705649856017893e-03
2.776986553346088016e+01 2.148144274953463828e+00 9.923647278102774166e-03
2.288342345615165030e+01 2.069263022289551390e+00 8.465012655937596830e-03
1.090768370279878141e+01 1.916277083876559706e+00 1.729115494909879824e-03
1.681819110168851950e+01 2.028076192433482916e+00 7.818070591073885897e-03
2.575709992792638658e+01 2.111638120729755208e+00 1.031154860000787696e-02
1.396707488286392973e+01 1.986744861769859094e+00 4.488578382192920553e-03
1.983517428676007910e+01 2.060031469398202475e+00 1.214235902530645152e-02
3.232536323730597871e+01 2.196072314904179201e+00 5.084521828076905489e-03
2.261748293049311798e+01 2.103248449100566297e+00 1.154514332979434017e-02
3.203577320918428484e+01 2.194365891929201506e+00 5.208859898402737332e-03
2.237455886347822798e+01 2.093781651802542942e+00 1.174556392070607788e-02
1.754118808440831501e+01 2.007623409186871211e+00 7.226657394593258288e-03
2.271491663150331775e+01 2.072896716472542256e+00 1.013103912066681302e-02
3.595421858787070590e+01 2.200645617520558872e+00 3.575594715421203263e-03
2.396216340437483439e+01 2.101830253643465429e+00 1.432069653143143786e-02
1.747066864224991178e+01 2.001486150256754026e+00 6.392585679643601054e-03
3.454398466728697059e+01 2.210866836833861093e+00 3.848441572350334849e-03
3.523783249003916040e+01 2.236929420116168021e+00 1.425332663422302845e-03
1.959186405985022361e+01 2.015751146718672171e+00 3.779571434011049121e-03
2.509524902543992653e+01 2.153578721046073507e+00 4.142020348471182195e-03
1.846492040265035328e+01 2.037725810692241346e+00 1.049307244757981435e-02
3.363232493315521054e+01 2.204633454974253670e+00 4.510839252203255670e-03
2.740039952857744510e+01 2.152866161066844253e+00 9.100718830698042300e-03
3.251542606968061477e+01 2.210546523401788033e+00 3.514937479863403016e-03
8.965319051636221559e+00 1.854976486579486661e+00 6.149319214395997362e-04
3.071532712744190974e+01 2.124534549525147753e+00 1.707117631166810406e-03
1.959863641900470910e+01 2.046556474331511666e+00 1.103822190453300836e-02
2.073902637696965456e+01 2.036817632711649395e+00 5.288444985492904080e-03
2.879154045086850644e+01 2.124275383782023408e+00 5.541171976616564646e-03
2.078403112649692730e+01 2.116967962107624057e+00 2.627617579929979099e-03
1.655582592286024735e+01 2.022010636835947395e+00 7.121735335181264386e-03
2.787987272892234358e+01 2.126513073716054247e+00 7.448031281442097848e-03
3.395898897879355616e+01 2.208768991900327272e+00 4.015567788704279238e-03
3.968003303654391800e+01 2.225509076409670772e+00 1.349314355756343550e-03
1.410160111076335099e+01 1.956887787149852898e+00 4.405207766588354820e-03
2.935375281139860704e+01 2.160283351339225888e+00 8.629349904481926556e-03
2.037412860684928972e+01 2.082252069918416826e+00 1.026256222020587028e-02
2.895529775474796352e+01 2.164635362763376314e+00 8.594522923182711105e-03
2.910603458373932284e+01 2.123282796794330629e+00 4.608564790270117464e-03
2.636526534772625041e+01 2.084235840645975113e+00 2.156939575966602615e-03
1.786465285619226506e+01 2.060376020481818227e+00 5.083252148263973924e-03
3.108963219189794813e+01 2.128921352587927807e+00 1.557291471360180849e-03
2.238709161227190236e+01 2.112515304163103291e+00 8.163020707215815422e-03
2.818984002795547639e+01 2.122347152083799315e+00 6.041538764118390033e-03
1.840555803478607544e+01 2.018914233683568149e+00 7.746988757373884753e-03
2.945751638375389803e+01 2.151511961126072237e+00 8.781389259552595250e-03
2.221951041182764186e+01 2.089333478392144894e+00 1.224182398898323275e-02
2.358894205156538959e+01 2.118232036249558803e+00 1.063812027051133993e-02
3.377122176657944408e+01 2.197938174055185989e+00 4.762041118547518867e-03
3.026421725840074117e+01 2.162454612025674461e+00 7.848625318909990128e-03
1.121055452282749698e+01 1.875986743662551470e+00 6.107009706916851710e-04
2.432386255917130669e+01 2.081148206509652265e+00 6.603208027073802569e-03
1.921740759463956749e+01 2.045237354964725363e+00 1.109184404959968027e-02
3.397619865141932394e+01 2.194355454959155960e+00 4.598903695801763100e-03
2.535597840927921354e+01 2.153472599062399961e+00 4.928740856968358286e-03
2.997414835114505394e+01 2.179012502831247478e+00 6.797779981928073895e-03
1.599914765204138334e+01 1.999096870804688342e+00 7.506052684860139122e-03
3.760502281095470067e+01 2.194999999810256064e+00 1.846189508624248221e-03
1.282034605859898591e+01 1.925159733047844934e+00 2.561556971853250209e-03
2.506405339645217722e+01 2.105194741860941576e+00 1.234160889037746144e-02
1.637747737908645718e+01 1.975036990830728589e+00 3.338353633735970886e-03
2.644552990902093370e+01 2.163365967137151458e+00 5.571804306472604752e-03
2.087189936707957827e+01 2.060093182037326276e+00 1.092918334521511721e-02
3.180189426676535192e+01 2.152402578165686364e+00 4.241651085716236121e-03
2.527814467277185884e+01 2.126692878436958534e+00 1.274809643918559110e-02
2.507314875330797577e+01 2.120330091166334086e+00 1.260173721097582883e-02
2.204750688753178522e+01 2.086348643934249569e+00 1.281980976679632928e-02
1.274385748160196385e+01 1.961879763672726096e+00 3.509055534252271836e-03
3.047192063567300124e+01 2.157082131176721429e+00 7.369636396245469318e-03
2.265692473435524334e+01 2.071987011555293190e+00 9.975993839627276399e-03
1.663174059032036212e+01 2.023809361240947347e+00 7.189279797017156942e-03
3.236420200079575693e+01 2.213959935268383639e+00 2.851129312759767727e-03
1.693172302149815067e+01 2.049111335391308852e+00 4.235339640512430712e-03
3.340657946686663848e+01 2.173814424497088726e+00 4.489334723373357081e-03
2.103824104287109265e+01 2.106886293376977637e+00 5.496809540474307740e-03
2.855148370832940330e+01 2.142171837033282067e+00 9.271598891551123545e-03
3.648983893606221329e+01 2.188625949370358370e+00 1.937248035971826134e-03
2.710153491281820237e+01 2.127365517242902015e+00 1.115765772774355256e-02
2.034355020405127235e+01 2.069065670145743052e+00 1.173879390276408655e-02
2.964856484390267610e+01 2.149243053902752276e+00 7.645932989334609277e-03
3.007225107331087344e+01 2.192842340239893328e+00 4.151546089987505177e-03
2.942204752688818559e+01 2.172041107681299987e+00 6.954480864938106244e-03
1.838419989126065701e+01 2.015672978291908279e+00 6.879466166922288371e-03
1.994730346784113806e+01 2.075243393978349893e+00 9.893223251139372787e-03
2.225907122610122713e+01 2.104981487743120105e+00 1.020902580307007056e-02
2.543130020932071744e+01 2.091613110620776705e+00 6.378777161329642759e-03
2.670644880397039245e+01 2.152179964084809161e+00 9.117252027565522082e-03
3.300387817291144898e+01 2.201857210914465401e+00 4.819540808432868154e-03
1.889874787518426302e+01 2.010274245020953199e+00 3.975465034205085020e-03
2.903377055712233101e+01 2.164353936432494407e+00 8.672527627439793885e-03
2.268286813328827733e+01 2.067782630895447227e+00 8.517253921646204470e-03
2.786334624851478736e+01 2.154666492231656516e+00 1.030111066646872443e-02
1.777910225260812638e+01 2.035380205124158071e+00 9.738770716060369745e-03
2.080668505233751375e+01 2.052484501883891532e+00 9.973921829714960108e-03
2.284278552562858522e+01 2.114523142508282216e+00 9.163617337587991185e-03
2.730665037273401197e+01 2.127567030318159969e+00 1.014987765397885357e-02
2.710787827159342811e+01 2.151645089629957930e+00 9.068561216838667838e-03
2.361453150204332729e+01 2.107070424362513350e+00 1.386661052456618359e-02
1.878899995003432366e+01 2.042890537332608059e+00 1.076421452683695365e-02
1.524489169851840842e+01 2.000631990524075920e+00 6.600501512149112120e-03
2.236006567407138235e+01 2.087090239407175751e+00 1.237159698675216121e-02
2.405121926756631723e+01 2.114435919659057639e+00 1.254567805424836036e-02
1.764277835270226547e+01 2.024424486497180986e+00 9.697257770646033892e-03
2.189234898188374956e+01 2.041443405907476638e+00 3.574403473714400908e-03
2.083648380379668907e+01 2.094366790668474643e+00 8.219248634108460363e-03
3.296890292270118294e+01 2.159033719357749792e+00 2.868497900879038703e-03
2.288619907391180419e+01 2.107242547718840786e+00 1.171895619661304962e-02
2.611785696729208439e+01 2.110987933176710740e+00 9.494239731792392112e-03
3.964607932206638452e+01 2.205261972300397666e+00 6.958505767618875177e-04
3.750382248569672328e+01 2.195331408120725580e+00 2.075792477583108392e-03
1.775466273730125977e+01 2.003957813504696261e+00 5.739636090652658340e-03
2.554362500981159201e+01 2.119258583048364120e+00 1.175305692670042777e-02
2.066589236112329075e+01 2.080134885345794604e+00 1.214460784455379146e-02
2.974528452979368254e+01 2.167007212516310233e+00 7.036670879238654183e-03
2.231405272500507664e+01 2.082704651652335315e+00 1.287623275906239935e-02
2.893093558559560563e+01 2.156412210362367965e+00 1.007709385751494151e-02
1.994817737406258473e+01 2.057982824888112461e+00 1.263709339986219399e-02
2.052501294142812327e+01 2.073373855009716049e+00 1.185444186653783830e-02
3.295705612018124242e+01 2.219620658319225726e+00 2.135031038455906770e-03
2.595492298644114015e+01 2.132508358560013750e+00 1.232314573945341579e-02
1.563825873425600221e+01 2.026422852025403287e+00 4.147758487986909215e-03
2.406735610055900310e+01 2.100910236084732929e+00 1.398393941995676980e-02
2.361516017822378899e+01 2.104648723132134247e+00 1.455116757718424511e-02
3.171728918769558447e+01 2.199100099167163425e+00 4.392223000581204143e-03
2.593583862213876401e+01 2.171506071358215717e+00 2.619917888373428892e-03
1.651354097911431040e+01 1.987938978092705700e+00 5.064354446153997505e-03
1.626728414197594219e+01 2.018176818082912938e+00 6.971470842435171546e-03
3.488668056765255443e+01 2.201745380906872551e+00 4.149211830350921573e-03
2.646159620459016537e+01 2.122236586676787162e+00 1.166070057115929995e-02
2.628184472421442308e+01 2.128585363078019377e+00 1.345880516460518962e-02
1.844452193723292410e+01 2.044558700301873699e+00 1.031836542497123130e-02
1.521885081024197639e+01 1.986206834755863238e+00 6.126254705044550768e-03
2.054240411524092025e+01 2.074986696493852811e+00 1.190077258442943930e-02
2.343583826726001362e+01 2.104715261612926547e+00 1.426364868615788081e-02
1.479278784615522291e+01 1.955873007313500000e+00 3.103384839571785188e-03
2.776935204418993663e+01 2.129229292848656474e+00 8.474946520719244328e-03
2.193085156167600402e+01 2.086041055573298664e+00 1.297386000936347726e-02
2.928904818730446635e+01 2.130342562395087569e+00 5.342162062491915414e-03
2.637016418320854072e+01 2.113734093608469866e+00 9.481597646696995896e-03
2.128495734304133080e+01 2.054144817239173637e+00 7.892226842897691330e-03
3.168684492748546688e+01 2.131180399162978745e+00 1.222908653793724435e-03
4.354618287872843752e+01 2.271556837594887135e+00 4.653880503472842406e-04
1.514292282940616907e+01 1.958698054466335270e+00 2.865248178607608665e-03
1.728910869105627057e+01 2.039274066580814893e+00 7.549939925210086798e-03
1.829595842347970347e+01 2.008274668149081066e+00 5.064537539244652435e-03
2.300590021317779588e+01 2.080693279426224063e+00 1.171432456809468059e-02
2.299543703170735398e+01 2.072887689031448044e+00 9.426851007175482411e-03
2.419730167188047076e+01 2.130136956132406389e+00 9.290580341615029339e-03
1.713417662426946464e+01 1.985042322548994376e+00 3.582755484137993551e-03
2.201477339096925334e+01 2.093312078413101407e+00 1.169664010675329838e-02
2.993689615188701225e+01 2.160406468255572587e+00 7.689514235613597801e-03
3.986139755950538444e+01 2.241272379592317954e+00 1.101632944342715746e-03
1.824637344962269125e+01 2.073431583319472971e+00 4.032190387778164346e-03
2.823715155337389149e+01 2.148549129965354521e+00 1.027543107352731078e-02
2.483085341862733841e+01 2.117681846001226553e+00 1.271266500784792516e-02
2.978461875548708448e+01 2.167545879237181339e+00 7.060967365269846079e-03
2.933641770130594395e+01 2.180920737438863721e+00 5.708281904750248624e-03
2.095840252544047644e+01 2.065381756357052456e+00 1.145831971960555376e-02
3.044699941210470939e+01 2.178257985655555728e+00 8.039445397302100171e-03
4.274591880879085437e+01 2.250126504577830477e+00 6.591810775413667767e-04
2.794316664089266666e+01 2.162231323972848340e+00 8.294321308489092243e-03
3.084930128991267395e+01 2.168133499910455342e+00 7.060871126453626898e-03
2.263320279539820845e+01 2.138029239174425999e+00 2.490393420562187106e-03
3.841052984690855965e+01 2.231129473281533215e+00 1.809221203988997748e-03
1.750656146540229230e+01 2.004122407553888596e+00 6.817929350960427737e-03
2.213863144519174142e+01 2.117582364820967289e+00 5.983947613444635244e-03
1.522681632831318765e+01 1.983834781515792844e+00 6.061482223673042742e-03
3.330192271196808207e+01 2.173621605924531686e+00 4.572284403988152203e-03
1.448064712826461431e+01 1.973366101055664235e+00 5.538370754509420145e-03
3.715098240213059455e+01 2.212708364704889519e+00 2.413038542625905742e-03
1.903349792968892729e+01 2.044920389706855524e+00 1.123720833076040891e-02
2.910838810500890617e+01 2.135990887918671532e+00 7.101887070226216639e-03
2.874194746592445782e+01 2.107796408707112157e+00 1.834879621324156818e-03
3.294004311160495035e+01 2.158733175338723331e+00 2.874746107462503378e-03
2.041305615639368298e+01 2.046783846271871266e+00 9.810339883408980902e-03
9.527141839433616255e+00 1.856275932803334472e+00 6.095903074721951889e-04
2.887023619989845713e+01 2.147637005527714749e+00 9.657661627462357790e-03
2.292836326601069530e+01 2.096172907385012163e+00 1.260357015377280496e-02
3.459308307027893648e+01 2.229115083500555539e+00 2.158058860772040042e-03
2.713404177332406064e+01 2.158160850485887572e+00 7.658763989299328945e-03
1.537147762684982055e+01 1.977750076452510442e+00 5.446271925093765405e-03
1.666703623219183328e+01 2.007056138570208592e+00 7.798718731672294423e-03
3.179438968352626205e+01 2.187863588400726034e+00 6.152657104215553466e-03
1.689511687389728323e+01 2.036438245610632691e+00 6.755810493575688247e-03
2.456845157172162786e+01 2.151522275047833777e+00 3.535104614239136835e-03
3.572263450864103618e+01 2.220901254954610771e+00 2.668404695086220441e-03
2.125026817970182336e+01 2.088083803881974898e+00 1.200221699509322268e-02
2.254815091021178119e+01 2.094515789034450126e+00 1.176681095234893143e-02
1.873729962975408370e+01 2.079184656392888186e+00 4.227398527106981593e-03
3.558480205336999092e+01 2.195987607550907050e+00 3.230881132712655653e-03
2.392869767429900207e+01 2.088192085709740020e+00 1.041035057648896818e-02
3.242788411144573502e+01 2.167122033367072653e+00 4.941048330667055337e-03
2.551826586918406647e+01 2.136818502638180295e+00 1.053573087121079978e-02
2.455001334523291590e+01 2.098946522178012586e+00 1.242767286459384862e-02
2.075003274157326061e+01 2.081962126943788682e+00 1.190160616066896111e-02
3.109175942673439863e+01 2.167245561179278468e+00 6.880043105868914079e-03
1.712152847782918030e+01 2.008471408224667520e+00 8.274188914858456381e-03
2.324351230139003732e+01 2.086052996217314437e+00 1.183990385055832574e-02
1.000953615993460666e+01 1.888935211676842751e+00 1.187715248760931337e-03
2.950792032710985424e+01 2.152979712298325410e+00 8.881648611622867603e-03
3.437762643133592633e+01 2.244678937623950432e+00 8.412886772414073086e-04
2.830782292049971005e+01 2.151217963723478732e+00 1.066475422340295437e-02
1.763285343806116146e+01 2.037514130266075529e+00 8.899951790472830984e-03
1.538032157491488938e+01 1.994615406906242283e+00 6.690009107770027511e-03
2.752471850117204610e+01 2.146780498519635483e+00 9.497806443384701480e-03
2.271827122825938261e+01 2.093744340643449053e+00 1.208935331970393059e-02
2.138981181183872238e+01 2.073668940823104379e+00 1.346881779144813544e-02
1.983803653322597071e+01 2.031639558863073347e+00 6.588890838571551632e-03
2.497346083498276315e+01 2.124270354944101769e+00 1.273339213997587600e-02
1.702964833232814712e+01 2.027928322216864032e+00 8.698069143873880804e-03
3.765208566006158719e+01 2.258366172876590028e+00 5.864378854120652629e-04
3.035057216743150832e+01 2.188054421033625463e+00 5.774858974598253564e-03
3.450710938478636791e+01 2.216214924533045583e+00 3.384971743210074720e-03
2.146914971206476253e+01 2.062279075955507412e+00 9.750809571293803102e-03
3.406595001139243806e+01 2.171989485232180161e+00 3.302806812996507933e-03
3.250792570192498232e+01 2.177797251676906853e+00 6.181364076464418954e-03
2.141132024476719664e+01 2.068388700172630656e+00 1.176818193024549257e-02
2.748334198862475830e+01 2.151229830315374958e+00 9.387423398803987004e-03
3.658605158545420721e+01 2.241866782835250316e+00 1.130554661978399591e-03
2.597126774152525996e+01 2.140595250992773035e+00 1.016648079545780063e-02
2.419276780344121391e+01 2.124400397925517936e+00 1.062385612284426351e-02
4.609775249079027759e+01 2.285200889202274599e+00 2.087463891374464109e-04
2.306768164662539888e+01 2.116961115887673106e+00 9.348682675984848478e-03
2.027878991933667407e+01 2.078443584560664359e+00 1.087937179926986436e-02
2.458023935069725852e+01 2.116366028768693841e+00 1.266726674249627101e-02
1.982647283635446200e+01 2.038581554514140137e+00 8.604098937007904555e-03
1.862942502314306381e+01 2.059063485259640558e+00 9.526067660468571369e-03
2.025661876836416653e+01 2.051152002683510389e+00 1.194332907870544400e-02
2.640705315646722084e+01 2.142930948701557980e+00 1.033064232743528127e-02
2.949649360997251790e+01 2.181247108166608939e+00 5.523301791417098948e-03
3.330726911242362576e+01 2.181342169392158414e+00 5.192869608384564212e-03
1.812510981616985362e+01 2.061396364751808985e+00 6.369935292879017226e-03
4.040908370033720587e+01 2.278599972687227471e+00 3.019573004460025453e-04
2.708254226126778974e+01 2.141243721942725831e+00 1.024733733524695219e-02
3.532550568315856054e+01 2.186333154147725111e+00 2.628923565481533151e-03
2.372633440912218106e+01 2.110942309848375942e+00 1.302035731483882318e-02
3.402798734378801981e+01 2.193214896789690727e+00 4.514425850570740438e-03
2.624657897577927912e+01 2.104049747448020202e+00 7.414601835752493951e-03
2.494049416752472226e+01 2.123998263922012519e+00 1.272054364489532026e-02
1.999077600302750568e+01 2.073369638341356236e+00 1.035667413482652816e-02
1.281657816154274698e+01 1.922207827663702906e+00 2.274814958080938372e-03
2.332493300354707344e+01 2.084220797900649735e+00 1.133269483187595433e-02
2.212367001948366863e+01 2.127959760989653670e+00 2.716996596294651411e-03
1.870858042703344282e+01 2.068329880141594135e+00 7.211285329894479360e-03
2.552336094264531852e+01 2.126664785536045432e+00 1.276469509163306176e-02
2.215090506212805721e+01 2.049723665831320485e+00 4.922954234789063410e-03
2.121445392518923967e+01 2.075466435583564806e+00 1.363315511761317017e-02
3.559164957676198071e+01 2.192715068583575011e+00 2.949451693564185319e-03
1.958923258400902867e+01 2.070623353957878443e+00 9.436884533454318463e-03
2.789331657551818822e+01 2.159821383578076404e+00 8.895253776528579820e-03
3.178995072829109603e+01 2.201250457657888404e+00 4.115270532800211802e-03
2.720159226214998682e+01 2.149743970909590018e+00 9.179242550091995176e-03
1.618028487579230301e+01 1.987062816734605164e+00 5.571039250771439057e-03
3.002249813030832826e+01 2.142667403069302701e+00 5.795238618731084895e-03
1.804772869707376515e+01 2.069328979821206893e+00 4.143692385283750251e-03
2.333682717506527382e+01 2.078017102935875382e+00 1.010930964236429926e-02
1.383554808639462763e+01 1.995935173288323261e+00 2.911170565690759677e-03
2.357910516590136041e+01 2.077538236252720161e+00 8.912647567367334642e-03
2.941322727272127224e+01 2.177432704891649529e+00 6.287660317782959273e-03
2.002649733058059311e+01 2.038092645431599959e+00 8.060740224344263918e-03
2.871594344089519169e+01 2.144723700487756624e+00 9.399178487565846424e-03
3.541131108453832610e+01 2.230270350290563641e+00 1.956394306076763949e-03
3.148747406263760595e+01 2.167156895975933306e+00 6.734120046653255601e-03
2.186737445822133097e+01 2.070891296994586739e+00 1.177578559540741129e-02
2.276283096622906044e+01 2.063636815877619046e+00 6.902217090299303179e-03
1.972792228404518511e+01 2.045933954768627938e+00 1.077981869456125924e-02
3.093600162031021483e+01 2.144903815983437045e+00 4.640323193492064402e-03
2.654681357195696734e+01 2.146101826762050191e+00 9.919036165417279699e-03
3.591887384666686955e+01 2.234198987201180486e+00 1.872360209026189149e-03
3.138664112699331099e+01 2.171725189058108629e+00 7.279614096280995553e-03
2.852970416354814986e+01 2.164258200959981338e+00 8.516116816534415393e-03
2.677478310041381349e+01 2.157446946005435073e+00 7.861858710406397985e-03
1.285270317244888361e+01 1.962358881754525441e+00 3.631730682806392271e-03
2.404171667898902598e+01 2.095398321549799103e+00 1.229136978537157844e-02
2.729905509174574263e+01 2.147434616404002572e+00 9.238578069794733255e-03
2.419933315801617724e+01 2.099562382551115824e+00 1.344173152283050128e-02
2.414629981604025843e+01 2.162721051012896023e+00 1.337799212593920742e-03
1.839606474301462669e+01 2.030052353496825557e+00 1.076216297375053900e-02
1.853584652417821133e+01 2.037805327777048703e+00 1.048217263652985627e-02
2.875988938176901044e+01 2.141517011960477834e+00 8.788897772031175476e-03
2.618959603125705371e+01 2.119726845983719521e+00 1.136287340048677645e-02
2.128406076862034979e+01 2.060043731190433380e+00 9.525711637458519204e-03
1.711267857329210429e+01 2.056052279501679791e+00 3.333043388292994489e-03
2.528077998696305784e+01 2.099577922769910732e+00 9.657846587737954971e-03
1.481419823074307196e+01 1.999905435313657387e+00 5.185159228595630221e-03
3.260189590524005609e+01 2.201469622919788982e+00 4.906077353136521768e-03
3.461407325747157415e+01 2.231236368178150631e+00 1.969655784581006777e-03
3.309604464362212184e+01 2.191028189938992732e+00 5.099119594041013476e-03
1.336761295633136015e+01 1.903888944941200645e+00 4.109852980407594403e-04
2.257209970374768915e+01 2.108095264899838561e+00 1.000484224685528264e-02
2.328762497937194809e+01 2.120018267834290704e+00 9.152669785735281088e-03
2.060071095466580715e+01 2.075716020373438386e+00 1.207890925326300137e-02
1.775063207716369362e+01 2.044524067287042612e+00 7.773656067719963633e-03
3.421118757033846691e+01 2.192696584817602545e+00 4.274499427026607831e-03
3.376877689500382473e+01 2.198921963360826570e+00 4.765675672654722320e-03
2.314488439436468070e+01 2.091765860627477824e+00 1.267783715561587692e-02
1.952432025558496775e+01 2.058273901700634401e+00 1.205787942057310810e-02
2.774587133648823567e+01 2.124844961664838383e+00 7.609991237562818353e-03
2.976457727176785539e+01 2.155458281116382935e+00 8.039293821991942701e-03
2.295500348710469041e+01 2.100934513687157779e+00 1.293906725513025574e-02
3.073984525423708192e+01 2.188768583179264038e+00 5.491769231385008887e-03
2.437509540154660215e+01 2.120048487874014675e+00 1.189917028797486676e-02
2.745921459267797360e+01 2.132866376406307829e+00 9.692271512297187877e-03
2.450283914115523842e+01 2.107377627966942057e+00 1.394754018442867505e-02
2.008845749470770059e+01 2.035577394830907050e+00 7.115342184977144907e-03
3.148908005353447237e+01 2.204292540005381884e+00 3.354326518981656183e-03
3.608196057636786236e+01 2.190112943036554238e+00 2.491479768348724925e-03
2.317350172556622212e+01 2.115558246108385720e+00 1.026574169182984872e-02
2.962782938892345186e+01 2.142472535629130537e+00 6.407325839427162502e-03
1.420695958531867298e+01 1.989042235626276023e+00 4.725560511811726858e-03
2.276856877880176810e+01 2.128927338703069605e+00 4.245064111976197194e-03
2.723038831951897976e+01 2.136193561684443409e+00 1.025327303378887646e-02
1.597830496163767577e+01 1.977303627702819755e+00 4.505362369546595316e-03
2.954686776891565358e+01 2.150742829878999895e+00 8.307717989675443213e-03
2.038368770154695042e+01 2.075502779180473212e+00 1.144116891648967044e-02
3.378062564806943158e+01 2.159474628853405243e+00 2.163016108578038298e-03
2.175896083065219955e+01 2.103531986084755001e+00 9.184379136829718890e-03
3.037325222205636521e+01 2.214764716081204288e+00 1.218947148556463094e-03
3.127024972870394137e+01 2.190837101124583075e+00 5.506754690884465078e-03
3.225431446999234453e+01 2.168400838665405672e+00 5.476393484918402714e-03
1.473406017728319028e+01 1.970857515142050209e+00 5.103245061299789206e-03
3.321914746031819732e+01 2.197292787916686585e+00 4.847331345350947354e-03
1.937815085831730855e+01 2.070992800282672519e+00 8.696725514119313730e-03
2.285297401552002228e+01 2.065735570581940017e+00 7.344968650642302518e-03
1.158638809644888568e+01 1.930176556221899098e+00 2.530156846050742470e-03
2.439117903697693279e+01 2.115510503815775767e+00 1.274099009437294414e-02
3.820569539493018851e+01 2.228316103529642156e+00 1.961448522560600878e-03
3.302113493138854494e+01 2.167600542219751070e+00 4.016711037688988281e-03
1.991867562815388837e+01 2.077029871272540795e+00 9.482062136321500398e-03
3.510480120973490870e+01 2.210543311375777087e+00 3.437797994885645469e-03
2.517081631224140637e+01 2.115797248384032159e+00 1.225421820557171318e-02
2.541141639539343799e+01 2.098523130924665470e+00 8.661875747807728371e-03
2.613860337527885136e+01 2.121038143850567881e+00 1.173881414199922334e-02
2.706087630026225810e+01 2.173979092071014474e+00 3.537400606647967544e-03
2.961736448428955626e+01 2.177625293417282837e+00 6.036133079454601702e-03
2.831946091783071751e+01 2.139111113925835195e+00 8.935035903867705534e-03
2.469050960559638952e+01 2.098322035347933046e+00 1.172786068092595418e-02
2.274842694456255643e+01 2.123849142586307082e+00 5.757668237403640657e-03
3.482722158832996939e+01 2.175048246979984778e+00 2.288938167667476601e-03
2.578212965483801611e+01 2.131006123113163397e+00 1.256803615405111679e-02
4.441284978906966785e+01 2.269029278979899811e+00 4.388990951398921399e-04
1.570269927941232169e+01 2.013237343946491009e+00 6.558878240366959600e-03
2.364043009689330077e+01 2.073533533186679989e+00 7.393093221989801428e-03
3.140312762721860196e+01 2.161435084328294565e+00 6.118815896295362253e-03
1.846191628718705502e+01 2.008530243075159483e+00 4.679036023981380382e-03
2.659229307073548298e+01 2.122322444819682907e+00 1.154517067849714779e-02
1.706194944637741173e+01 2.011831742612133933e+00 8.314552294113724054e-03
2.647755091388694737e+01 2.115713904353708763e+00 9.772786239724164450e-03
2.210642878678725509e+01 2.086527092334409250e+00 1.272214545973881193e-02
1.883041950521261398e+01 2.042764861565520729e+00 1.080348888740756581e-02
2.938565922662968788e+01 2.175178563496384498e+00 6.610366965908305928e-03
3.357404761812473737e+01 2.187083805210060294e+00 4.864907352433008036e-03
2.839448846417080929e+01 2.164735387270775302e+00 8.222577327872675201e-03
3.793820022473673959e+01 2.228172698333072077e+00 2.002823900467851689e-03
1.977118062161331480e+01 2.058836815451185132e+00 1.227267936912218062e-02
9.201360659469470349e+00 1.872537747789447149e+00 6.219898565936515713e-04
3.572563239728550144e+01 2.193873043187293259e+00 2.987170514003746179e-03
1.942007737817676016e+01 2.042912567596856022e+00 1.040114052821244396e-02
4.196570252705936355e+01 2.211264130592375476e+00 2.318002639785614457e-04
2.951182968013132779e+01 2.175757687268712992e+00 6.370620133469678467e-03
2.381020248946043338e+01 2.119868215948541135e+00 1.082485507119180027e-02
3.688799006839619921e+01 2.213599541664792447e+00 2.246920855991603894e-03
1.122236417381238738e+01 1.913983993541179318e+00 1.975401668106094646e-03
2.103400183677497282e+01 2.097528805862305834e+00 8.113918936288634642e-03
3.055249591163003942e+01 2.176825349131312315e+00 7.864478611399682018e-03
1.928002701567465138e+01 2.040380253108175612e+00 1.016218615168255381e-02
2.054648194485688606e+01 2.096815818157764522e+00 6.331015363655954908e-03
2.488454688989018493e+01 2.133765514238958882e+00 1.062090581441716731e-02
3.709988490170137965e+01 2.209060044307566084e+00 2.477874941825595079e-03
2.230828317263392080e+01 2.122610282033445817e+00 4.811807926805324737e-03
4.499551495661140876e+01 2.273001653456824478e+00 3.400420007145649984e-04
3.406384838984299535e+01 2.194716373705270396e+00 4.514927894738576808e-03
4.193176672540187155e+01 2.226522967879609460e+00 4.076365301082011082e-04
2.303698679820507067e+01 2.085384290940059948e+00 1.203047164679385897e-02
2.401674377337806021e+01 2.094171917848441478e+00 1.195986235248963636e-02
2.476133810574307503e+01 2.081234277522154397e+00 5.158205017184252193e-03
1.607604894882301494e+01 1.983806704725849857e+00 5.312903852444770050e-03
8.377103678388674979e+00 1.867948015606647694e+00 2.605951427835182660e-04
2.265908953966781070e+01 2.092949539910811119e+00 1.199835327710838812e-02
3.154007583845933027e+01 2.185148310329966037e+00 6.774526333068545299e-03
1.708677749199701523e+01 2.024104630588322351e+00 8.797847083901286225e-03
1.638610334219675835e+01 2.003459434871621259e+00 7.812445166804864519e-03
2.835631910449539106e+01 2.178700491256387650e+00 4.693974786330310824e-03
2.485596366658687373e+01 2.105177102643021936e+00 1.321806449159051294e-02
1.988005992764578878e+01 2.077167644360257359e+00 9.286886645945194307e-03
4.037434102887945642e+01 2.236221580609263349e+00 9.114119682917521097e-04
2.133299156519709072e+01 2.115669348649497294e+00 4.619730267457632274e-03
1.564491536926798787e+01 2.018505854560776580e+00 5.526813690239867211e-03
3.303465478357092167e+01 2.193345449205564179e+00 5.068850789258739706e-03
2.913545410098621602e+01 2.142253337819510328e+00 8.191755585444625287e-03
3.196049199602587265e+01 2.171110544270228093e+00 6.413735549867248358e-03
4.538383342320497604e+01 2.260028022447183371e+00 2.439807604503949610e-04
3.465041097820409988e+01 2.190001815832354648e+00 3.573164320345120423e-03
3.556183742752311616e+01 2.193383254003449245e+00 3.026278608109331855e-03
2.148244028811683393e+01 2.078989369050567859e+00 1.497843368867978094e-02
3.166301627988705292e+01 2.147024545145179264e+00 3.690377432037946978e-03
1.970799170360391273e+01 2.058484087353244174e+00 1.226166409683532819e-02
1.787112654343064477e+01 2.016079125196003741e+00 7.961433400326354062e-03
3.019763074425456750e+01 2.162696984199559580e+00 7.796574330407596808e-03
2.732631794788228774e+01 2.122564830583887563e+00 8.724265527528659789e-03
3.371998417986356600e+01 2.165510859986429892e+00 3.019098864335418349e-03
2.124462567877662522e+01 2.068638582387753999e+00 1.191395553643704967e-02
3.163853096725786074e+01 2.178786296734913197e+00 7.767842882144460406e-03
3.313081936242016923e+01 2.204349252222821853e+00 4.515383301983528011e-03
1.398438465474624337e+01 1.987340761745419737e+00 4.445673736307591099e-03
2.894149267884471399e+01 2.155934581012910023e+00 1.015580682142940352e-02
1.629238396438349668e+01 2.007372105607277746e+00 7.926005815927455664e-03
2.247632534089659728e+01 2.079482850216259671e+00 1.278049072332785793e-02
1.438584191591225903e+01 1.972281922076373650e+00 5.475299429019094000e-03
4.008005169034152715e+01 2.257648476850061314e+00 7.034113104958616925e-04
1.939943413397540084e+01 2.037262253750781849e+00 9.274039165307961310e-03
2.144398998527268674e+01 2.107314651797991267e+00 7.143982761194133009e-03
2.327074624901570132e+01 2.111953368989498259e+00 1.168997655430047480e-02
1.480233590617806883e+01 1.960655289030079906e+00 3.715247131899222961e-03
2.541696823054588350e+01 2.135530606860515324e+00 1.080703668432942896e-02
2.626086945575916687e+01 2.112285617098717427e+00 9.402704623768163433e-03
2.769870897361057160e+01 2.119871125839877912e+00 6.597154899506067760e-03
1.752024125815040279e+01 1.986791952172377806e+00 3.038810426146125628e-03
2.601508397509558890e+01 2.154323361046285523e+00 6.637393769246754081e-03
1.960630077388395165e+01 2.057475302113181304e+00 1.235632695306691092e-02
2.081249942897933636e+01 2.064836641440211729e+00 1.160670162474449450e-02
3.280432175049656252e+01 2.224982895097669111e+00 1.266609122196963406e-03
1.618143629541354045e+01 2.017433930255577934e+00 6.950330288845986415e-03
2.585291285304579390e+01 2.122747064755772239e+00 1.217647600001628243e-02
2.986168371494596130e+01 2.178019312416214603e+00 6.527079372050845728e-03
4.129187997798997856e+01 2.216321834137519264e+00 4.213631169895449614e-04
3.292419416035333057e+01 2.207905038326895220e+00 4.023276406721681617e-03
2.302201728343476361e+01 2.084665291329488745e+00 1.198320349512506378e-02
1.925762080911067642e+01 2.058183005482790318e+00 1.167462996494723557e-02
2.053487018763207672e+01 2.032534047194089588e+00 4.633688404809182225e-03
2.502239199779294410e+01 2.126627870750083638e+00 1.272641816019527174e-02
3.197141872672354879e+01 2.184822387489706141e+00 6.462467222037238807e-03
3.632318394632821423e+01 2.222160355809263521e+00 2.708391215514281431e-03
1.810976690503469300e+01 2.019944560988690352e+00 8.469203709555866988e-03
3.725064210540966769e+01 2.264115110269821596e+00 2.896566421540985653e-04
1.982512460690703193e+01 2.032397852266938809e+00 6.844107398101710767e-03
1.698161756750253915e+01 2.041731325406529240e+00 5.956294246737634662e-03
2.086876732784831745e+01 2.079318541022554534e+00 1.322954855895530982e-02
1.786589599420572227e+01 2.050739319273568118e+00 6.981982841527357639e-03
1.762707534185357616e+01 2.019561670917064511e+00 8.883250404478054002e-03
1.118810353645393718e+01 1.890965690213497696e+00 1.225272559121414005e-03
3.544369128248783340e+01 2.169535414207672819e+00 1.314633517404973631e-03
1.810309865951047215e+01 2.018299630103857822e+00 8.072291108799645176e-03
1.692600811972103614e+01 1.999210703854729099e+00 6.824426768360820905e-03
2.214346482083307421e+01 2.092533943303408694e+00 1.183833418435673544e-02
2.031109315791856673e+01 2.081519965991925680e+00 1.023088871540259008e-02
2.878356469283588126e+01 2.142175160275170409e+00 8.857137266484741561e-03
2.554284454435665452e+01 2.098248360677305691e+00 7.929898713551873299e-03
3.278989930450046586e+01 2.154176714514262514e+00 2.512900571609082319e-03
1.895538719223641522e+01 2.042266887104445150e+00 1.089346522504230919e-02
3.086520953645979404e+01 2.161391786903692047e+00 6.718374577059961494e-03
2.030151063253023835e+01 2.051192719736417480e+00 1.176308323693665142e-02
2.045286662418867607e+01 2.063227246554659722e+00 1.196244105853693299e-02
3.235126535578802986e+01 2.198934564268047342e+00 4.854283955425307481e-03
1.851468008621922934e+01 2.075742612217754690e+00 4.432407344795377332e-03
2.859560555026452988e+01 2.165138489619409246e+00 8.340080407135474355e-03
1.380415970629619871e+01 1.944496124504862866e+00 3.326327811386672276e-03
4.393455771310261326e+01 2.265569611644876691e+00 4.915317162916836482e-04
1.356029673255675050e+01 1.982869814527706387e+00 3.898288464762450500e-03
2.042530584948818273e+01 2.044025557758389677e+00 8.841407634246154640e-03
2.675319901950977908e+01 2.140851521005487701e+00 1.121985355202508375e-02
2.215068556244895603e+01 2.070143566557317794e+00 1.084581815273806885e-02
2.132214602627757927e+01 2.074593956781433768e+00 1.363538802660294903e-02
2.589440537228881212e+01 2.128042750000751049e+00 1.317680615367065530e-02
2.440871273647824324e+01 2.141881233777683136e+00 6.235240544099361452e-03
1.176867857084918967e+01 1.950452582868795526e+00 1.715645555213646343e-03
3.100671626492551525e+01 2.193826734978391979e+00 4.621971070698757504e-03
2.150417864464697715e+01 2.088389664919113820e+00 1.249546044928799213e-02
2.666177943411923579e+01 2.150526480788855554e+00 9.309352439553969516e-03
1.412160516546444100e+01 1.953202276665279236e+00 3.991504625131621700e-03
2.097923531272997266e+01 2.054385112801507596e+00 9.627595623071525874e-03
1.419343782691781541e+01 1.984694614436515181e+00 5.369667604458442343e-03
1.449025709417790964e+01 1.943443679024523307e+00 2.193535984080254714e-03
2.558393865027235847e+01 2.076800624085083147e+00 1.879167496676593680e-03
1.993009094158901462e+01 2.049104258782362908e+00 1.157450116634119522e-02
1.833588297246600263e+01 2.039428513933054798e+00 1.025334489774183504e-02
2.146060018722344154e+01 2.108175987181110322e+00 6.965512610374230418e-03
2.242663521225534851e+01 2.119679619469733822e+00 6.007622665508739919e-03
2.460837125247100587e+01 2.079302244673708167e+00 4.943859485920691806e-03
3.136596439119378488e+01 2.123794468831172289e+00 9.667955853839300256e-04
3.464820730002740135e+01 2.212679946309701773e+00 3.598130124778243025e-03
2.115272684705671935e+01 2.041603829844029772e+00 5.177736616856687749e-03
1.777168477180264006e+01 2.049989540754123318e+00 6.715639342093911168e-03
1.935902284045342014e+01 2.078198643387264344e+00 6.841887243701658301e-03
1.549271919877372028e+01 1.967001081960497721e+00 3.583978849035993671e-03
1.911893665089321459e+01 2.063195967689637200e+00 1.006479567235564997e-02
1.643270519410270580e+01 2.007242572022493565e+00 7.864991632713824038e-03
4.116894417279715412e+01 2.289888975493669321e+00 2.200883538729654740e-04
1.342712176083102626e+01 1.945548297560907081e+00 3.757074691164962073e-03
5.159494610196060904e+01 2.295993375721844920e+00 2.729867624805498881e-05
1.816229483711450499e+01 2.035583509682994841e+00 1.024655266446007802e-02
2.314044501678161225e+01 2.112120488632873272e+00 1.127185149924735813e-02
2.435336592908237918e+01 2.076712640201046511e+00 5.239547439624291612e-03
2.932254966142265573e+01 2.177237507756201396e+00 6.416902310605506095e-03
3.106269760598905094e+01 2.179065910774837356e+00 7.493739029128382127e-03
1.251207052275772114e+01 1.933104104404099743e+00 3.376135329230247825e-03
2.023060167180544511e+01 2.070436132099257698e+00 1.152227420706579582e-02
2.601289705893383442e+01 2.136913992605967039e+00 1.121599610330572226e-02
2.730183604166177247e+01 2.151414526592850152e+00 8.969494520847946101e-03
1.618822218651853007e+01 2.054526682727310316e+00 1.224621840879255505e-03
2.640625222008420181e+01 2.141197567144672576e+00 1.071546481955680530e-02
1.344158144834644375e+01 1.936059732757653196e+00 2.687559846725997431e-03
2.007279682300842083e+01 2.025422663519403699e+00 4.484425827842787593e-03
3.606157304595659241e+01 2.194425647050891826e+00 2.938271400667669293e-03
1.234928186630198255e+01 1.929676450543325483e+00 3.170732623427306197e-03
2.591332457771228093e+01 2.116076693084431248e+00 1.087792186916917286e-02
3.000763851487328893e+01 2.175653600832442081e+00 7.183745935369145914e-03
2.227820419976278998e+01 2.076040284068631614e+00 1.233416925310223261e-02
1.890129904756769363e+01 2.010158913418388149e+00 3.934451284392207968e-03
1.826424870394198052e+01 2.047981072725974627e+00 9.427604817285037409e-03
4.047011077160991022e+01 2.232221991832050723e+00 9.087115200416068716e-04
3.592995750768371011e+01 2.188055226491741667e+00 2.361799122159414024e-03
3.400412046437010360e+01 2.194706641989992768e+00 4.576882426518441224e-03
1.737756083833163601e+01 1.972760786328572991e+00 1.383646884417716024e-03
2.422687067481716028e+01 2.103339866466965802e+00 1.472539832062902572e-02
3.393288208536949213e+01 2.183127769692404740e+00 4.466945781977175664e-03
2.488102058443295306e+01 2.122329485374671254e+00 1.260928802148086197e-02
1.992688939217323707e+01 2.083512001306289108e+00 7.974878270829937818e-03
2.755764795224842700e+01 2.141907374226748484e+00 9.489581768430345801e-03
2.747149995740234019e+01 2.138024836438322307e+00 9.570918062070929433e-03
1.860806386673749913e+01 2.057941726663135018e+00 9.755978803671759569e-03
2.774304437335221252e+01 2.110558097045190262e+00 4.195412781729390347e-03
2.130111871632073317e+01 2.100583497322020321e+00 8.436875209303456441e-03
2.232345374927342263e+01 2.079612671223935116e+00 1.317311694673647948e-02
1.802794585265604965e+01 2.021886518613987604e+00 9.053185994832438702e-03
2.559388080709355862e+01 2.151773042121647439e+00 6.138122965026954377e-03
2.293791836599708134e+01 2.150378651019811738e+00 1.050843150331821300e-03
2.501381775572269106e+01 2.095200343817219313e+00 9.417490062237165657e-03
2.140668487774971496e+01 2.128034733493159081e+00 1.601607311309401985e-03
3.078211476655669188e+01 2.174164438758465323e+00 7.437461466830069638e-03
3.008892306807427630e+01 2.137091102863661440e+00 4.603534734959975096e-03
1.587203277261002299e+01 2.018124337829725778e+00 6.241166438495005311e-03
2.948359267875896705e+01 2.183968989904399471e+00 5.010123238768448596e-03
1.064575773708261330e+01 1.900170089971426446e+00 1.741620810226311754e-03
2.893123391275330647e+01 2.133584401846803313e+00 7.057287988409648161e-03
3.082363180793391777e+01 2.157075396266713074e+00 6.606716824535731683e-03
1.282815120796895059e+01 1.935948148728830587e+00 3.331371591116042905e-03
2.894001037515150898e+01 2.170586125786939213e+00 7.515856441252268677e-03
2.859528696165122952e+01 2.147650945585034332e+00 1.005710535927692093e-02
2.655981655938243691e+01 2.154440673345347612e+00 8.183446860348626145e-03
2.273944029846216353e+01 2.086788877889152349e+00 1.215371650616057023e-02
2.659187217876232978e+01 2.135680581646423271e+00 1.210695951133584046e-02
2.171053991045723564e+01 2.058317086893086678e+00 8.128719635997672457e-03
1.166130449371651778e+01 1.938512792566613907e+00 2.208224892690025150e-03
2.433138182587986265e+01 2.092190351488722566e+00 1.061983994128585553e-02
2.549970741069408220e+01 2.143484012408992445e+00 8.446171464678232238e-03
1.927245807173053649e+01 2.029818999735487850e+00 8.310933675724848854e-03
4.161765131345092072e+01 2.241823892783419314e+00 7.030549802555351039e-04
1.675137676656260766e+01 2.008267802294713800e+00 7.856629631081163412e-03
2.043470833351815941e+01 2.087181479615908497e+00 8.959883749214393733e-03
3.370666510588085174e+01 2.195126042229353924e+00 4.767942577081366907e-03
2.035476009548199272e+01 2.055044315426900692e+00 1.259397150391890208e-02
2.981679261523253288e+01 2.170156003069600992e+00 6.927897408248637721e-03
2.787221724401960188e+01 2.127609776754190385e+00 7.734717838546869423e-03
2.201748787157044873e+01 2.116096133654703504e+00 6.158169541858834507e-03
2.353056105015385668e+01 2.109301810559969237e+00 1.306706829415901425e-02
2.336388853141162159e+01 2.067021486864757396e+00 6.250897596824454491e-03
3.247280636892070049e+01 2.193895625415756889e+00 5.273205197420624546e-03
1.797225475471442024e+01 2.025250699846589786e+00 9.906399268202595310e-03
2.908962959716175334e+01 2.118604190080398908e+00 3.677152808397668188e-03
2.357415000242619740e+01 2.089529963901618270e+00 1.164505099067895955e-02
2.651311227698168693e+01 2.119773734647609320e+00 1.088312390638412550e-02
3.033763901547644082e+01 2.181973163319102405e+00 7.270341999434732499e-03
2.696411446434172632e+01 2.147312881463638856e+00 9.744096340992609850e-03
1.946550882159410989e+01 2.056586452247839869e+00 1.236597046674866966e-02
2.654218341565594841e+01 2.148294861845525094e+00 9.455939874796030764e-03
3.530338189789897285e+01 2.197041968716480387e+00 3.489501351494303603e-03
3.168041583482354895e+01 2.145899945699963673e+00 3.487046387370035076e-03
2.267227709465922558e+01 2.084229040335723759e+00 1.221314522394459888e-02
3.252953877542181260e+01 2.156630341266643214e+00 3.344795521105694419e-03
3.709143710742434052e+01 2.238578281644178603e+00 1.309053473048862794e-03
2.276948937503194514e+01 2.108587972905219488e+00 1.074800921745686783e-02
1.591253814980141890e+01 1.987639524511795708e+00 6.010403508606128667e-03
2.336775789180786234e+01 2.130764846399656243e+00 6.225717972178979216e-03
2.256026631751797851e+01 2.061060387217045431e+00 6.680305739733896631e-03
1.307517464719115097e+01 1.963137518075514620e+00 3.911437452432171835e-03
1.524168163181486157e+01 1.986152702800572323e+00 6.132657189924733618e-03
3.144819296776210038e+01 2.172649028725559539e+00 7.404234086901790440e-03
2.283957703206308665e+01 2.094988652058516365e+00 1.234796872995853195e-02
2.545539576222079248e+01 2.139429053865530062e+00 9.630636635853636815e-03
1.748548028475605776e+01 2.009344349054301482e+00 7.643546386392494583e-03
1.793598335451011749e+01 2.029546883625702236e+00 1.092189289024577195e-02
3.063989451520225060e+01 2.195873312875407546e+00 3.985527451384474930e-03
2.238493952269595155e+01 2.092779455446282633e+00 1.183852355363316546e-02
2.167162184272450176e+01 2.065881112569308176e+00 1.054839172160806915e-02
2.062601653626013132e+01 2.062686582014518599e+00 1.170236477465352518e-02
2.156246700013524276e+01 2.091468497568160778e+00 1.169664459943972439e-02
2.814377563115863978e+01 2.145762899885744091e+00 9.888717796039437485e-03
2.485751395231319094e+01 2.093217880665572572e+00 9.280981406967998143e-03
2.279106541504447492e+01 2.079842132659784237e+00 1.207672089026012516e-02
3.138888393348209149e+01 2.183934795376191396e+00 6.936563968611582191e-03
3.119972452503906624e+01 2.160973784507969064e+00 6.297100905140648117e-03
2.003997750495800645e+01 2.050933640005140113e+00 1.212416543124298848e-02
3.068305196304261884e+01 2.167787169758652599e+00 7.332284895407206390e-03
2.840985517803204630e+01 2.170686383461255531e+00 6.778504552664055445e-03
2.660712085117159731e+01 2.117187544075479710e+00 9.940096051888652057e-03
2.072086012719183046e+01 2.062993325526359278e+00 1.157304510589261121e-02
3.062966060240617594e+01 2.168915796153671582e+00 7.466430223787528034e-03
2.246516348074415603e+01 2.105578633477147132e+00 1.053362646000841063e-02
3.136047418751230964e+01 2.143582617041216221e+00 3.666666243391604029e-03
2.126998757083055835e+01 2.108689994292624714e+00 6.111534264331322519e-03
3.336099512733848371e+01 2.147302636294627476e+00 1.155084484232874733e-03
2.143203709311101690e+01 2.097347686785555609e+00 9.901937288094962361e-03
2.530671321734042678e+01 2.110206587380227816e+00 1.146199722411391821e-02
2.654158351094097057e+01 2.130930076103826565e+00 1.304534270542922168e-02
3.304726901478489509e+01 2.224958596983751757e+00 1.284560216831359420e-03
1.858466769449392686e+01 2.020570734652762379e+00 7.782899272170007259e-03
1.141750335388637083e+01 1.955629263693943409e+00 8.704354890409544574e-04
2.343336758334421077e+01 2.106155542955467919e+00 1.382369324036686505e-02
2.274797076723024247e+01 2.096416164132402393e+00 1.214220091417093222e-02
2.774512520881738098e+01 2.140282851461335678e+00 9.338349058789845517e-03
1.821637026705859697e+01 2.067323177026601844e+00 5.423472478071997283e-03
2.300445826045327635e+01 2.095104209590479272e+00 1.272342212968315123e-02
2.088771604859663711e+01 2.113155286707186331e+00 3.644733738833748782e-03
4.614762876757765753e+01 2.281509229497268976e+00 2.328675227951764988e-04
2.427672804436584286e+01 2.088886208093913677e+00 9.570991956168960896e-03
2.873645083053395766e+01 2.180479535978040673e+00 5.248063248957721486e-03
1.861648607323914106e+01 2.028959653489192050e+00 1.011325278419330717e-02
1.766732346622176664e+01 2.025497378361871714e+00 9.907601221984450174e-03
3.307271562857386016e+01 2.206766716022233066e+00 4.156540841281086696e-03
1.594453481571270181e+01 1.980846202414965340e+00 5.111067930455388472e-03
2.699076362660962758e+01 2.113202207086259943e+00 7.448043580247143414e-03
3.926741455073928933e+01 2.209489165396149701e+00 9.657604312146928285e-04
4.148214244230216252e+01 2.249353742512499643e+00 8.296332747919939318e-04
2.709016741362058056e+01 2.132375080971394610e+00 1.120481500663985178e-02
3.011451400274077628e+01 2.174514433495116528e+00 7.568327493708556369e-03
2.826126004605409747e+01 2.158529789145460676e+00 9.646957794239701192e-03
1.630536247420155860e+01 2.033909717054417143e+00 5.282705383915635780e-03
2.203143451792878338e+01 2.082262051386378321e+00 1.350732983983873176e-02
4.245319561517412410e+01 2.254738769341724680e+00 6.300994392053675631e-04
2.438341010348364790e+01 2.106842395019314029e+00 1.432072399083046503e-02
1.874422481082149261e+01 2.039218574236152381e+00 1.052640496534502923e-02
2.902070325794299421e+01 2.150889019476286634e+00 1.003992989799546223e-02
3.644167885255166794e+01 2.196433728503659921e+00 2.726505702254037201e-03
3.300104988809891893e+01 2.199428320348579824e+00 4.897558832471010301e-03
2.959504627351478945e+01 2.173493988625652573e+00 6.505409507090411519e-03
2.108789940175712729e+01 2.090912294600623333e+00 1.043423571605932992e-02
2.630445352460571229e+01 2.123792483578621493e+00 1.223029423318025208e-02
1.625056434930700533e+01 2.027948179559012853e+00 6.053465919947901772e-03
2.635318772048463742e+01 2.139961387674346405e+00 1.091761572287757581e-02
2.809706449607715584e+01 2.146430651006456802e+00 9.977524621165549321e-03
2.422837021840238947e+01 2.113415247804775188e+00 1.298560063547273512e-02
1.220937867478746242e+01 1.906394527300861785e+00 1.221601010039201135e-03
2.721735828739336682e+01 2.135956536805764028e+00 1.032247112428077637e-02
2.459007059073410417e+01 2.133032953397977938e+00 9.753882400260852417e-03
2.877151660984052839e+01 2.155922715047648097e+00 1.028627974252392142e-02
3.837040591008064894e+01 2.228633527224372912e+00 1.923460822218093190e-03
2.411347315009259162e+01 2.108551192207155811e+00 1.392793139729343009e-02
3.152508436827434934e+01 2.156843924168291071e+00 5.384025930804350012e-03
1.399639364359011218e+01 1.954891875252620759e+00 4.427102887807791293e-03
2.593511804592981562e+01 2.131080002980763499e+00 1.269054665924676702e-02
2.047700411740606796e+01 2.082131597389786037e+00 1.072339068716919759e-02
1.996015151020276335e+01 2.060541122144677217e+00 1.224996076103462839e-02
3.319383003242825936e+01 2.184000850502393565e+00 5.226610317930991019e-03
3.065757017757364267e+01 2.139832395744839744e+00 4.227957885630421499e-03
2.675316229722568906e+01 2.106841398572810942e+00 6.204406178437285764e-03
2.588968830555307221e+01 2.114114328182744362e+00 1.053404712753000169e-02
2.855399045243927247e+01 2.155754519523526813e+00 1.048938270484241209e-02
3.349917782659447596e+01 2.191034897289755978e+00 4.870175236707587584e-03
2.338538420669653206e+01 2.114070893343582558e+00 1.130321146699450260e-02
2.530791772816798968e+01 2.123689106072781385e+00 1.251490976096882209e-02
2.412905233257273352e+01 2.097763005228587385e+00 1.291573873958139218e-02
2.583602875162035772e+01 2.113761755924866925e+00 1.054977730190250276e-02
1.657418792183362655e+01 2.028460744781408476e+00 6.873977869311009327e-03
1.979818400346053053e+01 2.069176580198742510e+00 1.039729710428635365e-02
1.845896816068586332e+01 2.025782537434593689e+00 9.564745333023875334e-03
2.693985039174007312e+01 2.152109522297665389e+00 9.102028141298904723e-03
2.449977280425719073e+01 2.119388946250724715e+00 1.218864411426998258e-02
2.297246321222643317e+01 2.098232624557160975e+00 1.284191715746305779e-02
2.003483374765386316e+01 2.038114995153990083e+00 8.051008858145591168e-03
2.087442297671909230e+01 2.102987294577802313e+00 5.606151280276693537e-03
3.004689640680510365e+01 2.165905129109092275e+00 7.582834440047541910e-03
2.627901360805850572e+01 2.100902925912401020e+00 6.481667980364709536e-03
3.730667331356872296e+01 2.217269180969579701e+00 2.363496750399179513e-03
2.148859833221159832e+01 2.061397783602456180e+00 9.442755102069811529e-03
2.429228762165403666e+01 2.126686064514466068e+00 1.042333876799391747e-02
2.378497604262876308e+01 2.099405232174370362e+00 1.377017267291543064e-02
3.272428770641740670e+01 2.210329081882847824e+00 3.684867553827045512e-03
2.726918666721763529e+01 2.106448619910562758e+00 4.621504718053193531e-03
1.664943367548646336e+01 2.004489513314149818e+00 7.767488567546872689e-03
3.274924259215983113e+01 2.163842671543957152e+00 3.882478099894119856e-03
1.411445487478077432e+01 1.961599732619713432e+00 4.681118196558390829e-03
2.822283702322246057e+01 2.135017658511186411e+00 8.400552246673801543e-03
2.112441232433063121e+01 2.082831445839793627e+00 1.310533153105543358e-02
2.599274067648340036e+01 2.116088746553742794e+00 1.078618128378977178e-02
3.946919090013484066e+01 2.252273125778252894e+00 8.477543150800261312e-04
3.285382345087393219e+01 2.204309704585888152e+00 4.629607619630958515e-03
1.729973218727833384e+01 1.993072512148630793e+00 5.119846823395603382e-03
2.139440357832084416e+01 2.068574985655946108e+00 1.185534420191300051e-02
3.254736154365815537e+01 2.178795030248395381e+00 6.118883373137097917e-03
1.886288412387530045e+01 2.046093035524874537e+00 1.110935869788978389e-02
2.482513980001825971e+01 2.095889806478794082e+00 1.037829749291614874e-02
2.533277419245153794e+01 2.123476981970463306e+00 1.248053804066565076e-02
1.618308675843504574e+01 1.990479681509191634e+00 6.074009104708261164e-03
2.428662573859049800e+01 2.095214459915702321e+00 1.180721086765598726e-02
1.353875912965511041e+01 1.975592352330145518e+00 4.296503105797859316e-03
1.643475546572409485e+01 2.033147439946825674e+00 5.788906105806289858e-03
1.871059205351823351e+01 2.023512622087112689e+00 8.326256949297932558e-03
2.526397562030253852e+01 2.095232618364561095e+00 8.287166631917444043e-03
2.440128433463065960e+01 2.099413777796764524e+00 1.309697294885423142e-02
2.324464872990459696e+01 2.100869684343020793e+00 1.381028878880020266e-02
2.211690351021848500e+01 2.085157471348811242e+00 1.290913241705984177e-02
2.725175460406645200e+01 2.142704374399008405e+00 9.671550593079468461e-03
1.538393682304183585e+01 2.021014063959139406e+00 4.267717673527033490e-03
2.380887288156766957e+01 2.102542416571368644e+00 1.457731798658297440e-02
3.352730142480214681e+01 2.161483710121328450e+00 2.585344580890503938e-03
1.815260188252131712e+01 2.039043830382249123e+00 9.858755354762750722e-03
2.330494315441524122e+01 2.115313241604068306e+00 1.070261588661129346e-02
1.674806052680359869e+01 2.043217371529379101e+00 4.867774568644447561e-03
2.567653122008314170e+01 2.108018053637076950e+00 9.892793807122159458e-03
2.665821671155593364e+01 2.119224113294281064e+00 1.048795132716462582e-02
1.897295704359019552e+01 2.038701989862541364e+00 1.052286920966083797e-02
1.850407709661506317e+01 2.014047055993244406e+00 6.128092501137225381e-03
1.557219531004345825e+01 2.001550984357479468e+00 7.452235663189680018e-03
2.952635321426850723e+01 2.139099822831319830e+00 6.131690345557875253e-03
1.621742166360795778e+01 2.030125028654651054e+00 5.720365398231402540e-03
3.123792734249413883e+01 2.196341594625168536e+00 4.432584566379885530e-03
2.036311448165040972e+01 2.037763835199678297e+00 6.987725468104449486e-03
2.662780667359841402e+01 2.140394302903143586e+00 1.121174522413636784e-02
1.904541449177533252e+01 2.016664551973877284e+00 5.478205437015479240e-03
1.594620019960315638e+01 1.991243037355500567e+00 6.455381388931341613e-03
1.663127177889635533e+01 2.009079946019490581e+00 7.699214017831509937e-03
2.946655427584442677e+01 2.149025421000034797e+00 8.269050735984891098e-03
1.332423914125631548e+01 1.958167212325469420e+00 4.603911746736195909e-03
2.122065751087905383e+01 2.106036105418069404e+00 6.526081428697328921e-03
2.794947114016986589e+01 2.131201605038124391e+00 8.068276628171706585e-03
1.981392580895774458e+01 2.051359589289089236e+00 1.224842077297927205e-02
2.191686583524777632e+01 2.077794265762306303e+00 1.382359149452376708e-02
2.126769947938898042e+01 2.096973395435083098e+00 9.373368957721187056e-03
2.251577969216650388e+01 2.083821763087398082e+00 1.240864838391643639e-02
2.962433042627379720e+01 2.134178366646120928e+00 4.810370799214778136e-03
1.242362086199049642e+01 1.961081014386646837e+00 3.024191822971504170e-03
2.192803360600654727e+01 2.104670766293681439e+00 9.440062458284206523e-03
3.065689837346072011e+01 2.178111677341054708e+00 7.771903229108324471e-03
2.153951064755922218e+01 2.076406186397998788e+00 1.406556093660227616e-02
1.167968263797203754e+01 1.967790615612386329e+00 7.729532796972928303e-04
2.460212218155500707e+01 2.126522130652639841e+00 1.149930348266801558e-02
3.033128900434341091e+01 2.177044446213569184e+00 8.170181946586526495e-03
3.033624302503734782e+01 2.163388468151091981e+00 7.821680025094401509e-03
2.166525788651541617e+01 2.069445507903256321e+00 1.167076027484569706e-02
1.789518935739813799e+01 2.025411160926376741e+00 1.001048494983263794e-02
2.477036874168808822e+01 2.128463691495155796e+00 1.196436512896250151e-02
1.193383168974953534e+01 1.906580133450585635e+00 1.599234762184360706e-03
2.712838689592474140e+01 2.164028481677084947e+00 6.145443845935095843e-03
1.923689558506563557e+01 2.038105627487268201e+00 9.867964361815384847e-03
1.608080444874643078e+01 1.990706632726930714e+00 6.285756395379780981e-03
2.699539917728334260e+01 2.123320836176139093e+00 1.048597376338395934e-02
1.890503067865935805e+01 2.048588406300682951e+00 1.142160103211933841e-02
3.573533217030102094e+01 2.232857613942350827e+00 1.898830371332986501e-03
3.773640358726431288e+01 2.194747769830882156e+00 1.566724018436515577e-03
2.790018641206016525e+01 2.118298987945568257e+00 5.469638094790876294e-03
1.649337539049975376e+01 1.986711457209054288e+00 4.896666172438078612e-03
1.912757760271727747e+01 2.035856106897837137e+00 9.825959415807085373e-03
2.200281881529333461e+01 2.081074203418672663e+00 1.376790889773580467e-02
1.876817038024823958e+01 2.043343626604520846e+00 1.076553955303586642e-02
1.770460349613225759e+01 1.998722257286649651e+00 4.903960788367998230e-03
1.889893019679299613e+01 2.054546806171199780e+00 1.190732635482278853e-02
1.704003501872307424e+01 2.039264195913905731e+00 6.696903632003464030e-03
1.525928312984102142e+01 1.973215348594909990e+00 4.867477330151899137e-03
2.878321513225797545e+01 2.130290745746476588e+00 6.843692693192481892e-03
1.853206831797101017e+01 2.007409682971293741e+00 4.164364601666731454e-03
2.412680834754653603e+01 2.094122147899484254e+00 1.172911844302824969e-02
3.111174394170530633e+01 2.169462227005483079e+00 7.041843650229400592e-03
2.120344147948965485e+01 2.047709594707591840e+00 6.612227488818605420e-03
2.711289606019221310e+01 2.170091484844538066e+00 4.574512410908834065e-03
2.355395865084329543e+01 2.088502368413001076e+00 1.147341165742643034e-02
2.190566427422307783e+01 2.115461881435756197e+00 6.087787606153671413e-03
1.612110313735514211e+01 2.006041615011701751e+00 8.159049716065918181e-03
1.975612015915162800e+01 2.098487310440379172e+00 3.378276646051958394e-03
1.810621204058672618e+01 2.023349818658015220e+00 9.317465960213069248e-03
2.605231310303798153e+01 2.141039046241057786e+00 1.019240388136349526e-02
1.464048749147484152e+01 1.955322871085310332e+00 3.318326168367905470e-03
3.295211081726172608e+01 2.179193167207385873e+00 5.582346812265466876e-03
1.684984550390355551e+01 2.007439660445898610e+00 7.966096164635561028e-03
2.924219569861897838e+01 2.168784215555654704e+00 7.728477635558037712e-03
3.036343835781512013e+01 2.167983599000612660e+00 7.889909650094058952e-03
1.857338297017367523e+01 2.061280671402564213e+00 8.682581034796963901e-03
2.332060582127088821e+01 2.100172667977409535e+00 1.375697079340189311e-02
1.966683740648417356e+01 2.031846263441963174e+00 7.160755036783747474e-03
3.060158225976302759e+01 2.180165773259732820e+00 7.420019567407393560e-03
2.448317931090229393e+01 2.097146812909514324e+00 1.198199494596838104e-02
3.366675628809539944e+01 2.223601779079757090e+00 1.796844843126843647e-03
2.362998603075874371e+01 2.124888841679529072e+00 8.895288304052305361e-03
1.680213482739473818e+01 2.043854109501217042e+00 4.919265925025671435e-03
2.337207296095471420e+01 2.091888808385379939e+00 1.243164010107481593e-02
1.545911057896198848e+01 2.005317852952637647e+00 7.534683313303484203e-03
2.465419540037711954e+01 2.109948408136513187e+00 1.334100808321869377e-02
1.325053406712088133e+01 1.942465643699398781e+00 3.543133289305549095e-03
1.693156939277881534e+01 2.042034685768658875e+00 5.721295441847677743e-03
1.691282111637785945e+01 2.011265939847096895e+00 8.062106223094316765e-03
2.292487425435583503e+01 2.091511203672573593e+00 1.237174322770474323e-02
2.566486089700874018e+01 2.113177925472226271e+00 1.072242006131468757e-02
2.264172306847427052e+01 2.084800241679936050e+00 1.221861698941149009e-02
3.418963045299037873e+01 2.165069444418032063e+00 2.267183302387442215e-03
2.186876512795868877e+01 2.101666838034534024e+00 9.911380049337364939e-03
1.648843067237075743e+01 2.010489833288083172e+00 7.653880658570281700e-03
2.413495403646974680e+01 2.135648323406961868e+00 7.431981509705603943e-03
1.822026373216425554e+01 2.045399456432136720e+00 9.445711514397823680e-03
2.792194569597300102e+01 2.178691262549509400e+00 3.507941149088257462e-03
1.268795132957535898e+01 1.945108226405771745e+00 3.678782670323676573e-03
2.878761770590429592e+01 2.150071396201788776e+00 1.019026204679758171e-02
1.715960825295188741e+01 2.011036505656560891e+00 8.438890083634031231e-03
2.477626258871676868e+01 2.090454651041623979e+00 8.526417333013701361e-03
1.091331971297727499e+01 1.883985801977458907e+00 1.237614444659595114e-03
2.265271852055715129e+01 2.086439283874693462e+00 1.216697964973233355e-02
2.944324550973606947e+01 2.179831673055322216e+00 5.840095619137605776e-03
2.402572558027221561e+01 2.098623128221895673e+00 1.330822359394038049e-02
3.041799185288878249e+01 2.158392851041596394e+00 7.523779822327464339e-03
2.754508222494305869e+01 2.112151545161120136e+00 5.238674518035578431e-03
1.927363571915236662e+01 2.020058598348255074e+00 5.746559080737140973e-03
1.962843408454924798e+01 2.063621645346344735e+00 1.106335702142977398e-02
1.314585595122215267e+01 1.936155708825276545e+00 3.151939217753047667e-03
2.220226762206755566e+01 2.040170973477692939e+00 2.795466056349420279e-03
2.648319345469058916e+01 2.131104451199826944e+00 1.298986870353108745e-02
2.086633806005109548e+01 2.074375085457381029e+00 1.267253732138977178e-02
1.945329059978092090e+01 2.063015730263801473e+00 1.082421992009146780e-02
2.949514573165038911e+01 2.124256361780044511e+00 3.571950500921241070e-03
1.547018633459282277e+01 1.987377545428881342e+00 6.276424704475668838e-03
2.563104641209211110e+01 2.112001338912831372e+00 1.060073694781553735e-02
1.595315383007453214e+01 1.972792020485929498e+00 3.807966658327424560e-03
1.731363347194847080e+01 2.032474350699549959e+00 9.185451866819844061e-03
1.260256113769641217e+01 1.939925006854394951e+00 3.506218921678084730e-03
1.543746839290661654e+01 2.016640558762875290e+00 5.283640368178814731e-03
2.771235572753212750e+01 2.122577119160020231e+00 7.199182631131601992e-03
2.518648954375245097e+01 2.100087720347961984e+00 1.030948723050957930e-02
2.498728648865444768e+01 2.091685514538674795e+00 8.251995240867015385e-03
2.227925763027372952e+01 2.061190866620168816e+00 7.628862094660010876e-03
2.636335927278258495e+01 2.171672674366610600e+00 3.303604139841185856e-03
2.995909413251634135e+01 2.183803859737766473e+00 5.764595733688929885e-03
2.218698538833683642e+01 2.113215481706852028e+00 7.460939510667129876e-03
3.443245272297615855e+01 2.159898667639701841e+00 1.348949201936811351e-03
2.388157546141227527e+01 2.109741201542533418e+00 1.350225123061979393e-02
3.222473059478333823e+01 2.180579889561885309e+00 6.614038216431731079e-03
1.435481670764816542e+01 1.975536199383362446e+00 5.806766800124372671e-03
2.853584133276326185e+01 2.154429506086389168e+00 1.081282540157852204e-02
1.712037771213757509e+01 1.984056144624384288e+00 3.379035669152169290e-03
1.925388321099292810e+01 2.023223773910135304e+00 6.650900699287755694e-03
2.370810541007429961e+01 2.093764483924389630e+00 1.240528420395112241e-02
2.261913857239456860e+01 2.101122636040485769e+00 1.163090434059501146e-02
3.040843937558063104e+01 2.146793961033891307e+00 6.078644691509085471e-03
2.637627132297048860e+01 2.115579447437676119e+00 9.962330455903722903e-03
1.316767976429583165e+01 1.923029519020821754e+00 2.029099092374281321e-03
1.248305927898384304e+01 1.964214724896319098e+00 2.881060902104166932e-03
2.539719082191638577e+01 2.101226429458249001e+00 9.597214402411465006e-03
3.255335556090934546e+01 2.169832001491250661e+00 5.034270741764454958e-03
1.425892278924493972e+01 1.971225388996193484e+00 5.451225042627838406e-03
2.102297634372190061e+01 2.055882136263024407e+00 9.664430915859960683e-03
2.761977235373273487e+01 2.175091671768653701e+00 3.947357444466515104e-03
2.668518186748378440e+01 2.102159831390007838e+00 5.165718770612494522e-03
1.963569352863976292e+01 2.071899182303879705e+00 9.316374651699824844e-03
3.276806421912068146e+01 2.186434151392648850e+00 5.487792951456005146e-03
1.809410436290575319e+01 2.064588272798133062e+00 5.454708472668745242e-03
1.815329240574225267e+01 2.054167543802091878e+00 8.222753499311917513e-03
9.914820144315747541e+00 1.909311745769153079e+00 1.081295349316059064e-03
1.444072798168155813e+01 1.981435176787197827e+00 6.108155593680995518e-03
3.043371353225137099e+01 2.139494661885859017e+00 4.579378024026130312e-03
2.979205524256290616e+01 2.176538189711659133e+00 6.369385029618471715e-03
2.461727100662219314e+01 2.117341943694724282e+00 1.257436432823013858e-02
2.711025465844831928e+01 2.124615270635714204e+00 1.031792700111292330e-02
2.458067765405575500e+01 2.117285713250335988e+00 1.255485189784092195e-02
1.521212042260508568e+01 1.953063220530173671e+00 2.061933277016894835e-03
2.139174990942376908e+01 2.091834830642336662e+00 1.146012831439252241e-02
2.718643850547718088e+01 2.137489922032472123e+00 1.030225735360751002e-02
2.461265133273027672e+01 2.096240573144863895e+00 1.121486785442575226e-02
2.167931984461429451e+01 2.058276030139041257e+00 8.164669329313234067e-03
2.000698198198097444e+01 2.065814251486754571e+00 1.154092490043422126e-02
1.350222171974282048e+01 1.945585672332021732e+00 3.737911797262491714e-03
1.876228327869926815e+01 2.032074231915148133e+00 1.013670435237443331e-02
3.123030600808877466e+01 2.179157482585935224e+00 7.657004667850231955e-03
1.717542928443960903e+01 2.012404084601836285e+00 8.531265296452060498e-03
2.534755095964488447e+01 2.140917658074223073e+00 8.974216266145761817e-03
2.124644127807052740e+01 2.077860324717789364e+00 1.433888921380565770e-02
2.639942378189001104e+01 2.122865059957503853e+00 1.189982289004451639e-02
2.694151680902606216e+01 2.112282082268695849e+00 7.340919761805435144e-03
2.198334924064251794e+01 2.058553869155541172e+00 7.770222785491056987e-03
2.946650816939850159e+01 2.196238321337180111e+00 2.639844736501950270e-03
3.238236283110293812e+01 2.158894978875165460e+00 3.944581916862770557e-03
2.068168972010514395e+01 2.055796315225632220e+00 1.124051507748483059e-02
2.591005912755751694e+01 2.120395884867936953e+00 1.171376837788598579e-02
2.607149671297322868e+01 2.134914086208437034e+00 1.182074407999015274e-02
2.152426709242063296e+01 2.081127364164658378e+00 1.445419458894020223e-02
2.618378132799868752e+01 2.167519576504874479e+00 3.970346472003433332e-03
2.121578315032055428e+01 2.086148468798915800e+00 1.245018635968699917e-02
2.307530486062604780e+01 2.086884523901074484e+00 1.214818019370056228e-02
2.212168117728935712e+01 2.099467738177060117e+00 1.083449639190305416e-02
1.877585628140941054e+01 2.023835766714615403e+00 8.265682109307451869e-03
2.380379838736967457e+01 2.072319492432264543e+00 6.397082019712516457e-03
3.412129799176061340e+01 2.190631077618090838e+00 4.314937198776272811e-03
1.320532531936721199e+01 1.924627485867195009e+00 2.101103154482700502e-03
1.492213427583129182e+01 1.994351697680982749e+00 5.740120695708340361e-03
2.995908217252083006e+01 2.172220879611990618e+00 7.169497136304834109e-03
2.384179814701008837e+01 2.149845663818308328e+00 2.552837472153809181e-03
1.366818675157132468e+01 1.966695182979055101e+00 4.846249695657555388e-03
2.419408563749783170e+01 2.117516090749296254e+00 1.208019677844423580e-02
1.958911731854022520e+01 2.080810841174836501e+00 7.162279410800265027e-03
2.851398315687788809e+01 2.145146802328652402e+00 9.791136976608910691e-03
1.604095852040975956e+01 1.985163120762610811e+00 5.578866820822473392e-03
2.220910492680870973e+01 2.099539020481997031e+00 1.096105411881819792e-02
2.745560957074287600e+01 2.151719319314006285e+00 9.302204484774588208e-03
2.764449082362689936e+01 2.148684464384997383e+00 9.726373753807908418e-03
3.956508639165492980e+01 2.232435949926158347e+00 1.327116994292797982e-03
2.277941413383613778e+01 2.080154878233893889e+00 1.210197777333401475e-02
3.265296046084050374e+01 2.193364797795372301e+00 5.295010947812456292e-03
1.901537812355547885e+01 2.089617606890747936e+00 3.206877162234481830e-03
3.260497060620827625e+01 2.179209468681181594e+00 5.978475789908692731e-03
2.086477810284102219e+01 2.085169629987874362e+00 1.132186216647185738e-02
1.606164521439071535e+01 1.972973763796421309e+00 3.662565220863184083e-03
2.468495834830020996e+01 2.145346050232707746e+00 5.916751134144365362e-03
2.152544061051908386e+01 2.106792974581385813e+00 7.536198995481039643e-03
2.257442876138126309e+01 2.061573454690802443e+00 6.801370568238397467e-03
2.632979381961699517e+01 2.129797527852885342e+00 1.324188210438360588e-02
1.835377886202403985e+01 2.023418500164685163e+00 9.066071806477829162e-03
1.617926284407793247e+01 2.023733291748053720e+00 6.300869599422384733e-03
2.530573959816242535e+01 2.115939325024781326e+00 1.191254297130793852e-02
2.704675588050891477e+01 2.141825653152838793e+00 1.027592740541582658e-02
1.974394137634765656e+01 2.056540979378100875e+00 1.268320465136637577e-02
2.796924017503973303e+01 2.172726105043638167e+00 5.290244847641344637e-03
9.524889278151517757e+00 1.869214629154349883e+00 7.723944229291629686e-04
2.872593676468055790e+01 2.128263891906723604e+00 6.622543147524936544e-03
3.675553936194324933e+01 2.186920729580998923e+00 1.477114707693395279e-03
2.758359059777815503e+01 2.113358839995289618e+00 5.411012939373404350e-03
2.636670372794315753e+01 2.116784084250197484e+00 1.030594694380597767e-02
3.151463518528220220e+01 2.174805781761209644e+00 7.635710871501174592e-03
2.691331263192017786e+01 2.135938595925495509e+00 1.148985897831293276e-02
1.913939076370362358e+01 2.043607611759654219e+00 1.093027380822729835e-02
2.619509896599426924e+01 2.140069672446177851e+00 1.067247133659201749e-02
2.003926480288624035e+01 2.052536345551044139e+00 1.263455860970423908e-02
3.542622780759695189e+01 2.197302702452319956e+00 3.436699784865147357e-03
1.674488540337605968e+01 2.010273702210402025e+00 7.815242890705760906e-03
1.868855187149370778e+01 2.028017338853113749e+00 9.680834580572564990e-03
4.142216352149668523e+01 2.265326479623982259e+00 6.543418511446073924e-04
3.997766985372911108e+01 2.251385216334790051e+00 8.756710893234107137e-04
3.286540457130560355e+01 2.150794960076248152e+00 2.047750785349367227e-03
2.488122782356343521e+01 2.111819601549621339e+00 1.293641501939129558e-02
3.785049680902185543e+01 2.221093056441311830e+00 1.960788610529113143e-03
2.704587694006463749e+01 2.145857137890358146e+00 9.796602306294893703e-03
3.912953482091617730e+01 2.205018922807231441e+00 8.718720784828076992e-04
2.710245230787112902e+01 2.143046315562720405e+00 9.998529391739964176e-03
3.107503145941901579e+01 2.177300857616356389e+00 7.602584155271078885e-03
3.432077314142236446e+01 2.207319093173381042e+00 4.240863623831292277e-03
2.465464897800409005e+01 2.093924476519664513e+00 1.021606794636690206e-02
3.439099067471268256e+01 2.194196592700757620e+00 4.142838531354914311e-03
3.127822214243357735e+01 2.188769278632214377e+00 5.904441166940046712e-03
2.877068123661560861e+01 2.143828191623383450e+00 9.159013305421372791e-03
1.813603422548334265e+01 2.039222851024293792e+00 9.800867637282939526e-03
2.118426064452553703e+01 2.103670868169035035e+00 6.923318354711806288e-03
1.818321253948926142e+01 2.028541245791168457e+00 1.056249120421884173e-02
2.484989367447395736e+01 2.126865395318422447e+00 1.235546332904695517e-02
2.870667449607685029e+01 2.148202310758524192e+00 9.987058885077320508e-03
1.798952369625684966e+01 2.045847032098191409e+00 8.433801214212912484e-03
1.925611476738510675e+01 2.051378716800325464e+00 1.211634661793570961e-02
2.134651344162568165e+01 2.071436070807228358e+00 1.273669196253049765e-02
2.805224330480822914e+01 2.118771743319637579e+00 5.350001822378106647e-03
2.090565205398172566e+01 2.063804743997871505e+00 1.131816286675147581e-02
2.111191125469179042e+01 2.086085121219263705e+00 1.204232362516724844e-02
2.709281817895907807e+01 2.152314166268294304e+00 9.004001485685848502e-03
2.650751305004579805e+01 2.101756219603365672e+00 5.791949183496904532e-03
2.631805865782046538e+01 2.175226378592378218e+00 2.344391869687948316e-03
2.124807435247701548e+01 2.043407403724776028e+00 5.273283637693330569e-03
3.263556262991004786e+01 2.145091741903239591e+00 1.863444041550936427e-03
2.043375403431937798e+01 2.032061363991571223e+00 4.828564977289237850e-03
1.834794242312565160e+01 2.043505825052595704e+00 1.006708949405023604e-02
4.051989117600901125e+01 2.251461352252149606e+00 7.893305861606329235e-04
3.113948615803752773e+01 2.152942930968552382e+00 5.677308085104431148e-03
2.837081252978134316e+01 2.121521885394524354e+00 5.652269231600177968e-03
2.689109544529834039e+01 2.127617336154901562e+00 1.232572854840391363e-02
3.657316970717127447e+01 2.232052919461974927e+00 1.871402931386037397e-03
2.657564601851117558e+01 2.164428122511872665e+00 5.595783284762938931e-03
3.552212997479686862e+01 2.171674590443239072e+00 1.382388022980439186e-03
3.225840621071328229e+01 2.175907997814832573e+00 6.470264873095500288e-03
3.452666073839913707e+01 2.214625365748852825e+00 3.516855490110937666e-03
2.550236544029970531e+01 2.098291994569726704e+00 8.141844200109032287e-03
2.225433147037596626e+01 2.062442301737653416e+00 8.104648581052666806e-03
1.287032824290390032e+01 1.958972522629915947e+00 3.949018300105088669e-03
3.146342509263782006e+01 2.165527486589376771e+00 6.548762408565941134e-03
1.854858139975280906e+01 2.044608498931836493e+00 1.048429336118469543e-02
1.789811532154561746e+01 2.039673741709748800e+00 9.166783763163178014e-03
2.089187886201236211e+01 2.073671166553396450e+00 1.263118792787551459e-02
2.870297444052963698e+01 2.183330582112835927e+00 4.625090964395247792e-03
2.558009421793721572e+01 2.108514879591549818e+00 1.019616687128504021e-02
1.935206318714920570e+01 2.070257596712151038e+00 8.799103497000575203e-03
1.997453904628682864e+01 2.100938918081816098e+00 3.271515126000933658e-03
1.943997572195860002e+01 2.056449289681910209e+00 1.236518100322925307e-02
3.094326388250049575e+01 2.160713811379326721e+00 6.573562870443356958e-03
3.360349493729338377e+01 2.203657164644845068e+00 4.645241924150210824e-03
2.987506828604549725e+01 2.163618988132182341e+00 7.467833733653893823e-03
1.459651393305783706e+01 1.989523943750563184e+00 5.375915654862579302e-03
3.528799583424751063e+01 2.190608346895616343e+00 2.994808917121464555e-03
1.812290262838333277e+01 2.015532354056730924e+00 7.349538283841629098e-03
2.285532514889894884e+01 2.084253963892485739e+00 1.207645096805617414e-02
1.562977146524914218e+01 1.987248087548116660e+00 6.156365969109218669e-03
2.338251279836465812e+01 2.120320739778184471e+00 9.366661354465465744e-03
2.538004036690282916e+01 2.109334241877621086e+00 1.108479627299095022e-02
1.844718439278454625e+01 2.033379171139054531e+00 1.060588126776987848e-02
3.291544316168621975e+01 2.180810672366439551e+00 5.562183901460081986e-03
3.201961787296363582e+01 2.174840158973103232e+00 6.810775887243471216e-03
3.086046134045545131e+01 2.183650803654249462e+00 6.453987967125080980e-03
3.198856368422116248e+01 2.206364263811467996e+00 3.606637465084668905e-03
2.673190477314665259e+01 2.100171805447140105e+00 4.609673446116275761e-03
1.931815648629528326e+01 2.043374291817898314e+00 1.064245025596039819e-02
3.273012232602310689e+01 2.154048364831026241e+00 2.607870453713773563e-03
1.576428031419380282e+01 1.999835722601008836e+00 7.438598319912165593e-03
2.527771040968025673e+01 2.106833608826506055e+00 1.133856714713498900e-02
1.860587101091345730e+01 2.020988374217373984e+00 7.850658364162325237e-03
1.225321376701323217e+01 1.923839532939660257e+00 2.620213251811273798e-03
1.405537346069696980e+01 1.946149836526712473e+00 3.173242637976214989e-03
2.346587823915963256e+01 2.108691999203139655e+00 1.311884229186552689e-02
1.043713381472707447e+01 1.912794653572555070e+00 1.453584094696118304e-03
2.436775685243547329e+01 2.102737557211349362e+00 1.444422186164767002e-02
2.226439843068848035e+01 2.074531113125397841e+00 1.189559382316163205e-02
3.049197583167300252e+01 2.177885019142427048e+00 7.979930501646775864e-03
2.376628580800037227e+01 2.067467594620671090e+00 5.072103715842914140e-03
1.759692895708852589e+01 2.070653484527796628e+00 2.364686421509706871e-03
2.838172981775105086e+01 2.118764538553592924e+00 4.968030080198933447e-03
1.417352473844584360e+01 1.995111143175297919e+00 3.709568139192615660e-03
3.221908590153225305e+01 2.181612676165521680e+00 6.519663755972166137e-03
3.334856869985377159e+01 2.161600046756595894e+00 2.710588744594867854e-03
2.460093911641624231e+01 2.093617019661776713e+00 1.028025199390553146e-02
1.640611619813404687e+01 1.982658722705452847e+00 4.411055214522775075e-03
1.949961166933118761e+01 2.024789601636074021e+00 6.130630008371480352e-03
1.791317566310444676e+01 2.043636444189030232e+00 8.503039051868084910e-03
2.127206841629564238e+01 2.091539927191085724e+00 1.104414521167038088e-02
1.983087463126219063e+01 2.054743355838438923e+00 1.308294164724534657e-02
2.500656979913717848e+01 2.136490729229036933e+00 9.956781105365974244e-03
2.010354360888331371e+01 2.063186905017118988e+00 1.212890091289708060e-02
2.207549514835633531e+01 2.050342004108903105e+00 5.274697920373216074e-03
2.110133321495487735e+01 2.051507466265971136e+00 8.153795337446884811e-03
1.441829038002271091e+01 1.954651013688362582e+00 3.651354945679209738e-03
1.937119393015468205e+01 2.055002451493137539e+00 1.263417108381408374e-02
2.322154527721820116e+01 2.088937427972668459e+00 1.227005642185594395e-02
2.951172957916479689e+01 2.132390469596856963e+00 4.890113750243856375e-03
2.305709361756520792e+01 2.089950346540967452e+00 1.240728560271196421e-02
2.816813744720045065e+01 2.123777330599251112e+00 6.403257404376814024e-03
3.465104258587274444e+01 2.194657218627021678e+00 3.893967541294379459e-03
2.474601605776931734e+01 2.101079898335802998e+00 1.256530896908693642e-02
1.548957286923758048e+01 1.974388416179555517e+00 4.770045745139422054e-03
2.256343570181974201e+01 2.070742655064517823e+00 9.814334380712698425e-03
7.576220323299263981e+00 1.796227817728829113e+00 2.106264590825457405e-04
1.634068029196787109e+01 1.975644525094452986e+00 3.503658441337105956e-03
2.196663807594941176e+01 2.104197478632403584e+00 9.713503878591328231e-03
2.285446966155117821e+01 2.110940598951219105e+00 1.037507557094232563e-02
2.712241043766077908e+01 2.116893018485844546e+00 8.038251607655691119e-03
1.153562285813247534e+01 1.905561430992811722e+00 1.795475261683394507e-03
2.627526353536679338e+01 2.120624423604817288e+00 1.145778711140719303e-02
2.768836461865516441e+01 2.151937974186338920e+00 9.976794563838438379e-03
3.730750503579530886e+01 2.217112764367302535e+00 2.368574415938958649e-03
3.138886900474745545e+01 2.176022461943274422e+00 7.758736445229355572e-03
2.096760558408308839e+01 2.064741043650772490e+00 1.134385220635008781e-02
2.948431872487696026e+01 2.129710839892514418e+00 4.476909963031144683e-03
2.351541366966552715e+01 2.116210022101691290e+00 1.100847460021671734e-02
2.703554419246895435e+01 2.125993665261828980e+00 1.109126868239490062e-02
1.050253701379497429e+01 1.903983781243307805e+00 1.719103679012849023e-03
3.495718079698352199e+01 2.237547127902866695e+00 1.328680612338342627e-03
2.011978846490318773e+01 2.070547484248099757e+00 1.121250570011522729e-02
2.322871353460734767e+01 2.113751095248809442e+00 1.100601503809497950e-02
2.848898633558408378e+01 2.129150817540737428e+00 7.371149194775843475e-03
1.775172979295729903e+01 2.019436171631004306e+00 8.810412218626143335e-03
3.258877269141125055e+01 2.155975383179200122e+00 3.138316083650903414e-03
3.377245328924792744e+01 2.171057451042657238e+00 3.725630383308133672e-03
1.176750045680944901e+01 1.914917980336783065e+00 2.086060157754669395e-03
2.883016700111799935e+01 2.182713374875191459e+00 4.971915269571149619e-03
3.828335739812845873e+01 2.217197570483405489e+00 1.603689489047981087e-03
2.283976258306961427e+01 2.067697541900154867e+00 8.050671659771012692e-03
2.560407330769807288e+01 2.107192254750203553e+00 9.946927449174599797e-03
2.832380835908352523e+01 2.131728612483650753e+00 7.875473818486812203e-03
3.192675514262395353e+01 2.159771637174953351e+00 4.976306783784131132e-03
2.278390291977444093e+01 2.111766224771716605e+00 9.791439395361185502e-03
1.285055100466297162e+01 1.928322515670381154e+00 2.850009336484928164e-03
1.776889547251834500e+01 2.034911392359917137e+00 9.808420668409782370e-03
2.043400058092048965e+01 2.053532760707220461e+00 1.196841855244566363e-02
1.824374213460925631e+01 2.035651452169186637e+00 1.034546064262661935e-02
1.515542856443638620e+01 1.989881897622607365e+00 6.154241835395221280e-03
1.607580093994919324e+01 2.014223645585122124e+00 7.222372130810792226e-03
2.916290493616202539e+01 2.155902783285107205e+00 9.852887338748127916e-03
1.502007843780051211e+01 1.962945928047069799e+00 3.686005633454503272e-03
2.331776681671357210e+01 2.072622657773267818e+00 8.332140238536244609e-03
3.041447079688937194e+01 2.185428215129790352e+00 6.376935385346454641e-03
2.773569056503046326e+01 2.159270694121389500e+00 8.588821968911249799e-03
2.660125537039030164e+01 2.124110269120450756e+00 1.208705273475228596e-02
1.658666222796017564e+01 2.019571339307415059e+00 7.275449116848841172e-03
3.918082465330444819e+01 2.264451663467550890e+00 4.500379847327122844e-04
2.207642896362627738e+01 2.057115424247917712e+00 7.015864158910161200e-03
2.394428384363735063e+01 2.073892577666389236e+00 6.300014570736678018e-03
2.028776159234034537e+01 2.063499116183755255e+00 1.216971286120647686e-02
2.854987397587815678e+01 2.188550166220312843e+00 3.413046195539268680e-03
2.845643046925955488e+01 2.154619939329224465e+00 1.075996980001695663e-02
2.330056042996631049e+01 2.099375173492998403e+00 1.362980851735604709e-02
2.343034239385251993e+01 2.088183122969517136e+00 1.169250368823493251e-02
2.043817188230786286e+01 2.072898073342359204e+00 1.168116607912620016e-02
3.992605572191905594e+01 2.197731044632565744e+00 4.215701001602197625e-04
3.062154319112740453e+01 2.188027057955328925e+00 5.686302613152815696e-03
2.586807386508177231e+01 2.116815537537262593e+00 1.106920411828390093e-02
2.607120252867890997e+01 2.161103023753967456e+00 5.231207768500968462e-03
2.532143874668817318e+01 2.116599920921045541e+00 1.192608717190742768e-02
2.188258471719474230e+01 2.075183650056436235e+00 1.307753636519415341e-02
1.733703942506492979e+01 2.010584607828900250e+00 8.213358529457356894e-03
4.413823737016926430e+01 2.224680405361546320e+00 1.906372197358501865e-04
3.854735505503479942e+01 2.232583571418537360e+00 1.724589700809930600e-03
2.639078523934751885e+01 2.132526147677952455e+00 1.263977454485246468e-02
1.866666886672690140e+01 2.036962263572420717e+00 1.043922780406635747e-02
2.438700286308948151e+01 2.105872773852050184e+00 1.448764436569068698e-02
1.106188304056392013e+01 1.886981130406683027e+00 1.170346395300409436e-03
1.632732128738632582e+01 1.983287626616706767e+00 4.686579341525546304e-03
1.731588964591244206e+01 2.038907424000083957e+00 7.710293296395819354e-03
2.424037450092480128e+01 2.101969958479812384e+00 1.424532149410486295e-02
3.904377226606813167e+01 2.238667778809345421e+00 1.254124220536816147e-03
2.167361716467266319e+01 2.081977685959694124e+00 1.404095573079902105e-02
1.775456019414606601e+01 2.059071111772547980e+00 4.869087854070371958e-03
2.897765632503869426e+01 2.178955353126475813e+00 6.060160301076200629e-03
2.537594744212728415e+01 2.127684346003422711e+00 1.285067273177199071e-02
2.116824367225314063e+01 2.079679906796701783e+00 1.425188840852303906e-02
1.337064267115599492e+01 1.970279603592290041e+00 4.067051808088852256e-03
3.305836606495403629e+01 2.172123279279505326e+00 4.625441411782372191e-03
2.706866486527545490e+01 2.100240569643093025e+00 3.864562963112979331e-03
2.468393203816271964e+01 2.060814060165884420e+00 1.543660571635034097e-03
2.072336721979139185e+01 2.096017720994796552e+00 7.228958941555974418e-03
2.964802166786724769e+01 2.153453210438818211e+00 8.465931929941218972e-03
2.549654205301730769e+01 2.113137983250328755e+00 1.106984236486129904e-02
1.490739696780480372e+01 1.982109443259168602e+00 6.169295120647324583e-03
2.933367414749253044e+01 2.149411006241499500e+00 8.828779336132254116e-03
2.745035141802001988e+01 2.167461382558634853e+00 5.620915268705234911e-03
2.827073518731155843e+01 2.107645601257673640e+00 2.423173032528792847e-03
2.660075577622641063e+01 2.131704338144590150e+00 1.290911224055891690e-02
3.472179260050607041e+01 2.184344963305965504e+00 3.098232416615082953e-03
2.143373080508225215e+01 2.085264587765699229e+00 1.338905577997980510e-02
2.359706875628783251e+01 2.100533020070351142e+00 1.397874856586969923e-02
1.723230318971380370e+01 2.021594763531168848e+00 9.155558496417031886e-03
2.191473921360377375e+01 2.119342794962184140e+00 4.927425604099009565e-03
3.421849266830954406e+01 2.153085637960825860e+00 9.519687657576420600e-04
3.116694541711025934e+01 2.177876431958835735e+00 7.737808855839752899e-03
2.234597506209179585e+01 2.091249258860789606e+00 1.198182241176973598e-02
2.550993547504116066e+01 2.089852587663882044e+00 5.510569985902975462e-03
1.836879956009211412e+01 2.021111618232443785e+00 8.412258385682932355e-03
1.698516880401520623e+01 1.997687743840464991e+00 6.499334334054856534e-03
2.237990661334344722e+01 2.094022879036226747e+00 1.172571017306734201e-02
2.261306935231063875e+01 2.102054026623079164e+00 1.157120966406863932e-02
3.167473813937515459e+01 2.159293908990482347e+00 5.399878548745544980e-03
3.301184167831116412e+01 2.180077378287568202e+00 5.499376563076485876e-03
3.448656357108518478e+01 2.214831905135345114e+00 3.528559560212584777e-03
1.754642304988896484e+01 2.048383287362236960e+00 6.296306457007538361e-03
1.880751787250463991e+01 2.032561653379673761e+00 1.009710595613001055e-02
3.024140425763141593e+01 2.170206723487309475e+00 7.925109362020885118e-03
1.690124976183115280e+01 2.031203031438641560e+00 7.865797455947036096e-03
2.445160688556240558e+01 2.114377443777529120e+00 1.293411890215324066e-02
1.522740499487249366e+01 1.983123002161635284e+00 6.041030798012584149e-03
8.879163476154094070e+00 1.806707947184431395e+00 1.160896427334221685e-04
3.119993613823377387e+01 2.168854786771100329e+00 6.984477308057126903e-03
3.738557671546583094e+01 2.253054440683725623e+00 5.859928471813660982e-04
2.096129359116383384e+01 2.067783733090257758e+00 1.182969201249496095e-02
2.721679524680126860e+01 2.151402925313879333e+00 9.024688769604707547e-03
2.728423206983723048e+01 2.117207147862322003e+00 7.476444473398453743e-03
1.621952191221473782e+01 1.977019714555397156e+00 3.970971695073041881e-03
2.207812259329392290e+01 2.085337605784915116e+00 1.293810800995703544e-02
2.254709159535812901e+01 2.105815180425922861e+00 1.066229853823669887e-02
2.262643034643224382e+01 2.098902046099824670e+00 1.173682794437718412e-02
3.251336115755916722e+01 2.173303901530219573e+00 5.576906619731813140e-03
2.258940541545173275e+01 2.115003105892433677e+00 7.896801520929306803e-03
2.127032542155418327e+01 2.086483987609322632e+00 1.257276594523593430e-02
2.308438741998154242e+01 2.081952189158331024e+00 1.169437069498432090e-02
1.881383645422555162e+01 2.046312209236770041e+00 1.102691297425999022e-02
4.958735437071941021e+01 2.311443060666329874e+00 8.116902098671493777e-05
2.520340445910712646e+01 2.089910801353791925e+00 6.744818649344342699e-03
2.234259498001603816e+01 2.076349218376972505e+00 1.225207777206891585e-02
2.688897842411981642e+01 2.141371475312896067e+00 1.075803365261976917e-02
1.779514894555654791e+01 1.986578149440076269e+00 2.224441018300613374e-03
3.178475596353269950e+01 2.186424192213504369e+00 6.377872533228339663e-03
2.663322749947016632e+01 2.160537251657756119e+00 6.766996453440570630e-03
2.496425693021257786e+01 2.147972864849478469e+00 5.754965946068837761e-03
3.168239902734718072e+01 2.168749925934547740e+00 6.589069538433317379e-03
3.509530629543868230e+01 2.189642407750820308e+00 3.065045317892558380e-03
3.578131781634900221e+01 2.207459375599739371e+00 3.520715678959027671e-03
1.861159844675242425e+01 2.039966298410955226e+00 1.050827561618777710e-02
2.129144264768368444e+01 2.073666387736734507e+00 1.331274640059237901e-02
1.537800469141357596e+01 1.967104121583360232e+00 3.769954550918229279e-03
2.431262139119754551e+01 2.112283505360117442e+00 1.330558290926282458e-02
1.719371146273898177e+01 1.996037902782673124e+00 6.077473205721366060e-03
1.069250374412167304e+01 1.881765026910915628e+00 1.475776899427684282e-03
1.103632183182497251e+01 1.883835728122612130e+00 1.079071676402852589e-03
3.116035581157717615e+01 2.190290701009484309e+00 5.478471463835874605e-03
3.033466672476879467e+01 2.176775361625174376e+00 8.158909444983184628e-03
1.800749934099110305e+01 2.023871161901134919e+00 9.548657647957968855e-03
2.266826722868876942e+01 2.133217868879698553e+00 3.251006277053012771e-03
3.341416602692224558e+01 2.188879013277384988e+00 4.949146385746683481e-03
1.761314727767091881e+01 2.059195849237428266e+00 4.392965299151433203e-03
2.042466651085386786e+01 2.093673907493356801e+00 6.878941248819867016e-03
1.333619299506204037e+01 1.957746645242023353e+00 4.640667472312946795e-03
1.975836034314455247e+01 2.055675686773740907e+00 1.286194633337778108e-02
2.494416686762184554e+01 2.106701393929534927e+00 1.293733992418013602e-02
3.307831030013775120e+01 2.222508612118663240e+00 1.672634597301490052e-03
3.271060109658084514e+01 2.208671050361787014e+00 3.963055642707545220e-03
2.582119163686977004e+01 2.096312906865007264e+00 6.603709685472041249e-03
2.059454195566743451e+01 2.086390170992536319e+00 9.843153920467062265e-03
2.182234224878052231e+01 2.090877958212722376e+00 1.201337967197701508e-02
3.089482461266875291e+01 2.177860413462062272e+00 7.458193165764405788e-03
3.019968963570796205e+01 2.146508026743649822e+00 6.362561141487529243e-03
2.334755380070436104e+01 2.137340651969485084e+00 4.596187808279410258e-03
1.851047877532120012e+01 2.042341585800499182e+00 1.044386060937477385e-02
3.130415506519322122e+01 2.192299929340308928e+00 5.273128152231653688e-03
2.123468213023347317e+01 2.056316438750472653e+00 8.729276870628938090e-03
1.915036812876066108e+01 2.061488936349756607e+00 1.060208560912168779e-02
2.543636915506584018e+01 2.096279205284933056e+00 7.830482453865486581e-03
1.892861620775892106e+01 2.038918415011028884e+00 1.053962016303855616e-02
1.796894050422012512e+01 2.024057043563574521e+00 9.631770025179928890e-03
3.028248574064738818e+01 2.184703297061624028e+00 6.583259167265928698e-03
2.613762541439187004e+01 2.137445325532365548e+00 1.126014445939221495e-02
2.036901162252611641e+01 2.047133623480740461e+00 1.010937608685940313e-02
1.788848002335562271e+01 2.027167628726143533e+00 1.040922618814593865e-02
1.241588147648359808e+01 1.927963969125121135e+00 3.047595930660245214e-03
1.505054120463993250e+01 1.994350253789628713e+00 6.001887526759755627e-03
1.956219906742278170e+01 2.051652344138368278e+00 1.229344582111720728e-02
3.197022214855604716e+01 2.194338642095575498e+00 5.200582430818806445e-03
3.307482730806449212e+01 2.203263782723782427e+00 4.708401049752441829e-03
1.648536858129586591e+01 1.990909840134286846e+00 5.615843597763785222e-03
1.662429596348592753e+01 2.042165725615281424e+00 4.659248388330474930e-03
2.930700667177118746e+01 2.142342778041153917e+00 7.572332668671209743e-03
1.516244076545203967e+01 1.989557318660146956e+00 6.157126531051141174e-03
1.122887935574510365e+01 1.922405140819145597e+00 2.024008002585763952e-03
1.451798009030680703e+01 1.958311488368292386e+00 3.874557146629913768e-03
2.578577153502839536e+01 2.139900043021149667e+00 1.003908221913776128e-02
3.093195560041767678e+01 2.189218937194849612e+00 5.411384116139180724e-03
3.226868031676768567e+01 2.169380692142041767e+00 5.576887246502822484e-03
2.499305447615804354e+01 2.146278063662415914e+00 6.432159657382729642e-03
2.296008784264642344e+01 2.089065852283663816e+00 1.227553421895623796e-02
1.874259836730688633e+01 2.040378173034998355e+00 1.058412878765285781e-02
2.384334543264661477e+01 2.124433981862587029e+00 9.724884652184559442e-03
2.420091544158909613e+01 2.096171814635110930e+00 1.228337717409462918e-02
2.070161888363545799e+01 2.073925942586519522e+00 1.227082163234935810e-02
1.727870170808910899e+01 2.010687728129553875e+00 8.382926650418278877e-03
1.942281171570932941e+01 2.073735805103133600e+00 8.174705772131921760e-03
2.843382609025012187e+01 2.168395978000495994e+00 7.386460281401191486e-03
2.521756348920612467e+01 2.117129323589765022e+00 1.220671107538068983e-02
2.071081333157025739e+01 2.056706930909080633e+00 1.118268955085205060e-02
1.323866926626347684e+01 1.982099797782482353e+00 2.952554618530405309e-03
1.471890538664234072e+01 1.966064092216591064e+00 4.513732216855444526e-03
1.990850078713157245e+01 2.077886056209689691e+00 9.295013684132063039e-03
2.514245438768091034e+01 2.133721772356987678e+00 1.108973672508169195e-02
2.729373865624442175e+01 2.164046288613420632e+00 6.176088448376719151e-03
2.307371820350909530e+01 2.077057895498674256e+00 1.070496262573218324e-02
2.715232917345982955e+01 2.136175798088406630e+00 1.055021528762345277e-02
1.886304533992385046e+01 2.026609525900881170e+00 8.875035759423758122e-03
2.086836778737947284e+01 2.072992731254343024e+00 1.250856577034279750e-02
3.296901223052081775e+01 2.219255281580736927e+00 2.192810005417043448e-03
2.657163235696365078e+01 2.075924840650007930e+00 7.251362208407762531e-04
2.383479146767828283e+01 2.108945496654289986e+00 1.367345779365180571e-02
1.881916742625729100e+01 2.053346755168098170e+00 1.152779910363897764e-02
2.703633858078872265e+01 2.112255495937525485e+00 7.003543608081919114e-03
3.341357981384047804e+01 2.217341039363766697e+00 2.550713277173293023e-03
2.092051247158454075e+01 2.074049492986005383e+00 1.273347993176977486e-02
2.148808211127704482e+01 2.077828581282589404e+00 1.460368441473996852e-02
2.231196716230223842e+01 2.088752954391269512e+00 1.224863704788831456e-02
2.875942622303867680e+01 2.168252507060708822e+00 7.779770104726307575e-03
2.876474486812445974e+01 2.167793073599992404e+00 7.877802729956643463e-03
1.945809449488418963e+01 2.029796057832625955e+00 7.482839268632245598e-03
2.258667244578172983e+01 2.082046342075928980e+00 1.237740444815881892e-02
2.406894586385732993e+01 2.091488776301976937e+00 1.101205456017730414e-02
2.516880428335705844e+01 2.144058962690705172e+00 7.588295605568259709e-03
2.364193367041492877e+01 2.132697684204990729e+00 6.799602841711574648e-03
2.497053897182330573e+01 2.091532087051053868e+00 8.265339730354091460e-03
1.373505960057043751e+01 1.972206686653086516e+00 4.827739824933398663e-03
1.142401198620551561e+01 1.940928659084556696e+00 1.740192453885727828e-03
2.880939704439038707e+01 2.161408538053660067e+00 9.174495084913395285e-03
2.144185306921761125e+01 2.061095022980160785e+00 9.422218368598519328e-03
2.398247823651179544e+01 2.121639258565262587e+00 1.074440160220214123e-02
3.212864442586807456e+01 2.191370620376023926e+00 5.561323376273328428e-03
2.948524798673009784e+01 2.168563846245461058e+00 7.261222764108378469e-03
2.693433410434409936e+01 2.118124874949553149e+00 9.169873712119110468e-03
2.010160409596784348e+01 2.069398650432683784e+00 1.130393089777026808e-02
2.444419794895949138e+01 2.118931257152049330e+00 1.218899982863346290e-02
2.798910956107707193e+01 2.142796932856626313e+00 9.513320768873361269e-03
2.283114929644569813e+01 2.068664128116937118e+00 8.403026730794431118e-03
2.426722796909514202e+01 2.136440219544902597e+00 7.546357432525357609e-03
1.425238600321476312e+01 1.955342401599481583e+00 4.043805130695321028e-03
2.450777698947483785e+01 2.112242524863396920e+00 1.323271846394217903e-02
2.147392303232399513e+01 2.067260335226146939e+00 1.130834094488436178e-02
3.042670260482556088e+01 2.153276356960803994e+00 7.326224120308676320e-03
2.206777294573115711e+01 2.128609876839577364e+00 2.387754177030469455e-03
2.132624331163588849e+01 2.084371684421627346e+00 1.343997694926784420e-02
2.580081468616880613e+01 2.126633451000496056e+00 1.286945701582473817e-02
2.524786916888233534e+01 2.135777402477076148e+00 1.051553463259725235e-02
2.089365818618153980e+01 2.070480370143334081e+00 1.221630552274555886e-02
2.389692048069842656e+01 2.090359555827471461e+00 1.111987574652243196e-02
2.222531781896452330e+01 2.107086102949853323e+00 9.467756194468983366e-03
2.916818074351031953e+01 2.146968189248720460e+00 8.968122718994730319e-03
2.549502472267726461e+01 2.125321341093787897e+00 1.259492480094555507e-02
2.027042024366953044e+01 2.038471442844468129e+00 7.572911469624253426e-03
2.131536234403954921e+01 2.043057327080942009e+00 4.902986200092768546e-03
3.094586427742417456e+01 2.170846027548789081e+00 7.125908484188912297e-03
2.188266635377204494e+01 2.125262737577713779e+00 3.074035488486556462e-03
2.851977693520607104e+01 2.123366899964498788e+00 5.945436000283593585e-03
2.473886123306920126e+01 2.135493206208110895e+00 9.474201925809923319e-03
1.417219150840925579e+01 1.984328210073363907e+00 5.371079407759868363e-03
2.409506080150995899e+01 2.106766582286297762e+00 1.431672679689645344e-02
3.496363109011778647e+01 2.203775372810214961e+00 4.093646248688862302e-03
2.930457023599479172e+01 2.144295900427264812e+00 7.955436136006577286e-03
3.282179125985497592e+01 2.168848242880934141e+00 4.457402996469171132e-03
2.600265658282701509e+01 2.119636426060902412e+00 1.150776209140507919e-02
1.796479235130369290e+01 2.032725227072243346e+00 1.045639186354178733e-02
3.943766212414364958e+01 2.229407959779860615e+00 1.411741961033179680e-03
2.852763306466423288e+01 2.142754366187672233e+00 9.403615353514438793e-03
2.133341547647282965e+01 2.080413736595116525e+00 1.465943748559257742e-02
2.841922590310741015e+01 2.141490669526645352e+00 9.253924055027116721e-03
2.152975525850671090e+01 2.064178643071777230e+00 1.024892071605976521e-02
2.919624439792312742e+01 2.172743525482915938e+00 7.231982098597105821e-03
2.421820728920354782e+01 2.098726728610337933e+00 1.313693193833437647e-02
3.358317943309172193e+01 2.185511802833930872e+00 4.869963888288716611e-03
3.706327483827188729e+01 2.234551423363849487e+00 1.555036555567755737e-03
3.054119956199723518e+01 2.130922439875745145e+00 2.711524575138003074e-03
2.368025374602331468e+01 2.105962023358230795e+00 1.428731415113755100e-02
1.717025495991224915e+01 2.038807604284440966e+00 7.274617355516623668e-03
2.250953518565621891e+01 2.088881813277758237e+00 1.210139398011934007e-02
3.213423684334466657e+01 2.167541715426108961e+00 5.614162586043722029e-03
2.228552156082718483e+01 2.094571148889647905e+00 1.162719880257443057e-02
2.469173059490946542e+01 2.083607103795468873e+00 6.266846615662247273e-03
2.487591797105160296e+01 2.088139255631425328e+00 7.339041093421386219e-03
2.381132442711231789e+01 2.107506554828311618e+00 1.403249735256449811e-02
3.123079992618217204e+01 2.191453395010606098e+00 5.343567647448897902e-03
1.531568553206589378e+01 1.995800521844872000e+00 6.610267590140537532e-03
2.484523512230684261e+01 2.095290142105874498e+00 1.008935382459120490e-02
2.021250499238551512e+01 2.037449689682434339e+00 7.440071778717613320e-03
2.623606771569335194e+01 2.125033469559606036e+00 1.258925939909856691e-02
2.047614133679550008e+01 2.092080813221922853e+00 7.574084997208363652e-03
2.766788760170170747e+01 2.176056404605029471e+00 3.768007543221756073e-03
2.207021576074988545e+01 2.072194560028071120e+00 1.172214973427251547e-02
1.768745204610906896e+01 2.019409993668179748e+00 8.832602380838378356e-03
2.303041517351761769e+01 2.074888166740997963e+00 1.004148588996985753e-02
2.930589907708836961e+01 2.149244768571416664e+00 8.898394540114956675e-03
2.924195802540884159e+01 2.143947341710216836e+00 8.120148743721990886e-03
3.473382835716704164e+01 2.200564551016781056e+00 4.218582174739992675e-03
3.132922182743957507e+01 2.183445712836327601e+00 6.960909922590696047e-03
2.362606608048265144e+01 2.097641907549756102e+00 1.335138786406018900e-02
3.024979441334777874e+01 2.160733520999910340e+00 7.813259563621584650e-03
2.112859598642139858e+01 2.083187088574725010e+00 1.301138369072830751e-02
2.677927230590164953e+01 2.113743186044233724e+00 8.381333238075557024e-03
2.926895514878383153e+01 2.156888405315996238e+00 9.356426227441115573e-03
2.931248111355005292e+01 2.130443730117099310e+00 5.272340961280427146e-03
2.470867753672160916e+01 2.085869953145041755e+00 7.050123416767401993e-03
2.882630926712078079e+01 2.151570014446850809e+00 1.039831228734052274e-02
3.572846694440325166e+01 2.238997539751391486e+00 1.481357094191096749e-03
4.145721434735380484e+01 2.265925637592913322e+00 6.457886431538799842e-04
1.619639904396327168e+01 2.000705255436144192e+00 7.580784010217690543e-03
1.297505878128411716e+01 1.969780273939968129e+00 3.211757155255757883e-03
2.559972617272234174e+01 2.104444722392747380e+00 9.558406387359153628e-03
3.189912271063464999e+01 2.150459042794119924e+00 3.766987080010482034e-03
2.317160852087831557e+01 2.092778383547919230e+00 1.282177651418236856e-02
1.625106909383319476e+01 2.009247077425372563e+00 7.774058606805766582e-03
3.484391586514540506e+01 2.174021336239224222e+00 2.189595936110687573e-03
3.212948200818651401e+01 2.192857919788193666e+00 5.391676239800286159e-03
2.918996412286713138e+01 2.172325003019608403e+00 7.304769849025151418e-03
1.489779371167711730e+01 1.974875443733988156e+00 5.518521610456917845e-03
1.601292628498225667e+01 2.021845544472618883e+00 6.171392333912513462e-03
2.937022350717694863e+01 2.168666822722754794e+00 7.483908590676931899e-03
2.269947415180071459e+01 2.093019143004090310e+00 1.206452307350983078e-02
1.576896473338059579e+01 1.988810687546984868e+00 6.231796613624244682e-03
3.094578834988336524e+01 2.186578936883254887e+00 5.932183487957071177e-03
2.417407334338470903e+01 2.121656669832946207e+00 1.116222353328915305e-02
1.961773406229587380e+01 2.013041405482498103e+00 3.126705439066552669e-03
2.375772126011345975e+01 2.101458724275088841e+00 1.431119312784741131e-02
2.159321871450302410e+01 2.098821515068915566e+00 9.844406615752754330e-03
1.499873891612515031e+01 1.963899649775315837e+00 3.854781266108789784e-03
3.833688376419540589e+01 2.196901701361580805e+00 8.519495842883955099e-04
4.429145124431958180e+01 2.271135309168993643e+00 4.587554177805264633e-04
1.540698520981212383e+01 1.987976490240037197e+00 6.309421013476144632e-03
2.538941629703222347e+01 2.112545533070541381e+00 1.136200220800396427e-02
3.158462530360916531e+01 2.194276113055214417e+00 5.142691412277193737e-03
2.850424451041685359e+01 2.136419898234970471e+00 8.464247123445983734e-03
2.647996015074659226e+01 2.127981410180721955e+00 1.329070887849895070e-02
2.493326958977614538e+01 2.109935955758913906e+00 1.291535303624576254e-02
1.548021403007831331e+01 1.984110396032556123e+00 6.016224138307543941e-03
3.117994009369577313e+01 2.167247999996964047e+00 6.850928191963165902e-03
2.205411336008194567e+01 2.058734653977352558e+00 7.592812957848488024e-03
3.434733612448553686e+01 2.167326443529553170e+00 2.208994720168124502e-03
2.076599500459578351e+01 2.094748326082245704e+00 7.798007490144956769e-03
1.425098212415882060e+01 1.974202382135661793e+00 5.705893559482153390e-03
3.405272432435981500e+01 2.241131817119268455e+00 9.204445571071682031e-04
4.128255097892946424e+01 2.226287162085836879e+00 5.810553957576509608e-04
8.453098275342540546e+00 1.842717103459950101e+00 4.526303367357981892e-04
1.561506805711253065e+01 2.001399171886989237e+00 7.476955349145556623e-03
1.469273937819028042e+01 1.971539518524050516e+00 5.214566705417198952e-03
2.756217216235648948e+01 2.130626295634443057e+00 9.353795123910714840e-03
2.950278978047398937e+01 2.169107117173920685e+00 7.161560879355403572e-03
1.782733606369311019e+01 2.010427882204921524e+00 6.817799993465135933e-03
1.517362628783919121e+01 1.966676102488752242e+00 3.996325962557405534e-03
2.522119150597714565e+01 2.155128753935898533e+00 4.260239393058492738e-03
1.873239577081085017e+01 2.048019014332330023e+00 1.094167253081517605e-02
1.632339837277022809e+01 1.990701334824743540e+00 5.862802428505165669e-03
1.738959904617006202e+01 2.033767240203321336e+00 9.080616381165527648e-03
2.871887888332911487e+01 2.150560001642068730e+00 1.035988783994603799e-02
2.340415058806025428e+01 2.068414228747623262e+00 6.587974561412300242e-03
2.973826524110701541e+01 2.184415326811612434e+00 4.947578578209198621e-03
2.006632514044947513e+01 2.052830545771133774e+00 1.273582572547877871e-02
1.254059962081250923e+01 1.949004099035761550e+00 3.698675440595647866e-03
3.838008597796025612e+01 2.195255751920014209e+00 7.656607017907095681e-04
2.116056378079327160e+01 2.071918175788209027e+00 1.268570903297524394e-02
2.054521467406259916e+01 2.066893411435181793e+00 1.185703119313419665e-02
1.564830907430631868e+01 1.959348275559082087e+00 2.109342730965871760e-03
3.861431886218529286e+01 2.222281273711789851e+00 1.685425479345119531e-03
3.039389725063996650e+01 2.151247504744168371e+00 6.997382365944807350e-03
2.710526470030639246e+01 2.138351007316157126e+00 1.049520231412708927e-02
1.909728992605518272e+01 2.012937960213764921e+00 4.268470350052390623e-03
1.927408815573964418e+01 2.046515724818870119e+00 1.126142233637590813e-02
4.007682095206966721e+01 2.216013787891352393e+00 8.708209361323831057e-04
1.771650203050806738e+01 2.016179741338794074e+00 8.211955089151269649e-03
3.192893525895075868e+01 2.128044366690443390e+00 5.803865260114366743e-04
2.548121631907158147e+01 2.152602251508906495e+00 5.569102689589669475e-03
2.024801505196939999e+01 2.057269089076480206e+00 1.283135419700485308e-02
2.525724627670462041e+01 2.133000420471178771e+00 1.145195338880684865e-02
3.629594180997391106e+01 2.193078934738788011e+00 2.647789597414055510e-03
5.919387117419340427e+00 1.770010102610245717e+00 5.257371932432837995e-05
2.564879935513960874e+01 2.145224320487391090e+00 8.228534206066962994e-03
1.949680405388066973e+01 2.020566633189744721e+00 5.154146933004326650e-03
3.358763133113598087e+01 2.201591925465356869e+00 4.751430314167496768e-03
2.846102605450739986e+01 2.146503278475609733e+00 9.996694125118985030e-03
4.456235524597514086e+01 2.276472613572031900e+00 4.440483481416408968e-04
2.484619715101302972e+01 2.119056455726854526e+00 1.266795724132590423e-02
2.424533961563328432e+01 2.112341980157436794e+00 1.322493221831735899e-02
2.986165989887332017e+01 2.153323663076036176e+00 8.079812914804385474e-03
9.277663981818706773e+00 1.824116398334801659e+00 3.666899940807616214e-04
1.924070458248183257e+01 2.044086519664950696e+00 1.087315132837962141e-02
2.948904082596795817e+01 2.161212155219236930e+00 8.125190978630935854e-03
2.263542344260531891e+01 2.046204122116840107e+00 2.997657662791207694e-03
1.759248428066484138e+01 2.046760844433499482e+00 6.798826651826806941e-03
2.027232038212589416e+01 2.005946908893165403e+00 7.816654166896770846e-04
1.494151247706375685e+01 2.001583134123961827e+00 5.559349417406370640e-03
4.401470325935662231e+01 2.238942859188742140e+00 3.393255971225620838e-04
3.252446163930859058e+01 2.210683216410417540e+00 3.501469786178689966e-03
2.342348863635093892e+01 2.077536116872786831e+00 9.575104264053162229e-03
2.633143284197495149e+01 2.138231748640089247e+00 1.128826855537520303e-02
2.424917404065416093e+01 2.124448972955994108e+00 1.075767576328112707e-02
2.951106475619488734e+01 2.179567118255900660e+00 5.830345279328292066e-03
3.424248252896682487e+01 2.205132836170844435e+00 4.472903796743974911e-03
3.122138683999573061e+01 2.176863079316820215e+00 7.702404972756505923e-03
3.215315893035052852e+01 2.148033123808678280e+00 2.966210765270030011e-03
2.740795301066343015e+01 2.156560801347613410e+00 8.311015459367849037e-03
1.121313887262811271e+01 1.911900151818839877e+00 1.960425900306544175e-03
4.006215322853233118e+01 2.235977835964959137e+00 1.090277695273753891e-03
2.209202620627092983e+01 2.087171703584886906e+00 1.264187387873567069e-02
2.547386492818734638e+01 2.123138926351360034e+00 1.233948918121736960e-02
2.394812595574037317e+01 2.076916339127223399e+00 7.106676549351645909e-03
2.729994632716285707e+01 2.100999629502683153e+00 3.451860966986627661e-03
1.498958683269290582e+01 1.980193703942440875e+00 6.167525769791552641e-03
1.305046847355193229e+01 1.952424443522518205e+00 4.290145032563940676e-03
1.660432079743033995e+01 1.999677411592590381e+00 6.943507474843046631e-03
2.563286862475359129e+01 2.152716186460350123e+00 5.962954236124998371e-03
2.467036545212634024e+01 2.152918124615213813e+00 3.300661924220252286e-03
2.861428179406640737e+01 2.148688098660670232e+00 1.019443450344467185e-02
3.075427040025284953e+01 2.161311538791597986e+00 6.935900243429641079e-03
2.195985507215375421e+01 2.084912356578646708e+00 1.316417695052383638e-02
2.964945201976461675e+01 2.152124736838219921e+00 8.202622246862046121e-03
1.614376582586256603e+01 1.976820048679952313e+00 4.106428727701948687e-03
2.776904759680043355e+01 2.126779281764486829e+00 7.976021053650103262e-03
2.000124122326428733e+01 2.032542595977610667e+00 6.377247983238503587e-03
1.886605542533681756e+01 2.035195772339252418e+00 1.022611186348956411e-02
2.817258758822309517e+01 2.156672011846490378e+00 1.007165648280311174e-02
2.364352989530551241e+01 2.085583747252067521e+00 1.061066964073436626e-02
1.365804922820188239e+01 1.981038188171914349e+00 4.439941160826742748e-03
3.262602576259629927e+01 2.193198353307068693e+00 5.304524256427374691e-03
2.465188871738606480e+01 2.122182274013576286e+00 1.211148102507155280e-02
2.713869101186499222e+01 2.123548799242277685e+00 9.874871185378625987e-03
2.819616058552610127e+01 2.131326010116558756e+00 7.908500841699426034e-03
1.956259157599545873e+01 2.060611589936929278e+00 1.159358738881732624e-02
2.982957402108471001e+01 2.169551050150976490e+00 7.000755820082968546e-03
2.721474616670998969e+01 2.144584987812583332e+00 9.602671006169922335e-03
1.932106943310060387e+01 2.054236695017649605e+00 1.267606707822204089e-02
2.478016159991742384e+01 2.116870171352227104e+00 1.272102295993279494e-02
3.596002129645121670e+01 2.219068583174816034e+00 2.873881159998236019e-03
1.573763691638494855e+01 1.993451856971374392e+00 6.741181359896791792e-03
4.137117871571617655e+01 2.267132915954559014e+00 6.207361838689699502e-04
1.829596802843317960e+01 2.034205679924221855e+00 1.051115917845958127e-02
2.032133968318058947e+01 2.072533820690369843e+00 1.147387485109597170e-02
2.573035557949966901e+01 2.132195312424560285e+00 1.217553416209365968e-02
3.427412368762409756e+01 2.197209217915204071e+00 4.418794622743510599e-03
2.136080759670643658e+01 2.066551073908874603e+00 1.125538559532708593e-02
1.723971602060231234e+01 2.000053098166628907e+00 6.976756849447170346e-03
2.253449784474993933e+01 2.112642931965852622e+00 8.479061852194980792e-03
2.485062437310972783e+01 2.150499617845211375e+00 4.562429513270323603e-03
3.037949138096396595e+01 2.209823276311789542e+00 1.618722991088082652e-03
2.101529800924130953e+01 2.066639946299185571e+00 1.160113773651052539e-02
3.390443136631516552e+01 2.191776271000090315e+00 4.642291909525923105e-03
2.155226893559083479e+01 2.078405196266293053e+00 1.466913944061090311e-02
2.543651955373536566e+01 2.119547647853914363e+00 1.197318147505897074e-02
1.660907691381413187e+01 2.036282763838867638e+00 5.704365015951386349e-03
2.715693956395409359e+01 2.116720889093410829e+00 7.851497791585773309e-03
1.451206657659703581e+01 2.002678571880343039e+00 3.753142455964809856e-03
3.679449895252537317e+01 2.221358339368522117e+00 2.111679368283867365e-03
3.061416804972853711e+01 2.160257397082703701e+00 7.176927255093713126e-03
3.351497115378849401e+01 2.185652844410553186e+00 4.923854564176337670e-03
2.092809949640617617e+01 2.081125831627877787e+00 1.287515166294136981e-02
3.025691014384651112e+01 2.170445973332091327e+00 7.965328991176842677e-03
2.594678757639058375e+01 2.111349874095041379e+00 9.901327952814490199e-03
1.174295956373396166e+01 1.920545947666765230e+00 2.318369380620948633e-03
1.816064034954289141e+01 2.033990376314452675e+00 1.041359028573872469e-02
2.785927943562909803e+01 2.157505517370295944e+00 9.466007896569933119e-03
3.202691199999330252e+01 2.197540696294215223e+00 4.805545080037850088e-03
2.940747845131171445e+01 2.170025348160913303e+00 7.235224522308673911e-03
2.619866601138778250e+01 2.117674789969723470e+00 1.086083675394789068e-02
1.791019724481471087e+01 2.022763277386819158e+00 9.398840548012696305e-03
2.922574259447091194e+01 2.170155475380038279e+00 7.561813043590812078e-03
1.752191927343982059e+01 1.995385673950991867e+00 4.878288292314384225e-03
2.518701424664916644e+01 2.118813816109151205e+00 1.235824118193612833e-02
2.936851248580055440e+01 2.180197747348025406e+00 5.831248429424102861e-03
1.446855285929128065e+01 1.966553024774404301e+00 4.825289583417243303e-03
3.309235534424584557e+01 2.206281993312449341e+00 4.226205441056415588e-03
3.346363119171492428e+01 2.186816619311330978e+00 4.948418667185426265e-03
2.921781880214732752e+01 2.169427472358765652e+00 7.683589020527599803e-03
1.924367729065313171e+01 2.053417913868893940e+00 1.245926571874846067e-02
2.195637387806581842e+01 2.094210071235613313e+00 1.149988385149355863e-02
1.528989857406251396e+01 2.008946943736836577e+00 6.194907628925012261e-03
2.367832210861964981e+01 2.087360008620279928e+00 1.092727521653679736e-02
2.215209289248288371e+01 2.065530945842971366e+00 9.397629759678434100e-03
2.317320027687191697e+01 2.095374100115666938e+00 1.312188252163487730e-02
2.338895633324943546e+01 2.095588671358493471e+00 1.302609092081689207e-02
3.194471423277390798e+01 2.174632521186077749e+00 6.906322523313268048e-03
2.901444593172185904e+01 2.180423640582842992e+00 5.810460050114442908e-03
3.322497130270014765e+01 2.179325889861968513e+00 5.326496260292085637e-03
2.586437976386965332e+01 2.146120213149737221e+00 8.443118228685897800e-03
3.420187699313955676e+01 2.184921940647275296e+00 3.958034738253589369e-03
3.014799347003491903e+01 2.187764701643502008e+00 5.465655986956165918e-03
2.795345248106585601e+01 2.104192903885538701e+00 2.106443007088917938e-03
1.827319418476540136e+01 2.029138864378986717e+00 1.067436277969014205e-02
2.536723929739046568e+01 2.144295111749442651e+00 7.919828378850649053e-03
2.699693099808454733e+01 2.106807893111699137e+00 5.496822336156642619e-03
1.326116840830824550e+01 1.945000017193028397e+00 3.760639907250396853e-03
2.590484751603887403e+01 2.132656294752464987e+00 1.222941151554922043e-02
2.297363133803745328e+01 2.094807654057707857e+00 1.263556514085569307e-02
3.747314732260045389e+01 2.258876098986989156e+00 4.909318207786686700e-04
2.968738959507142283e+01 2.151813877424463506e+00 8.004380354393899819e-03
3.126491802437153211e+01 2.183462047375268167e+00 6.885727917306232182e-03
3.405002134739881114e+01 2.198066940846162609e+00 4.620961365811024520e-03
2.596259243721468479e+01 2.139514092827646596e+00 1.044271732619635185e-02
1.981443923721522538e+01 2.061475762896640251e+00 1.184849037221019641e-02
2.542574735147338671e+01 2.119504482528201006e+00 1.198669798180669946e-02
2.614872051606136694e+01 2.100869182620902720e+00 6.972101570395805754e-03
1.369046503947220472e+01 1.964810060335072661e+00 4.883656359131505025e-03
2.575639045110638392e+01 2.113588610084117025e+00 1.064298972287938683e-02
2.194220321401532559e+01 2.086673530430522838e+00 1.285426038015207925e-02
1.517579807651148194e+01 1.972632828227602442e+00 4.878596131096700136e-03
2.234881444759760427e+01 2.096255213023323183e+00 1.149727923587762907e-02
1.956338930251081720e+01 2.103763985604397035e+00 1.622994610257932511e-03
1.998607408829739285e+01 2.069229751151268282e+00 1.096880478951122589e-02
3.020089368301180954e+01 2.159111044584874239e+00 7.784861251819296876e-03
2.631729113413427967e+01 2.144889993353447988e+00 9.718013848751320266e-03
1.404979567091576520e+01 1.970053633512020230e+00 5.147607499439248863e-03
2.576677589707257710e+01 2.158823723044937637e+00 5.003154992128014400e-03
3.891633387967218738e+01 2.282529949024135529e+00 1.328079043247133977e-04
2.363120149668973013e+01 2.092661922748162429e+00 1.223410261464319589e-02
2.700055804442679630e+01 2.170941342030356491e+00 4.299575914162184244e-03
2.556860497631575768e+01 2.158423946796462989e+00 4.590478712700056356e-03
3.851402905310397529e+01 2.226844520871126054e+00 1.905354705980115242e-03
2.010705358311867030e+01 2.076909713804347302e+00 1.033531470816326930e-02
2.322943553540816453e+01 2.109119942951762638e+00 1.251800610094746732e-02
1.759404153306154939e+01 2.013954206060979413e+00 8.023254754213220152e-03
2.683013430860808768e+01 2.170477369422377567e+00 4.341094655600029328e-03
1.588956227071480143e+01 1.999036420806866721e+00 7.429472189516219023e-03
1.416766513652145498e+01 1.959520931472074512e+00 4.498859922960089450e-03
2.198303952028161490e+01 2.101453553026718879e+00 1.027467932334470875e-02
2.598797545222520355e+01 2.123083509871254826e+00 1.222206559016383517e-02
3.123588027629757136e+01 2.174340509350660700e+00 7.483711705326152180e-03
2.412307414058170352e+01 2.112479846566512443e+00 1.306888035381880558e-02
2.976032161101308304e+01 2.154831475522939410e+00 8.095080642400526161e-03
3.305951057335401089e+01 2.175399454439179259e+00 5.101747744099960694e-03
2.090717752454197509e+01 2.040112425738610735e+00 5.699800549549400436e-03
2.357893007014300935e+01 2.102881254742928085e+00 1.446550410736276507e-02
2.382394662108218597e+01 2.120552929653244156e+00 1.067556680741051436e-02
1.799867408152198323e+01 1.987441724994619685e+00 2.061671458280483170e-03
1.826450999684074361e+01 2.022911559248139479e+00 9.028549625730762640e-03
1.951167174356685052e+01 2.064155742612028721e+00 1.068585105924430706e-02
2.593181681061463095e+01 2.156844691199352848e+00 5.848316915545885737e-03
2.332793975873738290e+01 2.093352458572759200e+00 1.271849536950191151e-02
2.091833532791354955e+01 2.091560386937052929e+00 9.489206190674476238e-03
2.241752081821241660e+01 2.082961577388451335e+00 1.265054636174981623e-02
3.316584767517604604e+01 2.195074732394764361e+00 4.938431179592075657e-03
3.736128821890774532e+01 2.237751766384083130e+00 1.464436249788661276e-03
3.121996161654092816e+01 2.157840294848941909e+00 5.992760325549060553e-03
2.890178828162461144e+01 2.154669844505950227e+00 1.042006550132350620e-02
1.757271821532869183e+01 2.037098501140846007e+00 8.825002372176239673e-03
3.615929810807229217e+01 2.239375489512086759e+00 1.531969937553357428e-03
2.860563769065905859e+01 2.138742509742741049e+00 8.631856413072930279e-03
2.462785392354985348e+01 2.122742606294526713e+00 1.199821346832115679e-02
2.683931099560615863e+01 2.142692982026405790e+00 1.067847634388160473e-02
2.837593616337374414e+01 2.138658160551202059e+00 8.850178018598817142e-03
2.448151219025603709e+01 2.108224991106818713e+00 1.386746095047417145e-02
2.168433670345589803e+01 2.096399667610436612e+00 1.062398164504611831e-02
1.718854079397458179e+01 1.998758377550978516e+00 6.716765087563760471e-03
2.614954694364001142e+01 2.121910268198029303e+00 1.192462323846459754e-02
1.058482020673539381e+01 1.915434265997997487e+00 1.483692175236363178e-03
1.396502826389231089e+01 1.967813428037076928e+00 4.987527838814253579e-03
2.409760630017131433e+01 2.106707643478454628e+00 1.433071153655527709e-02
3.148042533172747426e+01 2.230854784216100395e+00 4.189307653270777287e-04
2.001768698180350725e+01 2.032458200311244134e+00 6.303208313067121954e-03
1.962340023164885849e+01 2.045865939692182334e+00 1.084575959740159690e-02
2.517693199172951068e+01 2.119138471847947791e+00 1.239201421220840690e-02
2.266110989721449798e+01 2.080648669531211414e+00 1.231177667777074228e-02
1.264857438231985398e+01 1.959646929740896715e+00 3.575841908123249951e-03
1.630806785353551192e+01 2.017056210427664364e+00 7.111065003319084338e-03
2.389317049855178610e+01 2.132034177759928539e+00 7.822795912998512305e-03
2.458189335642725126e+01 2.103021135983299317e+00 1.383366728307286117e-02
1.333019770045722829e+01 1.969031718319832480e+00 4.035987488589192970e-03
1.995764266077498306e+01 2.067202584936415288e+00 1.119934191028102918e-02
2.350475780833971484e+01 2.109490531304044403e+00 1.295930767940976433e-02
1.705277324642161574e+01 2.037713549229996701e+00 7.084632435703498016e-03
3.040849041684324661e+01 2.177958524213708280e+00 8.091677056678632518e-03
1.957467991743724411e+01 2.075018094273989089e+00 8.416143591859973419e-03
2.972579050353597907e+01 2.143077997844344385e+00 6.220154862472294412e-03
2.526104256549083260e+01 2.107939298652292681e+00 1.149304173790996475e-02
2.879799477466030666e+01 2.138936456419093801e+00 8.279458921621228942e-03
2.782767096884003521e+01 2.124661183908127526e+00 7.232047613314067196e-03
1.598202462159538406e+01 2.002639302399983556e+00 7.968234758869987069e-03
3.281267728492771596e+01 2.200404612358754619e+00 4.955916457547694491e-03
1.307393712011592513e+01 1.940370778660816864e+00 3.534229238308984802e-03
2.027339216128539334e+01 2.085735182312635327e+00 8.771444633583235992e-03
1.794416151969875273e+01 2.024527249537061646e+00 9.764957642317856346e-03
2.893129409900227600e+01 2.127746497439412465e+00 5.975262396280661345e-03
1.923786068047848019e+01 2.039977796789766096e+00 1.018201704013981662e-02
1.494141319973974902e+01 1.968794937373933074e+00 4.624558945714894384e-03
2.473789868308795548e+01 2.102497508711937524e+00 1.311794561099749977e-02
3.148673750807014926e+01 2.204703562449151999e+00 3.301465971804546512e-03
1.606320559244689505e+01 1.994163089347241069e+00 6.805120138319454420e-03
1.995704796986581897e+01 2.048275455002242840e+00 1.131307803162657881e-02
2.127338338841059340e+01 2.087638924750179648e+00 1.223464631011225018e-02
2.158315419091413645e+01 2.082180440311049541e+00 1.410035950732550607e-02
1.530327262700374114e+01 1.967086571493403602e+00 3.873277918901137096e-03
2.941549956854343506e+01 2.131246131498443663e+00 5.034655342459252655e-03
2.871884012894679827e+01 2.143280795709245456e+00 9.155769568502879555e-03
2.158927525852912765e+01 2.086538704342697059e+00 1.297799718785386421e-02
1.881609661641094888e+01 2.075114027534458394e+00 5.662046013042504149e-03
2.173355200994743797e+01 2.103509885964557569e+00 9.106387532594567916e-03
1.625550516034209636e+01 2.028469381116625225e+00 6.018763177590476937e-03
2.904100184873671964e+01 2.145106412982920485e+00 8.941076987095926756e-03
2.198487662957100497e+01 2.060787176698807954e+00 8.453721364175537795e-03
2.042662135553184299e+01 2.078860350106218391e+00 1.144787211051625023e-02
3.139137542834497197e+01 2.195543061235294413e+00 4.773766723621382033e-03
2.754964265208996821e+01 2.163036074421082589e+00 7.034066439324524085e-03
1.874432474702664564e+01 2.031092895144746002e+00 1.011572871063873280e-02
1.816279914336244872e+01 2.013195368215053183e+00 6.678720170763905589e-03
3.062876766752681235e+01 2.176319890592354422e+00 7.742223084089861276e-03
2.292875678847982002e+01 2.099788723806191193e+00 1.278136028103844454e-02
2.869860627502588812e+01 2.156101238598075565e+00 1.030347565905188022e-02
2.946705537486919013e+01 2.161418840719003587e+00 8.162123813385480792e-03
2.602074382801733776e+01 2.076227044571186564e+00 1.160430859576948304e-03
2.153009666749572659e+01 2.052027415670758081e+00 6.608423792221515373e-03
1.828919044201171218e+01 1.999933317756552364e+00 3.463676371110587307e-03
1.875157493439743916e+01 2.022102106136939081e+00 7.818812625187448323e-03
1.630651250191672474e+01 2.019519811726014691e+00 6.903643712799173091e-03
2.808794325315521334e+01 2.132948777670663265e+00 8.199420305182640242e-03
1.505251014648414554e+01 1.996907010353119682e+00 5.986668525610465419e-03
2.448338449161654040e+01 2.110897872082220683e+00 1.345732698394989241e-02
2.814761839832535628e+01 2.140121703865255576e+00 9.128410054043719149e-03
2.526695584052965415e+01 2.115070536932826428e+00 1.195322708342648477e-02
1.834453113950621272e+01 2.028398298021589774e+00 1.043906438110201416e-02
1.435375580947024332e+01 1.951328147892556375e+00 3.359906790583276539e-03
2.425528598775232325e+01 2.119388372266435283e+00 1.180232527313668928e-02
2.930249449927570993e+01 2.169903666505683226e+00 7.451638032388369776e-03
2.585204418443721153e+01 2.111109508790923517e+00 1.003765970458943627e-02
2.144937549838979152e+01 2.092282655564594585e+00 1.137998121675438609e-02
3.125742403676412806e+01 2.221693958222159093e+00 1.061685101756983628e-03
2.667531555996027492e+01 2.131894327843254278e+00 1.290291889329561736e-02
2.184612236135346208e+01 2.077145090902138946e+00 1.374942116443010447e-02
1.841124234926450498e+01 2.016141028103351385e+00 6.958714915855899324e-03
3.059682219143095949e+01 2.190207889049142764e+00 5.214975186341648007e-03
2.145708727549560990e+01 2.047365400675473346e+00 5.573698583018142638e-03
9.297886363510944108e+00 1.833017464441395905e+00 4.891981504952486832e-04
2.022750967970186764e+01 2.074665064725196739e+00 1.107424519179928818e-02
2.461402406705285983e+01 2.111654983232025273e+00 1.321066023612588007e-02
3.229848742770111159e+01 2.170335024077232333e+00 5.641046048625759923e-03
2.340108947489890667e+01 2.073701361881598260e+00 8.379042322380460608e-03
2.694476967672215650e+01 2.119328540596824073e+00 9.496961509168955207e-03
3.180676177290541773e+01 2.202849103663521380e+00 3.890288857942447547e-03
2.714597178927837717e+01 2.118681008196062976e+00 8.453521548421601833e-03
3.476763352465207646e+01 2.209359439398675740e+00 3.793243054434045775e-03
2.648311675578178281e+01 2.131925898905466354e+00 1.281429278788131544e-02
4.185807332251401647e+01 2.287570149065941916e+00 2.465278688763178111e-04
2.338104755144978952e+01 2.089836204477792503e+00 1.207942215355796954e-02
3.119989227482793837e+01 2.141012194479168240e+00 3.502800854887692245e-03
2.731051749344434754e+01 2.112270323948480133e+00 6.055636814999019318e-03
1.424716032974804847e+01 1.981262356465718133e+00 6.052766212993075656e-03
2.700709271415493617e+01 2.131910965072624453e+00 1.164368955125645068e-02
2.291774831150347680e+01 2.096440250797794391e+00 1.258869424088477837e-02
2.023038792041374734e+01 2.069297524403259647e+00 1.164056469555843978e-02
1.684368981214807093e+01 2.040653045085902395e+00 5.702781604995097071e-03
2.754043056205254203e+01 2.170747170843854157e+00 4.959922482522308856e-03
1.513086007913623021e+01 1.962254818523286426e+00 3.408652813799469949e-03
1.862213662154099580e+01 2.033639530243062321e+00 1.039035922972915589e-02
2.191524856895643936e+01 2.087776033682523291e+00 1.265400819451382650e-02
3.053741847698073641e+01 2.185547732712429525e+00 6.275828733339355175e-03
3.384242689683209449e+01 2.176775500941275698e+00 4.411884175835987729e-03
1.899403628995627002e+01 2.029843128067822633e+00 9.512264574915232918e-03
2.436429366732248170e+01 2.107602173742940899e+00 1.422494762354565428e-02
2.348924907087288716e+01 2.058882934614654658e+00 3.167972668494938894e-03
2.297932900671374057e+01 2.085436366668514729e+00 1.205858714915297031e-02
2.050569851556357293e+01 2.060867104020395413e+00 1.190653747561945357e-02
1.907653825962278660e+01 2.044591653620632776e+00 1.114719928572243182e-02
3.482432315415624657e+01 2.200231960999882386e+00 4.103875557582598033e-03
1.221150511397904381e+01 1.957995448696666863e+00 2.609113507354864428e-03
1.429849442303539320e+01 1.995819059638567428e+00 3.888843616925181414e-03
1.868980632342828585e+01 2.057883527897697906e+00 1.010079989394816607e-02
2.066425737391886130e+01 2.047804436273365614e+00 9.102935106261367260e-03
1.918050022145465050e+01 2.042294985796847762e+00 1.066892463920589978e-02
2.766375539704803188e+01 2.167405299430082977e+00 6.139252961525829867e-03
3.248523346521790955e+01 2.196103981101077185e+00 5.130512925427902979e-03
3.454145710034268291e+01 2.194680323771862174e+00 4.012823801440860289e-03
2.282971096434324920e+01 2.084024596646893990e+00 1.209057693829776459e-02
1.444531460602540918e+01 1.996384245225180321e+00 4.252812331695877274e-03
2.380253734391754250e+01 2.067437627661916189e+00 4.956741316794017853e-03
3.027248517242183112e+01 2.151937059842200739e+00 7.379976739042013248e-03
5.260149603155781506e+01 2.298609861934671539e+00 5.073169294545469164e-05
2.846370785107214374e+01 2.153324475610974176e+00 1.102077286344488663e-02
2.511806247835324513e+01 2.116153113563297605e+00 1.240333155361007453e-02
1.075492344350453955e+01 1.884309979109775490e+00 1.440936922779216620e-03
2.511310457761816650e+01 2.121663654148293165e+00 1.258241914019906163e-02
1.960292594561309443e+01 2.070873353117405280e+00 9.424352047529147708e-03
1.477829137746633847e+01 1.976909004721330909e+00 5.858947342064177097e-03
2.499604597015390084e+01 2.109877177843006102e+00 1.270374866324915607e-02
1.357517662524219837e+01 1.959725761025499668e+00 4.867477495382810555e-03
2.029948625074082713e+01 2.051792145666205602e+00 1.197482566084134489e-02
2.565430937265647060e+01 2.121686724453602846e+00 1.204759708561855061e-02
2.208056202257863632e+01 2.100450403119334286e+00 1.062025771883419109e-02
3.314376730337421151e+01 2.206825630029835672e+00 4.123407655396094107e-03
2.004995445003857668e+01 2.041442282032730926e+00 9.085653450973452117e-03
2.298905962706940187e+01 2.058275966973874826e+00 4.349130798762084783e-03
2.970937385367406591e+01 2.143377151145771986e+00 6.297427064683518497e-03
1.720992956405432750e+01 2.031801383762900315e+00 9.055630577435448691e-03
2.255147339421353792e+01 2.108880793879531090e+00 9.706437424368283620e-03
2.609323026180115335e+01 2.152390965569522141e+00 7.332637375395044399e-03
3.269274610579194018e+01 2.156465165749894997e+00 2.996222742527835867e-03
2.414513167776348723e+01 2.118390771071991807e+00 1.180792750969259820e-02
1.377983021000989616e+01 1.978742748889939618e+00 4.893552257169380207e-03
3.450824030894143846e+01 2.200789017426783012e+00 4.460884160008482188e-03
2.750700277630638624e+01 2.153555635042197380e+00 9.415746753250835849e-03
2.227073169100283678e+01 2.063526085685922329e+00 8.395282939224084362e-03
2.974192485970959865e+01 2.170286460644943460e+00 6.740629051916320787e-03
2.666500221624997380e+01 2.132469670570043441e+00 1.278795700413017447e-02
2.439473657517989125e+01 2.102795089023151487e+00 1.437541670918902371e-02
2.314837939441498094e+01 2.099583015243843054e+00 1.354000749282747128e-02
1.556706199750528619e+01 2.005598756141691918e+00 7.627348551307143107e-03
3.010299371970278060e+01 2.117994092225179426e+00 1.775266365749481436e-03
2.778569483798099071e+01 2.124203742636284087e+00 7.294850453926094921e-03
2.206281098553259667e+01 2.092391092793343788e+00 1.185337511547391795e-02
3.642580970986222866e+01 2.209154751402145678e+00 3.115395992179951015e-03
3.261812960542213347e+01 2.200832693366085557e+00 4.952518560270990564e-03
1.350997979531443782e+01 1.937553539430848515e+00 2.762712149589844485e-03
1.657829088188261579e+01 2.043350168763184538e+00 4.313628432940255601e-03
2.366632832130754238e+01 2.091342097410907819e+00 1.188328931817759539e-02
2.103622631054459902e+01 2.088956688223294833e+00 1.082596447558386264e-02
3.381448520229171351e+01 2.165884044406636733e+00 2.997223103436853515e-03
2.547604846532133394e+01 2.147226754010285621e+00 7.231246847212500009e-03
2.295822133941639009e+01 2.091236611791694955e+00 1.239827612032843099e-02
1.912114883845289626e+01 2.067478786787470657e+00 8.874851541847706901e-03
1.920630527112698616e+01 2.061015115715655543e+00 1.083712104884913992e-02
2.485661266330712138e+01 2.118389912750927806e+00 1.270660254334056785e-02
1.823264260853425967e+01 2.018582963119539109e+00 7.933227835183652432e-03
1.435422209749421896e+01 1.961803894218653088e+00 4.481126931564495888e-03
1.917169775654921438e+01 2.022278980172768303e+00 6.685734798234864960e-03
2.140035173789832257e+01 2.066743104903869366e+00 1.126810373667850272e-02
2.528515483640303074e+01 2.120636412658267744e+00 1.230766352036314834e-02
2.773103885503737587e+01 2.134123675607812132e+00 8.950551534042065077e-03
3.076614316693400042e+01 2.147197758489319597e+00 5.403926178592540798e-03
2.295947577979669418e+01 2.105813839276152954e+00 1.252419166247255647e-02
2.470937649077400877e+01 2.140856105469335802e+00 7.526898194751792566e-03
2.044191858481636714e+01 2.067911059981068167e+00 1.183770904037981936e-02
2.765635674949371747e+01 2.148802079332642556e+00 9.753825285572833431e-03
2.229322117494569255e+01 2.059904609597161151e+00 7.176004051178129159e-03
2.364461857104384634e+01 2.111704662123963683e+00 1.262742398466663862e-02
3.448119091922527701e+01 2.206356747351381209e+00 4.320091948412204536e-03
1.931872187826008158e+01 2.047322418829596646e+00 1.138024066553215696e-02
2.134288309846877141e+01 2.071069775619828857e+00 1.262397142009322876e-02
2.030340117449384607e+01 2.069927196536084590e+00 1.164488801033686412e-02
2.697414938899686732e+01 2.147003731312439267e+00 9.770709650451582171e-03
1.422515393711518783e+01 1.950897296663162805e+00 3.522740110980394912e-03
2.031308789605250453e+01 2.088156056658030835e+00 8.177886225923643171e-03
2.496361392267174750e+01 2.120533263998584328e+00 1.276381975716947038e-02
3.831438314344380558e+01 2.259362116407808596e+00 7.023573886383502590e-04
1.694439386159032779e+01 2.024534420490615272e+00 8.296375503635242815e-03
2.432830612719074281e+01 2.130577604178204520e+00 9.547546959893005863e-03
2.857736507421942918e+01 2.155094551415753568e+00 1.062168571776697483e-02
2.375311847588926639e+01 2.101663203328726581e+00 1.435913703014899193e-02
2.899045652595172129e+01 2.147494896765465899e+00 9.458033285014679631e-03
2.186894185713447314e+01 2.104564252689359982e+00 9.277350744216606923e-03
2.759271094588546092e+01 2.132662994525612810e+00 9.283748021547844759e-03
1.464125628933338419e+01 1.973592147613845160e+00 5.490247689475730164e-03
2.457574764147545210e+01 2.086263828014442545e+00 7.634688490597788674e-03
3.249624265413574165e+01 2.158635722502535881e+00 3.677207418059178466e-03
2.083825375997716378e+01 2.068399674947405398e+00 1.195838190935627314e-02
1.076321074417165491e+01 1.915699909058731665e+00 1.625457573470141673e-03
1.961546302653407281e+01 2.030045405636199174e+00 6.860144564323671437e-03
2.634139346933559978e+01 2.124714708808305375e+00 1.244273899816837267e-02
2.394401049620318034e+01 2.107203887976284218e+00 1.416148115035633856e-02
4.477113905954604434e+01 2.283933863345031234e+00 3.185874359506967162e-04
2.401401886507187200e+01 2.072470067388503256e+00 5.649676771186645970e-03
2.915856504355659595e+01 2.170959782999800858e+00 7.565688273749922137e-03
3.183635174474105156e+01 2.211808996198393551e+00 2.726007596462432306e-03
2.005115807200471423e+01 2.052023709774519755e+00 1.247314360170234671e-02
3.191736394699361412e+01 2.167013357932257467e+00 5.947994552498973506e-03
2.862053984717495680e+01 2.163742834252832647e+00 8.661771615387732492e-03
1.792060950415886822e+01 1.994154058256307316e+00 3.386947945392584057e-03
3.242852271793537255e+01 2.176557080659140997e+00 6.189329356538065055e-03
1.746393928439435683e+01 1.977873044255847645e+00 1.592841042689986534e-03
1.712922351846550839e+01 1.994599160380332581e+00 5.770842349852435202e-03
2.871607484606409955e+01 2.145833254005789392e+00 9.582320316582678549e-03
2.393014173411613044e+01 2.113870483129891120e+00 1.252737383303470335e-02
1.910400733491085745e+01 2.055023139470593563e+00 1.233015958877451551e-02
3.069685256524758543e+01 2.168552107870126644e+00 7.338905851561348948e-03
2.897405367425424316e+01 2.165330421030569941e+00 8.479696613483408280e-03
3.225181922140399138e+01 2.157849561559310736e+00 4.072200277042604781e-03
3.028136418755978809e+01 2.172661934834106745e+00 8.069052321163278432e-03
2.079521335545633320e+01 2.049558438955430439e+00 9.109389005024040933e-03
3.112061373192838687e+01 2.179109791816562058e+00 7.547802277966824194e-03
1.872164024422709616e+01 2.027561954649224951e+00 9.474436892908243146e-03
2.482206933333146281e+01 2.089272686736285412e+00 7.936881878281299915e-03
2.268112420414455244e+01 2.105707178152275816e+00 1.126177739782686926e-02
1.605807266027363411e+01 2.026531642124181243e+00 5.723625526402886972e-03
2.184168483274326533e+01 2.050869441188817532e+00 5.876138790879689364e-03
1.936146405343070498e+01 2.047603520465646199e+00 1.141243900285895604e-02
4.450233992175218134e+01 2.238214290751758373e+00 2.404240921008768254e-04
2.783917479894835267e+01 2.163350447198387094e+00 7.720881397472845187e-03
1.421115367850353195e+01 1.951150985403842464e+00 3.578036579942750657e-03
2.524533132284318526e+01 2.103105217759252632e+00 1.102591612272827565e-02
2.751879953696865755e+01 2.128171843042943934e+00 9.381453056495979437e-03
3.955952295045825906e+01 2.221929166063986383e+00 1.255425753310596311e-03
3.777866251617108873e+01 2.198178180873349152e+00 1.679187222728263304e-03
1.952677096899951437e+01 2.064694303525414831e+00 1.059719148370222297e-02
2.481325982592945678e+01 2.133846090364741155e+00 1.032354252867541920e-02
2.984100907110209278e+01 2.160768536245229576e+00 7.628168537608064244e-03
1.865675858724643632e+01 2.070185561561880938e+00 6.495538634386309462e-03
2.378363904330348078e+01 2.074172640638088261e+00 7.026873583724109300e-03
2.472466829519078502e+01 2.142053540472568685e+00 7.163634403897740227e-03
1.499594468983104534e+01 1.941613562667554138e+00 1.347560534446161622e-03
2.639614998823464731e+01 2.135681781753098196e+00 1.193558926090013128e-02
9.136987432287083877e+00 1.822386593467319571e+00 3.876545252392808055e-04
2.255595658869335907e+01 2.077138117075586710e+00 1.191195352267866367e-02
1.559286998828171278e+01 1.953164016326144115e+00 1.440907572848981093e-03
2.529930494587424405e+01 2.129866732011187924e+00 1.252448736189316209e-02
2.080639249614193886e+01 2.093626141298445376e+00 8.325078838566188355e-03
3.082513235364559634e+01 2.162364620356242995e+00 6.842065535294436854e-03
3.293813729545422575e+01 2.210128069361581460e+00 3.661666068464228263e-03
2.529106844070518534e+01 2.098336572930784349e+00 9.193806878030329546e-03
2.865415406814933874e+01 2.145644948651610928e+00 9.648417860694532416e-03
2.594066722966454464e+01 2.139463380566419826e+00 1.042006001147233359e-02
1.772664226090235573e+01 2.031180483720310903e+00 1.047464176086626737e-02
1.581282064939168741e+01 2.000068457813239053e+00 7.499902946894785802e-03
2.533409466057766579e+01 2.096780024829117739e+00 8.473228922367185417e-03
2.491719544005602671e+01 2.123729355011811926e+00 1.266201711426756527e-02
2.090306614135344887e+01 2.068683295468559447e+00 1.197944779212019133e-02
1.642631779903235767e+01 2.039049126229982800e+00 4.683563206878738928e-03
2.780090390848818060e+01 2.129967406558535892e+00 8.407405755159604727e-03
3.232915704068936691e+01 2.160236993399427874e+00 4.232112609191355894e-03
1.264297014501339156e+01 1.957984581856601070e+00 3.724891107655598551e-03
3.173805628195528072e+01 2.190162680560608255e+00 5.819059380857171011e-03
2.691027241354798250e+01 2.124462341167391077e+00 1.124325440832984330e-02
1.672762730795021113e+01 2.039211977867246617e+00 5.573047180239024470e-03
3.084213774719788503e+01 2.145364302480207819e+00 4.904851643516444995e-03
2.753853939993004474e+01 2.160397460740405950e+00 7.705162401431890108e-03
2.568258943670139871e+01 2.138915428538120889e+00 1.015331196840702464e-02
2.270913126343030797e+01 2.099514344057816118e+00 1.200340586442978814e-02
3.264893073654906885e+01 2.172389316139679227e+00 5.166949137133993938e-03
2.991070876654969268e+01 2.133738947001369457e+00 4.161808174675933787e-03
2.075792558884815264e+01 2.074344679518272727e+00 1.243761455221904268e-02
1.867012523229138310e+01 2.045998425084365024e+00 1.072352879640331609e-02
2.233499281208990794e+01 2.051774804953840459e+00 4.793065638887239986e-03
3.001506067180233828e+01 2.141390204502832351e+00 5.549868414246881057e-03
5.195697079488189374e+00 1.731629201803365437e+00 1.427428857308694265e-05
2.837166032039351293e+01 2.184408456425301459e+00 3.780502940738422312e-03
9.430231599491989414e+00 1.839646209140316069e+00 4.794515834776524117e-04
2.584742470605353759e+01 2.149916473027253527e+00 7.344509365772427904e-03
1.715708559474028050e+01 1.989794845401034795e+00 4.647108671169691493e-03
2.341404165308670926e+01 2.077707505563580526e+00 9.672873621474448527e-03
2.808210867592220694e+01 2.132024152393392935e+00 8.081436425701521778e-03
2.592620268975965914e+01 2.127747061297252884e+00 1.313927200549028576e-02
3.218394377813698526e+01 2.151693904375671096e+00 3.392189620653984685e-03
2.165468760399680548e+01 2.081985270674298949e+00 1.406245828379021172e-02
2.657654824279983430e+01 2.127896206864864137e+00 1.325718687464202614e-02
1.380060881559080421e+01 1.958494783914008330e+00 4.854322017407347589e-03
3.129778067738172354e+01 2.156723931620260881e+00 5.762095720211322068e-03
1.872706451216832590e+01 2.049793160587841001e+00 1.101031316668386884e-02
2.360957290777880502e+01 2.107998852790340383e+00 1.359524231833261071e-02
3.177424811887764733e+01 2.193587406499666326e+00 5.281356905326337406e-03
3.194472966509735556e+01 2.149924807389113735e+00 3.603447527643265091e-03
3.270411869067954314e+01 2.173278961773451368e+00 5.196385977144063126e-03
2.758215870850277085e+01 2.139578871921260284e+00 9.442121199144556248e-03
2.581443446788802021e+01 2.111397601819161363e+00 1.016199394877815437e-02
2.739294142200740012e+01 2.130250659513425848e+00 9.999649029885008741e-03
2.267900309645417067e+01 2.107884979162927053e+00 1.055796321725098810e-02
3.886407770181699561e+01 2.223209708960449671e+00 1.572598860210665424e-03
1.901670062309534615e+01 2.036782604804462160e+00 1.027971218901236120e-02
2.624918057038983576e+01 2.126226599538252326e+00 1.287587001185318616e-02
3.061547693022401262e+01 2.199217914401767615e+00 3.245444090646065413e-03
2.913680029420377338e+01 2.151457519690813669e+00 9.937085897528076181e-03
2.394119201894030979e+01 2.127534250486547318e+00 9.221470807551677279e-03
2.458137988575746391e+01 2.103247412353232981e+00 1.391936384941602246e-02
2.521662432930947872e+01 2.131345045556098938e+00 1.196918425886303074e-02
1.246168642351633871e+01 1.933627688976249148e+00 3.389829279345646894e-03
1.963868746804233112e+01 2.043402157891356818e+00 1.020281408406091724e-02
8.964235463923127867e+00 1.822367780814900140e+00 4.482793494850239777e-04
2.221180984026689487e+01 2.120475992541537291e+00 5.253972366886919265e-03
1.916826897123021922e+01 1.988677268021728839e+00 7.822910620966766048e-04
3.152644766973623192e+01 2.177902177086500579e+00 8.001587868977920112e-03
2.648227447680459079e+01 2.127971265065482065e+00 1.328760871777987657e-02
2.427305497289566816e+01 2.099695179714144100e+00 1.342323004856261354e-02
1.243085654518530170e+01 1.931097483949745675e+00 3.328985257778333852e-03
2.470851405510881804e+01 2.127975779927562705e+00 1.175142601169203507e-02
3.500394794055065972e+01 2.167398188271379755e+00 1.532919499154341766e-03
1.851185744044676440e+01 2.052291981863034298e+00 1.035748965620544686e-02
3.125573834575674326e+01 2.167185845008647860e+00 6.819881855159947923e-03
2.564381839556110876e+01 2.163531120362649052e+00 3.756750599400672866e-03
2.844045899147022283e+01 2.128402822380845105e+00 7.269308374542294247e-03
1.945911600707377431e+01 2.042248593847389326e+00 1.019682211829973234e-02
1.537907612396218937e+01 1.998531596715535930e+00 6.922237438071940190e-03
2.738818273239804668e+01 2.144954240862903205e+00 9.396125181890238945e-03
4.747643306835223598e+01 2.256740266780573823e+00 1.025444152275697480e-04
2.513661921563961599e+01 2.107537091170279986e+00 1.204586828661091680e-02
2.277640690401307566e+01 2.106914195842786164e+00 1.131778900749816352e-02
2.410482224656982098e+01 2.056313667451062699e+00 1.335164099187730524e-03
2.406778645146838258e+01 2.110613219508870486e+00 1.343475115496959617e-02
1.357148501354192405e+01 1.941593050429381684e+00 3.201007606869274089e-03
3.381473982895801100e+01 2.199025449544933508e+00 4.765088717230353023e-03
1.891676237375675029e+01 2.053837486767058351e+00 1.194883227319051833e-02
2.635811051545590544e+01 2.153830972609814154e+00 7.747418370086971325e-03
3.130195942289350342e+01 2.167906677023160977e+00 6.876441580439930992e-03
3.072382865024689380e+01 2.189327511878013777e+00 5.380091444451386325e-03
2.381842550179624496e+01 2.118490698849385900e+00 1.119707363523831517e-02
1.742268607646582979e+01 2.032442604850003054e+00 9.461909498076240960e-03
3.200312069502683698e+01 2.174785323954747884e+00 6.830556656642968079e-03
3.105634921607175869e+01 2.181558119088205849e+00 7.013471689207773606e-03
3.299592800692030181e+01 2.155351290270663522e+00 2.295073549146547584e-03
8.826398585580694345e+00 1.819578174114585556e+00 3.971443385862371092e-04
1.456236179792854202e+01 1.955842695582181490e+00 3.522987189298969288e-03
2.412586906267585718e+01 2.091553771087723224e+00 1.089238208822251343e-02
2.111739025920106627e+01 2.030616809772818776e+00 2.263147839181605357e-03
2.949702609968161227e+01 2.204078337348621908e+00 1.322348060511844550e-03
2.254648554254715265e+01 2.120061463614616226e+00 6.168973884702243227e-03
2.186515416721581317e+01 2.082792540219057464e+00 1.364323383199245003e-02
2.577340752006578839e+01 2.145130176691005364e+00 8.523425725481795570e-03
2.398806571887646300e+01 2.098708789915513684e+00 1.337437541928689771e-02
1.751792547408858525e+01 2.005076572484005393e+00 6.965050951445088921e-03
3.306115072530023724e+01 2.198798815445317967e+00 4.886938656399573977e-03
2.263493356188564576e+01 2.084622667179830913e+00 1.222840280716094678e-02
2.538727217207566866e+01 2.106274779037566880e+00 1.075419827499758674e-02
2.876944203964959712e+01 2.158584362696167602e+00 9.748301246359612413e-03
3.151597688163956690e+01 2.173918310072468163e+00 7.523252256980385126e-03
2.660059089228248297e+01 2.188921789582947586e+00 1.154045492671578257e-03
3.880667873634000387e+01 2.232767100562004448e+00 1.588493164977829641e-03
3.479710594628683396e+01 2.192354121153329949e+00 3.574972144370748041e-03
3.281187551726063134e+01 2.190473830825931056e+00 5.310105983257483106e-03
9.480465537732552406e+00 1.870146204397621581e+00 7.709724367343624100e-04
1.033262620895378348e+01 1.901982977347104864e+00 1.589826354891390710e-03
1.886586378002166953e+01 2.005777873926033017e+00 2.743495080414312670e-03
3.032268209548896820e+01 2.167076683493831979e+00 7.937836867892253054e-03
2.321172776155554374e+01 2.109508847079728966e+00 1.235499662008333194e-02
2.366391109675352311e+01 2.102770435202913291e+00 1.453824893696170455e-02
3.123948548400774428e+01 2.172095143909669623e+00 7.278533496566381988e-03
1.985591453220613545e+01 2.059789476031328892e+00 1.221575542036717338e-02
2.240784247056053147e+01 2.107551404559010244e+00 9.771931195711807197e-03
2.835616477305397254e+01 2.144184298820505763e+00 9.657922381242682597e-03
3.538372872249779277e+01 2.191938403473927544e+00 3.031111036287142957e-03
1.453691679878428644e+01 1.964264573074261833e+00 4.503256253329609646e-03
3.063776340050187841e+01 2.158290812153887739e+00 7.055262294541913073e-03
1.381406478671057414e+01 1.910141526149239155e+00 4.456591303600777095e-04
1.127372164613325722e+01 1.906216712582020634e+00 1.946185586255862448e-03
2.498694844482709954e+01 2.116695519562338923e+00 1.273402268400059684e-02
2.007224083256819469e+01 2.007363354701400926e+00 1.248092114741497461e-03
2.568289416233231393e+01 2.151485597625097057e+00 6.463893744087663949e-03
2.082150655378290338e+01 2.064658234814366722e+00 1.157376814766531391e-02
2.840523466703767141e+01 2.127626683192263002e+00 7.109259990959937957e-03
3.133246356313017955e+01 2.173410895292496203e+00 7.442243512482063159e-03
3.372008557263268358e+01 2.198027198650764902e+00 4.766414083059293885e-03
3.021303601794333460e+01 2.152945245681880504e+00 7.644912620586235413e-03
2.395065572947213894e+01 2.127462501277698870e+00 9.266669318254001225e-03
2.022747791013347651e+01 2.072221615123485350e+00 1.133102871196755776e-02
2.558880943788518536e+01 2.113578657216973689e+00 1.090378248975445476e-02
3.508721372638642322e+01 2.211248923852106696e+00 3.384676930906283573e-03
4.446390979941141808e+01 2.273202995552347616e+00 4.447168071041243133e-04
3.192504093272821208e+01 2.186361031541035782e+00 6.290538532111545830e-03
2.715393715652508533e+01 2.110654121369674119e+00 6.140498132407513215e-03
1.842408744568239243e+01 2.039193869298534967e+00 1.045336680775063067e-02
3.529530075081730445e+01 2.207073940895786013e+00 3.651252608457723672e-03
1.183441561850585089e+01 1.926074518935499302e+00 2.634075917159685049e-03
2.121358993622612132e+01 2.037225317950177139e+00 3.768727836754164583e-03
3.436277707629157163e+01 2.172158308463728371e+00 2.653448296533203465e-03
3.194716082090776155e+01 2.134909746736943781e+00 1.460139530925685849e-03
1.767353364469487076e+01 2.053815812500872084e+00 5.573609459835921279e-03
1.271948603827784652e+01 1.959354341025684398e+00 3.703461102280436196e-03
3.304681280667102783e+01 2.194387528342701899e+00 5.029346593241942193e-03
1.626372732273406285e+01 2.015220965588376156e+00 7.233553550426977639e-03
1.862422182136501903e+01 2.042785013855481502e+00 1.056961074938563352e-02
2.943405409539240125e+01 2.165130383367003919e+00 7.793061254876157938e-03
2.858121599669953383e+01 2.180251608893295057e+00 4.983014077825016416e-03
1.923979155657344364e+01 2.074907861449261759e+00 7.231046463547217626e-03
3.052357527576446827e+01 2.176456548722133899e+00 7.891666066202019866e-03
3.116457442163737568e+01 2.199006828026912608e+00 3.837336453023910705e-03
1.261650347301203112e+01 1.957119724807441230e+00 3.771505274325546303e-03
3.296859866668541628e+01 2.209756337885533384e+00 3.713121724365609378e-03
2.691286448947725773e+01 2.135521117257845436e+00 1.155292334340288218e-02
2.579942513964236639e+01 2.154941103911629963e+00 5.903985441136558321e-03
1.858574641569813224e+01 2.034605789533139308e+00 1.044352349389027906e-02
2.857063978073769306e+01 2.142166732938817653e+00 9.236545736430660028e-03
1.267932695460145354e+01 1.947437721299961844e+00 3.750698040690088244e-03
3.475912690661182580e+01 2.245337853822025664e+00 7.639128664602197081e-04
2.846677074297213395e+01 2.138093617721301243e+00 8.733123297456107242e-03
2.444226866860334724e+01 2.118559981828674221e+00 1.224775244342799635e-02
1.766920995196031896e+01 2.026536831213358703e+00 1.009248336199409027e-02
2.230844743915061912e+01 2.087899263312808174e+00 1.234091250038164486e-02
2.350284774617134076e+01 2.134665461516124019e+00 5.776629573552437454e-03
3.749220990385613561e+01 2.185295359410125648e+00 1.299576218106946769e-03
1.814352928162312040e+01 2.034459226569685697e+00 1.034734161073342165e-02
3.265948892748413357e+01 2.169137543354200393e+00 4.718567567126635484e-03
1.584367257684280084e+01 1.967080149723837934e+00 3.048433034533034984e-03
2.107729978295734696e+01 2.092669205964801549e+00 9.837925497471877029e-03
2.110751942525285330e+01 2.085744406255978678e+00 1.213046612932247061e-02
2.484036550222348794e+01 2.110581870737291865e+00 1.302937053641398286e-02
1.072096992596779153e+01 1.895598254149965411e+00 1.681859060349271545e-03
4.070095308583339033e+01 2.228168170459320141e+00 8.284310229008910601e-04
2.279044386762931751e+01 2.076482524014129361e+00 1.115187494974833465e-02
1.159619052201252032e+01 1.911607047715465635e+00 1.961531089045359926e-03
2.548921380783519552e+01 2.119217164200425607e+00 1.184357972245675752e-02
1.507543380935768873e+01 1.969569569505755791e+00 4.555612565958544469e-03
2.597396037199582253e+01 2.146765406659162156e+00 8.513900586744612559e-03
3.655595952339261601e+01 2.198491701841821300e+00 2.689784001186074427e-03
2.175165218801970113e+01 2.091361392206344316e+00 1.186191694397201700e-02
2.292319901502924751e+01 2.091632303645307278e+00 1.237535782065002712e-02
2.317582434249460732e+01 2.096634221186707059e+00 1.326769439601051606e-02
2.171957756681196372e+01 2.086948416674958118e+00 1.284769889852484769e-02
2.022852369947166196e+01 2.067368963794349757e+00 1.184122406118295022e-02
2.791131442127695905e+01 2.164521990076156754e+00 7.569295145527782723e-03
3.287074926348430637e+01 2.195652083594453519e+00 5.091785454599811502e-03
2.599672686554121981e+01 2.151594220681643854e+00 7.278272833428434466e-03
2.618212152529117986e+01 2.109443902038922403e+00 8.957690692197123328e-03
2.169831885891660761e+01 2.110037687045133836e+00 7.145799087122595150e-03
1.490207489380314065e+01 1.997760227407385347e+00 5.567624607784281421e-03
2.652728779694401950e+01 2.147393927232833288e+00 9.608502649013953359e-03
2.673804514629427942e+01 2.152166520922008885e+00 9.191281874842341729e-03
2.392135522631475553e+01 2.082252587298142998e+00 8.732349544673884481e-03
2.355323693712565003e+01 2.123102064288343804e+00 9.121012397484046935e-03
1.805729948503552151e+01 2.038960441627483799e+00 9.653656436039661018e-03
3.245871360324446186e+01 2.215828898307714567e+00 2.631406818149601215e-03
4.014113896562520267e+01 2.207655653194795065e+00 6.113606672957716190e-04
1.408389132318247938e+01 1.976985357421002787e+00 5.575003221685722113e-03
2.788952705926517339e+01 2.136689318346339572e+00 8.825361854818171425e-03
2.510461860278297053e+01 2.075674566802876875e+00 2.913918857490738288e-03
1.809752758109200599e+01 2.020536122724802208e+00 8.633026196300462238e-03
1.774978775400338193e+01 2.011989594365451328e+00 7.342854117531806557e-03
4.044992162681036518e+01 2.223444077955814002e+00 8.553990803283143809e-04
3.605817192257444503e+01 2.210835183639997314e+00 3.368373235925870013e-03
3.572927311470268563e+01 2.182257930757402598e+00 1.952373830837890760e-03
2.464262216321615284e+01 2.114763782972159056e+00 1.285976512655173654e-02
4.083977949941566976e+01 2.234227055840765086e+00 7.871394208950483742e-04
1.940135262975129038e+01 2.059740942910305517e+00 1.151251324521220323e-02
1.225755758567214748e+01 1.894732592870802979e+00 6.849013044903395388e-04
3.842481058491416235e+01 2.253494427758209628e+00 8.526908252229119462e-04
3.196956291299110831e+01 2.190753559920518789e+00 5.676502772763194517e-03
2.477524551618498094e+01 2.142172179496048212e+00 7.279719891356223674e-03
2.153445954416850938e+01 2.085523992225565948e+00 1.326462677881417446e-02
2.963236194709771354e+01 2.167461857436589145e+00 7.073453817994726153e-03
2.219277887245192460e+01 2.059871795488119162e+00 7.493270482151325601e-03
2.657918653783155349e+01 2.130935915299532191e+00 1.305588849634430407e-02
3.005528306258510440e+01 2.169546257261171007e+00 7.503096410127980953e-03
4.101895398208585419e+01 2.239976234417929479e+00 7.852028518339432619e-04
1.531208305489310462e+01 2.025756472193878110e+00 3.164558991401955797e-03
2.393080442586828482e+01 2.097705542735492479e+00 1.314582678041313450e-02
2.716687620694244032e+01 2.160234738450270697e+00 7.126258978048102474e-03
1.231218991691590858e+01 1.950832429720156691e+00 3.182975933279222347e-03
2.438353525340430039e+01 2.127039310245203652e+00 1.063738158116014736e-02
1.310355439681834433e+01 1.966708634444565229e+00 3.692794547164972730e-03
1.686810972811198184e+01 2.031470874993962283e+00 7.668230960362971277e-03
2.569310338531355242e+01 2.131658269628255109e+00 1.229419104503499255e-02
1.974372453213909751e+01 2.044661671190054708e+00 1.042074584392955333e-02
3.492791121831361778e+01 2.164659850129603047e+00 1.392277445519894338e-03
3.978939777503494923e+01 2.201532640810099917e+00 5.285105950239627664e-04
2.226300060695860594e+01 2.063787544791235717e+00 8.502376396354288657e-03
2.225827464637023922e+01 2.099929956107228879e+00 1.099277811940521828e-02
3.458789493336822574e+01 2.184852526186447541e+00 3.291066978869446047e-03
1.607644731549756756e+01 2.013452512594579691e+00 7.313889991984237442e-03
1.754318935612268859e+01 2.041235860359608356e+00 7.843103221104910996e-03
2.194938128602176164e+01 2.064458200560268075e+00 9.650548314134813760e-03
1.882339598775078926e+01 2.090347636060533976e+00 2.665778596733786674e-03
2.506936841742545852e+01 2.087551189117099693e+00 6.434742561438624130e-03
2.753864872801300834e+01 2.152229615309187327e+00 9.541231275007142770e-03
4.103495265004190884e+01 2.224303424806917118e+00 6.116380542627237234e-04
3.090011188392446684e+01 2.192687045521289679e+00 4.709475564331654616e-03
1.598296303708801602e+01 2.027544935885067012e+00 5.328386623229200945e-03
3.613559183704843036e+01 2.249665665997966801e+00 6.915266573023100532e-04
2.601820552322400815e+01 2.148856703124805367e+00 8.061107420213469571e-03
2.913986755808719664e+01 2.134469645074507316e+00 6.694990164321837876e-03
3.245821576533434438e+01 2.172203064615144896e+00 5.549329315341515467e-03
3.819615287725984842e+01 2.241178814343129488e+00 1.411311173272634901e-03
2.116428940726515862e+01 2.042296587432790300e+00 5.320660120602197993e-03
2.383279921849255700e+01 2.121414514279127861e+00 1.047275190934160612e-02
3.379242013290338065e+01 2.209636308828503370e+00 3.848979459013002289e-03
2.334850408591045223e+01 2.081277379863615273e+00 1.079228180260387304e-02
2.070930196776091847e+01 2.078788310313308685e+00 1.259977324342952294e-02
2.602315517498426445e+01 2.117928803402723936e+00 1.113624267962622094e-02
2.931213049497918632e+01 2.132947097830650396e+00 5.753276717111645983e-03
1.133906943500401532e+01 1.929010408760898576e+00 2.213713474867859844e-03
2.240995698237219358e+01 2.120462865943392838e+00 5.722445895073285070e-03
2.530613579216351283e+01 2.096332630832968835e+00 8.457971973004192734e-03
2.200308481317489040e+01 2.103478166075026579e+00 9.971076543351177143e-03
2.605603719047914169e+01 2.108103988936437023e+00 8.995882746812716019e-03
1.262059155448868530e+01 1.966083621080543242e+00 2.922552326906850250e-03
4.262464337915729118e+01 2.236004880140911588e+00 3.417128441940585001e-04
3.759080697993082509e+01 2.218135799097006977e+00 2.211105506500081561e-03
3.449935529273293611e+01 2.191415012123215877e+00 3.837680703686576888e-03
1.483305399154299309e+01 1.973860906794699499e+00 5.440064286927104135e-03
2.702975142023194977e+01 2.146326946143233272e+00 9.767704636508556248e-03
2.617013170896593621e+01 2.131610940535713539e+00 1.275876581368770232e-02
2.833961912830539021e+01 2.127255467512511711e+00 7.076440307417799364e-03
2.724069581630239156e+01 2.124229345450511008e+00 9.577474551885803433e-03
2.160856457515879470e+01 2.104143574243638515e+00 8.534240884929359186e-03
2.173834684708229403e+01 2.061737547117383329e+00 9.149270645211114716e-03
2.547343984007190798e+01 2.151031878785794049e+00 6.037057998857920174e-03
2.385251195112364186e+01 2.088750663676222086e+00 1.080061694374435076e-02
1.565242218831652288e+01 2.005337564982628606e+00 7.787942704504117325e-03
1.924296004078713551e+01 2.063140349130049511e+00 1.034529230685720530e-02
3.645334692702733292e+01 2.229771892525900245e+00 2.155200472450594183e-03
1.903353127485168272e+01 2.083322488336011080e+00 4.459101353047421196e-03
2.598008999273375963e+01 2.112896613194223061e+00 1.015228952838210554e-02
2.660356139886952320e+01 2.132909896690986518e+00 1.266979441294090181e-02
2.483608565472540874e+01 2.109824079871807978e+00 1.306902818843586923e-02
3.420068173201785555e+01 2.155593542009872188e+00 1.216142285897311168e-03
3.306699128994856096e+01 2.189663344793188138e+00 5.159894282476571586e-03
1.306469153459138255e+01 1.919580667132339880e+00 1.871072955632489907e-03
2.458734454605376385e+01 2.087517993184091036e+00 8.061880528757101039e-03
3.422804366740523818e+01 2.190626304086130904e+00 4.160992259113439548e-03
3.056338571061910159e+01 2.189711775023034601e+00 5.330475852687983906e-03
2.597924109737304477e+01 2.113583977433539207e+00 1.029334145500872093e-02
1.958701604414851971e+01 2.041013922319069529e+00 9.678754112132112106e-03
2.438169005976102000e+01 2.113242133194598082e+00 1.315435108523894253e-02
2.037226483510551134e+01 2.052889261090052653e+00 1.202608388444512122e-02
2.355985037112293767e+01 2.082721992646858311e+00 1.026104850621626513e-02
2.978456824547820503e+01 2.176575390473384886e+00 6.339203199954389703e-03
1.228566015709869141e+01 1.915516617776038766e+00 1.907115372917461259e-03
3.304488133914797743e+01 2.174314083414022658e+00 4.959540143728859672e-03
2.774051418524043910e+01 2.134808441631596221e+00 8.971837036860741757e-03
2.060706439648322785e+01 2.045582329311347980e+00 8.619845736740315567e-03
3.243654881585942462e+01 2.186465561607243924e+00 5.803376270708508408e-03
3.422353827309829910e+01 2.202817777256239395e+00 4.707615849803543570e-03
2.761949287783075135e+01 2.161426688049750133e+00 7.658767468177420795e-03
2.680096814632096880e+01 2.116911321108869259e+00 9.328193257815533060e-03
3.046809726532679363e+01 2.128449638186174386e+00 2.368044364173647973e-03
2.027378677574376908e+01 2.064847283742023532e+00 1.206803485354088733e-02
2.354150254355558758e+01 2.081628346816078778e+00 1.010477482434847876e-02
2.489672955156187584e+01 2.123533894538567335e+00 1.261267424501986284e-02
2.330610900236905536e+01 2.068369619062826903e+00 6.905865543176674393e-03
3.404484837692385923e+01 2.154314722265022741e+00 1.245481068300821484e-03
2.098662679213513016e+01 2.080794895977160941e+00 1.320696520443939703e-02
2.701550864100677884e+01 2.149570555761426860e+00 9.383903479885734311e-03
2.949149798300538095e+01 2.172956296594013459e+00 6.728658349749166469e-03
1.067934837488648370e+01 1.911176602409079939e+00 1.694845450296695276e-03
2.303509252736321145e+01 2.067500121625795106e+00 7.435537915076589031e-03
1.856084484085137021e+01 2.078038162229265406e+00 3.951770458327276588e-03
2.715264704048759015e+01 2.113081194527663964e+00 6.834374901578448881e-03
3.238371920071190857e+01 2.229765920094881171e+00 6.904881932353649446e-04
1.202479641167876778e+01 1.928777714250567987e+00 2.900365389254089266e-03
3.362377176930851164e+01 2.196304184207638066e+00 4.782700611424231529e-03
3.196080442588833392e+01 2.159330227811533387e+00 4.852386495909015440e-03
2.898779741952107258e+01 2.167881848721119553e+00 8.042471757462697421e-03
2.382185439204885569e+01 2.125739862078422249e+00 9.333143899978078514e-03
1.826543919553829198e+01 2.025640966614369987e+00 9.750862838822147924e-03
3.156831036949536795e+01 2.168390877786725124e+00 6.744353840095622214e-03
2.749284884856760414e+01 2.116226390679348146e+00 6.450803631885644249e-03
2.677619782794056036e+01 2.160643798855519382e+00 6.991771827605811063e-03
2.716994028526727334e+01 2.150658006422431878e+00 9.124574770949651220e-03
1.695360578096270388e+01 1.975520158115322555e+00 2.330281700684057669e-03
3.627201892909140213e+01 2.209069374701165600e+00 3.426661515670219749e-03
4.424456274848768089e+01 2.219739999897042182e+00 1.474551184793764056e-04
1.992998512349779716e+01 2.026499994246073300e+00 5.113444182582494238e-03
1.178955767893918960e+01 1.959878064394134256e+00 1.269578458196087781e-03
1.923078271372433434e+01 2.044994398394537782e+00 1.103772538228481835e-02
2.949563250940234838e+01 2.124993477922374918e+00 3.681336990879469084e-03
2.769923731542729683e+01 2.139135284778579837e+00 9.308419896747481895e-03
3.320466806486254541e+01 2.214904850812803083e+00 2.851253148779524065e-03
2.106369478748131030e+01 2.070151869253193944e+00 1.223995881625632685e-02
1.621530344001094548e+01 2.002550858948562329e+00 7.837908708607937286e-03
2.425340850484154132e+01 2.112363936789143803e+00 1.322875917450122910e-02
2.627016233385960575e+01 2.097433874187043745e+00 5.635316940564704703e-03
3.271962633196196180e+01 2.181950022334923300e+00 5.693675291098914543e-03
2.714781494384267546e+01 2.148099197391978521e+00 9.393945946542772013e-03
2.393948307013946319e+01 2.093309100933947065e+00 1.186026375192996557e-02
1.954410248697487873e+01 2.054478572068889619e+00 1.294550045491348923e-02
1.147866783507070920e+01 1.912235762770126080e+00 1.989425916927504371e-03
2.445996986805283768e+01 2.097517934755664726e+00 1.219708977631917164e-02
3.395010105818803936e+01 2.221123412019503363e+00 2.384318242215515294e-03
1.764316105663021972e+01 2.014812981663516744e+00 8.075756857494963831e-03
3.343672021722242960e+01 2.209753507600351163e+00 3.696900412603311686e-03
3.175163070705855972e+01 2.177011303863594094e+00 7.530053730397563705e-03
1.694779743656205540e+01 2.002394909015697166e+00 7.490843224012395940e-03
2.833226276345068584e+01 2.136093580951550663e+00 8.497042023087772802e-03
2.765312833103370949e+01 2.156014876939701619e+00 9.236628575084481971e-03
3.440656657056490531e+01 2.193566964833790323e+00 4.086678111038978198e-03
2.628266030440867596e+01 2.120524297311494166e+00 1.142237291945138664e-02
3.347293951269098500e+01 2.205278885491060326e+00 4.374779798019433168e-03
2.418286312915165581e+01 2.082672320770087904e+00 7.752929697250018556e-03
2.342576991822204846e+01 2.112244779940596118e+00 1.196140634607814092e-02
2.006879015155331558e+01 2.059696927307270720e+00 1.253888232544888084e-02
1.171900579444784540e+01 1.905627389224181734e+00 1.703058988197989499e-03
2.206395455437277775e+01 2.080429622627423036e+00 1.372703090830864996e-02
3.650238047461242985e+01 2.196342842073998103e+00 2.606171483149772369e-03
2.261180568078057718e+01 2.095819036293419035e+00 1.180819197863438967e-02
2.231540586069990084e+01 2.083097698663783248e+00 1.283278994531715164e-02
2.191823638230319204e+01 2.111468205139642063e+00 7.335408133909525688e-03
4.013412506547059166e+01 2.216198581347879948e+00 8.482466081062406925e-04
2.620451304072951615e+01 2.139440323607256111e+00 1.084084504658703631e-02
3.373114974186418635e+01 2.188078130125174603e+00 4.752838507954620755e-03
1.709655509493781977e+01 1.992279518751042033e+00 5.265267785477747639e-03
1.293965104381572928e+01 1.940425831279127600e+00 3.535943006633224944e-03
2.277590207482207063e+01 2.110115898323773997e+00 1.028614037162715704e-02
1.886280572130459632e+01 2.010962537508862003e+00 4.276253406462838906e-03
1.453262285647054242e+01 1.964317717622907189e+00 4.514192662572830139e-03
2.828392332782977903e+01 2.147717447873324748e+00 1.016371449210910771e-02
1.294808588470957744e+01 1.910089256013340009e+00 1.026285263855261035e-03
1.928379332256322698e+01 2.044344621985934918e+00 1.086515917062793983e-02
1.375724574672037903e+01 1.957290238473840871e+00 4.909230435924275514e-03
1.744781273845057257e+01 2.047169653617251228e+00 6.238887995512242338e-03
2.404647844101539533e+01 2.127794124944569987e+00 9.471668290221252340e-03
2.291240543705434263e+01 2.094194859118824859e+00 1.247502538909286626e-02
2.213078217913570711e+01 2.074234382324390058e+00 1.218311598677960378e-02
1.650489421624557806e+01 2.017965590012100741e+00 7.251922290956528891e-03
1.739521479172010388e+01 2.025371140089368804e+00 9.568579236244750125e-03
1.842453578910458845e+01 2.033991671628697429e+00 1.061537134051504863e-02
2.882547842583718989e+01 2.144869012865671554e+00 9.245879336375675828e-03
3.421449178249658729e+01 2.212390270096465716e+00 3.663919454894834764e-03
2.372206337251212460e+01 2.081345303877520259e+00 9.340263641267550904e-03
2.930272966054293704e+01 2.175589836073045014e+00 6.666991842656632555e-03
2.615697096230628205e+01 2.142446337575593329e+00 1.001966026446463910e-02
2.083224548276544041e+01 2.099135697198628581e+00 6.650075104993699582e-03
1.861724185753189431e+01 2.049895609813249919e+00 1.069027345020354992e-02
2.204024065194439430e+01 2.098905107636855671e+00 1.079916254382334677e-02
2.140931593559974644e+01 2.068652686153374720e+00 1.185470621477560139e-02
1.572916283778678626e+01 1.999337825264853041e+00 7.361110072764532816e-03
2.683985894545466167e+01 2.151964141962802390e+00 9.174977223066644108e-03
2.394435971260357832e+01 2.083230489184070500e+00 8.918183325431136566e-03
2.362537691327438694e+01 2.095222783732580751e+00 1.281220663218114557e-02
2.814885563430339133e+01 2.133032201916869486e+00 8.172172780304090556e-03
2.417699657019949555e+01 2.110174148187658361e+00 1.361686426384784224e-02
3.854754909857103229e+01 2.221601889149439568e+00 1.676342493814354578e-03
2.277408801607911215e+01 2.082549310708847301e+00 1.212652152370296416e-02
2.126277996689913152e+01 2.051278567788149765e+00 7.265243994995729260e-03
1.952246374253267902e+01 2.050723860132593668e+00 1.206082159712662527e-02
2.537073167160624365e+01 2.112174214783103743e+00 1.139098738759043543e-02
2.247056238345541601e+01 2.105633366566235232e+00 1.052980175602005221e-02
2.654931574598209920e+01 2.146974564339628966e+00 9.744637733772163260e-03
1.120586348546148514e+01 1.897359701846166757e+00 1.519800419583636035e-03
1.763407529949560271e+01 2.023097310195105081e+00 9.468588622320682838e-03
2.385921581905670052e+01 2.093014234909189586e+00 1.194942258309772756e-02
2.427562642999770759e+01 2.138979581759263393e+00 6.780078989211226967e-03
2.792546796553886779e+01 2.139603747286485724e+00 9.127204067875382271e-03
2.844084372574947039e+01 2.204330328839575248e+00 6.949460442595870946e-04
2.643089706088660407e+01 2.164450888332507539e+00 5.261688916646082431e-03
2.403039413257825174e+01 2.102457516479486088e+00 1.448330616336521853e-02
2.494448361788579405e+01 2.154251886198398136e+00 3.609832279999513043e-03
1.860736657097128699e+01 2.028255515428885047e+00 9.931523438891098204e-03
1.695651023639756261e+01 1.991225292918964884e+00 5.145405707715903706e-03
2.562858254981491513e+01 2.170921513063043040e+00 2.253197579547792755e-03
2.883515094240788912e+01 2.160922583270916242e+00 9.267952450450060373e-03
2.293594585363167582e+01 2.090907083287766088e+00 1.235501447865225075e-02
2.379929484037865706e+01 2.115304706616010222e+00 1.199354594503545396e-02
2.116007051225871649e+01 2.052538489057125215e+00 8.133712198355668235e-03
2.305133511692882564e+01 2.064862758487301164e+00 6.461258443955220782e-03
1.594998335066832951e+01 2.020314845875224030e+00 6.169360031180655748e-03
1.723822773485570181e+01 1.994485694781810814e+00 5.659861856401166534e-03
1.962878834955398588e+01 2.061855111365596738e+00 1.144233921425001112e-02
2.592399546842448999e+01 2.126126476098554097e+00 1.282237679169006758e-02
3.066670223809953555e+01 2.139848731578045893e+00 4.214003752607401766e-03
2.095983978317221386e+01 2.131376912674809887e+00 7.520099432981951866e-04
3.617525268422166107e+01 2.195182528543146994e+00 2.985125096061232684e-03
2.451621868290106931e+01 2.111094942510262307e+00 1.338871099123107797e-02
3.021564202250895192e+01 2.144509884213527062e+00 5.942114512692567296e-03
3.289555490235564861e+01 2.169833696990564942e+00 4.498393561089864510e-03
1.532275759622123879e+01 1.983842452592291972e+00 6.048909115228635544e-03
1.137142952671478113e+01 1.914856715837237600e+00 2.036552988345111982e-03
2.850831593380510398e+01 2.199081810673368498e+00 1.481366183551011649e-03
1.643655879167555156e+01 1.987952924942660626e+00 5.213776649686370501e-03
3.671408783399770925e+01 2.188296846477808533e+00 1.625961605346892824e-03
2.122136190211719864e+01 2.039211683107491346e+00 4.269825928558158845e-03
1.394950639668875247e+01 1.970874771411561976e+00 5.077198577052585184e-03
2.992169220476704083e+01 2.151855759207291108e+00 7.728416726782299379e-03
2.055647022343998742e+01 2.081461542931758224e+00 1.126395527371489881e-02
3.499601879405752669e+01 2.182361324328493613e+00 2.630050677290480740e-03
2.089572254762499881e+01 2.024126175898761648e+00 2.058690653793659141e-03
2.103504474184622097e+01 2.089987622022714042e+00 1.049596293383266328e-02
2.926892513517843497e+01 2.162590740779334553e+00 8.550095007185492396e-03
2.166067264576984996e+01 2.090265722512850477e+00 1.205990618235911263e-02
1.795239622783697087e+01 2.051463041121046160e+00 7.347291691255870838e-03
3.167556741510430385e+01 2.205628143159430454e+00 3.383950388826971207e-03
2.333433066608294126e+01 2.084049239478838800e+00 1.127578728555802060e-02
2.626452158454732455e+01 2.142613013703004388e+00 1.015988457993573582e-02
2.175734393572720649e+01 2.092304529825440351e+00 1.165782672179609819e-02
1.465059731869740389e+01 1.972763247108485274e+00 5.386799887407875756e-03
2.227938620576853879e+01 2.099176252808581111e+00 1.111145229914823479e-02
2.416456676827442251e+01 2.091627632337832221e+00 1.082176955352501940e-02
3.147250244100976602e+01 2.177768358312508923e+00 8.037722839610322856e-03
2.401019943719058602e+01 2.120665571589489318e+00 1.103346511427045172e-02
1.559882059746304783e+01 1.957519462623659612e+00 1.895430635654120517e-03
2.294176878005015041e+01 2.119277093861106742e+00 8.047695257087351950e-03
3.127227447870829025e+01 2.168194876033556540e+00 6.911613707530654335e-03
2.417883971637981588e+01 2.153317878376603378e+00 2.154148222650528917e-03
3.685413176019958570e+01 2.209141518698078954e+00 2.319666695955002571e-03
2.514275739790602060e+01 2.108608347601934607e+00 1.205751278338574803e-02
3.253337494306263267e+01 2.195987991051938426e+00 5.151910248371246309e-03
3.696494401572090283e+01 2.226196579701475997e+00 2.001771954305002921e-03
2.450081872626661905e+01 2.133480089446917471e+00 9.265838768932934885e-03
1.300388495598126681e+01 1.930570528631058824e+00 2.956627613235090612e-03
2.792026990141025777e+01 2.178756375389961253e+00 3.495371965793892498e-03
1.523159803464220907e+01 2.014568314934442217e+00 4.953384552797221105e-03
2.694806761377207138e+01 2.152047262317843046e+00 9.106664951298460570e-03
2.448479352171039380e+01 2.106257857560457136e+00 1.415891030283872830e-02
1.933683510203719180e+01 2.043276093887737233e+00 1.059719848097668247e-02
3.491643103571667694e+01 2.208803353729079877e+00 3.711762355880741503e-03
2.967685710252727205e+01 2.166980850455646035e+00 7.024671200066856872e-03
1.855482224203997887e+01 2.030940299250539205e+00 1.046494299048563933e-02
2.250530311831772678e+01 2.078572484891790584e+00 1.251578066995329142e-02
1.709451630211407647e+01 1.993966457276377335e+00 5.645604063679818610e-03
2.911627585940352247e+01 2.150031371082673726e+00 9.740748003851811693e-03
1.553815644562700626e+01 2.011537088273131157e+00 6.497062553972509855e-03
2.153554762731912220e+01 2.083651856168065475e+00 1.376407597610259520e-02
3.375304088469471964e+01 2.194393800217644408e+00 4.754498371488837319e-03
1.966042005087853184e+01 2.040568138928843922e+00 9.441943888845227839e-03
2.400795736151670923e+01 2.116591905065181578e+00 1.198415707358666676e-02
2.370122344218555099e+01 2.089578723371448010e+00 1.140426736628443252e-02
2.320809553680970794e+01 2.078093319674047201e+00 1.069078580990071199e-02
3.047808864799293005e+01 2.180888741544361409e+00 7.389885735474739821e-03
2.527619165859517736e+01 2.128860931492473796e+00 1.284151451678225593e-02
2.584819069765870125e+01 2.138429170454327899e+00 1.055577117528938569e-02
3.078595535152379625e+01 2.212488341851213569e+00 1.680238336010682950e-03
2.261739818959191695e+01 2.086636341540399897e+00 1.216452836076122382e-02
2.158894236835567781e+01 2.087962614962279861e+00 1.261368020894300737e-02
2.610005373235079418e+01 2.122963221142932344e+00 1.218189898215988644e-02
1.903024587342172325e+01 2.065672053032862721e+00 9.155774022827382549e-03
4.144846674696175626e+01 2.238625990933617693e+00 6.946801296377879548e-04
2.708295577801546017e+01 2.149823237926790753e+00 9.286958552523698340e-03
2.319488014288328515e+01 2.084484864997679043e+00 1.178590163466922136e-02
4.129620820154251248e+01 2.247338591052379986e+00 8.209189600796062188e-04
2.375994554050066654e+01 2.087994532801749514e+00 1.088489585004887537e-02
2.040501092276854678e+01 2.077282413638467773e+00 1.142705348152318542e-02
2.629911430978610198e+01 2.140511892605105881e+00 1.071330535866608924e-02
1.567857932073684601e+01 2.045228386382260677e+00 1.699796647269646681e-03
1.140815508374333298e+01 1.943988670567219135e+00 1.537203730795921614e-03
3.648147194365338919e+01 2.198675030885487214e+00 2.855271152299916539e-03
1.912079920741894412e+01 2.043101047071553378e+00 1.088321287552377475e-02
2.616997780481419511e+01 2.132980508389256791e+00 1.241525067049059454e-02
2.257369277117966888e+01 2.063908426338464608e+00 7.562672853766283683e-03
1.987309630903478563e+01 2.082620996180579276e+00 7.982212959309281999e-03
1.619462609886707227e+01 2.032346622989903207e+00 5.252392259669306715e-03
1.278056940305139655e+01 1.978716511855096671e+00 2.062735980516599774e-03
2.739739681105439573e+01 2.131905869644105778e+00 9.917283461476373435e-03
1.975162389789076656e+01 2.054535643374303167e+00 1.307675180880066290e-02
2.447174297835772094e+01 2.120375685193950588e+00 1.199750201861235488e-02
2.838245066384090265e+01 2.138483189280046215e+00 8.822290710810401851e-03
2.013501856511441090e+01 2.071604279199907417e+00 1.112954971072999816e-02
1.671577563556229862e+01 1.976719715614851935e+00 2.876182986140410347e-03
1.383646227682713814e+01 2.000877965642835488e+00 2.240087394004525168e-03
2.085241315924027816e+01 2.080536101795106063e+00 1.277306812344554746e-02
2.406951559604884139e+01 2.133673704977124164e+00 7.845520109231313155e-03
2.880424816638402419e+01 2.129449435136775648e+00 6.646683913314683882e-03
2.846010230348252179e+01 2.172761807252202360e+00 6.379628149507684046e-03
2.585319851923209811e+01 2.153516018940792698e+00 6.358396259594088079e-03
2.779335291929344365e+01 2.153521340357405833e+00 1.039558450312163748e-02
2.264263725351517209e+01 2.104574398414550629e+00 1.144213899298766185e-02
1.934495968635322782e+01 2.060307722591931512e+00 1.127387336350101077e-02
2.123310100026077407e+01 2.094994942076477962e+00 9.817549118713117529e-03
3.485019121249813878e+01 2.203390607204847917e+00 4.236462004166999945e-03
2.732371972939198201e+01 2.175141945283976863e+00 3.408001936214546772e-03
2.143032877632482069e+01 2.079290740855840536e+00 1.511752509391620092e-02
3.343620239534195804e+01 2.161068887833816010e+00 2.579107214132454143e-03
1.381767412585850963e+01 1.965871955690123407e+00 4.891351708695549673e-03
2.460892871591613229e+01 2.127004156907923438e+00 1.146832852261730692e-02
2.060287608024845696e+01 2.094147800848710439e+00 7.389822292846397189e-03
2.387484170481237555e+01 2.103437491348187915e+00 1.480526138511432596e-02
2.924220471582170688e+01 2.143792563425891640e+00 8.089671375162411221e-03
3.023601641267478612e+01 2.185792249777725349e+00 6.177029545262392209e-03
1.223268642161822939e+01 1.925076298972005606e+00 2.718110264839148586e-03
2.747545230438114672e+01 2.143355906636510433e+00 9.484901414688559976e-03
1.205949583178604811e+01 1.944456936726881358e+00 2.614657252711787960e-03
2.711772904057504263e+01 2.150525147933889158e+00 9.179921853816993410e-03
1.780701696539732382e+01 2.017469952303358127e+00 8.369526009592160795e-03
2.094735676529996127e+01 2.067293207264293553e+00 1.176247236163129734e-02
4.049801313346946330e+01 2.258186268405776520e+00 6.752537720453889985e-04
2.782514209834062413e+01 2.144935066412212432e+00 9.718121969758585638e-03
2.326337800734200201e+01 2.126141211168686151e+00 7.101144025661806219e-03
2.083556673650418745e+01 2.076123664511479561e+00 1.280285413198111247e-02
1.686695190591754567e+01 2.030537204247414351e+00 7.854309232571680954e-03
3.313414633431112577e+01 2.199334692485155340e+00 4.834455430810953407e-03
2.065988932208561835e+01 2.090795597741457179e+00 8.681877644019090831e-03
2.422733264271186471e+01 2.103557710848976914e+00 1.480079193646843295e-02
3.527094331241357139e+01 2.186045990196312072e+00 2.651626679170091070e-03
3.170580873009019029e+01 2.188098321918338751e+00 6.161469816589020508e-03
3.680887219464554505e+01 2.203641836884476124e+00 2.467387297460530305e-03
3.231324852539300707e+01 2.175651648011259987e+00 6.317840043202370415e-03
2.148547431605785007e+01 2.089617842775982393e+00 1.215264882171523779e-02
2.181626707281276722e+01 2.101072942152438117e+00 9.884180904769813980e-03
1.873676949563385108e+01 2.058557868663298596e+00 1.009755116658360950e-02
2.866035818618691877e+01 2.133261167125163116e+00 7.635599474777694448e-03
2.601228831339350478e+01 2.138238740768749313e+00 1.086364484671708229e-02
2.407410273685303181e+01 2.119732744895503895e+00 1.137720742098703719e-02
3.178567682891483415e+01 2.184463699732193565e+00 6.676871835807846566e-03
2.534379159278062943e+01 2.127151538911431494e+00 1.279358709985682976e-02
2.859501997486410829e+01 2.158554117452357701e+00 9.825709734567186771e-03
2.288739389092167897e+01 2.107574268764409897e+00 1.161673727034162260e-02
1.853374262724104682e+01 2.017299807753308194e+00 6.976296317235257047e-03
1.857694971860406596e+01 2.059640326676346334e+00 9.155623943235670012e-03
3.247376132097691226e+01 2.196574192125278824e+00 5.095888487032878243e-03
2.691913065638323843e+01 2.146317213745504215e+00 9.955909700263259471e-03
1.280967815657204056e+01 1.933155716536591573e+00 3.217142536400386006e-03
2.521651641990156634e+01 2.089715485501204117e+00 6.626321668939878437e-03
2.591139019602283966e+01 2.110725667175830544e+00 9.848406535978803528e-03
2.330580964576620673e+01 2.097741709263139409e+00 1.339043824967465698e-02
1.320074330002284135e+01 1.959087375730774516e+00 4.391507303155097602e-03
1.965177493629869687e+01 2.032055031082089513e+00 7.259709716319213621e-03
3.606165676012282262e+01 2.199936563110643117e+00 3.497375773378407805e-03
2.845135619635792068e+01 2.132142943653433154e+00 7.849259090068533284e-03
2.164685794170871347e+01 2.077896900948646319e+00 1.434007280781718005e-02
2.521118623277514104e+01 2.090418677482223320e+00 6.887076249975639802e-03
2.529502981699317488e+01 2.096828718344297737e+00 8.674495430622750081e-03
1.914104283252689243e+01 2.050141779490286531e+00 1.189208277740085376e-02
2.497871083199131448e+01 2.125903400191588855e+00 1.272570929338308170e-02
1.901269783567472516e+01 2.045021662850271316e+00 1.127159739283913227e-02
3.314291346277927630e+01 2.170351729328178436e+00 4.261603915550525243e-03
1.611777254005393445e+01 1.991656948320157161e+00 6.359012265114862179e-03
2.060689698495419009e+01 2.089245275062856511e+00 8.976694302496660005e-03
3.398501811791262384e+01 2.219875295602369736e+00 2.585727013363308194e-03
2.167926643867457770e+01 2.055834650088768534e+00 7.403611758525933083e-03
2.381616540062224985e+01 2.138982876969066638e+00 5.610340129884443597e-03
3.263840795273386419e+01 2.173139981299553103e+00 5.287814393096878889e-03
1.257721609755028425e+01 1.940638019098068101e+00 3.523260873605211455e-03
1.849299577332783784e+01 2.041376886691234738e+00 1.043904437623546441e-02
2.694588904617177150e+01 2.151251347896406152e+00 9.219294023880013692e-03
4.662278211686460594e+01 2.242112293267759959e+00 1.657523557628104546e-04
3.098002279720440910e+01 2.155856880167745793e+00 6.243282552848364482e-03
1.470290423419486281e+01 1.999443321630266501e+00 4.807293720861752044e-03
2.195754917496085312e+01 2.095923604803684892e+00 1.119473479653269529e-02
2.264631513989269962e+01 2.092783063482661188e+00 1.198197959803597862e-02
2.182141445528665002e+01 2.098992266610199664e+00 1.032988376778059755e-02
3.015618220238513914e+01 2.194629683588780189e+00 3.908061239784102296e-03
2.665671847070799672e+01 2.128835955461399809e+00 1.348574748429453955e-02
2.637916166397652518e+01 2.109686529729240423e+00 8.367441976970819983e-03
2.424813890680066919e+01 2.098992815181222937e+00 1.319861254645157168e-02
3.371148647861755876e+01 2.198710781413911963e+00 4.767178842493071354e-03
3.638888710262828141e+01 2.224361677293764661e+00 2.526894540918055588e-03
1.910367832262345900e+01 2.051181551703098460e+00 1.203357139559525432e-02
2.043131513527135468e+01 2.047081843185960981e+00 9.834161304665569800e-03
3.603868530250583291e+01 2.202624966978339316e+00 3.769774303372229723e-03
2.114906986633383923e+01 2.071596303834526864e+00 1.260068280404428101e-02
2.529069978054829448e+01 2.127037441745301738e+00 1.277469885254476148e-02
2.317705038275705220e+01 2.103216534618758349e+00 1.403923304920519713e-02
1.491858497354604829e+01 1.955191621666952706e+00 2.785280446664760955e-03
2.301229918433130806e+01 2.088708954861981493e+00 1.228055254505596230e-02
2.062072720841212359e+01 2.070515255284878009e+00 1.196788848918409545e-02
2.825113087462771233e+01 2.147067368454596004e+00 1.007003975690812236e-02
3.947448327030455317e+01 2.221917592778639872e+00 1.272048243093932586e-03
3.010189526110412928e+01 2.137384883790281354e+00 4.646264881544713739e-03
2.280907091712029455e+01 2.091579171657059089e+00 1.222627402826018464e-02
3.623724094809824692e+01 2.245607993837844596e+00 1.017901991387107916e-03
3.401931186362971715e+01 2.204648938253255253e+00 4.549733798964511987e-03
2.104737057910664788e+01 2.111093239791774323e+00 4.654828061758231952e-03
3.073350208386203519e+01 2.161749079767810500e+00 6.995415731654146610e-03
1.372224733934969798e+01 1.971423400465244891e+00 4.818039204801099346e-03
1.675266212266364008e+01 2.009747133348856796e+00 7.834605476603319005e-03
2.965330255146127314e+01 2.182211173095012668e+00 5.240548173481109941e-03
2.850646636227484976e+01 2.148460167648720720e+00 1.029572224005802575e-02
2.506350857901022522e+01 2.130831311392317406e+00 1.202188859326007095e-02
2.514538804466851474e+01 2.098290283100378240e+00 9.893495344387841575e-03
1.660458501404786347e+01 2.028406709339650504e+00 6.957567361379522232e-03
1.847604201891250497e+01 2.045820678421951921e+00 1.034594099792457422e-02
2.570526112145314102e+01 2.132244356220747594e+00 1.213528352768963349e-02
1.079840636987762892e+01 1.904502654421695862e+00 1.843243453508608539e-03
3.445891656131510672e+01 2.193262666767745728e+00 4.006161896097469935e-03
2.424498396889771001e+01 2.087219713728913018e+00 9.082715101185266648e-03
2.302956863086396311e+01 2.110257329203856003e+00 1.138893154494393344e-02
3.134676849477659033e+01 2.178954046072874462e+00 7.820577445065634084e-03
2.391310950286056070e+01 2.128147975991089069e+00 8.987550540463754012e-03
2.184470206175908658e+01 2.056656976263318448e+00 7.404940849450898123e-03
2.846156138461009633e+01 2.170015165509429966e+00 7.045947141680196542e-03
2.794698598552900393e+01 2.145588028206768083e+00 9.868760762220160979e-03
2.385467946033980979e+01 2.126007771218175524e+00 9.354325141241718114e-03
2.436213263530595086e+01 2.092120675287039600e+00 1.051649300456968493e-02
2.889816453792172268e+01 2.188461370439648501e+00 3.870465774747453274e-03
1.950187772234452055e+01 2.005953875835150058e+00 1.731469167470944034e-03
2.781058474906778599e+01 2.141440182776053192e+00 9.394987232566466562e-03
3.202719446076134346e+01 2.192976593716642775e+00 5.383048019877767487e-03
3.377965545613538723e+01 2.244832057797260916e+00 5.957184079128702205e-04
2.035389566165121167e+01 2.089189455307388421e+00 8.014916770008918140e-03
3.216719559149439789e+01 2.162248891320582178e+00 4.834947672573921933e-03
2.904095758704547237e+01 2.157955397247239393e+00 9.743446417650434427e-03
3.392331428140328597e+01 2.219533863862344525e+00 2.566429812785150227e-03
2.815561933470953448e+01 2.144006688156051332e+00 9.651233973394556312e-03
2.162532945143559004e+01 2.089696025176130512e+00 1.218381583604714706e-02
3.098047642341242991e+01 2.155430815577946912e+00 6.217235502833966948e-03
1.675170228890939228e+01 2.015486185106750483e+00 7.741514837761509157e-03
1.709961394226728615e+01 2.009408826193956887e+00 8.284911642502543194e-03
2.666054336877711961e+01 2.128881214680570899e+00 1.347727048795955597e-02
1.993943676211438287e+01 2.004716548928648034e+00 9.655170283107796566e-04
3.899654677953866866e+01 2.248334034965110195e+00 9.519783988416936384e-04
3.324772531327808878e+01 2.180997005619432549e+00 5.261470624891505590e-03
2.296110239049760082e+01 2.100340848460798160e+00 1.292835444516129972e-02
2.013634740554962121e+01 2.069773833755178760e+00 1.136511490156049894e-02
2.439614899701611961e+01 2.119450918644457449e+00 1.203835685518663337e-02
1.081502248366319741e+01 1.881321696716312886e+00 1.296918683625260119e-03
2.863766728127178141e+01 2.178466365838936269e+00 5.434064781745495329e-03
2.866372298663384655e+01 2.129132355958885725e+00 6.958989144364926757e-03
2.044246077406892326e+01 2.065827512691837065e+00 1.189972117682594997e-02
2.887057039937950265e+01 2.145294718091672159e+00 9.247368254280435851e-03
1.740416700652280468e+01 2.013166347073118700e+00 8.297755093227849460e-03
2.997610991349380072e+01 2.150646162710693865e+00 7.431869220100705692e-03
1.924346557082958853e+01 2.077877653586760243e+00 6.461444161649157816e-03
2.431232925686371971e+01 2.130402443144084224e+00 9.554491936385895931e-03
2.200779353265388494e+01 2.096972208064115772e+00 1.107829945610753000e-02
2.397884544757846825e+01 2.084118227843947846e+00 9.041189417884464702e-03
2.241038577984552305e+01 2.103632166103245105e+00 1.093340731233675631e-02
2.506523257397532234e+01 2.099796291212396859e+00 1.082499578899240485e-02
3.754811934342226465e+01 2.202152308270919345e+00 2.499391648536806836e-03
3.190538454884207908e+01 2.201266758777357335e+00 4.220591705074131991e-03
4.251610090770765993e+01 2.276500736882126397e+00 3.011210705814758911e-04
1.784570671515545826e+01 2.042150147240170188e+00 8.552807382898231295e-03
1.686219162911217850e+01 2.008990837585041600e+00 7.979948636022847833e-03
2.012054993903930367e+01 2.044466206780300777e+00 9.981314515741275886e-03
2.681613502287599715e+01 2.135113509982864866e+00 1.200022039497259177e-02
2.307596601373172973e+01 2.098593531725944761e+00 1.319784794900964731e-02
3.033277044594080962e+01 2.166705268430615394e+00 7.910859714513275923e-03
3.463595141507269659e+01 2.203612245511952672e+00 4.425046878568678933e-03
1.778619479746467746e+01 1.996415406781031576e+00 4.149964010729850078e-03
1.719614503053055188e+01 2.022253393953759026e+00 9.089510209996012197e-03
2.349754459136846307e+01 2.097001082895442181e+00 1.323760554094151679e-02
2.818956420216666103e+01 2.163341970592698171e+00 8.296603153645601067e-03
2.513153394126359785e+01 2.098699537093537959e+00 1.010467029571405009e-02
1.815707617830959819e+01 2.048047887513127385e+00 8.903695572717248291e-03
2.229104155476446181e+01 2.092264529979856125e+00 1.188114274170329679e-02
1.863282563742459530e+01 2.051538323733553160e+00 1.077261144466124670e-02
3.283069076197527636e+01 2.186323447638470086e+00 5.443429982500618686e-03
8.081970123304531128e+00 1.820165069368318900e+00 3.449030219146911186e-04
2.117390526379424642e+01 2.077654100921374258e+00 1.405257090281277453e-02
1.946172297563838427e+01 2.046585877712631341e+00 1.114186221081755676e-02
2.481125218378214115e+01 2.138976113651285260e+00 8.514061490803935539e-03
2.961115840978200708e+01 2.153463370859540316e+00 8.601351322452155390e-03
2.130372579285655021e+01 2.058050179932877644e+00 8.892015301534566055e-03
2.353729845061447179e+01 2.106736513501656916e+00 1.382736941431005236e-02
1.661865234550946724e+01 2.009918811449996401e+00 7.671519632803731198e-03
1.731393156869668815e+01 2.015641696326948562e+00 8.686750042033820896e-03
3.938081385398503897e+01 2.227422364950579325e+00 1.452264500957371925e-03
7.728511464936461905e+00 1.816242374054953146e+00 3.109004907838367696e-04
2.136027335684812556e+01 2.085344256040434274e+00 1.328585381973228750e-02
3.937897402799279689e+01 2.221719572539123000e+00 1.285321188226680412e-03
1.321541282341219770e+01 1.961303607300934226e+00 4.268978040004368403e-03
2.533455240541728770e+01 2.133117994075263368e+00 1.149051937672105131e-02
2.768967104324478257e+01 2.144646225112476934e+00 9.603610697307137650e-03
2.248680308755532664e+01 2.099145758865340827e+00 1.142238157754939601e-02
1.621435181725034624e+01 2.030996962068611911e+00 5.553382903891572638e-03
3.682262431523076174e+01 2.192658505228136878e+00 1.774952261368857977e-03
3.415648985590181042e+01 2.182459367149185869e+00 3.955747759626365191e-03
2.800111086504038482e+01 2.137743579007165717e+00 8.866383542145282043e-03
3.234459143978573792e+01 2.182928152532471522e+00 6.195496346424868815e-03
2.974645935043159994e+01 2.152859805874157928e+00 8.106797307449446766e-03
1.351874441824647732e+01 1.938844600589983314e+00 2.908690750745934403e-03
2.076533671642134138e+01 2.059559748629009146e+00 1.122041933697871981e-02
3.169785053263019137e+01 2.219218204263671002e+00 1.652938671393651892e-03
2.238350122787988283e+01 2.118465269232851611e+00 6.287278709376245556e-03
1.987155510469562003e+01 2.036132177796933007e+00 7.800589419697587582e-03
2.429829990725512090e+01 2.113111249323262886e+00 1.312713429868975212e-02
1.397360823248761896e+01 1.993249778011833229e+00 3.570880994418862593e-03
1.594573244086155484e+01 1.992067037816676933e+00 6.562181750751475140e-03
2.864735489023688331e+01 2.182750524865598063e+00 4.639591587712054571e-03
1.461273172430134970e+01 1.935032046911640213e+00 1.064347891462109419e-03
2.064491390537414972e+01 2.098569746698163208e+00 6.121853760763130460e-03
2.394911538847068400e+01 2.077297795546503067e+00 7.205860039183613515e-03
2.015210121040737334e+01 2.048443404832892334e+00 1.128553257418813544e-02
1.754533457842731536e+01 2.020284737142151066e+00 9.017882251025392815e-03
2.380603435460622919e+01 2.108795735861575427e+00 1.369513306968639724e-02
1.306128966484305032e+01 1.958660001891230795e+00 4.240160126375602453e-03
1.276712653686262833e+01 1.946100216103322067e+00 3.751814168408927445e-03
3.820982893366981870e+01 2.222069075758426937e+00 1.797963749699207740e-03
3.670708818078255575e+01 2.197678074452875663e+00 2.327525282658237521e-03
1.110412214314977142e+01 1.912131303623720857e+00 1.901725786198608112e-03
1.760025179963888675e+01 2.031558896271570269e+00 1.009000708575242926e-02
3.326653485264087351e+01 2.185905200673794901e+00 5.117381239903098962e-03
1.560758687738964134e+01 1.991564271598867952e+00 6.567773267131897172e-03
3.714963524712829468e+01 2.224463695387643547e+00 2.098831036337758110e-03
3.019046610245019480e+01 2.105228275366833657e+00 3.834667029728945804e-04
2.317600036053783796e+01 2.112873001115806559e+00 1.116451589838901061e-02
1.571767757197151028e+01 2.004158967178202300e+00 7.855169656404382625e-03
2.747670023391830085e+01 2.134769077388225522e+00 9.611376561442166663e-03
2.248382729841924998e+01 2.077996932567413246e+00 1.238882348445384182e-02
4.639616865584581973e+01 2.293767768722536626e+00 1.354035343248265492e-04
2.664301776856813575e+01 2.139302768728719606e+00 1.144613990468594696e-02
2.685902506165636439e+01 2.155104186036379765e+00 8.487118398125029564e-03
1.801206656492204417e+01 2.035172615760223458e+00 1.011483760105391649e-02
1.827599737251551559e+01 2.034918136004012723e+00 1.044119510189048944e-02
2.813762431718387447e+01 2.155761148197826937e+00 1.029658918579844096e-02
1.725639280395840913e+01 1.999349020628247597e+00 6.745702911484945802e-03
2.194912115547199605e+01 2.042391504718210182e+00 3.725921541573024368e-03
3.107773842635058514e+01 2.192872018048041660e+00 4.890271892342968468e-03
2.226512910720319738e+01 2.105781180847773992e+00 9.974022525758517374e-03
2.208967770912081363e+01 2.050064981213425064e+00 5.172105675248261578e-03
2.494722495090613279e+01 2.128211425611847840e+00 1.269258103275818818e-02
1.844049788120758748e+01 2.064011998862838926e+00 7.408992221807371610e-03
2.494566986465875047e+01 2.113179256551831919e+00 1.285910497484464565e-02
2.304041111079065374e+01 2.080066522279538699e+00 1.160461920272273101e-02
1.916196847488704691e+01 2.048310329263673957e+00 1.161517545567187365e-02
1.381647615711940169e+01 1.995394975053073949e+00 2.946253106391048988e-03
2.097041850247014239e+01 2.103519116763800323e+00 5.910170275466286247e-03
2.840401260624561530e+01 2.159482355742377901e+00 9.533975512942813313e-03
1.994443655818745142e+01 2.025124211878686076e+00 4.807519016258254840e-03
3.453465259991116199e+01 2.192435639667053682e+00 3.867886251055771291e-03
2.768698494000485866e+01 2.163904037702600203e+00 7.162686368794202348e-03
1.374482016647008642e+01 1.969899128229318341e+00 4.854266428494907401e-03
2.205261655626084050e+01 2.043213755533312970e+00 3.731611461638559106e-03
3.556978455007437390e+01 2.219813634816204750e+00 2.702953561010472579e-03
3.282636686580224250e+01 2.162003725295928103e+00 3.515178492138753240e-03
3.761802538956770547e+01 2.202285414458105883e+00 2.329049769875064443e-03
1.448653020147416370e+01 1.948176523327977305e+00 2.759216504343624688e-03
1.636648724565762336e+01 2.010063770221899304e+00 7.688689989897734382e-03
2.801443339519434872e+01 2.120776316034386433e+00 5.859182246916627874e-03
2.798238237010833629e+01 2.126466840039491046e+00 7.209909522730530325e-03
2.310197426593958170e+01 2.072311631114501562e+00 8.956046115099248334e-03
3.069932019439525561e+01 2.162085924081036836e+00 7.076435004442905088e-03
2.960495416456358697e+01 2.157864644134735777e+00 8.155447369452889853e-03
2.338118851243196161e+01 2.096672691653762133e+00 1.320970324569692433e-02
2.022531471995753805e+01 2.128161833021589011e+00 3.809800081165881321e-04
1.082241707542797116e+01 1.934389890301094539e+00 1.193600921919492743e-03
2.864758812772147678e+01 2.153907253631351271e+00 1.082073253092060740e-02
1.954095996095028198e+01 2.073924470041746293e+00 8.541383878543341857e-03
2.867244637432019871e+01 2.181280651361577672e+00 4.967187646629051163e-03
2.452132545079912873e+01 2.111393568507575313e+00 1.334074876218733011e-02
2.016880941887473000e+01 2.042962098278910510e+00 9.422471928618400897e-03
1.380852277276868634e+01 1.978041232273956673e+00 4.963059996973639629e-03
1.263748348835076030e+01 1.927203962064106602e+00 2.887979372792409943e-03
2.148539451582577442e+01 2.091481838871057874e+00 1.163529637996284401e-02
2.797757692087555625e+01 2.142718983705940605e+00 9.505232030538978208e-03
2.168451323063884928e+01 2.063338499420721117e+00 9.734554337330706200e-03
2.024215971358604804e+01 2.062669974653013938e+00 1.231180922686636418e-02
1.971487147671615503e+01 2.073781078825352786e+00 9.223124189209286339e-03
2.056092601982938106e+01 2.100656021544309304e+00 5.157861327923079879e-03
3.379547736038840355e+01 2.208010295082659891e+00 4.078274665767947504e-03
2.791619931686204836e+01 2.137419530988641458e+00 8.865723786100437182e-03
1.253521194037689845e+01 1.936087498274930319e+00 3.425722237177575291e-03
2.849903503798554283e+01 2.192750962221361899e+00 2.593087901686855386e-03
2.318660326692863549e+01 2.114481415528088437e+00 1.065792215997363873e-02
1.504544274570032414e+01 1.995210330528404130e+00 5.983770210514645013e-03
3.908236615417847304e+01 2.213445467021673441e+00 1.136409491895724357e-03
2.347936378602419438e+01 2.077249363644968483e+00 9.242545349956271875e-03
2.677159784400260634e+01 2.108375188478411211e+00 6.653367614811395679e-03
2.693109041902407341e+01 2.153600690823338493e+00 8.876242687859560443e-03
1.649139182869636144e+01 2.031490688344919970e+00 6.254176885421926062e-03
2.372344233687729798e+01 2.128976220280687670e+00 8.144259318920534993e-03
3.013092160272363529e+01 2.160251457971694489e+00 7.764991826258876156e-03
2.819516059259917284e+01 2.110331034800743577e+00 3.176249036174661269e-03
2.723180773435150215e+01 2.132926090953847886e+00 1.051275592114920936e-02
3.081147730890450021e+01 2.178501981753006245e+00 7.518329341966557312e-03
2.459317488075705427e+01 2.127177461509436984e+00 1.139013755795429024e-02
2.030193533655816651e+01 2.093247912879977246e+00 6.554655697345240957e-03
1.934749646300889836e+01 2.033153421261633564e+00 8.623352731500177198e-03
1.921730052578248049e+01 2.037647870626989377e+00 9.843414381047231945e-03
2.450645163249228986e+01 2.143830754238997383e+00 5.903464572798994628e-03
2.688694961307521680e+01 2.111068804570681134e+00 7.149433412594364233e-03
1.732810090075674481e+01 2.043106669870187186e+00 6.780892647717338267e-03
2.590740958817932338e+01 2.123262166954218433e+00 1.226612581335580557e-02
3.517762586175219752e+01 2.184642370099453501e+00 2.622608740258586431e-03
1.983397910597334501e+01 2.027372707313704669e+00 5.580866158156584482e-03
1.583501659795152250e+01 2.030903780747485232e+00 4.235341706125297229e-03
3.821669891527034935e+01 2.231469324049978997e+00 1.824466602949594831e-03
2.460022211896579591e+01 2.109874586357511017e+00 1.343196681616098606e-02
1.732088381563401214e+01 2.010723521665126690e+00 8.269771947378283874e-03
1.547035986141387021e+01 1.956233558990778443e+00 1.898661333961643334e-03
2.515246478100149474e+01 2.129595150202230780e+00 1.251580892555986813e-02
1.961018749677339201e+01 2.023717214122176866e+00 5.479904922605657522e-03
2.823477263269982984e+01 2.087142726178349506e+00 5.879685202446832898e-04
2.963012315672162345e+01 2.125806839188807196e+00 3.345657800374477776e-03
2.372632021883124054e+01 2.141487690687607248e+00 4.664586380872233137e-03
3.768094191090214196e+01 2.237179012649069154e+00 1.561294817166712298e-03
2.064555827310753955e+01 2.065722651931181097e+00 1.179759927700824336e-02
3.668304478700663651e+01 2.200923941251023752e+00 2.619555727958545847e-03
2.814147157783327202e+01 2.129760458652036892e+00 7.736849504699185726e-03
2.656597763098978504e+01 2.125128926135047003e+00 1.242168431893260830e-02
2.687857369575522526e+01 2.105351768882774088e+00 5.376279634846615682e-03
1.213742285606289961e+01 1.927322011460596896e+00 2.858408867837091034e-03
3.497267088721583406e+01 2.210797299863291432e+00 3.495025350789924146e-03
2.899841589871378744e+01 2.149217093057492534e+00 9.761618574242663521e-03
4.705514921843160892e+01 2.275896924886874118e+00 2.089485834143251300e-04
3.732995865730110552e+01 2.236102862213354747e+00 1.551672829664767260e-03
3.152626710268012999e+01 2.197008669093794442e+00 4.637753996904849137e-03
1.889997909679332722e+01 2.041877544235558783e+00 1.080240254410647083e-02
2.979039369251284342e+01 2.182983153689227684e+00 5.369891078457905004e-03
2.571823293896943952e+01 2.118976181983782237e+00 1.158327689082781775e-02
2.044984115525159751e+01 2.043660997705448068e+00 8.622272167167190082e-03
2.802745212576544986e+01 2.130476245137476354e+00 7.918852608094608184e-03
2.938809579438245834e+01 2.143392938813861726e+00 7.473342721506607070e-03
1.489665054214516537e+01 1.998205485329318520e+00 5.535055456799253468e-03
2.119655427465730924e+01 2.076900772850511334e+00 1.394098124092021419e-02
4.577982622632320897e+01 2.278181088899929208e+00 2.978621538507307412e-04
1.942454806791452171e+01 2.031253760049232415e+00 7.938771857543980986e-03
2.234893967101021062e+01 2.101976356873850538e+00 1.094435147064426114e-02
2.319206011348370566e+01 2.082757336348016519e+00 1.158615720531104044e-02
1.750652865483913700e+01 2.038715973207535725e+00 8.289352221222890532e-03
2.392619365764664252e+01 2.104435779795771122e+00 1.483240088910074868e-02
2.308449229372991596e+01 2.056250948069697770e+00 3.314529538392242333e-03
2.661415896510158774e+01 2.129272036740407437e+00 1.339659462859826324e-02
1.259479641993036125e+01 1.957995135482960558e+00 3.658434747907762970e-03
1.879985080036362177e+01 2.048654640661687676e+00 1.114996291054712145e-02
3.537873295019556963e+01 2.202085994914698919e+00 3.848816585829676999e-03
2.517278116082790262e+01 2.102360200431347526e+00 1.116402696714622299e-02
2.879990584451400792e+01 2.160962373134966974e+00 9.263460846821464784e-03
2.412121110715298045e+01 2.099089924801202489e+00 1.335752146354454023e-02
2.767938626300137628e+01 2.098691404383699499e+00 2.252691898323610185e-03
2.191350856682108272e+01 2.100092924422214846e+00 1.033626356992138444e-02
3.874406807445413392e+01 2.231806143483230365e+00 1.665427398706619943e-03
2.130021480924799704e+01 2.092231068475582489e+00 1.095834376576119117e-02
2.324774933799689336e+01 2.082202720859636536e+00 1.131234556109940968e-02
3.274556649720335599e+01 2.199127465696733896e+00 5.035002538852194863e-03
2.771187033547005285e+01 2.154031927320923856e+00 9.977143995341105492e-03
4.184479265686320559e+01 2.264945280961339069e+00 5.846605560466571535e-04
3.403331780033650489e+01 2.194067040917681233e+00 4.530010591966743098e-03
3.143525434650635120e+01 2.186037532370022074e+00 6.597454817851152245e-03
2.083094855647817667e+01 2.056203162892586089e+00 1.064904490823807837e-02
2.715275799256948730e+01 2.127039402635218845e+00 1.079990322046907314e-02
2.429249976288870627e+01 2.117821613256510194e+00 1.218488352862368528e-02
2.411276128481885550e+01 2.129911485354496037e+00 9.103701569811776390e-03
2.253554285979446092e+01 2.083652238914818877e+00 1.238395247382628392e-02
2.169056258836028306e+01 2.088868039530082044e+00 1.240281181583273093e-02
1.435872380065202591e+01 1.986130421676856717e+00 5.425491234857224114e-03
2.226331940639700946e+01 2.085859920573261306e+00 1.261467898081584937e-02
3.244964223266616443e+01 2.173643063847881862e+00 5.758140845318947786e-03
3.174621853741303212e+01 2.160724994876106919e+00 5.445780236466492980e-03
2.288726231030428337e+01 2.096532291389249014e+00 1.251195762421927066e-02
3.219677355599532831e+01 2.177802587481428631e+00 6.856945476269971952e-03
1.874716813371676949e+01 2.037927098704129136e+00 1.046087025516855527e-02
2.235590277080660826e+01 2.067669706765324911e+00 9.447457079101884148e-03
2.534508255021584233e+01 2.156315985175178973e+00 4.400165203874629137e-03
1.586854046297050758e+01 2.001586408310442433e+00 7.724558977425807250e-03
2.585678537072868721e+01 2.120581612718976494e+00 1.177624228197910600e-02
1.332447453383090519e+01 1.953910542375509207e+00 4.600861624634064451e-03
3.321152232198426191e+01 2.192423371202116389e+00 4.983555550645077034e-03
4.018272903010702635e+01 2.209187527705620990e+00 6.390891409756359158e-04
2.908153791006000688e+01 2.199920321333710405e+00 1.478600846254003558e-03
3.117035307482090900e+01 2.143838398186902250e+00 4.039600806441590551e-03
2.731727035442047935e+01 2.106321336623311336e+00 4.452252419236987432e-03
2.132868419383105518e+01 2.114610340772275610e+00 4.872331492945151422e-03
2.863767784178048004e+01 2.155300232665037896e+00 1.052431194053677667e-02
2.461706838935106134e+01 2.113526905123233046e+00 1.299911177890892069e-02
1.184388392865778528e+01 1.947270996710591451e+00 1.999430672136690446e-03
1.605310046939616342e+01 1.987395708650483206e+00 5.867868200509232524e-03
2.739576425165621743e+01 2.135956287818840504e+00 9.760997138993365851e-03
3.116998227118186193e+01 2.181004198801750338e+00 7.243309289648903679e-03
2.816966443470672843e+01 2.115917729499522171e+00 4.537581380311855525e-03
2.534711968382197611e+01 2.164696478895559828e+00 2.941084415496744275e-03
1.723272038520256544e+01 2.035588699535180623e+00 8.254805528217440749e-03
2.472830834850188708e+01 2.143204942391363055e+00 6.778159937263700426e-03
2.369407575580400049e+01 2.131567321516414371e+00 7.307453670485164129e-03
2.402856915017688166e+01 2.117522062309574959e+00 1.180067057545710826e-02
3.031762686937607398e+01 2.173870614986011418e+00 8.111586627207510378e-03
4.071186247356851595e+01 2.260432335723161934e+00 6.774488261948137177e-04
1.509588854676885816e+01 2.015402673894139962e+00 4.328167146082853231e-03
2.227281067563607664e+01 2.095986688188549607e+00 1.146107788754049256e-02
2.530300833164286800e+01 2.109231889677116722e+00 1.140152844886570434e-02
2.666345872335177347e+01 2.098636826732127592e+00 4.564829644842249325e-03
1.979994563100459359e+01 2.066163566408534269e+00 1.095847247079146172e-02
3.081776284445163583e+01 2.174592796691086072e+00 7.404371180771487926e-03
2.212796003738588269e+01 2.106771122528390716e+00 9.325670911853566059e-03
2.413502319923463091e+01 2.085957235025444056e+00 9.032518455270076643e-03
1.898944581231279471e+01 2.072429121934755258e+00 7.053481943249513553e-03
2.838338761601315596e+01 2.136378257680989101e+00 8.514165444245271400e-03
2.373307096860122201e+01 2.111167663349346579e+00 1.297464769139961005e-02
1.787961416937879733e+01 2.040171778505109224e+00 9.028615732020526044e-03
1.869315647413171888e+01 2.037872753766615030e+00 1.046419435526873068e-02
2.659836030930610917e+01 2.126404004137016468e+00 1.279561176765849420e-02
1.549270755362457841e+01 2.039329674055387009e+00 1.927882356361941595e-03
1.797530976777504819e+01 2.025441602557149334e+00 9.948224015972463238e-03
2.545626047776111989e+01 2.105713061182125756e+00 1.034651499869906552e-02
2.130274496586020661e+01 2.121542593183987080e+00 3.065906078629568321e-03
2.513008029492268136e+01 2.134914917081267571e+00 1.066477194574419821e-02
2.857208917539493598e+01 2.157601110955395640e+00 1.005302227429866538e-02
1.293103299383396099e+01 1.940797811147046081e+00 3.555146815468333832e-03
3.666219851830923915e+01 2.184947234984837561e+00 1.432847784144847259e-03
3.719739393980681541e+01 2.222336501365928196e+00 2.172592533300390927e-03
3.316311221027925171e+01 2.212151315987524569e+00 3.287006245019297689e-03
1.863722517871316597e+01 1.992196834400967731e+00 1.742544768388213684e-03
3.638711580885163954e+01 2.206642076039861067e+00 3.302297269409980914e-03
2.373452703402075059e+01 2.102061732163659880e+00 1.444201680785890327e-02
2.806200190649755299e+01 2.164248656988888353e+00 7.873539879754733184e-03
2.327073654610091324e+01 2.093799942645648837e+00 1.284300703570099775e-02
2.353342812500690684e+01 2.107502910301379373e+00 1.359726438596234148e-02
2.470856114319888874e+01 2.107298641365999980e+00 1.347947519811194469e-02
4.347412733704828014e+01 2.276726755356091925e+00 4.473730458743736230e-04
1.382958579806351196e+01 1.982718741124634310e+00 4.693653433490424867e-03
2.893413093610966058e+01 2.147563378686321744e+00 9.552170688562634446e-03
1.896127730153104807e+01 2.067713043512664495e+00 8.327044626422390114e-03
2.786009319836954035e+01 2.160800804508284045e+00 8.514617401899500157e-03
1.857400025302313651e+01 2.018792875557582800e+00 7.300756330697158285e-03
2.697873231384400583e+01 2.135023536012205625e+00 1.136101486448305893e-02
1.629377769726974279e+01 2.011382502447234710e+00 7.582413809239904774e-03
2.187236603375309585e+01 2.065063724872179485e+00 9.963842606471670291e-03
1.767952956070232062e+01 2.032951490343754664e+00 9.988656129550108759e-03
2.572560733344747774e+01 2.132076060244533444e+00 1.220519372669558525e-02
2.183481402181702791e+01 2.096653864640639409e+00 1.083939504271687164e-02
2.676210750583094722e+01 2.136245049330299128e+00 1.201508808262462605e-02
1.774065790217899874e+01 2.010532339966973669e+00 7.081012612064596298e-03
2.513968356431360363e+01 2.131435368521132911e+00 1.187382873386796239e-02
2.462690113129426095e+01 2.109488699527905631e+00 1.343248233915552044e-02
1.770333653506416027e+01 2.009325222986119819e+00 6.962227545604597612e-03
1.957869788895076724e+01 2.075594966276073539e+00 8.302888847107751588e-03
3.212654613571087481e+01 2.207583273737418139e+00 3.576683888100221607e-03
2.762845080768277484e+01 2.141985125766148190e+00 9.477329721564975787e-03
3.132212058241591279e+01 2.174286510962402552e+00 7.527597663167323594e-03
1.664928471411396060e+01 1.996155688240498494e+00 6.281451260793585907e-03
4.574578994242535401e+01 2.282911678966976776e+00 2.568719014078611556e-04
3.656235654351991826e+01 2.197239634364923866e+00 2.571327199728168887e-03
2.128033648433423508e+01 2.102913396092060516e+00 7.630006194632942516e-03
2.299368951683874229e+01 2.065466910112118359e+00 6.842377510780523961e-03
1.769465130779361317e+01 2.011560291332338046e+00 7.397142779202984034e-03
3.349005697821933580e+01 2.184398909736988692e+00 4.960061836555892251e-03
1.993947784184461369e+01 2.048235129005508082e+00 1.130842932766618590e-02
2.710277145226153195e+01 2.144151482495339600e+00 9.878733290709304504e-03
2.997312540771796918e+01 2.178650116943531501e+00 6.868253783668414394e-03
1.611590344982271361e+01 2.014940817339817780e+00 7.163388514006925264e-03
2.720889512290085577e+01 2.158589142736999644e+00 7.547857859838157102e-03
1.273064790353119236e+01 1.944588519318073638e+00 3.677997166552609935e-03
2.714409421427324531e+01 2.136536545228399753e+00 1.054561148408898752e-02
2.210775108592248728e+01 2.094190705548018006e+00 1.159083310423052529e-02
2.511995151115385028e+01 2.111061072233603841e+00 1.223601576561039565e-02
2.040961498814962738e+01 2.044377420885874486e+00 9.021585628704843762e-03
2.834712146215909812e+01 2.131537942306029443e+00 7.831814708790565613e-03
1.049923973002221800e+01 1.915501094001532900e+00 1.406254261553070662e-03
2.697069947317031691e+01 2.128910224398690598e+00 1.221861068167522622e-02
1.974504160529734520e+01 2.037517136680317087e+00 8.472212215894720302e-03
1.964187904903019444e+01 2.080914321441243331e+00 7.372568311722065178e-03
2.415676251542685193e+01 2.096028397506163543e+00 1.230439914821319404e-02
2.582689319928577376e+01 2.089847110613354264e+00 4.719136710722254130e-03
2.709647962836975665e+01 2.127573080470431588e+00 1.124411215774451592e-02
2.844067213623763735e+01 2.151773790986332369e+00 1.078148065431937946e-02
2.733817025585123872e+01 2.162088953012363035e+00 6.703825322755497737e-03
2.523006004333097607e+01 2.115519119581859453e+00 1.208287160673393590e-02
2.353701975730292517e+01 2.112507346049066648e+00 1.214696949495780269e-02
2.957778276980016585e+01 2.194335832422191324e+00 3.080353416801646666e-03
1.503754365956348771e+01 1.958922179751278358e+00 3.082810335714202161e-03
2.033821549951488095e+01 2.063317295167395482e+00 1.211625907488179076e-02
1.884538638033342650e+01 2.049350244464099635e+00 1.132330011825227745e-02
3.536882093819639294e+01 2.177157261804798072e+00 1.874531103749711106e-03
2.807890149860330808e+01 2.120702811353076367e+00 5.771678209903209102e-03
2.440106940490752763e+01 2.111716857840377770e+00 1.341419551427440980e-02
2.396867885002246368e+01 2.109401142578567256e+00 1.364469486398362658e-02
2.909027007297812162e+01 2.144508214794883294e+00 8.749136967311582636e-03
2.752013355698211683e+01 2.138303018826531954e+00 9.501572840329989417e-03
1.912293752393498281e+01 2.042715982321444024e+00 1.082478862364919317e-02
3.418409944003509082e+01 2.197234306934403136e+00 4.491598219522710198e-03
1.754317602810707299e+01 2.036650903429599868e+00 8.842214593581230325e-03
2.000971377938682139e+01 2.076025758290378498e+00 1.003549963495893246e-02
3.083317453134979402e+01 2.197807961661499387e+00 3.682676370449919183e-03
1.413227553231055822e+01 1.926590335870826953e+00 8.905390489233311856e-04
3.406682245283911925e+01 2.216477419224165413e+00 3.089849340026792294e-03
9.858636980903025204e+00 1.879628008896717883e+00 1.011568997927807896e-03
2.935834842675130574e+01 2.162099559788730030e+00 8.375969361200441554e-03
2.843744748864176586e+01 2.160052444515670356e+00 9.426758404536120239e-03
3.023822089840815508e+01 2.196431851693293691e+00 3.617635079488789370e-03
8.748752084227843895e+00 1.835871316160068156e+00 6.030669817556587320e-04
2.238182969352718743e+01 2.101585592024913574e+00 1.104777695134962802e-02
7.396774845728113945e+00 1.814412814782890404e+00 2.313160641169031582e-04
1.781572176635728155e+01 2.027819277302612910e+00 1.058412138412391512e-02
3.230244501728665085e+01 2.194985275568488881e+00 5.175380153286096747e-03
3.342929993825794099e+01 2.186141714446642403e+00 4.984818686234648334e-03
3.386274799982575701e+01 2.181349374364641491e+00 4.603268127467714972e-03
3.766365939666516738e+01 2.188353741484090786e+00 1.287638728273215192e-03
2.452173011585406215e+01 2.111238606118842398e+00 1.336205824947657786e-02
1.857621510399011555e+01 2.043264051507617474e+00 1.051846594343793483e-02
2.170433698491152796e+01 2.102767829407100386e+00 9.183147869551152448e-03
2.773382985957131197e+01 2.144837072892955554e+00 9.644587629288688471e-03
3.233824348502809443e+01 2.172046036225641963e+00 5.784334562532594641e-03
2.690015832799233664e+01 2.155960854876463717e+00 8.252186877221763875e-03
1.642764978101078910e+01 2.054772720608409209e+00 1.841109436158401991e-03
2.632077353068404335e+01 2.109361771965049925e+00 8.475032278834709193e-03
4.214916583638529346e+01 2.272746192468479975e+00 4.018745129664426873e-04
3.077043421863441353e+01 2.159291027713082123e+00 6.817051911630333909e-03
1.424919937992199515e+01 1.956011363316586538e+00 4.111933173968583370e-03
3.865150317830582338e+01 2.199590654950198676e+00 7.266993581858516684e-04
1.925029268168768226e+01 2.051833908082435265e+00 1.219245787182531883e-02
2.390347774023656058e+01 2.112032822898437079e+00 1.294998539740474693e-02
2.901911372554677726e+01 2.173143786232811348e+00 7.174405806871972900e-03
2.473675325085645227e+01 2.126785945208518935e+00 1.195230221479186283e-02
2.118931330567091109e+01 2.066361515937240156e+00 1.137341466521249803e-02
2.239524171364167060e+01 2.105738911803952007e+00 1.030984519796953811e-02
2.561103079080405820e+01 2.135308866973304465e+00 1.111900638826278376e-02
2.149695609156801623e+01 2.046372751650376909e+00 5.276451778827385107e-03
1.338718899394294581e+01 1.958096850041505688e+00 4.684821985787354127e-03
3.269494049718559125e+01 2.183793729783254367e+00 5.644782047205637067e-03
2.196725923342252429e+01 2.067542200807321873e+00 1.057219800378924289e-02
3.052751554058797723e+01 2.180023716857028671e+00 7.534585942169167230e-03
9.952559403559920526e+00 1.866997245755232848e+00 6.970204916867386510e-04
2.525817647677952138e+01 2.124718536409346381e+00 1.261586333936131135e-02
2.407809297736836740e+01 2.080792235716006466e+00 7.597255038920208876e-03
1.037942105255118008e+01 1.899667136969405590e+00 1.580910798002987732e-03
2.536475575247132852e+01 2.090034619678319938e+00 6.144632254999052821e-03
3.785998707237542504e+01 2.239925362508922380e+00 1.459655788905196618e-03
3.346082595991887843e+01 2.188533431878886493e+00 4.925441701978825783e-03
3.915271639111684010e+01 2.221696620962505531e+00 1.350909859376079377e-03
2.268177228675981993e+01 2.093778300161753148e+00 1.201993961688146116e-02
1.853137433569452952e+01 2.066732772593494527e+00 6.999694938123252573e-03
2.786275932365771268e+01 2.114239183995728411e+00 4.663536769620509059e-03
3.808371663374448701e+01 2.210526799389953556e+00 1.491465057064003891e-03
3.507259418808662588e+01 2.210578500864362361e+00 3.442908596716170132e-03
2.786609850650237163e+01 2.158514553052051532e+00 9.194570325402823610e-03
2.330632691097612863e+01 2.108568626945142466e+00 1.284671658039350690e-02
1.945404945688264675e+01 2.031784588455483043e+00 7.932670368949578527e-03
3.179353654746994806e+01 2.167349163529396883e+00 6.212768168114600822e-03
2.457830076454585111e+01 2.097682344332097326e+00 1.186420626586501270e-02
2.717600547023637958e+01 2.151328116285275538e+00 9.057718271678026623e-03
2.343416084562079149e+01 2.119032732406564978e+00 9.925748792756212968e-03
2.510852075829120267e+01 2.099380778451215068e+00 1.045876971423752994e-02
2.232689057958808831e+01 2.112705197217970898e+00 7.958031990408421033e-03
2.337419895210700105e+01 2.099297211322852963e+00 1.364152523720092020e-02
3.339613194248343575e+01 2.187810537733421601e+00 4.979900207326952259e-03
1.310095445722782515e+01 2.006969766193896554e+00 4.681885720768375861e-04
2.372591226328280811e+01 2.102185253686101429e+00 1.446415919510150513e-02
2.298377451595262855e+01 2.102831087398138177e+00 1.317214959969222922e-02
2.732259767389182059e+01 2.128740079805805596e+00 1.036891141036114239e-02
1.592351832918066279e+01 1.988867076915380672e+00 6.159197500388624569e-03
2.712576786173165289e+01 2.101511568165250310e+00 3.932619242582524426e-03
3.471531164537821468e+01 2.199415638672187701e+00 4.157088234196299262e-03
2.790303731716452162e+01 2.154140460714176530e+00 1.058625332100023887e-02
2.385301561471972320e+01 2.088942455908634255e+00 1.085145264791768059e-02
3.579978043336286220e+01 2.232349391724794518e+00 1.959925392626289068e-03
3.100454650882367247e+01 2.182675375039865973e+00 6.743544465432356472e-03
7.893893493402739381e+00 1.853023017751331825e+00 2.745411747481529591e-04
3.157853320659052798e+01 2.177749237503153523e+00 7.899844106111494207e-03
2.731944518983921810e+01 2.134366566489050321e+00 1.003148462928401576e-02
2.403662462097856078e+01 2.089157489828327385e+00 1.037170854558483110e-02
3.856125078764100778e+01 2.232758790742205512e+00 1.714736377574225699e-03
1.967769324325055891e+01 2.103353992208058632e+00 1.958364406085382099e-03
2.001561326006683217e+01 2.036769957744918536e+00 7.666388260774896143e-03
1.823245917462308796e+01 2.038871575734200192e+00 1.005485464593241021e-02
4.370408437193415807e+01 2.257337034472276738e+00 4.898687546497729759e-04
2.188991990580320746e+01 2.035860390708660539e+00 2.257257382443085374e-03
3.328149064425917913e+01 2.186683105189369591e+00 5.086029015201255776e-03
2.275104981414310856e+01 2.110616665690441707e+00 1.001291429423965644e-02
2.109657788146105517e+01 2.117646145493704779e+00 3.423799415072830213e-03
3.325715176726679090e+01 2.194836818340055729e+00 4.891066198610733232e-03
3.727484573637185150e+01 2.202719119052067409e+00 2.747758956983857928e-03
2.509119789568375580e+01 2.127338943286707362e+00 1.274864402425238130e-02
2.320161892018838401e+01 2.099821153050916767e+00 1.365179833437064547e-02
3.077328484489791194e+01 2.185669944125036235e+00 6.111560427650476919e-03
1.941386972923405807e+01 2.093817651276889791e+00 3.552640084126167108e-03
2.878470245372498937e+01 2.130072186244994725e+00 6.802862314281444417e-03
2.203273021206914706e+01 2.070371775947248860e+00 1.126686137358719197e-02
1.522372784976362325e+01 1.986006075660394110e+00 6.122394043615012396e-03
2.842816247969235377e+01 2.156050882974210658e+00 1.039641507732209404e-02
2.857028137582151217e+01 2.138783723479595000e+00 8.709136578826643868e-03
2.795646371777079509e+01 2.146513145067086459e+00 9.984679559545454886e-03
2.298183661830814373e+01 2.055221535750695772e+00 3.309651741234382293e-03
2.298445599882576573e+01 2.083205614786210358e+00 1.191298733445791090e-02
1.619001266620337987e+01 2.046941733721523438e+00 2.594412141878420838e-03
2.598360133141179773e+01 2.153280165144132230e+00 6.791427803309468478e-03
2.486993186456255955e+01 2.087270234872235619e+00 7.036959450239745409e-03
2.378986631109959404e+01 2.087371620257512106e+00 1.062998120819637696e-02
2.548327588798801457e+01 2.155178753587994489e+00 4.985311984760167590e-03
1.154466361568755595e+01 1.918336775165082386e+00 2.152956687107702473e-03
3.439823835221913129e+01 2.247198932077813183e+00 6.402418647762175927e-04
3.036860477150757376e+01 2.141587378177198797e+00 5.119449017911042316e-03
4.277476240966571197e+01 2.263708509250309309e+00 5.059089156330299087e-04
2.076973299465733191e+01 2.065779604696122984e+00 1.173810564281983423e-02
1.870493914995249440e+01 2.007134194169106323e+00 3.597220072821582029e-03
2.501077883452092010e+01 2.134484795008289026e+00 1.067766213489621495e-02
2.878729524300030107e+01 2.156723443051798306e+00 1.011393196859567203e-02
3.168310966554145480e+01 2.204880794084251860e+00 3.487884911620821923e-03
2.430737820147449924e+01 2.114835469747746277e+00 1.279806275304201657e-02
2.663199017165228000e+01 2.142444672798675676e+00 1.081568821832665575e-02
1.724072698179854513e+01 2.027510342325777426e+00 9.519951408343560809e-03
2.188206084281723918e+01 2.084480625963658795e+00 1.329652085428079979e-02
3.781441350368410781e+01 2.213577255813770961e+00 1.935446090340382699e-03
1.988950005514072217e+01 2.062301043575686332e+00 1.184045089949383942e-02
1.415112723279083795e+01 1.987979385155611789e+00 4.756648771200746098e-03
3.018132311181314975e+01 2.160165092484083615e+00 7.782609646645396312e-03
2.703522263077413612e+01 2.122994751794782697e+00 1.020106438171457415e-02
2.293282820548876089e+01 2.095559601259195048e+00 1.258430560936409613e-02
3.239001652371667461e+01 2.158126969452588195e+00 3.827003201402579772e-03
2.021301384590629624e+01 2.065442833626584651e+00 1.205256023614105498e-02
2.423783046133651808e+01 2.077108264302887974e+00 5.844631467346078808e-03
3.135674310542660947e+01 2.185683596147046437e+00 6.573492620499570352e-03
3.402243329678508132e+01 2.163072265905815694e+00 2.325453897114105987e-03
2.513456328119472971e+01 2.112016126267898475e+00 1.221462418578642996e-02
1.378209391947259732e+01 1.967675904330542958e+00 4.886596327914712740e-03
3.434166867615083873e+01 2.151221983369480562e+00 7.655941140732958148e-04
2.199268177983968542e+01 2.057955524979870443e+00 7.554823110116388671e-03
3.413732859929849184e+01 2.221338009391049084e+00 2.574192251740427435e-03
3.212464669620537450e+01 2.180012303984272481e+00 6.863660453991004239e-03
1.608804649389419694e+01 1.947169730513382602e+00 5.443931336243530142e-04
2.219497133552444268e+01 2.087672351789496172e+00 1.247050200813029468e-02
3.079355742632236570e+01 2.172252833437350095e+00 7.336923228497207669e-03
2.947015502105602280e+01 2.172390351766113614e+00 6.830969201255240875e-03
1.994316942457361819e+01 2.063803553244055511e+00 1.170222024625373718e-02
3.327075448264691460e+01 2.176090288423304209e+00 4.984947389008053190e-03
2.235285527498949421e+01 2.123199959219713495e+00 4.730512976800922351e-03
2.491882429116499509e+01 2.112757396422388467e+00 1.288199746459627731e-02
2.572822551455899287e+01 2.140469822097283092e+00 9.776538139295236352e-03
1.359714606525693270e+01 1.974441613665519180e+00 4.497955171694499425e-03
2.627145185373731451e+01 2.157443840407628155e+00 6.609830240665872346e-03
1.945614117866503179e+01 2.049234343491903143e+00 1.172222311159820327e-02
2.586253406036431102e+01 2.111400774425685967e+00 1.007128919312033979e-02
1.819605537900647008e+01 2.010983149975159812e+00 6.035920200744583457e-03
1.986379028022708582e+01 2.066917598215819662e+00 1.099134615522555543e-02
3.347332054177066141e+01 2.207704251612158330e+00 4.014962030588980525e-03
2.781418942587207255e+01 2.134871562558842140e+00 8.799108360152310682e-03
2.493896876211049829e+01 2.118611189092963976e+00 1.278924989593356598e-02
2.894704945471972479e+01 2.128348730294551849e+00 6.065641156750227470e-03
2.966352169298210484e+01 2.167877810271955141e+00 6.964121965292265591e-03
2.693309286619478371e+01 2.146387835576908820e+00 9.922223549613534352e-03
1.152316411887007774e+01 1.931408905718096314e+00 2.425494704469356375e-03
1.689499297914465359e+01 2.012525799416772010e+00 8.041975165138492976e-03
1.266161554808931911e+01 1.956981020737539101e+00 3.844295519368135482e-03
2.160659391107568794e+01 2.088852803166018735e+00 1.238942669982750350e-02
2.222473659981795535e+01 2.058565318579419934e+00 6.977318410733195433e-03
2.555043167479006172e+01 2.163493596286976572e+00 3.564152693762962128e-03
2.930271754667417028e+01 2.136931020731148489e+00 6.551858292601428144e-03
3.476234696321675699e+01 2.192702142711235869e+00 3.637483864836414671e-03
2.141826815089975966e+01 2.095751943937516515e+00 1.033997432492070150e-02
3.070048209473769418e+01 2.137836534274503819e+00 3.769813524733860426e-03
2.832865383063736076e+01 2.159918236688243898e+00 9.351578956437733847e-03
1.583461259412654520e+01 1.957856653932619206e+00 1.567083884868787982e-03
3.330842237516159798e+01 2.189207750954805576e+00 5.006556521208915117e-03
2.454318565834228494e+01 2.105161686560588663e+00 1.415100785231853016e-02
2.285590182969020390e+01 2.083038143145525378e+00 1.204110134383441777e-02
1.650822060537947067e+01 2.020247936224117247e+00 7.134134721322556681e-03
2.982442111081965663e+01 2.158375579511256248e+00 7.792660327632415854e-03
2.145157392075322633e+01 2.055296571283128593e+00 7.583179616265429100e-03
3.348931222465147783e+01 2.180245315156463803e+00 5.014364976845291609e-03
2.869063221109200867e+01 2.137127162860679164e+00 8.197187951320491009e-03
2.427871256057537508e+01 2.137948093932967808e+00 7.108502018380592237e-03
2.336279790857608063e+01 2.091153203978482811e+00 1.232645727686383121e-02
2.305039839088427911e+01 2.083271659207199811e+00 1.185025655540469965e-02
1.215041744377516153e+01 1.917482659920578314e+00 2.128913783754782067e-03
3.829347571499581449e+01 2.248424772527453097e+00 1.081606953108166323e-03
1.296858904428507309e+01 1.965421086184974131e+00 3.557472727709520138e-03
1.526155456756143991e+01 2.017491909704109077e+00 4.527994149994154713e-03
2.586311735614989615e+01 2.105048317622178811e+00 8.891911609676492190e-03
2.617847483306361767e+01 2.175543804106904844e+00 2.050077624902735002e-03
1.734257515662931581e+01 1.994631231341854605e+00 5.334690875497637499e-03
2.742845396120044654e+01 2.132184309897342089e+00 9.805679553051447825e-03
3.925525610115712993e+01 2.250229697777913707e+00 8.670526138306092721e-04
1.532953595293620452e+01 1.984208787507081961e+00 6.066222227888245187e-03
1.946141907938982030e+01 2.055315539091734589e+00 1.266089015766878358e-02
1.417332434215253123e+01 1.970336505514862280e+00 5.287555314412276802e-03
2.276687964400447939e+01 2.110457926214077684e+00 1.013539387898179135e-02
1.511772741128477726e+01 2.001582022036782149e+00 6.181894713716900094e-03
2.718151156705115312e+01 2.136603364646621372e+00 1.040064405157798896e-02
3.431580857342781599e+01 2.167389567400674011e+00 2.276452635191306660e-03
3.122862093214196122e+01 2.144834411837328147e+00 4.108339650889166264e-03
3.107261509268830935e+01 2.148919510350826290e+00 5.106016980279655740e-03
4.070690331187103794e+01 2.207914287581739021e+00 4.141385433379992514e-04
2.187700720463806903e+01 2.088389582012775136e+00 1.253474661485138968e-02
1.563414548867203990e+01 1.948550703327140088e+00 1.124281466040696247e-03
3.012723970217263414e+01 2.169335984736313616e+00 7.665410788255016920e-03
2.890963181830980844e+01 2.170137660197969165e+00 7.562790296694885464e-03
2.422403416459526682e+01 2.109052340126827296e+00 1.388490867709037818e-02
2.100281837361448467e+01 2.110608747720783551e+00 4.578719452611467594e-03
2.494061777776144595e+01 2.107172725923288858e+00 1.294011690274797510e-02
1.995796546562068130e+01 2.046815311909786939e+00 1.086622031563468094e-02
3.235643850327434023e+01 2.171404732172577567e+00 5.660309297514698294e-03
3.276642139417976551e+01 2.179143016489050400e+00 5.755871084971068453e-03
2.557722172495697777e+01 2.124366062034756197e+00 1.245373766359787401e-02
2.645318562893691805e+01 2.092918620593561929e+00 4.004736124318267546e-03
3.245551762479657043e+01 2.174377150246657120e+00 5.842652944578512024e-03
1.309701313928868416e+01 1.930780098426229552e+00 2.863901238185932209e-03
3.272678591454074848e+01 2.185745629004728574e+00 5.545379902498481783e-03
1.883548261175094396e+01 2.033994027381944569e+00 1.016175502436407994e-02
2.467971510490150777e+01 2.056495102655828244e+00 8.153854171643325514e-04
2.095059551454019697e+01 2.064396920525123580e+00 1.131921888126708603e-02
2.524083099776942873e+01 2.111954152551339892e+00 1.183349625733889215e-02
2.385133720930778622e+01 2.066410637192167776e+00 4.517946543624485820e-03
2.692290609816593161e+01 2.132316437650988217e+00 1.197781255175508347e-02
3.500634468464988203e+01 2.196143104520551503e+00 3.621975977614884813e-03
1.543303585533547917e+01 1.993281777618613804e+00 6.705496229748907425e-03
1.092436735577237883e+01 1.901395198856177915e+00 1.755075454610801299e-03
9.339953943802395742e+00 1.849840188067906954e+00 5.765115701872947692e-04
2.303155470767715229e+01 2.079165326811202252e+00 1.154010807727065893e-02
1.886804452958381617e+01 2.023326416921181536e+00 7.898083552280596442e-03
2.379056489765165949e+01 2.115647855803311383e+00 1.189143138948900273e-02
3.884030619612137514e+01 2.241072141630847003e+00 1.254819384131090985e-03
3.748981411007800091e+01 2.200313949467253227e+00 2.502361555178666316e-03
2.869496170612005770e+01 2.134782587595835945e+00 7.803738703135392092e-03
2.771725872290083714e+01 2.116263029043226940e+00 5.655925770673198016e-03
2.511985613330406153e+01 2.124583216828839216e+00 1.266769923282949108e-02
2.291933199435552737e+01 2.030228883693735220e+00 3.661493905868111790e-04
3.180201663805657475e+01 2.195735763547537189e+00 4.959524155355319631e-03
1.322517093681472744e+01 1.942148791847996048e+00 3.534604366445427172e-03
2.099805146492209929e+01 2.109796173825223331e+00 4.724389826076092792e-03
1.387537308219688015e+01 1.969300502807291853e+00 4.965483862604930763e-03
3.559276251657800572e+01 2.209486520809624377e+00 3.386574399675041161e-03
2.792126966654540254e+01 2.135320505787850376e+00 8.598325482229671538e-03
3.230169004385764708e+01 2.135704550004356328e+00 1.203798592663068642e-03
3.220866597028941669e+01 2.181294301352639131e+00 6.570155826773179698e-03
2.011557901224550449e+01 2.094797158073832044e+00 5.437202000153731549e-03
3.222050429505285507e+01 2.176032837530793795e+00 6.568712208584430098e-03
2.608337673840997795e+01 2.080652129782797122e+00 1.587564279143033200e-03
1.960924453544942736e+01 2.056801545114527840e+00 1.250597758054212277e-02
2.739513006674269491e+01 2.147642281455350854e+00 9.293418690753131248e-03
3.449563901356235363e+01 2.221924946461034889e+00 2.864456984628937445e-03
2.669255084963248237e+01 2.119748901988782297e+00 1.060282726750791556e-02
2.739543238052922547e+01 2.117322105035679858e+00 7.085063016257307084e-03
1.715536655834876356e+01 2.035986584238241637e+00 7.865591638262926788e-03
1.997155571478607783e+01 2.038244843496638925e+00 8.218540033450688273e-03
2.316560435019254527e+01 2.089295289217071971e+00 1.242272704470250705e-02
3.337422943712736156e+01 2.196451830035830000e+00 4.824793245485944904e-03
1.639996093828531443e+01 2.010429727122539312e+00 7.660267523604174893e-03
9.786379766288547444e+00 1.880925888890967013e+00 1.016040256892900787e-03
8.565885990853495002e+00 1.847310856645048460e+00 4.859497705014827716e-04
3.166509835759735125e+01 2.188191092013319849e+00 6.166507044192411774e-03
2.507119701042081417e+01 2.097158793846940483e+00 9.854150874487047768e-03
2.847866371227664928e+01 2.141517194870328211e+00 9.245017655528278699e-03
2.800531806847946470e+01 2.137853879716909322e+00 8.878807418045572830e-03
3.390871925949844012e+01 2.149510556243626525e+00 1.090297524801509812e-03
3.013010563582387391e+01 2.140972012457122098e+00 5.330401673297941942e-03
3.477542765929397461e+01 2.191260688552678193e+00 3.521735933951979786e-03
2.321244695093525223e+01 2.106379985696151813e+00 1.338279898894389336e-02
1.773212486785818243e+01 2.002395589356395167e+00 5.525709574289024498e-03
3.183525139064627751e+01 2.163213764805936634e+00 5.600195529678414497e-03
1.939827389451722794e+01 2.058139075154655995e+00 1.189842625855014324e-02
2.582317716494409865e+01 2.111091287644277781e+00 1.009044511384429507e-02
1.808835006327625550e+01 2.029484505906038905e+00 1.084374466232050291e-02
2.695450177382456047e+01 2.114993126259673506e+00 8.126687490720412715e-03
1.585674352109722562e+01 2.013198200121489645e+00 6.914878505657254086e-03
3.273642435978320009e+01 2.193216400189139659e+00 5.259660398453971410e-03
2.830487895058846703e+01 2.154484805500762601e+00 1.072241822082880408e-02
2.747740626225524707e+01 2.186924913917466462e+00 1.920710329745325831e-03
2.970945582733528667e+01 2.192999330874141783e+00 3.399706966291245972e-03
1.385552518323749638e+01 1.934982316775242683e+00 1.951743725476690148e-03
2.483863925013639573e+01 2.108064520414937082e+00 1.314250221085628244e-02
2.393916142048951556e+01 2.087201601433261278e+00 1.009057300892470671e-02
2.385702407926886792e+01 2.109457611361626572e+00 1.355695707303718016e-02
2.582732985279235294e+01 2.142884401902362512e+00 9.270394232460139189e-03
2.484154445701919656e+01 2.110857836600620097e+00 1.301589244382682017e-02
1.885265507016666220e+01 2.049706965165379202e+00 1.137168111672131297e-02
2.210281451701730404e+01 2.131639575767809713e+00 2.166681082932806184e-03
2.357010354133483077e+01 2.110926134954687505e+00 1.268021958879416398e-02
2.771134167492206046e+01 2.149475245569545390e+00 9.899882032872373699e-03
1.195146107053260742e+01 1.928827644501789118e+00 2.860775788517139467e-03
2.067823133834103899e+01 2.076168193122933214e+00 1.233451715723061365e-02
2.236976156598321808e+01 2.078416602065407570e+00 1.283616607211019237e-02
2.967765385576338844e+01 2.172398478766185193e+00 6.486526233273450306e-03
2.808107027263183397e+01 2.113337227751303171e+00 4.043083845314876523e-03
2.657910613249899612e+01 2.156074647573095415e+00 7.808430594264100487e-03
1.877444880980617370e+01 2.066734371170560802e+00 7.911274727627214814e-03
3.026518743089653185e+01 2.163162185484179378e+00 7.861423633016246387e-03
1.996901504604030464e+01 2.060820573699730929e+00 1.222068215457365430e-02
2.003189529938386215e+01 2.059572737410531484e+00 1.250359644717757499e-02
1.885622232614775484e+01 2.051401426211452161e+00 1.151612246512841164e-02
1.516282837807770889e+01 1.962965806502036115e+00 3.462302097267340017e-03
1.221343994371001784e+01 1.973988334263994782e+00 1.346348115219819829e-03
2.032133134993530632e+01 2.039216961382251281e+00 7.633726393890839616e-03
2.638560670360301685e+01 2.144213152037835357e+00 1.000466940067393229e-02
3.320923394596339051e+01 2.197397184699513062e+00 4.849844936833227170e-03
2.063810509146017935e+01 2.055059240607313598e+00 1.138618439638857706e-02
1.222221921881452822e+01 1.945267649148077815e+00 2.981036713420207734e-03
3.202735525255958748e+01 2.184784608216165047e+00 6.419186276640047144e-03
2.383149003747303851e+01 2.087401952086575196e+00 1.050148499638578654e-02
2.130236991302474081e+01 2.079150358970944357e+00 1.488842063738175445e-02
2.764654655434139130e+01 2.161390278199926129e+00 7.744592402563447650e-03
2.651796204380693567e+01 2.137790448048013214e+00 1.160015304315972946e-02
2.867868740363749680e+01 2.138286320714247513e+00 8.411164897754876135e-03
1.003652021751495127e+01 1.841815787413332295e+00 2.126932072065069079e-04
1.821348927264737938e+01 2.024307933100045531e+00 9.448826245330091758e-03
2.260767337161363599e+01 2.061393959587454638e+00 6.638233324321641919e-03
1.829745325544925549e+01 2.046065614570704572e+00 9.716294444936882796e-03
2.445879428446052728e+01 2.124469914690910510e+00 1.132326902519229135e-02
3.142795509825730704e+01 2.177962262038854124e+00 8.015252562132993419e-03
2.131116584838036232e+01 2.082905731941576466e+00 1.382174062859176621e-02
2.906118587683546650e+01 2.162596328598625828e+00 8.971043494423338802e-03
1.371567866367134769e+01 1.976874321136279145e+00 4.749446019640133319e-03
2.088981986581539729e+01 2.078447387821188208e+00 1.324638752565232905e-02
2.311117856006478632e+01 2.084334701050757133e+00 1.189418340428138876e-02
2.644033367155439507e+01 2.127551740210072317e+00 1.317341092814273799e-02
3.399507684702526689e+01 2.172763415825072819e+00 3.556501436458276745e-03
3.050733565680823745e+01 2.176996623127846586e+00 7.931269363443545564e-03
1.603429307637965096e+01 1.977869316041268810e+00 4.514102384940215859e-03
2.370325146817649653e+01 2.104084408478417156e+00 1.483612426695289643e-02
2.336148172560903902e+01 2.124082670135032380e+00 8.127589982673818353e-03
2.074453111963773466e+01 2.041698602454284472e+00 6.823066681027410707e-03
2.379504395684682905e+01 2.079422897522900993e+00 8.533654093267265331e-03
1.975666113964560466e+01 2.061719120274096984e+00 1.170065415740632712e-02
1.939455186997417968e+01 2.076928985227566749e+00 7.295518432702596812e-03
2.547904110462150840e+01 2.114545732718587701e+00 1.129719257240718172e-02
2.267203611923773110e+01 2.088818405198176631e+00 1.211152670636012757e-02
1.703972087627127152e+01 2.020750767278308047e+00 8.533821315576310337e-03
1.364321991789837796e+01 1.957548424089393890e+00 5.011047873288270067e-03
1.496745614202495922e+01 1.986375341925859184e+00 6.032707810435514705e-03
1.709570389180925076e+01 2.020976185409980364e+00 8.712626941354138094e-03
2.877175374320729162e+01 2.140237670180918261e+00 8.551302317048552551e-03
2.028893036576446463e+01 2.063944957487910958e+00 1.213093917436703674e-02
1.883125489151609955e+01 2.033574885825942591e+00 1.013593133577241068e-02
2.224257554452158203e+01 2.068946264959195869e+00 1.019496718531842303e-02
2.682966469470066784e+01 2.162292434039600142e+00 6.550711775235378356e-03
1.487247944188049686e+01 1.981161936062301399e+00 6.228834843015617316e-03
1.811018585105371770e+01 2.031826037335238588e+00 1.063277005075578471e-02
2.978423118156144156e+01 2.134651783920114454e+00 4.502546516617472391e-03
2.053933616902879677e+01 2.066879053453527515e+00 1.185760089847537335e-02
1.544078961716449250e+01 1.992021400794460995e+00 6.627934738610984262e-03
3.477007356205039912e+01 2.189949604599189303e+00 3.435440990669971079e-03
8.556033266561875905e+00 1.875756020833946103e+00 2.603607649754946865e-04
2.865636806814703519e+01 2.155661808650102262e+00 1.042999176982316312e-02
1.826538985420299710e+01 2.043205292820418073e+00 9.797421972237511587e-03
2.744515257588617985e+01 2.159045973643391125e+00 7.785810806815102354e-03
1.657330925637779018e+01 2.016528710802287350e+00 7.389606498085603964e-03
2.678034315438610591e+01 2.129111072348564004e+00 1.318991197316180496e-02
3.323507223094764385e+01 2.186710360951793497e+00 5.120540554269944859e-03
2.012550532610963927e+01 2.071382159152375557e+00 1.112463834008971600e-02
2.331792251469509480e+01 2.077440791139682830e+00 9.992103622094182167e-03
1.370664547342131101e+01 1.990283860660363890e+00 3.384776128908080321e-03
1.859118550149958082e+01 2.060441987397658714e+00 8.987376889946921757e-03
1.866185028509456600e+01 2.025642670549109958e+00 9.056065095882713523e-03
2.491275456866480909e+01 2.110856690858531781e+00 1.292694017463210179e-02
2.314509005525260221e+01 2.097541317459121757e+00 1.330639006476580337e-02
3.368337363981540022e+01 2.202549520125756999e+00 4.762414351179093154e-03
1.619178750291701618e+01 2.009078944180973991e+00 7.803590408714804194e-03
3.213797032917507579e+01 2.207003546999516175e+00 3.671979666287647145e-03
1.474832092218228041e+01 2.001262320936680439e+00 4.848082140514831627e-03
1.473557049138014463e+01 1.971858942137645121e+00 5.228808474733962798e-03
2.551535419504213564e+01 2.141572550945222808e+00 9.066568175840688040e-03
1.914432791969546344e+01 2.029785945455472085e+00 8.874147396990236455e-03
2.478339889926302320e+01 2.100487524046907417e+00 1.222097923095456784e-02
2.467425510665106003e+01 2.105669067485504531e+00 1.371261945465893604e-02
1.571479611535887599e+01 1.975572662755528341e+00 4.620076744489851582e-03
1.376303959640547170e+01 1.981516744509418615e+00 4.672676767010425398e-03
2.544593662383156385e+01 2.135053603125999455e+00 1.099304749080282431e-02
2.639948417013248161e+01 2.090418987347510971e+00 3.560689788255854381e-03
1.719631404169644284e+01 1.999010180747783139e+00 6.775565088033284541e-03
2.500400262956632957e+01 2.107333099863533121e+00 1.266309905424587573e-02
2.155155826320025625e+01 2.067148988821132072e+00 1.114393548618149328e-02
1.624510793805330167e+01 1.981448874021574769e+00 4.586670789634336373e-03
2.502056104579759577e+01 2.089352096540717518e+00 7.267950181871313600e-03
2.017031579102428296e+01 2.058764972099770940e+00 1.279735441184734132e-02
2.436095532943142672e+01 2.157673452653883217e+00 2.053426955971872532e-03
1.766058474774369103e+01 2.042376101282214584e+00 7.947239889162559592e-03
3.034009421017675834e+01 2.176921498054582127e+00 8.155212143453166238e-03
1.232567531253273607e+01 1.951683998171481083e+00 3.223087816673623172e-03
2.268302722446461317e+01 2.123158031324881900e+00 5.708087218693522202e-03
3.594167246277674366e+01 2.232253570568445422e+00 2.025753671601575063e-03
1.821603831300549459e+01 2.053605375961787161e+00 8.686885901567034662e-03
1.394972324243770068e+01 1.984056821338643584e+00 4.827923870899674015e-03
1.994448119351464754e+01 2.058214009866091487e+00 1.259601111874008618e-02
1.670116087428023732e+01 2.011585475694276592e+00 7.722019956636780313e-03
1.743270400594585823e+01 2.012478496155618579e+00 8.160623467794531072e-03
2.400960344194919216e+01 2.106659785410627705e+00 1.431393541007235266e-02
2.463863244512941009e+01 2.132903945898256826e+00 9.983538261477069298e-03
1.734049262039175687e+01 1.993359825434839472e+00 5.050346407197750173e-03
1.660848546142415927e+01 2.016754331751352325e+00 7.412116143674649278e-03
2.374198788757208334e+01 2.096475832586702559e+00 1.305062381314198855e-02
1.483278640771792922e+01 2.012621054701138945e+00 3.829750070871495125e-03
1.845828030680224785e+01 2.049763498177696430e+00 1.022316735344252006e-02
3.130701966864663888e+01 2.191365593840086667e+00 5.451707075375335394e-03
2.130919795129100791e+01 2.081808197418087314e+00 1.414537196048091215e-02
1.804174256314933800e+01 2.051639390192395940e+00 7.842171020301835077e-03
2.562032651875157541e+01 2.137381112429209473e+00 1.051168996282943364e-02
1.294029861030152517e+01 1.944373523132180370e+00 3.747226717737688929e-03
1.414757688354844234e+01 1.965247661797081324e+00 4.911874740500289660e-03
2.388834081117031616e+01 2.093414339682600822e+00 1.199803921864161724e-02
2.738211889136833932e+01 2.140131239540499664e+00 9.604713047853563959e-03
1.563324810287302391e+01 1.940250712821292023e+00 6.672704364754196904e-04
1.990127576730056802e+01 2.043040361542602934e+00 9.782677859216616298e-03
2.481833926646818611e+01 2.125119837495463404e+00 1.232898270407025917e-02
2.122761175920449261e+01 2.059481999883419512e+00 9.573323990450174903e-03
2.131310169911119345e+01 2.046596895370357050e+00 5.814715491429580871e-03
1.206713775621754436e+01 1.920309576279532582e+00 2.352202359872686190e-03
2.348928406482430020e+01 2.109459658322018871e+00 1.293686866643794543e-02
3.125594271210932718e+01 2.156188987337192220e+00 5.781708374418060778e-03
2.172630939526874627e+01 2.050436825698933596e+00 5.939195718664489441e-03
2.249446980944448171e+01 2.083531717738694056e+00 1.246492405707852469e-02
1.813871441620504399e+01 2.078463013324537201e+00 2.399165345158643832e-03
2.455310411841636409e+01 2.107923382856225381e+00 1.376016990449985267e-02
1.540870559912055349e+01 1.960034825676301828e+00 2.608715728360561266e-03
1.609839580749664023e+01 1.974115482452164505e+00 3.773061953441677469e-03
1.691005743040882336e+01 2.018016820187967575e+00 8.115739103693585255e-03
2.194227883296442627e+01 2.097053175520360302e+00 1.096333526015602633e-02
2.241859793351247987e+01 2.072961487116747659e+00 1.095351653084607885e-02
2.410265254221409492e+01 2.091962371610310623e+00 1.108109735460524603e-02
2.294197031479389892e+01 2.115796693810704454e+00 9.184479205325484646e-03
1.532924537421919453e+01 2.012259284474916310e+00 5.731986957582827814e-03
1.765977140183417049e+01 2.024330354437656965e+00 9.696455676151955264e-03
2.389623044274523878e+01 2.093094205040094913e+00 1.189139140024944932e-02
1.425388047103497158e+01 2.000765974356686350e+00 2.974930032116825454e-03
2.767779859633591855e+01 2.136886410519047264e+00 9.223478493690248636e-03
3.615337081426300614e+01 2.210493085187705820e+00 3.405745616958396650e-03
1.924814502009927963e+01 2.048923146831722608e+00 1.169263965141745937e-02
1.853718905205007061e+01 2.016255323162929436e+00 6.669964047623546180e-03
2.048016067641641058e+01 2.092887580085870614e+00 7.334056378091678013e-03
3.430080536053540641e+01 2.210838657225538295e+00 3.868809746834984443e-03
1.365355557420483734e+01 1.976674621752567029e+00 4.607585393318864436e-03
2.710867965862776430e+01 2.116452195768428357e+00 7.965658713086040330e-03
2.656522518790764309e+01 2.129923859272754072e+00 1.325797309709036108e-02
1.348357812248664445e+01 1.925397947239986474e+00 1.649694661300303957e-03
3.586041217964747574e+01 2.187815530864470670e+00 2.376192631027940899e-03
2.242328027891959508e+01 2.087160224505408390e+00 1.229928850515502221e-02
2.406349011174138397e+01 2.136667752820448740e+00 6.932367857867098582e-03
1.998423450479043240e+01 2.078529075631715628e+00 9.544879086676543584e-03
1.921651546171596792e+01 2.050566427567328542e+00 1.196848788730347189e-02
2.943495029383669603e+01 2.179363103787803180e+00 5.939776895790201475e-03
3.055686492258974241e+01 2.159531437101819940e+00 7.268954585391053554e-03
1.678098106604177531e+01 2.016259775153928846e+00 7.797829280989152997e-03
2.435871451299924573e+01 2.085364683070525693e+00 8.016409438682025115e-03
1.651840709251958828e+01 2.033048611199884448e+00 6.044558097029784603e-03
1.484699204951119533e+01 1.978841025349426186e+00 6.106921736826146502e-03
1.773123482200612955e+01 2.051285664847413592e+00 6.308228273830729718e-03
1.610924675702315056e+01 2.007302443479733967e+00 8.024447572683323163e-03
1.094603640809359391e+01 1.916340200162079288e+00 1.759649439675076794e-03
2.307782007098052190e+01 2.113643242491569207e+00 1.048872266608215018e-02
2.653778138263225372e+01 2.120593615971212653e+00 1.108947882010850872e-02
1.725441051544746074e+01 2.002522038902619705e+00 7.502967488899088024e-03
1.414809306465654082e+01 1.994199781827537432e+00 3.797396675718403732e-03
2.537869258798096084e+01 2.123875711647490672e+00 1.248605122424129021e-02
2.204329052317638826e+01 2.088801861525094949e+00 1.242998512736188596e-02
1.583617560832577809e+01 2.003264797888678395e+00 7.891960789727994752e-03
2.606822679774207785e+01 2.159783188426910527e+00 5.528339319432878755e-03
2.531732805486883109e+01 2.101916326160540915e+00 1.024249373784523118e-02
2.675351547449628242e+01 2.130472089990441908e+00 1.308582716625249394e-02
2.298574438131921838e+01 2.108395274743386061e+00 1.180068692468117658e-02
1.673680477102321618e+01 2.019069460244478975e+00 7.642743226652773392e-03
1.690389621211101812e+01 2.020184783335268630e+00 8.116147718901870964e-03
2.533846024704696376e+01 2.117868424459242505e+00 1.199407547300028812e-02
2.060591242952746427e+01 2.042344553701609389e+00 7.572873352909096842e-03
2.261052320081775591e+01 2.074907574894111484e+00 1.104969800052735436e-02
2.352058785703506061e+01 2.087545180640678844e+00 1.135807793245104981e-02
1.772068300883651659e+01 1.996406015127698996e+00 4.383424425584671151e-03
2.649764086231739668e+01 2.095486258625727238e+00 4.451802132212896376e-03
1.852077893444499068e+01 2.042380851988660595e+00 1.045419314209250668e-02
1.956689127753780255e+01 2.040247235837725270e+00 9.532099262739219744e-03
2.058849006453932873e+01 2.073380561830080016e+00 1.199209505281101720e-02
2.311226875171442430e+01 2.077605561666680867e+00 1.081247739162824982e-02
2.915649403791248062e+01 2.169176636878400011e+00 7.842403983203996912e-03
2.800051019379988304e+01 2.127495186756734213e+00 7.431800116100293133e-03
2.103894029433487134e+01 2.086466988669193334e+00 1.162185430455201125e-02
1.050163657271589202e+01 1.945280767654238741e+00 4.490465796570944964e-04
2.892938463534445503e+01 2.190858950564962271e+00 3.393458574794263206e-03
2.056884246190096377e+01 2.060894480043494514e+00 1.176664978986536464e-02
2.449515993591079877e+01 2.074976181066800152e+00 4.478450855124872093e-03
1.217051729075274658e+01 1.938749264576962172e+00 2.979362168030720136e-03
2.021118582643250150e+01 2.048298603268216223e+00 1.116205525289032732e-02
2.783727990514104889e+01 2.136194740169761186e+00 8.872938321031734535e-03
3.225944072031227705e+01 2.209782321406977168e+00 3.390227598432976348e-03
1.174022418965569159e+01 1.925686869975442361e+00 2.530871760415704438e-03
1.717316721174215388e+01 2.002393509061497046e+00 7.563683796196159215e-03
3.345534871270799471e+01 2.178432574187973092e+00 5.079524523905331636e-03
2.109218227371290055e+01 2.062228506867354927e+00 1.062472219815839211e-02
1.960079055400514392e+01 2.071645145658013387e+00 9.248844372436421102e-03
2.800156988131329427e+01 2.176660796305129431e+00 4.236752434796037595e-03
1.527647991927527826e+01 1.975298482397524369e+00 5.165507446863489525e-03
3.560534159850072200e+01 2.206163654148778797e+00 3.601497192842174899e-03
2.042452588328510643e+01 2.067948320341007840e+00 1.183202596628575576e-02
2.141209687942676254e+01 2.070546411525464148e+00 1.244646538462080079e-02
3.467279897704337799e+01 2.195181303219678970e+00 3.906998601086699580e-03
2.812993753946765452e+01 2.183444960483677644e+00 3.370276134006245945e-03
2.450035418160567957e+01 2.133848778484836561e+00 9.143725351247720262e-03
2.266289099422162323e+01 2.065347378185692584e+00 7.769140939092743572e-03
3.227190435414691194e+01 2.206669466391397272e+00 3.866880354938407281e-03
3.975173675711128141e+01 2.231891209731855952e+00 1.325075969698606563e-03
2.018682348734196808e+01 2.073280266868329669e+00 1.111439059373789742e-02
2.281650410225186221e+01 2.082583072699028204e+00 1.207555808837959717e-02
2.893192889013241498e+01 2.164209812186741466e+00 8.662528004578630078e-03
2.610592191064134582e+01 2.135954569203418973e+00 1.159665523590518860e-02
2.672859483526205793e+01 2.078177582600789552e+00 7.004433444436701213e-04
2.661125845526905920e+01 2.128677098331621220e+00 1.349617869008650980e-02
2.393551539235082970e+01 2.110814285304576821e+00 1.327857600992046749e-02
2.565548210430745968e+01 2.118875835552443743e+00 1.161460377325309289e-02
1.108169868192619667e+01 1.871766400134802888e+00 6.412428210389922029e-04
2.575751225426625624e+01 2.144653905176300945e+00 8.626130434788060672e-03
2.029430625266135735e+01 2.051174386605028044e+00 1.178802246915017921e-02
3.272409509993154586e+01 2.157926229591192513e+00 3.134313071047355615e-03
2.120688443268758405e+01 2.054081680328221804e+00 8.300443107659396386e-03
1.950056673283912190e+01 2.020270673818430396e+00 5.072866010677482863e-03
2.646739326404808779e+01 2.105027869399494378e+00 6.749873271657425705e-03
3.149519031160888360e+01 2.178008633389696858e+00 8.064321353250542695e-03
1.246701959750550337e+01 1.940121243992497524e+00 3.493263108873636592e-03
1.179386714187683793e+01 1.910764536282691717e+00 1.900433300587356204e-03
3.135735598161670268e+01 2.166328224788921730e+00 6.693254514435786548e-03
2.414676515522095102e+01 2.125177307071379307e+00 1.033802583267294864e-02
2.055860792597503917e+01 2.065723729138100317e+00 1.184266496113951968e-02
1.821281816302862921e+01 2.013159377361027236e+00 6.559106426695309605e-03
1.418045323749296394e+01 1.960744488969223820e+00 4.577776424939230052e-03
2.812679158454019657e+01 2.119520784873343278e+00 5.440613714250575744e-03
2.343170314155753431e+01 2.107650933441083563e+00 1.336769808268586240e-02
3.177498558560604991e+01 2.220524105533355552e+00 1.528348987091843712e-03
2.895163892469279432e+01 2.167099550810744901e+00 8.152670025714955221e-03
1.717992786950090789e+01 2.026721341066924698e+00 9.261939777880350694e-03
2.142227671706730519e+01 2.092164913423930184e+00 1.138933672470974177e-02
2.909128483811517185e+01 2.168323015924873864e+00 8.056506874068242868e-03
3.774818470292862571e+01 2.197862114378914100e+00 1.729174275312166716e-03
3.421861975122042310e+01 2.167966174961556636e+00 2.527174496895986250e-03
1.650550527951786961e+01 2.014185785912822269e+00 7.455272765807772865e-03
1.718952421656813456e+01 2.024380756583612495e+00 9.178386928317764856e-03
2.300785381882958802e+01 2.089193365690239723e+00 1.231266750579717434e-02
2.921372761379393879e+01 2.149354457544657038e+00 9.256123814686267881e-03
2.038943676456222320e+01 2.081220699456517220e+00 1.064851181884830106e-02
3.580668546093490079e+01 2.226552003922506628e+00 2.358939542633710536e-03
1.755164057455088766e+01 1.990937978744981018e+00 3.830244558949260150e-03
2.981468038062980952e+01 2.177637608669622526e+00 6.370413910315187930e-03
1.922623912044934258e+01 2.035710308916069078e+00 9.496751988215038770e-03
2.192971981745345644e+01 2.107743814710380192e+00 8.505764379403818118e-03
2.512150173788468521e+01 2.130027609932315436e+00 1.234552546961921633e-02
3.022408545650938905e+01 2.155645834882176981e+00 7.757454960670507986e-03
1.945601595330629152e+01 2.042661625883778864e+00 1.029187861808237778e-02
1.460510667461726086e+01 1.955632756322454258e+00 3.420023439670143075e-03
2.003192726900210374e+01 2.068167058761929411e+00 1.126396147504661951e-02
1.981221485843718000e+01 2.087822828858683089e+00 6.340167467787125727e-03
2.361489288298767519e+01 2.099968014423156504e+00 1.386499004580273552e-02
2.881030082692772609e+01 2.170303010388551002e+00 7.419296614750832408e-03
3.661378575184449602e+01 2.242522423725783476e+00 1.066100592993127422e-03
2.508648041391607464e+01 2.100236965275203094e+00 1.087350647107536948e-02
1.270788780455668032e+01 1.943711185159667787e+00 3.638738549587295680e-03
3.084907326036552533e+01 2.116112546661280902e+00 9.714023371309484910e-04
1.653333990785281671e+01 2.023461043268229620e+00 7.011594129261417008e-03
3.705860949272864957e+01 2.217586744781417707e+00 2.240600567455979485e-03
2.752128744694784146e+01 2.120655685279284608e+00 7.469425075768444493e-03
2.217105954681669289e+01 2.103211037002291839e+00 1.040909007102689895e-02
1.446981748385779021e+01 1.975472747842299537e+00 5.765874072027297147e-03
1.930428980742739853e+01 2.033872952428619651e+00 8.915167468156738953e-03
3.540895887964656907e+01 2.199613084242948879e+00 3.633834492898535638e-03
2.041135749364103802e+01 2.083601049980076780e+00 9.992005005167220802e-03
4.899277490127219892e+01 2.262874897789568074e+00 5.838833051596263888e-05
2.316997769129747553e+01 2.097356009498668516e+00 1.335296945157439172e-02
2.468252869378399694e+01 2.096253118930905046e+00 1.098714852296499983e-02
1.497871594753185498e+01 1.990454012261953842e+00 5.944220229288640217e-03
2.994157453051853679e+01 2.172464684284095338e+00 7.109348791754500213e-03
4.301996134590057608e+01 2.252423041077562971e+00 6.324492042316402687e-04
2.242910347259112669e+01 2.137185141100011343e+00 2.202126906363645591e-03
1.693276855853744678e+01 1.996965984455389975e+00 6.358000372105345605e-03
1.604767977945048330e+01 2.026547299680690362e+00 5.696860959646840063e-03
2.170639003580026838e+01 2.083913989899579988e+00 1.355246997757444082e-02
2.137301467365716690e+01 2.068319765397988785e+00 1.179265089997004294e-02
3.049193770871336540e+01 2.148684493016651320e+00 6.274464104554963208e-03
1.705866178052384186e+01 2.045239565635448287e+00 5.445620291536154567e-03
2.626397771234612577e+01 2.140002538040503222e+00 1.078456036724475924e-02
2.104246676445906772e+01 2.092661266345735349e+00 9.686051158929927588e-03
1.159029459717780774e+01 1.910642652419598075e+00 1.932467504515677495e-03
2.727160781813682888e+01 2.115440336655214359e+00 7.048994389584646060e-03
2.524143686610529613e+01 2.135496106399509930e+00 1.060151264629708052e-02
3.186609868335075646e+01 2.168629602927545807e+00 6.250924058679003213e-03
1.703349535833719841e+01 1.995992480469733321e+00 6.121407335073781805e-03
1.643582192043088241e+01 2.007922301965070488e+00 7.819809426568707922e-03
2.988177793825281015e+01 2.158644833920194461e+00 7.774778691156563823e-03
2.365450040073096716e+01 2.088696149279670511e+00 1.129379397296217252e-02
3.394015166445008447e+01 2.196377464682230052e+00 4.671296545803513625e-03
1.516124431728722044e+01 1.979438398776477204e+00 5.903505799338056546e-03
2.377812133513981152e+01 2.135317164323522032e+00 6.554886069301961958e-03
3.971546749817566280e+01 2.235432175858578674e+00 1.251742820786943319e-03
1.653649175829455942e+01 2.037007892130695108e+00 5.366708166476964574e-03
1.530765139105502826e+01 1.950319950886391984e+00 1.690480435589622812e-03
3.221243273809166396e+01 2.160562691522514012e+00 4.515683894117401148e-03
2.777805421517671647e+01 2.147411881732762318e+00 9.879812565889723938e-03
1.883830674501321667e+01 2.043925167452822489e+00 1.089894395993256174e-02
3.313732339081970935e+01 2.112351921677098066e+00 8.117907546573613462e-05
2.245946447941827984e+01 2.118252477330242911e+00 6.533627239219964335e-03
2.738933582686496493e+01 2.126220111360756615e+00 9.427877813495400688e-03
2.860985796259011238e+01 2.123015764436997799e+00 5.657932021964768611e-03
2.487116110903073718e+01 2.085214700079940364e+00 6.271600235069120857e-03
2.809060217534761961e+01 2.118510354424744779e+00 5.244397899936035015e-03
2.519586071222719781e+01 2.127953573518123420e+00 1.280521709818305091e-02
1.634338039658404540e+01 2.030571068932181422e+00 5.999769140557479133e-03
2.001876244333845634e+01 2.103760153502224561e+00 2.568835302665915983e-03
2.020163762375430849e+01 2.079584733248804440e+00 1.037211873908727884e-02
3.047455275291416399e+01 2.201426844474515310e+00 2.630114061628774803e-03
2.617693132874498474e+01 2.109605794913156362e+00 9.012859980697172577e-03
2.125460328072052363e+01 2.087928432479693619e+00 1.206779618013231400e-02
2.466161753210067786e+01 2.122126951295365771e+00 1.213822467138854500e-02
3.008591408760056041e+01 2.172195423492258914e+00 7.520481773646856515e-03
2.362232581718523861e+01 2.091393434332961210e+00 1.196335105478351334e-02
1.671475178577740905e+01 2.016304198517151924e+00 7.641485870525227368e-03
3.536959293847102970e+01 2.213769768605409194e+00 3.136881979106673126e-03
3.461147699193441696e+01 2.225748116779224794e+00 2.444399873314891634e-03
3.061865149999895408e+01 2.175087521274527980e+00 7.711022598014248899e-03
2.481455392499285750e+01 2.096097010932310045e+00 1.049026296110273232e-02
3.410616351930818269e+01 2.196241345508846088e+00 4.520951443440205178e-03
1.396831528962099789e+01 1.973483193375340061e+00 5.190951886271125137e-03
4.012320911342538921e+01 2.223698398438338497e+00 1.061332475884280233e-03
1.332739789405018449e+01 1.920556021642238154e+00 1.572477972935990096e-03
3.833734921795582551e+01 2.239871682923342266e+00 1.442676031186866398e-03
3.697054739558637237e+01 2.208726649394185948e+00 2.403117218347683437e-03
2.673710318441737144e+01 2.147266129917461353e+00 1.008974500857455665e-02
2.887090300188138059e+01 2.147098141004134320e+00 9.562406332252467583e-03
1.880602819487957689e+01 2.031113544509050239e+00 1.000328417181151064e-02
2.379541772546220457e+01 2.119956654663345930e+00 1.077251687375754829e-02
1.580972130945258769e+01 1.987572088955681160e+00 6.069182185971674914e-03
2.737854958068781031e+01 2.121576673309604200e+00 8.258932596215007998e-03
3.412145284460707728e+01 2.201441613873747816e+00 4.685837207633727040e-03
2.481476543369696941e+01 2.116181495065753815e+00 1.277634004325787359e-02
2.826227322812415110e+01 2.142815012351853010e+00 9.473865530713988098e-03
1.575241466605869967e+01 1.965839901838165371e+00 2.990549038113662298e-03
1.856540463441353950e+01 2.018729960357730668e+00 7.304296279602467967e-03
2.483957562444174627e+01 2.124825263776890072e+00 1.240739196710518438e-02
2.832834894397663916e+01 2.139448522121044860e+00 8.980512941623807963e-03
2.686072923289939141e+01 2.142136720164342201e+00 1.071396235722844870e-02
2.185886001675735457e+01 2.086210344311944631e+00 1.296777972612831765e-02
2.292879691124704422e+01 2.083521681733361053e+00 1.198599508094776861e-02
3.364086046496513660e+01 2.205403165898585538e+00 4.402011698211012389e-03
1.948200347281950684e+01 2.032068433918881922e+00 7.884362145483766321e-03
1.568752693236493201e+01 1.994347448803365674e+00 6.831280457264327435e-03
2.315996869564482807e+01 2.106038680261777873e+00 1.338315051422547461e-02
1.621600710100752352e+01 1.984611991650163665e+00 5.131124818314164622e-03
1.625819341076374513e+01 1.996652706642787711e+00 6.889573163641016067e-03
3.455298911049118260e+01 2.236293147420679084e+00 1.567261498167356890e-03
3.203782136005430914e+01 2.209171422359069492e+00 3.264342876329128992e-03
2.241017545806787581e+01 2.092316247845164678e+00 1.188094033652520309e-02
3.535583693020321761e+01 2.188254084592002879e+00 2.757054739102625558e-03
2.274840464307254351e+01 2.075238783913404106e+00 1.083179904235331663e-02
1.782348160845906193e+01 2.021087256564985335e+00 9.136086761025261765e-03
2.741512189195399429e+01 2.115729642285173906e+00 6.600390378322442200e-03
1.020248996355623916e+01 1.877551881137458079e+00 1.070670110612210926e-03
2.822026887300490472e+01 2.141577307383522921e+00 9.309112102993320065e-03
3.162535347948975328e+01 2.166754412085571957e+00 6.437227253356325729e-03
1.880930599542448078e+01 2.081031017286834039e+00 4.164853245084446272e-03
1.109249822517796602e+01 1.930560446528553076e+00 1.828254534317297082e-03
1.999323082893544523e+01 2.042181355943589072e+00 9.400598904341049555e-03
2.196197941777775853e+01 2.086030512916466240e+00 1.296375712378191117e-02
1.829868437608610421e+01 2.022040657980112677e+00 8.755612549412355311e-03
1.666587453859425239e+01 2.020590969272299198e+00 7.400782229900313043e-03
3.641204246302625336e+01 2.241584130966913335e+00 1.255026429159384260e-03
2.473932835074934289e+01 2.128095556227134644e+00 1.186436259017271955e-02
2.806577197911210675e+01 2.135877206380225601e+00 8.596460229942169684e-03
2.607766162619057582e+01 2.083256882457628301e+00 2.318025457091647118e-03
2.206141445477053509e+01 2.081769164965504793e+00 1.352273345986216430e-02
3.041125805184938713e+01 2.173037924170890367e+00 7.949721033417659136e-03
3.626617090245176200e+01 2.219843569850052933e+00 2.898737307018046157e-03
3.472147192588616349e+01 2.224438778826516305e+00 2.497819604525644901e-03
2.678404809772553108e+01 2.119831839566570064e+00 1.034703097563173697e-02
3.478662557428955893e+01 2.225342741606527230e+00 2.380250887918333030e-03
2.900484679663239618e+01 2.150167156841217064e+00 9.927208288146392029e-03
2.477009778906133164e+01 2.106177287703929757e+00 1.340874411326403379e-02
2.223132181984491140e+01 2.079773057771773459e+00 1.339573540570858888e-02
2.502802706825678314e+01 2.102343589423929515e+00 1.193463597476162978e-02
1.992256144475694413e+01 2.056920331920865763e+00 1.278116219970712973e-02
1.792623255377300495e+01 2.031127384913261835e+00 1.071493248810928729e-02
1.575179455730057398e+01 2.010731602889435088e+00 7.066873572710544345e-03
2.767522633836390966e+01 2.129894137324539027e+00 8.898017267021617743e-03
1.692696579032190840e+01 2.035035713284073289e+00 7.173021021658049397e-03
4.942758981025430387e+01 2.311947638622537937e+00 1.128400870526804231e-04
2.974641557180541795e+01 2.134319732734957675e+00 4.485666062734263229e-03
3.183687064760346175e+01 2.191721807579965375e+00 5.562116249961384686e-03
2.343886112531872001e+01 2.096358181864507397e+00 1.313586942904257024e-02
4.341851997558296716e+01 2.249791044131225881e+00 4.668577708758023118e-04
2.555394312442931337e+01 2.104357625288223677e+00 9.681658573472690446e-03
2.875182849523336870e+01 2.169389465395676453e+00 7.540065692335290101e-03
2.281191230624231991e+01 2.137350163553372262e+00 3.059872148083530186e-03
2.579519370874409390e+01 2.113391921473668056e+00 1.054782166751710472e-02
1.909070527092556802e+01 2.052678400598123787e+00 1.223351648591520721e-02
1.562001535858298240e+01 2.020927654354014891e+00 5.033291372412375744e-03
2.042820656012866110e+01 2.042587994691144715e+00 8.351339305531887275e-03
1.756567975428373529e+01 2.015731256529975646e+00 8.339738032734399578e-03
3.132848365666386314e+01 2.168393773721013051e+00 6.920353585803233794e-03
2.924282892033180659e+01 2.162644671471766866e+00 8.612077925246427318e-03
2.245039847006720635e+01 2.109684473465805787e+00 9.206073095721249017e-03
2.309419017094940330e+01 2.083760879324019655e+00 1.185210231442033503e-02
2.988352557651984398e+01 2.166467461032248742e+00 7.305717996893740934e-03
2.704997891030379265e+01 2.140133023948454838e+00 1.046826601315627853e-02
1.942366816461859713e+01 2.044162013303951309e+00 1.065859281472048350e-02
2.964848615286983247e+01 2.165446698256896951e+00 7.244116488495907016e-03
2.517669803241001247e+01 2.109449149814818458e+00 1.194702772594419087e-02
3.141397565575411477e+01 2.185464995454744930e+00 6.679710073905996935e-03
3.881211580438063891e+01 2.227284635929703160e+00 1.762312804993966487e-03
1.401666598068129765e+01 1.984609094391513562e+00 4.923387780763616509e-03
2.514985792454786662e+01 2.104829319714498936e+00 1.187770506511731661e-02
3.153708779501227966e+01 2.171726172191105864e+00 7.215027389543133586e-03
1.614579423620100584e+01 2.019993741609001692e+00 6.638036448998138085e-03
3.053660591045014883e+01 2.163113442193957070e+00 7.429983292760326645e-03
2.159118210761694101e+01 2.052990651961509982e+00 6.752163058520267887e-03
1.917541143843825324e+01 2.055438485850514141e+00 1.229700169370991775e-02
2.117163083726471484e+01 2.064724966115192295e+00 1.100697546838052404e-02
3.600755967998595963e+01 2.203381664782767313e+00 3.780322875847906810e-03
3.204528017628227587e+01 2.166960217130290189e+00 5.712237723506854471e-03
1.807695093766949057e+01 2.046076888439182895e+00 8.772195612387130581e-03
2.802041861156331848e+01 2.154104765718491521e+00 1.069861923903000535e-02
2.474583761785728342e+01 2.099735049781949581e+00 1.206736917992841732e-02
2.910831271079739579e+01 2.146417587317763775e+00 9.082117563493533746e-03
1.945612165937655291e+01 2.063006547734854479e+00 1.083239980973592538e-02
2.667091078689082195e+01 2.133699703872540709e+00 1.255535137426062528e-02
2.667371120450397370e+01 2.113497985963246339e+00 8.623947191377443269e-03
2.963194683768253412e+01 2.171510163329128051e+00 6.654345007251925501e-03
2.544694992755041341e+01 2.100201134289833238e+00 9.014181649570303378e-03
2.244905119747075872e+01 2.078139794949017904e+00 1.253029146757179968e-02
2.182606250861233832e+01 2.080764095603563124e+00 1.410351787169390053e-02
3.838795998501760920e+01 2.233352688556341725e+00 1.716346236123470273e-03
3.657652541780289113e+01 2.211464143992214026e+00 2.737040295223073030e-03
1.981797618035070840e+01 2.069422264830262481e+00 1.041380356116660896e-02
7.354852048815459398e+00 1.826713175533899225e+00 2.192975248854963657e-04
3.085510541706416632e+01 2.156363954815693873e+00 6.505494059737567010e-03
2.201789852360324318e+01 2.056854933691625753e+00 7.130836161446955403e-03
2.490281809125418633e+01 2.118829213413308654e+00 1.274387993249543119e-02
1.959626100877429167e+01 2.052920169149266449e+00 1.262334661043470682e-02
2.316114503424575588e+01 2.109419588908353571e+00 1.226335631202666795e-02
2.695279636051272476e+01 2.162624091247161484e+00 6.480341325257765739e-03
3.528572838731889050e+01 2.192190812530295574e+00 3.120362405624334257e-03
2.657634343751497852e+01 2.134170803703915098e+00 1.239937538966351914e-02
2.703707707002286043e+01 2.140284855862994995e+00 1.048814483214232339e-02
2.900484472425349125e+01 2.144258316070925208e+00 8.843525781059752983e-03
1.189601931243439203e+01 1.944644311920585178e+00 2.226633539519385762e-03
1.942216885528725356e+01 2.081890279741106742e+00 6.251045694972648219e-03
2.408143014344746646e+01 2.108499661070460718e+00 1.392190165898647171e-02
1.914103333435338072e+01 2.036654783963229853e+00 9.902208807986622938e-03
3.507305831829985721e+01 2.207836723957964153e+00 3.667343280906318597e-03
3.643727852821319857e+01 2.225448308582982371e+00 2.424980055017341568e-03
3.273274792615085715e+01 2.163723784700171127e+00 3.891402792767266732e-03
2.897029582510246115e+01 2.127073129051657130e+00 5.730112924438494383e-03
2.862815549125461700e+01 2.155271971372786588e+00 1.053853627545662738e-02
2.748353016406549187e+01 2.172525071696895793e+00 4.374671526194162142e-03
2.406660950603783888e+01 2.108423091210837708e+00 1.393123112816892738e-02
2.188071620783430760e+01 2.065703135875831098e+00 1.014793902513547175e-02
4.045652131799979401e+01 2.241167851193501370e+00 8.498203780543494819e-04
2.575521551689657684e+01 2.096925382849616604e+00 6.957228806743100472e-03
3.051667852924143887e+01 2.148817566740081286e+00 6.247034652472867669e-03
1.707975017293098574e+01 2.023889638565451232e+00 8.765291548652649062e-03
2.684997273196760759e+01 2.101257962341047669e+00 4.534978331481863932e-03
2.444503769921715985e+01 2.112881776194685646e+00 1.318008402005723181e-02
2.943512481929092317e+01 2.143956414107049291e+00 7.407783793194113939e-03
3.488332870224063242e+01 2.189323690566948866e+00 3.263717671139039489e-03
2.366250877046073242e+01 2.103888450493469175e+00 1.479565283927567268e-02
7.978101707705594237e+00 1.855478095303666919e+00 2.833704352848843283e-04
2.968723480319032149e+01 2.145599423897301516e+00 6.795534668573244286e-03
1.064448993446296754e+01 1.898663802244102250e+00 1.717032774920374243e-03
2.569950339432784858e+01 2.124102687236640641e+00 1.242054247810988644e-02
2.180988168057756482e+01 2.088027537717272342e+00 1.260363731935213762e-02
2.599280035083583584e+01 2.160006769778561875e+00 5.296488120230652061e-03
2.914359597155578996e+01 2.166719085157696512e+00 8.247577179415630649e-03
2.852022841283496390e+01 2.122194227251793741e+00 5.653856911268517749e-03
2.450628803666221245e+01 2.098435349882169287e+00 1.238357563137399558e-02
2.216978307685802463e+01 2.058503069443826661e+00 7.139113391190282307e-03
2.507195203559128771e+01 2.112480223964717574e+00 1.244622049939121851e-02
1.089440652158623379e+01 1.932003788276986267e+00 1.419393915949716811e-03
2.301244072008985952e+01 2.118108985641170783e+00 8.732506673000890382e-03
2.621638651160071021e+01 2.137323056299636814e+00 1.137583769953558720e-02
3.209082545440546141e+01 2.172321416198202293e+00 6.348884002569945076e-03
2.347444363324043692e+01 2.110470728471349755e+00 1.260509633899642261e-02
2.974404738644174628e+01 2.153212032162383327e+00 8.178058435277031635e-03
3.427337241896928788e+01 2.153456126379740265e+00 9.096527657951018623e-04
4.294071179558282836e+01 2.271672745549288663e+00 3.811101144022550728e-04
2.757596199982502938e+01 2.153035776460442641e+00 9.666615565465438292e-03
2.359904252325697271e+01 2.076789765671017030e+00 8.589599897983328167e-03
2.306673387119939989e+01 2.075924041122975350e+00 1.032050415508479688e-02
3.591123645731993719e+01 2.218467850523187845e+00 2.890610309450763679e-03
3.669136687387263862e+01 2.198400000828179213e+00 2.412165868093105181e-03
2.286556025276768978e+01 2.133005194958184525e+00 3.938482767204040842e-03
2.873447289351986100e+01 2.141976968023556083e+00 8.911935908168036602e-03
2.345640043582264056e+01 2.082299375877122216e+00 1.055518908559519020e-02
3.089737147358439628e+01 2.196610498536523348e+00 3.954485007574579623e-03
3.485048367562180971e+01 2.198338819429618951e+00 3.942645855480509179e-03
3.306156465764429697e+01 2.142352578031063715e+00 1.131204124562845302e-03
3.541443026366799529e+01 2.191462383044761264e+00 2.970792695609769316e-03
2.217059854567664345e+01 2.029715401423291432e+00 6.383992727120845747e-04
2.506405506386519377e+01 2.107783714798346253e+00 1.238841914394575236e-02
3.396516408733862136e+01 2.167574034024459362e+00 2.980005447054353586e-03
2.224354333493032954e+01 2.104322878892295634e+00 1.037623418038930052e-02
3.241589844633247708e+01 2.207180257976016247e+00 3.945475955531113806e-03
2.354603122083670286e+01 2.092379826735741410e+00 1.228289843186063796e-02
2.607089520663018689e+01 2.127031941871442733e+00 1.306920657851115726e-02
3.026068990095949474e+01 2.185770224832543462e+00 6.255206332594373184e-03
3.865613528239874341e+01 2.242781432928032004e+00 1.252419595428385475e-03
1.850829639237338853e+01 2.031018465863383859e+00 1.055181347163287008e-02
2.027671228980946694e+01 2.041105763391650285e+00 8.444107985164667901e-03
1.543668774685705536e+01 1.967367930738113779e+00 3.728709807016067444e-03
2.868468251429814586e+01 2.160949647304160059e+00 9.276742261745107507e-03
1.410561524620815277e+01 1.966523278065169578e+00 4.986368998791524017e-03
2.279923137988573956e+01 2.110293752776588150e+00 1.033454061695456005e-02
2.659896267447792439e+01 2.121286087997717118e+00 1.121877024134857945e-02
2.919067146035019178e+01 2.155865775466005552e+00 9.764930189107529773e-03
2.359892966616472165e+01 2.103094441148322780e+00 1.453486602729564536e-02
3.696366828976460539e+01 2.218888447720189561e+00 2.167607594669662251e-03
3.433328321500213320e+01 2.193433499463968150e+00 4.163852304390724436e-03
2.598286843453114869e+01 2.118104247795718376e+00 1.120842489628967251e-02
2.059767829175335052e+01 2.023050433227107536e+00 2.671994492958867755e-03
2.131520491365088077e+01 2.055591130422096846e+00 8.134544782920751296e-03
2.958700517545980802e+01 2.163826062802615358e+00 7.565933545495829443e-03
3.094113149488413228e+01 2.156706494219729819e+00 6.358817715981526786e-03
2.228085828213044195e+01 2.138407188421612926e+00 1.827352519181808408e-03
3.022184612054718400e+01 2.165244893285979799e+00 7.838026986438494798e-03
2.131114468452967969e+01 2.114086480415354963e+00 4.943219283345365832e-03
3.188905711510830088e+01 2.155476428461613914e+00 4.485390195168788806e-03
3.260546936236058713e+01 2.193599900276494097e+00 5.287268509200044458e-03
3.518414282528573267e+01 2.150545538747872687e+00 3.819469657780857918e-04
2.399429904496999200e+01 2.071704063827997544e+00 5.521584744765274146e-03
2.773977765617225089e+01 2.117081842974699146e+00 5.771745019264148437e-03
1.787865161145415627e+01 2.045093795572756168e+00 8.107350609730423416e-03
1.714086935896867203e+01 1.979001043758271017e+00 2.347743845058434045e-03
1.926978781675487440e+01 2.053677635310961147e+00 1.252634791007828721e-02
3.194238385120060997e+01 2.165088731258437260e+00 5.648932779058986331e-03
2.431643138155308037e+01 2.089582587502532895e+00 9.705851427623242086e-03
2.478736508164477570e+01 2.119512629840162976e+00 1.256766589239377389e-02
3.646639516559012151e+01 2.204219951553636925e+00 3.228889505540591572e-03
3.224338754793870265e+01 2.188942047642141731e+00 5.759335688584127193e-03
1.960627875364237482e+01 2.048120501769895796e+00 1.142523413663121615e-02
2.494351893776875784e+01 2.121679625754562704e+00 1.275701218316405150e-02
2.520020888644843637e+01 2.097089149364620653e+00 9.213464092692583846e-03
2.910558478753812395e+01 2.225272103525363310e+00 9.514941361487679809e-05
1.947768349917425823e+01 2.052566481900705231e+00 1.246096923429643524e-02
2.702639422318486950e+01 2.125791269506517533e+00 1.107681741206209200e-02
3.312292343033413289e+01 2.155821441233688684e+00 2.132490502098838541e-03
2.027218829700713698e+01 2.072940585367654354e+00 1.134550555899701066e-02
3.461010911221990227e+01 2.214648969711662474e+00 3.450465568779866304e-03
2.474060413693105787e+01 2.136408205494209955e+00 9.164308064149920968e-03
2.201001845050766903e+01 2.066947828166876722e+00 1.027611291387524675e-02
1.918218620579978761e+01 2.059633451019509565e+00 1.116685870218758238e-02
3.459409567568880561e+01 2.219586829251062987e+00 3.014117144183823920e-03
1.708815967407258896e+01 2.012262228776740880e+00 8.373624691153337338e-03
2.594048705674106969e+01 2.141307935112947369e+00 9.919022873513032301e-03
1.794608203097305577e+01 2.012512822771736154e+00 6.999541921533269581e-03
2.475844111774384615e+01 2.101601507938866575e+00 1.271717338914612160e-02
1.743746551887346286e+01 2.009709070413965293e+00 7.834455997929076765e-03
2.078299954004534911e+01 2.090646019769053510e+00 9.200694702530463204e-03
1.287676830270278572e+01 1.936709811063539899e+00 3.353048175462875966e-03
2.409708302322989582e+01 2.114327240595562873e+00 1.262920922047081757e-02
3.554814309808946859e+01 2.203634410872638227e+00 3.793963617394712634e-03
1.811522534711124166e+01 2.016696204057562003e+00 7.653787854055392817e-03
2.257235544383154036e+01 2.120252555490494739e+00 6.169401614142774534e-03
2.383565143516794649e+01 2.132505344202186848e+00 7.519864610654094367e-03
1.777356257340256107e+01 2.010913822202256451e+00 7.066713232567101502e-03
1.995897664380074232e+01 2.085677031542919835e+00 7.507968550936229210e-03
2.647393284123558388e+01 2.129232416356817037e+00 1.338889447715343323e-02
1.658322541653672033e+01 1.988731353816395986e+00 5.068699447299946509e-03
1.143553282188853260e+01 1.948502008296821630e+00 1.312510871216983127e-03
2.792133060609700834e+01 2.145118581566588745e+00 9.811118235248992778e-03
2.450327453225307650e+01 2.110091449487310644e+00 1.355042288493324421e-02
2.606079085585070487e+01 2.123526893140764482e+00 1.230885195197553919e-02
2.587314381935280849e+01 2.144896558346473636e+00 8.801885518234728312e-03
3.556863716368300743e+01 2.205716963214869875e+00 3.645349929258413259e-03
2.262837902443992277e+01 2.139178653708273092e+00 2.324766904511855851e-03
2.672208157972419684e+01 2.141970919932091100e+00 1.105442590596144442e-02
2.263948434867925386e+01 2.082278798121801611e+00 1.229859637113520955e-02
1.465916783050924721e+01 1.952019521357792220e+00 2.913922680897908582e-03
2.831984841203012238e+01 2.133975020375365794e+00 8.199751155375639353e-03
2.902088630319934737e+01 2.136925320516369631e+00 7.464673439996584101e-03
1.699994342249316404e+01 1.994709856868630116e+00 5.857397047564358999e-03
3.068716986556177773e+01 2.173891760910727999e+00 7.565959608428382034e-03
1.736905628364715071e+01 2.030979683356792354e+00 9.662082444614621818e-03
3.004270879846905018e+01 2.144428150600812266e+00 6.122580322750915266e-03
2.198797983138425138e+01 2.060484100633677595e+00 8.350212165600464850e-03
2.655773374781940532e+01 2.130818726165193411e+00 1.307319240321353632e-02
3.638398354802837531e+01 2.224322516370178970e+00 2.534426196080040439e-03
2.274039030556571106e+01 2.072227542365423503e+00 9.843551131790563569e-03
2.436837131639883580e+01 2.125288804052802849e+00 1.090903068006007781e-02
3.378455133307431879e+01 2.216182437586172949e+00 2.925748368253018507e-03
2.181978984295183110e+01 2.028652816045002805e+00 8.377069922374843613e-04
2.937533331940525727e+01 2.143321174182619693e+00 7.506795572604444029e-03
3.031306796832282657e+01 2.160633935349735246e+00 7.799601153755031900e-03
2.458278727882812120e+01 2.115016034456432603e+00 1.283276899416656118e-02
1.386298399784432789e+01 1.958566660613346055e+00 4.782451075747625249e-03
2.047855228938350081e+01 2.080705183851034423e+00 1.118088164349804320e-02
3.259750210519782598e+01 2.184701083705298696e+00 5.724222833702725076e-03
2.609006269322402716e+01 2.095820870125323143e+00 5.758131447118764422e-03
2.817457687274803746e+01 2.156130131825462648e+00 1.021893221780395371e-02
3.593593556418566948e+01 2.242958982350833352e+00 1.225379390871408555e-03
1.665048888208942657e+01 2.013594088167739660e+00 7.576217887799611278e-03
2.803417195564824738e+01 2.151410356101858934e+00 1.061978029701394002e-02
1.713006222791058519e+01 2.011025227660866666e+00 8.393050760049376724e-03
3.543966118550075350e+01 2.208426990580208304e+00 3.504465798357320368e-03
3.468118388483438252e+01 2.204120994944964274e+00 4.335771894341666245e-03
2.909719920515978586e+01 2.127178910172874637e+00 5.432584550745280828e-03
2.372019428074110436e+01 2.088804669093134336e+00 1.117695314722473576e-02
2.681721543234686322e+01 2.106576574772185406e+00 5.935873263696778319e-03
4.634796233782543595e+01 2.259470231196192724e+00 2.692052145858672045e-04
3.045446273704320106e+01 2.172767075129401704e+00 7.876259773043813028e-03
3.556761397694688043e+01 2.204662992222648388e+00 3.716249852528519162e-03
2.124165528050477292e+01 2.071681985725059238e+00 1.270941467034675948e-02
1.764623200102467848e+01 1.996776630493384941e+00 4.726604794879191683e-03
1.287861274401834066e+01 1.937266813393710096e+00 3.379619734768731475e-03
9.179597166101824968e+00 1.837056169017905694e+00 5.594739015627972923e-04
2.648898948564230693e+01 2.137070698309317951e+00 1.172090542787402115e-02
2.597554946018292554e+01 2.111726690413115559e+00 9.922865752870262124e-03
2.641294231420062388e+01 2.150767598769634859e+00 8.600988220691045683e-03
2.409603721080895156e+01 2.110474248435228795e+00 1.348869246106490158e-02
3.073101011105646307e+01 2.123781601629411764e+00 1.631584803936192516e-03
1.941161749585717544e+01 2.055205930739729681e+00 1.262993672374360110e-02
2.223689389906743585e+01 2.087614115764088396e+00 1.243844678870878115e-02
2.161447905866764074e+01 2.092710464876295529e+00 1.142431896398460496e-02
2.328670790501508847e+01 2.110980003425114937e+00 1.203810092462737069e-02
2.647337369956707676e+01 2.130658335562478189e+00 1.308245676698478917e-02
2.429559297450428090e+01 2.120584520744069223e+00 1.164242011393804357e-02
2.984171352781857323e+01 2.149522776664320567e+00 7.352987124761329804e-03
1.931998082005370776e+01 2.015915913183283781e+00 4.533766566252653979e-03
3.750679819724789610e+01 2.224389371394853931e+00 2.150936492128066591e-03
1.322587223173293403e+01 1.956101961590439586e+00 4.612852525253063884e-03
1.917148471159550382e+01 2.048437311658360738e+00 1.163172793109057065e-02
2.714952317334336129e+01 2.137080225397519406e+00 1.047215380616697486e-02
9.755736498612733953e+00 1.926298524876038254e+00 3.586885339973076544e-04
2.161037654013007980e+01 2.082667824839353976e+00 1.394539502605180066e-02
1.128688539507038868e+01 1.890206499614456748e+00 1.105478834253222943e-03
2.869828629098983441e+01 2.115384361902573396e+00 3.667658837018524659e-03
2.255007742009296479e+01 2.108772344758708339e+00 9.737214037482032347e-03
1.929612093192116262e+01 2.066508167613879010e+00 9.593304459451957797e-03
3.346810670006360056e+01 2.173072400546380400e+00 4.314826517134709091e-03
2.387400412605412825e+01 2.097036793423394219e+00 1.303183507138646474e-02
3.550780144370347102e+01 2.184330137771281155e+00 2.312139573913304415e-03
1.989959666373531633e+01 2.059743530561473079e+00 1.228712415952167882e-02
2.648238314261126547e+01 2.131378913845730416e+00 1.293092041179907253e-02
2.538584129511663789e+01 2.132156444374936122e+00 1.185037020325248672e-02
1.541749613967533605e+01 1.976147224339621866e+00 5.146908744545868053e-03
1.566101165012221230e+01 2.004635928913793830e+00 7.834049381259226494e-03
1.918057114304238908e+01 2.009483714047553438e+00 3.129686019317236192e-03
2.067797471357480177e+01 2.047528235507845018e+00 8.956904196385782543e-03
1.865414217164216026e+01 2.081489066965582335e+00 3.607226514487373113e-03
2.839737834254493265e+01 2.140473145293658064e+00 9.109193904769106662e-03
2.330430347942456493e+01 2.129135539834171365e+00 6.348064082887606985e-03
2.749998181571715961e+01 2.157959367690762242e+00 8.234770144251734453e-03
3.044686889453432599e+01 2.194936600846765007e+00 4.126641500569945206e-03
1.805456666466744764e+01 2.034743724625258654e+00 1.022291306197296856e-02
3.715599379427243321e+01 2.238855873793897278e+00 1.317052581989638536e-03
2.632721497668143229e+01 2.145661705438129285e+00 9.558344647765835631e-03
2.310384739046509139e+01 2.090556763493072179e+00 1.250528979339446574e-02
2.201397003798356877e+01 2.101400079752475669e+00 1.034449877192187596e-02
1.741358118017493695e+01 2.043743593309311102e+00 6.897765389828827351e-03
3.515228787044645742e+01 2.208410321139822940e+00 3.595572907909711392e-03
2.032513090671773526e+01 2.076742654093325147e+00 1.118271958796436018e-02
1.679191252563296288e+01 1.996627262762311394e+00 6.326336238115435467e-03
1.435790574288876797e+01 1.978511765159534308e+00 6.093988732390722557e-03
1.561546176001110631e+01 1.994937252788706816e+00 6.878624947614604690e-03
1.729583412989039104e+01 2.045810997704990530e+00 6.057310681340096967e-03
2.464766558945823505e+01 2.129121623284820686e+00 1.129738716398913725e-02
1.818086933696910279e+01 2.009434697787626067e+00 5.677055692312506230e-03
1.322821031503856659e+01 1.940991280048913081e+00 3.434443730083204960e-03
3.229621556013035644e+01 2.149756711195558001e+00 2.940208343622118751e-03
2.759660883688357913e+01 2.192852386122317032e+00 1.367271362691417462e-03
4.211690059595601099e+01 2.241568698448604735e+00 5.210579619935454872e-04
1.317456515314701271e+01 1.972647394755116412e+00 3.435169451589390952e-03
2.209661195422413726e+01 2.079585649374351419e+00 1.377322828085466438e-02
2.884962706784018849e+01 2.151467778869725400e+00 1.035263385147837042e-02
2.623614598465462322e+01 2.140232242121730799e+00 1.069018573933844078e-02
1.843917784695221229e+01 2.046600264541058145e+00 1.025394120174670520e-02
2.005596218257515773e+01 2.050093957348542162e+00 1.185432734703269556e-02
2.153523187709086884e+01 2.084533697572437116e+00 1.352878627247888939e-02
2.099650380088596791e+01 2.080208148494611997e+00 1.343111948110675170e-02
1.776171969216557045e+01 2.024090692681158377e+00 9.738858701152175792e-03
2.610809085608511992e+01 2.104476711886479556e+00 8.063062664954656622e-03
2.560908623708824194e+01 2.094918656600059048e+00 6.745152371631023616e-03
1.487291304321606589e+01 1.980070490832187780e+00 6.254177826576525628e-03
2.559892999624862853e+01 2.141789828580317412e+00 9.154175395709871627e-03
3.784695172789379569e+01 2.240886749008118795e+00 1.411299947548536569e-03
2.829800672649549398e+01 2.148076753766809066e+00 1.021596302393592247e-02
2.644163763079134455e+01 2.184977662680397614e+00 1.309624322507101438e-03
2.792010384239091891e+01 2.147657930926853975e+00 1.012430921811081734e-02
2.867323370583416420e+01 2.144920394361740534e+00 9.500679865860499340e-03
2.139494660490589339e+01 2.056969622872941272e+00 8.196843783013003926e-03
2.143628994582885738e+01 2.090392381749193174e+00 1.191196043542137699e-02
2.519550160061819710e+01 2.125694506974497688e+00 1.269071365733166062e-02
1.736895504110943023e+01 2.060733021615357874e+00 3.379576327889947853e-03
2.003260695944459258e+01 2.078766760515614376e+00 9.738243084500861763e-03
2.365824548445515774e+01 2.119915511882885628e+00 1.038166973184383862e-02
2.259074602412816546e+01 2.048030833328809752e+00 3.402946428354375417e-03
2.967568525908376387e+01 2.124460014012433007e+00 3.022298684356826068e-03
2.622218738412366434e+01 2.127466852269141118e+00 1.318647672176070061e-02
1.274088126864786652e+01 1.938804712410104658e+00 3.465507899069447412e-03
2.426633802193692091e+01 2.082589194158552370e+00 7.372492242621632441e-03
2.161063369998608863e+01 2.034092268518188362e+00 2.151122306876232862e-03
2.378585549078004746e+01 2.128794129169398808e+00 8.431760488654448452e-03
3.793895840074937809e+01 2.192160119756541459e+00 1.047540279590045359e-03
2.009596033252320524e+01 2.063163413445494587e+00 1.211650759557896494e-02
1.422322272264579013e+01 1.959482206148320582e+00 4.441145844049794109e-03
3.198219468388842657e+01 2.174324624203316070e+00 6.803716792853771803e-03
1.813961665702896298e+01 2.029083018590719600e+00 1.072138656224460619e-02
1.411283557476176398e+01 1.983688756119903029e+00 5.312494522059377569e-03
1.617687338114476603e+01 2.016535404975873025e+00 7.038317311157850018e-03
2.418084872597183832e+01 2.129416074124674374e+00 9.461237035202284609e-03
2.095178372854797288e+01 2.071633754886475831e+00 1.242239984398903901e-02
1.254937950743075348e+01 1.912668202638101667e+00 1.473300953196327295e-03
1.387991622152730109e+01 1.946637711664747084e+00 3.505544249503348732e-03
2.253503410006367247e+01 2.047132651131355452e+00 3.401866831969220430e-03
1.552347534081774860e+01 1.982444177829855381e+00 5.833944545390986475e-03
1.938906640105941293e+01 2.071340432857954994e+00 8.645499220841863092e-03
3.136193297641626998e+01 2.196688266664450495e+00 4.523136962531362423e-03
2.444815377035576631e+01 2.101055041353284469e+00 1.355043369670287483e-02
2.197352852141616353e+01 2.114243256763728596e+00 6.627179399172025698e-03
1.937945160914477682e+01 2.063024171986625355e+00 1.066554090758852977e-02
1.943683583946777205e+01 1.995896018900048752e+00 1.040704389290884619e-03
2.199390114744404556e+01 2.075468507004725183e+00 1.295459914850540829e-02
1.465167027247736797e+01 2.010809812544660957e+00 3.390592546153210762e-03
2.401385080778522862e+01 2.093214400054661528e+00 1.167391420563369982e-02
1.936678930367549611e+01 2.071217148511908412e+00 8.605594344821585612e-03
2.431134942062909587e+01 2.111163797034247835e+00 1.352405654094193319e-02
2.267334244997297077e+01 2.086120782951050856e+00 1.217106781765452291e-02
1.784981308546065293e+01 1.962108638340415823e+00 2.803260986682166761e-04
3.250998551481097820e+01 2.195915084986303167e+00 5.149615959312098257e-03
2.323401121445309059e+01 2.032777186516600665e+00 4.172432762662866786e-04
1.287443426065813412e+01 1.926766006203811221e+00 2.681845113888506240e-03
1.115720898294366492e+01 1.931102950127494111e+00 1.918641991003519490e-03
2.479115016791261894e+01 2.067410787173144193e+00 2.443872660955345288e-03
3.616749991879714798e+01 2.154175592552058927e+00 1.561139068033122229e-04
1.690089740936556240e+01 2.031732391078088007e+00 7.754457101182739460e-03
2.666040598897474823e+01 2.096547950654521042e+00 4.166486702539341433e-03
2.034967839373241461e+01 2.062640574340420141e+00 1.214277198288861437e-02
3.051806185256997850e+01 2.150627927244301851e+00 6.597719226812574951e-03
1.214278588660722846e+01 1.948242427482316907e+00 2.724209508010193813e-03
2.798040606628914873e+01 2.132067544743522003e+00 8.155773372782608444e-03
1.901346741239740012e+01 2.042102157365890402e+00 1.092290579613812429e-02
2.526428686133311174e+01 2.125362364771097745e+00 1.265693847512091089e-02
2.376669569028885931e+01 2.122308878267840981e+00 1.009224292107729209e-02
8.290334906603163745e+00 1.802702171903425299e+00 2.528678663402846027e-04
1.924021005502726211e+01 2.008386935081020841e+00 2.729343541015594697e-03
2.513846231478427740e+01 2.136761882737299612e+00 1.003865391530496705e-02
2.377366089658157478e+01 2.116298225176317604e+00 1.169527508681442000e-02
2.000504441467372985e+01 2.055280597226413875e+00 1.310456934830265228e-02
3.644637538187657100e+01 2.208759837462700215e+00 3.090327846491740769e-03
3.017515632317533303e+01 2.153602212594333931e+00 7.788153216245217829e-03
1.074657491053242175e+01 1.895052000861434216e+00 1.658276615632393565e-03
1.879452542090720257e+01 2.051804522631788252e+00 1.133548934834902044e-02
1.425788260005672115e+01 1.956925848000858448e+00 4.179091397508508977e-03
3.138783371058897842e+01 2.173133882086319524e+00 7.436600107282586268e-03
2.120614621532788036e+01 2.073670431546276838e+00 1.316812104581815621e-02
2.884059262536091950e+01 2.123413437401486803e+00 5.233797081033169860e-03
1.322510541599974232e+01 1.955534764336287035e+00 4.647848409284496482e-03
2.858536948719447679e+01 2.134925219581657707e+00 8.073013531053920000e-03
2.148519606500602919e+01 2.100727715790235983e+00 9.068712837342446723e-03
3.043127738510465363e+01 2.159680514321612232e+00 7.532945623841152440e-03
2.368616783814294990e+01 2.084628020433433093e+00 1.025956935761756193e-02
1.999715080570283732e+01 2.052976600500445503e+00 1.276200304650115455e-02
7.729231389938476582e+00 1.848596099607580978e+00 2.532523366130583166e-04
2.620724300880766577e+01 2.171752143262303480e+00 3.003848591502937711e-03
2.234711583108332889e+01 2.046456419505306101e+00 3.746759326571207256e-03
2.927954405953046546e+01 2.160239425517368694e+00 8.851644334158475722e-03
2.017064466417555479e+01 2.054939915679256934e+00 1.325756326301760421e-02
2.089640132779796744e+01 2.023050672181056164e+00 1.957410245903162555e-03
1.930488278402753011e+01 2.112616936747730101e+00 7.204198157489835825e-04
3.410008590871011336e+01 2.198039379228127199e+00 4.584345019823259440e-03
1.655344993285066835e+01 1.969141417500949398e+00 2.185890816055019795e-03
2.813190933092795376e+01 2.141143178799301605e+00 9.269751933719276929e-03
2.999074814560240299e+01 2.181204366333682643e+00 6.406561517830396471e-03
1.668018733843733870e+01 1.994225225640508414e+00 5.921033196135253897e-03
2.861563568198717888e+01 2.153782586716704639e+00 1.088112971660454634e-02
1.157292476330289155e+01 1.872429339374888757e+00 3.190114889662682036e-04
1.858900042242033024e+01 2.012886974677569718e+00 5.572172680523816354e-03
1.544921450959114750e+01 2.010954314243695862e+00 6.426139828442175954e-03
1.998544567259564531e+01 2.055206720227047867e+00 1.310256056961675748e-02
1.841014089562438727e+01 2.019554281321240374e+00 7.919541326144525009e-03
8.433751319364711563e+00 1.847518876381538222e+00 4.268347514896485718e-04
2.733189814130065898e+01 2.119814799143944661e+00 7.975325631459225309e-03
1.397222456192008977e+01 1.997271862277801624e+00 2.990773198249341812e-03
1.966586012406548178e+01 2.051599922645455099e+00 1.230346362015045589e-02
1.888512390413636766e+01 2.037403867539124391e+00 1.040191854205721120e-02
3.155812360489724000e+01 2.141886055599516947e+00 3.063156705299011941e-03
2.402776697830931951e+01 2.085262507262711118e+00 9.200939487271658779e-03
2.989351007431961449e+01 2.179601706605152955e+00 6.371386036434520915e-03
1.791215752106467463e+01 2.012849411580510228e+00 7.153048179738512660e-03
3.010800158592822484e+01 2.162205712422807125e+00 7.728250220382146436e-03
2.396712058409104529e+01 2.056711938675024776e+00 1.591973905733840141e-03
3.591974135133059320e+01 2.225246201269102109e+00 2.496869758594644217e-03
1.917932499715147898e+01 2.031028081411061947e+00 8.912564183928972303e-03
2.781756596041955731e+01 2.162597346975201784e+00 7.879000296596057329e-03
1.240138930343387713e+01 1.985691151075367866e+00 9.171412356704737026e-04
1.699110268710842675e+01 2.037912834341662371e+00 6.809898705753970015e-03
2.506556330801233656e+01 2.103784034819758286e+00 1.224791173693715908e-02
4.221996040197954159e+01 2.236510736035261182e+00 4.374280318330099832e-04
2.521866041502922329e+01 2.127776007628198407e+00 1.280421307340818236e-02
2.486075332526396764e+01 2.119368901514958381e+00 1.267438740236630397e-02
2.855068095587153465e+01 2.153262754981128069e+00 1.099054106232965657e-02
3.614148901872849962e+01 2.219007272765517236e+00 2.946192308358124880e-03
1.607733446631911534e+01 2.014973020585559826e+00 7.134698023823759887e-03
2.347645556167611502e+01 2.117506691991701828e+00 1.051275777718392243e-02
2.947272474388446284e+01 2.174567745502722804e+00 6.564833808470330566e-03
2.265402655483965688e+01 2.053497702476022369e+00 4.059671184469555889e-03
1.558419818643607790e+01 1.965376577401522384e+00 3.180298420285721829e-03
1.595598824670610227e+01 1.950350858103540475e+00 7.900826095398981582e-04
2.018450775846301681e+01 2.037009080035654840e+00 7.372064907882201062e-03
2.569912578952889248e+01 2.109820659444083368e+00 1.012768659900990277e-02
2.749821889281399834e+01 2.125915287830476341e+00 8.895822364352195394e-03
1.727825427774477873e+01 2.002924730776193041e+00 7.499889493236635597e-03
1.427976610995957607e+01 1.980205244118000474e+00 6.250890799443452675e-03
1.826460515719567823e+01 2.004386022691551084e+00 4.186442109539690107e-03
1.606607384200866306e+01 2.023380675096839276e+00 6.120212272347253998e-03
1.814837678507440444e+01 2.044121641960940039e+00 9.292220062026242122e-03
2.131710735822203873e+01 2.074717549206724687e+00 1.366080864528845112e-02
2.830761887062431725e+01 2.141845747302572267e+00 9.328774214427132047e-03
2.617156216109631472e+01 2.142143093599933934e+00 1.012009132181609754e-02
1.584104908724773608e+01 2.002384657839615834e+00 7.793619002950159975e-03
2.718233799504461956e+01 2.139659328083777901e+00 1.011865156646782164e-02
2.951472570547242924e+01 2.151273161020622826e+00 8.527248721035624729e-03
1.885835176848295092e+01 2.020138289110925189e+00 6.984386437697111608e-03
2.150263914302642121e+01 2.053930404142663146e+00 7.113141264426376537e-03
2.383962983366049215e+01 2.144168432109681000e+00 4.179944644925154620e-03
3.300656615348150069e+01 2.212643033736504616e+00 3.243162113532680607e-03
2.407587682461808143e+01 2.101219186575893350e+00 1.407644187908403330e-02
1.874082272589226861e+01 2.094296856082628278e+00 1.878475189048817509e-03
1.314166662446906209e+01 1.945677545218716054e+00 3.856451035022222425e-03
2.708084241820157700e+01 2.097731176374360906e+00 3.440733334395511787e-03
3.094519538182853324e+01 2.186821123704100422e+00 5.885218965300420546e-03
2.380448569220926558e+01 2.095769544980455645e+00 1.279438094314202905e-02
2.618587510699822829e+01 2.147262417972958914e+00 8.869383063211038615e-03
3.553591226646708634e+01 2.215910382203671869e+00 2.966657671460612954e-03
3.021482705413459513e+01 2.185135389370086223e+00 6.270848595792344153e-03
1.951786556954946050e+01 2.046605847295899228e+00 1.110699063011961508e-02
2.240128831218370919e+01 2.100556304864927615e+00 1.117477662617763143e-02
2.316432711492650043e+01 2.064899468121249360e+00 6.140510455287405064e-03
1.663513413505336302e+01 1.979382847113858368e+00 3.359519987574640168e-03
3.131954837981220408e+01 2.155845990724919226e+00 5.635610864133768980e-03
1.691915773992302263e+01 1.996586932341884335e+00 6.283042740965232714e-03
3.046043112897207550e+01 2.168292147198174202e+00 7.732326214181513974e-03
2.128300583396166701e+01 2.055649786311054328e+00 8.313591892336012756e-03
1.624437531389365219e+01 2.013024558619644466e+00 7.424389591366158288e-03
2.023007524777512955e+01 2.091705973040298705e+00 6.760932278791818503e-03
1.832242199227967916e+01 2.015242254615998263e+00 6.882051452289764809e-03
1.518019441805721570e+01 1.997581412103353049e+00 6.327099998820279181e-03
1.939890159998064689e+01 2.040519779411393397e+00 9.943028582828888906e-03
1.428994225089179615e+01 1.988356562302929342e+00 5.004896704619363722e-03
4.486115479831792641e+01 2.271055960865520529e+00 3.617878041218425419e-04
2.356610219877940793e+01 2.113061066922288234e+00 1.205696888222908270e-02
2.057749167982085226e+01 2.038902938787488406e+00 6.562130986535349292e-03
2.652828828154661167e+01 2.139025184404675262e+00 1.135448785219879755e-02
2.766875271385641710e+01 2.118167822208834483e+00 6.294941650170256253e-03
2.995040961628329512e+01 2.137452568137276465e+00 4.846351152029733031e-03
2.451151985453673277e+01 2.112141786138092669e+00 1.324406853203746737e-02
2.707373582119745237e+01 2.179440187496133774e+00 2.326057415477813476e-03
2.423237186415765620e+01 2.128060919909065429e+00 9.969861149293667707e-03
1.481613588992145836e+01 2.008834334319842263e+00 4.332602022948897624e-03
2.355826253916638535e+01 2.090702938679442013e+00 1.191953593376124040e-02
1.850009556085159090e+01 2.029495129600218384e+00 1.052365596904406182e-02
2.588808447975745963e+01 2.149640704923994505e+00 7.524404899230518334e-03
3.369593658145289794e+01 2.213693128288725109e+00 3.233136864193164681e-03
2.037210969478485367e+01 2.058642456642882479e+00 1.232431271582004606e-02
2.228889674218612527e+01 2.091522768999231729e+00 1.196214312817059366e-02
2.866226681747307481e+01 2.138114924929050975e+00 8.416795496859240736e-03
2.733578051359256733e+01 2.155331440726916625e+00 8.390673451232968927e-03
1.918452866427016446e+01 2.042958189711964412e+00 1.076651225270570250e-02
2.181688146569757691e+01 2.108758151024485272e+00 7.862365552364322316e-03
2.551447054193151587e+01 2.091592640253780555e+00 6.026578108790116989e-03
2.737086422998734037e+01 2.134200773516618188e+00 9.896113519350468665e-03
2.490762520329861118e+01 2.129904201436854549e+00 1.209400236895735378e-02
1.410419395370406193e+01 1.959962985679596148e+00 4.587954574172201962e-03
2.116964958555636045e+01 2.067121761678959224e+00 1.157168674803994018e-02
2.247629240122464012e+01 2.073848229714462477e+00 1.107252922891856922e-02
1.354793656953713743e+01 1.957437239131377904e+00 4.902874614040812762e-03
2.103946794995350444e+01 2.085215570837465560e+00 1.201824634013228324e-02
2.532192195877858865e+01 2.146534829735458505e+00 7.093874034321552557e-03
2.743003453207366249e+01 2.096634053923143615e+00 2.566258897599720760e-03
3.509057282781544984e+01 2.198783212596929104e+00 3.746855091844079975e-03
1.485947763751962469e+01 2.003378971021180455e+00 5.184380369261828297e-03
2.357738134523282980e+01 2.075356612653669330e+00 8.221569213202052986e-03
1.883855895403871727e+01 2.026294755612402909e+00 8.838686534866108113e-03
2.792194435770705141e+01 2.158589372376522153e+00 9.338746079807431696e-03
2.684929986750707442e+01 2.150730260766846147e+00 9.367543605068978305e-03
2.501746190438704076e+01 2.100901997554056155e+00 1.146851891512125701e-02
3.447016070309901181e+01 2.198408113661181940e+00 4.339326253691732672e-03
2.580482173983983785e+01 2.085207197232219034e+00 3.423363445743278673e-03
2.192627253518469388e+01 2.097115463990312456e+00 1.092115069963989910e-02
2.242580295643509913e+01 2.100851510847572268e+00 1.119463930274846274e-02
1.967318074134704631e+01 2.059087564309294294e+00 1.209421854120787052e-02
2.397355145134102017e+01 2.085851319644531632e+00 9.576010901491497154e-03
2.214221142089142091e+01 2.049996628379003649e+00 5.006248049399321907e-03
2.239904048330734554e+01 2.076233845232360320e+00 1.205743735349065412e-02
2.850264467147876601e+01 2.152104500926982134e+00 1.084924249452102335e-02
1.348716430471488081e+01 1.963223235763227104e+00 4.613594809471396538e-03
3.503796302129205031e+01 2.242521304404987426e+00 9.296487653544154104e-04
1.460641392322875909e+01 1.945604804129922316e+00 2.275233280969105390e-03
3.666842014409250083e+01 2.222828863250888798e+00 2.239260905361154831e-03
2.512787257363613946e+01 2.114526953673931065e+00 1.232345070789406596e-02
2.019082458467408969e+01 2.084790148905840468e+00 8.730291498471562037e-03
2.703362063416453864e+01 2.115536623823339291e+00 7.989315901075853127e-03
1.980387333832602792e+01 2.043267845384092674e+00 9.968258365929688267e-03
2.865824493466592315e+01 2.132340447654370585e+00 7.491757839380626567e-03
2.191315239655958891e+01 2.073759446223426117e+00 1.258360600735217334e-02
1.466671391103633759e+01 1.983323450338676519e+00 6.017921289678662862e-03
2.462900021187357780e+01 2.130061549608512905e+00 1.090354955455659532e-02
2.272285658639686545e+01 2.109334939831971401e+00 1.029565175460400890e-02
2.016926959538874797e+01 2.082669575928982830e+00 9.283285061284188289e-03
3.231714136255912706e+01 2.164336817606824059e+00 4.802754011904696203e-03
3.582777736683888037e+01 2.218346965587491670e+00 2.867283409748322062e-03
3.168109807577796389e+01 2.153805401996883973e+00 4.688911179528686655e-03
2.602412031620545108e+01 2.133431345129161105e+00 1.215260712725816337e-02
1.882511505140449160e+01 2.065241460081922664e+00 8.530341913589596647e-03
2.689893092619763948e+01 2.133608929077930760e+00 1.189404240744704883e-02
2.101249865658032334e+01 2.100720357633942825e+00 7.004029136521786221e-03
2.622296958219238405e+01 2.120429567998026066e+00 1.148214221959003439e-02
2.063107173030078911e+01 2.056936517831042810e+00 1.148461878191971153e-02
2.521520480037638023e+01 2.141305155888883149e+00 8.611608347575237452e-03
3.633632648220754646e+01 2.211291246539780708e+00 3.195013056927841801e-03
1.931862116678209063e+01 2.051859758416719526e+00 1.222901183891624347e-02
2.327568886021470007e+01 2.112459677075469333e+00 1.153901490669762518e-02
1.591571994516178101e+01 2.017421921133080609e+00 6.463374185228984090e-03
2.159079317870298809e+01 2.050495497326292327e+00 6.148115372465103035e-03
1.794340084133835234e+01 2.013131547412084998e+00 7.147791693228158598e-03
1.636114977569270579e+01 1.996888399548303550e+00 6.785958288234238481e-03
2.924127025172310113e+01 2.143669223265726398e+00 8.069567914780676268e-03
1.848806613117813669e+01 2.054804949993489949e+00 1.014346394706057419e-02
1.748580491726990971e+01 2.056397147237646550e+00 4.438285673162434795e-03
1.397531543191904113e+01 1.951532864759896180e+00 4.014295186450792495e-03
2.561264067747767115e+01 2.117000614674178216e+00 1.137080663680109516e-02
5.237111835994338094e+01 2.295371272723745637e+00 8.311711648610083233e-05
3.397540794927071772e+01 2.214414151317332102e+00 3.285328945991886507e-03
3.088373645965875269e+01 2.174692154576381320e+00 7.313491029285634770e-03
2.831043843678256167e+01 2.133325588685880181e+00 8.112569384860534097e-03
2.677006781125139767e+01 2.146033482370793166e+00 1.025797024609279365e-02
2.766469980288915664e+01 2.137175227038581760e+00 9.259402127292754373e-03
2.233451709603305702e+01 2.076678960131260521e+00 1.237958478446953350e-02
3.160559308146968860e+01 2.159846919950783484e+00 5.602999105820067986e-03
3.262095549608176270e+01 2.178566580879553793e+00 5.975412877213999614e-03
1.990043283252918727e+01 2.039617470302486524e+00 8.767847665326660572e-03
3.276374824088369309e+01 2.170059347890951340e+00 4.696023790808947530e-03
3.111712128875407046e+01 2.178548065609891005e+00 7.650400438182818064e-03
2.120749694944377239e+01 2.050958096958777510e+00 7.461870133026813311e-03
2.368946279856184844e+01 2.128168661678943696e+00 8.222987077230476533e-03
2.860000067543264279e+01 2.189899065063640737e+00 3.225125702429089414e-03
1.973486041831361959e+01 2.067036525031421323e+00 1.062082277864203131e-02
3.137850773780079905e+01 2.190861716477417342e+00 5.631703530151513024e-03
2.731209562606454710e+01 2.163100891253902702e+00 6.416841115179497401e-03
2.179219960647913013e+01 2.070087829783136435e+00 1.165505308762749409e-02
2.165860671473413390e+01 2.072339301197627215e+00 1.258493284379431573e-02
2.470597770582836361e+01 2.100035830324950226e+00 1.231182275899522435e-02
2.251231605230854171e+01 2.105102219287983800e+00 1.080066985030915527e-02
1.937749452847234366e+01 2.020701285579245887e+00 5.575950072889596792e-03
2.011470619629076495e+01 2.071127161431002062e+00 1.112032142797170220e-02
2.069858631920721947e+01 2.052463082622729473e+00 1.045343632768029433e-02
2.981865879348049830e+01 2.155281694797561265e+00 8.018830153876733632e-03
2.692734546102359161e+01 2.128608780176339366e+00 1.244398909480327713e-02
1.994212152067112598e+01 2.079391717547867113e+00 9.187104741035439365e-03
1.713850746338145115e+01 2.058184768688166688e+00 3.112257437755082835e-03
2.472392670372968126e+01 2.114388980153901976e+00 1.288427119534593483e-02
1.732622665231814807e+01 2.021929195318258987e+00 9.198471339550651216e-03
2.913602998480718043e+01 2.135764874254183709e+00 6.955771846361869827e-03
3.030644910480300069e+01 2.142618451411341329e+00 5.447794420336086844e-03
2.909504454647171201e+01 2.140554460541069126e+00 7.993765304355750570e-03
3.521904934013305422e+01 2.205780317902575671e+00 3.778420877814017004e-03
2.418351753139116411e+01 2.102067245086633118e+00 1.430199496203295867e-02
2.074702177044346740e+01 2.072604888626445430e+00 1.227604192148246641e-02
3.175571023681362703e+01 2.176385983412663094e+00 7.443049702122802799e-03
2.152522705628275546e+01 2.082975350355226851e+00 1.395532410686943156e-02
2.553214008071262953e+01 2.104102767050870515e+00 9.743002930836013042e-03
3.904730133253357849e+01 2.238733199978593991e+00 1.250441641957972163e-03
2.254773050919867572e+01 2.092271201841131578e+00 1.188967657524854157e-02
3.867453295813085390e+01 2.210752734715690782e+00 1.158020749814060940e-03
2.924994931595501413e+01 2.129398928281365233e+00 5.310691970919386752e-03
2.390218111200147177e+01 2.125678474347005853e+00 9.566609756344650328e-03
2.812624141513586196e+01 2.152334502068825817e+00 1.076772789655211331e-02
2.579980011189896771e+01 2.127076883179870315e+00 1.294701025336432443e-02
1.648616560429631406e+01 2.033985931071588205e+00 5.780777226908674973e-03
2.801143451080651658e+01 2.160968655221265244e+00 8.737444766838520227e-03
2.797916788743552985e+01 2.135244380215445492e+00 8.558766533505847776e-03
2.851191063694149364e+01 2.174661415733628367e+00 6.046423301748948299e-03
1.818528639575532679e+01 2.056766025272344312e+00 7.842164238420802624e-03
2.627763079454164696e+01 2.105736059276879679e+00 7.706447445966241316e-03
2.535358803182737120e+01 2.163565893629443959e+00 3.151734169315306353e-03
1.627162355247498127e+01 2.005873191933907229e+00 8.069433235661685466e-03
2.027555929199967366e+01 2.112725197967566526e+00 2.153123224923465546e-03
1.993313035139613731e+01 2.056928988584993956e+00 1.278991942176913726e-02
3.057794937776234434e+01 2.186665927354506600e+00 6.003701852349015329e-03
1.319220407394854178e+01 1.976070149289406386e+00 3.254730978590324609e-03
1.855280636855329846e+01 2.020161132093765133e+00 7.744197689112515721e-03
2.400935876346805031e+01 2.096106177688906502e+00 1.256157458782917839e-02
1.765873817370312437e+01 2.006300434499630470e+00 6.578232762881459222e-03
9.291872520588572826e+00 1.849301243858993304e+00 5.797061394919407126e-04
1.840219078828385690e+01 2.046474146211987755e+00 1.014882713203899695e-02
1.190972980237835976e+01 1.920654867667235033e+00 2.393595458148662335e-03
3.084503664175724325e+01 2.173679073200780021e+00 7.322883022000382935e-03
1.968243997852190930e+01 2.070110799125377987e+00 9.848913940863623928e-03
2.408446575571554149e+01 2.099667446809394544e+00 1.357754172445180263e-02
2.167951280809410264e+01 2.070318007882848033e+00 1.191862001499899640e-02
2.996523472862011417e+01 2.153178818022912999e+00 7.945384152305919392e-03
2.407611737160756959e+01 2.117747869276115580e+00 1.182959264154102332e-02
2.949486940560598569e+01 2.144277699031597706e+00 7.248947101199733865e-03
3.538539041361767090e+01 2.203348534418299476e+00 3.889192169788249949e-03
2.596346498978872219e+01 2.112221479877597563e+00 1.004452372570196345e-02
3.461674534762286726e+01 2.170892856688334316e+00 2.168817460056060489e-03
2.961388355202767642e+01 2.168439183243856316e+00 7.010277711412568266e-03
2.822940733072400477e+01 2.145910250275974818e+00 9.908331919988848380e-03
2.514502570670645554e+01 2.106899568653529009e+00 1.198239319536602808e-02
2.770891292097980241e+01 2.153622295372689788e+00 1.008121653873456092e-02
1.932323082186966801e+01 2.045060613448384412e+00 1.095241372088283718e-02
2.505615675540567011e+01 2.116563645606930777e+00 1.256634636776780486e-02
1.909016615564736696e+01 2.020338762080057915e+00 6.411753523323965830e-03
2.888699437129319136e+01 2.161828614298411111e+00 9.093286940330371632e-03
2.425903371569506817e+01 2.120943830925972939e+00 1.149395077546341154e-02
2.955033797321984324e+01 2.152724349363006606e+00 8.678516341742109272e-03
1.814382640437048622e+01 2.048903899765035508e+00 8.744557046107770404e-03
1.343978975124916175e+01 1.993565738569104573e+00 2.327019189298613726e-03
1.894030064351180087e+01 2.049255193060376623e+00 1.158119932335580082e-02
2.978076676889946839e+01 2.110866277927797796e+00 1.237655724094917104e-03
2.657443476615647882e+01 2.124937641543094724e+00 1.235868540725470512e-02
1.459519973330278120e+01 1.973112747370554310e+00 5.455623328797596511e-03
1.317411939626395068e+01 1.938098961534187703e+00 3.259238770369397853e-03
3.391888904083049994e+01 2.196060653892214276e+00 4.685374346874562890e-03
1.662675845993577894e+01 1.988481563573805566e+00 4.943606215430265335e-03
1.914931513873291635e+01 2.009204350990897225e+00 3.107543613955457591e-03
1.508110143363005662e+01 2.023577156423289392e+00 2.891579419302617391e-03
1.736215728353437626e+01 2.013062626034973768e+00 8.375891666284168355e-03
2.629405782080743137e+01 2.126718456562707082e+00 1.298377308672501312e-02
2.051590370276651853e+01 2.037182298156270832e+00 6.228408621691632584e-03
1.555764795687617763e+01 2.015168827876617552e+00 5.878691076508649367e-03
2.016106854411345850e+01 2.070930318117258029e+00 1.130299946640703386e-02
2.591460457779677995e+01 2.112889929103377806e+00 1.026035846317942778e-02
2.762014680905238251e+01 2.151046058199522992e+00 9.750935439664227405e-03
2.802058504923569515e+01 2.131494446347389271e+00 8.054959770540734074e-03
2.844955210256166822e+01 2.145433975580615993e+00 9.836602497695360464e-03
3.818240355895942884e+01 2.242624358551575714e+00 1.351821599876820972e-03
3.330737740054880192e+01 2.175896501953781481e+00 4.912933448234892315e-03
2.155103161324688088e+01 2.080377526130783306e+00 1.461427816116350753e-02
3.566725693790029084e+01 2.183216798200010356e+00 2.081867773516731402e-03
3.145057524626198386e+01 2.185615317895798437e+00 6.693553210182730251e-03
3.109600310924918887e+01 2.201126633776824715e+00 3.347752256700858332e-03
1.646947373401759407e+01 1.977487837930542947e+00 3.485062114539048961e-03
3.381805736264097106e+01 2.218195218313652184e+00 2.662673016951910311e-03
1.395271186581272715e+01 1.976424034849228573e+00 5.262108340838370264e-03
1.649881452823247585e+01 1.988741439272371236e+00 5.227586385421827478e-03
2.325871310139500991e+01 2.096076171400220289e+00 1.316553917708901747e-02
3.322956196864851108e+01 2.162660032463527227e+00 2.981371653395110174e-03
2.919190532664634929e+01 2.153404992696804410e+00 1.010792306813084428e-02
1.504723371792951703e+01 1.997035431655067805e+00 5.972020244812558873e-03
1.100683857677699429e+01 1.929740678363960571e+00 1.685952340844723433e-03
2.612769221719480939e+01 2.134477957550413141e+00 1.200334303546299330e-02
2.352863641318602816e+01 2.107093835602792620e+00 1.370803777415081741e-02
2.106703178819973488e+01 2.070449055935106308e+00 1.229947316424310003e-02
1.715677223742741830e+01 1.985535705319371180e+00 3.663334562750216947e-03
3.054496884768920495e+01 2.182878954876364297e+00 6.872165044363286873e-03
1.602548880949218102e+01 2.010320713384011082e+00 7.658841250205326509e-03
1.995599151843805785e+01 2.069887903175056998e+00 1.077213373738284199e-02
2.838287875878944533e+01 2.131581157534595761e+00 7.813084626408669381e-03
2.613620884434855540e+01 2.129305410197730897e+00 1.333123625755736237e-02
3.585993555652018472e+01 2.206290355869179987e+00 3.600654609889593696e-03
2.353663411196185962e+01 2.119599161941648990e+00 1.008127566765767806e-02
1.776281739120401681e+01 2.036896387160224808e+00 9.383550587117428510e-03
1.770211386698258949e+01 2.036966127187273212e+00 9.204553583823589166e-03
2.427998614707805913e+01 2.087458068018404944e+00 9.051792286565545076e-03
2.081564398596325205e+01 2.070728870903549623e+00 1.220141565539971731e-02
2.464812203714186012e+01 2.096274852243775744e+00 1.110962874791627392e-02
2.968007508122629901e+01 2.154231725992271418e+00 8.276573157042487264e-03
3.564413097889675441e+01 2.212973573761060297e+00 3.147280932040051604e-03
3.057374090100733355e+01 2.147175414038249741e+00 5.805734968579123051e-03
2.078026172219575329e+01 2.103250553509658616e+00 5.073976460558004067e-03
3.681959905118703347e+01 2.194675934257514616e+00 1.912153607157604778e-03
2.370884285147540993e+01 2.078197377158172099e+00 8.562597849263739111e-03
2.427444612353903608e+01 2.122144138147015635e+00 1.128533440810311136e-02
8.556762604038830489e+00 1.832495805433645097e+00 5.329751240092089198e-04
2.592798852301417512e+01 2.125068932990492154e+00 1.261715290391471692e-02
1.683110943078328603e+01 2.049419201382448819e+00 3.891342427065523461e-03
2.273539143716043753e+01 2.082690719527379830e+00 1.217290828200015378e-02
2.402014943321979601e+01 2.090545910749456393e+00 1.084454394474565833e-02
2.891893985055128979e+01 2.140633246958639102e+00 8.340614292436685645e-03
2.431246766901404754e+01 2.141674563643119811e+00 6.031378420001641538e-03
1.843379897634067532e+01 2.018490380953328778e+00 7.566345772109376797e-03
1.419522607566996442e+01 1.979685773177074504e+00 6.034230041787371109e-03
2.387313093424303645e+01 2.134509307843369008e+00 7.048730382870928984e-03
1.982281813302244444e+01 2.057078405925275799e+00 1.265680380361443313e-02
1.900391766231538782e+01 1.994985165945405869e+00 1.358845470098552985e-03
2.341632687704481341e+01 2.115125076373729041e+00 1.106116027500553961e-02
2.392860011089161532e+01 2.112442546501331897e+00 1.287465249203808074e-02
1.841720027352251066e+01 2.061576461257677906e+00 7.989579209194732842e-03
3.392335029625287035e+01 2.213435980884679743e+00 3.383139629017094339e-03
2.051818598333412069e+01 2.061466746703510378e+00 1.187691710921906507e-02
2.159994529574988320e+01 2.064989166335176041e+00 1.038786671362322903e-02
4.045510632816862540e+01 2.276551542758557201e+00 3.357967406495447008e-04
2.009152097375298851e+01 2.077909787321846391e+00 1.013265746568087732e-02
2.966464283230460453e+01 2.195967488220291308e+00 2.854192301459184625e-03
2.368535128342371365e+01 2.093235346204118663e+00 1.230237535897651252e-02
1.715063604700968014e+01 2.018693853771592828e+00 8.776878698893215980e-03
2.816824307549060080e+01 2.176644186298695605e+00 4.677823765589951034e-03
1.463546416908183190e+01 1.985183828795930028e+00 5.832123601177399350e-03
3.790221619839314826e+01 2.215015275340616263e+00 1.822322564327473558e-03
2.964076412974670660e+01 2.140563461608385953e+00 5.988541309364623332e-03
3.631054412099247486e+01 2.218727161347754606e+00 2.888700472616682891e-03
1.917984319744022770e+01 2.042180480808482912e+00 1.065213124542107280e-02
2.595382925133023022e+01 2.124764434648175548e+00 1.256115857830431698e-02
2.056714683234716290e+01 2.059154192162124364e+00 1.174595255504406327e-02
2.018883737896368658e+01 2.084312685286852318e+00 8.867883973128220382e-03
1.920260882538454439e+01 2.033742453379515425e+00 9.253255347095852221e-03
2.363591592050863710e+01 2.114677676816386409e+00 1.177544515451981258e-02
1.770577855730463668e+01 2.053773434822289801e+00 5.699215531922517848e-03
2.451672575002244514e+01 2.097148895513463618e+00 1.187113098171273598e-02
2.865063493841711306e+01 2.165874047408195668e+00 8.204678598982051430e-03
3.136584009897304526e+01 2.198993238297970887e+00 4.097437536787734702e-03
2.349207340480566586e+01 2.107084127205971935e+00 1.364622696379839094e-02
2.823555009757463807e+01 2.140574889322898855e+00 9.166480264721079546e-03
1.541768035584390262e+01 2.000252123633496470e+00 7.151175919569173478e-03
1.854922984616420933e+01 2.047602974350607674e+00 1.048749539645185691e-02
2.040172042819785503e+01 2.080507530736144695e+00 1.092309810832150195e-02
1.581961722594459019e+01 2.004052464980521364e+00 7.964725126966543806e-03
1.973956456855231778e+01 2.076296422567284417e+00 8.828732928794120333e-03
2.734114024699510992e+01 2.119573578291439109e+00 7.876657630586481051e-03
2.338161857547081013e+01 2.128981647335506544e+00 6.708051984085966826e-03
3.528390686191134762e+01 2.229866991098397477e+00 1.944644803477007947e-03
1.876689758375277250e+01 2.067261190694128725e+00 7.732491802214778304e-03
2.574540152609014143e+01 2.099563691330943005e+00 7.757219034089174285e-03
3.304297549752355678e+01 2.171697898275902094e+00 4.581868137143179850e-03
3.523505468868577850e+01 2.176559136735217059e+00 1.964788916277672090e-03
2.379379665522428766e+01 2.117168858931310904e+00 1.149833899189578977e-02
2.029290392410423038e+01 2.039753617754421988e+00 7.923175103113841433e-03
3.027768449462563183e+01 2.182131040090496299e+00 7.202427150438632866e-03
2.635454059373758540e+01 2.134786651309293237e+00 1.210412915322429256e-02
2.620024073196104908e+01 2.144744401861806704e+00 9.524074247848192051e-03
4.617291965157140510e+01 2.252386948009136525e+00 2.534163298585702146e-04
3.066771356668167314e+01 2.147373384766254834e+00 5.645143842014867588e-03
1.723547510352748446e+01 2.008293390477588591e+00 8.358320980114804233e-03
1.985158711251898112e+01 2.069507754427486024e+00 1.050391380444926949e-02
1.282228650166915429e+01 1.939757004895946046e+00 3.500751374937166246e-03
2.887560449904622928e+01 2.203460921527085059e+00 7.705258822717630119e-04
1.693987532976835553e+01 2.045639633553070436e+00 4.989806277879546906e-03
2.164045561430365794e+01 2.083282652483914532e+00 1.376190354367735208e-02
2.809291136769864394e+01 2.153679066899635064e+00 1.084756209072528649e-02
2.273469891090183026e+01 2.071207886575964441e+00 9.517261924318863586e-03
3.343563802669336837e+01 2.198819745675392845e+00 4.776209102487569656e-03
3.085269483025451009e+01 2.142784285600355165e+00 4.407538921236865345e-03
3.223240874206219075e+01 2.185301664462606208e+00 6.129513796343842059e-03
2.292678721117680851e+01 2.104360193930377321e+00 1.284573430925197400e-02
3.003234855481229459e+01 2.146934943735672618e+00 6.633514576159071918e-03
2.607479714157140549e+01 2.122805577332017357e+00 1.215109222964299608e-02
1.749283623575255575e+01 2.032360793682375544e+00 9.653093507047899938e-03
3.008867732522942617e+01 2.133811045135488360e+00 3.948281831584805890e-03
2.226006856148858049e+01 2.065102951577356460e+00 8.927447002631488590e-03
1.859187327508570675e+01 2.045869014871729785e+00 1.056849968439954428e-02
2.584497304219959801e+01 2.105982460643510468e+00 9.114560765652784946e-03
2.344712896755376264e+01 2.100463551089389647e+00 1.387542966163521005e-02
2.928949280701577962e+01 2.150879640221289524e+00 9.271258170691333567e-03
3.000822543321863733e+01 2.177425121795061980e+00 7.124088834078865645e-03
1.546913576433305515e+01 1.998409877161686721e+00 7.119252717333857637e-03
2.130741131183269133e+01 2.076542797769255433e+00 1.416211137375578133e-02
2.704153948251482831e+01 2.137620742307922761e+00 1.079569890913828836e-02
1.919170655145644133e+01 2.011883160221771050e+00 3.767278513401129975e-03
2.008032966679483167e+01 2.060124311110421491e+00 1.249745901838378477e-02
2.993072643267694133e+01 2.191981012206944524e+00 4.040629052093291061e-03
2.469865107528285009e+01 2.111066522604170270e+00 1.317637023300246776e-02
2.491532907325507296e+01 2.120671056290305501e+00 1.272040421331943963e-02
3.831023324166296362e+01 2.200855891335318226e+00 1.006584643512687619e-03
1.862453133364761726e+01 2.042296228858549778e+00 1.056021209782815121e-02
1.301233406696722028e+01 1.955320569564497291e+00 4.423160904349344308e-03
2.732678417459279530e+01 2.140515549100308945e+00 9.623301917150901136e-03
2.264308161638731320e+01 2.051320673766793057e+00 3.763203405604472439e-03
2.219180984047737226e+01 2.083957652394742066e+00 1.295535695230694631e-02
1.531585844588423839e+01 1.977921808250202362e+00 5.527614639567142441e-03
3.494644056322103864e+01 2.230752237995393461e+00 1.854351783976341921e-03
3.156139092378439770e+01 2.200975896082290273e+00 3.950899223583823235e-03
1.395139991981512750e+01 1.980501485921084104e+00 5.338500704364069170e-03
1.609607689717810786e+01 2.001305318178407511e+00 7.779377942487741143e-03
2.538545984610902551e+01 2.136181006585983422e+00 1.055951798542171909e-02
2.495702086078820514e+01 2.103604062314895717e+00 1.278110294734067544e-02
1.510877591425605893e+01 1.998477048094300601e+00 6.137523905946806052e-03
2.960117032651604063e+01 2.142666219186061927e+00 6.543756960177321731e-03
2.567286970756101638e+01 2.092765061982999164e+00 5.941710938729954233e-03
1.243818509998519417e+01 1.916108730241533387e+00 1.881504482469796742e-03
2.034700781062557695e+01 2.049077377363829555e+00 1.085455217784345346e-02
2.537118491016130406e+01 2.104534613801635423e+00 1.067040591505055008e-02
3.227479697999275743e+01 2.183495524298078028e+00 6.248356343906786778e-03
1.526609369623225732e+01 2.007284274149975456e+00 6.403949004301201682e-03
2.649806457546760541e+01 2.150020002784343909e+00 8.985867827891864251e-03
3.853768237489306614e+01 2.267660092040085562e+00 4.836591077940832284e-04
2.831352631786866780e+01 2.153991769908115916e+00 1.085254256125744825e-02
1.735931799437572920e+01 2.002050893009271970e+00 6.966930191819292739e-03
2.105074949557169361e+01 2.076393479130946851e+00 1.341930803616889559e-02
1.632948138289500406e+01 1.999003627502571101e+00 7.162881041395481076e-03
2.627727333640209650e+01 2.123645526827843355e+00 1.221540193789271388e-02
1.588581427436317739e+01 1.988263874455128200e+00 6.104349864103341197e-03
1.894211311378374063e+01 2.015004145928556589e+00 5.257411977282125046e-03
2.303908329138212352e+01 2.102079297361990395e+00 1.335575308692107943e-02
1.550047081167573459e+01 2.017111542829926218e+00 5.369817955512862229e-03
3.749955021858379212e+01 2.187259197865870419e+00 1.445774050384878492e-03
1.159846242743611100e+01 1.927150142204209438e+00 2.449762749519229094e-03
3.147643131210340073e+01 2.154574517706405956e+00 5.199306636546492492e-03
1.823101192968366746e+01 2.061606122287394705e+00 6.923615746323925554e-03
2.335870990285870263e+01 2.097122015847954213e+00 1.328846847210549652e-02
1.981724947257814406e+01 2.057169834652564866e+00 1.263471157167392160e-02
1.491698881550898292e+01 1.990304678952920403e+00 5.873416377846492169e-03
3.695000168767199966e+01 2.229630997778304646e+00 1.838601971153343111e-03
2.367449521618593877e+01 2.047554082540287812e+00 9.721663082645707731e-04
1.954648883342290588e+01 2.051631393052109953e+00 1.228180652117878170e-02
1.789185847531021878e+01 2.039069211058680331e+00 9.262016915633112385e-03
2.082017785799240528e+01 2.058908980393289845e+00 1.098104144690899633e-02
2.331305145483871044e+01 2.138998336181827664e+00 4.100653072781601169e-03
9.363298357509080461e+00 1.863382878690810429e+00 6.642904882760744100e-04
2.680833868589471791e+01 2.141337912904330842e+00 1.098240418999059560e-02
1.548570148353952902e+01 1.953726896971263560e+00 1.638285530907145028e-03
1.917295475250229586e+01 2.029225295272240714e+00 8.602094717674670793e-03
1.871549436670789035e+01 2.032605728148302315e+00 1.023423253534745322e-02
1.651718086583591116e+01 2.027000809113527868e+00 6.796851991522267523e-03
3.483247484618317458e+01 2.228359200745928970e+00 2.097436300837890455e-03
2.106242436099443083e+01 2.098013250574898958e+00 8.094492607045009752e-03
3.794043869892144016e+01 2.232859550940786253e+00 1.793361046432196890e-03
2.423661035441410405e+01 2.126140341908903331e+00 1.037767449100197165e-02
2.447443854504481209e+01 2.119476493877327172e+00 1.214106036752013798e-02
2.258949562071071782e+01 2.089667761191409845e+00 1.203036340323173498e-02
1.940847387010631309e+01 2.085446569841835185e+00 5.404298319312239932e-03
1.608405522037516278e+01 1.969639580507760668e+00 3.082203517855063024e-03
3.031327352311662082e+01 2.163616540551955403e+00 7.871028977943264962e-03
2.229122432948548749e+01 2.078044754988674470e+00 1.293311180954830400e-02
3.988595182169997599e+01 2.230751226719630775e+00 1.288346643510907647e-03
2.970232321570192369e+01 2.187862625002784611e+00 4.254591462084586148e-03
1.765428659001828038e+01 2.054770933697896318e+00 5.312218543841948533e-03
1.822855457052281736e+01 2.033700419667855641e+00 1.049502216778792733e-02
1.074340405013424160e+01 1.885870559112029499e+00 1.484799976111746090e-03
3.910342201052453248e+01 2.236259201472606151e+00 1.300897813353954794e-03
1.983050780504624910e+01 2.047672123252069376e+00 1.119508225629287090e-02
1.911603163789962068e+01 2.063432399692502361e+00 9.992465037234865219e-03
2.579800918499653761e+01 2.130919207195722365e+00 1.260749371613031911e-02
1.217932927896049478e+01 1.909886653908845933e+00 1.531274216694678697e-03
3.322637460186798819e+01 2.164140931065531515e+00 3.211762361556357286e-03
2.556938571323718534e+01 2.087846962326419309e+00 4.709850823227385366e-03
2.718271804682858317e+01 2.133052846817485193e+00 1.071998274609472536e-02
2.060331667576476988e+01 2.070106665933580725e+00 1.193670917805481242e-02
3.340478305299794926e+01 2.197126719915733606e+00 4.807483711166429981e-03
1.791052028475492364e+01 2.061346839127912833e+00 5.152042175892443746e-03
1.678988925127173459e+01 1.968050218465885237e+00 1.721426966406029062e-03
2.190462820821151979e+01 2.057334965998791176e+00 7.522104545808874602e-03
1.617357187372237703e+01 1.995281060934980033e+00 6.802384863415178624e-03
2.161845084727127642e+01 2.084291027137286534e+00 1.353118625364944580e-02
1.726773451104705259e+01 2.037588553216449494e+00 7.881653254567657502e-03
2.363149569369022629e+01 2.093178959435417319e+00 1.234973027452453825e-02
3.254194009052212522e+01 2.178504605863252674e+00 6.146707438288076357e-03
1.325584476521131094e+01 1.945986999824030672e+00 3.849679981732538961e-03
2.576015361623041144e+01 2.120962729516322920e+00 1.188939226518029649e-02
3.157117960920542288e+01 2.187408450486257649e+00 6.350620433058484435e-03
2.506130777489230965e+01 2.121422840207137561e+00 1.263842574721184796e-02
2.334643832256000451e+01 2.099393935355636120e+00 1.364800954692649282e-02
1.918619771026130394e+01 2.039111733199786780e+00 1.015783278158290115e-02
6.867895545016443393e+00 1.750876658452734880e+00 5.419545832496153209e-05
2.323058159247109344e+01 2.074495668774656298e+00 9.324182752913226860e-03
4.244632615899781314e+01 2.221513014394172814e+00 2.001809880347552733e-04
3.061272414782715856e+01 2.141250403890466725e+00 4.584379986828136973e-03
3.175611567717692552e+01 2.185412954184850154e+00 6.555288242795655369e-03
2.927641390426130741e+01 2.165703888939688682e+00 8.092232535405570124e-03
2.406201802654960176e+01 2.073995004165051892e+00 5.854621172632736188e-03
1.715776533505995616e+01 2.039935318144622922e+00 6.970502656202623437e-03
3.318596777467340786e+01 2.183735925665236888e+00 5.240407512048380137e-03
1.431126048901497505e+01 1.961074277080458561e+00 4.472070775921798032e-03
3.093472415450259660e+01 2.190069631566321728e+00 5.251997610386921131e-03
3.719190677255805610e+01 2.212166833720165648e+00 2.450879094453643249e-03
1.866814496757418240e+01 2.063486344240644588e+00 8.430343148639978662e-03
2.143677078014826520e+01 2.087854143283216501e+00 1.264242106523204290e-02
1.969274721086707913e+01 2.067832526748869082e+00 1.034492356604973726e-02
3.301157429713995839e+01 2.179972930843701029e+00 5.502896481621512813e-03
2.498834118545391547e+01 2.151237373051688717e+00 4.642381510485594012e-03
2.898079603052338271e+01 2.134209191224376578e+00 7.055550547850232036e-03
2.774403778116764840e+01 2.170622454580853233e+00 5.425177634666067741e-03
2.546996160244061969e+01 2.114388265266296862e+00 1.130507282287145088e-02
3.531543590634284158e+01 2.199183754892613862e+00 3.651243269696367866e-03
2.295251979577625789e+01 2.102600194337793660e+00 1.302184131753210752e-02
2.301681654063723670e+01 2.103242876694936037e+00 1.334768543335010729e-02
2.543638970373581287e+01 2.128048307519446070e+00 1.291063987496104092e-02
1.462564026317545007e+01 1.978873203046819462e+00 6.119288664837266474e-03
2.904239869597728330e+01 2.154428476254057756e+00 1.033096753873773491e-02
2.035392945324867497e+01 2.051947079573058996e+00 1.179002574146137926e-02
2.600375306909095841e+01 2.124202345518652280e+00 1.245161878155749170e-02
1.874724761374011450e+01 2.058279114220268990e+00 1.021888688267568075e-02
3.191842004188421811e+01 2.161451039416080189e+00 5.213513485407328396e-03
3.294216628405006020e+01 2.185099182863967204e+00 5.397485679971666256e-03
1.605003270606596644e+01 2.033178410615132492e+00 4.691201989364345536e-03
2.011006175635981919e+01 2.001887399260314560e+00 6.777105757263742229e-04
2.072684184038261179e+01 2.095292097670595322e+00 7.477245266826183095e-03
2.894889136805401009e+01 2.180828575521002399e+00 5.592505537703468775e-03
3.350083403594614140e+01 2.189860274280457819e+00 4.883741805984406423e-03
1.923672184521278439e+01 2.096020111985716916e+00 2.590386172698443731e-03
3.625141965396470312e+01 2.217867016714777151e+00 3.020333813876584662e-03
3.011980402291311876e+01 2.156358623686116083e+00 7.809061313037907182e-03
2.194855369080447360e+01 2.119401090510596664e+00 4.979317973483972717e-03
3.817239588222929569e+01 2.218479255512522119e+00 1.693347684992418684e-03
2.082158454208967413e+01 2.060811796629006043e+00 1.117358135970717564e-02
3.168025248683358441e+01 2.154797286345803808e+00 4.816881470238380640e-03
2.756135804614133633e+01 2.080702940361614850e+00 4.585510479168691160e-04
2.444110296033845486e+01 2.101463392229659721e+00 1.372567820963112480e-02
1.337404305813505800e+01 1.976792349619992839e+00 3.757944773059167503e-03
1.729562325187897898e+01 2.014678366114140751e+00 8.639717596824908821e-03
3.060118064420545991e+01 2.170467498483485969e+00 7.570066727077873897e-03
2.274708086104669746e+01 2.150495049630847699e+00 8.982591982503148123e-04
3.550077474905250341e+01 2.182294087823252404e+00 2.149681419353453513e-03
2.550700325194707929e+01 2.140017086767721288e+00 9.532044216424567437e-03
2.109383950393280571e+01 2.079170937751907200e+00 1.410869389534406999e-02
1.603084779764829904e+01 2.022087822961108561e+00 6.200343269974494670e-03
1.590010295608436408e+01 2.014824255795234276e+00 6.784894656112852064e-03
2.693035233912090831e+01 2.141339564965732301e+00 1.065039156193427899e-02
2.010275522255038538e+01 2.068334915992931844e+00 1.144790670316065719e-02
1.721222572098801962e+01 1.996027918850273863e+00 6.068886395441256895e-03
2.017480731279477624e+01 2.096401598500919228e+00 5.132035952741026766e-03
1.734469051507149118e+01 2.001224257814584018e+00 6.836889693360471976e-03
2.334956967240091075e+01 2.105541901536552629e+00 1.387609931299970366e-02
1.783618675168550283e+01 1.996108922517385365e+00 3.931247067050483782e-03
3.936006607179281502e+01 2.219520170762509625e+00 1.225164700222720025e-03
2.786888173839326299e+01 2.145445728819461273e+00 9.805205781555591943e-03
1.432091537939124137e+01 1.986566868358882854e+00 5.317199027179710623e-03
1.492059257136710926e+01 2.011557133264564090e+00 4.322930987225564320e-03
2.613466121626574079e+01 2.136707054687291940e+00 1.144387737226881460e-02
2.005610064384829627e+01 2.007978350872916540e+00 1.381881715322674960e-03
2.217775288993966498e+01 2.062370649101476161e+00 8.326392233798692380e-03
2.315977870601292921e+01 2.089885849500716652e+00 1.248557421337096254e-02
2.766538765803008815e+01 2.142420681111095515e+00 9.489731969234846409e-03
3.682404737580178278e+01 2.218127753711510497e+00 2.137682796816732077e-03
2.099844417342371372e+01 2.070087443869343069e+00 1.220340634310174838e-02
1.967397519691189700e+01 2.001223125172541195e+00 1.105658654376596127e-03
2.054460310665164613e+01 2.067609565433000007e+00 1.186149325125709225e-02
2.195062906634014865e+01 2.100446049683037497e+00 1.036713230624753020e-02
2.023032265182504119e+01 2.063639461371831185e+00 1.222967123904047937e-02
9.514262478565765235e+00 1.887579976137243820e+00 8.211989610215614634e-04
1.766157798950182922e+01 2.054918854185345811e+00 5.312218302456834379e-03
1.869850466625033647e+01 2.051858427828218812e+00 1.100682294760741559e-02
1.437605146848886584e+01 1.936533160179981561e+00 1.508033717721385348e-03
2.383686193168335876e+01 2.104815311001202449e+00 1.473237778824731080e-02
3.620787566115895828e+01 2.213514833735067633e+00 3.258363722293235870e-03
2.225374155290841927e+01 2.120058294893349515e+00 5.482808989701271063e-03
1.722083133852796166e+01 2.027472703046581781e+00 9.467040503680758043e-03
1.903136002639523738e+01 2.056287230159269175e+00 1.188204503016099083e-02
1.858948840444011452e+01 2.031433766386550044e+00 1.040507872032171016e-02
2.342209536177304230e+01 2.079263013807938432e+00 1.015041531317877228e-02
3.670636774175659411e+01 2.236688066048037715e+00 1.426461973093719497e-03
1.727456329054621875e+01 2.010356867848621665e+00 8.371025375835752097e-03
2.110676229850891517e+01 2.112004994467305607e+00 4.688155089987195920e-03
2.850838172413766358e+01 2.132923826194505157e+00 7.929909555899726167e-03
1.345216852545029695e+01 1.953609208534232256e+00 4.664988302383817759e-03
1.580409450807430360e+01 1.995976927778612353e+00 7.028326774420903811e-03
3.573292025874920341e+01 2.195926827837193951e+00 3.167946019412880634e-03
2.325628059627072375e+01 2.082444262701172999e+00 1.131349882858133545e-02
2.509918571340551807e+01 2.100274025740660466e+00 1.082146863593493047e-02
1.351875281953707031e+01 1.949011642980563286e+00 4.151615140037755690e-03
3.217579508917675923e+01 2.174565836881768632e+00 6.468494407999518699e-03
3.483469175059391176e+01 2.206519398868191928e+00 3.980893014756475660e-03
1.329868475616892987e+01 1.933573664118343194e+00 2.675602428879624971e-03
4.849188533145292013e+01 2.291070189153888936e+00 9.793314966398954742e-05
2.161138059960943636e+01 2.093836062650934249e+00 1.113840419870868251e-02
3.637669228121762899e+01 2.176582121309222906e+00 9.987836711077638114e-04
3.576508808065412381e+01 2.195038078349712762e+00 3.080087108667085329e-03
1.090136875194854582e+01 1.900187384886924402e+00 1.723277556842443088e-03
2.601077054963612056e+01 2.116570664192603868e+00 1.086503484352292423e-02
2.369926830623289860e+01 2.114221763645062868e+00 1.206647797865741979e-02
3.226348993899221540e+01 2.175895286117075056e+00 6.457603320333632144e-03
1.512923926237482064e+01 1.975616250524254269e+00 5.371986944294917035e-03
2.492070972063508094e+01 2.135773700398079455e+00 1.003446512587913113e-02
2.465840895753188278e+01 2.098474299254359909e+00 1.189126675037923547e-02
1.665278580325739810e+01 1.977453351686120353e+00 3.079977827670008286e-03
1.848415755544797889e+01 2.039022839660114439e+00 1.046955615879908812e-02
2.242238881297204500e+01 2.090186551805708337e+00 1.205444839557126210e-02
2.758417552946590945e+01 2.146448469809619564e+00 9.569471211243917724e-03
2.418188084814191896e+01 2.110016002259785584e+00 1.365417303686154889e-02
1.597384588705511987e+01 2.019503278546248559e+00 6.350642243634276908e-03
1.576380959538891346e+01 2.016896506396219202e+00 6.124302204113692832e-03
1.777102613618463423e+01 2.053631658139788208e+00 5.964449339489350833e-03
2.965017710211315105e+01 2.161103106750843050e+00 7.682524708615108902e-03
2.182318180077946224e+01 2.077845117641215822e+00 1.400744420623374793e-02
2.191018315145795015e+01 2.078288660726040682e+00 1.398835340693197621e-02
3.505355194800129937e+01 2.191293988886207078e+00 3.217923701144321993e-03
1.731742091208835177e+01 2.027254163049758251e+00 9.632077509996100212e-03
2.454817270856134925e+01 2.111003577419132249e+00 1.336317629623611468e-02
2.330954217387850846e+01 2.098567245486143040e+00 1.351282584824144671e-02
1.440821738785917105e+01 1.981966093217343960e+00 6.028938927707719851e-03
2.176728637096619323e+01 2.113127067475510490e+00 6.439288204146849208e-03
2.865458501713958839e+01 2.184647361830880818e+00 4.290197183836553553e-03
2.328611853920980934e+01 2.099977864018277796e+00 1.371117419603501766e-02
3.165312014078146419e+01 2.182122528206346335e+00 7.187595220000691891e-03
1.125356023413047879e+01 1.893348282952534767e+00 1.294997201976393498e-03
1.849481445086691878e+01 2.041390008936239120e+00 1.044029321106523626e-02
3.218541440787679164e+01 2.199577381541087728e+00 4.670505444188589698e-03
2.585694429121217297e+01 2.110125239361063443e+00 9.846503781690638807e-03
3.104469588130762858e+01 2.132949771801161187e+00 2.325702591190675645e-03
1.805740890586076119e+01 2.013077372769026763e+00 6.882504856569689536e-03
2.325108118761141895e+01 2.073439052164717911e+00 8.871883651335534665e-03
2.806448831938309141e+01 2.156716312270268165e+00 9.986164165801730483e-03
3.089972369094793692e+01 2.155027538968451228e+00 6.346161763225289729e-03
1.513681507174047347e+01 2.015049159726288952e+00 4.532712899754117071e-03
2.181650332961563166e+01 2.094411257636069834e+00 1.127330029727856807e-02
3.922941086659487553e+01 2.232685276588522783e+00 1.344598549673866987e-03
2.719725235509893224e+01 2.143289272306273308e+00 9.752781192935567126e-03
1.813376215355167176e+01 2.029479305102074971e+00 1.082340551863335450e-02
2.974103076496427533e+01 2.180618743899361167e+00 5.617071254809328541e-03
1.686890335546489439e+01 2.025169443611965825e+00 8.023687102173288760e-03
2.743450723679060843e+01 2.136147770822174774e+00 9.675692926200003471e-03
1.158797224501295275e+01 1.943901563798985155e+00 1.803949492493043313e-03
1.470853475896030815e+01 1.996591915684881924e+00 5.043026774894623226e-03
3.107250925282053799e+01 2.185178035093157334e+00 6.344224170107877307e-03
3.351247904743072326e+01 2.157509337258244120e+00 2.020115659617452517e-03
1.942832762373583222e+01 2.047983632004223953e+00 1.146092282245606692e-02
2.229081563651002540e+01 2.090815772968313890e+00 1.203889958655443224e-02
1.563918705118133090e+01 2.005928046891088279e+00 7.668994145006410683e-03
3.523135318240947811e+01 2.235431208776458512e+00 1.529863565847437278e-03
2.707478831068596037e+01 2.138723597626451145e+00 1.055459101694641161e-02
3.259198053176017140e+01 2.201145590223434922e+00 4.911834637670276296e-03
2.576935616708635735e+01 2.088981489933219304e+00 4.599315235294737340e-03
1.444068951864030304e+01 1.962429560003740914e+00 4.427151971610755223e-03
1.874609203505933763e+01 2.045353120762521737e+00 1.083966482416727842e-02
2.043318713246216589e+01 2.057811398437214834e+00 1.216832789163323908e-02
1.745041391412212306e+01 2.098804601573417639e+00 1.850054088620154465e-04
1.534853935455547003e+01 1.965510541834661673e+00 3.563703294140874514e-03
2.510256733168843013e+01 2.097140951073295678e+00 9.697856309769941827e-03
3.018562562203683797e+01 2.154475820325878477e+00 7.778609743625343291e-03
2.741322190318950192e+01 2.144327672891253922e+00 9.436286163869928370e-03
2.611041081982673262e+01 2.153727264621232873e+00 7.043006357995234244e-03
1.623632898982348749e+01 1.977365797171754203e+00 3.986516857471094841e-03
2.217968027530091035e+01 2.050507312015710681e+00 5.006103256127893662e-03
2.483768159207771475e+01 2.080739014415693866e+00 4.723908563519569302e-03
2.694754615765437222e+01 2.122069252325085920e+00 1.032723636521794622e-02
2.230761354243043826e+01 2.097361633745369325e+00 1.134467736426307202e-02
2.906275674789083396e+01 2.147369035143515514e+00 9.329387175917674274e-03
1.296732878946108869e+01 1.953111565047034315e+00 4.243823869689976151e-03
2.504919357058981788e+01 2.114195406202336258e+00 1.254911529981927835e-02
2.722744840148572720e+01 2.156327474455089543e+00 8.122044095930145910e-03
2.770435489059305212e+01 2.151070586800955642e+00 9.974642190469389103e-03
3.582537846503169021e+01 2.184444310053355043e+00 2.082933034449843939e-03
2.147770231753607462e+01 2.081694675291180907e+00 1.436151242024662038e-02
1.851266837259082365e+01 2.038108433553249110e+00 1.048258247047214806e-02
1.528835458229175259e+01 2.012393889321967499e+00 5.555130796118712758e-03
2.486325348175715888e+01 2.097827521717770427e+00 1.096929401242537766e-02
2.822923111595565260e+01 2.130178960503501528e+00 7.725859176052545657e-03
2.543360597713432725e+01 2.103236529177333836e+00 1.004156108978852303e-02
1.594527914005612246e+01 2.004028222741097931e+00 8.110297252871287096e-03
2.495134439256721492e+01 2.109078230894691597e+00 1.289397086057563445e-02
2.697240863657144416e+01 2.140889706571456053e+00 1.059661812533963139e-02
2.350039559068776995e+01 2.103688291182970627e+00 1.453064639071804942e-02
2.721387188706293614e+01 2.152262142285291002e+00 8.953730583759828693e-03
3.696410708106063225e+01 2.221540608584911869e+00 2.107461398443334025e-03
1.330909527069703202e+01 1.928023409339512106e+00 2.176326635378071032e-03
3.096256825638827337e+01 2.180958375903215618e+00 7.024602953746777317e-03
1.283107797700324504e+01 1.966682142086993323e+00 3.221501739459480072e-03
2.054890498490421180e+01 2.075023247240145530e+00 1.191881340814188867e-02
1.763374496620912879e+01 2.051394418782292117e+00 5.945398012318345304e-03
3.408703372638895956e+01 2.186664190375600114e+00 4.241441657732436532e-03
2.395808841686679713e+01 2.109040109098865745e+00 1.372466935705859113e-02
1.834137251026285398e+01 2.046452641296086838e+00 9.882915715585322697e-03
2.240413952472914616e+01 2.088142812575023655e+00 1.223561509700325095e-02
1.775256536648794992e+01 2.008130919145669768e+00 6.572431133409843175e-03
1.901849193117681835e+01 2.039595929694804521e+00 1.061292024998037806e-02
2.544985046704373488e+01 2.131571038930669459e+00 1.209291336955398664e-02
4.025292713861375660e+01 2.239883402025784509e+00 9.368721300536722021e-04
2.457148354079281916e+01 2.124480422068389718e+00 1.164739090427985291e-02
1.786280738476329688e+01 2.062639996915390572e+00 4.620543196779506277e-03
1.070648238695254584e+01 1.866568007202767721e+00 7.796181015343003244e-04
1.975773967395278063e+01 2.040383454178305467e+00 9.232317325291533594e-03
2.117344142443121413e+01 2.052654827146255911e+00 8.095018158117571819e-03
2.764906300493121449e+01 2.151471210684486657e+00 9.843878767756128120e-03
2.265981345275103109e+01 2.053810126384086221e+00 4.087120935694492016e-03
3.704418345256762279e+01 2.241611043258095126e+00 1.096097960658423123e-03
2.332668301887732554e+01 2.135880879351312434e+00 4.868979207775668908e-03
2.075307944744808353e+01 2.064504705627768111e+00 1.164532432184542041e-02
1.301626996392025859e+01 1.949147474222278964e+00 4.059899938894366393e-03
3.429111913308223336e+01 2.196325202216303119e+00 4.360239007075415903e-03
2.383754429618410242e+01 2.094789932787201714e+00 1.247589325731780600e-02
2.624352306005152613e+01 2.105844406234019139e+00 7.868731762295605447e-03
3.836521234805123015e+01 2.248347612885929880e+00 1.070939000321525711e-03
3.428659269724708736e+01 2.232707400113621343e+00 1.698539920382422181e-03
2.499116132109467259e+01 2.142867391326778836e+00 7.650482465746053819e-03
2.393944097548775574e+01 2.089477499851078779e+00 1.074948211830770509e-02
3.657445137834614712e+01 2.201618261597284132e+00 2.913915576610363184e-03
2.813131304445555614e+01 2.131683755609211417e+00 8.002524453165330356e-03
2.718553252092992878e+01 2.133379955253904114e+00 1.067787130282982916e-02
1.424994255152109446e+01 1.951652908895663785e+00 3.578550817950432866e-03
2.151629569406956932e+01 2.077747452962543040e+00 1.452760147772278951e-02
1.386358888300558689e+01 1.955099393407275787e+00 4.683968349624168317e-03
2.374646221504458055e+01 2.108971498571602154e+00 1.359154275364712373e-02
2.581497808617540812e+01 2.168117522650876428e+00 3.149318680434046256e-03
1.878562433142309729e+01 2.058016030186145873e+00 1.044792570565894821e-02
3.535027412389784018e+01 2.215138726952737169e+00 3.039187958683193212e-03
3.259328605659081290e+01 2.159488305838594080e+00 3.590705317892877411e-03
1.975615037798007023e+01 2.037717374590613861e+00 8.503704911079721165e-03
1.995709314845555582e+01 2.068007854440862658e+00 1.107123593419552868e-02
3.733500722129518579e+01 2.215228804886023806e+00 2.439024994316530727e-03
1.841653479163453966e+01 2.101085670201278788e+00 5.547749097628610314e-04
2.683990665158281885e+01 2.150295109209823696e+00 9.445361320944693773e-03
3.119254069125885209e+01 2.154217656124446378e+00 5.722149459234789244e-03
1.751221336649360083e+01 1.999093013502724503e+00 5.710846304989632832e-03
2.688739927180934330e+01 2.165195314689556838e+00 5.781947933543966911e-03
1.700574239129010579e+01 2.036755780939014215e+00 7.114939011684653057e-03
1.849895051364751808e+01 2.031891285096845134e+00 1.055865240556546833e-02
2.560740383926024322e+01 2.120933463709944178e+00 1.195279972224424017e-02
1.665137908157660718e+01 2.035853284850381417e+00 5.922336916639563131e-03
2.205484598541970698e+01 2.079977792185103258e+00 1.382103784179157697e-02
3.462852220964965966e+01 2.210517404360392124e+00 3.809128183470927853e-03
2.701027410880801582e+01 2.124022844880483873e+00 1.062651323760695904e-02
1.678990845470810811e+01 2.039665518756634821e+00 5.709516119665095091e-03
3.277808663935305589e+01 2.165430379228963975e+00 4.053401810190475352e-03
3.434204622289770725e+01 2.157478835626010838e+00 1.239043380343168854e-03
2.663559764254102191e+01 2.144296409000563397e+00 1.045942180952897857e-02
2.664500216416822553e+01 2.132816161589276227e+00 1.271066631975591513e-02
2.602682886494434200e+01 2.135723001483394778e+00 1.155053957668470375e-02
2.329788393664894386e+01 2.111580865346692093e+00 1.187155662662163491e-02
3.453631787809359821e+01 2.228695509971840849e+00 2.222497379556481658e-03
2.557813362089402531e+01 2.107069387336872435e+00 9.995288095001464770e-03
1.904734456888558469e+01 2.027153582787295960e+00 8.547159106284873617e-03
2.864565531286055489e+01 2.172294427913505022e+00 6.795819240235469356e-03
1.489239351939984246e+01 1.983478821056067876e+00 6.121056585390733003e-03
2.228856322062744155e+01 2.083979335687568213e+00 1.278721309484558838e-02
2.489910079857042291e+01 2.109187047577397056e+00 1.298682998413220116e-02
1.985387558098245009e+01 2.044007682314833207e+00 1.012186668182173815e-02
2.618924449085511696e+01 2.113053435275432435e+00 9.786767718464275956e-03
3.297349594015706487e+01 2.164570537988351973e+00 3.649599058154144593e-03
1.348088684947013860e+01 1.988633720563039775e+00 2.989109936927357956e-03
2.188376686316219732e+01 2.070269036642914173e+00 1.155524674775006144e-02
2.686553253029013177e+01 2.151758714737314282e+00 9.193718839165707438e-03
2.663361540847397890e+01 2.158839088396419026e+00 7.222190463414464648e-03
1.560465799337894310e+01 2.042647503408344445e+00 1.853901686056368212e-03
3.678410238580941893e+01 2.219438262572235754e+00 2.168856111356208365e-03
1.218387695210175714e+01 1.929602294794130257e+00 3.056485331485679895e-03
2.042802404981501141e+01 2.096779479745728203e+00 5.914608093338338812e-03
1.741657364080688453e+01 2.017321161980711430e+00 8.721728526034467494e-03
3.416873290668483776e+01 2.227633561344284807e+00 1.885376027187416186e-03
2.398010776760709462e+01 2.099205360431594336e+00 1.353072905629530351e-02
1.862565172364699606e+01 2.039957325753931183e+00 1.051401756952106276e-02
4.093509531654360245e+01 2.223155847675816421e+00 6.256660076745184469e-04
2.651148989055265304e+01 2.123144400705870627e+00 1.187228323724751067e-02
1.045806482396319481e+01 1.913589376990556534e+00 1.440809389501515169e-03
1.283382578081775627e+01 1.936976461120071491e+00 3.375792442302729020e-03
1.887797542587631483e+01 2.044754149351435846e+00 1.102596257224215150e-02
3.424212318716634940e+01 2.170914495539105538e+00 2.793498217404610101e-03
1.953601146051607529e+01 2.045688873076117353e+00 1.087843398328580680e-02
2.752398814338125632e+01 2.131052142126145466e+00 9.496083178889913948e-03
2.593797787364069052e+01 2.150478161512636266e+00 7.423068379686733123e-03
2.946536325247046406e+01 2.165334923725043215e+00 7.692865648319175374e-03
1.979294025291777359e+01 2.053243407090440176e+00 1.277486616781465384e-02
1.917404272089742534e+01 2.051781919825602873e+00 1.214900987149905576e-02
2.067384092659813533e+01 2.044527855579914455e+00 8.008739743762142982e-03
2.851763803845568646e+01 2.167600757451205506e+00 7.723624983933077490e-03
1.244726225971989386e+01 1.916341523485050491e+00 1.900240959192023424e-03
2.251323659264671662e+01 2.047876044402085594e+00 3.582623293622222080e-03
2.196099069342372445e+01 2.060569512823592131e+00 8.432293694406026163e-03
2.077695306473634673e+01 2.056043399505131930e+00 1.088104325491385735e-02
2.318714210382792018e+01 2.077672482402685539e+00 1.063093950910851647e-02
3.551701000386897533e+01 2.197147251045530769e+00 3.369602372100466512e-03
1.432668895283528698e+01 1.972831718023907666e+00 5.559845791556175532e-03
3.026541234750731491e+01 2.162204772070579928e+00 7.845315859514033138e-03
2.392718499989226544e+01 2.109515196713538820e+00 1.358950086688784364e-02
2.755888643647803704e+01 2.130642085564678379e+00 9.366209753674503355e-03
2.241204904084588989e+01 2.079708365380460222e+00 1.293233862267955357e-02
2.447950430789911991e+01 2.110706691854832950e+00 1.349141422800296912e-02
1.443718086522842725e+01 1.968486678558871272e+00 5.055907865141837619e-03
2.527022166767189759e+01 2.123205193661397150e+00 1.250637086885125759e-02
1.841884014516526946e+01 2.025023399815125469e+00 9.443607002247800600e-03
2.295783067572526548e+01 2.079805196107880949e+00 1.174689418430460187e-02
1.711482395875095364e+01 1.992876268075174151e+00 5.387269459251884871e-03
1.762324683673011094e+01 2.049127405894819898e+00 6.392998305702481121e-03
3.413144847722293207e+01 2.180897297090165221e+00 3.956654180727947785e-03
3.591703233552314600e+01 2.197035912690138648e+00 3.231112364963319508e-03
2.072322550093142013e+01 2.053371290249558445e+00 1.063567014923208834e-02
2.945632933248868213e+01 2.144616838893821598e+00 7.456690052759316206e-03
1.777901867603884511e+01 2.076497474789356534e+00 1.638164453353569425e-03
2.840886372963313278e+01 2.101286336179850167e+00 1.179765421269421844e-03
1.342627771442544571e+01 1.952065735754892062e+00 4.475889237041207232e-03
2.846713499638953238e+01 2.120566369779248728e+00 5.313870502945515148e-03
2.479990884705830823e+01 2.115008494174364984e+00 1.283631514428387396e-02
2.774754359126822578e+01 2.126436852539530520e+00 7.984475077142588750e-03
2.397894475723223806e+01 2.087558338041815009e+00 1.006483131657018651e-02
1.854773652795523020e+01 2.056420321490202596e+00 9.938111441809007254e-03
2.512433151821353050e+01 2.086201450307515692e+00 5.757909479758002713e-03
2.758706787025105811e+01 2.131267783964151175e+00 9.273684384466398742e-03
1.305675275111430089e+01 1.944224695718477447e+00 3.780688875938723395e-03
2.897616817693742064e+01 2.148760673698698831e+00 9.708667676898699236e-03
2.175709849630331760e+01 2.147558566407105740e+00 5.087197769302478174e-04
2.199033076606473358e+01 2.083453050303557763e+00 1.338741702607730219e-02
2.518557772303884690e+01 2.113474426918882099e+00 1.210374303476023650e-02
2.275260650709120824e+01 2.106052484822264592e+00 1.148415101874749635e-02
1.343424547031848704e+01 1.951972886734153034e+00 4.469786494034866733e-03
3.437883236273913212e+01 2.176408603956175192e+00 3.030029700834975179e-03
4.047946874129138450e+01 2.210746473354303632e+00 5.665560371328040622e-04
2.830079345374526056e+01 2.176113825596139417e+00 5.161136122105789217e-03
2.305250483995605393e+01 2.058922317313494066e+00 4.365560928322414699e-03
1.613002419977167179e+01 2.013359270311926519e+00 7.346726131267647397e-03
1.252493929910138881e+01 1.932246902579410452e+00 3.352025805949518291e-03
2.454163276572300134e+01 2.110263209817452967e+00 1.347049120336181981e-02
2.384798725685239518e+01 2.078675494065518770e+00 8.065220827462055153e-03
1.429291231837165554e+01 1.953547663506348009e+00 3.743227003565963076e-03
1.768970791574627199e+01 1.981686583220978237e+00 1.535938474264239573e-03
2.674922643437026437e+01 2.156720329115628054e+00 8.061755666978982771e-03
3.521451673195218746e+01 2.174009855447690320e+00 1.811246528403329418e-03
3.360055668285390595e+01 2.164794115492043591e+00 3.008303758091767678e-03
2.298763967578256029e+01 2.087482491633031234e+00 1.218852111870091272e-02
3.255552037563644774e+01 2.176555831114750816e+00 5.914729185517964352e-03
2.205556033762002954e+01 2.087495575716992846e+00 1.262838770952213856e-02
1.026536750730153003e+01 1.882481577715423793e+00 1.251681328763667913e-03
1.548204740816645320e+01 1.985066076443873895e+00 6.088641821723739071e-03
3.735659406164967322e+01 2.207584872269536813e+00 2.687176107642835071e-03
1.633392743579536699e+01 2.055449818626222225e+00 1.552448975842273850e-03
3.225581712608263985e+01 2.143245215446354379e+00 2.192826728637090918e-03
3.102001478775488152e+01 2.169882568394936762e+00 7.073405519609192969e-03
2.080874648476339317e+01 2.047708901002482929e+00 8.461451959885013530e-03
1.619514483704593033e+01 1.986184727861719734e+00 5.410507134115156644e-03
2.227654644830624164e+01 2.103560787835262680e+00 1.061659741920569638e-02
3.120519197758534702e+01 2.154908976214530369e+00 5.757682043657086704e-03
2.386896395884029687e+01 2.112428821394497724e+00 1.281603458497047356e-02
2.685954159285238774e+01 2.168816833033706981e+00 4.801317403643299599e-03
2.642479184413271653e+01 2.175302429855216602e+00 2.492375556585595987e-03
3.420729246458225958e+01 2.204282038759149742e+00 4.570891424726273786e-03
3.769233835820431722e+01 2.199645806467185327e+00 1.968221203136105192e-03
2.382116683274232116e+01 2.064610614535780986e+00 4.074030406685380003e-03
2.094783812322431160e+01 2.081597256786116734e+00 1.280102079733240472e-02
4.254854062338095844e+01 2.221412021661134606e+00 1.654345763125396579e-04
1.487514792238622263e+01 1.979202147736107475e+00 6.133728916463011133e-03
3.538692081422640712e+01 2.171204720723443060e+00 1.470586084946249976e-03
3.174352107375963428e+01 2.178320368973275745e+00 7.681887525331251680e-03
8.743397445921527122e+00 1.840791337645392822e+00 5.851181508724939999e-04
2.172966344311987186e+01 2.123047548430354592e+00 3.474448277211850903e-03
2.384452518821204592e+01 2.087498812687601291e+00 1.048504748991714933e-02
2.437020073872562520e+01 2.084053917930670519e+00 7.491333397878423110e-03
8.322448059311888358e+00 1.814912377649339881e+00 3.412596025187567906e-04
1.880158147107178834e+01 2.052764371753544204e+00 1.142234392819700857e-02
3.768040721889494193e+01 2.191044263558001415e+00 1.437521674635712510e-03
2.637187584881897351e+01 2.106811944255395641e+00 7.620229331373635194e-03
3.965065113541004393e+01 2.236560397135683331e+00 1.228908505216243750e-03
2.735140453049404741e+01 2.116609792376838772e+00 7.058237440616125374e-03
1.528432008555734001e+01 1.970329260543625782e+00 4.396466554674586559e-03
1.422079489899953941e+01 1.978709054203718454e+00 6.024107216371721654e-03
2.206667229299424804e+01 2.064281700538238784e+00 9.274507961648387200e-03
2.732008269085638474e+01 2.113785176221772755e+00 6.424247164279877145e-03
2.966266426213476848e+01 2.155588204534495844e+00 8.201805858659087789e-03
3.154357552741963389e+01 2.146699915396697911e+00 3.850916967507871796e-03
1.940001523324225019e+01 2.048569386527486547e+00 1.159220772346692199e-02
2.746031404308910595e+01 2.134940996404673275e+00 9.647860861236262284e-03
4.101496323711721459e+01 2.239041618304549175e+00 7.780174092791643670e-04
2.486222292115863652e+01 2.117006334410367341e+00 1.276343269687600299e-02
2.469540219173789097e+01 2.099331387814127758e+00 1.208586624691748539e-02
2.489512874937986098e+01 2.106627472774154963e+00 1.306255097912889518e-02
3.152519336098841762e+01 2.222351273251666370e+00 1.160009583944292266e-03
1.846688702833604978e+01 2.051336011138241933e+00 1.021639589657830256e-02
2.379805999449810017e+01 2.061790776440899808e+00 3.294178488441839962e-03
2.358042633662043031e+01 2.084814315303191279e+00 1.063138270720353183e-02
1.551405514699899157e+01 2.006177985016662113e+00 7.447124852888714792e-03
2.331698617704325827e+01 2.079007818282329279e+00 1.053629484121282670e-02
1.223694546670913041e+01 1.932240618228367346e+00 3.163127445418687997e-03
1.151835716419267541e+01 1.916200161722948492e+00 2.088416422434166263e-03
3.049418480949956489e+01 2.179693482218720835e+00 7.648065758106920888e-03
2.537763831283907479e+01 2.113959012820866068e+00 1.153756114983857037e-02
5.936932490671614104e+00 1.732750394431434859e+00 8.316443865008799204e-05
2.082328665857350813e+01 2.044490574085773726e+00 7.386865232983659546e-03
3.653970672068783898e+01 2.217214263630682414e+00 2.601819480186030702e-03
2.270410688027591561e+01 2.063280367816421101e+00 6.961352011642384617e-03
1.820645937056760033e+01 2.029657162811048021e+00 1.083887836584648129e-02
1.967285206188769564e+01 2.045912821391770553e+00 1.081812639003939397e-02
2.553378756286845075e+01 2.100286186357392282e+00 8.595246726629949749e-03
7.317618063700516373e+00 1.779380768232082577e+00 9.196199683086682928e-05
3.302209882962924326e+01 2.180786458755484603e+00 5.467992225787335521e-03
2.673988704222021084e+01 2.135286604780950448e+00 1.227397315812740058e-02
1.253968723967893339e+01 1.947747989217512909e+00 3.671389721371906816e-03
1.896929999975847636e+01 2.028587575623318262e+00 9.219484029659568217e-03
2.834264177556958586e+01 2.189294655356193164e+00 2.907241730084783073e-03
2.669903600936861920e+01 2.148374380829609187e+00 9.812312041544195285e-03
2.512469338551116849e+01 2.086351213181375286e+00 5.809132305573011176e-03
2.371003565431386306e+01 2.113423556995629671e+00 1.231091112222769055e-02
2.704596324235523497e+01 2.126997926313258791e+00 1.133638990856105852e-02
1.763134833037538485e+01 2.022508475230313074e+00 9.369562406519985759e-03
2.176242597591237171e+01 2.075606203254065196e+00 1.342069361133625856e-02
2.746453211648367088e+01 2.146141896175751462e+00 9.430745579166418743e-03
3.650332347426711976e+01 2.201908981098161355e+00 3.098124396747812832e-03
2.418998099757223486e+01 2.127376277483771005e+00 9.987134321500168443e-03
2.185147709662614446e+01 2.061015023260515111e+00 8.744223677458560356e-03
1.767254172631160003e+01 2.027612300668607759e+00 1.028730508888369387e-02
2.905810797325483819e+01 2.155466865338986793e+00 1.014498037936313254e-02
2.256160040449678661e+01 2.057056821182308148e+00 5.376072291012248122e-03
1.262238250114824822e+01 1.960417009916659126e+00 3.465250528189348610e-03
2.855317448262136537e+01 2.123645104619056756e+00 5.938539739227548589e-03
1.204646159090142987e+01 1.909934902578612981e+00 1.671882099826644966e-03
3.012963074057031676e+01 2.177253144874752078e+00 7.588782115943146223e-03
1.887958769896170352e+01 2.057859666858638636e+00 1.087032400052344132e-02
2.792630448082163852e+01 2.168418407892028554e+00 6.458259488153603525e-03
1.422895099115112139e+01 1.935198956701503992e+00 1.511221130953276093e-03
1.486827013608520787e+01 1.992180245929816351e+00 5.729330357669372778e-03
2.239603501821966347e+01 2.082271531421179933e+00 1.275172764718311702e-02
4.623699724882369821e+01 2.260723918089933004e+00 2.613235775164675823e-04
1.560493063007800885e+01 1.993180509415475754e+00 6.716170876787412244e-03
2.215414209053887262e+01 2.054898574140237244e+00 6.062128601505618712e-03
2.159029273547626460e+01 2.098109337347765280e+00 1.001978908280416400e-02
2.323530830577971074e+01 2.067536454003283453e+00 6.852621608929297323e-03
3.143966467941495324e+01 2.173444909320737306e+00 7.494985459523929340e-03
2.216585845349737838e+01 2.078382152826181439e+00 1.338310898846427691e-02
2.240638590633524174e+01 2.059894845051998935e+00 6.803807397139585364e-03
2.234303153642758843e+01 2.100561723957557803e+00 1.107057733506945640e-02
2.411797258263568722e+01 2.103084200569083517e+00 1.465865174795294781e-02
3.210127105788500756e+01 2.237975644667062447e+00 4.219918820814713202e-04
2.513193823004833050e+01 2.081974743102028125e+00 4.252407380917971359e-03
2.279635436985853758e+01 2.081308865258192586e+00 1.208427426216773098e-02
3.209441096510216340e+01 2.199260519214883303e+00 4.636615223714252165e-03
1.262071544140353474e+01 1.938387527367248619e+00 3.463754625731300420e-03
2.638276897763930151e+01 2.117492803353673736e+00 1.046463240247069021e-02
1.810752100189606040e+01 2.088369408501159707e+00 1.381670468263416530e-03
7.695142849427654141e+00 1.810683696178263968e+00 3.109825010678737281e-04
1.144877493710221827e+01 1.904562730259215408e+00 1.787111311988327832e-03
1.354519470661711189e+01 1.981723295618875946e+00 3.986242316526333873e-03
1.293832479222062481e+01 1.961638337637595209e+00 3.822289786316215247e-03
9.119209671258662553e+00 1.841217534046047710e+00 5.906633764865043589e-04
1.138165959504494218e+01 1.952780554046334549e+00 9.761493685896364004e-04
1.381909864490457984e+01 1.971340977899893820e+00 4.935328515827668884e-03
1.006836176733606791e+01 1.915963124495539738e+00 9.985703229002376377e-04
9.912488170839793611e+00 1.916771298616276153e+00 7.972438656259659773e-04
1.045391617481302049e+01 1.886850667092358380e+00 1.423766545193509833e-03
1.658582218638501260e+01 1.998069029166927191e+00 6.686021184220122121e-03
1.419272965849526891e+01 2.060418842044890120e+00 2.817811785411826296e-05
1.172079268457274992e+01 1.924350177295533149e+00 2.459689246101258442e-03
1.237802817478751827e+01 2.006578629882817655e+00 1.147628135702211170e-04
1.191238506657562368e+01 1.925511534324643614e+00 2.657545878089531514e-03
1.622442099986530906e+01 1.982026388961042995e+00 4.721929738981103450e-03
1.380164585764217300e+01 1.962917621336618179e+00 4.874189521765063572e-03
1.293055697999366771e+01 1.952486407321795125e+00 4.171409263459473910e-03
1.591465135975193768e+01 2.014021933569190015e+00 6.932029300274537148e-03
1.457984162752400792e+01 1.996225104333954281e+00 4.680496078411061633e-03
2.034654212810816176e+01 2.087594141435065609e+00 8.483788818340255722e-03
1.344022869931651698e+01 1.916090823387402775e+00 1.100823460434941382e-03
7.883638730488366164e+00 1.807763955578816306e+00 3.168097509695454281e-04
9.346277406985862513e+00 1.841275512458256935e+00 5.194870723134822508e-04
1.133291887757543748e+01 1.955269302338570547e+00 7.490142969462195615e-04
8.488267403936626820e+00 1.925262086006351847e+00 3.413053263402081924e-05
1.051856049936005100e+01 1.938278929231179060e+00 6.660181045064215207e-04
1.243650990177397730e+01 1.989183580621280534e+00 8.102001265340954455e-04
1.014568260473580352e+01 1.902540766784920567e+00 1.490533691775656339e-03
1.445213070033207359e+01 1.978234797938454026e+00 6.059048094933497733e-03
1.340879594629028482e+01 1.977179992146713250e+00 3.845682259864971562e-03
1.711473735560674925e+01 2.020021688407909632e+00 8.732689672557129856e-03
2.643201026941593312e+01 2.134728001454793578e+00 1.217654468474650697e-02
1.682764097029766148e+01 2.021814357994222711e+00 7.883924332366612150e-03
1.886643752689252551e+01 2.080968651219550658e+00 4.356217193035184961e-03
2.174383523578017474e+01 2.096639270865520377e+00 1.067614674545421666e-02
6.137577329583962182e+00 1.742427351502889632e+00 7.926654699731660572e-05
9.664432165071756842e+00 1.893667521438561430e+00 8.828873891844410274e-04
1.203365108395708738e+01 1.935301563904705535e+00 2.870590215813193825e-03
1.076506910867964706e+01 1.907441398577820468e+00 1.833370840417356332e-03
1.698943781383831464e+01 2.053175127155638879e+00 3.523738459434705775e-03
1.104782713410188677e+01 1.873154613339941044e+00 7.176249819557621850e-04
1.866124931825578770e+01 2.059514656867695415e+00 9.525410058529505675e-03
1.375254650998705763e+01 1.986523362533075376e+00 3.984826425932350494e-03
1.445789677424777331e+01 1.939645658332970868e+00 1.785506713009510013e-03
1.516526991248797707e+01 2.005023337740475586e+00 6.390236744005919033e-03
1.737342087498254983e+01 2.048489833033927621e+00 5.696435102782215591e-03
2.426048006065482454e+01 2.102050097119168015e+00 1.426518403923347604e-02
1.271907325830017044e+01 1.974804219005803274e+00 2.288546745209967762e-03
1.510452397365662769e+01 2.000727394016649008e+00 6.132493293117271052e-03
1.437640338919816685e+01 1.970841916192864085e+00 5.338981211423619519e-03
1.550345382079262535e+01 2.035503572918246462e+00 2.378244681174204993e-03
2.242665026739789624e+01 2.092370959154753240e+00 1.187729681131576009e-02
1.079365017440825447e+01 1.891177136596724484e+00 1.546422926865364828e-03
1.357203216748585994e+01 1.922870985760273266e+00 1.338833565899073038e-03
1.099928364474455833e+01 1.858484400166075190e+00 2.891707919380795107e-04
1.779170340832772013e+01 2.017999481905154990e+00 8.494309802447325836e-03
1.247056405307971083e+01 1.948696367434601839e+00 3.632186717651971625e-03
1.004316197777224851e+01 1.882650420168287209e+00 1.137080278727012122e-03
1.103921154436503116e+01 1.898557921837678686e+00 1.631443726711090609e-03
2.035574394216665439e+01 2.059746043831168549e+00 1.230709635433513936e-02
1.850728811346892044e+01 2.059103071224622550e+00 9.028607728963709833e-03
1.081907001193543216e+01 1.897196056428749111e+00 1.669988920581870137e-03
1.190205860929361315e+01 1.941637994936702860e+00 2.389664024238890953e-03
2.859813984777421325e+01 2.124377193690198062e+00 6.013739416430790609e-03
2.046404151855724507e+01 2.059337491982665913e+00 1.203293240595022622e-02
2.495897673857067645e+01 2.096084532660102084e+00 9.994101486418298028e-03
1.525962093776393935e+01 2.010545757647180576e+00 5.784571243730378398e-03
8.286294180321045033e+00 1.814209755776585498e+00 3.365514622442946366e-04
1.580110873050002418e+01 1.996303269661997559e+00 7.064471831222935219e-03
1.590925618953013476e+01 1.994475414935357627e+00 6.869786560386727595e-03
1.460199581357583298e+01 1.976639921286866608e+00 5.861232555848087250e-03
2.157288224769992979e+01 2.101378360518430188e+00 9.135061058270424819e-03
1.382353943668410956e+01 1.934462921544669367e+00 1.920555448416147101e-03
2.343800770470026862e+01 2.101517661718725893e+00 1.405848856567729240e-02
1.521064251649562848e+01 1.995028981473966567e+00 6.345278461615675575e-03
1.215775790631383124e+01 1.920237701297737409e+00 2.333726122375566654e-03
1.975055703724719791e+01 2.015264449737776964e+00 3.335385480726321336e-03
3.561372316955960571e+01 2.227333174177380748e+00 2.211986036730015284e-03
2.985625362959946827e+01 2.184535503738445072e+00 5.294841301862478374e-03
3.044253157672334709e+01 2.168371726303983671e+00 7.765235725882921151e-03
2.365578971622474214e+01 2.119322293542694968e+00 1.053841905537288882e-02
1.033439327686868658e+01 1.888137020417554934e+00 1.377058812116203727e-03
2.113798635305686346e+01 2.061820170169847088e+00 1.041605797871208647e-02
2.486163221380167698e+01 2.094996392317590050e+00 9.926065497918959077e-03
1.810206936057306137e+01 2.021189119358974828e+00 8.788035876758823126e-03
1.629769298346746709e+01 1.994498542917869210e+00 6.499530634889382277e-03
1.149977492375528065e+01 1.933067472099190720e+00 2.300239739683222154e-03
1.968763033861426948e+01 2.083737548919194715e+00 6.879346620764452587e-03
4.345155225473510541e+01 2.276985849051363697e+00 4.441701208518656491e-04
2.426902879473536245e+01 2.085204833848714578e+00 8.288608593735560109e-03
1.481907835090264314e+01 1.972132035561718455e+00 5.216251897516704060e-03
3.293853958279123617e+01 2.184068592353949345e+00 5.434325436693502806e-03
1.707624888104475858e+01 2.035891950167158182e+00 7.577657947443735241e-03
1.455069370171438337e+01 1.970809063790808890e+00 5.219467587748298151e-03
2.367606332512039558e+01 2.093378077383605707e+00 1.234624384070791454e-02
3.006984640937967868e+01 2.182763152506840942e+00 6.348421482434001527e-03
2.125246918098250148e+01 2.049461324415251973e+00 6.841612184361019894e-03
3.196110332707520740e+01 2.167097371369298031e+00 5.880948117041364005e-03
2.024228524413253893e+01 2.069359062130426086e+00 1.164317276665708355e-02
1.441294720929269602e+01 1.960849660778680947e+00 4.304055892905274232e-03
2.136724005441768881e+01 2.076610700421595013e+00 1.434958371264591706e-02
2.067890415561218376e+01 2.063251679187269261e+00 1.164872074939351902e-02
3.774304201193612585e+01 2.236238553690106379e+00 1.617785461952288110e-03
2.212434057164889012e+01 2.118561227029571725e+00 5.645255103306017451e-03
3.043256353183171825e+01 2.166188783414754404e+00 7.718950081019092073e-03
2.874488285180423475e+01 2.154359054753237412e+00 1.062841477291293947e-02
1.690550588102565044e+01 1.999047096627911690e+00 6.791027238371323375e-03
1.903854786633268859e+01 2.012185423306905196e+00 4.179018551874687064e-03
1.775261585488963689e+01 2.029167877697731548e+00 1.073635382564588382e-02
3.301627636929579523e+01 2.182847613978055268e+00 5.408702243024092644e-03
2.748935191346841833e+01 2.167606967859545986e+00 5.674684504524882961e-03
2.792187863297339590e+01 2.161301209294157921e+00 8.541756943995887710e-03
2.796678250460558601e+01 2.164856214144486923e+00 7.563130056942078162e-03
2.270328976178753422e+01 2.070339283821823084e+00 9.310063029849260582e-03
2.856007462312618728e+01 2.146122927795889979e+00 9.870422793733844499e-03
2.888317234252583887e+01 2.167569474814171393e+00 8.015410440610571188e-03
1.635527131090146824e+01 2.006932657959685784e+00 7.928417131649011240e-03
1.801479905323512298e+01 2.029695275579031399e+00 1.092464487907916608e-02
1.516978923400655965e+01 1.961134617809832337e+00 3.179520886278424264e-03
3.000172833771167547e+01 2.153831812579524829e+00 7.951759902647384873e-03
1.686947624875444518e+01 2.001194621168402410e+00 7.223929409724967957e-03
2.907155787462286156e+01 2.169477871331527030e+00 7.851026066794223462e-03
2.404044634780301948e+01 2.090285839962306103e+00 1.070999692711345486e-02
2.400923290898598594e+01 2.097082670411601235e+00 1.285825136765727725e-02
2.462967620379087563e+01 2.129237095025386051e+00 1.118393697172130261e-02
2.251460989952008873e+01 2.088839306372112681e+00 1.210058468141765077e-02
2.229108381280338236e+01 2.077673558305675794e+00 1.281582632275729203e-02
2.580948920376798839e+01 2.150674661056301673e+00 7.033332835110936779e-03
2.593230386632643913e+01 2.122708444721528753e+00 1.215526653959100867e-02
2.853193758278113989e+01 2.150431522068094292e+00 1.057589318298955694e-02
2.056092679997065176e+01 2.109387998219827143e+00 3.313117603453248280e-03
1.360238116136779674e+01 1.908448081809334562e+00 4.831851576845447999e-04
2.240571535478881771e+01 2.078129770836626200e+00 1.264595951729738724e-02
2.080006077511939111e+01 2.082667631246749806e+00 1.187563164915289571e-02
2.786211849645976102e+01 2.140021462035854860e+00 9.227094295041144215e-03
2.547208310808339604e+01 2.116484890366523874e+00 1.154847505437214122e-02
2.685346457364256167e+01 2.147123298726726137e+00 9.938580953553610015e-03
2.045474102958189988e+01 2.047420171250267540e+00 9.849414012662540199e-03
1.966539671494498975e+01 2.042435433865460226e+00 9.919540737906146904e-03
2.729065223975318233e+01 2.114484003463790618e+00 6.719187200744521429e-03
2.579351018043794141e+01 2.117038933176746074e+00 1.118835338208115648e-02
3.597776814746124785e+01 2.213199160421397860e+00 3.216839464070587497e-03
1.937849837211534165e+01 2.032535753517189736e+00 8.385128895364617890e-03
2.370310837306307761e+01 2.106279462618874998e+00 1.423839450359670224e-02
2.596667731107526933e+01 2.122593766115694613e+00 1.212608193705641199e-02
2.738515202675383620e+01 2.138954182648683755e+00 9.653289636582745512e-03
3.493667795803938958e+01 2.175098492903665193e+00 2.168556310200281997e-03
2.371421095817350277e+01 2.078582356832683331e+00 8.657658989673426911e-03
2.436769829782849683e+01 2.125608541990864353e+00 1.084707421972208076e-02
2.657119939688258725e+01 2.070652458881851121e+00 5.640539640530450914e-04
2.410345734345481006e+01 2.120190634215839420e+00 1.133286650040319851e-02
3.169121508863103642e+01 2.177340253295534378e+00 7.668760723496743578e-03
2.917551333064994168e+01 2.131738236614743709e+00 6.040207786957643710e-03
2.715924987250232547e+01 2.165914433103913961e+00 5.667897841811274200e-03
3.112536933631778169e+01 2.139847961026331902e+00 3.421458454324958348e-03
1.955051842122181327e+01 2.063357273563308780e+00 1.095353493660592217e-02
2.303270597802631059e+01 2.113070078481106062e+00 1.047760205607630932e-02
1.678474288129542558e+01 1.978751966432608977e+00 2.996165045866834922e-03
2.348898198077828425e+01 2.100410429412140623e+00 1.388994236654562606e-02
1.605790846648208259e+01 2.040856192780548639e+00 3.330895143351882397e-03
2.822980481177198087e+01 2.188147304408500027e+00 2.871186195257498935e-03
2.791518576209025682e+01 2.177631927838197701e+00 3.730685982964949531e-03
2.520094971664210348e+01 2.147334921819298525e+00 6.545914283314302473e-03
2.780207130396757265e+01 2.137837228821321656e+00 9.085472467983295164e-03
1.623197153250170999e+01 1.999172755859092154e+00 7.308194043869615901e-03
1.906603176975893987e+01 2.057086502424076979e+00 1.169784669068191750e-02
3.380335849645734214e+01 2.149974421520311818e+00 1.171838465328699317e-03
3.397202513099166055e+01 2.201264607396351991e+00 4.739710991240884790e-03
3.513231587893418606e+01 2.202447719165694373e+00 3.998339740213431408e-03
2.321757101834574755e+01 2.093492665074750292e+00 1.285620200053328582e-02
2.429365637023900248e+01 2.083764586473321412e+00 7.679634619327335363e-03
2.822422930906069638e+01 2.118740056615743050e+00 5.143966307938935452e-03
3.068181133512191749e+01 2.182685856679659420e+00 6.796850153653657620e-03
3.224909290336719891e+01 2.203171682854844438e+00 4.360531054522926928e-03
1.972909633545217645e+01 2.067728438179708306e+00 1.046906282905648092e-02
1.306777354832824400e+01 1.933129869904300024e+00 3.076761173623673504e-03
1.870728755755693840e+01 2.042966863056968840e+00 1.067188752303984203e-02
2.667713437964634338e+01 2.136041234537752409e+00 1.211270455417667695e-02
3.174968568311668449e+01 2.147928383294999133e+00 3.672478219671311810e-03
3.141249246755720037e+01 2.172200420301250823e+00 7.340162524346071672e-03
2.385691902311833701e+01 2.100108554060140520e+00 1.389636714584484289e-02
9.966892032487844943e+00 1.852790287042267003e+00 3.630622925550041355e-04
2.903681317413141727e+01 2.164428945119516889e+00 8.661041945884708632e-03
3.617238718254187546e+01 2.168826450538870354e+00 7.884733668944139771e-04
2.236325251631079425e+01 2.054961209334935646e+00 5.370386031701913226e-03
2.921838308944131413e+01 2.172004410513265427e+00 7.304532478709799964e-03
2.765968588408421525e+01 2.110242896124830292e+00 4.388776648210621079e-03
2.159951352592489471e+01 2.063521818861459245e+00 9.929707198146307812e-03
1.877064720716598245e+01 2.052743518330868877e+00 1.130700868768830594e-02
3.407920185179914085e+01 2.187156463549407626e+00 4.270623823455583536e-03
2.399274019290913174e+01 2.127457248512923726e+00 9.391394447908768192e-03
1.402957686738310628e+01 2.008279389828998340e+00 1.737805475256846283e-03
2.488367344650394131e+01 2.100392735297696767e+00 1.185128575017647783e-02
2.273166085786455071e+01 2.090884896203999865e+00 1.213080055326217106e-02
3.418061409969013198e+01 2.188354361162089923e+00 4.138192706238452007e-03
2.638896512771855640e+01 2.122860887736342406e+00 1.190889270007851330e-02
1.281847927444327340e+01 1.969896758468457909e+00 2.918147397397699658e-03
1.942769938547564834e+01 2.068198316192036312e+00 9.523472836979553213e-03
3.993652414449145027e+01 2.218711871734489804e+00 1.023792871426618730e-03
2.454900139601008036e+01 2.114908244696554362e+00 1.284651763428821050e-02
3.114910695456627820e+01 2.133129443693711380e+00 2.217124579446080098e-03
1.983545704893876405e+01 2.087028534283725367e+00 6.641436818009381279e-03
2.442911589433987629e+01 2.099756636541541877e+00 1.313157285497830451e-02
2.388533229211346764e+01 2.115218408584009779e+00 1.213571724048413333e-02
2.092561201185965203e+01 2.093862251693080712e+00 8.783278766654321890e-03
2.863193894067700285e+01 2.140866080488119216e+00 8.918848689101550181e-03
2.817086620696353805e+01 2.150800513597541208e+00 1.057306773874861980e-02
1.576964992097042284e+01 2.009320734805633002e+00 7.322285912235264316e-03
2.263692700053116624e+01 2.079449680580532700e+00 1.239215023380963940e-02
3.150767111822738897e+01 2.165879760578250046e+00 6.539607037511505419e-03
2.192548484517294582e+01 2.080022131992563583e+00 1.409351714124688210e-02
2.792013673618145830e+01 2.149410141142020780e+00 1.034084937832242986e-02
2.824131786453440895e+01 2.161497647004339662e+00 8.849872243023349655e-03
1.036298075513900585e+01 1.879109771880298707e+00 1.205311124808575510e-03
2.054498151825418972e+01 2.076217316689675130e+00 1.191553241397338286e-02
2.874992722059537797e+01 2.140101553217933716e+00 8.570204221067556291e-03
1.354091273493547121e+01 1.959303256598149856e+00 4.833874206231787013e-03
2.378063393490390354e+01 2.101640439860793741e+00 1.435257084758734432e-02
3.211838778230200120e+01 2.160029966427818859e+00 4.637615032405604555e-03
1.545215234042473540e+01 1.998402911247230129e+00 7.109321057827919579e-03
2.705425502554105677e+01 2.122944153917670551e+00 1.009700659626840136e-02
4.277305759614873182e+01 2.250877911912396279e+00 6.810054280648297200e-04
1.817477299714224159e+01 2.027100086561462344e+00 1.019927609412813081e-02
1.791714531817488876e+01 2.029710245678294722e+00 1.096379053029567820e-02
2.560394614037243599e+01 2.094038683110526211e+00 6.493947692329672672e-03
2.490594520536183865e+01 2.156779115987643269e+00 3.187772618389030695e-03
2.417649427414971797e+01 2.120909753885175775e+00 1.132685345995896112e-02
3.278818371408345911e+01 2.174156805074881849e+00 5.219652579102898420e-03
1.846352361178473345e+01 2.026024065517503914e+00 9.622543480674939850e-03
1.688158083398620235e+01 1.982338647990184111e+00 3.408978463202150689e-03
3.047060812912894079e+01 2.109315598331962693e+00 6.671008794400924789e-04
3.042753365485435779e+01 2.152162357538596638e+00 7.103354488358068486e-03
1.956801126461907714e+01 2.045652173203044377e+00 1.084063700586862695e-02
3.118434971272702683e+01 2.185793367319516900e+00 6.355528234606834005e-03
2.643347769001593051e+01 2.138372684350448250e+00 1.137734606780250839e-02
3.220589563786965925e+01 2.170517470023867190e+00 5.861851701215801090e-03
2.184211442790766711e+01 2.085658163878488569e+00 1.308577003549942983e-02
1.761086486237915238e+01 2.053486056220570788e+00 5.417373831611515395e-03
2.210611811897253531e+01 2.123208194811589955e+00 4.155930164238819981e-03
2.084683792860098350e+01 2.092010683803033455e+00 9.030131573232180742e-03
2.480900668010406207e+01 2.107017714556454813e+00 1.326020269145784108e-02
3.095829044804474961e+01 2.152615609706098443e+00 5.993732365583480902e-03
2.668518689605298633e+01 2.133428131098691782e+00 1.261602557287845074e-02
2.097508341968449486e+01 2.082763997919578447e+00 1.253601338745416981e-02
3.671440343344027468e+01 2.235020749159524200e+00 1.538089541936168547e-03
1.826793271444523015e+01 2.019494783522007619e+00 8.118169936474088980e-03
4.200668637579788367e+01 2.225717494362910109e+00 3.789035204262441872e-04
1.361963408491016736e+01 1.970037940241582630e+00 4.671110207378837212e-03
2.440840957340513029e+01 2.121190548540068388e+00 1.175098080675056333e-02
3.409412398779507214e+01 2.203539704704237767e+00 4.675877973257012467e-03
3.020174793145598358e+01 2.126114308760217675e+00 2.511572740604786375e-03
1.944124756919871189e+01 2.035942037738774246e+00 8.874919954196449495e-03
2.156673433253907746e+01 2.077213780383744268e+00 1.427003477886362726e-02
2.911667218493157350e+01 2.135815961428225496e+00 7.038321165849159219e-03
1.611136350037366682e+01 1.969161994327570220e+00 2.957862480560686635e-03
2.970801070766018981e+01 2.158679599440197272e+00 7.766997056412245845e-03
2.217935726567973020e+01 2.106285419860885799e+00 9.604113152990636712e-03
2.904492664906554111e+01 2.177278624776943339e+00 6.525193367803170177e-03
1.759855159022417581e+01 2.081624668867868788e+00 8.087512932563733093e-04
2.715399263789002404e+01 2.172283142498900865e+00 4.030259222852390633e-03
1.880941254924864481e+01 2.053546492853650207e+00 1.150377021796581897e-02
2.561152272561015053e+01 2.109983615064020768e+00 1.033895793114179493e-02
2.261158384307875835e+01 2.070857281582785259e+00 9.722030467685657124e-03
3.025207167133842745e+01 2.134770644889175450e+00 3.933037507661800089e-03
8.201878632420612547e+00 1.845469819278499068e+00 3.588947273079095461e-04
2.342171141983751070e+01 2.119176869591154588e+00 9.842969036729324467e-03
1.375837071516812316e+01 1.951169227000357331e+00 4.320114530433396757e-03
4.080875959613601367e+01 2.247772052240164964e+00 8.364554508817588496e-04
2.889515404881007754e+01 2.157314010658251124e+00 9.933922341570105077e-03
2.289325307117626451e+01 2.096712013112433937e+00 1.253488661348432093e-02
1.920335135698173445e+01 2.067388612053402852e+00 9.119411463587721173e-03
3.099473270043763762e+01 2.195687758153296532e+00 4.252572622144836986e-03
3.473221371732719831e+01 2.160177012051611722e+00 1.173359293757196640e-03
2.699687956164577685e+01 2.136463957339336694e+00 1.110133631154922029e-02
1.740588781788039441e+01 2.033866989066484887e+00 9.099505612391884518e-03
1.940752968262456335e+01 2.049459402643673656e+00 1.177432268257336268e-02
3.373352305063571066e+01 2.213866567849063216e+00 3.226583769822676407e-03
1.331237495815233629e+01 1.978799529860517659e+00 3.461322628540022296e-03
3.065907212322391118e+01 2.150580501837275449e+00 6.275124006630513826e-03
1.262259062667344622e+01 1.966610462808884074e+00 2.875713297642838121e-03
2.455917964605232129e+01 2.132234320865217470e+00 9.899933765003789132e-03
1.761363084956339975e+01 2.019111697392351079e+00 8.816046540529240416e-03
3.748597977993922115e+01 2.223752673416992565e+00 2.177069516950953625e-03
1.764045876310913386e+01 2.005824445229708708e+00 6.569971787338294358e-03
2.459113536115356169e+01 2.151312896758914572e+00 3.658420035456246347e-03
3.819425906974714735e+01 2.223753011776459676e+00 1.858028285693211559e-03
2.079524076301452240e+01 2.037064773361237702e+00 5.160815168735586288e-03
2.248002390778015425e+01 2.100833317040510462e+00 1.129575129101604430e-02
2.634943010123526363e+01 2.133144526883685721e+00 1.247712497278115513e-02
2.444869234263762436e+01 2.103623053568072443e+00 1.450263053311998292e-02
2.500985376207580657e+01 2.114773928416276760e+00 1.267026495550085778e-02
1.727424400990799569e+01 2.046353709924643827e+00 5.862325150285019500e-03
2.417852404285600798e+01 2.120000746238535516e+00 1.152476827606962670e-02
1.970927818902435291e+01 2.063475952965065474e+00 1.126407819687547454e-02
1.361298731174987253e+01 1.912800675997360811e+00 7.161263848529549319e-04
3.417571924771127101e+01 2.182241498565923976e+00 3.904066409575623724e-03
2.157166997271372111e+01 2.063796167633611844e+00 1.006080140238842409e-02
2.228993829056254583e+01 2.064672847464806615e+00 8.698112321141426850e-03
1.764016808147089321e+01 2.044410593372509410e+00 7.453200117149722317e-03
3.150497889697461318e+01 2.157331104686811329e+00 5.484182989261777302e-03
3.425444155705945803e+01 2.199783422009680578e+00 4.556310529836378811e-03
2.894397639336232686e+01 2.163372550985943832e+00 8.817060254102346631e-03
1.448601807152426524e+01 1.988663159398974534e+00 5.278269557491679920e-03
2.090881260080408310e+01 2.074384842657948536e+00 1.275765235663710653e-02
2.565637496752042068e+01 2.134214229858924394e+00 1.150180557849483400e-02
2.908073073659471319e+01 2.157430830654257559e+00 9.808899556016987056e-03
1.820319849497959552e+01 2.030151914630133891e+00 1.080979515638652404e-02
1.037999300340770503e+01 1.925238377718158755e+00 9.174203404544965801e-04
3.995819180763582068e+01 2.242363070607438225e+00 1.037910733835618535e-03
1.132410641894132475e+01 1.940449415429430502e+00 1.628204743064189022e-03
1.937064914345408084e+01 2.085804955904355218e+00 5.189588552004473568e-03
2.489109095492448631e+01 2.089802520370554362e+00 7.904840730564015316e-03
3.759404625282076040e+01 2.244239073489473046e+00 1.165551571789583043e-03
2.233108192245028434e+01 2.081873810606602149e+00 1.292600152988619168e-02
5.077303684577932330e+01 2.290309030857044625e+00 6.910689954135600685e-05
1.786179135454471734e+01 2.035220137571284393e+00 9.930533332817959025e-03
1.454567194136664554e+01 2.002175977795705109e+00 3.948252981055342184e-03
3.491667877957243604e+01 2.168001986604064957e+00 1.653939708321376049e-03
1.486785411644252797e+01 1.986661537169793768e+00 5.980777802780190035e-03
3.336965427961208519e+01 2.208110004134826276e+00 3.919501682911515246e-03
3.247892654033243787e+01 2.168169436631829150e+00 4.972229486073359399e-03
2.336120074967498539e+01 2.115199706063259910e+00 1.089005958224979233e-02
2.775121644297237111e+01 2.128857605455801494e+00 8.524066734771212905e-03
1.714220789735769301e+01 2.049760256561851346e+00 4.677357737521481429e-03
2.409071081738925812e+01 2.101074462643486296e+00 1.402179094637822157e-02
1.770620273043483195e+01 2.015492566560353804e+00 8.097704133460654694e-03
1.414551822466751396e+01 1.935644141910973559e+00 1.673993213854464658e-03
2.280265109903789877e+01 2.125043212103428836e+00 5.596607151953362190e-03
2.091275714397675500e+01 2.074394274946354422e+00 1.276675026796971098e-02
1.019521766478704450e+01 1.900952055495271464e+00 1.494880322665902324e-03
2.469844314493730764e+01 2.139443125635478893e+00 7.975405081561257395e-03
3.658033338656896660e+01 2.200352251804558623e+00 2.795630223152556666e-03
3.094836403366728916e+01 2.180517734192221280e+00 7.093223050070456524e-03
2.920125806510516142e+01 2.170756340538047446e+00 7.518846102631992351e-03
1.916664442709306826e+01 2.039522896549331055e+00 1.026710865298622113e-02
2.009237916894885956e+01 2.076403133146257574e+00 1.033814535509309379e-02
2.544642759082012873e+01 2.101163752667686069e+00 9.319608100298647918e-03
3.699914192971210269e+01 2.241083713867093152e+00 1.110644824748652877e-03
1.667407037932718339e+01 1.993727712667582530e+00 5.834251154097924892e-03
2.984475346186730249e+01 2.142215686821566045e+00 5.912995663901524784e-03
3.217626243448618339e+01 2.162784205328875498e+00 4.887957358138254362e-03
2.063140542903612129e+01 2.055106459871462565e+00 1.141644897372124517e-02
2.290877318207636648e+01 2.113910798969993010e+00 9.653291578428934566e-03
2.306592486626620087e+01 2.089436437728279028e+00 1.237000286428863866e-02
4.439458818892936875e+01 2.270949104604491176e+00 4.462522946376246916e-04
1.217784229362287540e+01 1.936438238806770684e+00 3.033171355767819155e-03
3.339895167084034711e+01 2.177338807347534821e+00 5.021958047450460205e-03
1.566116074708294548e+01 2.025736269924178323e+00 4.351970827707465211e-03
2.913010803020506145e+01 2.167179373745503845e+00 8.206127420947142287e-03
3.003222858382440208e+01 2.122089801046201263e+00 2.286533995680342310e-03
1.553104161527492799e+01 1.992117618420927494e+00 6.629831836455203804e-03
2.506597175325698501e+01 2.100893166407097112e+00 1.121304389544540078e-02
2.674251340968353219e+01 2.095646351032484311e+00 3.750651762700471167e-03
2.072779821894957664e+01 2.076765979731125977e+00 1.253257955209944458e-02
3.399004158025586975e+01 2.182062251987593182e+00 4.319823826183642745e-03
2.437609599616891742e+01 2.113431968259856575e+00 1.312223991535405379e-02
1.513411835298807517e+01 1.987949630829602521e+00 6.112432999892013913e-03
2.297633054533481811e+01 2.072930676543871087e+00 9.489563518081021998e-03
1.157878361741424733e+01 1.913152032637248423e+00 2.009909127399974946e-03
2.369069022877173225e+01 2.100699312912162053e+00 1.407503970127204490e-02
1.383569242845746672e+01 1.965563624503109619e+00 4.891405204869525569e-03
2.408528840494059864e+01 2.092854498008689834e+00 1.140663927772822550e-02
1.897117928617293359e+01 2.054726271635205048e+00 1.215255732790782375e-02
3.362475573538972640e+01 2.143129282066792651e+00 8.680906659634915652e-04
1.141645568524957888e+01 1.923199816410064766e+00 2.194961590853977337e-03
2.941082421040843542e+01 2.144575681476453166e+00 7.616752552365423437e-03
1.969935494817028143e+01 2.022305855907204464e+00 4.930733311575756159e-03
2.933086324448358795e+01 2.162988347673545420e+00 8.330858453724894475e-03
4.627793666285337792e+01 2.235702709531946830e+00 1.337098678076072177e-04
2.911977258273500624e+01 2.148163714318900741e+00 9.373084351005712619e-03
1.149465434447088086e+01 1.919883306563870962e+00 2.171603592177951455e-03
2.436173208056717598e+01 2.098121326621413374e+00 1.274840144122882032e-02
2.392265199031901801e+01 2.078208154175291256e+00 7.578077862334117211e-03
2.258604976507056250e+01 2.051311511968283874e+00 3.942107203757494634e-03
2.181583277804647736e+01 2.130076429732757237e+00 1.844545335946978738e-03
2.004511524922981636e+01 2.062819641800003545e+00 1.206144822722998201e-02
3.860722471125772159e+01 2.263283944133585912e+00 5.921569240359092446e-04
1.518446656712253251e+01 1.993385466882607426e+00 6.255799860799254181e-03
1.864619142430683496e+01 2.053101553552333147e+00 1.085757898681555603e-02
1.700318366249494773e+01 2.032358517946651677e+00 8.055181429042419447e-03
1.574126488473638830e+01 1.991587050741552511e+00 6.542259082401046845e-03
1.289081379357394930e+01 1.890317332865107947e+00 2.748774428887782546e-04
1.587206970136504758e+01 1.992133993412418702e+00 6.581569793082709535e-03
1.866123235489499876e+01 2.022795710502414135e+00 8.236604243814272391e-03
2.450746032083894832e+01 2.106095397796426294e+00 1.412240220069005230e-02
2.038199272491257119e+01 2.055754791937211667e+00 1.244166124160041645e-02
2.147758295623186342e+01 2.084459022231447189e+00 1.358995742567086808e-02
3.005373903600484908e+01 2.157399501730354441e+00 7.811131607606474486e-03
2.889162357142881987e+01 2.187880640083763595e+00 3.985343941342625075e-03
3.501313666542137071e+01 2.171787080353496435e+00 1.842292910327823470e-03
1.946590585933368800e+01 2.025395167689238995e+00 6.403118675390884022e-03
2.770120202575145285e+01 2.142609502546666267e+00 9.498424220980475341e-03
3.581832119579608786e+01 2.188847455374895556e+00 2.494186128784207489e-03
2.616275486398152950e+01 2.115476809706491768e+00 1.041944460122539579e-02
1.732135922222865076e+01 2.023898414659580869e+00 9.360494853511919580e-03
3.846662579006198257e+01 2.190979691455197553e+00 5.680221856505710378e-04
1.358969490584977002e+01 1.945676509374291818e+00 3.722728703529834017e-03
2.956297785830232527e+01 2.139444028020123678e+00 6.061500976778329275e-03
1.539614232908503944e+01 2.000739523000610642e+00 7.111954252265888059e-03
3.055840888851993498e+01 2.161222389912352160e+00 7.323518251653414468e-03
1.819258763034561355e+01 2.016267969078852751e+00 7.402832484721160594e-03
3.011101492630931631e+01 2.152516827713478520e+00 7.663805438973845217e-03
1.484145494357304962e+01 1.976359087696406336e+00 5.772894515756262120e-03
1.496983561543882857e+01 1.979431444167144338e+00 6.078119807594886681e-03
2.222236166896368204e+01 2.067459781177767297e+00 9.787377695386453164e-03
2.765165459375127099e+01 2.103734264383327890e+00 2.850100299263334108e-03
2.681583544359564542e+01 2.133982939961683201e+00 1.219021190654730885e-02
2.513970563585933249e+01 2.123720352744092210e+00 1.262721319117663353e-02
2.610832811153482425e+01 2.107939337968523397e+00 8.833759388205228436e-03
1.982824778715226444e+01 2.056275822132760833e+00 1.280626669623989404e-02
2.317024814734435267e+01 2.132489907424471198e+00 5.066063397124617902e-03
1.919122004301972240e+01 2.058333115956078707e+00 1.153348846773278626e-02
2.084760010286624166e+01 2.065305577610625054e+00 1.160398868274218828e-02
1.635824913572619366e+01 1.984261182211264352e+00 4.773998362285973573e-03
2.771518109320496137e+01 2.189011874093145682e+00 1.931689825814448831e-03
2.183930460131956153e+01 2.080139562141156695e+00 1.421103347068784599e-02
2.721114210944104173e+01 2.146728176230557672e+00 9.427183924880785243e-03
2.636040954157402894e+01 2.127476205361703343e+00 1.316561392261857144e-02
2.376229799273384913e+01 2.115406687622948478e+00 1.191451136970188632e-02
3.195370867436386320e+01 2.177222163500967422e+00 7.234287953572969554e-03
2.046263450031360165e+01 2.101866385962305905e+00 4.433616225600573411e-03
3.691786399624373871e+01 2.219064971576750978e+00 2.144087868580319897e-03
1.617174439739426006e+01 2.016286021783097127e+00 7.059681964773570004e-03
1.743432084334983045e+01 2.018956780097584502e+00 8.889146770482900251e-03
3.137427099031220479e+01 2.172114229858281842e+00 7.319255433709530301e-03
3.051628808322367092e+01 2.153929559128762605e+00 7.171209251300658671e-03
2.934363284503591629e+01 2.170720827358507243e+00 7.263664715674045605e-03
2.619629605257961913e+01 2.125506091508797990e+00 1.272518404584271727e-02
1.698750010377845854e+01 2.028796624948240535e+00 8.540729052971634400e-03
3.179240394037169892e+01 2.182670129402199954e+00 6.943631627486623013e-03
1.565832642781713702e+01 1.966703829899612010e+00 3.277360182120450660e-03
3.200172682582368111e+01 2.192679626067731924e+00 5.420675883544548088e-03
1.735559501764582535e+01 2.026398439478032998e+00 9.616969598249118165e-03
2.538115927073793188e+01 2.123423000938086780e+00 1.244081118516241272e-02
1.716514818371663154e+01 1.987661446113172969e+00 4.144383681053640314e-03
1.420495544927763198e+01 1.935237680036684393e+00 1.546396886141741377e-03
2.620210753872549603e+01 2.157364962119944884e+00 6.440013224173510124e-03
2.806118605419324297e+01 2.127070524166668530e+00 7.279364911398807092e-03
1.633839607646795145e+01 2.010052142868936187e+00 7.692109588123683360e-03
2.423137723788630282e+01 2.095380348549192639e+00 1.196117048033760316e-02
2.666494068481256008e+01 2.108252287526611202e+00 6.970253205245092662e-03
3.246450525207883686e+01 2.200440365086100858e+00 4.831576208209404331e-03
2.240853979407825136e+01 2.089153345304920695e+00 1.214694127559591552e-02
2.213746783916088390e+01 2.084762462737706379e+00 1.293485222736948451e-02
2.587914579056779729e+01 2.116634355972145887e+00 1.102326559385772599e-02
2.425864068937164575e+01 2.066702555967348864e+00 3.457181712975029419e-03
2.260214494771495097e+01 2.086306769785374549e+00 1.217950001262208329e-02
1.531074435152697433e+01 2.018019532414183637e+00 4.595236405337448440e-03
2.671507890136361496e+01 2.137579956462086983e+00 1.186090830210100033e-02
3.389312839966812874e+01 2.175702355536117238e+00 4.169690553160189730e-03
3.293688514392249544e+01 2.192047627082115202e+00 5.172617936552862186e-03
3.043946625851130605e+01 2.171694343993203269e+00 7.867715999802014568e-03
1.854985907295810321e+01 2.022588207318720244e+00 8.443767071776615493e-03
3.463038392629776041e+01 2.202503475577070713e+00 4.456215956674515997e-03
2.017455403586452789e+01 2.050367652691853060e+00 1.192984530314116637e-02
1.199818462470289759e+01 1.963197818665162186e+00 1.570937842973620709e-03
2.515334491394860095e+01 2.107331407382509347e+00 1.195967397567277400e-02
2.725790346300709643e+01 2.131593770518891429e+00 1.049726188795959900e-02
2.693537275054036328e+01 2.129950184431118831e+00 1.225738413941132934e-02
3.467030557194633644e+01 2.210160570660371970e+00 3.805777998960891643e-03
2.297530498735341808e+01 2.107331246745179243e+00 1.210117837317333141e-02
2.632267004537603583e+01 2.110594414946564079e+00 8.788737959793147328e-03
1.702146573935534946e+01 1.978726139320212907e+00 2.546744444152011701e-03
2.943059033222887777e+01 2.165953689124579196e+00 7.698786618133266792e-03
2.291882820202600257e+01 2.070407233114215373e+00 8.763541111956157578e-03
2.632489268386362369e+01 2.161484283599175882e+00 5.755481363297345991e-03
2.415949838764195334e+01 2.078693092442317258e+00 6.575276072364778790e-03
1.270870255344326338e+01 1.942297870859714060e+00 3.589778475054276365e-03
2.841639404623012766e+01 2.135063046465372594e+00 8.304383491602363235e-03
2.402948344670973313e+01 2.102496836658135582e+00 1.449569487915821145e-02
1.724548728855216950e+01 2.021928469759757707e+00 9.178535220674480244e-03
3.308227750006364687e+01 2.174954034103362410e+00 5.012412396034821201e-03
2.387300694243163690e+01 2.099811483425172209e+00 1.380149927278463175e-02
2.406471969066156902e+01 2.144281676787184399e+00 4.656301421803813075e-03
2.361960448191561923e+01 2.108311178116931917e+00 1.352603678856613423e-02
2.235468783073115517e+01 2.112599198624695251e+00 8.058400347353469190e-03
2.865271274660446821e+01 2.142706488470135007e+00 9.176796437427917758e-03
2.251558949202178184e+01 2.058877775601315019e+00 6.118721801020835308e-03
2.074919406176326220e+01 2.027842971565722685e+00 2.787858700828786326e-03
2.151244547451451439e+01 2.093752914488848482e+00 1.103812449234015114e-02
2.134536742269845533e+01 2.046124268685896030e+00 5.549069620788596967e-03
2.697907913024277704e+01 2.119414129854819695e+00 9.376483667655822682e-03
3.189906996419378515e+01 2.174359828137837347e+00 6.945631014616650625e-03
1.939538657614464512e+01 2.090011319904588216e+00 4.344478098333421842e-03
3.999800865304963793e+01 2.247383873024252132e+00 9.368495139476210216e-04
1.674390830933796792e+01 1.974731873723420517e+00 2.585857905767023450e-03
1.551572729435334352e+01 2.003244627244058940e+00 7.539238161091079901e-03
1.955137029282379402e+01 2.034278434421762149e+00 8.139341536057789761e-03
2.879595555086093839e+01 2.147294992421711068e+00 9.706746781725783535e-03
2.580976620473555272e+01 2.122269289121057945e+00 1.209914654753027619e-02
1.482474549242471085e+01 1.959477524816235938e+00 3.525422842282307980e-03
2.629299466457358392e+01 2.138709892866832885e+00 1.113011332326975349e-02
3.216774615061924436e+01 2.171463947080465307e+00 6.069752330156916870e-03
2.665855060934763543e+01 2.088090410875706571e+00 2.514006360335893555e-03
2.240207303195360922e+01 2.086489334014235197e+00 1.237868278752174596e-02
2.160409330821267559e+01 2.097744410812098614e+00 1.014147843740663066e-02
1.591030922289312954e+01 2.024274834151995606e+00 5.494225044369928021e-03
1.838208507920754542e+01 2.030524313552770188e+00 1.074601063620313386e-02
3.056836542804057899e+01 2.145667567557439703e+00 5.524992825220927453e-03
1.138716202691913360e+01 1.927171819736820835e+00 2.238452759349478412e-03
2.514833835013634911e+01 2.122043446813719036e+00 1.255626305563686818e-02
2.277452961595885839e+01 2.087809620021476409e+00 1.215856649975278689e-02
1.939824532682613523e+01 2.046675983741158777e+00 1.120496481529587030e-02
2.697046295858116238e+01 2.154192294276686237e+00 8.711671470438121442e-03
1.991845691441978872e+01 2.085703400155791698e+00 7.334491068874586864e-03
2.716309020818765774e+01 2.143407420973101551e+00 9.820648809646750216e-03
2.317268411665617123e+01 2.114996135446108649e+00 1.045043436111873711e-02
2.528260251511763812e+01 2.127241086881417331e+00 1.278803798071267983e-02
1.451108490203970192e+01 1.982684425975051568e+00 5.989041494819243375e-03
1.487660461688636282e+01 1.976186078192893714e+00 5.720758982415746242e-03
7.916024890716231610e+00 1.789432882552209891e+00 1.581520914148338728e-04
1.991591681242940481e+01 2.067189447653634105e+00 1.108706016755384161e-02
2.627906511970091685e+01 2.116907148629060487e+00 1.051583898696874242e-02
3.154146548831422692e+01 2.188415695656522164e+00 6.187008404229577679e-03
3.411264261030241585e+01 2.194333894033432930e+00 4.451331692982772939e-03
2.508866544112179042e+01 2.162631491524259264e+00 2.757350065819368177e-03
2.990257500787551592e+01 2.136589708541979160e+00 4.734937250984025056e-03
3.249306981779422898e+01 2.194261732731842329e+00 5.249930010596769864e-03
2.228375366439045990e+01 2.088100597077888310e+00 1.234051592819623150e-02
1.807423400310191752e+01 2.026546579438695428e+00 1.013260537006752809e-02
2.186469295215037789e+01 2.079404419532229209e+00 1.431581895922468678e-02
2.858812843655879021e+01 2.130835210531003998e+00 7.423830628449520040e-03
3.044290533243086827e+01 2.180950898634127721e+00 7.411935422818204632e-03
2.991954955153762086e+01 2.205183523908962329e+00 1.683598365164155983e-03
2.083907244444672102e+01 2.042834765262088403e+00 6.804160225071827564e-03
1.331750978947453845e+01 1.938216883933558066e+00 3.086793110422055182e-03
2.207287308748531984e+01 2.095158166238223263e+00 1.142576427751971005e-02
1.830906827905717904e+01 2.048362265147795735e+00 9.619381769592301110e-03
1.851299302325135443e+01 2.020669897309256058e+00 7.986928450540612540e-03
2.813467761036380210e+01 2.153391672913377963e+00 1.091215022971935011e-02
2.187978033375752318e+01 2.039817061468420789e+00 3.205348096409514277e-03
3.024057001608677098e+01 2.133872929862995260e+00 3.766381549368870776e-03
2.942130930179045123e+01 2.162912271190394087e+00 8.102381330988662339e-03
1.954773783499132378e+01 2.056742575790193150e+00 1.243887458539503187e-02
2.200805662600824419e+01 2.086174328406410261e+00 1.289690727316227491e-02
2.014559053322925664e+01 2.047093905297108662e+00 1.083603111001686138e-02
2.843724391710873078e+01 2.164035115969221934e+00 8.455705717598302820e-03
3.040424018025915132e+01 2.143623188357409060e+00 5.456137881733276462e-03
2.437333213248719943e+01 2.126398628190645290e+00 1.071876669210795538e-02
1.677712570710432516e+01 2.029078480976364229e+00 7.634315582559562247e-03
1.103189993120146539e+01 1.930162029739456830e+00 1.725259018462028601e-03
1.993852180897030735e+01 2.063542899548423737e+00 1.173402806614870508e-02
1.733421578708517430e+01 1.998135732570317513e+00 6.168849016315101734e-03
2.379581747578085782e+01 2.103223775786410954e+00 1.475966076876286323e-02
1.877676141633297391e+01 2.028345737894391210e+00 9.578430882287995024e-03
3.296024906654150755e+01 2.207892738822784029e+00 4.013994613719288826e-03
2.878726871871451110e+01 2.148898337397178615e+00 9.991613975940333639e-03
2.057720907811826194e+01 2.106556927400052626e+00 3.775374832727167781e-03
4.429491735561018828e+01 2.258777759944729180e+00 4.307659416104749213e-04
1.872204004361562113e+01 2.063290943255104981e+00 8.693368138012733115e-03
2.995491791984275665e+01 2.175471409449186488e+00 7.009860551476571576e-03
2.536278105956228046e+01 2.131916081384175765e+00 1.190691188490728379e-02
2.351296407077332518e+01 2.092536116276895175e+00 1.235710492094249310e-02
3.224496140033436831e+01 2.157477248673747017e+00 4.036443923536530906e-03
2.846803749300059749e+01 2.158438768801203000e+00 9.846025801300388458e-03
1.988530193813100766e+01 1.997395581485503557e+00 7.338841931439305053e-04
2.069533816232607037e+01 2.078035729708437973e+00 1.249857673384805953e-02
1.278267040627380879e+01 1.910155946743019362e+00 1.109699134815525729e-03
1.196663181394268705e+01 1.933261530690194796e+00 2.871501071328303768e-03
1.910381504881731729e+01 2.056532495706973052e+00 1.190563150171445976e-02
2.133885412430155526e+01 2.063194453740462286e+00 1.027751375028972472e-02
2.046283842516393037e+01 2.053046721860313895e+00 1.167966932496462482e-02
2.022120628746217008e+01 2.062813471024371736e+00 1.232970741418250131e-02
2.931485373986919996e+01 2.142199186264780675e+00 7.515708575905434737e-03
3.115090552236401322e+01 2.171697933649977319e+00 7.220974769757350538e-03
2.542898483534078835e+01 2.114597913901727466e+00 1.144922574827942144e-02
1.805383994197506325e+01 2.046328555146583295e+00 8.638929617598031796e-03
1.472723764353924203e+01 1.983702078044035977e+00 6.029715017719098485e-03
2.219276263301777163e+01 2.086798529521456835e+00 1.258574590255751545e-02
2.803184182684161740e+01 2.146925451148246289e+00 1.003994432009229325e-02
2.234789939102442347e+01 2.075388759803860061e+00 1.193123580104410789e-02
3.094444682234929900e+01 2.179538353241201154e+00 7.276108792001343729e-03
1.685934317866469456e+01 2.031630030508991602e+00 7.598206896821589791e-03
1.508127763773532592e+01 2.010557298792326364e+00 5.097914719937629742e-03
2.337217767051762252e+01 2.132092074237559309e+00 5.926988862873803013e-03
2.020071383671817955e+01 2.064437164074496067e+00 1.217530515921801809e-02
1.702945159047845891e+01 2.002874377168733844e+00 7.621789279233117873e-03
1.835201757951253043e+01 2.045171289542436099e+00 9.995663653465273329e-03
2.007139816732217596e+01 2.035974342147402805e+00 7.284881229962918495e-03
1.863118798157582745e+01 2.070989315261859254e+00 6.175998485049612706e-03
3.383743350276883177e+01 2.173204424436796067e+00 3.946230730291078702e-03
1.790829223924666636e+01 2.052441689816287163e+00 6.916406954272552414e-03
1.659439866288250087e+01 2.020926809557757942e+00 7.231297473230454201e-03
3.908265335987842093e+01 2.212591372575963611e+00 1.109943720259451211e-03
3.497668148650208053e+01 2.189817905823033595e+00 3.194319181231143959e-03
3.605775275590459472e+01 2.195675825455950303e+00 3.066043932782491072e-03
3.182674400827537298e+01 2.136015009078600979e+00 1.777316049417203975e-03
3.172397996879939797e+01 2.163723780653926454e+00 5.872258757874721305e-03
3.159709096752530044e+01 2.180259611027181688e+00 7.575253255047867916e-03
2.074393210842065471e+01 2.045894269522354758e+00 8.162060671519075217e-03
2.435565484085982391e+01 2.101237620235689718e+00 1.392492238140955255e-02
1.595292344814302865e+01 1.988393838752839926e+00 6.082556290673121237e-03
1.440921102776426110e+01 1.966279476744476007e+00 4.857055688179060492e-03
2.188548922886391424e+01 2.052700520830066822e+00 6.245984166436133536e-03
2.307912093988735336e+01 2.130961307390742743e+00 5.062309101921670836e-03
1.711643912138296386e+01 2.013193123744672075e+00 8.460240113627972430e-03
3.030027617400102713e+01 2.156525991522734831e+00 7.728714357548116358e-03
3.428356716606697319e+01 2.180134783565054413e+00 3.554650380751334451e-03
1.894857850391874265e+01 2.040320600149501118e+00 1.068670298279441287e-02
1.223293165350647094e+01 1.953983373437642834e+00 2.904744808975483726e-03
3.600139471535121771e+01 2.258028118285227759e+00 3.919246430858557635e-04
4.032322195866319703e+01 2.260513739797201715e+00 6.170438649210556285e-04
2.188635811906617334e+01 2.059201970766959100e+00 8.127869404478075405e-03
1.789766785135198646e+01 2.047252525461694894e+00 7.792125939160108629e-03
1.597462468532495805e+01 2.011920466865647850e+00 7.350469054323289890e-03
3.304869769324083961e+01 2.209265433701394166e+00 3.769053128432064970e-03
2.487245628539368880e+01 2.111327419044249254e+00 1.296142086175006494e-02
3.662658124099862533e+01 2.250300833583156024e+00 4.900049460721809299e-04
1.827864970012967660e+01 2.026750601415812092e+00 1.003545160140904141e-02
2.180602876981566851e+01 2.074849742455478374e+00 1.310890839890791609e-02
1.825703081881363232e+01 2.013640999241423035e+00 6.588651083605276404e-03
1.898214637513423853e+01 2.002401971234491374e+00 1.968947488672184720e-03
2.836284364720286177e+01 2.141904429907067087e+00 9.326255796791950436e-03
2.100793940192671627e+01 2.060546972221861228e+00 1.054931168077126447e-02
2.474823515507039318e+01 2.075239186184835383e+00 3.804498255054822656e-03
3.277223124637929175e+01 2.176433907013644475e+00 5.543951009023253586e-03
3.374679716624187620e+01 2.163878883798992625e+00 2.777656556735320047e-03
2.401244779996282475e+01 2.103993190539995339e+00 1.493867912615367242e-02
2.928141866489586320e+01 2.123866859842054033e+00 4.182243435564649003e-03
1.773381667486791358e+01 2.028604499525671123e+00 1.058672682390361663e-02
3.721379642240959384e+01 2.212640327241539584e+00 2.450120719736159636e-03
2.477759448114679230e+01 2.107230561377654965e+00 1.332279671548888128e-02
2.510597937403410640e+01 2.122274954435453331e+00 1.260809899338168408e-02
2.694025763511839955e+01 2.119128798599086316e+00 9.454685985400675119e-03
2.961123414096108775e+01 2.162191093194131053e+00 7.677415866842358244e-03
1.595343800457520800e+01 1.977280437553272430e+00 4.538767452851086466e-03
2.793502528626350312e+01 2.134409079190224823e+00 8.477792241492712599e-03
3.830396007443756901e+01 2.226690815504536403e+00 1.935531690436503643e-03
3.610188071450041036e+01 2.220035559797252311e+00 2.875066620727601170e-03
2.590206004228010528e+01 2.108300854888892406e+00 9.402945856398921623e-03
2.551410124834614379e+01 2.123299959735912346e+00 1.232827389123893058e-02
2.982645516839170341e+01 2.173752023290624891e+00 6.693544350775333315e-03
3.534685961781802632e+01 2.207014687543113141e+00 3.637387017669256421e-03
3.345840653157224409e+01 2.206685437534300576e+00 4.161615150932209892e-03
1.452189497353512060e+01 1.965455775663739857e+00 4.651605688575612824e-03
2.709693523501455203e+01 2.140463126145768058e+00 1.029294182903800481e-02
1.444603124679745676e+01 1.968769741738193080e+00 5.077757110557633811e-03
1.426662463718128038e+01 1.957902529950023229e+00 4.251364606991272013e-03
2.426662719836596693e+01 2.104003031107912758e+00 1.493056713816538761e-02
3.085765127379407247e+01 2.173653866426031644e+00 7.302959140318367529e-03
1.625631868741323416e+01 2.020862962555971976e+00 6.714225650172693342e-03
1.763520593721871066e+01 2.032305064096001423e+00 1.001570823031594677e-02
3.164853445919295893e+01 2.167484951018840533e+00 6.488239104625785278e-03
2.022895806901271598e+01 2.046839786934960603e+00 1.058887375351714316e-02
2.998921258269276535e+01 2.160167390500275619e+00 7.718686067325871217e-03
2.630674654122748990e+01 2.141354488047155780e+00 1.052668113692748278e-02
2.162012944979464635e+01 2.076546560246204098e+00 1.396611611071440009e-02
2.034351615933608315e+01 2.045387537130015421e+00 9.627125096497629597e-03
3.018692376076697315e+01 2.148641150611621864e+00 6.805858557603487388e-03
2.913625029084050766e+01 2.133932147124069534e+00 6.606428005139883437e-03
3.699438718094266676e+01 2.206876128810296489e+00 2.461751361048231113e-03
2.152335521642817184e+01 2.098378205774130478e+00 9.804453963491095367e-03
3.587334560210795331e+01 2.200435047170238967e+00 3.560444488747266899e-03
2.722065532197972360e+01 2.140265622702035131e+00 9.950632151794589972e-03
2.542254425312848554e+01 2.090836469839870926e+00 6.168853815333351365e-03
2.740087039397000268e+01 2.135216426123474509e+00 9.778819302359582910e-03
2.043428921931427311e+01 2.101031187811345013e+00 4.599010998748210600e-03
2.467657717825052544e+01 2.141718463055944710e+00 7.128048438935072860e-03
3.010217026945044694e+01 2.131489139779250586e+00 3.466538313477420148e-03
2.252442063281654328e+01 2.083660261932676505e+00 1.240324425453158755e-02
3.268979282595389435e+01 2.172483386704342045e+00 5.108037899541372981e-03
2.560791338039292953e+01 2.096154589757633246e+00 7.119285719854582563e-03
3.366744399747342698e+01 2.173402716951567726e+00 4.152238343540646387e-03
2.731955940802792071e+01 2.153856253219425199e+00 8.731326401652663577e-03
2.965815718227855768e+01 2.173619310023102269e+00 6.395458449412805280e-03
2.973816035408787783e+01 2.177286470472072022e+00 6.106716490492473774e-03
3.633950198209274163e+01 2.202613175961032344e+00 3.537340800205887592e-03
2.366338582799110668e+01 2.109569021691524604e+00 1.326146966312426873e-02
2.089457252465872372e+01 2.056868376652846830e+00 1.042925028772482589e-02
2.340461801700806177e+01 2.080771119404305036e+00 1.048514610431987987e-02
1.298984322590113649e+01 1.963684370603117069e+00 3.733380729815542753e-03
2.708454312702330569e+01 2.126513352558976333e+00 1.099691729177208928e-02
2.115802190447519138e+01 2.101657090053392629e+00 7.415897705839388961e-03
2.121286720301246831e+01 2.071030981692851825e+00 1.251861168116775308e-02
1.879990079211291487e+01 2.035453224947768813e+00 1.029548768714615842e-02
2.800486925292190676e+01 2.141340274167589985e+00 9.324680601303333635e-03
4.701506618794800829e+01 2.263906049202785820e+00 2.079411424391328967e-04
2.390140787042377468e+01 2.139575883968149572e+00 5.654811339330674709e-03
3.062749532798420660e+01 2.158656842348373406e+00 7.090557588884406452e-03
1.787983892235666517e+01 2.014289771030477905e+00 7.546383518627664509e-03
2.687639635056051546e+01 2.110827009512273644e+00 7.108423555778061592e-03
2.572178888383421480e+01 2.111791815102107783e+00 1.040248109546414862e-02
2.253497220409488833e+01 2.079575486796586326e+00 1.261945589977653444e-02
3.603658535919681327e+01 2.220836694875165218e+00 2.803992576899283495e-03
3.652828816634190190e+01 2.198025089769693352e+00 2.704574281746976398e-03
2.545883413042996679e+01 2.136888257670990221e+00 1.043302069440884064e-02
2.906690950080833602e+01 2.144695992370195814e+00 8.822652883886204084e-03
1.458181673730029004e+01 1.981486125377148966e+00 6.144916785335035117e-03
2.095143845506223101e+01 2.082258588094711982e+00 1.260390755628116623e-02
2.186964159738766966e+01 2.095474051152562467e+00 1.113595594029957378e-02
2.739398849993641250e+01 2.144020245707189964e+00 9.438235323018876952e-03
1.658576524489221526e+01 2.016545223916216489e+00 7.399936411963006430e-03
3.219890854766417476e+01 2.169972672393959190e+00 5.803718747800254256e-03
2.416121597955525147e+01 2.124283117916108576e+00 1.056869442112745930e-02
2.653843092121557845e+01 2.131566594408279780e+00 1.291249785005809878e-02
3.154828096581523056e+01 2.170164336657469661e+00 7.001029887284220682e-03
3.391335311945199749e+01 2.201441231739162507e+00 4.765722412964774370e-03
3.475920706356424006e+01 2.226627794910915004e+00 2.283118103905229686e-03
3.493264644359258142e+01 2.192265832608844889e+00 3.420191306746232091e-03
2.318434069269084574e+01 2.093350685021988067e+00 1.287431782633249172e-02
2.375706206568419532e+01 2.084646676872818460e+00 1.004154331355575080e-02
1.717406452660712191e+01 1.982793550708850550e+00 3.000137900214624141e-03
2.328597875530831374e+01 2.088973469737862576e+00 1.213816867132662403e-02
2.344149655492181239e+01 2.089359500813359638e+00 1.187805172021474433e-02
2.515174398880630235e+01 2.131932029564944209e+00 1.171361770150616821e-02
2.510539118989723306e+01 2.112600740781089392e+00 1.233475176008830797e-02
1.582131294798993437e+01 2.004385489759330063e+00 8.005229550019962725e-03
2.449394071356091374e+01 2.106791569407230114e+00 1.405527615148269988e-02
3.602732681681316507e+01 2.182966346621542542e+00 1.800373425119008433e-03
1.665620154560891919e+01 2.051489205433224328e+00 3.018870248420025323e-03
1.729575794599411864e+01 1.992010114046818048e+00 4.885597074576938578e-03
1.806603740043496487e+01 2.015701073722286907e+00 7.501375345583147398e-03
4.010591034225392093e+01 2.234326786704139423e+00 1.089500626630254604e-03
2.469411027185976337e+01 2.116013687617115391e+00 1.274662157581163760e-02
2.558733384589967130e+01 2.124000471805872259e+00 1.240201448292315399e-02
3.779325499590687798e+01 2.220655156341275305e+00 2.003573685694198282e-03
4.232244719204071259e+01 2.253034979653542713e+00 6.323642621338101608e-04
2.584448759069793411e+01 2.120532365435110478e+00 1.177341043846222984e-02
2.711684770390185406e+01 2.079158512038265183e+00 4.912643414260065445e-04
1.719043454246924796e+01 2.001990359726178781e+00 7.474728129724167100e-03
2.095019794852491657e+01 2.068070613527372981e+00 1.187881829914003151e-02
1.676146235151141184e+01 2.014202660490725272e+00 7.781828381093336758e-03
3.402545391670589936e+01 2.214698067244575963e+00 3.281424487957196583e-03
3.430185151707061664e+01 2.177299660614467225e+00 3.316151677241845758e-03
3.288834136527361807e+01 2.169454512194599172e+00 4.454774336217514653e-03
2.483160178149408281e+01 2.149477721784194717e+00 4.876652661561435391e-03
1.972630882018254539e+01 2.060771944235654907e+00 1.183304191026103742e-02
2.909078072178967744e+01 2.144014387065697580e+00 8.655063300939814033e-03
1.853953843174530647e+01 2.026056080272989224e+00 9.456698249202534837e-03
1.342930859765443863e+01 1.966390534468243079e+00 4.376660138467810233e-03
2.974229563711808666e+01 2.161366634973432177e+00 7.530454350403853296e-03
3.034380403047320129e+01 2.154103989744712955e+00 7.571961382109583874e-03
1.983218049768117908e+01 2.028715191359878212e+00 5.854946388253624324e-03
2.244573305393401341e+01 2.043510981117534264e+00 2.983515632056921510e-03
1.995159118944358312e+01 2.073478258662801554e+00 1.019014327434758851e-02
2.270321577824953607e+01 2.098833258213927522e+00 1.199204178009690216e-02
2.213418575823052237e+01 2.032318133655036441e+00 1.213999772081851255e-03
1.867909932502550774e+01 2.063194769501096371e+00 8.555013385442780324e-03
3.151250068916766978e+01 2.140029172335793373e+00 2.837179748584784441e-03
1.898965848107157228e+01 2.029454917721730478e+00 9.432083293575607361e-03
3.855469472670040432e+01 2.221003420776384907e+00 1.648488397059447857e-03
1.983505177042905032e+01 2.087568310045054609e+00 6.496138584124371528e-03
1.993173868969653739e+01 2.028499247614049761e+00 5.490740487479825634e-03
1.377948163331653753e+01 1.964893500031717366e+00 4.883354958859264898e-03
2.752721336475039493e+01 2.128990332692311416e+00 9.482321152336976519e-03
3.666511513070284423e+01 2.207921669371003315e+00 2.673213952689845220e-03
2.505958762184335953e+01 2.127690608452374565e+00 1.274694218170711879e-02
2.352085877111101553e+01 2.084359866580791198e+00 1.072583356677961168e-02
2.672201167229195207e+01 2.137352050600453968e+00 1.191078821779288990e-02
2.498926093174708996e+01 2.143603398956668293e+00 7.382826519431594410e-03
2.483017184668686284e+01 2.083205418885987203e+00 5.662313993078616284e-03
1.293305009524904747e+01 1.973507671379519657e+00 2.825034354040949908e-03
2.330363187949206605e+01 2.095632204747360117e+00 1.308025124728787354e-02
1.528069922834337468e+01 1.992729336228793002e+00 6.406747269424254571e-03
2.493569847879826895e+01 2.105879845016963348e+00 1.297055283198524783e-02
3.962063331272369737e+01 2.233837658725756015e+00 1.291311081876987243e-03
2.902086672259417810e+01 2.145653076304730789e+00 9.074179416608162824e-03
2.733472466234787746e+01 2.140028794133742807e+00 9.646894995676056836e-03
1.803830810884553415e+01 2.027679945685412211e+00 1.043139103644734680e-02
3.220531859075418879e+01 2.185998661796091369e+00 6.089727141495655978e-03
2.994562983999799854e+01 2.169024039214131783e+00 7.283991887217828795e-03
1.520744286600207573e+01 1.998177397763041707e+00 6.415431535330344374e-03
2.242255830487905399e+01 2.084059576227423882e+00 1.255173065928601346e-02
3.407596327106623590e+01 2.183545352097996162e+00 4.168468869430128412e-03
3.157197771000647890e+01 2.183278379378387868e+00 7.077612031874899907e-03
1.286786534807916205e+01 1.933585089486322239e+00 3.206332673812400513e-03
2.032676743522102569e+01 2.081653705744115790e+00 1.025408540772077166e-02
2.672355335239366170e+01 2.166868262650525789e+00 5.264334271954210741e-03
2.288429516328685054e+01 2.084169718416287065e+00 1.205182242409326941e-02
1.906765753911414762e+01 2.035929306582125342e+00 1.002075878906472615e-02
2.635517422229517592e+01 2.135722982663259994e+00 1.189033322161332264e-02
1.657553362387886153e+01 2.001548362406766035e+00 7.301460676495874144e-03
2.990094509316756444e+01 2.173971449404848766e+00 6.910008373590980670e-03
1.867170810907375511e+01 2.059173605693644937e+00 9.663345799216137982e-03
2.747425172778254066e+01 2.139260449211660031e+00 9.547913630365226917e-03
2.019282480545894387e+01 2.024796679766445173e+00 4.023459456250913849e-03
2.088986707681339183e+01 2.049351419427265508e+00 8.582104946402550200e-03
2.930144336348562462e+01 2.153868276712212371e+00 9.667277387373581291e-03
2.534742453555504582e+01 2.111953575335229427e+00 1.145335803384249680e-02
2.202793479982436864e+01 2.072790873840244963e+00 1.202985289390494372e-02
1.697355475887054865e+01 2.001914035998786812e+00 7.397256161770796035e-03
3.127454954374058360e+01 2.223490393323749981e+00 8.663107965187396555e-04
1.075009161477413144e+01 1.850717963670735600e+00 2.364706734822227807e-04
1.706610278284566462e+01 2.034513566523014738e+00 7.843056551271418431e-03
3.092140805473037801e+01 2.193625529420422993e+00 4.555793334272981512e-03
2.056713780488347965e+01 2.058616891073182131e+00 1.173843154496945207e-02
2.150962827345331974e+01 2.076275365693941222e+00 1.407762914513967928e-02
2.915804805316447812e+01 2.153320912015521227e+00 1.021449887131176300e-02
3.025935631085150490e+01 2.182861246058399374e+00 6.961109927277231609e-03
1.800428187217300291e+01 2.064625318966193834e+00 4.971639983996924660e-03
1.898458268482015399e+01 2.028391790652596338e+00 9.127183586340516588e-03
2.737787042610483113e+01 2.146078871676123434e+00 9.337307481263963996e-03
2.455865421197090726e+01 2.124600188155878033e+00 1.159483462835390888e-02
1.611084625376895474e+01 1.985250458378537308e+00 5.445906254312428245e-03
2.180723154636653049e+01 2.099951576950227938e+00 1.009520188669361593e-02
2.493520133170230224e+01 2.125016832364384989e+00 1.269106843846166260e-02
2.319867328163564224e+01 2.082255052864979028e+00 1.150099962616761562e-02
1.400817335158564525e+01 1.960825632800346607e+00 4.711355800221153634e-03
2.823341985729797798e+01 2.150838226741711434e+00 1.059300472697225631e-02
2.212290009847727390e+01 2.081422393017513972e+00 1.343908673323468243e-02
3.319784636980651271e+01 2.197050382966234228e+00 4.865475943856591157e-03
1.851593989978115218e+01 2.021009928080532259e+00 8.076377309207915384e-03
2.500091862157541911e+01 2.140174295129269044e+00 8.632280621728079598e-03
2.135810932434019449e+01 2.073150411080592281e+00 1.326930813359737671e-02
1.693630581630045029e+01 2.032567187232909411e+00 7.729715108349105579e-03
2.560400362876939795e+01 2.102514316235136071e+00 9.040508347569552183e-03
3.399705352284418325e+01 2.198506545632919806e+00 4.668509225182681036e-03
2.939377278702808383e+01 2.151965349610874600e+00 9.100306492597019445e-03
8.814885682301204284e+00 1.870448687421703893e+00 4.215857222388989323e-04
2.774789007197747281e+01 2.137560634953544536e+00 9.146218886674982798e-03
3.566143550278756180e+01 2.191267031249605868e+00 2.781943064030018096e-03
2.655279316870798212e+01 2.145120320074181741e+00 1.013330106386690389e-02
1.460297681230398226e+01 1.977628250422668321e+00 5.975682169893968207e-03
2.490558855573969765e+01 2.122465201198545426e+00 1.266104141476380278e-02
1.623985458320431619e+01 1.956316775448807110e+00 7.858654307956443406e-04
1.552392455715555464e+01 2.016627718267385294e+00 5.523720265964273367e-03
2.726788763196924492e+01 2.135928203543140835e+00 1.013098622684070228e-02
2.317223479981438317e+01 2.097475907491879621e+00 1.336657068651200993e-02
1.650856790343197744e+01 1.997255900486843316e+00 6.647895426383276796e-03
2.408084749512978462e+01 2.084948005156824991e+00 8.904807978496314183e-03
1.273575545054258917e+01 1.951299787913993056e+00 3.928323593371993092e-03
2.334999555882645339e+01 2.108731981374711850e+00 1.288027117510337494e-02
2.165342591007937756e+01 2.070608809250905846e+00 1.205384656895787908e-02
3.123532002434691890e+01 2.188583313675440234e+00 5.888993887748336133e-03
1.884240282353494678e+01 2.062881191062273967e+00 9.275399099034048467e-03
2.386509484233664580e+01 2.092912875237005199e+00 1.190872264098470287e-02
2.209933560912858752e+01 2.091415194474838035e+00 1.200120830028374337e-02
2.839400264938255702e+01 2.141699954295981367e+00 9.290111300456382198e-03
2.286306911946230613e+01 2.087010601045213409e+00 1.215533720249680275e-02
1.684999987234911956e+01 2.003050229727750153e+00 7.589611048241556163e-03
2.629413891642803947e+01 2.118055178695624985e+00 1.077773124334490892e-02
2.022780051043461924e+01 2.025739927066670720e+00 4.080623111528113370e-03
2.038007909124078409e+01 2.088578315722047218e+00 8.307530374493121011e-03
2.002007756622744594e+01 2.034171495403459762e+00 6.836750150497264769e-03
2.398630953811913713e+01 2.114030454790890357e+00 1.255799747745120140e-02
1.451135392723183060e+01 1.988103167631294355e+00 5.382363372072422603e-03
1.979715048089153484e+01 2.066457023774241009e+00 1.089704009959093639e-02
1.988655842291212394e+01 2.046132677236187192e+00 1.071211146780483986e-02
2.879775145011864979e+01 2.142861352315006851e+00 8.948687284455693683e-03
2.647717946987292237e+01 2.098971905074029642e+00 5.291158714876845887e-03
1.859281971752248097e+01 2.032390410132601133e+00 1.041056313184436991e-02
2.565163563110398570e+01 2.126829948383467173e+00 1.283703350405399762e-02
2.558973013737445612e+01 2.112833787346629855e+00 1.079515221624917365e-02
2.034271299308142034e+01 2.072760254643322142e+00 1.149922698725289703e-02
1.547535299273176612e+01 2.008690227028033792e+00 6.911382814888079526e-03
1.741642566967115968e+01 2.042734056171655155e+00 7.133416278059129603e-03
2.280074973908152103e+01 2.057103917727133080e+00 4.579988464444214973e-03
1.630528510840188261e+01 2.007521944506861278e+00 7.907074913767636257e-03
2.499726502077528778e+01 2.148994284733087845e+00 5.469618844625096302e-03
2.543285651181721718e+01 2.112608973278645497e+00 1.122040325192533855e-02
1.436094030268287014e+01 1.961537989575319108e+00 4.446098896618404413e-03
1.827495416493887603e+01 2.026936401494240148e+00 1.008754444188022723e-02
4.011035794860185177e+01 2.250250836859264858e+00 8.569775046999906533e-04
2.562620749727042835e+01 2.120934595116794164e+00 1.194455147527307207e-02
3.468965322912681870e+01 2.197389531944323071e+00 4.042473800553690599e-03
2.458995726812071325e+01 2.111032656051296197e+00 1.330933934248986275e-02
2.469546269478108513e+01 2.118164695445497792e+00 1.255874066767417169e-02
2.501371493661697087e+01 2.134649277418017022e+00 1.062239263222796402e-02
2.217247832988618939e+01 2.105903491372739911e+00 9.706195365876038594e-03
3.322696620625037411e+01 2.197846414215080646e+00 4.828272834115712904e-03
2.728913474869420241e+01 2.104682983771544613e+00 4.090794319214440498e-03
2.098614603066485174e+01 2.059089554496553731e+00 1.037776580249700521e-02
2.205392628993958226e+01 2.094629999083563288e+00 1.149741455426064006e-02
2.307434227827159390e+01 2.085774624094113960e+00 1.204919479136989588e-02
2.223537152932587446e+01 2.105192585784048109e+00 1.008414561865138628e-02
2.573888909587432039e+01 2.126022642996252543e+00 1.274173852579921565e-02
2.823747708391471534e+01 2.151634452177747292e+00 1.070474823338272465e-02
1.578237848277255573e+01 1.992738037847902488e+00 6.661826563763030215e-03
1.923876897079135873e+01 2.057983112082545141e+00 1.169888422451568349e-02
1.553563203566751483e+01 2.001788340838148716e+00 7.439042195859411899e-03
2.117454241530093384e+01 2.067959522245077064e+00 1.176584217523731629e-02
1.739721856460291249e+01 2.007679905637859807e+00 7.746495689179554514e-03
3.109269583348477539e+01 2.162499949439590896e+00 6.530650447982495541e-03
2.457276402981507601e+01 2.140258630018983865e+00 7.287130592482865890e-03
3.148705109783790590e+01 2.172621056731437239e+00 7.410777840532799081e-03
1.990135310978093131e+01 2.042203584405272832e+00 9.534113741088976954e-03
3.452919164499688520e+01 2.210203546925683327e+00 3.921887440050991075e-03
2.772691965197923736e+01 2.120704985894253713e+00 6.690784743269314987e-03
3.533473692623015694e+01 2.193855115870356087e+00 3.217866919134288427e-03
1.127447125417326568e+01 1.921286473203806633e+00 2.070314900023532446e-03
1.823791040322464596e+01 2.052649637303206820e+00 8.907859066244944168e-03
1.988096972869380608e+01 2.080707216895590683e+00 8.536467667528961634e-03
2.048288500115032207e+01 2.033867173684331231e+00 5.255112769164213375e-03
1.170346850987128562e+01 1.924275992098792187e+00 2.442930003830403284e-03
3.484359954939374404e+01 2.211475181463145478e+00 3.544824331103113048e-03
1.915282629548708115e+01 2.053365901498720891e+00 1.237726339270317499e-02
2.857783674556312903e+01 2.149296321342998528e+00 1.033990827571758427e-02
2.668616776025505644e+01 2.126785622509874685e+00 1.288781470171171742e-02
2.079320357511090833e+01 2.050488466313992841e+00 9.413389713480400933e-03
2.674676965899681846e+01 2.136495498674532367e+00 1.202753557410221434e-02
2.710380067582378771e+01 2.175726281072861479e+00 3.111362172213165064e-03
2.139540207061609678e+01 2.100697360532469915e+00 8.837013903321672137e-03
1.610731153603583010e+01 1.970963712974838744e+00 3.252270057766608151e-03
1.312442880075621332e+01 1.940337044689307566e+00 3.482003265834438237e-03
2.450011141654709945e+01 2.100834696381606470e+00 1.329515990168830125e-02
1.232142953872899227e+01 1.952395325009185667e+00 3.208610355249709185e-03
2.169249342023757876e+01 2.084214266197290666e+00 1.349363033760178979e-02
2.765123321728296446e+01 2.153771168590556950e+00 9.845307976836923172e-03
2.316229094270659417e+01 2.128836928176953691e+00 5.820001796625708969e-03
2.888429598519510222e+01 2.162030401579972949e+00 9.055372791365371571e-03
1.784773898586702856e+01 2.028988578420864108e+00 1.083587681806124324e-02
2.594986514734893390e+01 2.124624469769611057e+00 1.253281557436797429e-02
1.477773314134550020e+01 1.971244755133543025e+00 5.124491249437217524e-03
2.968310756654624782e+01 2.155747307346989050e+00 8.116642706277918395e-03
2.750544181480763584e+01 2.120401745990367015e+00 7.465862824809404996e-03
2.527803427921645252e+01 2.129635525266122986e+00 1.258625635549144930e-02
2.646982475410467472e+01 2.121567314523068681e+00 1.146073831161462456e-02
2.214435572483557024e+01 2.076380005601536904e+00 1.281560316012711649e-02
4.184091177895652436e+01 2.248180791248715060e+00 7.029040461308341424e-04
1.843479729226669406e+01 2.064950181662417172e+00 7.128586313936815903e-03
2.663677397316025974e+01 2.123508469235567908e+00 1.187077969548665408e-02
1.286805124750282658e+01 1.949640320053856790e+00 3.971792309789185654e-03
2.135084122662892980e+01 2.120076321574761558e+00 3.553830180762249796e-03
2.206418298411375645e+01 2.082677288166190799e+00 1.337451473949444018e-02
3.437868578634083860e+01 2.179590310406897213e+00 3.287738379194046507e-03
2.714434032895725579e+01 2.067150978028770680e+00 2.557880317121704445e-04
2.881564228106928738e+01 2.131428491097851818e+00 6.956624424946181336e-03
2.385962579542200501e+01 2.140705385478370193e+00 5.224083822926219381e-03
2.625228935319506007e+01 2.132375413831896438e+00 1.260674708466058731e-02
2.810169924025381860e+01 2.119037169943720489e+00 5.355312189313811248e-03
2.438176734548600422e+01 2.091936903368457390e+00 1.038311216570057122e-02
2.123821215735794965e+01 2.069220745460767397e+00 1.206638422161481101e-02
2.913815747203877393e+01 2.210027896860061958e+00 5.956938180534263267e-04
2.760041823907622671e+01 2.156009525912077951e+00 9.069118032694925904e-03
2.067383733477966956e+01 2.051649918731090150e+00 1.030023910448166734e-02
1.869183898416019574e+01 2.054912104405088424e+00 1.095084107313369463e-02
1.362268957181698426e+01 1.987839550490335006e+00 3.480433638581321727e-03
3.343996245305722681e+01 2.182573293224098432e+00 5.032961975095904053e-03
2.661966783400254855e+01 2.151970787529108087e+00 8.913217951011924781e-03
1.815495768213883210e+01 2.047062731768026556e+00 8.999643299945171010e-03
1.885818503746281749e+01 2.053241032697540103e+00 1.166915130196579872e-02
1.949514405383987636e+01 2.074026711688953029e+00 8.357825594884944406e-03
1.475779966033134905e+01 1.978910454460836243e+00 6.119273309400617700e-03
2.278617862129645744e+01 2.077429736043282293e+00 1.148095484750366428e-02
2.417259486109013977e+01 2.098345080372776117e+00 1.305694918288000453e-02
3.717581493940135573e+01 2.213268547360816463e+00 2.411698115284326670e-03
1.918967792253703308e+01 2.019335217515638270e+00 5.815682181468615278e-03
1.898580225994037818e+01 2.068228761103473978e+00 8.267662627388649987e-03
2.304781720824206914e+01 2.105021188950899180e+00 1.319681003807635263e-02
2.082869900717230038e+01 2.040397044579676855e+00 6.086018227636415256e-03
2.789555597364567063e+01 2.142903663990411545e+00 9.534464032698379901e-03
2.241209598746402776e+01 2.062548929934008068e+00 7.635668638680862506e-03
3.959805523194405197e+01 2.242800290696220777e+00 1.086888700787467816e-03
2.113718971726934726e+01 2.067505725516448400e+00 1.168104580094653233e-02
2.495087787115449984e+01 2.138524561638984967e+00 9.145865372138366547e-03
2.932915381556311729e+01 2.182456980713250783e+00 5.393905378360664034e-03
3.945151732803267919e+01 2.229870690261470223e+00 1.398784512768196965e-03
1.721716068736201066e+01 2.003170073509738192e+00 7.762260927748897664e-03
2.352162025190792605e+01 2.093832698996298980e+00 1.260335135194106879e-02
1.687848323710178278e+01 2.012299056991354806e+00 8.011977409391621285e-03
2.581749391986981834e+01 2.121237802177930565e+00 1.191309194583207651e-02
2.304136554432987438e+01 2.075479920820812563e+00 1.022340156683532522e-02
2.134217246111065691e+01 2.050152565791312220e+00 6.576600877326968173e-03
2.511244882726843386e+01 2.133932356131368557e+00 1.098479803135472485e-02
2.685884900402606235e+01 2.142172269730124423e+00 1.071314427900493110e-02
1.482754314665472073e+01 2.017658146312461653e+00 3.052082837208422612e-03
2.709348138213627522e+01 2.141920759343541647e+00 1.014315405201095949e-02
2.229243935591465942e+01 2.088489261023862120e+00 1.229101513260937376e-02
1.784965863602983305e+01 2.035947503695561434e+00 9.774430341589221069e-03
2.858379007854140497e+01 2.139123234736852286e+00 8.735384946610219581e-03
2.421840064889325106e+01 2.110295167765460445e+00 1.362295334006871118e-02
1.677926686471609585e+01 2.011647237377303554e+00 7.847856666886289523e-03
1.835161583082671655e+01 2.036302760802975342e+00 1.045231730527591656e-02
2.397988719846302530e+01 2.094983650166357236e+00 1.227346711725821327e-02
2.624556158309183118e+01 2.150694024626787826e+00 8.173529061264566895e-03
1.638688567414364528e+01 2.008283221204474778e+00 7.814151308322532519e-03
3.757888085662510491e+01 2.212487882549850404e+00 2.319381726263957961e-03
2.602277063688480752e+01 2.141493070647206842e+00 1.001941377492153798e-02
2.620039321073132399e+01 2.126683351578852132e+00 1.300352035688114721e-02
2.948066858969613691e+01 2.190079199852940306e+00 3.836325082809335148e-03
1.697163829985701611e+01 2.046052562758924331e+00 4.999954460103104084e-03
1.686147458808495614e+01 1.986059050811106008e+00 4.189781368257430687e-03
2.675970426876257235e+01 2.184860798624392419e+00 1.617685135620881278e-03
2.449755595600870350e+01 2.093697397030024110e+00 1.065317195716316244e-02
2.887139228474613262e+01 2.128624270266033403e+00 6.324293208453363874e-03
2.116015076883217105e+01 2.072205779154016270e+00 1.275162471219371332e-02
2.278717516442510060e+01 2.095823476863411639e+00 1.223930249394920670e-02
1.728964278135447330e+01 2.022060164912308000e+00 9.199206123097930857e-03
2.455440181865470350e+01 2.107156119759208135e+00 1.385745817381517885e-02
1.891537024360108177e+01 2.012774944389847942e+00 4.668644332846861623e-03
2.320652968490952972e+01 2.138443496585648251e+00 3.897917132908970596e-03
1.963233573090889550e+01 2.085625938523992584e+00 6.180529578188987717e-03
2.760875803454244704e+01 2.136885338694081593e+00 9.345941162585958556e-03
1.537871181611278004e+01 1.979920457663408850e+00 5.779638847236508517e-03
2.554914560541713797e+01 2.102127799036101141e+00 9.085431576710958218e-03
3.504482223840605570e+01 2.222297462276637159e+00 2.483416115880044284e-03
3.229227913634401403e+01 2.199333974047282592e+00 4.776707210789989458e-03
2.014505461438098166e+01 2.076626542796052188e+00 1.053876136105463476e-02
2.135751697810061955e+01 2.078756172274863090e+00 1.497569155306125582e-02
1.789076012176077057e+01 2.032421368786920812e+00 1.047746113254629033e-02
1.718857368953020526e+01 2.009686354230750815e+00 8.413380753643806900e-03
3.026970309700683259e+01 2.127643499215548850e+00 2.578938734146449599e-03
1.932528740422886671e+01 2.088174463049983665e+00 4.517038794009535334e-03
2.328538826462525080e+01 2.092166878870870939e+00 1.259543275159826815e-02
3.328720157715039818e+01 2.188506446061200705e+00 5.036597174114892071e-03
2.173796539663808502e+01 2.085292130443364478e+00 1.321646804764996762e-02
3.240969915201762319e+01 2.159689033731392982e+00 3.993879802097058569e-03
1.585241908255561327e+01 2.027715920638752500e+00 4.783294296627693329e-03
3.526234508049325456e+01 2.211689590910777437e+00 3.311406253052854090e-03
1.871912982310360007e+01 2.049836745064597565e+00 1.098897887001988420e-02
2.482371310287786059e+01 2.111987426831485770e+00 1.298331610877371742e-02
1.695837169333421457e+01 1.999887388840908331e+00 6.966617594062868811e-03
1.217434605514704238e+01 1.934076574769643120e+00 3.071757684867415430e-03
2.099070829839105201e+01 2.070871568908519311e+00 1.233173932395838224e-02
2.786924932315685766e+01 2.158371143842715778e+00 9.245696927686661293e-03
7.763422416997153519e+00 1.785089392135308151e+00 1.421733187077334854e-04
3.448056805523805224e+01 2.200406220785955380e+00 4.462944203719774496e-03
2.135674462729454604e+01 2.077575387334574142e+00 1.461362542373949129e-02
2.500634133067265097e+01 2.071634117974899159e+00 2.603310425681695794e-03
1.392190948026946629e+01 1.939625814860079123e+00 2.495150685744097589e-03
1.882085607700752661e+01 2.041914382216020840e+00 1.073301513856294784e-02
1.955684839091536276e+01 2.013240409040501611e+00 3.304223378802565499e-03
1.714567500075981599e+01 2.027801738328297798e+00 9.174746778365135483e-03
2.230360166273977995e+01 2.101667232168258792e+00 1.088295477052332594e-02
2.694089135623208620e+01 2.117947752149815344e+00 9.088212976753008362e-03
1.934886850803529512e+01 2.048800115847798420e+00 1.165032511416422278e-02
2.818885087459918282e+01 2.138607326460204128e+00 8.909587935596124941e-03
2.156616115437108760e+01 2.093907714781616303e+00 1.106355931046055369e-02
1.859068446600102931e+01 2.045186807423450936e+00 1.055849236838585919e-02
2.041908822015729186e+01 2.072735454055862903e+00 1.164917422629317169e-02
1.742136443075177255e+01 2.025208999264159981e+00 9.581268622873411259e-03
1.906023438243476420e+01 2.019318542251169912e+00 6.210962921942919136e-03
3.628130307841222191e+01 2.208787909091001200e+00 3.421955395070666248e-03
3.125882877655820735e+01 2.168381187209659888e+00 6.932111477615451878e-03
2.429893946998611653e+01 2.110629362388378727e+00 1.361887175038137970e-02
2.426256366393359087e+01 2.109278093803282683e+00 1.386285208847835501e-02
3.598264457152889406e+01 2.207577225519583131e+00 3.539502383632201019e-03
2.096502023178159391e+01 2.117775603533583961e+00 3.010284646035127527e-03
2.908140880946456264e+01 2.169858655108191314e+00 7.799613081712375093e-03
2.723169955359680117e+01 2.126726774122897456e+00 1.030821362067638365e-02
3.051315771877052896e+01 2.149020569579129347e+00 6.294346065725019319e-03
1.196083794241314813e+01 1.926257644386070833e+00 2.715775247968526488e-03
2.417051227054836460e+01 2.087956894775954808e+00 9.576566662645145250e-03
3.538940859902639602e+01 2.216104178747035913e+00 2.965136745887239720e-03
2.537187034636329130e+01 2.115133916546128923e+00 1.166603943270156166e-02
2.834730919446998243e+01 2.130253934941804594e+00 7.646184207211355159e-03
2.427014824635153190e+01 2.120602506159069200e+00 1.158619685867360791e-02
1.420526893565143567e+01 1.934213020473130928e+00 1.414540116684971736e-03
2.925244062672745571e+01 2.164348259997452839e+00 8.342602181488042654e-03
3.034073149147894100e+01 2.180458194771222935e+00 7.638423604482533560e-03
2.442176999474706633e+01 2.115579265897889361e+00 1.273428803816452869e-02
1.031017139501397395e+01 1.886044403620200427e+00 1.331282682160596495e-03
2.407788895088307868e+01 2.156046892038744556e+00 1.742091790839460407e-03
1.720670511399914915e+01 2.007632675465986782e+00 8.325195910203302130e-03
1.250813505376725487e+01 1.924444387549598456e+00 2.695643274379050901e-03
1.887738251625565766e+01 2.067818020681875701e+00 7.984410799829522870e-03
3.218734954869707110e+01 2.169036894834823315e+00 5.702817033079645576e-03
1.995334738505222560e+01 2.021699125207617520e+00 4.132201899406559922e-03
2.359280807309942318e+01 2.099163288300194719e+00 1.368136130859630775e-02
1.167521820220465401e+01 1.916095337790191921e+00 2.118237667951257917e-03
1.708240305175688434e+01 2.045904480502081402e+00 5.371783486528019028e-03
3.747505016083282214e+01 2.213413316391814600e+00 2.466648155603014519e-03
2.368886318794272583e+01 2.106445744985741886e+00 1.416897775418266697e-02
2.346862887618032545e+01 2.098467096560728162e+00 1.351680522673725203e-02
2.955743688890508736e+01 2.147282014895026681e+00 7.599337052586674877e-03
2.530746131769346619e+01 2.128041603999416331e+00 1.285618113304156686e-02
2.212490706135157126e+01 2.085132072259887170e+00 1.290109287486199477e-02
2.062820182724803075e+01 2.061194601410866856e+00 1.164598483342416460e-02
3.362248656014891424e+01 2.198504938132726849e+00 4.771707126637951893e-03
2.805855011359661688e+01 2.160751065034087759e+00 8.850034030200322824e-03
3.913297817171871884e+01 2.238381857468604519e+00 1.222571087903175828e-03
3.615545888696870236e+01 2.244171049452629685e+00 1.138359799239592723e-03
4.377705609597869341e+01 2.223931075103070754e+00 1.803087016171780479e-04
2.608962143616412277e+01 2.130226182625175380e+00 1.305641020792005190e-02
3.824462949158944269e+01 2.227151006411080658e+00 1.961634101314375152e-03
2.811719257015825946e+01 2.125511484859079037e+00 6.862348504327766066e-03
1.999350066267961523e+01 2.067394957133416256e+00 1.126865945748610140e-02
2.841119922898541006e+01 2.181602313553886674e+00 4.349344022675638056e-03
2.271654023106064457e+01 2.089308659643315913e+00 1.212983096795334885e-02
9.354165471413306676e+00 1.840336539235977842e+00 5.106854520764080810e-04
2.772241661924072531e+01 2.115097569440838932e+00 5.356525035478051922e-03
1.343816673263926198e+01 1.992007350844528402e+00 2.496126166450698264e-03
2.323332219873565663e+01 2.166377108499126791e+00 3.272497235219453695e-04
1.731518813430419357e+01 2.003543915898227112e+00 7.490991010721896257e-03
2.969718452672623599e+01 2.157774526913057933e+00 7.872419291546762718e-03
1.958259726362183883e+01 2.060209954620917383e+00 1.171878246558519417e-02
2.191668108222469868e+01 2.062181372341083119e+00 9.000627258496389851e-03
2.523732544969909952e+01 2.114345462395307074e+00 1.199181072441409326e-02
3.297192627609546633e+01 2.194837327889788359e+00 5.059899116584427523e-03
3.568057778387009193e+01 2.202727833551343384e+00 3.773087240198619730e-03
2.375001271550350523e+01 2.121453975949695980e+00 1.026726230188610041e-02
3.192146219671043283e+01 2.162448274727209796e+00 5.339160567789541859e-03
1.437048767536452587e+01 2.001329069558167362e+00 3.341113361770326091e-03
3.419374186859988640e+01 2.196893911414173228e+00 4.469842677204538886e-03
1.774330895921151452e+01 2.032028131776185909e+00 1.033907001530244216e-02
1.292584437128029151e+01 1.935152244664263277e+00 3.259211351006676988e-03
3.692161592304090334e+01 2.202439883336337001e+00 2.461425168641206626e-03
2.137626951363045791e+01 2.071631103823194042e+00 1.282342787464821332e-02
2.983325609514353971e+01 2.174037002278125907e+00 6.694459982830127005e-03
2.497203103385517764e+01 2.148468184668075764e+00 5.595390265177346660e-03
2.449476176533547900e+01 2.099385089046802655e+00 1.277467629929361290e-02
1.990958830966032878e+01 2.057571824161799512e+00 1.266091164774593540e-02
4.010546133516633915e+01 2.244745506714133310e+00 9.383770306840173974e-04
1.763523954614210965e+01 2.006831728334789400e+00 6.758951480151332777e-03
3.291712758135223282e+01 2.160940141750741006e+00 3.223290762518914079e-03
1.962199276218965238e+01 2.073350375781840338e+00 8.955224040754043713e-03
4.927471170085349428e+01 2.324887028272947465e+00 9.698814653792148667e-05
3.332537977735159984e+01 2.198223647253989110e+00 4.793247357040692630e-03
1.756352136478226456e+01 2.019012963198901556e+00 8.826805409886668077e-03
2.258560062712290772e+01 2.108503735527595069e+00 9.933182899636650368e-03
1.490041078081232406e+01 2.030309401746793085e+00 1.367375007819852939e-03
1.828243886375410554e+01 2.021951585716960764e+00 8.751906023820726910e-03
2.677835473074942030e+01 2.135717600800724369e+00 1.204597725156269367e-02
2.557614664695780604e+01 2.136788858605068508e+00 1.062564347282260110e-02
3.894379754376090830e+01 2.237315980534621662e+00 1.346176847274206450e-03
2.043390524283092802e+01 2.061592162104618264e+00 1.204233342237115423e-02
3.212043282174484204e+01 2.188305300751347104e+00 5.917079484167231049e-03
2.351235759698551675e+01 2.077711967365028389e+00 9.253780235049257480e-03
1.626559993268161719e+01 1.991336829261475039e+00 6.061205511087540410e-03
2.077846894306621550e+01 2.066481150930276733e+00 1.179562354864151924e-02
2.927791586312276806e+01 2.173102582220532319e+00 7.049276288395966115e-03
2.995611494641224226e+01 2.166845658605988767e+00 7.404952058921385367e-03
2.562725342728053946e+01 2.127456646205089452e+00 1.291984113132906876e-02
2.506532285504798452e+01 2.116407190524013160e+00 1.254124298578520973e-02
1.418904434439674844e+01 2.012532848717174083e+00 1.619352570896613304e-03
3.738239046323508319e+01 2.212126878063784829e+00 2.560988623890919115e-03
2.238288827345814980e+01 2.093700464257568949e+00 1.175577990931901684e-02
1.263608994895403903e+01 1.941135996901699912e+00 3.541586776761422323e-03
4.192427639850733811e+01 2.266597521718355601e+00 5.379534287243302113e-04
2.905011543165342758e+01 2.144302143827801377e+00 8.776668453511261153e-03
1.786267130995918961e+01 2.037576997724682037e+00 9.480877625176470022e-03
3.077841516948273437e+01 2.216402746047057004e+00 1.292911233810070584e-03
2.668624949648762623e+01 2.124449878656893720e+00 1.213251089296354425e-02
2.147285649143330843e+01 2.093605577258795591e+00 1.103091505671244948e-02
3.389357348068088527e+01 2.182503729357872402e+00 4.544845934363883622e-03
2.424246307467208439e+01 2.107223805246637660e+00 1.427099188307427019e-02
2.029226599901074479e+01 2.059572223424225967e+00 1.248741609605528817e-02
3.124365189423946987e+01 2.152627673616946513e+00 5.407767414415792437e-03
1.702458354258634898e+01 2.002425150740355431e+00 7.522343777686026599e-03
2.397844763338996898e+01 2.118733947134029183e+00 1.142768934302183792e-02
2.656851117079671099e+01 2.105466038409539387e+00 6.467793708806780090e-03
3.037319183759055363e+01 2.163650919801742400e+00 7.758102031649665754e-03
2.670653110461178059e+01 2.148285240608916791e+00 9.846819110303498684e-03
2.479673442429298191e+01 2.102139361143095186e+00 1.278859428994735987e-02
2.199333062645420611e+01 2.084742929219338681e+00 1.316074896622536697e-02
2.660121111872076938e+01 2.143343552124543194e+00 1.058460396183068253e-02
3.836616815532875790e+01 2.233431381380293512e+00 1.716410002628592033e-03
2.608281962402264043e+01 2.116145517397906683e+00 1.069190984346034615e-02
1.829589344900156433e+01 2.036935689788252013e+00 1.032660517680806037e-02
2.867200325722426868e+01 2.119145862206558650e+00 4.602855989606892406e-03
2.026108342589185796e+01 2.071077829553096272e+00 1.149699614122031213e-02
1.312279255270745537e+01 1.960135243527398430e+00 4.212057120960498516e-03
1.910702795091358652e+01 2.042260454636500633e+00 1.078591602318994605e-02
2.600062243289334063e+01 2.118577863697600261e+00 1.129059039033637399e-02
3.015685619688208163e+01 2.177249377992131585e+00 7.691666155142688407e-03
1.369911276972869096e+01 1.981099996826595655e+00 4.549392412845663231e-03
2.400016845426178236e+01 2.103848986169816637e+00 1.491307039835718974e-02
3.722978342164964261e+01 2.209350451522691383e+00 2.552384968005064984e-03
1.622374996623028665e+01 2.024858022372291178e+00 6.280447475148087308e-03
2.052565619818518883e+01 2.041291756371511390e+00 7.542082407344512587e-03
2.635832986689525725e+01 2.118102705644083539e+00 1.067364652525432979e-02
2.604703425861189459e+01 2.109847505842145310e+00 9.389643484235765669e-03
3.218293990610320066e+01 2.146582785904976198e+00 2.727400590829722003e-03
3.587251510434938240e+01 2.201984782630487469e+00 3.706740054361244707e-03
2.422455784279120650e+01 2.098192427148288353e+00 1.294543657214949385e-02
2.462234558769552706e+01 2.107588375616904486e+00 1.364866756472563579e-02
2.127690317580793078e+01 2.046103725818489760e+00 5.851746185971096713e-03
2.275117968438130944e+01 2.078105462191548014e+00 1.178584555668325817e-02
1.982841987580199472e+01 2.054832956407194544e+00 1.306542494367517009e-02
2.479994114528440363e+01 2.134443611244761563e+00 1.006402239660762060e-02
2.296572891662889404e+01 2.106044786199806840e+00 1.247777785276672075e-02
2.425153451567948792e+01 2.113043898898558037e+00 1.308823999613000638e-02
2.720140411379454548e+01 2.140703249304854339e+00 9.969022575818288143e-03
2.325840690120516996e+01 2.114603086433278101e+00 1.080601381734970501e-02
2.034332751644248916e+01 2.072372031220625743e+00 1.152545807675750544e-02
3.035976211916483791e+01 2.141932744002262634e+00 5.205752750241749056e-03
2.339443823638782760e+01 2.075967491620620997e+00 9.169612962929150207e-03
2.614181835671816856e+01 2.121228624287879505e+00 1.177807714350032064e-02
3.645785183653686801e+01 2.185967560593077508e+00 1.733611751522238023e-03
2.407862667217550623e+01 2.107980654259666409e+00 1.403747020026659305e-02
1.401752305006670518e+01 1.958915188934702512e+00 4.619132918112616934e-03
2.681306460465653885e+01 2.143785891824849354e+00 1.055936914335042082e-02
2.062787687462649444e+01 2.062751619096857780e+00 1.170171860551613360e-02
1.900971151793676484e+01 2.063401751126302308e+00 9.770085632366046213e-03
3.339017393659983668e+01 2.190650376147146972e+00 4.930742164230649156e-03
2.021625644460269555e+01 2.059967772086488846e+00 1.264768116474206811e-02
3.208895400200503900e+01 2.183671844198088685e+00 6.495069346727284053e-03
3.293530971109562699e+01 2.174638271774027132e+00 5.125363177633977807e-03
2.026959162264476078e+01 2.083075105538699123e+00 9.578579267877571080e-03
1.960016450735131599e+01 2.057422528699357045e+00 1.235999139571753759e-02
3.105251164305725808e+01 2.184724058952696613e+00 6.407702470995735831e-03
2.892863285698088660e+01 2.162569940515687961e+00 8.959478077792324552e-03
1.730390514165308957e+01 2.009154606843699842e+00 8.193611093195312528e-03
1.926085431958621541e+01 2.074941860736682742e+00 7.298234234720432992e-03
4.934796604791824848e+01 2.292520049492394740e+00 1.083681722950022839e-04
3.762432888406249276e+01 2.208160908670365963e+00 2.296761771976033473e-03
1.994606158142289587e+01 2.076671193361764090e+00 9.660888318198758429e-03
1.477384489783740307e+01 1.976547739177417551e+00 5.813051366110648377e-03
1.505350949927093041e+01 1.931615494389656629e+00 3.761525539995289090e-04
1.223030633934410005e+01 1.952205509682060303e+00 2.917164980533005353e-03
2.374189039140942725e+01 2.098291940335998529e+00 1.350533284267482412e-02
2.118455823443087382e+01 2.092147061970393462e+00 1.047409640851867940e-02
2.062580883919926578e+01 2.094116630574462956e+00 7.484753769312750896e-03
2.687317662226083215e+01 2.112303815357492454e+00 7.585238626803604903e-03
2.663238581849621767e+01 2.132006402067155193e+00 1.286265936326628535e-02
2.599050794385446750e+01 2.135134756607408146e+00 1.165917044608631194e-02
3.257345642128308327e+01 2.210009620588352153e+00 3.656047048875932758e-03
1.756264858626306946e+01 2.048300628348572960e+00 6.368224354433613989e-03
1.337939200967861453e+01 1.915185103975320935e+00 1.107269678998832772e-03
1.823075480828377692e+01 2.036800041621028345e+00 1.022957074115153110e-02
3.202856313109533914e+01 2.188878878721558507e+00 5.900833874669548021e-03
3.178060185165364615e+01 2.158649613868381500e+00 5.112279778602840143e-03
1.672493439666732584e+01 1.984059228270614650e+00 4.004988102527399021e-03
2.658264694647681381e+01 2.129771232204507925e+00 1.329215082583078307e-02
2.154778178246839815e+01 2.072679167261132882e+00 1.288304326236990212e-02
1.936293380307515832e+01 2.049437970115829177e+00 1.177296079460873196e-02
1.953048613161771030e+01 2.049660290387743444e+00 1.181348748880654831e-02
2.003742639326735286e+01 2.066421924202313853e+00 1.153002527449507528e-02
2.492533762002979714e+01 2.146341578397652494e+00 6.242966203719203799e-03
2.845940074504315120e+01 2.129792934650608149e+00 7.491564924335907330e-03
2.586490596952602417e+01 2.155419922031699631e+00 5.980817101456550877e-03
2.363562500827121582e+01 2.085384242057680027e+00 1.058877596292702797e-02
3.889426666227485896e+01 2.264904696520556815e+00 4.964884048093318961e-04
2.694547028797442323e+01 2.139535305311676350e+00 1.086226046663162949e-02
2.972404363143571260e+01 2.182556583067694067e+00 5.222239267409027261e-03
1.752574518599579179e+01 2.023911515172845288e+00 9.520024715176876248e-03
3.251952928592268677e+01 2.179460184291010627e+00 6.137283679067817924e-03
3.318549442011767070e+01 2.166977132960895780e+00 3.699967946659706106e-03
2.139419846346293141e+01 2.078227891504789593e+00 1.489801881759744706e-02
2.268778079862599384e+01 2.096256694294779788e+00 1.198714261074499202e-02
1.873653424927545075e+01 2.038111101060671615e+00 1.047085971767282991e-02
1.269243652655854504e+01 1.942764626610594458e+00 3.602162642917511228e-03
3.096387822306429172e+01 2.214493577036612315e+00 1.613800382036303721e-03
1.890463022807159987e+01 2.040219696911223402e+00 1.065497138072715386e-02
1.906059865548920840e+01 2.050981520382173517e+00 1.199389327119561310e-02
2.014302718715821072e+01 2.066018718322877312e+00 1.185576507087387696e-02
2.504234883482390828e+01 2.119631975316404571e+00 1.263882676903578875e-02
1.809102464535877886e+01 2.045036305561833689e+00 8.963571061480853433e-03
3.508972114264098252e+01 2.228226766419926896e+00 2.005948340168611614e-03
1.853508660130904673e+01 2.027055905968896177e+00 9.751723454753998682e-03
1.830361803054775294e+01 2.002665147939464152e+00 3.819350624755991734e-03
2.392302525073296948e+01 2.109858463917337001e+00 1.350252840745455249e-02
4.173993402950566889e+01 2.233009290957830739e+00 5.426517114075008396e-04
2.136073755280289532e+01 2.081494619335451102e+00 1.444063331443498112e-02
2.148755072251894305e+01 2.051589486464203915e+00 6.563871832298975167e-03
1.358676219060525092e+01 1.966801991957831230e+00 4.684107676133854488e-03
2.589977451072896031e+01 2.147376911100451480e+00 8.176418106194276864e-03
2.564514604076158832e+01 2.129572068450383604e+00 1.286595237178831015e-02
1.745512146662106545e+01 2.026617343581879727e+00 9.786115109412050345e-03
1.602465542852159430e+01 2.027609357560917314e+00 5.486405087853044038e-03
2.156559315083569928e+01 2.078336233554889390e+00 1.462354219123273430e-02
1.603186758844024595e+01 1.977494012420967007e+00 4.456385236715969082e-03
2.567508729208464047e+01 2.140283087621159819e+00 9.738849538923484775e-03
2.931034328934310196e+01 2.144683622960663616e+00 8.008385411228731432e-03
3.005044976355460307e+01 2.139726835349800904e+00 5.176540306423168397e-03
1.996596644740317927e+01 2.077402691520763067e+00 9.634267331316431066e-03
2.572939334088844276e+01 2.126431760908632285e+00 1.280620252348678954e-02
2.054725309242592246e+01 2.049179501179391849e+00 1.004124665523294449e-02
2.622232980098972632e+01 2.104975879394774818e+00 7.742389129510137552e-03
1.439048265392690240e+01 2.004391832285501884e+00 3.009154427721082072e-03
2.755100069806393037e+01 2.182825131397924778e+00 2.468056259764769746e-03
2.650759658767927363e+01 2.167670046861704058e+00 4.600816634781887404e-03
1.948140261700123688e+01 2.044235575153388051e+00 1.060326960510353869e-02
2.333762548594800279e+01 2.087775549097305117e+00 1.184295832092786653e-02
3.218928019151788789e+01 2.157330985145208047e+00 4.130337354640872642e-03
1.936066550732734726e+01 2.041952824129662947e+00 1.030298875103858279e-02
3.150826094108955999e+01 2.173718897095026747e+00 7.511308840342704671e-03
2.124010383403440727e+01 2.101559783239482559e+00 7.845048832523272841e-03
3.944494553811038173e+01 2.240334760620225740e+00 1.139852250007928431e-03
3.124010412629291977e+01 2.152494194997650379e+00 5.392349335584415565e-03
1.480166305875718713e+01 2.022393768083614596e+00 2.273734986855028596e-03
2.988839860633792966e+01 2.124315827623123099e+00 2.698079288331497495e-03
1.298866576389860406e+01 1.935217820935544619e+00 3.239330127967721389e-03
3.131577203871243853e+01 2.175184405777798258e+00 7.615621619377141091e-03
4.509095535168547997e+01 2.276505064401364020e+00 3.329255392107336006e-04
2.854662539941557853e+01 2.158607772049972340e+00 9.833036096549929370e-03
1.271503710327409209e+01 1.960145223704981676e+00 3.624662213074975048e-03
1.874454989338492084e+01 2.014186256456319324e+00 5.534962971616420174e-03
2.856077464017274892e+01 2.172527517227583083e+00 6.623333103948543694e-03
2.169639655961024260e+01 2.079726322251774562e+00 1.453855078997772464e-02
1.305330967011882137e+01 1.928697120545467714e+00 2.742600797018719672e-03
1.539360116478837703e+01 1.990161647550320545e+00 6.437363668694282871e-03
2.796130287047706275e+01 2.127223439732353949e+00 7.403510548207695684e-03
1.489056041645709705e+01 1.997559502683813104e+00 5.544269504955501998e-03
2.489262744328935995e+01 2.126845768454320940e+00 1.251053205960970215e-02
3.565096843692771245e+01 2.184220683793665074e+00 2.179857070637602427e-03
4.677094470824720673e+01 2.258030836035117339e+00 2.348763121622695770e-04
3.170435435920312983e+01 2.163092944926522598e+00 5.827957553867794439e-03
2.269100920426539858e+01 2.080931186635523567e+00 1.225491275777930954e-02
2.023856018224707043e+01 2.044139704416176873e+00 9.627463167465223279e-03
2.882711174323636172e+01 2.142164731752751017e+00 8.777476101444223883e-03
2.651209238586343275e+01 2.092884654410555267e+00 3.841299105719747468e-03
2.290964460995139262e+01 2.118444926091189284e+00 8.181618533075083952e-03
2.415138844153698727e+01 2.098861552857543611e+00 1.325212571099365980e-02
2.690248458067999948e+01 2.141752911285154770e+00 1.066453417553426750e-02
1.955164479885635842e+01 2.031042785217163971e+00 7.365409669074781535e-03
2.377552594565493393e+01 2.086378161271533749e+00 1.042098215813386242e-02
2.143871916569607805e+01 2.087603985236190951e+00 1.271427309000023979e-02
2.194011919362850449e+01 2.108423227613379858e+00 8.328972366731619489e-03
2.706078976845974893e+01 2.137721581594198117e+00 1.071683577269148639e-02
2.690100517969698757e+01 2.122148220446068212e+00 1.056498738495055371e-02
3.447598488594416466e+01 2.175635425239111687e+00 2.740967809426117247e-03
2.702549571135423534e+01 2.131205961734929488e+00 1.164500292063450418e-02
3.633898108158122398e+01 2.209381658614921751e+00 3.278249561884828168e-03
1.751210317370340519e+01 2.059837784236382863e+00 3.963959499971094445e-03
2.297910072975517082e+01 2.119606829280614946e+00 8.098793666052674783e-03
4.861606249347372000e+01 2.268356161864084619e+00 1.153992888465249294e-04
2.848178653052232079e+01 2.175975709602001373e+00 5.658679539777620830e-03
2.783146363095200115e+01 2.140052477755362226e+00 9.254495034338925535e-03
1.767235226873622622e+01 1.994428801492084791e+00 4.156780603425148067e-03
2.725865293128180511e+01 2.137765397038789317e+00 1.002768831895754602e-02
1.904284282225307479e+01 2.048503193661927124e+00 1.167750809453871677e-02
2.048697032682636276e+01 2.053047387746861574e+00 1.157352339747515571e-02
2.187129296547093915e+01 2.073154094252364743e+00 1.246935185471866568e-02
2.308243438702092476e+01 2.082800997389695929e+00 1.177468102605378451e-02
1.518282041713789354e+01 1.989873581369538735e+00 6.184615959112320024e-03
2.151092395073383301e+01 2.065480359396631549e+00 1.068809406799991167e-02
3.591780767769685667e+01 2.212808109231772402e+00 3.224632911531910996e-03
3.346666584526612809e+01 2.220226147057286159e+00 2.152445831793866650e-03
2.432717921803029171e+01 2.112989707485634749e+00 1.318324315938866273e-02
2.155651954074835430e+01 2.063279013708937626e+00 9.923460619750777006e-03
2.118722977800166873e+01 2.058756588766319062e+00 9.544019647658403410e-03
3.212215630787830634e+01 2.201303940460628716e+00 4.422449918328768236e-03
1.808401363673271334e+01 2.034085486440741164e+00 1.033792886178299189e-02
2.240568779330401838e+01 2.072005944701258873e+00 1.068480734952493780e-02
2.248623083242082288e+01 2.095602286147472348e+00 1.166169287609655769e-02
2.285976903575754449e+01 2.086168987759388749e+00 1.213019928151005261e-02
1.252475350759016770e+01 1.946704380176098148e+00 3.640981305858978501e-03
2.215559305609804142e+01 2.074327594993758517e+00 1.214149177332077972e-02
1.393610341874808078e+01 1.975002864714246353e+00 5.184459672299665360e-03
2.392126293090909428e+01 2.121116823791413974e+00 1.073794747737790399e-02
2.716259935209772181e+01 2.124409803652740347e+00 1.000510686008320750e-02
2.547730898243061048e+01 2.110531732833927254e+00 1.081903463318865423e-02
2.621662468604684904e+01 2.111848157318587660e+00 9.422441566200824223e-03
2.077405388919763496e+01 2.049043678594688611e+00 9.038077518414917161e-03
3.164769269202537672e+01 2.149210607031788456e+00 4.055690436304277245e-03
1.655113902322332464e+01 2.001253876480251215e+00 7.277023710165309023e-03
2.426028858820495060e+01 2.103337926166601868e+00 1.471970168357573244e-02
2.866430862728400797e+01 2.125255040330287226e+00 6.068453734432257760e-03
2.466695125282440415e+01 2.146032144738764469e+00 5.632354598431455438e-03
2.568558473231670547e+01 2.098307702743815728e+00 7.552858809860091283e-03
2.038723505523994106e+01 2.039898196014588105e+00 7.612371379017863690e-03
1.982133011674972067e+01 2.039931380684192774e+00 8.998048273478664871e-03
1.929933443161807816e+01 2.066758441979843930e+00 9.537304725365600838e-03
1.650540306423204129e+01 1.982294210326347450e+00 4.127363855670715918e-03
2.044200545514348377e+01 2.060200159997903846e+00 1.206795933339229951e-02
1.055741811010616260e+01 1.909772657921314565e+00 1.651687345200567774e-03
1.371556635857913697e+01 1.973668504215425168e+00 4.784899266177498021e-03
2.432218999194497755e+01 2.114476708610211642e+00 1.288787448450394793e-02
3.060948815662491995e+01 2.177997675809598466e+00 7.829619463263663010e-03
1.391280100774113571e+01 1.952631561027634799e+00 4.265466249569619187e-03
2.846755624380159944e+01 2.152180820898597080e+00 1.085024787022275360e-02
1.712199842756573887e+01 2.008273486537574204e+00 8.266511070888885732e-03
2.219488256903436252e+01 2.068624360131547490e+00 1.023709154435301603e-02
2.961867484480328727e+01 2.119828824838912773e+00 2.589688568503141844e-03
1.945194263656532740e+01 2.059683426074748080e+00 1.161269049767465339e-02
2.031630302602188465e+01 2.051497956304112247e+00 1.180225407548077601e-02
2.865736252346057000e+01 2.164244697974156306e+00 8.562736626191232159e-03
2.021517775027226449e+01 2.053706612349278426e+00 1.299725463223449541e-02
1.313599049076769099e+01 1.946706489307822974e+00 3.932821725253936307e-03
2.223346640914513017e+01 2.101364774320833462e+00 1.077833911049638424e-02
2.009935154438723970e+01 2.067887553706088788e+00 1.149720563901594252e-02
2.884296924327017209e+01 2.175220543846017041e+00 6.507226416352884096e-03
2.119085696496046367e+01 2.090794420764510164e+00 1.091805022843437764e-02
2.839085201510516754e+01 2.156064309998579454e+00 1.037010818995010714e-02
3.133811163093753294e+01 2.172757148520031212e+00 7.376239377611486063e-03
1.438777460775741268e+01 1.978369382787423358e+00 6.077941470676148997e-03
3.063889963738638755e+01 2.180174805881794686e+00 7.376579139981527533e-03
2.682610315237880627e+01 2.136377670612601865e+00 1.175187969281388592e-02
3.660428416874415092e+01 2.213078113777294575e+00 2.633279913158222303e-03
2.645689697192326761e+01 2.102709336850763222e+00 6.207879089392711464e-03
2.375523436251050313e+01 2.141480447563741674e+00 4.746419736719516107e-03
2.351188845449763321e+01 2.096114760709220537e+00 1.306048523172795989e-02
2.426326820905893911e+01 2.090201964738417129e+00 1.007624446517669387e-02
1.502571158641197080e+01 1.993923268446568420e+00 5.956856676310029637e-03
2.857720024585926311e+01 2.154459501022455648e+00 1.076662978124515169e-02
3.724717279726746000e+01 2.211398528244518324e+00 2.504527923978786159e-03
1.520615108867323428e+01 1.994410197255315431e+00 6.320501615230402284e-03
2.802352721659890022e+01 2.164699705302453925e+00 7.691092960471365703e-03
1.450701912932822779e+01 2.000384497281170404e+00 3.990554149649017460e-03
2.326177019981094674e+01 2.094709023116251956e+00 1.297656071640878109e-02
3.043191344734241355e+01 2.167980743641837016e+00 7.772012416210455008e-03
2.501618913236446318e+01 2.129637894491413608e+00 1.240963348667886365e-02
1.574421836949291986e+01 2.006884636180727988e+00 7.663901137759154651e-03
2.225819985018759439e+01 2.057210256280299188e+00 6.438613909794041468e-03
3.873212041145789897e+01 2.229862375404008112e+00 1.752050948067666479e-03
2.603963835648491809e+01 2.130933317720345777e+00 1.282720586905833869e-02
1.929969303591652974e+01 2.067924372750455930e+00 9.239100219498431674e-03
3.116293319395042616e+01 2.185477502045626963e+00 6.390660020867695856e-03
2.027764791998433225e+01 2.091983249054798044e+00 6.855265191982090091e-03
2.927394066851326215e+01 2.155988743402588170e+00 9.466912354716998032e-03
1.258619401586023656e+01 1.962608943481620072e+00 3.200918159021676115e-03
2.132939910513649551e+01 2.081472693767905557e+00 1.432527712185026683e-02
1.722916294778639568e+01 2.012320594143039987e+00 8.614474341210367689e-03
2.579501006983808864e+01 2.109373754871044948e+00 9.844437393808165918e-03
1.896272775268875321e+01 2.066095558893487283e+00 8.803903937182982337e-03
3.189365030913656085e+01 2.188124049050916842e+00 6.063549992630564225e-03
3.771925124440310384e+01 2.241363640138286151e+00 1.354748130520212713e-03
2.243986379122466701e+01 2.070545470972322555e+00 1.011594715941323622e-02
2.507750380227779630e+01 2.133788705550950127e+00 1.099724515868709916e-02
3.074787580838123091e+01 2.132603090428455417e+00 2.701461327445349100e-03
2.618513845682949182e+01 2.118569854008806264e+00 1.109715770685859582e-02
3.365890386726408678e+01 2.177733815513137827e+00 4.762747594483321412e-03
1.743037384666360623e+01 2.040872932881991009e+00 7.592475830903605907e-03
2.176383487027363373e+01 2.064097364528930445e+00 9.841758046325678466e-03
3.163063448471054784e+01 2.167473801260335620e+00 6.518667198732069554e-03
3.478565497774321358e+01 2.209126021799655781e+00 3.798047419835995538e-03
2.221003361034607337e+01 2.102786035561368116e+00 1.055372308157377995e-02
2.672341078219398369e+01 2.121936843735066525e+00 1.127760944420398009e-02
1.304986928822839687e+01 1.949357608584501245e+00 4.098302939218412960e-03
3.074666917902139218e+01 2.178285123201070039e+00 7.645400412959093249e-03
2.388500103193740287e+01 2.119877699130534587e+00 1.097035533596351156e-02
1.932770509289592908e+01 2.084916325638398238e+00 5.228368679617342168e-03
2.065297283635175773e+01 2.067757264687490437e+00 1.188360677324011225e-02
2.646377170027089676e+01 2.147736016404312664e+00 9.391017371933143773e-03
2.307342876868372983e+01 2.074109461946917143e+00 9.663668192146012900e-03
1.882175514882200318e+01 2.081580854128627145e+00 4.113236706160473995e-03
2.761605792542832916e+01 2.144533454337924194e+00 9.552887910847067399e-03
2.528145156908009739e+01 2.144857201703354033e+00 7.555797803415623473e-03
1.886689468242657597e+01 2.060430662277677794e+00 1.007733847268366990e-02
1.944625926285743134e+01 2.046945147040817314e+00 1.123014431150178884e-02
2.450735005598022198e+01 2.101614617249209616e+00 1.356061188311205590e-02
3.096590127474146925e+01 2.153882312078520656e+00 6.155226963714605266e-03
1.979577126519628649e+01 2.057410342734276920e+00 1.256861264688713224e-02
1.559490693081168899e+01 2.015857228918433108e+00 5.850221967279720797e-03
1.442893765960495323e+01 1.948348276107768617e+00 2.871748597003194632e-03
1.630386240823935751e+01 1.999029929761398705e+00 7.198423093847898871e-03
3.560958379043830746e+01 2.234413683957786834e+00 1.748685916202079738e-03
1.271640458229048321e+01 1.954713467796338033e+00 4.031388527970291083e-03
2.016131314105565409e+01 2.049194246419732579e+00 1.153521005891248140e-02
2.051704376232691374e+01 2.062198660915032900e+00 1.187663060495200949e-02
2.173809613890683679e+01 2.112621649533827028e+00 6.510248788814194248e-03
3.199472237396057750e+01 2.175524478388295435e+00 6.942754209654696147e-03
2.923639925592624778e+01 2.151869480608584961e+00 9.653595796606495236e-03
3.319650280801499065e+01 2.187358913694594786e+00 5.132234848900248114e-03
2.279803385113186209e+01 2.095919885262646165e+00 1.226723156074971746e-02
3.410918765709504186e+01 2.217297802950358054e+00 3.025271457154350349e-03
1.817008361298513464e+01 2.033305924314149582e+00 1.049224475399880910e-02
1.559951453001500887e+01 2.001939548508578248e+00 7.512254201316807302e-03
1.799779411731026713e+01 2.049536193027849063e+00 7.905453322796424792e-03
2.460358779307661337e+01 2.109547549948121326e+00 1.346451870028780688e-02
1.612873404910547848e+01 2.004150323956852553e+00 8.157772808054044450e-03
1.319473238226205147e+01 1.953837575635377188e+00 4.495070670964375521e-03
2.050161614334333393e+01 2.086242695512403156e+00 9.521197212149574290e-03
1.856220465457164437e+01 2.068077495165216995e+00 6.739629280185824647e-03
1.938851307482631015e+01 2.049302718367346898e+00 1.174379703575132057e-02
2.976414614472783171e+01 2.191086579612322005e+00 3.846761477887690114e-03
2.963817091719489127e+01 2.164638467275725286e+00 7.351963577800550015e-03
2.320842182748131677e+01 2.115931265983727272e+00 1.023861083152680790e-02
2.991388265585888817e+01 2.167900800936542804e+00 7.277207892949224058e-03
3.179790324083205633e+01 2.169560012263650695e+00 6.491226716561901942e-03
1.797723833938746196e+01 2.001424175499906255e+00 4.544706538900234252e-03
2.730430943400200405e+01 2.136249410744260224e+00 9.970021376134513211e-03
1.595899098713473307e+01 1.990414742099581025e+00 6.343783058349377821e-03
2.740601571985731155e+01 2.128119446851334029e+00 9.851711827793549828e-03
2.973102103799227791e+01 2.184718502655010219e+00 4.872498393358624599e-03
2.261168419507214722e+01 2.075008198783344415e+00 1.107985092315642850e-02
9.682756623740505830e+00 1.884141603264758213e+00 9.632715535391307921e-04
1.679843897085453364e+01 2.004708831371889932e+00 7.890808724846397337e-03
3.421559311051967001e+01 2.200670966593522238e+00 4.616151643977951455e-03
1.663534898668764228e+01 2.012905474511324844e+00 7.570419564303774822e-03
2.057827557205000701e+01 2.078312379236025187e+00 1.205848393369127886e-02
2.512460466602770026e+01 2.075028736326257395e+00 2.785152446534299928e-03
2.508492777977759758e+01 2.098576185431482610e+00 1.029177246145698658e-02
4.536498375122629056e+01 2.258139209292235883e+00 2.369479918314622226e-04
3.680157452596836976e+01 2.224114377369742268e+00 2.042738271084405463e-03
2.342107253234884823e+01 2.118340617943466508e+00 1.009542584234538257e-02
1.888159797947542629e+01 2.088317844204015561e+00 3.136546800619446646e-03
2.526920720104126872e+01 2.114703428725665635e+00 1.192165367282368993e-02
2.851495821092940020e+01 2.140754253540389840e+00 9.120576453709988013e-03
1.568605240427222469e+01 2.016330849915434875e+00 6.007392011085861683e-03
1.974053678299426551e+01 2.052388092235320372e+00 1.252430103059513911e-02
2.536093801661383296e+01 2.107949842140143470e+00 1.103852054517456653e-02
2.318366148468274446e+01 2.070873218733265908e+00 8.216246040789999816e-03
1.145164977528343009e+01 1.941131330147124023e+00 1.767335069827684086e-03
2.213340503120367941e+01 2.112552165247649771e+00 7.538400980232997858e-03
1.629540214427815670e+01 2.048196239386238737e+00 2.652698383464360300e-03
2.674177199958467810e+01 2.148287941129029655e+00 9.896503407434836808e-03
4.253189101972296271e+01 2.250356537937901358e+00 6.370309023661785419e-04
2.589680419515864074e+01 2.159770352873916721e+00 5.118524296646778486e-03
2.622904140103634774e+01 2.125693022322240555e+00 1.275386703575068226e-02
1.897465800659253432e+01 2.027740940183802465e+00 8.956037177785305600e-03
9.867779004689680278e+00 1.853173802832538630e+00 4.147336878645346749e-04
2.759223147778183005e+01 2.122551814002706205e+00 7.668375485216798008e-03
2.631348697905646006e+01 2.135009294417384851e+00 1.202053271334991950e-02
1.707772889715542775e+01 1.988696714096084062e+00 4.480570460444669063e-03
3.280323305296927572e+01 2.176289609327449082e+00 5.492897317361045487e-03
2.721409390021543828e+01 2.150140754327845460e+00 9.133343794624340650e-03
2.820469061502309316e+01 2.156906253464836443e+00 1.003096537056838260e-02
1.510002706363224867e+01 1.978901943839562083e+00 5.881578908756503361e-03
2.138122846032163693e+01 2.092030070796971675e+00 1.137566247194083703e-02
2.711439177162126768e+01 2.141884551070428522e+00 1.009262603168029418e-02
1.601662820834473422e+01 2.041669779063467693e+00 3.072479387075245909e-03
1.579720443055173185e+01 1.974778260631789628e+00 4.367311422346375344e-03
3.522538520132216888e+01 2.211204789945594662e+00 3.356755833893190939e-03
1.893735026191149018e+01 2.059140456764004146e+00 1.073013936695839388e-02
3.255966017204964658e+01 2.172530437017988092e+00 5.376036778755212929e-03
3.270076666664596132e+01 2.179216769621541427e+00 5.813843790038163324e-03
2.625552830176126307e+01 2.169239984565770829e+00 3.700724542472144749e-03
2.843805124098289738e+01 2.172644048502936798e+00 6.358922281306115046e-03
3.318108755339589777e+01 2.208508243344574407e+00 3.849337937403643842e-03
2.231465620096462743e+01 2.105488585024777315e+00 1.018843117592469275e-02
2.712995705048081874e+01 2.110613309554294492e+00 6.207718450646943463e-03
2.030433055692243727e+01 2.051397118425438926e+00 1.182006252034895587e-02
1.448641240292113963e+01 1.987864384010316732e+00 5.372050285302272001e-03
1.723495932125555541e+01 1.994047219706293950e+00 5.566804391428007044e-03
2.778969411030960401e+01 2.104920630783752689e+00 2.707704066989463903e-03
1.857634154258126102e+01 2.040998960024137165e+00 1.050130925403848677e-02
2.529931965465580745e+01 2.114144220349122971e+00 1.179209302187518918e-02
2.252195615521500116e+01 2.099626867697542476e+00 1.144551228850851192e-02
3.188654741125831293e+01 2.219209450787563043e+00 1.769392762233808246e-03
2.978285191876184612e+01 2.179096028288188602e+00 6.043300588803140506e-03
3.327159855342443961e+01 2.229632556379815167e+00 8.143427216351242868e-04
2.112190645593539884e+01 2.056387607850257648e+00 9.284331500916370716e-03
1.445493454291184321e+01 1.957659863007053413e+00 3.910221762917415189e-03
2.945783661269762632e+01 2.148771390006967152e+00 8.251954387418557885e-03
2.385571264552533322e+01 2.089337259823558668e+00 1.095140699599505760e-02
1.387246711642270647e+01 1.980804314859110571e+00 5.073893968160101894e-03
3.225605945161365895e+01 2.162525523607356615e+00 4.688041644316436572e-03
3.628660074881391751e+01 2.208299279687073735e+00 3.435217110667590935e-03
2.791827873237988200e+01 2.159115383739456551e+00 9.175638280483117484e-03
2.029035137534339128e+01 2.022988244977173888e+00 3.463576779677778831e-03
1.928435733955824816e+01 2.054492932313177533e+00 1.266895917573414472e-02
3.241960448293234265e+01 2.231699226391250512e+00 6.442031513770848971e-04
2.491190275238060181e+01 2.127854660647533258e+00 1.255816591476292994e-02
2.028128220883122879e+01 2.096306530102585608e+00 5.530825114858202440e-03
2.452305433746315444e+01 2.120653627973860811e+00 1.204293294257244296e-02
2.639948096877388295e+01 2.148072409624065315e+00 9.167847672427323694e-03
4.266528743939932866e+01 2.214378780508621691e+00 1.035611820066507379e-04
1.490629025434921040e+01 1.965182251932607427e+00 4.174571921417439928e-03
2.876385910883803376e+01 2.187101070197976949e+00 3.973315552196043932e-03
2.309709291881043924e+01 2.134266026856113108e+00 4.453077287609811565e-03
2.508853677969697671e+01 2.108454555545325348e+00 1.229204562555978944e-02
2.671988080824944944e+01 2.121284638829965097e+00 1.106688750723450881e-02
2.976632194383449459e+01 2.153839033635667199e+00 8.173591985112539302e-03
2.120080003300240534e+01 2.057134522829084045e+00 9.092587199350967223e-03
2.319876680373107547e+01 2.095728074245676531e+00 1.314960274031799596e-02
1.980487707515052875e+01 2.045912690217010166e+00 1.071257747898523606e-02
2.303799472456242015e+01 2.071514570252070087e+00 8.837989561424557106e-03
1.355348508968166854e+01 1.989099096762824814e+00 3.134848375560818096e-03
2.237658959378084234e+01 2.071734677275992809e+00 1.068304855179645282e-02
2.411739150231312223e+01 2.120216905380863270e+00 1.135518091078076622e-02
2.131628821298564702e+01 2.063942106893212891e+00 1.054358455015467350e-02
1.638141773235988907e+01 1.999471477461730151e+00 7.174522551860571147e-03
2.828047863366970205e+01 2.133305529987949978e+00 8.128122540225744125e-03
2.167552976676721954e+01 2.038446619523248238e+00 3.126560448566792667e-03
1.414218469296540270e+01 1.960874380182853205e+00 4.615466104685325005e-03
3.771963504097523412e+01 2.214241659592486755e+00 2.080869003751049766e-03
2.770733287601730055e+01 2.093116763625774368e+00 1.630215151826660581e-03
2.826754017883874681e+01 2.181683141528092840e+00 3.976233445210663499e-03
2.245489480322393661e+01 2.087516460264116969e+00 1.223993439484162213e-02
3.036304354403131001e+01 2.140263318467738873e+00 4.864743465359737222e-03
1.917170262679189818e+01 2.039835512315729904e+00 1.030385845329541417e-02
1.714905911233605806e+01 2.045870919879481331e+00 5.584187968975251604e-03
2.510579586558112908e+01 2.130832188235987967e+00 1.205482076896407032e-02
2.293327535165361297e+01 2.095258012731691100e+00 1.257025007556348759e-02
3.184004824278701307e+01 2.181272283927756295e+00 7.096866375331583807e-03
2.072923725993468125e+01 2.072863026898503769e+00 1.226062055697713440e-02
2.690838666281254987e+01 2.127156184173204512e+00 1.209201741630488297e-02
2.294393241030620345e+01 2.093523617437655471e+00 1.250270560356351451e-02
2.829529555888418457e+01 2.126790223020162074e+00 7.003417828107401724e-03
1.632956029907720108e+01 2.019513567424738198e+00 6.934907750231335960e-03
2.262781254920410845e+01 2.125022230014263158e+00 4.887922413715362589e-03
2.652397007678759167e+01 2.146622340594486644e+00 9.762165399390509979e-03
2.476608947956043139e+01 2.138153968376848013e+00 8.648213365208037504e-03
1.370513576437159031e+01 1.975355533540672281e+00 4.745830630225153675e-03
3.742754173876516433e+01 2.209300592382988704e+00 2.674052241838607413e-03
2.691975637219664463e+01 2.176770377345897067e+00 2.707292802976549867e-03
3.660571925301929497e+01 2.192737080592412902e+00 2.122824120649838796e-03
2.019990556970736506e+01 2.050266463415528317e+00 1.188459569594976610e-02
2.169698200460899074e+01 2.082169897501360278e+00 1.396729071739017530e-02
2.420098733913760469e+01 2.135672251488354156e+00 7.604362661429071163e-03
1.436723375578610273e+01 1.967267788623254354e+00 4.996364546783396005e-03
2.758082858372716473e+01 2.160741476946552719e+00 7.734512334689739275e-03
1.431738389355804486e+01 1.955930165486650552e+00 3.981498264493420203e-03
2.384928802870611619e+01 2.086668964393811887e+00 1.024361611978906982e-02
1.616542647134788524e+01 1.987957874680077897e+00 5.732461086542441075e-03
2.240229623621116772e+01 2.076494223772749059e+00 1.213169409917779808e-02
1.024562861265994407e+01 1.904806139158630840e+00 1.582941239054017936e-03
2.620649787967298749e+01 2.150957660440691921e+00 8.004981614761664740e-03
3.245465193727540765e+01 2.202972892384813974e+00 4.648078240759388052e-03
2.298384434637839036e+01 2.088462766422393813e+00 1.225082934721387698e-02
2.260983562322882534e+01 2.080815511055211786e+00 1.239451681906454314e-02
3.205177617373535526e+01 2.162271941223829597e+00 5.071536292066422882e-03
2.575234838683320504e+01 2.114482727807328821e+00 1.080009439110334903e-02
1.587414596414735968e+01 1.995427059827856509e+00 6.981345681364072714e-03
3.000645038301381717e+01 2.131435585415166756e+00 3.581347878187319655e-03
3.013709882604973700e+01 2.156067576077476122e+00 7.804102643850234673e-03
2.888283137100108178e+01 2.173632770655919533e+00 6.876547930341015379e-03
2.351517758790044965e+01 2.098820473789355212e+00 1.359191494065850950e-02
2.631614619053550186e+01 2.108389201884544484e+00 8.239089972432580428e-03
1.819891563269226253e+01 2.070221177067570029e+00 4.626418517416083266e-03
1.776316173806610976e+01 2.055608618778354657e+00 5.549052077575659069e-03
3.164242708826893846e+01 2.202755793496980363e+00 3.724179290672648916e-03
2.872052549316667935e+01 2.166005080012821882e+00 8.216054493896078961e-03
2.092997462282640342e+01 2.060913574407417848e+00 1.085196119629165332e-02
1.561902573014541673e+01 1.966419623618766765e+00 3.293162971119941058e-03
3.109669807375238548e+01 2.168630772397781570e+00 6.981003120097486157e-03
2.615424556442705040e+01 2.127502788024877578e+00 1.320622539004790916e-02
2.488820081033267684e+01 2.118151225687583405e+00 1.274636368191073982e-02
2.348175579437327798e+01 2.101639301558591466e+00 1.411811447045049038e-02
2.145576588403621443e+01 2.068417451891853442e+00 1.170247321856215592e-02
2.734490903374912563e+01 2.176335580584912499e+00 3.142544281235091792e-03
3.503630008545286501e+01 2.205786864578540118e+00 3.856752806541744166e-03
1.487570456430401400e+01 1.977283847097012215e+00 5.871482047881662093e-03
2.693695098500384688e+01 2.152668312744149492e+00 9.024129961989148588e-03
2.450323132094705514e+01 2.093816949391182458e+00 1.067873269936118509e-02
1.927493515848515671e+01 2.019131520187982698e+00 5.498549786689747344e-03
3.099623025521614750e+01 2.157735952410539504e+00 6.329408756171101338e-03
2.237829942076232115e+01 2.058190074913175405e+00 6.350768835190818973e-03
1.645955675687602238e+01 2.017202037280107163e+00 7.248242994315545057e-03
2.477427674631724841e+01 2.120051059289986828e+00 1.251535053252813071e-02
2.696983581781584860e+01 2.132773861501234602e+00 1.170091000110335018e-02
1.928123473918274300e+01 2.026440150561821252e+00 7.395707301622750710e-03
3.149873197077612730e+01 2.176602292849723064e+00 7.884448350210777542e-03
2.954593630138178639e+01 2.149122653157464313e+00 7.997653356462169211e-03
2.587664889074405039e+01 2.118756332602770964e+00 1.142397308708113096e-02
1.768362577431881277e+01 2.028246279426471954e+00 1.042066335188930257e-02
2.235710548050023405e+01 2.083692991712435827e+00 1.269727655314734083e-02
2.520755562934213145e+01 2.115720461015879295e+00 1.215405019504621660e-02
1.677931239107653738e+01 2.044661018495831151e+00 4.686072259001490721e-03
1.769456301515731056e+01 2.046579344505493392e+00 7.167641936565480321e-03
1.839956168369275602e+01 2.059758674258536093e+00 8.387383679162406860e-03
2.349052892596463593e+01 2.081480512202519506e+00 1.027271434885438511e-02
2.807265622927343784e+01 2.160937897666668217e+00 8.812999277807176748e-03
1.970162663699238692e+01 2.055978363837198231e+00 1.275869152549770173e-02
2.116991163022419187e+01 2.070559534231986465e+00 1.237714970716604149e-02
1.213246614975022020e+01 1.933930955299002274e+00 3.027832370400126635e-03
2.496707976968535547e+01 2.109534540984847162e+00 1.282395743125184541e-02
1.814106799374998502e+01 2.038057368395689739e+00 9.942818419568198729e-03
1.857159472581904680e+01 2.038545554813713245e+00 1.048227457395873100e-02
2.265809357479578523e+01 2.099315220873003263e+00 1.183092381139259734e-02
1.801416161317007436e+01 2.019283778002156193e+00 8.452336551729843633e-03
2.035379662090329944e+01 2.076186185516580629e+00 1.131253505752364760e-02
2.528389020070646964e+01 2.117217973894320870e+00 1.206160479378958622e-02
2.250310766029397769e+01 2.061444321814080993e+00 6.988865072706317016e-03
1.456823675269296814e+01 1.993671614904089173e+00 4.904391479243302293e-03
2.495249639260890717e+01 2.137048106644789502e+00 9.683066818102123094e-03
2.220377103458864454e+01 2.085340512828491644e+00 1.275894484928227594e-02
2.459338696492340759e+01 2.077330285795408571e+00 4.621793977015946353e-03
4.393556479938460768e+01 2.268442639280673134e+00 4.935703299863213956e-04
3.322685751789727959e+01 2.178147105203197320e+00 5.343690784608634038e-03
1.593419009783639595e+01 1.989019430519416876e+00 6.173286832241791158e-03
2.567942235626746239e+01 2.134984621424113715e+00 1.130325103374867080e-02
2.544995260185957164e+01 2.114558239736502365e+00 1.138367473627644247e-02
1.864650874840588202e+01 2.016987915819586696e+00 6.599579618540123149e-03
3.158543365878315257e+01 2.149389790396229571e+00 4.199985910805012837e-03
4.158897633185263487e+01 2.264448013621228384e+00 6.737974417387476451e-04
3.337771185520756489e+01 2.190810980942981434e+00 4.933997971126763069e-03
9.121063775585344757e+00 1.898289289669133684e+00 3.440932217441534892e-04
3.275967963334444022e+01 2.197291769123541183e+00 5.095373982314069759e-03
2.057113453890303134e+01 2.098735415374136881e+00 5.806884300677925270e-03
3.131509306146930172e+01 2.191146450815461222e+00 5.502463979387133865e-03
2.902705262732461478e+01 2.172276887570832926e+00 7.332741401357225491e-03
2.315520067966830808e+01 2.097804728586264211e+00 1.336545570558260627e-02
1.498254494250132396e+01 1.997703024339073652e+00 5.789601735174570649e-03
2.069727149626018914e+01 2.096639982949625836e+00 6.932549348896190240e-03
3.351373955973258489e+01 2.179575591744374652e+00 4.994629212614594763e-03
1.876005349035261816e+01 2.030846392091672836e+00 1.007326740858872569e-02
2.338299813557854989e+01 2.094501607272148735e+00 1.284919429942085398e-02
1.332745079426349832e+01 1.958673064069329728e+00 4.580950794665025055e-03
2.789003047159217630e+01 2.163812695348364734e+00 7.721396198666045582e-03
1.922396844227116119e+01 2.071293890775426583e+00 8.135415553578845965e-03
2.459530611941287503e+01 2.115551352940635788e+00 1.276978802479803062e-02
2.018636244023179671e+01 2.063914973489183069e+00 1.221287756690824997e-02
2.439530719826562333e+01 2.124019942597461519e+00 1.122036848037196236e-02
2.997601460419188868e+01 2.154406554441541388e+00 7.952310661172802900e-03
2.495663158500792989e+01 2.092042590995914164e+00 8.511670167077437649e-03
2.562492675553885135e+01 2.138535586455695636e+00 1.017386589054785490e-02
1.989416930727015398e+01 2.059636121087528693e+00 1.229731183907606731e-02
2.690659415949355804e+01 2.158663262974598318e+00 7.530228856768000217e-03
3.296210156740241359e+01 2.163747508782690065e+00 3.549483085329835190e-03
3.686087090560237556e+01 2.208520287654738734e+00 2.336726948946130349e-03
3.317597675098163990e+01 2.161894531287269050e+00 2.949192869888984849e-03
2.087295493780946742e+01 2.088415206272653091e+00 1.030661107533414889e-02
2.670744848182174991e+01 2.157746892894200297e+00 7.713795223794076873e-03
2.933365444318557635e+01 2.145608048314477045e+00 8.099610173523626167e-03
2.114920838349341636e+01 2.063269517798211883e+00 1.071390309574683439e-02
3.045714325416107471e+01 2.167505762549625903e+00 7.714352558403230614e-03
2.702299241715452638e+01 2.135636181693822522e+00 1.110684366711156210e-02
4.419505889289327882e+01 2.286388314352099105e+00 3.252949055808804181e-04
1.785320774623452422e+01 2.026562552170144027e+00 1.029995018648225021e-02
2.312990337134699814e+01 2.087769764496525848e+00 1.223991313359277730e-02
2.086116054181413304e+01 2.045773818222611062e+00 7.619351633966910987e-03
1.596291587445112725e+01 2.003823589252106796e+00 8.104234486415307429e-03
2.206640338924456657e+01 2.062644559528668431e+00 8.766821126896591487e-03
2.708742357403929191e+01 2.158989372085098335e+00 7.444828642216664086e-03
2.194491447605273038e+01 2.095789436568130881e+00 1.119790447528093078e-02
2.414794091360148087e+01 2.134585858053441587e+00 7.790111486003060449e-03
4.473801184798489317e+01 2.242675416220679008e+00 2.464924745411692830e-04
1.593612731274069638e+01 1.993777015784157003e+00 6.783215805920832231e-03
3.114709385159210342e+01 2.159929323804578249e+00 6.272660034869252665e-03
2.300203900354343389e+01 2.048021144468012977e+00 2.266561824018554615e-03
3.137223122218531302e+01 2.187671930228572315e+00 6.219889463559706393e-03
2.176447994292144017e+01 2.082962928867149177e+00 1.371287632212802796e-02
2.159331286894966695e+01 2.111423758246830928e+00 6.462231745374395590e-03
1.372011369557189653e+01 1.951293457245156127e+00 4.399970754273589343e-03
1.556888235206370119e+01 2.010248479738888872e+00 6.792690583937678259e-03
2.276706322001294680e+01 2.085937354178550862e+00 1.214904334155940228e-02
2.647287663649971279e+01 2.084537103912158962e+00 2.078008406383135588e-03
3.339386677454385932e+01 2.187408309581806876e+00 4.988886025441594679e-03
2.388744475148653379e+01 2.134341728264353755e+00 7.137139501279573216e-03
2.494638935154635817e+01 2.144122993581478731e+00 7.104494621108844304e-03
2.694639518350732033e+01 2.144431920218162091e+00 1.017379106650331821e-02
1.825266156568578779e+01 2.018557258181338021e+00 7.894136263258015596e-03
1.986494095352934153e+01 2.045794567778533857e+00 1.063017076708753367e-02
2.038109380388319636e+01 2.077225352685525550e+00 1.134536761980038146e-02
2.336705268636822197e+01 2.100684265440510679e+00 1.386403839330239279e-02
2.551670492978205829e+01 2.076462742364811209e+00 1.982952958199875413e-03
1.683554097736442401e+01 1.995889141476855810e+00 6.168446050868263766e-03
1.479296867876469257e+01 1.995047957464949562e+00 5.397247861629610524e-03
2.295403780862412546e+01 2.083079932434208192e+00 1.193741501569530253e-02
3.660283300687029850e+01 2.235602811668325085e+00 1.583236739515561653e-03
2.037993889306489947e+01 2.056104633740952092e+00 1.243184456019811798e-02
2.196737454503443487e+01 2.097538401852895973e+00 1.092550330286407717e-02
3.819307755338970622e+01 2.201680945604236772e+00 1.129308107211979403e-03
2.144806114916559636e+01 2.073343640963590584e+00 1.326486249455157383e-02
2.378569790420703001e+01 2.093380871441864688e+00 1.220462404871138461e-02
2.031346541993332622e+01 2.052905521844770487e+00 1.229033153236322971e-02
3.153785327294787422e+01 2.202854365109352841e+00 3.591808900803731240e-03
3.417939031000386052e+01 2.187793724935188422e+00 4.117807207868392008e-03
1.807449695285784941e+01 2.037684768240744404e+00 9.859116153030188581e-03
1.524967576299825467e+01 1.979977464462208570e+00 5.904126684841646058e-03
2.871914824245552467e+01 2.142368263569196962e+00 9.004266186422549625e-03
3.436196527554540125e+01 2.163563843071331760e+00 1.811070835223427440e-03
3.528143019200402364e+01 2.202181644679518158e+00 3.904615296521145047e-03
2.883539400199588343e+01 2.182855046543930033e+00 4.951877955813087893e-03
2.336982543598979589e+01 2.089736057214136800e+00 1.208462006337535435e-02
1.016068797408506796e+01 1.878547064371396846e+00 1.084925548249530448e-03
2.794177016142418779e+01 2.128233378789424979e+00 7.653015808169069852e-03
2.138072450005202185e+01 2.079139336619542977e+00 1.517953962591190621e-02
2.366690158554680323e+01 2.093025370810520425e+00 1.227407291050055561e-02
2.255004492803733029e+01 2.043156182146037114e+00 2.708728980453885271e-03
3.688672969157686055e+01 2.224944180446886577e+00 2.006682696417875708e-03
1.567227712611519941e+01 1.999544824304727353e+00 7.344184374275345220e-03
2.675783062290127390e+01 2.131538497798042275e+00 1.287355184333248241e-02
2.322965476604544222e+01 2.100938384272927451e+00 1.380893237007833722e-02
2.955885082866977243e+01 2.124211575680366337e+00 3.362690626461087642e-03
2.542841714878741399e+01 2.087800118288006601e+00 5.183848073514784119e-03
2.178403055041388470e+01 2.098685429993274454e+00 1.030924944386326855e-02
9.725399792890669914e+00 1.870106036203689204e+00 7.828158983471091232e-04
2.088696263049270385e+01 2.024150091291587739e+00 2.079177058749727067e-03
1.518919235913849697e+01 1.987838200904637143e+00 6.149526363466000130e-03
2.443046224827846302e+01 2.150946373252614841e+00 3.394726555993220034e-03
2.848069283920234085e+01 2.162409188005670835e+00 8.905666044825219507e-03
3.595690125197741338e+01 2.228649400105379375e+00 2.303301002640237207e-03
2.751483100353937061e+01 2.140093807094471945e+00 9.503613625261277814e-03
2.466923625543476817e+01 2.107697578913207082e+00 1.353304896693881612e-02
1.482593454731290272e+01 1.979011680245933213e+00 6.130512476671430913e-03
2.517263154305194917e+01 2.125720951863600661e+00 1.269566154475392471e-02
2.722248940742387546e+01 2.133735950730216935e+00 1.048708289785965815e-02
3.044206135064948526e+01 2.178734568172958408e+00 7.933813939495708289e-03
2.274931204500554927e+01 2.116783014046498490e+00 8.027476361121348505e-03
2.210693146595122727e+01 2.082719073372122143e+00 1.328358689236547839e-02
1.967036387706284373e+01 2.041488884385787461e+00 9.665924741564475842e-03
2.439032992200189298e+01 2.135095078719056794e+00 8.333332935263912042e-03
3.076650180400126544e+01 2.165165481021056770e+00 7.076078430285901930e-03
2.489259626490539645e+01 2.094263718387225026e+00 9.551883460580619378e-03
2.359894262374829310e+01 2.116734980791225684e+00 1.109373876707022040e-02
2.124698158640045165e+01 2.084685042911136765e+00 1.302493145123143591e-02
2.293605259099937044e+01 2.073714229986900026e+00 9.860932517989617549e-03
1.739648651214146113e+01 2.028761314046602759e+00 9.919011555947786218e-03
2.102491091839866044e+01 2.085954004445988108e+00 1.172584260714468023e-02
1.549273260818454112e+01 2.024062734147409781e+00 4.033878650209585248e-03
1.263386252597241288e+01 1.934878430069649324e+00 3.361233655630775728e-03
2.581189917783573406e+01 2.102928490795320293e+00 8.546117269023659896e-03
2.040599351914012161e+01 2.060558619004927206e+00 1.214116293353390344e-02
2.717975247111685277e+01 2.117741024535107375e+00 8.047557933187501553e-03
2.877852634175501834e+01 2.149504211854715852e+00 1.010605181812459369e-02
2.441074333060483781e+01 2.102139117567750404e+00 1.407815382735823351e-02
2.068776525990694637e+01 2.040432772808240092e+00 6.637722491102503695e-03
2.957914221292405799e+01 2.178258185323846519e+00 6.006603457306386451e-03
2.083055510289876366e+01 2.063369852226550449e+00 1.142038886054472062e-02
2.516050450146997264e+01 2.125305107243121938e+00 1.268012652306737056e-02
1.626190545211911243e+01 1.984676213743201911e+00 5.043830021698334984e-03
1.740507969452112746e+01 2.016688719212532899e+00 8.666479939114138387e-03
2.287327688455591712e+01 2.060358285286982394e+00 5.446795439683153536e-03
2.323137848506668490e+01 2.086564095851558776e+00 1.194043694182468987e-02
3.149995999465370744e+01 2.200827769750292706e+00 3.922730019058196134e-03
2.838056157460534834e+01 2.152029016050328813e+00 1.080180051373170504e-02
1.635323604117289165e+01 2.040782254685584718e+00 4.163302371192381321e-03
1.830097607559242689e+01 2.048823854046556203e+00 9.548960218385207921e-03
2.344573087503815856e+01 2.082604514878888757e+00 1.064967008680347757e-02
3.086813053997297374e+01 2.198918506086787961e+00 3.488163734469982517e-03
2.043546381030088810e+01 2.120923595198670686e+00 1.454944000175544157e-03
3.109617447119704536e+01 2.194425494409871558e+00 4.618238567499531946e-03
2.413743929444813574e+01 2.084401407740676948e+00 8.512406138755907944e-03
2.990869326644518367e+01 2.158331982913249014e+00 7.792643638277262780e-03
3.812714945381202369e+01 2.243879980246940686e+00 1.308211800848133131e-03
2.684620353603800069e+01 2.114808380446713709e+00 8.477213438393952152e-03
3.427170426195235109e+01 2.172142304818376335e+00 2.857114416615771403e-03
1.660690666342384603e+01 2.023034502046561212e+00 7.169808526232831353e-03
9.480810973946814713e+00 1.867087069099426566e+00 7.377330095723935157e-04
1.149959758725149861e+01 1.916609874742154052e+00 2.094352501738002987e-03
1.240062780998390579e+01 1.927646002158973637e+00 3.009261359468235614e-03
2.443704260770312686e+01 2.148904015887521446e+00 4.066888454049577724e-03
1.214764161594337821e+01 1.937997539945883307e+00 2.957440235838986776e-03
2.157062377376964335e+01 2.051801332114100429e+00 6.494061929663617547e-03
1.364384710259416167e+01 1.968119097041322929e+00 4.772190971597453472e-03
1.091591937727602613e+01 1.883522414926992905e+00 1.220491253972290011e-03
3.165617125221701400e+01 2.187094006754482400e+00 6.354061855483276490e-03
4.416172261154627421e+01 2.252636877819442329e+00 4.426563209940096236e-04
1.346548963204179472e+01 1.972507960525029747e+00 4.205969438507812901e-03
2.601341489453339051e+01 2.160319354451958773e+00 5.274997683579470825e-03
2.388779166391144670e+01 2.075718620351101329e+00 7.040860720360595307e-03
2.283418216818896695e+01 2.091916461662012061e+00 1.226618234308645729e-02
2.876254282360025272e+01 2.154077681112927856e+00 1.066873915332780705e-02
2.567101207389190520e+01 2.106876764155074966e+00 9.727763031540496291e-03
2.750247816462113448e+01 2.133756030942856263e+00 9.555369754982058830e-03
2.631195204505212359e+01 2.107643549221477564e+00 8.061620353645191500e-03
1.955964268375324977e+01 2.043031293734786313e+00 1.021747803980820740e-02
2.880068692749345871e+01 2.132585677156875192e+00 7.190847408594276680e-03
1.910698677558323055e+01 2.027773480527708561e+00 8.478048590583528443e-03
2.256291333417829037e+01 2.088280658783846278e+00 1.209629163028439619e-02
3.028907703683252350e+01 2.186349562581286765e+00 6.195353352195008198e-03
2.340820791441064230e+01 2.103667438113923538e+00 1.440273343949345468e-02
3.392981183253478150e+01 2.244611266032426666e+00 6.754146676412201358e-04
2.848142321782025732e+01 2.152031278268075720e+00 1.083185728210036766e-02
2.917281070245564933e+01 2.166930830074286440e+00 8.149944145408689541e-03
2.881372616732943115e+01 2.183585716754624872e+00 4.763706041652746720e-03
2.112727343804597524e+01 2.029081565716629232e+00 1.938366573126445568e-03
4.019637315526342292e+01 2.205585653487065922e+00 5.401706513238763163e-04
2.891578392759505789e+01 2.143126666213087450e+00 8.789901255026030813e-03
1.912383764753358406e+01 2.004756459505653510e+00 1.934840949597051553e-03
2.547993366511731139e+01 2.131170837985222111e+00 1.224339368155711802e-02
2.543684674441218618e+01 2.123809358511161705e+00 1.244298652712639945e-02
1.506421685298284352e+01 1.981940624323386579e+00 6.093084646573393263e-03
2.830527300656973821e+01 2.134121956053118385e+00 8.229163853734386413e-03
2.594732676643892688e+01 2.113481543338425972e+00 1.032299041560565817e-02
1.354357961231145069e+01 1.952390689973603877e+00 4.578935015107254980e-03
1.992478461930998890e+01 2.071027340881268941e+00 1.048650602633187379e-02
2.049290026683607735e+01 2.030473481190435248e+00 4.100023780615601188e-03
3.068666387435913023e+01 2.183066599950078679e+00 6.712142272757335749e-03
2.757509366669899364e+01 2.111523749433592112e+00 4.981636630422475731e-03
2.262668441644609629e+01 2.064496345521164677e+00 7.595978605427100572e-03
2.366376520601703248e+01 2.122792408723297441e+00 9.603477990418149424e-03
3.355870610067873372e+01 2.174219885316934331e+00 4.383876103744378631e-03
2.234768545453260202e+01 2.078698625402283451e+00 1.298640786807339284e-02
3.315782905331219865e+01 2.182847454965730183e+00 5.288825506536388825e-03
1.636216558169645552e+01 1.990612319130022234e+00 5.781101142151352616e-03
3.567369259259467640e+01 2.199044508460868297e+00 3.452841186879125352e-03
2.680288613541808829e+01 2.133253941975665757e+00 1.236878231500879860e-02
1.917870964469515371e+01 2.045189307028063563e+00 1.112318409043210748e-02
1.480413087332108724e+01 2.000848756379719262e+00 5.093230756783737045e-03
2.586513508639578873e+01 2.144135645076949537e+00 8.996364541138163542e-03
1.646114494526650418e+01 2.024461621362605435e+00 6.812047697964280016e-03
2.190356334822052986e+01 2.081816395970121469e+00 1.378812533370768825e-02
2.391550670002476409e+01 2.101019124639039948e+00 1.411015667971126861e-02
2.841123325962790958e+01 2.178148091409621845e+00 4.943518918515172819e-03
3.857406840232286527e+01 2.241036089000129738e+00 1.350312339121664557e-03
1.941844456418648690e+01 2.009925784507971436e+00 2.811592129823644367e-03
2.932765890055545555e+01 2.156496590980394146e+00 9.217794475189992898e-03
1.783600031529259766e+01 2.017246188665748452e+00 8.282141601296654637e-03
2.695915402019112150e+01 2.147363607319911605e+00 9.744493144871810633e-03
2.738018385493170115e+01 2.125613381402283952e+00 9.307518768005451637e-03
1.381400273350944197e+01 1.972804731285314750e+00 4.939518957176678576e-03
2.479393506858188800e+01 2.120377669474330151e+00 1.252690129539833080e-02
3.346130170141803717e+01 2.177339135796739544e+00 4.946676653785949535e-03
1.708849192248014504e+01 2.010414408667148045e+00 8.307140795783691731e-03
2.057132205614606235e+01 2.073122253945419491e+00 1.195085688173519976e-02
2.412066519540316634e+01 2.118001416910025192e+00 1.184989475015817834e-02
1.229801679706938344e+01 1.941414793228351643e+00 3.180077137089046616e-03
3.068906780091165132e+01 2.173445459679209435e+00 7.545515736603214223e-03
2.139086303682827506e+01 2.082154135151522478e+00 1.433713075475403012e-02
3.453399048958843309e+01 2.212624283237800249e+00 3.695215943247605415e-03
2.563348844776052005e+01 2.131611416750537114e+00 1.224924382969982614e-02
1.718196893978998929e+01 2.020437870321689200e+00 8.950828245447812331e-03
2.697992136859664214e+01 2.117588905783355457e+00 8.818712898499043648e-03
3.878905179073736065e+01 2.225975639069559087e+00 1.727735751297211284e-03
1.358656214864094380e+01 1.960238532482379448e+00 4.868762464466369448e-03
1.848034213663036951e+01 2.063423207894981903e+00 7.724824215582478011e-03
2.841648226312882386e+01 2.162063029361321664e+00 8.911518665597544311e-03
2.555483979985486087e+01 2.108954971432135839e+00 1.031616708809994336e-02
3.303918998416511243e+01 2.162240370573178971e+00 3.214944771756099526e-03
1.362822075698738189e+01 1.964828128459962020e+00 4.817477566111279946e-03
2.571322750523137302e+01 2.086091232546559926e+00 3.874191727294742146e-03
1.805344460083546210e+01 2.047089604662384765e+00 8.533116219227683194e-03
2.298327510780791627e+01 2.106291230835076966e+00 1.247864531422739932e-02
2.343393584684890030e+01 2.114355084403721996e+00 1.134157497693434949e-02
3.317951580807461198e+01 2.161266146382516684e+00 2.849083444048722789e-03
2.126600968498473065e+01 2.104658321755901174e+00 7.071875958337275024e-03
2.730802513106941376e+01 2.091288899746544860e+00 2.070625507714537062e-03
1.947426386433491530e+01 2.031904141025949961e+00 7.878384668336823812e-03
2.430054848227136688e+01 2.154754214990286076e+00 2.213075356399021951e-03
1.411357077636848878e+01 1.952439696487864973e+00 3.905535295716093883e-03
2.715063195182285938e+01 2.154631959342200087e+00 8.565410113118952437e-03
1.915320972028453284e+01 2.049809955676537232e+00 1.184329385063457619e-02
1.512650840040381617e+01 1.994320660146620572e+00 6.156492771104534779e-03
2.581900729970114838e+01 2.134599072849672652e+00 1.158963032017340175e-02
2.802708942636359879e+01 2.156829193140517908e+00 9.928699128485008255e-03
8.350315209197699318e+00 1.831644205384213242e+00 4.488516243827842477e-04
1.610076784131510408e+01 2.031759113456408361e+00 5.091328055069757781e-03
2.232473136635162803e+01 2.075610516296471975e+00 1.206711115288092509e-02
2.947774066664992887e+01 2.133322818031630597e+00 5.198807647971915441e-03
2.405020629301663604e+01 2.092385676864393584e+00 1.133796166758289578e-02
1.575021874159055635e+01 1.969345759350826786e+00 3.560506952540066529e-03
2.952066593287598195e+01 2.149439201901656382e+00 8.151196603990341558e-03
1.805352068372711472e+01 2.048943033830372240e+00 8.279998438466587909e-03
2.552414995175772106e+01 2.130333279077827768e+00 1.253701635657802731e-02
3.212055254032592444e+01 2.216134461922742105e+00 2.349365105143553113e-03
3.544418108751244745e+01 2.208656180818490355e+00 3.486865243302628928e-03
1.783267325097480693e+01 1.984801450676110246e+00 1.799069865734253962e-03
2.629811454800785242e+01 2.142625055493724950e+00 1.021398157920062888e-02
2.149569728264458490e+01 2.072854613419614633e+00 1.302839250125139778e-02
2.236030203860781995e+01 2.081815457506602574e+00 1.286862533812589693e-02
3.565575296863719501e+01 2.215616620399709191e+00 2.980168209293724332e-03
2.362795938036215304e+01 2.115579034662814273e+00 1.150143873064696926e-02
2.070087684619343804e+01 2.054629507759610618e+00 1.109261351795116403e-02
1.974092977221853218e+01 2.100476973904113365e+00 2.828857995085346314e-03
1.342054462130354864e+01 1.959058342215965753e+00 4.683175840740265092e-03
2.089476245466644144e+01 2.046197639540120683e+00 7.598541619554180851e-03
2.514017483252286311e+01 2.104874871718439788e+00 1.193099326914717588e-02
1.946016527887636016e+01 2.069596958575517398e+00 9.282726676262766097e-03
1.927011432310155925e+01 2.063373974715188464e+00 1.034249950332555811e-02
1.564017066993256044e+01 2.007548878767743350e+00 7.392367836044744234e-03
1.896963462800956535e+01 2.047298159494021608e+00 1.145162879036839068e-02
2.504022170417143300e+01 2.098691170209765922e+00 1.055404532680142074e-02
1.545360350863355947e+01 2.005198341390074912e+00 7.550536496302809666e-03
1.825616419740727991e+01 2.035002069873972363e+00 1.041288845439762578e-02
2.025442393405814201e+01 2.035655298036413097e+00 6.673512669153927948e-03
2.438476038655151257e+01 2.122222602018775550e+00 1.151843955733924778e-02
2.163602275684141318e+01 2.098695113665629108e+00 9.973220151608112871e-03
1.516299547524459079e+01 1.986460022218642596e+00 6.110286409759042164e-03
2.740092811101867909e+01 2.148530820232214644e+00 9.268528545614163061e-03
1.521151530332965329e+01 1.990225867947374105e+00 6.225480810614060501e-03
2.563726977397200102e+01 2.107901988610462851e+00 9.969951604664741354e-03
1.891650039107493697e+01 2.072565651846592250e+00 6.752686685525702108e-03
2.219287399235861002e+01 2.053132496623584657e+00 5.515075469937029753e-03
3.388721988796620366e+01 2.217142647212043904e+00 2.856165321266227082e-03
2.137800780618662699e+01 2.081382319461130948e+00 1.454137938524787885e-02
2.389699119782253334e+01 2.098106334488996527e+00 1.330113763909565421e-02
3.159893531126234478e+01 2.187471870636658711e+00 6.323615920662299314e-03
2.940542231715231836e+01 2.165128057202334144e+00 7.862345036086196282e-03
2.504140406955721332e+01 2.129926742417769692e+00 1.232441532545492692e-02
2.684750435091133625e+01 2.141786464059304507e+00 1.080393789253948633e-02
2.748298947178645335e+01 2.169729989524313840e+00 5.104556722963133480e-03
2.546207163192471512e+01 2.079236053192305089e+00 2.379844434715870823e-03
2.893625900680297391e+01 2.151948131263929476e+00 1.033435205293566084e-02
2.868624657529830557e+01 2.150652222991837004e+00 1.041610700619817996e-02
1.438413741936435741e+01 1.965786249130287100e+00 4.833896561796083464e-03
2.005370576410501116e+01 2.077556827341042300e+00 1.000835353279635326e-02
1.491473340695391592e+01 1.974277452939695365e+00 5.417302210527819711e-03
2.443035616839761559e+01 2.131882597193277551e+00 9.510830848517488542e-03
2.638251427718269326e+01 2.135648088785405907e+00 1.193126862469172725e-02
2.250492242714599911e+01 2.059004778361321897e+00 6.194854277211517268e-03
2.039714924193188494e+01 2.066750746695587004e+00 1.187943735411556984e-02
2.131628063460923883e+01 2.076268267209128826e+00 1.410742662814450099e-02
2.628992966125782260e+01 2.135687103579546164e+00 1.184145675217621388e-02
2.621347075239683733e+01 2.109294187984094737e+00 8.817370169186633175e-03
1.391466649115984033e+01 1.977807680181813410e+00 5.216113223835730853e-03
2.324918765022277611e+01 2.076586105200128873e+00 9.984273581631310929e-03
1.962246825095470015e+01 2.044596276862353790e+00 1.052474790104707472e-02
3.027911619584642722e+01 2.213610704388899286e+00 1.255082060535876905e-03
2.228121896025518467e+01 2.090978347997995090e+00 1.202346035448450222e-02
2.157985695949620819e+01 2.091174230429829084e+00 1.178551878277394119e-02
3.038723874924312796e+01 2.189708901715428535e+00 5.364369644401668219e-03
1.797193306447335104e+01 2.024889663735878198e+00 9.822614519054580912e-03
3.227065250449397382e+01 2.180992694210540428e+00 6.490395525351586384e-03
1.965165763393796183e+01 2.099865274479514543e+00 2.760297139322832882e-03
2.147469187259316570e+01 2.057907622637779266e+00 8.368335736163275487e-03
2.304892800853410151e+01 2.100314539697478722e+00 1.325201922902732865e-02
1.774341467120962079e+01 2.029390876718454084e+00 1.075991109665659987e-02
2.582529463353694865e+01 2.124024498571939201e+00 1.241081417411459692e-02
3.075761402042805770e+01 2.153838880188461147e+00 6.612854233887763798e-03
2.391111966982709447e+01 2.076950938602540653e+00 7.282993395884636463e-03
2.634856164817128388e+01 2.170160940201443012e+00 3.653386901972098359e-03
2.114980198491101504e+01 2.110271152873039568e+00 5.241501659258939079e-03
2.307615802868165744e+01 2.103678481109451770e+00 1.365458844051317504e-02
2.774201015595815534e+01 2.166298724329142278e+00 6.634636765983711534e-03
3.053253302172312544e+01 2.151646132610003814e+00 6.763976986800949651e-03
3.469382121618922810e+01 2.234209586850981921e+00 1.688790829927814532e-03
1.506931492598205757e+01 1.986273800774275289e+00 6.072855233472425687e-03
2.401954013973392321e+01 2.127621185070654342e+00 9.431805648368183498e-03
1.639016996366272849e+01 1.997222623217451920e+00 6.800575176281081421e-03
2.961257571514236986e+01 2.138169739144159642e+00 5.629116576798940189e-03
2.120701678737620810e+01 2.070669432277777666e+00 1.242464195554031370e-02
1.586049942430924453e+01 1.973372331934022395e+00 4.043429104730404330e-03
2.951626788396630729e+01 2.171542337802975897e+00 6.852762383626627082e-03
2.569878139177718879e+01 2.148539475801631404e+00 7.367394146611621480e-03
2.122327822129175701e+01 2.043250241727081917e+00 5.335154367529014105e-03
4.150961802292272296e+01 2.217638668455370166e+00 4.062093280565853555e-04
2.229875110154464579e+01 2.103348321977175139e+00 1.069293146900502159e-02
1.597704282525324793e+01 1.980996752249400528e+00 5.085440504289258021e-03
2.469238319507040558e+01 2.137852438458413662e+00 8.498911424072814677e-03
1.875987804343787602e+01 2.001401668547795332e+00 2.455227592012923857e-03
3.376365299995133284e+01 2.183587616084223360e+00 4.716988897046201293e-03
1.915096055156791621e+01 2.043409203246246530e+00 1.088475733293092773e-02
3.054980907934962531e+01 2.142926897146238741e+00 5.030662334287920243e-03
2.733551997147922918e+01 2.135422330283625936e+00 9.916698666621991815e-03
2.389405421799830975e+01 2.103924665151630791e+00 1.493965280725845918e-02
1.657300632832653875e+01 2.010426288818523144e+00 7.654530687493611187e-03
2.109803312370244655e+01 2.048107369616662066e+00 7.217646288170890233e-03
2.618083599702938358e+01 2.069857829457566467e+00 7.199848116771817488e-04
2.550636270907533998e+01 2.125221386636238829e+00 1.257926209559080341e-02
2.912222367909354759e+01 2.142211781637714640e+00 8.232950033717557556e-03
2.780755971437262275e+01 2.136124362287339817e+00 8.925851016587684622e-03
2.150970400782745173e+01 2.084675691985093060e+00 1.350795464878587482e-02
3.765637718007850765e+01 2.236322507123995607e+00 1.602527235157636927e-03
2.877775720306843255e+01 2.172263712704326277e+00 6.986956337234385278e-03
2.504514424610378853e+01 2.135518838347712833e+00 1.035139421589841881e-02
1.802587611716694482e+01 2.046173101618912415e+00 8.539773116652934343e-03
3.148397901748277405e+01 2.175084858953424849e+00 7.717877875518382343e-03
2.289846477805568981e+01 2.104881752219258217e+00 1.254305514486583374e-02
1.873020525369048173e+01 2.047113104016178742e+00 1.089372323665235148e-02
1.996020017440048022e+01 2.050270766916450604e+00 1.192251570965851930e-02
2.343247036820003260e+01 2.090803888724931170e+00 1.215266216825806357e-02
3.963314941606405739e+01 2.217473957975848009e+00 1.096465026625072399e-03
1.956388498916710006e+01 2.065506637094998599e+00 1.050220928148130548e-02
1.494318544011738581e+01 2.000633584068109094e+00 5.593855363419016243e-03
2.362780454146651721e+01 2.100306520146427935e+00 1.394673408600377584e-02
3.039440820145467370e+01 2.190418802818267174e+00 5.192864152582731332e-03
2.824875547074191928e+01 2.143231293923198777e+00 9.534079034883465031e-03
3.402838977143642296e+01 2.172325354966145650e+00 3.427431342343094291e-03
4.087283252175440396e+01 2.279107575907511674e+00 3.553181306990614119e-04
3.223998591678002867e+01 2.159408458483895288e+00 4.304705755733616995e-03
1.896634921715438082e+01 2.057321824659140930e+00 1.137586137929108912e-02
1.392986078836137054e+01 1.929082391324406842e+00 1.209866715438923579e-03
2.631839655860115812e+01 2.117443664609223841e+00 1.057530673344956804e-02
2.220709868784788910e+01 2.062592855968276684e+00 8.302652282295985842e-03
2.556313320730936312e+01 2.116021851123852660e+00 1.128569539470138799e-02
1.883677194595446736e+01 2.037520289841764143e+00 1.042181125464820141e-02
2.346652640837616843e+01 2.104424468228490053e+00 1.439662234220506938e-02
1.652775882221914827e+01 2.013576400944785849e+00 7.497736189812287053e-03
2.299670819681470491e+01 2.116825774458818810e+00 9.085806195102177560e-03
3.176132195808438752e+01 2.170880518040335438e+00 6.724948660353204100e-03
2.555907010700546067e+01 2.122385523937926344e+00 1.217661897613444427e-02
3.765345498196764851e+01 2.233096650696086982e+00 1.771692151016886338e-03
1.705012219182244237e+01 2.029564529503350201e+00 8.832822662266526931e-03
1.855085469049067370e+01 2.036482417797805144e+00 1.047871316479797796e-02
3.047934102172954596e+01 2.167196067202830534e+00 7.666152429953359236e-03
2.489233858735449445e+01 2.098300567974911601e+00 1.104762434962497722e-02
3.540177517744663760e+01 2.194019467976166204e+00 3.186286844978254880e-03
1.519011706680264062e+01 1.993184638138344900e+00 6.261989609368547732e-03
1.658034519756523650e+01 2.018895512252197655e+00 7.295590713852741910e-03
1.410917688857113816e+01 1.995825454920849396e+00 3.471105329624692495e-03
3.629968941186128006e+01 2.221467142070291612e+00 2.772495235099856938e-03
1.739837130351227046e+01 2.001111662674440073e+00 6.597865576200850554e-03
1.844690682398870862e+01 2.055408117500816090e+00 9.807808424718249610e-03
3.227971263043721706e+01 2.168701701997553855e+00 5.462977622100630495e-03
2.118258215880398865e+01 2.046391146605456068e+00 6.353542261469950075e-03
2.872975604223946178e+01 2.101517054542684892e+00 8.668290695003148501e-04
2.290272365760996820e+01 2.121964939084668877e+00 7.007170248009844497e-03
2.924824581285494318e+01 2.140586839144464015e+00 7.454824295567442569e-03
2.291904215150205459e+01 2.145180112455469690e+00 1.958895123263337465e-03
2.270515302899019972e+01 2.113475016675266271e+00 8.892663747177453892e-03
2.564619755941375701e+01 2.105447483551412535e+00 9.573971825239779854e-03
3.134311221567139683e+01 2.165043427902428874e+00 6.564075918607900628e-03
3.612732777180670496e+01 2.251471331093787942e+00 5.466927515173770728e-04
2.700488045170402529e+01 2.120831253302139174e+00 9.692358120713810352e-03
4.637868951178957388e+01 2.247924298149302835e+00 2.383014228130483339e-04
1.204227652379566393e+01 1.906950741987537334e+00 1.480716633985641739e-03
3.053754160581158672e+01 2.171753196956363485e+00 7.715880407573648056e-03
2.494179642309123324e+01 2.093752632926017654e+00 9.199338215544344138e-03
2.284797600953939423e+01 2.107111821591538092e+00 1.158484623883789498e-02
2.140659560655437588e+01 2.064515802464585992e+00 1.055607116032826476e-02
2.940654473912238842e+01 2.158011210538139046e+00 8.764474366348305387e-03
3.451183400832698567e+01 2.201403063768030854e+00 4.498764264960018050e-03
2.535448785749604284e+01 2.115133797904390267e+00 1.171432803581131873e-02
2.897259268846986657e+01 2.150884001969670667e+00 1.009869680551728210e-02
3.109075288246010871e+01 2.203180350712040880e+00 2.968387682895425386e-03
2.416556480362173431e+01 2.064696189094036516e+00 3.245689338054063861e-03
2.534569901890569099e+01 2.118454678690111059e+00 1.203033758903747363e-02
2.588198082549677537e+01 2.116771560444120848e+00 1.104598545839105377e-02
1.513413294011954235e+01 2.019460878578526408e+00 3.759589684068205540e-03
2.259345087152423659e+01 2.088112019738940006e+00 1.210170609672581513e-02
2.194764654162359108e+01 2.079708598771325967e+00 1.411391339020117049e-02
2.550589481871658037e+01 2.095610775923930191e+00 7.299147786247154809e-03
2.057757489666931860e+01 2.091603408605676062e+00 8.109440637836817095e-03
1.795208652850458719e+01 2.002269745891042785e+00 4.764730297304503939e-03
2.739542707262096854e+01 2.160301168347987577e+00 7.317493902888340916e-03
2.329876631290184008e+01 2.086275582419206298e+00 1.171732273986223448e-02
1.970634197421296463e+01 2.051992503936133971e+00 1.241165613479690809e-02
2.598622106607033899e+01 2.166702298978443686e+00 3.777590312730219699e-03
1.968700806382745938e+01 2.072255356436668805e+00 9.426214216383557373e-03
2.973427646498073784e+01 2.187154904093788321e+00 4.460725444883920955e-03
1.968834584245033525e+01 2.063763651813644184e+00 1.116155675342509618e-02
1.753433315214990529e+01 2.001965867993714898e+00 6.240213742698333052e-03
3.797308226074400750e+01 2.208318341167958110e+00 1.566529530792316882e-03
2.728388641909770840e+01 2.138649207920338302e+00 9.878321105973544847e-03
3.252452576783666416e+01 2.143780430954933980e+00 1.885157624827604088e-03
3.114510590311687821e+01 2.165538741156411984e+00 6.725332570815632273e-03
3.256513631801226438e+01 2.182213331841839299e+00 5.898665969951479363e-03
1.859843744346083483e+01 2.032532416800159503e+00 1.040394946222227349e-02
1.478154683085555021e+01 1.950237752966666349e+00 2.509929378107481675e-03
1.544642370292565836e+01 2.003059970121384037e+00 7.449838510035947797e-03
2.590344985151639534e+01 2.149563120965622964e+00 7.584573745757695884e-03
2.303391767979460525e+01 2.092658258360986512e+00 1.259920626765799467e-02
2.406266762680260740e+01 2.102053410798597088e+00 1.434594906872155989e-02
2.270400234530935180e+01 2.100298109548313974e+00 1.197510264573252090e-02
1.700757986550066292e+01 2.041750165089902147e+00 6.041068005190523491e-03
3.843538535522859689e+01 2.244618219055476427e+00 1.219295579795233756e-03
3.606678107940051348e+01 2.246220769252210925e+00 9.751925457594627384e-04
2.957770420785860566e+01 2.129122035456383788e+00 4.006870471800482413e-03
2.247296977974036025e+01 2.069438711175762169e+00 9.661418243722914856e-03
1.903951893529204042e+01 2.013193712007220970e+00 4.473494924236336504e-03
2.264736179050655096e+01 2.104778816947854736e+00 1.139937065430102550e-02
2.756108543755077278e+01 2.124298859571536191e+00 8.229436829227745193e-03
2.344659095194035103e+01 2.073131353677799993e+00 8.012102156464402311e-03
1.929420567858088020e+01 2.035989049095162873e+00 9.335108150172813368e-03
2.263929950232672894e+01 2.094515649481807351e+00 1.191649727260890232e-02
2.532731333907729265e+01 2.105247249969534717e+00 1.096674954062506341e-02
1.602738574157148932e+01 2.012708326777568946e+00 7.363474473436893916e-03
9.334463737724242094e+00 1.872702418622315124e+00 7.063716077007008674e-04
2.032134071781937124e+01 2.030912127371197862e+00 4.829541598999017617e-03
2.702761377545791532e+01 2.177402897316904617e+00 2.619941353558374181e-03
1.518662386525049968e+01 1.973585794303241103e+00 5.007735585350503449e-03
2.748009435580027571e+01 2.158084530909898824e+00 8.141185209137587891e-03
1.655262683610525443e+01 2.029402249497819000e+00 6.772365927081041084e-03
3.095255665272827628e+01 2.163597088285371672e+00 6.723228685107558722e-03
2.049825059412248152e+01 2.050878604886375633e+00 1.080882328419243907e-02
3.510502054872452504e+01 2.179752141498194185e+00 2.320863576208751985e-03
2.445279284610492709e+01 2.104849499569476201e+00 1.447081309680080426e-02
2.804092257385463682e+01 2.162647325287545996e+00 8.295814063847675723e-03
2.900379041060508456e+01 2.147471995856883087e+00 9.434450910131311069e-03
1.012603203993938550e+01 1.898404816956151819e+00 1.416442610747661174e-03
1.829218030883934887e+01 2.053726601373893512e+00 9.167922482563607353e-03
2.715565785826985490e+01 2.109781526591479217e+00 5.887191438734195627e-03
2.052562603192940216e+01 2.090314012506740760e+00 8.322429179388735748e-03
3.086472853454480969e+01 2.157574732786599725e+00 6.540933039239396965e-03
3.117939019697271164e+01 2.160396462704344156e+00 6.271287220398375287e-03
2.430502006880132626e+01 2.123661348903296719e+00 1.105554490398535754e-02
2.924164679809967282e+01 2.157265410660976990e+00 9.391198150872626799e-03
3.525334202189920063e+01 2.145391281735865352e+00 2.706595210741680516e-04
2.450198905420264595e+01 2.102458418534506990e+00 1.389186147722025304e-02
3.187129768957074916e+01 2.162908565092483748e+00 5.493295071211037536e-03
1.557341107650062639e+01 2.008403243218947143e+00 7.132588431533535070e-03
2.104146988461367584e+01 2.064667799678471916e+00 1.120961419847166587e-02
3.756360331816881626e+01 2.204122534539067146e+00 2.498991125122522038e-03
1.794779514522279129e+01 2.007786434852366408e+00 5.907581927578125711e-03
1.665857859674804331e+01 2.019480760031603594e+00 7.412570850852552747e-03
2.170263415257446837e+01 2.056903597037009312e+00 7.700779968906091254e-03
2.288098871616526964e+01 2.091407605063441810e+00 1.231251439940221452e-02
2.061171004897685322e+01 2.055645232165670411e+00 1.151600610641469007e-02
2.232636903384828386e+01 2.080079368517654625e+00 1.311812642032022559e-02
1.990873360083153543e+01 2.054827060923574145e+00 1.311450973582902434e-02
1.905010817990805094e+01 2.019764460966392949e+00 6.372775115352969158e-03
2.341821758393059838e+01 2.126133613451175464e+00 7.712842085399996238e-03
2.215699916966488203e+01 2.112583921236101503e+00 7.585519414123014295e-03
1.998036488238874497e+01 2.030524613778511345e+00 5.813395533216409242e-03
2.041748409748792170e+01 2.057275113399198663e+00 1.224067688498394965e-02
2.766837354450585096e+01 2.164398861672031327e+00 6.977710826403692689e-03
3.080002876880607943e+01 2.179493571664678164e+00 7.334133395231382836e-03
2.826361698054126492e+01 2.150569016990287352e+00 1.056235671228948278e-02
1.677643172942977046e+01 2.023080916440740396e+00 7.704224787883356615e-03
2.848398939322889944e+01 2.147869112221873600e+00 1.020368353721570233e-02
2.802449179779948807e+01 2.128493833080539410e+00 7.643030664268511166e-03
1.530685858890452167e+01 1.990302663415082662e+00 6.342002634172158593e-03
1.840492589134373347e+01 2.059947145256156631e+00 8.367729258985474525e-03
3.147777505894224603e+01 2.204286734639369527e+00 3.341388875085064564e-03
2.860894703746291157e+01 2.195104685934609279e+00 2.262378755732813353e-03
2.792872177161409653e+01 2.112801875650756500e+00 4.122355580515608096e-03
2.964762622937570669e+01 2.186906174199449548e+00 4.423705063448740184e-03
2.711544784019412546e+01 2.164240682126532977e+00 6.087851351398825862e-03
2.748540120662709896e+01 2.134257960470817395e+00 9.596319641252740867e-03
2.686179048019652882e+01 2.153107178764549712e+00 8.983462570902737629e-03
3.280256556884824448e+01 2.199713825867045447e+00 4.985453185878432371e-03
2.079056679007190667e+01 2.087547799584809738e+00 1.024249421275313064e-02
2.331628285560446301e+01 2.060944418134813105e+00 4.311097753355594767e-03
1.794249082371838711e+01 2.008741519462155622e+00 6.141735347128782045e-03
2.425051236237058205e+01 2.087434566833576088e+00 9.139804832300677667e-03
3.332322281282723964e+01 2.169221022620653194e+00 3.882031993544074033e-03
2.010991733935942705e+01 2.063756365967599482e+00 1.206750174034507649e-02
1.625408365205215588e+01 2.016575929075810070e+00 7.102970995602657725e-03
1.765501602294273198e+01 2.021964520424523126e+00 9.285543235800001322e-03
2.190813331366449646e+01 2.060597105859236500e+00 8.524779435510537046e-03
2.250405357155840136e+01 2.069379807100131696e+00 9.549434915283230157e-03
2.814467114716913443e+01 2.225924794998958234e+00 8.823390967266394442e-05
2.280048543988345244e+01 2.092895402083470024e+00 1.223285913241295778e-02
2.633215549585109372e+01 2.158908195846732880e+00 6.411988995951072023e-03
2.218874145636942075e+01 2.075993759283814910e+00 1.257030631065446033e-02
1.934080469905760680e+01 2.053175436441902590e+00 1.249203061311442847e-02
1.873819484994860574e+01 2.044614054264906500e+00 1.078927436580761137e-02
2.862856782330027272e+01 2.139197628976443166e+00 8.658615162113037986e-03
2.451897462907481895e+01 2.123369954389619174e+00 1.165236758436098870e-02
1.769945184714276465e+01 2.006121517029079371e+00 6.385625664642517046e-03
1.779717681073865521e+01 2.031651096308794369e+00 1.054781387144539812e-02
3.163827892658657248e+01 2.205360225730928381e+00 3.379384251179881182e-03
3.975164758648342911e+01 2.260638429138518646e+00 6.378719766147835420e-04
1.636128259848749877e+01 2.016969424243296949e+00 7.168892200428074804e-03
1.423676656588847322e+01 1.996838538830950416e+00 3.565329451871975495e-03
3.056272824244937425e+01 2.186494764190661577e+00 6.049293637186837873e-03
3.289620804156303535e+01 2.204255627984813781e+00 4.621816478572471527e-03
3.766558766831465022e+01 2.189486967313154064e+00 1.359724965436589269e-03
3.123608412483184793e+01 2.182740576029263746e+00 6.989122287512616535e-03
2.065466469915856962e+01 2.085462534039656646e+00 1.038066899122931999e-02
2.251259773430972189e+01 2.082081109704852384e+00 1.252250656777900706e-02
2.833282209005007957e+01 2.163693509898382050e+00 8.397095502118959512e-03
3.109194460661579740e+01 2.163812568357249333e+00 6.627784103862308790e-03
2.273865438268749983e+01 2.100972539154762231e+00 1.210072788604522886e-02
2.365474871767870013e+01 2.114003137600983795e+00 1.201233786213871772e-02
1.628657235136711279e+01 1.998932687940819131e+00 7.204514519953920601e-03
1.844132192937047066e+01 2.009389491867603628e+00 4.978957478846218754e-03
2.720613263699871709e+01 2.121306909457497891e+00 8.931368629591431366e-03
2.199870740657691925e+01 2.090950324234862379e+00 1.209490194543320039e-02
2.864394660816972760e+01 2.131732700430748029e+00 7.428485673191871468e-03
2.867109859035993935e+01 2.171693866826331476e+00 6.960954757246911977e-03
2.889803487414547689e+01 2.158229664352532939e+00 9.762161090641000016e-03
1.456852113570295870e+01 1.953078484067599430e+00 3.193724577085950422e-03
1.886631126915613876e+01 2.028192359384189292e+00 9.332989362716745396e-03
2.658150111918582326e+01 2.109362766271787315e+00 7.604017590981103705e-03
2.690345598886674594e+01 2.143220914191115600e+00 1.044340876847799950e-02
2.093391690807692385e+01 2.080143333140210604e+00 1.321219959044061393e-02
2.799141783363349845e+01 2.146336639694865323e+00 9.963165471723912925e-03
3.480378132692767679e+01 2.221556889553839120e+00 2.699988367010233790e-03
3.158739577352757877e+01 2.121695992599944791e+00 6.854839894488909532e-04
1.696833264839484912e+01 2.005854625370622202e+00 8.053873245298348929e-03
1.602271777726078739e+01 2.002507740525343305e+00 7.991816421378817800e-03
2.637344698051479241e+01 2.129233023370133093e+00 1.337761177271613519e-02
2.068501748077661162e+01 2.081920642365499230e+00 1.164721564771759206e-02
3.366558817506425783e+01 2.203231950022118024e+00 4.720455741388351889e-03
1.866457580687781004e+01 2.071105044170469700e+00 6.264300942187110005e-03
2.497555428059490268e+01 2.116690165719733230e+00 1.276129850475061535e-02
3.423703132644099867e+01 2.201445752468726980e+00 4.641654847528204134e-03
1.759931746729994018e+01 2.013821984758010331e+00 7.992564697884788766e-03
2.728901778068936324e+01 2.129095525467691541e+00 1.052300029696572742e-02
2.686220354254031761e+01 2.135302131403929771e+00 1.178602512567780009e-02
1.965718340348803395e+01 2.052568094685748967e+00 1.255330125741377714e-02
2.007886114382484166e+01 2.043018525956120879e+00 9.554082867733062687e-03
2.571573018653506182e+01 2.138029199462531338e+00 1.046432084349046415e-02
2.592824389236714921e+01 2.100699968690889818e+00 7.566926266730859482e-03
2.205388321017279907e+01 2.088225356785663678e+00 1.251415667004135077e-02
1.533104053680916401e+01 2.012674490805173022e+00 5.661100417039436478e-03
2.550859055231659767e+01 2.109618955394226170e+00 1.057952470064316315e-02
1.306727988095200921e+01 1.917008761869994027e+00 1.626041219039311373e-03
2.101019051197171095e+01 2.060062125811074729e+00 1.045745635803379224e-02
2.272682200707929923e+01 2.076063667791232525e+00 1.115814030473085208e-02
2.406785428081752443e+01 2.117101094530922101e+00 1.196226304214590905e-02
2.797072192775523192e+01 2.135148190766883669e+00 8.551025451042025202e-03
1.821026237287467708e+01 2.052236542268922825e+00 8.775722030174529231e-03
1.524365258199791029e+01 1.985174682347145003e+00 6.102059358314796192e-03
1.013737093398340683e+01 1.866571205061166028e+00 6.748789769783932174e-04
2.111449935197223837e+01 2.072502876137554129e+00 1.276210068792341806e-02
1.952672567785572255e+01 2.040072550715544164e+00 9.576234445758984720e-03
2.671125441570471182e+01 2.157734132789483894e+00 7.727554747139535329e-03
3.061045707282474382e+01 2.181829576863158593e+00 7.046132567563543996e-03
2.919947587520893961e+01 2.169629759837340188e+00 7.689540972161137966e-03
3.859753490071212667e+01 2.223207651496097892e+00 1.731250842696013164e-03
2.305599999225563224e+01 2.082600127978580851e+00 1.178807814129413829e-02
1.549825757822505778e+01 1.970632495486978941e+00 4.156152565066746629e-03
2.058348485635663749e+01 2.057745740077432828e+00 1.167197522154300206e-02
1.866036583229182000e+01 2.043493719396469288e+00 1.063148812918428103e-02
2.555998196794242716e+01 2.101389090060174158e+00 8.830000029068878556e-03
1.680728019269629669e+01 2.012656954516573560e+00 7.886076836407228743e-03
1.149271279058470263e+01 1.935199580413056175e+00 2.167969682401229767e-03
2.499010116474964960e+01 2.112393144032919778e+00 1.272744144809790159e-02
2.438512280845084135e+01 2.124924800597850716e+00 1.102777982075630117e-02
2.485246096910756819e+01 2.107004510628391891e+00 1.315571207394140331e-02
3.694611885856284061e+01 2.230824088896260715e+00 1.759468378178527049e-03
4.423185945396414809e+01 2.229825641795671221e+00 2.104773966308424657e-04
1.676255287975365604e+01 2.000951314018679650e+00 7.156308932365276244e-03
2.634640685151737927e+01 2.141579073204503025e+00 1.053635970709931174e-02
2.120181603092228428e+01 2.089506934288408502e+00 1.136109373772585182e-02
3.581413409424148142e+01 2.188526922814475473e+00 2.466738394474754081e-03
1.977897620881070040e+01 2.031953553237242360e+00 6.854848373709957268e-03
1.443797633331260144e+01 1.986153904355553612e+00 5.514859920257342112e-03
1.712681148291979483e+01 2.009975012804436467e+00 8.343706020683211433e-03
1.996892141659197151e+01 2.080850035084648386e+00 8.905825703597417334e-03
3.536799503413763546e+01 2.203832935620301914e+00 3.861973544352919827e-03
2.587616809731409973e+01 2.151647265689845767e+00 6.938487920559085684e-03
2.340525367028975268e+01 2.054934914491303832e+00 2.049809504764982943e-03
9.971735948084516465e+00 1.884595626781821576e+00 1.121141753463736693e-03
1.886277653338942173e+01 2.023892748544381615e+00 8.077073365190741080e-03
1.572139475923637697e+01 1.993383442048696219e+00 6.734011612272831210e-03
2.846992972561522350e+01 2.147164987116826573e+00 1.009646461419430249e-02
3.139451129540387342e+01 2.146751117278661969e+00 4.129423136818455992e-03
2.084228367210433319e+01 2.095264460767186421e+00 7.954093847597645470e-03
2.165776981171700299e+01 2.080357513653324553e+00 1.445185860840835987e-02
2.571427446363405878e+01 2.153890075623513756e+00 5.885271446422295910e-03
2.495962746584842762e+01 2.133336136411756012e+00 1.103476787031375250e-02
2.737934890989390624e+01 2.098637187121318970e+00 2.940444922342743805e-03
2.066171209840267764e+01 2.050815332190368157e+00 1.008393861086725150e-02
2.388617420096833044e+01 2.145220520697380895e+00 3.980522947520895305e-03
2.381760938336557132e+01 2.125459677251243740e+00 9.394041039458784006e-03
3.209156866954258192e+01 2.200897947427004286e+00 4.439462743288742110e-03
2.046865555573536000e+01 2.068927318607992394e+00 1.182354311205412525e-02
2.188185833902844379e+01 2.066340966739256046e+00 1.034336544574060088e-02
2.534484560405235953e+01 2.109606588036287533e+00 1.125697390015088957e-02
1.827446428356472552e+01 2.048341081020932819e+00 9.450330208278120286e-03
2.294256817832698658e+01 2.093178150553488326e+00 1.248200769620094221e-02
3.675710372099003820e+01 2.218127610519227577e+00 2.239322847851602481e-03
3.314927153212158828e+01 2.171223540572844612e+00 4.383792632341041579e-03
1.440629782223370192e+01 1.983794103615576176e+00 5.787945467408658722e-03
2.969845483191221902e+01 2.162157203177460296e+00 7.443937503419498225e-03
2.454539556505994824e+01 2.112087309515192413e+00 1.322221522316249266e-02
1.732743999977890681e+01 2.009175742385588492e+00 8.120985297899809691e-03
3.750157868678594042e+01 2.205711047264367952e+00 2.615727540084461945e-03
1.639716699043191639e+01 1.988297588486267919e+00 5.344882251561606200e-03
2.949523568689763664e+01 2.161232277298434035e+00 8.105372596504409680e-03
2.159494527225601956e+01 2.078287783354403562e+00 1.455553512210954609e-02
2.910096251345063934e+01 2.138775019492423546e+00 7.645480770202714611e-03
2.355553890498923764e+01 2.078304747897038229e+00 9.260048391279782770e-03
1.051302765741098177e+01 1.906940729530740786e+00 1.720540151795076078e-03
2.598934422830214430e+01 2.115548970224885750e+00 1.067972234367395995e-02
2.044861902731600622e+01 2.070767167614979254e+00 1.176073265037526003e-02
2.202226386931624447e+01 2.119175357680731064e+00 5.213574616788381987e-03
2.431620094384747333e+01 2.117314186791816155e+00 1.232491026255467387e-02
3.206245338540797718e+01 2.156708818578794151e+00 4.303936095948285301e-03
1.977217066829449621e+01 2.054764147629549065e+00 1.304475401227301289e-02
1.278897459263655456e+01 1.959649132520282500e+00 3.775301034033150867e-03
2.255871773465824148e+01 2.087186649269596739e+00 1.215712280446235027e-02
2.625013532485559864e+01 2.145557834331582203e+00 9.424954150818672799e-03
3.140514967077268693e+01 2.193303672350538136e+00 5.208368624615118854e-03
2.483593066051685838e+01 2.124464258321535848e+00 1.241266289631369826e-02
1.812465585754385700e+01 2.064635892033321873e+00 5.605052137455169767e-03
2.445593761937620414e+01 2.106775446495106063e+00 1.415231618408479414e-02
3.235021130433711534e+01 2.180111688600831599e+00 6.421581659132127341e-03
1.766383525617078476e+01 2.041517044793953239e+00 8.138619276034809308e-03
2.026217420666813140e+01 2.023970009333856623e+00 3.695183868446771415e-03
2.854560359467865638e+01 2.148643623569965744e+00 1.028225062548566993e-02
1.972441224501381640e+01 2.021501633617484028e+00 4.695017328423388425e-03
1.857980563884006742e+01 2.044548908472304749e+00 1.053396244919056583e-02
1.858534536387383795e+01 2.029422291423237379e+00 1.031481004974086485e-02
3.644784551252781313e+01 2.186405711204177926e+00 1.785119703983917326e-03
1.230630150637452402e+01 1.946037740845796282e+00 3.181001220031851387e-03
2.459145103680073419e+01 2.092578716409683182e+00 9.926411574501482413e-03
1.877135313942226702e+01 2.051796508179623668e+00 1.125520799749417378e-02
2.766728396329603967e+01 2.133082578243685745e+00 9.072016898940276838e-03
3.051098332619402598e+01 2.159237706124767620e+00 7.354363547893282005e-03
1.806932984782555707e+01 2.019856457992091237e+00 8.506986582865295327e-03
2.451032369887902718e+01 2.106210418135228579e+00 1.409813745715678829e-02
1.951189837267600069e+01 2.049636951458630563e+00 1.180847888501309999e-02
3.177385839358116471e+01 2.159294825535193141e+00 5.208626757002836338e-03
1.727899793275585694e+01 2.018890917373433513e+00 8.969339870062802839e-03
1.869462398115558699e+01 2.047517033274979692e+00 1.082907516403964869e-02
2.715599755941250493e+01 2.118266347296459795e+00 8.293786510947819685e-03
1.841736110287922656e+01 2.035902284662446160e+00 1.056033081586198880e-02
2.275906365360592787e+01 2.089754146158787851e+00 1.215856304886983943e-02
2.563840906302026212e+01 2.150818927617246246e+00 6.542590909869507032e-03
2.599097214862539573e+01 2.093327400223868651e+00 5.317121815648803013e-03
2.627973358514901392e+01 2.122211074101117756e+00 1.185169088635361183e-02
1.403306863679184069e+01 1.984235491677110108e+00 5.020875312896386916e-03
2.767029171126752729e+01 2.110884200646028219e+00 4.511117692990423977e-03
2.670633666665872141e+01 2.151921248710762846e+00 9.165388540519032318e-03
2.082693471905936633e+01 2.055657087138919259e+00 1.061053300080545304e-02
3.113664602201142984e+01 2.199904627610963725e+00 3.631779391914011137e-03
2.008298825314500036e+01 2.082473382064894185e+00 8.958081511958424989e-03
3.551868709194253171e+01 2.215684629480531687e+00 2.983561191520229822e-03
1.583154251550980796e+01 2.006052726470103575e+00 7.919832379677967799e-03
1.738139887580164000e+01 2.036751992391784061e+00 8.383320860060052351e-03
2.368277978095793657e+01 2.105295318069911659e+00 1.447448634597282673e-02
2.733653152553881327e+01 2.141575123708042483e+00 9.555165373376254406e-03
1.937781151477426533e+01 2.016988378287477346e+00 4.648648516815248599e-03
2.084233640147197875e+01 2.070033637250248582e+00 1.213993832898557258e-02
1.979411038695978675e+01 2.072111711768211961e+00 9.840386720462895517e-03
2.334569064184103837e+01 2.070663780147868671e+00 7.556123518541606882e-03
1.743608186698714491e+01 2.055089043572691843e+00 4.471293036275877583e-03
2.549362271170266325e+01 2.104947429568502670e+00 1.006030439841050332e-02
2.873282537773694756e+01 2.131864409539859562e+00 7.233137573862746111e-03
2.902101064665800223e+01 2.157111289009881805e+00 9.896327473016377704e-03
1.852161942521079041e+01 2.035146568607284046e+00 1.050085612719135232e-02
2.125963990307067419e+01 2.071534875594015723e+00 1.268734956698020291e-02
2.883384208898079137e+01 2.153668990718046405e+00 1.067697173215464979e-02
1.795948012049792908e+01 2.023102149689973484e+00 9.420316391593757180e-03
1.376824715502213614e+01 1.955714152115944904e+00 4.896114638565748911e-03
1.851573541086077057e+01 2.040464317095058711e+00 1.046396818023971435e-02
1.442435734946037229e+01 1.987227022212041616e+00 5.361493172317643822e-03
2.232118458453317089e+01 2.059728663049678055e+00 7.028879235328118133e-03
1.762561318789075671e+01 1.999178213262426729e+00 5.296478232162703421e-03
2.517296459965497490e+01 2.122619349765322294e+00 1.255589917455985152e-02
2.050678825042653841e+01 2.063279419917608770e+00 1.188692023005122680e-02
2.321483864449227141e+01 2.068721055917534635e+00 7.340319406543366343e-03
1.046920253103692744e+01 1.926621275392069066e+00 9.721652488321226452e-04
1.864447983866223169e+01 2.045281890780486389e+00 1.065526773481721180e-02
3.774042845371075572e+01 2.213992114600478622e+00 2.050106115568512983e-03
2.691540693319430133e+01 2.176553726000085121e+00 2.761876245454012065e-03
2.374455912231622889e+01 2.098296675076214424e+00 1.350672727911777712e-02
2.134281633964146607e+01 2.097732888200150025e+00 9.493795963523721931e-03
2.910984890179746998e+01 2.153758521331424980e+00 1.037017007594967163e-02
3.179722873103670366e+01 2.165916133204866867e+00 6.020676981922348098e-03
2.123738660998735384e+01 2.078954323465266096e+00 1.459322626049542465e-02
2.243631624602215879e+01 2.075013505382004464e+00 1.156127376510307156e-02
2.608753936270825236e+01 2.143764506297886285e+00 9.549998831297413365e-03
2.371140316700419248e+01 2.110058383439616936e+00 1.322718926998458534e-02
1.469233771944688627e+01 1.951742695847057396e+00 2.825594251372140833e-03
2.405754296073568810e+01 2.126456734203793442e+00 9.809879807988926281e-03
2.379857440524436285e+01 2.111977060196690292e+00 1.286075502391275868e-02
2.065557754165599391e+01 2.071521212969139825e+00 1.205377382141775700e-02
2.931138504011277846e+01 2.155187242444990048e+00 9.450986604733251084e-03
3.038929706066786807e+01 2.159189609585161929e+00 7.606133841469466320e-03
2.185758029275107006e+01 2.055331749177652156e+00 6.974748549625353275e-03
2.106556186570889011e+01 2.078893580655705176e+00 1.394799777986920584e-02
3.296021228061077579e+01 2.183935073174549490e+00 5.420869277922019634e-03
2.785936909053885202e+01 2.146550915689702244e+00 9.912308914543043609e-03
2.692446348827876790e+01 2.154436604918599230e+00 8.655134639895976575e-03
3.061971144025108771e+01 2.118990710911336617e+00 1.383326249817887991e-03
2.551959371139744093e+01 2.118641601323649759e+00 1.171456015698031129e-02
2.720517690055019244e+01 2.115324594364464517e+00 7.271273235444380978e-03
2.571915256430452246e+01 2.122603211503838683e+00 1.217592415768727412e-02
2.410359637144832590e+01 2.091190133784667893e+00 1.083008759943650950e-02
2.129818110764248118e+01 2.059971001630105381e+00 9.457302364768620587e-03
2.916228011746080639e+01 2.163205837173885371e+00 8.741365416237038832e-03
2.889278893707451701e+01 2.146521688628923563e+00 9.428382348640539090e-03
2.127219142822772824e+01 2.066117642238113117e+00 1.122187507707426979e-02
1.184044206489339857e+01 1.934074773678107650e+00 2.687468630026535431e-03
2.118469971088715909e+01 2.104725910182130288e+00 6.659979739347616882e-03
2.649072145657652300e+01 2.133754988777648354e+00 1.242831527061115902e-02
2.805501695286986319e+01 2.142665699522120715e+00 9.486092746933544317e-03
2.669919911728654682e+01 2.148032640184932340e+00 9.876991417968177325e-03
1.702556407945012751e+01 2.028768346051890603e+00 8.703365979789892681e-03
2.065391092320002997e+01 2.074741926392495106e+00 1.219453491792009750e-02
3.533431557672159329e+01 2.198643903286480850e+00 3.597909080074871042e-03
2.280722179500767410e+01 2.125798678812377052e+00 5.371736720710581711e-03
2.274279578883116670e+01 2.102076004076701032e+00 1.211395664766692221e-02
2.247192080555731053e+01 2.107120758391040294e+00 1.006522296694279013e-02
3.766696458976143447e+01 2.248115985780956283e+00 9.884530742728567763e-04
1.836851332241072754e+01 2.025812178923835027e+00 9.711538391730707362e-03
3.036621994044966399e+01 2.186190727268933376e+00 6.221180178312846025e-03
2.927628509552318903e+01 2.146542651916030220e+00 8.489710605014862133e-03
1.695489836858664390e+01 2.015817863514479669e+00 8.198978448290979854e-03
2.549184391520072523e+01 2.123795526113191112e+00 1.240656703506130658e-02
2.319471460260521667e+01 2.111271609982109609e+00 1.173844556320178568e-02
2.105057044297037550e+01 2.051781045245202773e+00 8.492621427755546806e-03
1.715943587148773730e+01 2.009194565478346739e+00 8.351494224141558717e-03
2.962618079122148274e+01 2.115041600037645075e+00 1.939017235923973627e-03
1.448054543021299168e+01 1.971662923583286542e+00 5.357147114500229214e-03
2.439804660033120243e+01 2.093700669287754224e+00 1.098462523915493504e-02
2.620917452755058719e+01 2.113292123802853251e+00 9.790283714893830216e-03
3.086806214014848848e+01 2.161306581755672696e+00 6.708700273698168896e-03
3.054689103370279923e+01 2.170085618266599514e+00 7.645072972699937242e-03
2.740300942931667549e+01 2.120230678767568211e+00 7.813624262228875683e-03
1.811602523629140293e+01 2.020581166700555986e+00 8.618327573853246451e-03
3.215126554901433309e+01 2.188024872113735420e+00 5.924271737126325307e-03
2.991252787053758766e+01 2.144963973514453670e+00 6.376669230607399236e-03
2.280059873743984511e+01 2.111565043141962583e+00 9.931098013691457005e-03
1.219878171076168272e+01 1.940838219328627989e+00 2.993759098832384034e-03
2.547136877250571629e+01 2.110873135214254237e+00 1.088290516726190746e-02
3.621372778261628866e+01 2.215261207673372201e+00 3.168844880091240858e-03
3.609999234246507882e+01 2.205985278455939280e+00 3.641621386079139412e-03
1.518792023024944449e+01 1.983648894825511100e+00 6.062926347511935626e-03
2.906262785505128221e+01 2.146121879371389873e+00 9.096317240414361627e-03
1.734105171491850328e+01 2.006454458649710393e+00 7.838168907881797043e-03
2.322265159296937398e+01 2.109651869937145818e+00 1.233057487819427638e-02
3.253953289404280724e+01 2.159383083423916272e+00 3.687100262382077016e-03
2.239609348828767921e+01 2.130203565121953080e+00 2.932491514739230584e-03
2.386177651078612172e+01 2.103079023323356278e+00 1.470850458080255954e-02
1.960117562860331830e+01 2.058445945854793901e+00 1.213754327458085175e-02
4.380825722265225863e+01 2.248258355996111124e+00 4.410291070869174130e-04
2.064322783654178650e+01 2.049436650139587535e+00 9.718062047756419880e-03
4.088865331689916616e+01 2.265003678873847459e+00 6.234366434091624274e-04
3.170122224843290581e+01 2.174681398493055529e+00 7.313326683441825904e-03
2.294315783898667149e+01 2.079138769051236402e+00 1.172036955260276000e-02
2.731736873933146015e+01 2.172916121828952551e+00 3.960943672105138660e-03
1.821970453051346794e+01 2.031949327599418709e+00 1.064483578978994704e-02
2.497463593160773954e+01 2.128339697519885387e+00 1.271629746903955686e-02
2.250762190268146057e+01 2.074452664263366497e+00 1.117809404217275440e-02
1.569713602597322222e+01 1.989764732557424365e+00 6.365943251935322206e-03
2.046062100072516188e+01 2.059062222313658097e+00 1.204878855002032914e-02
1.317510250987190545e+01 1.970584543905999242e+00 3.576699833353437063e-03
2.792074753976034174e+01 2.130963183506641823e+00 8.059489979777843469e-03
2.770187585657997431e+01 2.146915722807100746e+00 9.737455178543595602e-03
2.658101852619246941e+01 2.127275835794958603e+00 1.306760706722565231e-02
2.804144699919701011e+01 2.142197056827585655e+00 9.427522109949348916e-03
2.582201890242470910e+01 2.089623662820278227e+00 4.665740581533212028e-03
2.610916519475229336e+01 2.128116887912224975e+00 1.332941265991496003e-02
2.501944789650512746e+01 2.100253973289313514e+00 1.122333329444828373e-02
2.562354081967520614e+01 2.142531411766106952e+00 8.978400017590091806e-03
2.268357729751968321e+01 2.071213106741716103e+00 9.651648695677599379e-03
2.227736920151710365e+01 2.077952012186937036e+00 1.294179263719634140e-02
3.482870075270420074e+01 2.206616160588810605e+00 3.978004614061211863e-03
2.422312074921153879e+01 2.112690362498671259e+00 1.312983197045252369e-02
1.869787312306284832e+01 2.056508566023556916e+00 1.052302425244901023e-02
3.002559391606946093e+01 2.152278205636250163e+00 7.704417212898995171e-03
1.404326141020593788e+01 1.979042588197136077e+00 5.585411541943849367e-03
2.056092307318678536e+01 2.071656230074506055e+00 1.191185382037215738e-02
1.760532894681740856e+01 2.042307017789291024e+00 7.796093117329008955e-03
3.626810242691927044e+01 2.218422044932285342e+00 2.967032121166180477e-03
3.384984675573477375e+01 2.207086145893466966e+00 4.225025414425046671e-03
2.457706265390887523e+01 2.138278479084531725e+00 7.959625738424281477e-03
3.412359564195604378e+01 2.166307293727807171e+00 2.526277836418653906e-03
2.828915938401705432e+01 2.126528172883022982e+00 6.945783575172292251e-03
3.247524113072821450e+01 2.165771397109392371e+00 4.663107607776745267e-03
2.115747139404112431e+01 2.081982140078645571e+00 1.349881593032988165e-02
2.296288215673078170e+01 2.106753007354537743e+00 1.223295500111307686e-02
2.164001780791808471e+01 2.074308488810542528e+00 1.323192371273258609e-02
2.103610929765522286e+01 2.064566156980376821e+00 1.119978184211722905e-02
2.322615753707272646e+01 2.105174820734156516e+00 1.379938247781372848e-02
4.559192864245791554e+01 2.274956343876665787e+00 3.032878453748191500e-04
1.882723008174680146e+01 2.067140377229874648e+00 7.992626576652700487e-03
1.606754497444514129e+01 2.000759545663044481e+00 7.733003196283033676e-03
2.234625007857983547e+01 2.054059887588620459e+00 5.192024621226007212e-03
2.625965571397715692e+01 2.127178948515129786e+00 1.310857435130721380e-02
2.189984146301575052e+01 2.085315496632274446e+00 1.312439973308521420e-02
2.678009700104033541e+01 2.109487875455210215e+00 6.990478491001054541e-03
2.634198482794447926e+01 2.109652129999927794e+00 8.480518297982965817e-03
3.650171826104930517e+01 2.223223025271257036e+00 2.435805057134085311e-03
3.155705084469644106e+01 2.189100930897609931e+00 6.057914809111952965e-03
2.998451114117100147e+01 2.175926957527839711e+00 7.092998357558763511e-03
2.362883271457310741e+01 2.117804231291626760e+00 1.087929756964446833e-02
2.409924031698929170e+01 2.129983083512883013e+00 9.041196697642441688e-03
2.233859105461654337e+01 2.093514936442173457e+00 1.175919719402047925e-02
2.311564725740184656e+01 2.087907968200714226e+00 1.225054777723310999e-02
2.709050008107983842e+01 2.132239568985629496e+00 1.121823441869326289e-02
2.214545220133055281e+01 2.114402482648386705e+00 6.990958705216255425e-03
2.069159388237617136e+01 2.072558746923913287e+00 1.216826115630738510e-02
2.623488179141408239e+01 2.132813872892972640e+00 1.249175356222959228e-02
2.043329182727952187e+01 2.069878282881662646e+00 1.177080476581105969e-02
2.466084075850727686e+01 2.123181934470499410e+00 1.203307381994487418e-02
2.148712738250691956e+01 2.069898780758372414e+00 1.211494755910643220e-02
3.560501821599994798e+01 2.221350728940484132e+00 2.603059618046361934e-03
1.878220810364749482e+01 2.054112555937319673e+00 1.143204485924129502e-02
2.971787794694188278e+01 2.171023431243877422e+00 6.614743756159369679e-03
3.559249136260000057e+01 2.227750742164707809e+00 2.178835922706233094e-03
3.106589354494856536e+01 2.139598321653267465e+00 3.472031409166795052e-03
2.099279528971793241e+01 2.095916052138629304e+00 8.433292848533157152e-03
3.719960271017355069e+01 2.212547399224220612e+00 2.444727761827327189e-03
2.271612888283973319e+01 2.072130206163597776e+00 9.872680349255638296e-03
1.531459161666132474e+01 2.020595952888275093e+00 4.129656268271611301e-03
2.191536072617796549e+01 2.096464401201766137e+00 1.102239324546398086e-02
3.393038132527285455e+01 2.191002683398178608e+00 4.595708290059395337e-03
2.808500055137697515e+01 2.149009718066740682e+00 1.031699139542208155e-02
1.488264578077725986e+01 2.009390056936496638e+00 4.517091580772968767e-03
2.890137990604183216e+01 2.134987515837844629e+00 7.374995750551885040e-03
3.069258237494387487e+01 2.134489502643256209e+00 3.149369330621069971e-03
3.395237282498660392e+01 2.206999792398563365e+00 4.247226474363465822e-03
1.569685582637515786e+01 2.003905166827296469e+00 7.804464410238427970e-03
2.420200673160507421e+01 2.081284270486701171e+00 7.198498534076986852e-03
2.759847817738939924e+01 2.157528865683274955e+00 8.652557662861054197e-03
2.786724282233958405e+01 2.171204683148563852e+00 5.517801274591485963e-03
2.797816457672436385e+01 2.169966186621951287e+00 6.106167459502969547e-03
1.904927669343095076e+01 2.041073730475309933e+00 1.073125490925639497e-02
2.045578699260901345e+01 2.111881906540335141e+00 2.691436239280295840e-03
2.109742496362039788e+01 2.079357083054182986e+00 1.408329494926980480e-02
2.622130613670470112e+01 2.115745984623169207e+00 1.035162790525960552e-02
2.649505331615623760e+01 2.141030481034725597e+00 1.088655986699081993e-02
2.582952907220758476e+01 2.113721881853702023e+00 1.055258430707726146e-02
1.688783261653878043e+01 2.009591656391858105e+00 8.014254219961162301e-03
3.495439587721809716e+01 2.204778232171117569e+00 4.017993894106434809e-03
1.944769231805355503e+01 2.026439404639600816e+00 6.724864954278679183e-03
1.740044317899445048e+01 2.043642004732877382e+00 6.880254462373749241e-03
2.906665422894032957e+01 2.170496857639357291e+00 7.679284726073055609e-03
3.655461926731124578e+01 2.224264034368320875e+00 2.333709766834775150e-03
2.259943350585597699e+01 2.097401684936831323e+00 1.171086338125263207e-02
3.667847415907986885e+01 2.202788256263045419e+00 2.771064796513209721e-03
2.214814808018905268e+01 2.088636412506498896e+00 1.238019995564682875e-02
1.291570098920164256e+01 1.964252325268967425e+00 3.568772302883250602e-03
2.409447278637086498e+01 2.100353624664215602e+00 1.378864109762680847e-02
4.021955561317699335e+01 2.259671815082718638e+00 6.417638825094260525e-04
2.060235827409330511e+01 2.063495372472785583e+00 1.176117828582162739e-02
2.252992398159383214e+01 2.087501078502622232e+00 1.216847225706067098e-02
2.097809554445319691e+01 2.073668448936132780e+00 1.277809931817473245e-02
2.462694058132366592e+01 2.134870808108149998e+00 9.276693197198208202e-03
1.535006674641335778e+01 1.985316187949058842e+00 6.124805786580700406e-03
2.126755609662420099e+01 2.067517635236109541e+00 1.160630468249965533e-02
2.080013553665180126e+01 2.073671774083273522e+00 1.247444742891494311e-02
2.941749371445797934e+01 2.133831532143331877e+00 5.524596273119325440e-03
2.769187647196640256e+01 2.149897738904377409e+00 9.880156509316069535e-03
2.367171521393575517e+01 2.086990760921600074e+00 1.085744413040605483e-02
1.265173870376005638e+01 1.957302984938321000e+00 3.800954617519444485e-03
2.047275292020166049e+01 2.081286333136600053e+00 1.097306326013715652e-02
3.203546780814255612e+01 2.186288425736707453e+00 6.223308125696462231e-03
2.267988802014202676e+01 2.093902518353366382e+00 1.201388723483375054e-02
1.574823467559864199e+01 1.990735466427655531e+00 6.449315598330260940e-03
2.057601286018733333e+01 2.048785281098412625e+00 9.790923496028960948e-03
2.307236713385669447e+01 2.095046456696032955e+00 1.287178666926376384e-02
1.799270774922491967e+01 2.051240222231395460e+00 7.616060152792546861e-03
3.102077247133821558e+01 2.194071952691051930e+00 4.592547114153796434e-03
2.061431713993070147e+01 2.071711677390895012e+00 1.199703966315605885e-02
3.386456004533347652e+01 2.163980328897149530e+00 2.705974100347197445e-03
2.738498550894327366e+01 2.128604087391890776e+00 1.006838995254193819e-02
1.470528883796530906e+01 1.984312589195297516e+00 5.967541785046397498e-03
2.354791056273764127e+01 2.118735101206689286e+00 1.036772660924289644e-02
2.908220873716944865e+01 2.173879008686754766e+00 7.151025440323987431e-03
1.575665902634609949e+01 2.032149756893589565e+00 3.737549931032979177e-03
3.007087849156163273e+01 2.139199121781250490e+00 5.046655540948532213e-03
2.053637460510129742e+01 2.078113961165042767e+00 1.189446868390175473e-02
2.893549749092553114e+01 2.201968427406360451e+00 1.000286874565609573e-03
1.644457060493886047e+01 1.986109663442221729e+00 4.894359473060630634e-03
1.247017825189346318e+01 1.956512595965832491e+00 3.627877391049871576e-03
2.115606408569705010e+01 2.111978970485518747e+00 4.880646248300494518e-03
2.235572208389008253e+01 2.080151038944076713e+00 1.303705332710976793e-02
3.007310481694608484e+01 2.160114839266232600e+00 7.747743069060775839e-03
2.146357463149064415e+01 2.077660155205749426e+00 1.459472169663794325e-02
2.346539815153663966e+01 2.092459710578113086e+00 1.240378737093018185e-02
1.843764641535848625e+01 2.012517240534611229e+00 5.871526121115747815e-03
1.887299316037686481e+01 2.039735471655028221e+00 1.059920360471544240e-02
2.231019385674260747e+01 2.053285512242931432e+00 5.163046690537356591e-03
4.362569091907907648e+01 2.267747853818323556e+00 4.768485735565612801e-04
1.077659206373712131e+01 1.907073785731596915e+00 1.845067507605798688e-03
2.297905641456085135e+01 2.105749994782684098e+00 1.263629450833546330e-02
1.617002400340311397e+01 2.014231914637192311e+00 7.272134953474104768e-03
2.769243477961938993e+01 2.145067138077742630e+00 9.627517917029849992e-03
2.957598168334842370e+01 2.148044584367931442e+00 7.678998929892703017e-03
2.072764326877140206e+01 2.075621034138717569e+00 1.245150271987185281e-02
1.055417818748915160e+01 1.902577689765293734e+00 1.726897912562213103e-03
4.168429778456346213e+01 2.244081322282775570e+00 7.097534158678487628e-04
2.046173011338594705e+01 2.062760843736263450e+00 1.196078623716875615e-02
2.540716278377052362e+01 2.115568005581863975e+00 1.161269504519008879e-02
3.144792195867734463e+01 2.191081302561259658e+00 5.673944643915501858e-03
1.694580070452938614e+01 2.007824243083002447e+00 8.065254564540109972e-03
1.360683862452286519e+01 1.979157801628347535e+00 4.401381231811132139e-03
3.184642914483925580e+01 2.155283372728155733e+00 4.545544103631576731e-03
2.289477972349567381e+01 2.087418913064154946e+00 1.217207546934099931e-02
3.394765441653242277e+01 2.185107248778120237e+00 4.469182300815518691e-03
2.382275602547105819e+01 2.118729736036978117e+00 1.114324404950329042e-02
1.967621807193332018e+01 2.054036961769817982e+00 1.294241706138200831e-02
3.404679840164465077e+01 2.186793204301303195e+00 4.318469945130143546e-03
1.775478610103446186e+01 2.016483029631574997e+00 8.222871880302124251e-03
2.404669583453859971e+01 2.122723732141798436e+00 1.063665724693965003e-02
1.997160429410015681e+01 2.012030024305097697e+00 2.266590850387379622e-03
2.187326097497716404e+01 2.072846699521435632e+00 1.237080698440441891e-02
2.545839878411538848e+01 2.131911507868284872e+00 1.199344614144997635e-02
2.405795378015176667e+01 2.130482359465075692e+00 8.767060911185365138e-03
3.143297905376876145e+01 2.188652431923764574e+00 6.108121698696174912e-03
1.873758003275008832e+01 2.030802809753869287e+00 1.011400726355527260e-02
3.796198039815016045e+01 2.208733760506741639e+00 1.598932599189848737e-03
1.436870515168661200e+01 1.962969729963414789e+00 4.575138764673863587e-03
1.876236036345018121e+01 2.069727460462952973e+00 7.011553308306365043e-03
3.181224512370692992e+01 2.145009908254891240e+00 3.127293310229867576e-03
3.328790044547299232e+01 2.199871035534153751e+00 4.755033304517010222e-03
2.420451704264501203e+01 2.075624817649722953e+00 5.655541199891620657e-03
2.643937439685378976e+01 2.145791089788179562e+00 9.760591225890664566e-03
1.273250732634510030e+01 1.920668397437940378e+00 2.174759665964413457e-03
2.796600732399916467e+01 2.153407846292579642e+00 1.085333295805026785e-02
3.074907633322639100e+01 2.149002411329506756e+00 5.778812419908204920e-03
3.148144785872158025e+01 2.204849599560383844e+00 3.277243560293421031e-03
3.630233492296319753e+01 2.196562656062183816e+00 2.997543930313376331e-03
2.170705685429351917e+01 2.052048542606750736e+00 6.353742550496480762e-03
1.798922216532348273e+01 2.020964043571189972e+00 8.885120369996713646e-03
2.237190467692843043e+01 2.104260855776235672e+00 1.071562988817345401e-02
2.956870489414195191e+01 2.150389301414312726e+00 8.159725115309707580e-03
1.902236687067411580e+01 2.036998849703233194e+00 1.028956306280689841e-02
3.153421428491982681e+01 2.173308014216761563e+00 7.416966984360106978e-03
2.281068615887079076e+01 2.058595592158935172e+00 5.051141357416609641e-03
2.098451874082502755e+01 2.094695651783597512e+00 8.782996411262287625e-03
3.812194554734899299e+01 2.238491583828108311e+00 1.539265339257215150e-03
2.595542197113088889e+01 2.123038951208896297e+00 1.221710218479218901e-02
2.292915255377835848e+01 2.098592776062324194e+00 1.272416480308574682e-02
3.147102975460433072e+01 2.193297876983422601e+00 5.289931486777100719e-03
1.303366283186363361e+01 1.947690097593385961e+00 3.984027973212101413e-03
3.308232283179722799e+01 2.201234587555558786e+00 4.803414348894721048e-03
3.255316169471132781e+01 2.165515766175197143e+00 4.466479274513563552e-03
1.937278090622679017e+01 2.044088543298419047e+00 1.070720300917478787e-02
2.986191217222180683e+01 2.179025035832120150e+00 6.361537224724146851e-03
2.515119365445011113e+01 2.106414691312566756e+00 1.193345425178368724e-02
2.686745263867056366e+01 2.126521541165100171e+00 1.210216259589190491e-02
1.669788376226414783e+01 2.025119522335719235e+00 7.387119074403255409e-03
4.190440355543275075e+01 2.204616928141221788e+00 1.717613064650468731e-04
1.202637205589391201e+01 1.935975933477417144e+00 2.837527724538508028e-03
2.978059989006408159e+01 2.145625496344780281e+00 6.655478504934604807e-03
2.463231633128594922e+01 2.135411011696139560e+00 9.114479494714071775e-03
3.365644611520926333e+01 2.180775109400653555e+00 4.825067983299712211e-03
1.369027662252992172e+01 1.969115887611972981e+00 4.815584756840589689e-03
3.233171053506380588e+01 2.200897709473077501e+00 4.672090775116437451e-03
1.205719202002810242e+01 1.909496611413195266e+00 1.631558872037195893e-03
2.829059010329462609e+01 2.117046782707820540e+00 4.659193139073501688e-03
2.414856330723468503e+01 2.081924110129041772e+00 7.649535357038872267e-03
2.750594290702689904e+01 2.104292827501760943e+00 3.374222056740045893e-03
2.495534263469532732e+01 2.106887456167163108e+00 1.289620690295567411e-02
2.133778960427348537e+01 2.084045695323452296e+00 1.358450489771315974e-02
2.643275105878405284e+01 2.117577268992228756e+00 1.039238157390535121e-02
2.601076977507644727e+01 2.126131656629976607e+00 1.285314702327628594e-02
2.995381020364327185e+01 2.196935312251249606e+00 3.084839430168895107e-03
2.310084065157224131e+01 2.084895499031829136e+00 1.195577707557893797e-02
2.598835960865256212e+01 2.106118716164677274e+00 8.752186586767844723e-03
2.204149052641857764e+01 2.100575335034330138e+00 1.053144088687809829e-02
1.613947866246292762e+01 2.014238654247594518e+00 7.254952737477217591e-03
3.006413980347882386e+01 2.154538391950443277e+00 7.876151006795012108e-03
1.858577054068492629e+01 2.053882515334418013e+00 1.063728658559558171e-02
2.978469201698646884e+01 2.159374927992636639e+00 7.713949691856754505e-03
2.661089758931377602e+01 2.161747990501493799e+00 6.388654754808477561e-03
1.197289069889472302e+01 1.942259342244771148e+00 2.505141612539000216e-03
2.543240680366112372e+01 2.113351532105176567e+00 1.130307252985595853e-02
1.480055013185412349e+01 2.016442546029143745e+00 3.147223834723547435e-03
1.478967955002531021e+01 1.974746355764015693e+00 5.574302292609792896e-03
2.455716611291406792e+01 2.112383538048405285e+00 1.317352108867100684e-02
3.353954925231536777e+01 2.187441183047397875e+00 4.886233157960025511e-03
2.661288361246795375e+01 2.123866639499904618e+00 1.200260086740510997e-02
2.361463906968845805e+01 2.097599064511110889e+00 1.334281406092958228e-02
3.183537223942015970e+01 2.178394037639299619e+00 7.526990944480019263e-03
2.040006955776823361e+01 2.053370390705232307e+00 1.206447228143309701e-02
3.116730243877001527e+01 2.177334246112586413e+00 7.693127952565508368e-03
2.638084052480934361e+01 2.138341665831767102e+00 1.132156071595099428e-02
2.715750697473887953e+01 2.132357297030691434e+00 1.089874030021092607e-02
2.720784235824165620e+01 2.121169662305181891e+00 8.885544793032686822e-03
2.270164911043181277e+01 2.073066191886761889e+00 1.022050946009943166e-02
3.990942810055577183e+01 2.225091065053300898e+00 1.243620712948669471e-03
1.605159123141291388e+01 2.009722738995595392e+00 7.758350480576304241e-03
2.406549145526987132e+01 2.089396376434255576e+00 1.036222203137645778e-02
3.311364483306171280e+01 2.159927879221861691e+00 2.756592164881594038e-03
3.002843366336477260e+01 2.188075958900011830e+00 5.078478649547232826e-03
2.434975524683841996e+01 2.143034033866016319e+00 5.693209502281360024e-03
2.061367539364245971e+01 2.056970581918581065e+00 1.154829368363142345e-02
1.772616819228929330e+01 2.028106974049348477e+00 1.047625072906338030e-02
2.674379695031713666e+01 2.155034059530411383e+00 8.523320695740086231e-03
1.274622940808878369e+01 1.919715876786695308e+00 2.072254596289719794e-03
1.182491540388203255e+01 1.913299541071166399e+00 2.015899479736919710e-03
3.625659850836571252e+01 2.235381072611453135e+00 1.869375538782969788e-03
1.877864007585210970e+01 2.040359771990492455e+00 1.060202020483034038e-02
3.240838023421166270e+01 2.165870878290080181e+00 4.816140505056911228e-03
3.152504620313733241e+01 2.200247613212010123e+00 4.050112570843110438e-03
3.626224772022034415e+01 2.220262542778789872e+00 2.883263164600338192e-03
2.348532291789380722e+01 2.125442186730400529e+00 8.182225828664228817e-03
1.921189642821896726e+01 2.064482276919774151e+00 9.919867481371458934e-03
2.853614283651677752e+01 2.143646182715587933e+00 9.525998289725202961e-03
1.999937075635835981e+01 2.088164522331128925e+00 6.965887551522243273e-03
1.221101055765855570e+01 1.928017414795860640e+00 2.947452890653253985e-03
2.801202600169913381e+01 2.163209506983454045e+00 8.099207662519531184e-03
2.827856671431047531e+01 2.174787790549165933e+00 5.447797970587961447e-03
3.050069697883344588e+01 2.148422953361063037e+00 6.204301983149459153e-03
2.131935019336632919e+01 2.071995955426224167e+00 1.287550730269296055e-02
2.431682344679444441e+01 2.104029580963232338e+00 1.492422701823560918e-02
2.018028842424510927e+01 2.054310511844502418e+00 1.327160141853210920e-02
2.738971303395300794e+01 2.141901413313204383e+00 9.524906121359298997e-03
3.353103249829171517e+01 2.168339301420094234e+00 3.568637320309210083e-03
2.598084600890496887e+01 2.154112729388482972e+00 6.588877838696541832e-03
3.538684529519450450e+01 2.177396025602545748e+00 1.872411277245832669e-03
1.260841478103538016e+01 1.937854826753017123e+00 3.450934024767072193e-03
2.940774134088758629e+01 2.131500022077861711e+00 5.112969418581528140e-03
2.385526714960917261e+01 2.076889238792997805e+00 7.517182816605386467e-03
2.678415492363880546e+01 2.141802863044757199e+00 1.096747994035422724e-02
3.035180044157510437e+01 2.171388795579895170e+00 7.997344380333126085e-03
2.641225733094630357e+01 2.134885892909264005e+00 1.212643677384531334e-02
2.432467354722616903e+01 2.128848729844475596e+00 1.007822885848248112e-02
2.322237046015568041e+01 2.091727941064535745e+00 1.262534848443368218e-02
1.636523056114909735e+01 2.040017691306521108e+00 4.336264249064292024e-03
2.575333809117368133e+01 2.140318693075347500e+00 9.863764162782969955e-03
1.836020392580122973e+01 2.025329466039945014e+00 9.585419131997407333e-03
1.248859471145200217e+01 1.942036923866491627e+00 3.541252533622822520e-03
1.899031202703016419e+01 2.038828787662999797e+00 1.053895506938235666e-02
3.174054010274943494e+01 2.191197139267584859e+00 5.655180068660654522e-03
3.102726086273713335e+01 2.148590606642152068e+00 5.134741433919682262e-03
2.387663485402243069e+01 2.116732734910080627e+00 1.174341659224913299e-02
2.514907060981316889e+01 2.096683418026798584e+00 9.316434566312953303e-03
1.969842463818419631e+01 2.060485670038199046e+00 1.184547869189922324e-02
2.154132759507936967e+01 2.058986153984193379e+00 8.602638244214791743e-03
2.360763766114754958e+01 2.108034293195889752e+00 1.358158708681874056e-02
1.913626334536461826e+01 2.057803844970458318e+00 1.159583918560712530e-02
2.146889683877063604e+01 2.063186019171840524e+00 1.003625046815598623e-02
2.179457877220222173e+01 2.083718862058158372e+00 1.352093943904314997e-02
2.602536849126893159e+01 2.159955509221218151e+00 5.386012281597369472e-03
3.759981894323451712e+01 2.207139987678649273e+00 2.363388163967681567e-03
1.252146971702909894e+01 1.938467276456478094e+00 3.476772015138342772e-03
1.830486876169051058e+01 2.017599902438350412e+00 7.551850122830584822e-03
2.150940024956777563e+01 2.080674527161047838e+00 1.459857255404748907e-02
3.690712887342517234e+01 2.230084009112208498e+00 1.797156699354248831e-03
3.465961004664438150e+01 2.198639769505406072e+00 4.160206410339290818e-03
2.579350021893277045e+01 2.124661233974945773e+00 1.252146060751388804e-02
2.914568435727096585e+01 2.134071126379839534e+00 6.597227516854879854e-03
1.779770104783212403e+01 2.018755577696142112e+00 8.648256973726760680e-03
3.618855881841760436e+01 2.178819341370988649e+00 1.243559688420054453e-03
2.314434714950798622e+01 2.115190509552133946e+00 1.026902642097562643e-02
2.703196018770837838e+01 2.127831961603095845e+00 1.165661261807129923e-02
2.707750233377895910e+01 2.177173988681834871e+00 2.716976941571047979e-03
1.881572767066989726e+01 2.068402450594511777e+00 7.587328555674963462e-03
1.780378591289010259e+01 2.033699807687076255e+00 1.014617859445880038e-02
3.215657686885477062e+01 2.174278899898511863e+00 6.471272630419979376e-03
2.593143330080387088e+01 2.095862643821480464e+00 6.184845189876659113e-03
1.278697286661163091e+01 1.940906628786631893e+00 3.548216121061222982e-03
3.283145436648963766e+01 2.183786196266859214e+00 5.532179638653256931e-03
2.519548468674404518e+01 2.128233861832201423e+00 1.281925659165187442e-02
1.498774968896993087e+01 1.983271954896735245e+00 6.105501719082056210e-03
2.111134234964912082e+01 2.076345753112577075e+00 1.357445555980990246e-02
3.452417847484598212e+01 2.194783119565169027e+00 4.038271909307709386e-03
2.164555603824089758e+01 2.083460416032168805e+00 1.371361093369951462e-02
2.843201532723207947e+01 2.138575983274745074e+00 8.818075585956926948e-03
2.081466142816974951e+01 2.079244088001659829e+00 1.304894710073342852e-02
1.967395885704125291e+01 2.067327825897279592e+00 1.039545192888491690e-02
2.735213737934349254e+01 2.131480955822968149e+00 1.009060223403578614e-02
1.303287195522709396e+01 1.961177219236698965e+00 4.000620105332926280e-03
3.056101852385207351e+01 2.164050769421978160e+00 7.415212747036291352e-03
1.918243393435368205e+01 2.038452333317525511e+00 1.006337736310230005e-02
1.879457767718346162e+01 2.037226423610685622e+00 1.041175833885363625e-02
4.208500129947530866e+01 2.253625280236497996e+00 6.396889487573165440e-04
2.960277864293175654e+01 2.196126531635710588e+00 2.775112218896703432e-03
2.863151773066989492e+01 2.127469261055688232e+00 6.677666564387811296e-03
2.287825626175412452e+01 2.092956452995120564e+00 1.236320656112096725e-02
2.650420785050810935e+01 2.101124004553836855e+00 5.666584823758709366e-03
3.129742813791078859e+01 2.156840357905364769e+00 5.774293780841818942e-03
2.895994789237418487e+01 2.186527203158742161e+00 4.370733992060234219e-03
3.383181115772560332e+01 2.213665482361772074e+00 3.302245872708626379e-03
2.525751250358559474e+01 2.132142689837493776e+00 1.173777903778156634e-02
4.199291267705283559e+01 2.277017260027795142e+00 3.879578668972643403e-04
2.185215916408632353e+01 2.098487794178894639e+00 1.050254984684221432e-02
3.142818136431476006e+01 2.172092687820488255e+00 7.332331193350116391e-03
2.821373633350246024e+01 2.150878190645304056e+00 1.059385826537838360e-02
3.456540857284890933e+01 2.191832187032702883e+00 3.793114350319500179e-03
2.691145007068010031e+01 2.109180791358641116e+00 6.479847724646992102e-03
1.905949482200853140e+01 2.036754097303276723e+00 1.015258109108585667e-02
3.095632857913747316e+01 2.146720803179860138e+00 4.932535942515999319e-03
2.511781247575632747e+01 2.100101416554884803e+00 1.066524382254478362e-02
2.184526574984663227e+01 2.090584704051682063e+00 1.208706093864598749e-02
2.945487623303332470e+01 2.165061419918561825e+00 7.751312793779058762e-03
2.936107820264245305e+01 2.143399299621436604e+00 7.574565297974648545e-03
2.365197181288750983e+01 2.108467794048796140e+00 1.354423794347124274e-02
2.188176064463292647e+01 2.097064766620424958e+00 1.084527172926512927e-02
2.453117650085637536e+01 2.116348450270291615e+00 1.264884505806907269e-02
3.263625054318909946e+01 2.203061855079574638e+00 4.861399361659031471e-03
2.391724198110384947e+01 2.123046631539859508e+00 1.025472364210137932e-02
1.992397901909631130e+01 2.052774144098919340e+00 1.267901104965589443e-02
2.504191422301004977e+01 2.118045129175965879e+00 1.261955132487820735e-02
1.001137298229394190e+01 1.873267536634590114e+00 8.745695139529202156e-04
3.806573234444427101e+01 2.232236852925882253e+00 1.815154452264098163e-03
2.339704517104564729e+01 2.083152875050317210e+00 1.091859293804091878e-02
2.047301822506482694e+01 2.057530461734631722e+00 1.204246262700693453e-02
2.602294530005120521e+01 2.116630581990125215e+00 1.086407648632057785e-02
1.653456205992097239e+01 2.019650893225431343e+00 7.201584825801188305e-03
1.117154345210865785e+01 1.908545799673757815e+00 1.933201879996394607e-03
2.106791370420102893e+01 2.074713999717341828e+00 1.313663876315648155e-02
2.115244206238691049e+01 2.057635292626138312e+00 9.423269731377841713e-03
3.380127819248938437e+01 2.212637111302232729e+00 3.431739412965892008e-03
3.354481258114586950e+01 2.200892806186041994e+00 4.752616632852851158e-03
2.769787214661298336e+01 2.174474865555600100e+00 4.258356821823311260e-03
2.001268638695030688e+01 2.107993468281611715e+00 2.129913524675427008e-03
2.793799679897059463e+01 2.145136036941078572e+00 9.812610047082146597e-03
2.877029034850985312e+01 2.171068607469888168e+00 7.218660174225599233e-03
3.393589166651353395e+01 2.184100867175070348e+00 4.476168520359304244e-03
1.636432705131110410e+01 2.027663782470150444e+00 6.370992442049170507e-03
3.296407335167589991e+01 2.180272500602605135e+00 5.536324948825570649e-03
3.098482729997017771e+01 2.165422864190530206e+00 6.806625312687635508e-03
2.081273897078306945e+01 2.087487886205427134e+00 1.035441076921051265e-02
4.072725703074923587e+01 2.194575474316376340e+00 2.107502721484959588e-04
1.708962999084157275e+01 2.031067726230562531e+00 8.707383026827173259e-03
1.834500101222725021e+01 2.026342913851782779e+00 9.876148588083203186e-03
2.333755104340642461e+01 2.068291846122617184e+00 6.772443430667979096e-03
3.411494744212449604e+01 2.217786512436272339e+00 2.971894483430073414e-03
1.492417646060812331e+01 1.983057624554645404e+00 6.128769463994199022e-03
2.198310630480584038e+01 2.099437358887695559e+00 1.062491886766143978e-02
2.823453878837366204e+01 2.151988181443113213e+00 1.075310451516300544e-02
2.524662884022152554e+01 2.154566148808286119e+00 4.424604732604096695e-03
2.674492995686534158e+01 2.166727271337027361e+00 5.326131076779080063e-03
1.954664492879410531e+01 2.054358437762622724e+00 1.293032130348876346e-02
2.736128348053095394e+01 2.149881562839888627e+00 9.126495921348848003e-03
1.460482510639447007e+01 1.956858916301378315e+00 3.562970417617120512e-03
2.568599651515834026e+01 2.122075164961162219e+00 1.209862757492036547e-02
3.022032591760866893e+01 2.138806924337745663e+00 4.787014087234058544e-03
2.110191896255773614e+01 2.028734353114793887e+00 1.975839140543169618e-03
2.381354718355401801e+01 2.073502011436927805e+00 6.708472904054805890e-03
1.759290836860313334e+01 1.999215475994211566e+00 5.429057777237001475e-03
2.785148773709848058e+01 2.146220842464666489e+00 9.868828657930428516e-03
2.635347614964483398e+01 2.151665680711015938e+00 8.237091746918069265e-03
2.941514144335345549e+01 2.191078427018234187e+00 3.624346970812019827e-03
2.615123260051030130e+01 2.108872509886952962e+00 8.929283717570670950e-03
1.464045180274769820e+01 1.984818067292098087e+00 5.869285076159749641e-03
3.365876278180463999e+01 2.185877033111158774e+00 4.807377546232739426e-03
1.920513478140694730e+01 2.075983984853411624e+00 6.817019389994192005e-03
2.561413865166695913e+01 2.117547125902915717e+00 1.144991293181315747e-02
2.407173217409980381e+01 2.095873416492676888e+00 1.239017274176403005e-02
4.773276493525335695e+01 2.271410361876109452e+00 1.045707013220862984e-04
1.914665610604857093e+01 2.032622394979624048e+00 9.285845928911018454e-03
1.988919761556120847e+01 2.063666407471078212e+00 1.160915992293908017e-02
2.083201706604457826e+01 2.007835862713859942e+00 5.887539441983981976e-04
2.631224426419809248e+01 2.120468626919921551e+00 1.136702773931946853e-02
4.558624314793213728e+01 2.260775455232444831e+00 2.359044499511053425e-04
1.994210382974855378e+01 2.029546590994566913e+00 5.656840593834422393e-03
1.688145289985038389e+01 2.000231689173493699e+00 7.031391773215892038e-03
2.542701603003846955e+01 2.151246014267457429e+00 5.842831967239270168e-03
3.926921248669907527e+01 2.222684748958537071e+00 1.334527472653503424e-03
2.195572576324295611e+01 2.093266082282707607e+00 1.166834947175262108e-02
1.466900386892204544e+01 1.984747463161957493e+00 5.901459911249142508e-03
3.224439686007399786e+01 2.158301384557963054e+00 4.147723155484835805e-03
2.790874352083945098e+01 2.142221994829307530e+00 9.454005790563544884e-03
2.154731658259688842e+01 2.094676172177244222e+00 1.083652893161435316e-02
3.029719362573376173e+01 2.173980943893685236e+00 8.144386935619120360e-03
2.334676168025723086e+01 2.105640493963282456e+00 1.384079287688982224e-02
1.215619727530187788e+01 1.950356945498932904e+00 2.717757858444241371e-03
3.437361390217312618e+01 2.210451342138697317e+00 3.933974928514741461e-03
3.471410239678711207e+01 2.189367158498983557e+00 3.457554567682859757e-03
2.724957119396191629e+01 2.134251160338529907e+00 1.033104281851155229e-02
2.185078282045992282e+01 2.080656870027130623e+00 1.408835829049008732e-02
2.647110186733600656e+01 2.136998551125417478e+00 1.171784558867859649e-02
2.526066582478966538e+01 2.111649559759237960e+00 1.174243695976558838e-02
3.259708210702973474e+01 2.191349964899846015e+00 5.398143563171363922e-03
3.085572999181269083e+01 2.168409324091402635e+00 7.062639203171367647e-03
2.652017279040187248e+01 2.120061778190245771e+00 1.095716942142357236e-02
2.059780740664655596e+01 2.062099474677394184e+00 1.173246646311952232e-02
2.247455915721981867e+01 2.064439659622879120e+00 8.045876795699867523e-03
3.035459771364400794e+01 2.177334492592644111e+00 8.146231522042510220e-03
2.346759062809938712e+01 2.063097212016426596e+00 4.614967968674889634e-03
3.817477597634015041e+01 2.236492959197719621e+00 1.615801038226788531e-03
3.905506775231076233e+01 2.211268940115961978e+00 1.076612444743632558e-03
1.220421465545924988e+01 1.927027773234641472e+00 2.865443971106139583e-03
2.302863264939321652e+01 2.076775522519131556e+00 1.070791334376171820e-02
1.927057550031982203e+01 2.040941566408605023e+00 1.028087851813812986e-02
2.455642285813371473e+01 2.104087906998551194e+00 1.425093344338601749e-02
3.865709423621613894e+01 2.216897666516197685e+00 1.427777798614173355e-03
1.638461587083157411e+01 1.986416824119014102e+00 5.065266065983795377e-03
2.059948624859658040e+01 2.056422179695013064e+00 1.158528952652540696e-02
1.933133443376273064e+01 2.073734992791217646e+00 7.857948880489105253e-03
3.277495552684452207e+01 2.168243544735519723e+00 4.437124661084528889e-03
2.671083096013251179e+01 2.125934730771181780e+00 1.260189557351715228e-02
1.641514638148463590e+01 2.000271601248743369e+00 7.264670421948490886e-03
2.227781515781026300e+01 2.084106728968199818e+00 1.279135803856131307e-02
2.392955070119258565e+01 2.122031174259156217e+00 1.053216759471655925e-02
2.360289977425326668e+01 2.119905368549817481e+00 1.020591900395740811e-02
2.042457004678884402e+01 2.078092416094915240e+00 1.146710602451849435e-02
2.920729491498812180e+01 2.160069137635242775e+00 9.087568512702082907e-03
2.673303977469645076e+01 2.102345054401257407e+00 5.008148270213683487e-03
3.500044181880491578e+01 2.207672070045731072e+00 3.732683020994159197e-03
3.127718952586730339e+01 2.102234554734055294e+00 6.543858854064286252e-05
3.387509909774602335e+01 2.168395789592863387e+00 3.262943342506087214e-03
2.515258921396835490e+01 2.084611061049056246e+00 5.104914691275216215e-03
3.474536766819776545e+01 2.203792902693600286e+00 4.303052775446724980e-03
2.081355667374212004e+01 2.066041396474986858e+00 1.172669727077122089e-02
2.817048066504725057e+01 2.109889215439813448e+00 3.106552883375851472e-03
3.542032300766531705e+01 2.211570185794347054e+00 3.286217163888974571e-03
3.264449568974855254e+01 2.195579326079872384e+00 5.201394020846204780e-03
2.609561061936271997e+01 2.123618936608437480e+00 1.232732688239599785e-02
1.830677614411651533e+01 2.058743410959067432e+00 8.099761768222933644e-03
2.495621597423434679e+01 2.126276866874407201e+00 1.272502718791470797e-02
1.516527354217108403e+01 1.934296199873629885e+00 5.636905468359142699e-04
2.183143254284743406e+01 2.050356101179832358e+00 5.768979303566423335e-03
3.699119662991850532e+01 2.187751673095629901e+00 1.482752394533431908e-03
3.087205351449423318e+01 2.158307322480876422e+00 6.559658247687591252e-03
1.849819752117801386e+01 2.034711499275731583e+00 1.052516819632969350e-02
1.171740673340632810e+01 1.920264687001107751e+00 2.293656580593937330e-03
3.009440494658788978e+01 2.143016943929174634e+00 5.781554974864433483e-03
2.229193996015945700e+01 2.075810556265742512e+00 1.222283949229473546e-02
2.322303247864359221e+01 2.086338962689809229e+00 1.193401356646448669e-02
2.372970977756533983e+01 2.116837625227918629e+00 1.144085275220733944e-02
2.038068454541192409e+01 2.091688152837107850e+00 7.336754560664466261e-03
1.738170324802864641e+01 2.034631300276562360e+00 8.864746763028978280e-03
2.411259823762006604e+01 2.129259904348469234e+00 9.299933744174775432e-03
2.969324246360300634e+01 2.134044121868167387e+00 4.524042556385795763e-03
2.204457477095531814e+01 2.109311154601665184e+00 8.330612258203433720e-03
2.551502404019710823e+01 2.104432589642738272e+00 9.880086226319088200e-03
1.989146597117553128e+01 2.044831493811003043e+00 1.032399919084866363e-02
2.850254010517582515e+01 2.156743176315328192e+00 1.027784748948387152e-02
2.874848728302529466e+01 2.142933797181143962e+00 9.046769572589517111e-03
2.821127325656680185e+01 2.106415957925306781e+00 2.219560015887793447e-03
2.946773464994849689e+01 2.160865236665394207e+00 8.227095273286105792e-03
3.052181979678241319e+01 2.136567022446785646e+00 3.844113383932592880e-03
3.925451488509129661e+01 2.226805468920592279e+00 1.451952305002035624e-03
1.682134515483640058e+01 2.001415155229357090e+00 7.257574444383852776e-03
3.046112871953000933e+01 2.190230926651123067e+00 5.228668712541779603e-03
2.035733561281153570e+01 2.057142587682288415e+00 1.245800632155009968e-02
2.545460335511964445e+01 2.107105757276171776e+00 1.051481503625029124e-02
1.517578511476706637e+01 2.000870639750548463e+00 6.374222266516557656e-03
1.875643900680636023e+01 2.032363797636585367e+00 1.016155109437748283e-02
2.014773205726016059e+01 2.043465407743464635e+00 9.617815770429348834e-03
2.301415611421483476e+01 2.093223469048397956e+00 1.260892146574560044e-02
2.107029373534338035e+01 2.075782612436151808e+00 1.335223370877248149e-02
1.876720255671425619e+01 2.022979164982045663e+00 8.036611878321324454e-03
1.120901461371722263e+01 1.913223998280011884e+00 1.963471661706750210e-03
3.453399608113882380e+01 2.211739715544485119e+00 3.776549352827702523e-03
2.470816152109270547e+01 2.113055416559327160e+00 1.299864881729843880e-02
2.483933823901292115e+01 2.117041831039574884e+00 1.274770380789970979e-02
2.171816582131120299e+01 2.062376471114012677e+00 9.380506060099371921e-03
1.947128595776428384e+01 2.052855061921334823e+00 1.252073809533800139e-02
3.715244619294261952e+01 2.191722905182559966e+00 1.823408833203215510e-03
1.819586963175062877e+01 1.997257523216658281e+00 3.295671290463937642e-03
2.521875409068572793e+01 2.146035587495288333e+00 7.025496642633865391e-03
2.028969477990368375e+01 2.064879677686371817e+00 1.205220803926162175e-02
1.934225860995912782e+01 2.058858576133680618e+00 1.163312353253885198e-02
3.282928230426757921e+01 2.182256604569660308e+00 5.587905369839193774e-03
3.655545125570337461e+01 2.191358145065761764e+00 2.085185452551129200e-03
2.910276257600899896e+01 2.166090761787546892e+00 8.421136341356060678e-03
1.799987149470655368e+01 2.023788353979565802e+00 9.537013011498767651e-03
1.548686536654968648e+01 1.977577763701771740e+00 5.284029769460564692e-03
2.131782985893303461e+01 2.108895913530207000e+00 6.264630828340585558e-03
2.833695936539622551e+01 2.166984091076701091e+00 7.568496362494498905e-03
2.656560468804659791e+01 2.095415568798578043e+00 4.231023964047373603e-03
2.955114642490911336e+01 2.157678212825066666e+00 8.346571610618700246e-03
2.232345784830006252e+01 2.082917707728133117e+00 1.283590103944112770e-02
3.551270996206918795e+01 2.214031185408987579e+00 3.097460053323804804e-03
2.274696734529915432e+01 2.085760473835255535e+00 1.215487823369069270e-02
2.127093809092714238e+01 2.082084762018160173e+00 1.391187497228731085e-02
1.926206611548967729e+01 2.016569836637765789e+00 4.859781515005538732e-03
3.042883227841866400e+01 2.151527621809187885e+00 6.974535714327768400e-03
3.195832734333344405e+01 2.204547580969077547e+00 3.825298220832698895e-03
1.286245869360823235e+01 1.979276700903869868e+00 2.190745796026318231e-03
1.459319878658475034e+01 1.985436667352350470e+00 5.765805679203079778e-03
3.245061414254460885e+01 2.185627559031214862e+00 5.847053584001103178e-03
1.764790952904458265e+01 2.021906251716723002e+00 9.273819423270128134e-03
2.415078577525064674e+01 2.074534924547351888e+00 5.626401688850314088e-03
2.061727562578889916e+01 2.043305212276885552e+00 7.839815108637317870e-03
3.026557986142228174e+01 2.143605156949675017e+00 5.702353337395654233e-03
2.258981039333379925e+01 2.106653342049332522e+00 1.053720264111156560e-02
2.599518252624149994e+01 2.140226828151366334e+00 1.030671342807937957e-02
2.621606144462083776e+01 2.135547478666931287e+00 1.181107662952870195e-02
2.453307638570002069e+01 2.120745021625890736e+00 1.204773851618696524e-02
2.627509251374723220e+01 2.110865420162226336e+00 9.005562389500718079e-03
1.172324152864248248e+01 1.918647707800788416e+00 2.231295561241387025e-03
2.697115652066701585e+01 2.115784528631633687e+00 8.304791470100490389e-03
2.483618164402180284e+01 2.114905415963184598e+00 1.284136931308751083e-02
2.015274719234305323e+01 2.093608720568097326e+00 5.910348710842486600e-03
2.457069650818404938e+01 2.175281173185029449e+00 5.545763612423674918e-04
2.723177638382754395e+01 2.127327356511097278e+00 1.047311325470449278e-02
3.301277389762660164e+01 2.185048707118769862e+00 5.342650894855782359e-03
1.298942841836951345e+01 1.943707997709732682e+00 3.727041039847478997e-03
1.666523258566004273e+01 2.003689894362969959e+00 7.632156370431297798e-03
2.155783508418033279e+01 2.100545160864236038e+00 9.311327634893007410e-03
3.204825224432999420e+01 2.170374010869221770e+00 6.164770461388229678e-03
2.228615440507757484e+01 2.080576829781343395e+00 1.316518788858406404e-02
3.321032764036967677e+01 2.186962932178989849e+00 5.132605779988862714e-03
2.209086760690958329e+01 2.074890090555600697e+00 1.250117120228692348e-02
2.811809823612607673e+01 2.141011968328806692e+00 9.255488973796431595e-03
1.462683678490806649e+01 2.000059304976196994e+00 4.475531773047634193e-03
2.743823881721004199e+01 2.138684803747908703e+00 9.600513976552675285e-03
2.056603269786863919e+01 2.033771334710695822e+00 4.929292292931516765e-03
3.310973871688099734e+01 2.188716978605579566e+00 5.157609448006151773e-03
1.788488658618634020e+01 2.065028161608931878e+00 4.259289655071281377e-03
2.407502240248432201e+01 2.104258156142998271e+00 1.487727181199279339e-02
2.125741667341806007e+01 2.061634559246238840e+00 1.004095579206698563e-02
1.851331377686395285e+01 2.020442656493540490e+00 7.921554563617993344e-03
1.855999141401476038e+01 2.026084196396220172e+00 9.417666393888444315e-03
2.620004239258283008e+01 2.122425233524208643e+00 1.198955859382777947e-02
2.470953228411974223e+01 2.108964057998878427e+00 1.333853398923206222e-02
2.065682635312445115e+01 2.075443326540476807e+00 1.223417234254232239e-02
2.035810177219674344e+01 2.085780076201127375e+00 9.095439719352631583e-03
1.930077436445771966e+01 2.053808868079839645e+00 1.257746934044750090e-02
2.748421581295032823e+01 2.122255542026523223e+00 8.020172367070916089e-03
1.802029697738159442e+01 2.025462022856957756e+00 9.914291691133170215e-03
1.759445675743385351e+01 1.996717372846922522e+00 4.901732809036526799e-03
1.899349815509566852e+01 2.047948913698874218e+00 1.158066887003342607e-02
2.574010466658240404e+01 2.116274514836267606e+00 1.111640969400112464e-02
3.043354689418941561e+01 2.165981542953902661e+00 7.711169995205492157e-03
2.263437596421652032e+01 2.110444835999824242e+00 9.540532312882177637e-03
1.825077847135457176e+01 2.037340100964658340e+00 1.021876703222879615e-02
3.025247442485390792e+01 2.144707690279067602e+00 5.940173234839370153e-03
2.525522876575913855e+01 2.101351157263967373e+00 1.038269171744801711e-02
2.352597154102783961e+01 2.077034979486321209e+00 8.975522343398902730e-03
1.902806584388016375e+01 2.029107256155129324e+00 9.204224525742422253e-03
1.944393231065580352e+01 2.069081829792943861e+00 9.357750769129796059e-03
2.057629150831449039e+01 2.093336379296418137e+00 7.550715622124681142e-03
2.462944275853764609e+01 2.125109844094191125e+00 1.174722422679477622e-02
3.368321484200686200e+01 2.193328089965687067e+00 4.776555355917945327e-03
1.740376833796575795e+01 2.024134759867247002e+00 9.448878194233612665e-03
2.278792251577377215e+01 2.098307836993944520e+00 1.226573994214507149e-02
3.111758147976157929e+01 2.203908694416590208e+00 2.923393268833225037e-03
4.087137563737816492e+01 2.258097275673603299e+00 7.550839463257721191e-04
2.327202663575431529e+01 2.089184517503523963e+00 1.219719689727906918e-02
3.212508948178557944e+01 2.164606102789800257e+00 5.238862703772851140e-03
2.379789103863991784e+01 2.107343748254926208e+00 1.406936404379842930e-02
2.250954445922750580e+01 2.083141064189629077e+00 1.246230491812320811e-02
1.785940145960984893e+01 2.042422665434626694e+00 8.543680121052122864e-03
1.238054418099588183e+01 1.941397019322756989e+00 3.342422553457232576e-03
1.137054315645617208e+01 1.933102883974098019e+00 2.131161142018817185e-03
2.783933463533199415e+01 2.144371236233062028e+00 9.673095442072759953e-03
2.983195477068014867e+01 2.137918972019235753e+00 5.083848330169485688e-03
2.879908809428585315e+01 2.156402902416712397e+00 1.016999724236922892e-02
2.577984410737042609e+01 2.119766891619224936e+00 1.167400415636844942e-02
2.316579116176928110e+01 2.103969877394160637e+00 1.409907074489042365e-02
1.864147133025562297e+01 2.074382304377272224e+00 5.257096824822889841e-03
1.738597426104517751e+01 2.013346209981409451e+00 8.353813808709234859e-03
1.825875638364068720e+01 2.021322444867332369e+00 8.615109784146748537e-03
1.636426872148776823e+01 1.994877315615060098e+00 6.459911338514482543e-03
2.721767530696951454e+01 2.131035299932375615e+00 1.073452410541100334e-02
1.776141327507155765e+01 2.050793816224854904e+00 6.514767697984123057e-03
2.725455358806857475e+01 2.141872757164070329e+00 9.728230456354470743e-03
3.029967609529066763e+01 2.192672349892110351e+00 4.643454874771193834e-03
3.572380207938212493e+01 2.148155122564358699e+00 1.377413169194751275e-04
3.151059658419201170e+01 2.146541392595649356e+00 3.883646175549733317e-03
2.098800474133093985e+01 2.036582667773217281e+00 4.358252921743637973e-03
1.414604679212453142e+01 1.970808044351080257e+00 5.292064938619236991e-03
2.047372859342850759e+01 2.038938588399321628e+00 6.965045133323565299e-03
2.736922713147652431e+01 2.137100600606268497e+00 9.760618955917042122e-03
2.763561131511871594e+01 2.158887609792064843e+00 8.396706759817398544e-03
3.692247138351295632e+01 2.192960097126796182e+00 1.818931603175413456e-03
1.621520723126512209e+01 2.007460749534435873e+00 7.955536671526233089e-03
2.697957830752834951e+01 2.101283124154267767e+00 4.237669995161250612e-03
2.139278023580521904e+01 2.067573082786366534e+00 1.154228889974736640e-02
2.426941718514488144e+01 2.089752585691965869e+00 9.900093697749755978e-03
3.525539268198020437e+01 2.226962253104815659e+00 2.146605793952435694e-03
2.657520355807376689e+01 2.129610799588531389e+00 1.332338751557501748e-02
2.724856295638109671e+01 2.154962914089952886e+00 8.465314469859451518e-03
3.160433683806909499e+01 2.178546555558162456e+00 7.861108330260865862e-03
1.454242239330788600e+01 2.018167684626946734e+00 2.107260488257595502e-03
1.920668725192044590e+01 2.075233824876938193e+00 7.024046573610028335e-03
1.394024726984381957e+01 1.935115968076276616e+00 1.863498897813433731e-03
3.135011420415222005e+01 2.201125197352460816e+00 3.678688458085871589e-03
2.912259203246690831e+01 2.118439198943374180e+00 3.574174961063637801e-03
2.104230380384966992e+01 2.076727939727514460e+00 1.345868087018765868e-02
2.020634560137371594e+01 2.060933984988850387e+00 1.256409097735223905e-02
2.475030222528194201e+01 2.110960837423705438e+00 1.312259908915182002e-02
2.547474805178300983e+01 2.132100121722845909e+00 1.194912439498821768e-02
2.120859188557140484e+01 2.077599632991282697e+00 1.414999946452755175e-02
2.309857972357081479e+01 2.088292436127539453e+00 1.228284948103138333e-02
1.315447862488173669e+01 1.945652461352190832e+00 3.850750239559060963e-03
2.579892280696727624e+01 2.159926700962266022e+00 4.849818652740573929e-03
1.895954343569174938e+01 2.024034004319852809e+00 7.890505941019809732e-03
3.235192571734263112e+01 2.178023834457690100e+00 6.549838220781581052e-03
2.365762238334191281e+01 2.083902277534000813e+00 1.018197956504667857e-02
2.775145808966901129e+01 2.124535375486036326e+00 7.513037784910917699e-03
2.710025917115469696e+01 2.115021354532055309e+00 7.583863972642266790e-03
1.347188317434213189e+01 1.962682408121326549e+00 4.608542291184029339e-03
1.696971898085322650e+01 2.031615363607911728e+00 8.072771282231622908e-03
2.317681261275370019e+01 2.078488985596406380e+00 1.096737805331101691e-02
2.869242111734178380e+01 2.113333511419215327e+00 3.194668540574715533e-03
1.540247098100580558e+01 1.995560967637606931e+00 6.797639629087580057e-03
3.413022827362006950e+01 2.169199020607003980e+00 2.841981712798400100e-03
2.799355990371014968e+01 2.113407084158140492e+00 4.175374554399527080e-03
2.684352423063633708e+01 2.109166672918952212e+00 6.687611291774878119e-03
3.027288953426554485e+01 2.170771605898134560e+00 8.009809333333835907e-03
3.184649232740677860e+01 2.186857196962515459e+00 6.272306603826036976e-03
2.204513976350758853e+01 2.070359924313871058e+00 1.122640626818143493e-02
1.790467309815548447e+01 2.039354804997900228e+00 9.240019839287190451e-03
1.791845898143866833e+01 2.038960056965346990e+00 9.341749171841598129e-03
4.109974040247996641e+01 2.245085951216374553e+00 8.188317488554207151e-04
1.774987063902874951e+01 2.053654158498736670e+00 5.883413433824007631e-03
2.889658423951235733e+01 2.159454349893381142e+00 9.535055095456951985e-03
1.114076199638041587e+01 1.897619333860033120e+00 1.557206390200106816e-03
2.482134993196472195e+01 2.139313291959344721e+00 8.429265372994510300e-03
2.850862462760971638e+01 2.135551193348523835e+00 8.329911120881501596e-03
2.376904560058475369e+01 2.132753904322658656e+00 7.256927363438564656e-03
2.310814052227652837e+01 2.073916024920864576e+00 9.510571210426402647e-03
2.361837621216015393e+01 2.122360068535658950e+00 9.563989711752506062e-03
2.855181487551644892e+01 2.121314677403105087e+00 5.369475851969444068e-03
2.110846572049866410e+01 2.078470937967516807e+00 1.401584081502688442e-02
2.156170648952899782e+01 2.076667498485586183e+00 1.410794104266731644e-02
1.085350985147133507e+01 1.867958522128448040e+00 7.206717414959475272e-04
1.884130766445129268e+01 2.077797967880339769e+00 4.977781762577049816e-03
2.164547805981313999e+01 2.090211201678797259e+00 1.206566577557597643e-02
2.229060723745010364e+01 2.062970435553321380e+00 8.156370680506746032e-03
1.485330903624829446e+01 1.984049901383454717e+00 6.101399759358538261e-03
2.374056215293676075e+01 2.086403304895960265e+00 1.053255067869091066e-02
2.681186482133360727e+01 2.114991439737028411e+00 8.665358231207918871e-03
2.368881166079783185e+01 2.108848864950093827e+00 1.351081863068526526e-02
1.031047917084399401e+01 1.883822663426174548e+00 1.297217904925616460e-03
2.365889439341847833e+01 2.079506519823472122e+00 9.163216823736575548e-03
3.370844643287676234e+01 2.194928255048970378e+00 4.767509275643571839e-03
1.942020996834310509e+01 2.033624727907716423e+00 8.453704912281269010e-03
2.484207187128143346e+01 2.078239735771139962e+00 3.994427669724457362e-03
2.503045684250122704e+01 2.104733810849358733e+00 1.251312094002641172e-02
1.572525130504704016e+01 1.994633138214472634e+00 6.865067158781585840e-03
3.798491234984734888e+01 2.211796287673561956e+00 1.627140093896565229e-03
2.289247890420475784e+01 2.064537551410518645e+00 6.819120784802552501e-03
2.093697245773878635e+01 2.079636056175005798e+00 1.338620302288453905e-02
2.432404106334339033e+01 2.114646192362651611e+00 1.285728144002997592e-02
2.015762665424522737e+01 2.061342009008313880e+00 1.246552232928840181e-02
3.383902096687317851e+01 2.187312007394320190e+00 4.675483826081724970e-03
1.737506063364141085e+01 2.017474632355052311e+00 8.777456134764497625e-03
2.730168234748651557e+01 2.144457340369174680e+00 9.433095797951526751e-03
2.533202331458923950e+01 2.124107182762730694e+00 1.253427466545371100e-02
2.069012595303778568e+01 2.066328884434752933e+00 1.180918014649568956e-02
2.715016389885843751e+01 2.117728385446993489e+00 8.164985025453559003e-03
2.254359855272971203e+01 2.113547621390139852e+00 8.215824209924114593e-03
1.945822365998758841e+01 2.011909024837958970e+00 3.211742804733238449e-03
2.269193441046547832e+01 2.111951517113331622e+00 9.320103311752148123e-03
1.181163324602412956e+01 1.907139663515999839e+00 1.727855205417182976e-03
2.069013596799710797e+01 2.041084615808538061e+00 6.837870180950398127e-03
1.808488838900600371e+01 2.078752578373845417e+00 2.149820915208332933e-03
1.393624867015002167e+01 1.953774139668511323e+00 4.380159505240806446e-03
2.457946843134744341e+01 2.099452412923313194e+00 1.251726770525822541e-02
2.090841984053090385e+01 2.101541514074717565e+00 6.238378255753296298e-03
2.078514269837983619e+01 2.099746238767095097e+00 6.235518043320840628e-03
2.632554717121128007e+01 2.123223421583292581e+00 1.206510922060928699e-02
2.168331324551052930e+01 2.065541243147259731e+00 1.042313567736224619e-02
1.974755009487861557e+01 2.063016060916898375e+00 1.143333036435935195e-02
1.965576646048056020e+01 2.062421947888444240e+00 1.137261584049211599e-02
7.381673195468346549e+00 1.812573893958457250e+00 2.279238005129976792e-04
2.939007367805654170e+01 2.138736798532685501e+00 6.571055889111856313e-03
2.839713654298201106e+01 2.145217763536569677e+00 9.806188564949695069e-03
2.222188767515362429e+01 2.103508318592041348e+00 1.049124898003342063e-02
1.844252332307032916e+01 2.052801838711944438e+00 1.009649939312656612e-02
1.455477862197297156e+01 1.968734090710261508e+00 4.983848517979254898e-03
3.862512308482931900e+01 2.216341589436787718e+00 1.417147784905357401e-03
2.865480310682339393e+01 2.141227813303994587e+00 8.934468924221245639e-03
3.744520571525736585e+01 2.214722194474811001e+00 2.473536256882311133e-03
2.910042325064342350e+01 2.135904052518299956e+00 7.102777207054399022e-03
2.728361118648856376e+01 2.179607009605494472e+00 2.467197590463983230e-03
1.885500093361769203e+01 2.028931148499516723e+00 9.575343123732781014e-03
2.083416943300384361e+01 2.058916346584450885e+00 1.092846374883378775e-02
2.118309973351982833e+01 2.079337108379718302e+00 1.441400347643449764e-02
2.163461786658896102e+01 2.081502530528110295e+00 1.420611374960237608e-02
2.641476371875949880e+01 2.141513301890783705e+00 1.065843429617193555e-02
2.781414198519896530e+01 2.154298414502529013e+00 1.024376808220405638e-02
2.502788634770062970e+01 2.140848048695208838e+00 8.438491778076791586e-03
2.573705048933362960e+01 2.154772154335956369e+00 5.767273723676456278e-03
1.770561414226964914e+01 2.014017959891947207e+00 7.825174343014112618e-03
2.290697802988373155e+01 2.110742196056616393e+00 1.067625645669859590e-02
1.753966346511799301e+01 2.025450777588489348e+00 9.748048021115660045e-03
1.591555149839751415e+01 1.980731126552134569e+00 5.137252034098080400e-03
1.407251264461709006e+01 1.970325769398169502e+00 5.184439655293165972e-03
2.732780728924490887e+01 2.131532354324835676e+00 1.017162832979607960e-02
1.489833888798992767e+01 1.972547267151105288e+00 5.198124485612841753e-03
2.790643789943309372e+01 2.135850856941767795e+00 8.694307473683503956e-03
2.393568005038887847e+01 2.111313423149124624e+00 1.315710923879410098e-02
2.788798318815182142e+01 2.100842327173364943e+00 1.945082088103889306e-03
3.383194210970467708e+01 2.201724694290978501e+00 4.784145912279652926e-03
2.381442137721241181e+01 2.054332509783232119e+00 1.099326279282393948e-03
2.183067285136227298e+01 2.086263569109945148e+00 1.296669609818957777e-02
1.255654308549552844e+01 1.912951779705454491e+00 1.498487758101386307e-03
3.282461311845531071e+01 2.166462986834782889e+00 4.127602825550460638e-03
1.235823187923040933e+01 1.932175528236526496e+00 3.274497867286011148e-03
1.504314631899576149e+01 1.994019588316606084e+00 5.989942538654224359e-03
1.993981904404086336e+01 2.025007608076410559e+00 4.798829784779639826e-03
1.824629806005139798e+01 2.041547659918262259e+00 9.866875310528830725e-03
2.155964890578017901e+01 2.064592974915721690e+00 1.032991569274857059e-02
3.644343717881579892e+01 2.199177921023933280e+00 2.978626913845712921e-03
1.759289212237005273e+01 2.004156984181899137e+00 6.461152976776010290e-03
2.997177917124861679e+01 2.149642516295713346e+00 7.237411462241404025e-03
3.547872417025436675e+01 2.233491410517263631e+00 1.760410328454504927e-03
1.650353567176181713e+01 2.015045592195705559e+00 7.407866867120671203e-03
4.329434105591997195e+01 2.257296988363841184e+00 5.119942366788841643e-04
1.966017731216764730e+01 2.050375816768603254e+00 1.198554338621932690e-02
2.528381589922547334e+01 2.083959204347600735e+00 4.445319372872747962e-03
2.236939744950320019e+01 2.074550780653197091e+00 1.160307342189071875e-02
3.444998064268784788e+01 2.185986000495855563e+00 3.533012001452998617e-03
1.723240694033542653e+01 2.014440231525558733e+00 8.732345608208534615e-03
2.621604667239658681e+01 2.132772037796907938e+00 1.249194245979990195e-02
2.238137559185085124e+01 2.068678631642840493e+00 9.692425041649072384e-03
2.242271169594357261e+01 2.096881120986092917e+00 1.151111020450226730e-02
1.898811638505108590e+01 2.052349200360027215e+00 1.206378745656458591e-02
1.975146004416988887e+01 2.033251425432980319e+00 7.291795749913522993e-03
1.955111713467912438e+01 2.076681478389353241e+00 7.956388575210582292e-03
2.220417663055600244e+01 2.078295422268686909e+00 1.325097900821248058e-02
1.240112447357973480e+01 1.976962931751886865e+00 1.448879677620074557e-03
2.708962589328637449e+01 2.146039214895178127e+00 9.698377994039178440e-03
2.009571674196283197e+01 2.070306774775246161e+00 1.116459067143150616e-02
2.475155176448016903e+01 2.081294239598535878e+00 5.212584691541968795e-03
3.458455438782676339e+01 2.224176341358319320e+00 2.602793627873817555e-03
3.765392781812006717e+01 2.232549934692349858e+00 1.800436408999651298e-03
2.857061032763024855e+01 2.190117907840114508e+00 3.151497999911938470e-03
9.776987738709742359e+00 1.788908258447289290e+00 2.611937421253400537e-05
3.315615617363555145e+01 2.168931101558666530e+00 4.032629316218665216e-03
2.694962495197972174e+01 2.131246536766672861e+00 1.200445552835732559e-02
1.888675345660336191e+01 2.004010552468241446e+00 2.358839133257403971e-03
3.068072592407682109e+01 2.173407561936429477e+00 7.556512113178282322e-03
1.641861351204155284e+01 1.988264853380426800e+00 5.299021122349707735e-03
1.911953458914848625e+01 2.029635340756620110e+00 8.953238128065458060e-03
2.495795091908456342e+01 2.091226548494919513e+00 8.204739781291665868e-03
1.563558875095456813e+01 1.997171529204387896e+00 7.094001170201006019e-03
3.150218459869460474e+01 2.196697451927249300e+00 4.683629417986920167e-03
3.436396239484833615e+01 2.176561970150575398e+00 3.082755685798407169e-03
2.191070641643558403e+01 2.079708796178339814e+00 1.417691704445254650e-02
4.615059027648679546e+01 2.290074529847055285e+00 1.680328068046173977e-04
1.348002254436936731e+01 1.960198409528652874e+00 4.717713158177239650e-03
1.585363468184892888e+01 2.016907521762032029e+00 6.366243607414028526e-03
1.802092388370362741e+01 2.062978655782281567e+00 5.423734173316587144e-03
3.124138194715274253e+01 2.150578047563383333e+00 5.063509200424596082e-03
2.273449441890333489e+01 2.076984999088053119e+00 1.144820765930270115e-02
2.638182282984472948e+01 2.132138820852858885e+00 1.272270545850867629e-02
2.292461834854672986e+01 2.118544727351331591e+00 8.213268747919019383e-03
1.536055103167771207e+01 1.994604509503964618e+00 6.648017995606846087e-03
1.565486650163247084e+01 2.002401356776441155e+00 7.609532118134596304e-03
2.343226576716775611e+01 2.081703384049532257e+00 1.053853495220499585e-02
1.244412132531350679e+01 1.942188434656625828e+00 3.477265080949769674e-03
3.072541001307290287e+01 2.174660325751920809e+00 7.540968112456815885e-03
1.595652775970484072e+01 1.996401245695544446e+00 7.126910299964575937e-03
2.353668484122556137e+01 2.113255482601271051e+00 1.192835596696002060e-02
1.875078736033792381e+01 2.066090247782734313e+00 8.006134037557755337e-03
1.314600011924336975e+01 1.977139870460686621e+00 3.042262931317953750e-03
2.884610481938854676e+01 2.148796381663819144e+00 9.893590276336908934e-03
2.972049688984669302e+01 2.150379005497156992e+00 7.649770161239792532e-03
2.630348444890583792e+01 2.136319441324029622e+00 1.170473502381310163e-02
1.693079228016225812e+01 1.988774367954336819e+00 4.658190379696093564e-03
2.152126168921031990e+01 2.076295807520287084e+00 1.406337944858726888e-02
2.271046657234736443e+01 2.092449177626308110e+00 1.208960076832033340e-02
3.705417630677294483e+01 2.193464895397565506e+00 1.911584438590399702e-03
2.185078926389726917e+01 2.087835442199831082e+00 1.264351726631898765e-02
3.427999362537487116e+01 2.174019759117618467e+00 3.032969331575523925e-03
2.844078527081835261e+01 2.145760167310108546e+00 9.885432756118313347e-03
2.600585916108464701e+01 2.117053341766651275e+00 1.097049979065898261e-02
1.201960164647847584e+01 1.932334830019809990e+00 2.959847847809631352e-03
2.590865745976914170e+01 2.151363537014365779e+00 7.104042129166489652e-03
3.396866077392833461e+01 2.186804362945632185e+00 4.460517932732479575e-03
1.680565217291609770e+01 2.025759983371646200e+00 7.783303539922773254e-03
3.106306110512012353e+01 2.165153474253393995e+00 6.743609622830755955e-03
1.888503350716839790e+01 2.049430862842035239e+00 1.144199401852690964e-02
1.971573944713436077e+01 2.060878891236974209e+00 1.179454566134317123e-02
2.831190806113913183e+01 2.146988519436196619e+00 1.006204538266933582e-02
2.585203557222120452e+01 2.142952530747145978e+00 9.299561471389364634e-03
1.742201721886221222e+01 2.038001608587563407e+00 8.212527839304520696e-03
1.834771793118900973e+01 2.023703564028459745e+00 9.150764061900422755e-03
2.865503312216021925e+01 2.180497712875827165e+00 5.083530675923886473e-03
1.832400335670851632e+01 2.038837154538256868e+00 1.026028251514206693e-02
1.949751877512981224e+01 2.079438080212488327e+00 7.112196469668936004e-03
2.332546458756226571e+01 2.111829990621731490e+00 1.185591140483971580e-02
2.431899839085875215e+01 2.085182656719122285e+00 8.095237725668285797e-03
2.924332012195285557e+01 2.162016231976185310e+00 8.701311958505661762e-03
1.628651230153554508e+01 1.990345164513944054e+00 5.871715895213165323e-03
2.363643552112400315e+01 2.114317846267705026e+00 1.187749237406975425e-02
1.587203927420282668e+01 1.995659081361030873e+00 7.009012733127498174e-03
1.410436012421024543e+01 1.978845443436135998e+00 5.733860668603740426e-03
2.205210245904912369e+01 2.093740074945718455e+00 1.163805631354522183e-02
2.593562886024413316e+01 2.101896943601313961e+00 7.885255184428629355e-03
2.324689034613850680e+01 2.096946970418325673e+00 1.328724831502678741e-02
1.887765993895221683e+01 1.989012220432818223e+00 1.077163052903928973e-03
2.978146867417632393e+01 2.153984100626058051e+00 8.147616906978214640e-03
1.939305347430151727e+01 2.023514845458958877e+00 6.221290892000522037e-03
2.134379225048676432e+01 2.074775031408569337e+00 1.373407623603358288e-02
1.971677352774346303e+01 2.064815069927051105e+00 1.101349696748728929e-02
2.906490466758027935e+01 2.129609568635822292e+00 6.002113709791034868e-03
2.601866257152290984e+01 2.121938817534186228e+00 1.197896241767919256e-02
1.651645963532119055e+01 1.998329450889433812e+00 6.819253860205969769e-03
1.610274326933727451e+01 1.986128518312094471e+00 5.589044342104954217e-03
2.690697757867548390e+01 2.123901980744947071e+00 1.108448475533044264e-02
2.511501503227412258e+01 2.118445396667417935e+00 1.248140132225917902e-02
2.033043070786747819e+01 2.055932896168035207e+00 1.263641265405676152e-02
2.697878362328721735e+01 2.092368303296016308e+00 2.760260735176778019e-03
2.071133024379007637e+01 2.076975283592373600e+00 1.249083481529441805e-02
2.358501818364870317e+01 2.111298117020407705e+00 1.260685212473239974e-02
1.621424060103618103e+01 1.997688043951663106e+00 7.105956009095609760e-03
1.951586183582977796e+01 2.068576933122622030e+00 9.680860305716958158e-03
2.193372328971113205e+01 2.074318066193433729e+00 1.272015056713552902e-02
2.844989538773002380e+01 2.152141678604057695e+00 1.083906469914485207e-02
2.784030609272137724e+01 2.161709877245662437e+00 8.196392138746217901e-03
2.078357695049216147e+01 2.079838441381181458e+00 1.273354834904667603e-02
2.208875124205512464e+01 2.083168897283472099e+00 1.325136334002399892e-02
2.404915657184364264e+01 2.096644763186061855e+00 1.266686527922959715e-02
2.503613510885262272e+01 2.102691241197487404e+00 1.201649531809419538e-02
1.721034980112737856e+01 1.971170640634518634e+00 1.506604232208388731e-03
1.896973162621114994e+01 2.021943215110843184e+00 7.245701895451955865e-03
2.596949002965090258e+01 2.124287800047156782e+00 1.246715439930266150e-02
1.744156848622717604e+01 2.005629428220395916e+00 7.353104375720220624e-03
2.872764584029293289e+01 2.165502860098631022e+00 8.324696785565535717e-03
1.084194795780016563e+01 1.890793241707306338e+00 1.498606803487539940e-03
3.118158195090025586e+01 2.178362785407208957e+00 7.754439870842230915e-03
2.448285077664191078e+01 2.102360404840919905e+00 1.391941905595603032e-02
2.608416439159137568e+01 2.063776825284301175e+00 5.421880989722909546e-04
2.844723745909218593e+01 2.147382479900281194e+00 1.012761575343399702e-02
1.564530191896244027e+01 1.964060029451246914e+00 2.872335986482199045e-03
1.840959738724063754e+01 1.997341967601876433e+00 2.800365855199511873e-03
2.343842668114395522e+01 2.076003050215118773e+00 9.000531197895775271e-03
2.564339509428979724e+01 2.089876487296641550e+00 5.152059702975398878e-03
3.758864279379157836e+01 2.218050126812287637e+00 2.214818782612695477e-03
2.637027876256486536e+01 2.150651962282796426e+00 8.513755460964913396e-03
1.972865501261640020e+01 2.103001333861736377e+00 2.156678614781108380e-03
2.237877760594549414e+01 2.083912728478025223e+00 1.263907637188344153e-02
2.229985873305601984e+01 2.112636516238606710e+00 7.914244462299701091e-03
1.817269164209686139e+01 1.986064436220251972e+00 1.597375955676342369e-03
2.472655718021098181e+01 2.100519580988307489e+00 1.242253041920256262e-02
2.989689720987004762e+01 2.204032224633509340e+00 1.750744511636961789e-03
2.287448968352795120e+01 2.110873374251876378e+00 1.048710367576144269e-02
2.739288482614192333e+01 2.116705792172043132e+00 6.933749181804831074e-03
2.616555919225397986e+01 2.144940200328808277e+00 9.407341029333935942e-03
2.138476348066915378e+01 2.091191159103740205e+00 1.164148210158707022e-02
3.029383058647981031e+01 2.163592384085995413e+00 7.898051000742121325e-03
2.019452201613687947e+01 2.051985933165421105e+00 1.248230538898411138e-02
2.208914873332335560e+01 2.114534806251462395e+00 6.814695478066938421e-03
3.015283400212570086e+01 2.153086499141331434e+00 7.735013901078678471e-03
1.763376184700053528e+01 2.018677851238738885e+00 8.733754379211379135e-03
4.015462617180600802e+01 2.225322545616058356e+00 1.085057357109081404e-03
2.179420223041385185e+01 2.076508759870280940e+00 1.364465961960347438e-02
1.506662567105964179e+01 1.969430816532782069e+00 4.547217953553029171e-03
2.599877207130832346e+01 2.121924946440368220e+00 1.198196579237924622e-02
2.173994197608435996e+01 2.088770066838962602e+00 1.243492890212253253e-02
3.276079282197148501e+01 2.196925689801761727e+00 5.108213229584279008e-03
2.075295017202736858e+01 2.052090739217196536e+00 1.009677952352094552e-02
2.769096311620896600e+01 2.168085536648780565e+00 6.015103083045055150e-03
2.604068139326077969e+01 2.134260290775447544e+00 1.195357124815382352e-02
2.340631564591724612e+01 2.093781392668647712e+00 1.270680514434281878e-02
1.788644237846423479e+01 2.027786478685162486e+00 1.054890025682652353e-02
2.613632445995073539e+01 2.074562382554320905e+00 9.195918335147011463e-04
3.568594393370579354e+01 2.161364717895267962e+00 6.396376543263179292e-04
3.564579611358487909e+01 2.193595700943213433e+00 2.988302008835631851e-03
1.411520517612546399e+01 1.988769661463636540e+00 4.550292506037307595e-03
2.231296931990041088e+01 2.095476247286938598e+00 1.154713040171747446e-02
2.589290116305874534e+01 2.129269374506249868e+00 1.314984186290078273e-02
1.725434501017894462e+01 1.999111394922894469e+00 6.697401466681696287e-03
1.393859862943819650e+01 1.978997630989896894e+00 5.309267595479151558e-03
2.006851702078235178e+01 2.068419607808912986e+00 1.133560412635524484e-02
2.027063201909402324e+01 2.039248365656754380e+00 7.836225362122925878e-03
1.796619232426229473e+01 2.000225905264620518e+00 4.363868640111959879e-03
1.594957241473034770e+01 2.018334436576992186e+00 6.434518708261859066e-03
3.180965745794304311e+01 2.189511923337267962e+00 5.896991088357343876e-03
2.358527005373856866e+01 2.123669153785567421e+00 9.074038122582443744e-03
2.817357486904266040e+01 2.144568398105887397e+00 9.725938965390592064e-03
1.880492523950835704e+01 2.067536685726528933e+00 7.795578114715210477e-03
2.844953481086705338e+01 2.149590053395626477e+00 1.045765896526887340e-02
2.350502648370775916e+01 2.092846758390028317e+00 1.242769142584052716e-02
1.780934772930997312e+01 2.017581364073873118e+00 8.391066674929769167e-03
2.513041557685233940e+01 2.126727489745853905e+00 1.273706079118588734e-02
2.260164524345594828e+01 2.048829413278884459e+00 3.499424005795137051e-03
2.448057925694755710e+01 2.084605109457395411e+00 7.332576345296296268e-03
2.176313947835678775e+01 2.060126198884958626e+00 8.608794028379352162e-03
9.066409831112171247e+00 1.830487799776618685e+00 5.785414174235704431e-04
2.061419690443360508e+01 2.095594116629845960e+00 6.967623325449903184e-03
2.863804997857718959e+01 2.143263269285655692e+00 9.291803540009357931e-03
2.289261347719564910e+01 2.100507359093795490e+00 1.268074066114834204e-02
2.709660910259341549e+01 2.120495495869301195e+00 9.187689084735706918e-03
2.660932145191431886e+01 2.128112613391540897e+00 1.332117488468503169e-02
2.698881521545425244e+01 2.149518505579208760e+00 9.417921933652713407e-03
2.229550102441612580e+01 2.110153053816923752e+00 8.680996897355488379e-03
4.300198247463905687e+01 2.256355368581133281e+00 5.896479804599751452e-04
2.566537484168847172e+01 2.153787258441049346e+00 5.767782354395454766e-03
2.858208704815388757e+01 2.156800506983908683e+00 1.022971797079885378e-02
1.686711978631294429e+01 2.026702335124073606e+00 8.019981042197850060e-03
2.154893518959142185e+01 2.108213115180279651e+00 7.220483875988798622e-03
3.044677215021454941e+01 2.158950567720973712e+00 7.479416906246171871e-03
3.903760508199888335e+01 2.200014998477681782e+00 7.280432759443854467e-04
2.648488355804139616e+01 2.135328434659178320e+00 1.208861264573736147e-02
1.111006597696087894e+01 1.889858312762636716e+00 1.241100609719900626e-03
3.013920233897389522e+01 2.168452264778788052e+00 7.698939555070298882e-03
1.786355724529031619e+01 2.030051731709892948e+00 1.091964421811193048e-02
2.619621056225312827e+01 2.159812435033491518e+00 5.838763298099614724e-03
2.427760813586645128e+01 2.113284689385105164e+00 1.306907167447960219e-02
1.942952828072909455e+01 2.082215851789170458e+00 6.206611710909096247e-03
2.995356063593833085e+01 2.201108740101970440e+00 2.238346534473097723e-03
3.161467728807496513e+01 2.177932647370340646e+00 7.865567982918451884e-03
1.600245289737197041e+01 2.022795863190705479e+00 6.014951988734199700e-03
2.070248617459471774e+01 2.065636287994507381e+00 1.176278762216585033e-02
2.389260899247778624e+01 2.080429138006324230e+00 8.343686507757679116e-03
3.214786808626593029e+01 2.192357948795258249e+00 5.444675033270266265e-03
1.707409886628570206e+01 2.034243067868581445e+00 7.935327510273282661e-03
1.635077221244140588e+01 2.026861198578385093e+00 6.398012680265352525e-03
1.459917366601792210e+01 1.964079946935157750e+00 4.408476278233146306e-03
1.169825636027193205e+01 1.917116863579180652e+00 2.162443570013748446e-03
1.032976289609303322e+01 1.904687778196287651e+00 1.629922587877087299e-03
3.114116814187804039e+01 2.184008986800500818e+00 6.643500538313690598e-03
2.789019155615105561e+01 2.143161728680996525e+00 9.563393307383604575e-03
1.961418643042000554e+01 2.076283660230384687e+00 8.290032005510417773e-03
2.906389675832185304e+01 2.144498239768443781e+00 8.790560676810277307e-03
3.207040277523817906e+01 2.147158305999155914e+00 2.985238888503926984e-03
2.748777776809070517e+01 2.150242782771783379e+00 9.410483476406697814e-03
1.709839132267978812e+01 2.029524798436352473e+00 9.044266125058521288e-03
1.584150346926458219e+01 2.005187172904489223e+00 8.061560233524674157e-03
1.707458612306268719e+01 1.991482954862330956e+00 5.103990204903673979e-03
2.466168215006413078e+01 2.088687671617542652e+00 8.250265201726520586e-03
1.599025285222818660e+01 2.006282527846438235e+00 8.114653050603586742e-03
1.905857425912415337e+01 2.076671632839297565e+00 6.070670990333608755e-03
2.588856572451640758e+01 2.127551156616327432e+00 1.308002110312750030e-02
3.065933029831644774e+01 2.164873498065181145e+00 7.261693620999870070e-03
2.290959790414912689e+01 2.126616004408234062e+00 5.522346236870473782e-03
1.104937205577896009e+01 1.916048131941590738e+00 1.846473196892474931e-03
1.971076872579010342e+01 2.097638467325749101e+00 3.471227695426974159e-03
2.139301653303644102e+01 2.080756335425468784e+00 1.474944376472952200e-02
2.557064130916781508e+01 2.109933431736353615e+00 1.041826696095477477e-02
2.610097335493041726e+01 2.132154703107365989e+00 1.256922477690276645e-02
1.997598391631146342e+01 2.060001689638891076e+00 1.235814626528613375e-02
1.792111040373190889e+01 2.048439908384008579e+00 7.693028851003868261e-03
4.127448249580109518e+01 2.229942644895445358e+00 6.307707627252037491e-04
1.739212294640985590e+01 2.031214485860389551e+00 9.664112027694720525e-03
1.786076621105618045e+01 2.044555109462688147e+00 8.139156504593953248e-03
2.699164814465300921e+01 2.134306616022391800e+00 1.140272597475145387e-02
2.151188168711417603e+01 2.047658385254676361e+00 5.569713295400477091e-03
2.904850633547142991e+01 2.170216100807061732e+00 7.704770745865036075e-03
1.875952375679215223e+01 2.061856641330650941e+00 9.247186883599338783e-03
2.009637445702814063e+01 2.051148338071424604e+00 1.219355425200783008e-02
3.579641112664935321e+01 2.196557445429780930e+00 3.210707083214323597e-03
2.052224672340470590e+01 2.055957898068578871e+00 1.187814145428205820e-02
2.774554154897779057e+01 2.169577270831844373e+00 5.722047835152011853e-03
2.259048026481488236e+01 2.090129946092456947e+00 1.201041926310889366e-02
2.007806006966739432e+01 2.057969707242361057e+00 1.278758142412157739e-02
2.974291932820632312e+01 2.164960880397278409e+00 7.213359123133750508e-03
1.602397595161943755e+01 2.026093680783951800e+00 5.674130292134497468e-03
1.756154643376393665e+01 2.010954824571919985e+00 7.643578828344343469e-03
2.573383693236904435e+01 2.127719575021732812e+00 1.302147448281697900e-02
1.118812658732423593e+01 1.924178332769879152e+00 1.978991938316803853e-03
1.243422357309913906e+01 1.917319081181854790e+00 2.003298910982824910e-03
1.613421808068689245e+01 1.992964332076407663e+00 6.521968513900681941e-03
2.605195245283984917e+01 2.102500227751593620e+00 7.712627411641441964e-03
2.429301002607690307e+01 2.123883900504990319e+00 1.098186364492140417e-02
2.516625573275879901e+01 2.096444228144322075e+00 9.152435551182048351e-03
2.318442687015904724e+01 2.121935325794705118e+00 8.183448319636995108e-03
2.761075620473376446e+01 2.126627362222042184e+00 8.604428527634067417e-03
2.356594825340767585e+01 2.077298240293471654e+00 8.891624845072868336e-03
2.156877190953571599e+01 2.081886667365071109e+00 1.419390360961347505e-02
2.243795652718593203e+01 2.106005660537367596e+00 1.033191536123281504e-02
3.115959487413272910e+01 2.165525174897087179e+00 6.716243750683765362e-03
2.288915349085019812e+01 2.090974063109094505e+00 1.230616886148773806e-02
2.985095731110614992e+01 2.157607686594251284e+00 7.842993701654334820e-03
2.725423891705141344e+01 2.149472082274556328e+00 9.148287682016319894e-03
2.707108543999627415e+01 2.129006260403685680e+00 1.167695025117126625e-02
1.892180559408078722e+01 2.024736171451798850e+00 8.187006790450148189e-03
2.263793056589963015e+01 2.106537018162796482e+00 1.079705509452757485e-02
1.978491905911718618e+01 2.036064294019248599e+00 7.983102588926586918e-03
1.915187125387721778e+01 2.073574550077907475e+00 7.280277597360928013e-03
2.418230264297507404e+01 2.114599139097868452e+00 1.268037207963050757e-02
1.712562939938212736e+01 2.042637948917282120e+00 6.243934901348150227e-03
2.387661935794539403e+01 2.060827528006664355e+00 2.864071491654836786e-03
2.540413807297414905e+01 2.091831946590791969e+00 6.561612318609545517e-03
2.178346732715765910e+01 2.068262369215057905e+00 1.110307113623453315e-02
2.309559565171664275e+01 2.084161317745616859e+00 1.188893941966106399e-02
2.551744324256736718e+01 2.131305129114156038e+00 1.223273485148214379e-02
2.399249826588255985e+01 2.097444709217832770e+00 1.299003781138607407e-02
2.263013541506008508e+01 2.068038897933396125e+00 8.748459574727966703e-03
1.675080715819912314e+01 2.036955287451373664e+00 6.097000351552944730e-03
2.191808022010931367e+01 2.117295504339471446e+00 5.558463501510639906e-03
3.178155094195233943e+01 2.187825454527052127e+00 6.165275674785879526e-03
2.029079675646564951e+01 2.043512357542504265e+00 9.205528437893932200e-03
1.990965908402245788e+01 2.044988023690074819e+00 1.035307227543346559e-02
1.430571846698638439e+01 1.966318087164790063e+00 4.966364618066194600e-03
2.613588584554632277e+01 2.103417006962209346e+00 7.715284571529925153e-03
2.099342661678163324e+01 2.087127135173117765e+00 1.122436944077654687e-02
1.824182996727898853e+01 2.037945231266565127e+00 1.015256736619984425e-02
2.250589322936746228e+01 2.120359034117788255e+00 5.979980001361748579e-03
2.366201204936777813e+01 2.091009999125397645e+00 1.181313103607994387e-02
2.435441039270298091e+01 2.107499746139387842e+00 1.426121789455713634e-02
2.603750007977021497e+01 2.159052136718778936e+00 5.621172813101809641e-03
3.349790213769849601e+01 2.193919925713621488e+00 4.834990633801865972e-03
2.135077188420123662e+01 2.077286729366623952e+00 1.450750668486001232e-02
1.836359133154316936e+01 2.072401287135851700e+00 4.786660104688736719e-03
3.012451085186242850e+01 2.163190933877489286e+00 7.729327613996000990e-03
2.385104064358172948e+01 2.131053979641672314e+00 7.982266634831586619e-03
2.438610214957379085e+01 2.090165878764166596e+00 9.710530938690769415e-03
1.352374802092059625e+01 2.007918143359402219e+00 1.061886104196108288e-03
2.645529784996552536e+01 2.143353955284461154e+00 1.032243115691736796e-02
2.266827046902155018e+01 2.080552318949882906e+00 1.230154142474708043e-02
4.098809063617751747e+01 2.270641461201129641e+00 5.292708838681260209e-04
2.024921248451395783e+01 2.091755672171565550e+00 6.818062122945328131e-03
2.609847067882489213e+01 2.141235097593059855e+00 1.022454838551101891e-02
3.801304680051936202e+01 2.216548970749304459e+00 1.708586077877578087e-03
2.301691817012456553e+01 2.115025510579317647e+00 9.764919870683225547e-03
2.616102357366036557e+01 2.132122005561678968e+00 1.262648663039677918e-02
2.453864271062161606e+01 2.085561671917937066e+00 7.496415523402423162e-03
2.290634080191654220e+01 2.143509858449568650e+00 2.232759711222833624e-03
2.479497922003155708e+01 2.118939601578415655e+00 1.261101490423779947e-02
1.968380338714549183e+01 2.039450926866994251e+00 9.109938974408754789e-03
2.589709288591809866e+01 2.097505774676204027e+00 6.743956453680779312e-03
3.333878289058455380e+01 2.197710917938580533e+00 4.803492322304941768e-03
2.501100781449650512e+01 2.085910465242965195e+00 6.054691418578402907e-03
2.507027766819031811e+01 2.120211285851775429e+00 1.260369028110571062e-02
2.565153358648670689e+01 2.106619643110705375e+00 9.738709343111540823e-03
1.744003197588763143e+01 2.012370538792456642e+00 8.131586104546369501e-03
1.667421104017784472e+01 1.981416956575867916e+00 3.607214937376163316e-03
1.564098977856287576e+01 2.003072287061441692e+00 7.659734648536914783e-03
1.808922307547789643e+01 2.036973960311431853e+00 9.976807216742742540e-03
3.124325609760208167e+01 2.171531280133271125e+00 7.227298720760076678e-03
2.621945971040572942e+01 2.114345374317869286e+00 1.001741164505553193e-02
1.508554930684264761e+01 2.020498674323917498e+00 3.427090928065980660e-03
2.428818778483260488e+01 2.117856250490337544e+00 1.217057184157808655e-02
3.095265817458043500e+01 2.143357933007806082e+00 4.331154105286522810e-03
2.281486499058170381e+01 2.079922373120564938e+00 1.203134351659401226e-02
2.779542440280364701e+01 2.132544421944087887e+00 8.647146256770913211e-03
2.324079423418653789e+01 2.131696508027613124e+00 5.510846282803098448e-03
2.143593628460096667e+01 2.094569238068041628e+00 1.070943575255072985e-02
1.695392821331217093e+01 1.995988180145279678e+00 6.147621774990334742e-03
2.393434046402013848e+01 2.101910835997368387e+00 1.435639214781319131e-02
2.167422224379397733e+01 2.111808203140749463e+00 6.573699582608600808e-03
2.318449472040491344e+01 2.080607543612376542e+00 1.135738187192803818e-02
3.112957274371235883e+01 2.159501089160164256e+00 6.261335055716756547e-03
2.402844634629509812e+01 2.118833616478006832e+00 1.149626777306617109e-02
1.695907821405074856e+01 2.030953157088077443e+00 8.167930713821261110e-03
3.639033432133759050e+01 2.189011153168717083e+00 2.102001492679178747e-03
2.852000664396556218e+01 2.130864073038675865e+00 7.598601383436664330e-03
2.027228857413287599e+01 2.064371274674255297e+00 1.211182782578926545e-02
2.375641664410071030e+01 2.109139609198570575e+00 1.356653694743008287e-02
3.563036388445107150e+01 2.237055277972135325e+00 1.585234425843123820e-03
3.595804905771376525e+01 2.224084952826546058e+00 2.583626102560362004e-03
3.438306665659913364e+01 2.187462935259298469e+00 3.748203626680517240e-03
9.719459157223113266e+00 1.841540057345447234e+00 3.663767618984157398e-04
3.484056100635127962e+01 2.201808523537069462e+00 4.199554247404422777e-03
1.832947766845850879e+01 2.031809253047339947e+00 1.067995386797054337e-02
3.759882072604059999e+01 2.227698748256933037e+00 2.060460388947561294e-03
3.843873951046490589e+01 2.237399572683665738e+00 1.532386623921405591e-03
8.679750329479801962e+00 1.846902402912845353e+00 5.375795641470982288e-04
2.889654650135384628e+01 2.167492608169806267e+00 8.040111972114986558e-03
2.140731999751740489e+01 2.076243835975096985e+00 1.424939996496219288e-02
1.553460965155532669e+01 2.004383201598640696e+00 7.655104446099696494e-03
2.527519268349319148e+01 2.092212453366660618e+00 7.228064066393242657e-03
3.251262709569621023e+01 2.169944033311901332e+00 5.135298442951265023e-03
1.780870171213622299e+01 2.017575808493622169e+00 8.390474065874802337e-03
2.765628452372580171e+01 2.172041131127788294e+00 4.849707083539422751e-03
3.085509619086420230e+01 2.174890085254174821e+00 7.364048835248105697e-03
1.849855035732234754e+01 2.037897993011791087e+00 1.048590169670050518e-02
2.484962201102072754e+01 2.132038878952993599e+00 1.110086319744152915e-02
3.206363885441008676e+01 2.208231879890357074e+00 3.420267539085872135e-03
1.484634582085619314e+01 1.970914644240734592e+00 5.036470265176342179e-03
2.455502895903914862e+01 2.096574314281283158e+00 1.153037441681973793e-02
2.345447901721891526e+01 2.086298793153438691e+00 1.129272823307563532e-02
2.444062674171651395e+01 2.121326034166364227e+00 1.178955278673427150e-02
1.191710723515955728e+01 1.903361268046779964e+00 1.447841003621003729e-03
2.760516644332713909e+01 2.119304776662065848e+00 6.811955150282924740e-03
3.036834245751284200e+01 2.185736923251591080e+00 6.329970987839628541e-03
1.713612122484226674e+01 2.015127444446155103e+00 8.581544477091706397e-03
3.400846481179125647e+01 2.163963036307839261e+00 2.456804026223155524e-03
1.486069482978459533e+01 1.950674958910229684e+00 2.424136254309945844e-03
2.957127511196460290e+01 2.179808462776938072e+00 5.731480180504503440e-03
2.379096955896692833e+01 2.083559760115602177e+00 9.632251019615484244e-03
3.736439773029729849e+01 2.216393333850525060e+00 2.417590208521622555e-03
3.209219641216882479e+01 2.185056437746078384e+00 6.325669767922356690e-03
3.551157730125230927e+01 2.208643074913266169e+00 3.467176930122820109e-03
1.827201809328624549e+01 2.004799384098245874e+00 4.224606548414604201e-03
2.887504712885490221e+01 2.142023595725875307e+00 8.666999883382422651e-03
1.729005942777395433e+01 1.985731833828799031e+00 3.438823559322332080e-03
2.104616810547352301e+01 2.074674521538363070e+00 1.308356351909839566e-02
2.524150597255897210e+01 2.108920138600859584e+00 1.164294503159756314e-02
2.039044309428177826e+01 2.034782085412401020e+00 5.888621602246544434e-03
2.815754336627478338e+01 2.175602102910428215e+00 4.932177417498934992e-03
2.369750084524288170e+01 2.105150766307415822e+00 1.453696054040616061e-02
2.318918883440799306e+01 2.092110808688470325e+00 1.272009869833522211e-02
4.295103729244461732e+01 2.268557345438768191e+00 4.274585928576900501e-04
3.377275366543089063e+01 2.174913489174258974e+00 4.244074543052557373e-03
2.195966847437474811e+01 2.087045673061878936e+00 1.278339995685516539e-02
2.998715763643556897e+01 2.151500559492391496e+00 7.589809172078944288e-03
2.491618131388309365e+01 2.127498348984167009e+00 1.258221304277516023e-02
2.361997608553621575e+01 2.139405739859484346e+00 4.926719410132123986e-03
2.400317985561373391e+01 2.085995815862659697e+00 9.513605222136699291e-03
2.713676648292717175e+01 2.145577317912223503e+00 9.662485833252076883e-03
2.005811734013321512e+01 2.084228877792633661e+00 8.336180230919709028e-03
2.279834766153012993e+01 2.076176776892977749e+00 1.103045849954362688e-02
2.187195567244314987e+01 2.078106384117198058e+00 1.400075809651274254e-02
2.581017315919721611e+01 2.123227578489440326e+00 1.226907648913608609e-02
1.927607975306140631e+01 2.023189153052010525e+00 6.561791610664976897e-03
3.206140401674177554e+01 2.188624516337525971e+00 5.918371629296151175e-03
2.501711692889080751e+01 2.139578440054906494e+00 8.871636210043574999e-03
1.960360875400772329e+01 2.056489570739678197e+00 1.256869037192514214e-02
2.694892961308451262e+01 2.120579270231008007e+00 9.863313957349186326e-03
1.866833869734640317e+01 2.027359114720299615e+00 9.536318516385818012e-03
1.723646422183521310e+01 2.024847979094268169e+00 9.352179013690408577e-03
2.765860759728683149e+01 2.134256996834650533e+00 9.147045630209127420e-03
4.378033465504762489e+01 2.264704118555902035e+00 4.860013563448294148e-04
3.392686201998704121e+01 2.188417989212347425e+00 4.561059218000218692e-03
4.381612188988262346e+01 2.254561217357326619e+00 4.882081117393230474e-04
2.942717622532913069e+01 2.143253393363254933e+00 7.301828415487638876e-03
2.651787056625691008e+01 2.146330053955966211e+00 9.810194694064673301e-03
1.544940968539999560e+01 1.912830023327185547e+00 8.110880972985969788e-05
2.708635426625183129e+01 2.131212243720690847e+00 1.135144024838126604e-02
3.057837529947932609e+01 2.212398423951702497e+00 1.547695042473042635e-03
2.539867720243093530e+01 2.092266292314212350e+00 6.723391118947232709e-03
2.877652083729385524e+01 2.183144412242977950e+00 4.789472715063069000e-03
3.545397838288852910e+01 2.200535244697497728e+00 3.684586929210906248e-03
2.848096125264782685e+01 2.154201851869214757e+00 1.087180098307351239e-02
2.006433465756283496e+01 2.084163870379769801e+00 8.381655244723486275e-03
2.808557632557215555e+01 2.132694197969625449e+00 8.167373207646887873e-03
1.864601387439132196e+01 2.039681479762761818e+00 1.051553687251638967e-02
2.530354722773931542e+01 2.097310763630954256e+00 8.793420763654621886e-03
2.224868635026307118e+01 2.093033974382936258e+00 1.178906303584231069e-02
1.496711765483788881e+01 1.960816358084621625e+00 3.471623773986942316e-03
1.010492617880511901e+01 1.896339241618504756e+00 1.373091170701007261e-03
4.215979995489021803e+01 2.253945039745729240e+00 6.050891729954043039e-04
1.847295366467638544e+01 2.040397500649402840e+00 1.044174772924772072e-02
2.613688314393651524e+01 2.123711580012837441e+00 1.234675038214113826e-02
1.733984015847709870e+01 1.999503049761521600e+00 6.461450268270433304e-03
1.769830054931622954e+01 2.045848253628057112e+00 7.332918984356029748e-03
2.158541367513372933e+01 2.074930043133279778e+00 1.352209636026187496e-02
3.190921042742623470e+01 2.173238948135352455e+00 6.781453960779212919e-03
3.144366657170242263e+01 2.194902003367919630e+00 4.958095235528073644e-03
1.320879486140464110e+01 1.916453760320935062e+00 1.404278536115555285e-03
2.064393381875787270e+01 2.046643554186235114e+00 8.812632557164903555e-03
2.879023438410366609e+01 2.142756882549182063e+00 8.944053385948802851e-03
1.972451931826600457e+01 2.060033310731093081e+00 1.197602189435237503e-02
3.718139875470025402e+01 2.210664236186719034e+00 2.485948195024962303e-03
3.150091289266927319e+01 2.155489734686151237e+00 5.263934602652722491e-03
2.719646845979145056e+01 2.141126921375175129e+00 9.945656072705940862e-03
1.286279246008196964e+01 1.966406460821026991e+00 3.298860828111462029e-03
2.550250437902112921e+01 2.140985553915077499e+00 9.224869455181129024e-03
1.939972330941965950e+01 2.049758638857314796e+00 1.183619520590781411e-02
1.824442522834664260e+01 2.029866352690220754e+00 1.082227613390697625e-02
3.035723233413381905e+01 2.160975165080601279e+00 7.719117774927421877e-03
2.381817533415926746e+01 2.143350324613110924e+00 4.365457536453850630e-03
1.755781144572485886e+01 1.993305031637282454e+00 4.311900045809640390e-03
2.651063612236682587e+01 2.159358446976960000e+00 6.763890440000609565e-03
2.879724665071108802e+01 2.167153285485904135e+00 8.031398033648563459e-03
2.933542359077404527e+01 2.179448057286894613e+00 6.014781309032818726e-03
3.006399595313175865e+01 2.131289995045835273e+00 3.476835128049359912e-03
2.307708428242576915e+01 2.088034990926203704e+00 1.225164479743906867e-02
2.146873058515254584e+01 2.053276150943385225e+00 7.004075699585642252e-03
2.259319018297441772e+01 2.083457281257240723e+00 1.230647757416230073e-02
2.770224397087544332e+01 2.163343184749133119e+00 7.358461043779615518e-03
2.341463810010016644e+01 2.086687253219664306e+00 1.146953370685302280e-02
1.307074873743382781e+01 1.949668045561183227e+00 4.133429999160389071e-03
2.861083826966129706e+01 2.129739365981664356e+00 7.193196179227528443e-03
2.160225306288161207e+01 2.082285085904906907e+00 1.405112899908417951e-02
1.840037686300000175e+01 2.058096650671630723e+00 8.845807942309796834e-03
1.206910049163404608e+01 1.971779235999500113e+00 1.199789474246628230e-03
2.771201231555400213e+01 2.169152721157871611e+00 5.766527132432488177e-03
3.297215850281451566e+01 2.176085550300036253e+00 5.291554539376984445e-03
1.878235593383831059e+01 2.044453303502154817e+00 1.085061777834793635e-02
2.210237734782958796e+01 2.098348602876032754e+00 1.097081410860366313e-02
1.448265842992473651e+01 1.991780628952424026e+00 4.907122403545646425e-03
3.166530757373215366e+01 2.171225783724809677e+00 6.933518566896877157e-03
2.709241776199679208e+01 2.157424475950098230e+00 7.850784292858787108e-03
1.798760646562369914e+01 2.027036530961638494e+00 1.031174635579432987e-02
3.068907083629383337e+01 2.158978727650166185e+00 6.973747619290157976e-03
3.480750676709040192e+01 2.190620122170794826e+00 3.440918785706389982e-03
4.494267379383141048e+01 2.239042879102487671e+00 1.946588205600003241e-04
1.808784110035923476e+01 2.022695585312995536e+00 9.176867126065689148e-03
2.884981661955936261e+01 2.147950931319527967e+00 9.741679295784823334e-03
2.546574820612220691e+01 2.133008528408602000e+00 1.165666267572070154e-02
1.974146551448486164e+01 2.057525892052578964e+00 1.248934281852278824e-02
3.054456900556565557e+01 2.169935035326417516e+00 7.643809945988814733e-03
2.037147385670764521e+01 2.049250082956050711e+00 1.080902009403531851e-02
1.341683646694892396e+01 1.989106396699676482e+00 2.759852822002540826e-03
1.943979491323304742e+01 2.051321023666738519e+00 1.217066308828980079e-02
2.891118819156271158e+01 2.155578228911028127e+00 1.024422766185534468e-02
2.517991817401876986e+01 2.130881772743508762e+00 1.209620854065721583e-02
3.372700867274708969e+01 2.167887556803262061e+00 3.337663699571857302e-03
2.132364269729161066e+01 2.073483478552080150e+00 1.331433411021228259e-02
1.755688917098249391e+01 2.013391727817600785e+00 8.011182566367638924e-03
3.626552915364612062e+01 2.215817049452485143e+00 3.101458842597768113e-03
3.136611374424248666e+01 2.191501121622660531e+00 5.497419659972409972e-03
1.962690554632271045e+01 2.049997924643217395e+00 1.189293819722003244e-02
2.140399857299775732e+01 2.080258216109097447e+00 1.487981158159865785e-02
2.798369086211629408e+01 2.167671265175648454e+00 6.777668063703667922e-03
2.146702950883746652e+01 2.124940567972541938e+00 2.508381879796424147e-03
2.890241215333489677e+01 2.188033074168169279e+00 3.967095613527133087e-03
2.075460469332557523e+01 2.087014546354788891e+00 1.027490140650792055e-02
2.826757865183456886e+01 2.148410943683933372e+00 1.025982474319421175e-02
1.623710951934216240e+01 2.028406383728855289e+00 5.975342411079551282e-03
3.127107920619595660e+01 2.186846506364311438e+00 6.257103073344508389e-03
1.855959922227402359e+01 2.053393574470708582e+00 1.053159931478444417e-02
3.496119059288924547e+01 2.201665778256298722e+00 4.069369607460818390e-03
1.334147892956993786e+01 1.943236686969594729e+00 3.554630503495171366e-03
2.927651449234938497e+01 2.179445045235848255e+00 6.069732199577476499e-03
2.574837791583715330e+01 2.110682913229262159e+00 1.016727902309764661e-02
2.321157266580087253e+01 2.080144106916048674e+00 1.118852937295594478e-02
2.876039322879628202e+01 2.130751727825602071e+00 6.979008059188690494e-03
2.549426297831250210e+01 2.121680175330753926e+00 1.214149899385449059e-02
3.403255165952644745e+01 2.184115227787425173e+00 4.275657148213818370e-03
3.339762042145551391e+01 2.198207547842942144e+00 4.788653345597311539e-03
3.290347796980312722e+01 2.198028761056730396e+00 4.992931552209487270e-03
2.112770308070341230e+01 2.071432813188907485e+00 1.254502219569551824e-02
3.222414917865074813e+01 2.188868603945980595e+00 5.779948174749775444e-03
2.368465526931420584e+01 2.086279813906867897e+00 1.065558466105211502e-02
2.161233686674180632e+01 2.088781925994785293e+00 1.240837971676600482e-02
2.261351812928481664e+01 2.079451907985280457e+00 1.244061074722220550e-02
1.870340031432524697e+01 2.013762813027254683e+00 5.520631393305071473e-03
2.635340592090518896e+01 2.132018613781037519e+00 1.273731205309684006e-02
2.697496068720659679e+01 2.157623223159849779e+00 7.804647121564364104e-03
2.945285715948638838e+01 2.148877367067203448e+00 8.290592552906574098e-03
1.456684117163606729e+01 1.980628266416810668e+00 6.227600828588887409e-03
2.791663170792369897e+01 2.136539525252660887e+00 8.757264152249106398e-03
1.932083839684204563e+01 2.057531642969470109e+00 1.193578297923063997e-02
2.392606252408250711e+01 2.123551695101663306e+00 1.015203469623791183e-02
2.168562056352518042e+01 2.086373046128862541e+00 1.298997703675992821e-02
2.237085371578005777e+01 2.108037123788659706e+00 9.528479514218498800e-03
2.598932296147020438e+01 2.125120308798533753e+00 1.263879076462366691e-02
2.448654316394518915e+01 2.094703461611008066e+00 1.106336263837522788e-02
2.923467868133121428e+01 2.186662761598221039e+00 4.533335184899256812e-03
1.826268171176571897e+01 2.046889643319882879e+00 9.504151423155259709e-03
1.796498432000992196e+01 2.035748627339857730e+00 9.966616735242512029e-03
2.777487576632324817e+01 2.138521043600847271e+00 9.179179864826575788e-03
2.267942225148136259e+01 2.078156976610221029e+00 1.196100471558929693e-02
1.571110605859962028e+01 1.970701166920083791e+00 3.839696498666996666e-03
1.764509025470853132e+01 2.018030051656719337e+00 8.617075219345373543e-03
3.584396445619858440e+01 2.206845934950754984e+00 3.565589599128115260e-03
2.978929019365956066e+01 2.140782256422211205e+00 5.696999360033062725e-03
1.742478524253619199e+01 2.000094542862895786e+00 6.266662963853494514e-03
2.145167095017438896e+01 2.081852705359382494e+00 1.435017480713386348e-02
3.958824837496941029e+01 2.201231535839221820e+00 6.037364664974106954e-04
3.175365222930448539e+01 2.159047662712477056e+00 5.215841326324652770e-03
2.880146230658673900e+01 2.165207232586860542e+00 8.420730751367080935e-03
4.142754851278633765e+01 2.245243397475457314e+00 7.819372738917865478e-04
1.960159311925884040e+01 2.045066574557749206e+00 1.066363280266395541e-02
2.417656166163128262e+01 2.086363766736313075e+00 9.021399765819115846e-03
1.636371670892692975e+01 1.994137446796703017e+00 6.342361395308460797e-03
1.940305662020744393e+01 2.063929761037305965e+00 1.049502437034425043e-02
2.149292294839392525e+01 2.076641861942032818e+00 1.422237562635056581e-02
2.231506095747720408e+01 2.062144481037216259e+00 7.816354244200286044e-03
2.394746050272209814e+01 2.116230944428199479e+00 1.197694730138826671e-02
2.695747248133690022e+01 2.145531718951854572e+00 9.999276182372196856e-03
2.184389730262371643e+01 2.058150294647564493e+00 7.868811301812737857e-03
1.546904848487361228e+01 1.985396527735791006e+00 6.125998330501591059e-03
2.285664610533866536e+01 2.091084566906768583e+00 1.227306405091721682e-02
1.707612941714631205e+01 1.988954829587407547e+00 4.539803079726872914e-03
2.606845031284631986e+01 2.113446894052541936e+00 1.012398011164725511e-02
2.123387963459547834e+01 2.062872152503879342e+00 1.042640471527653788e-02
2.036950575930908514e+01 2.061729442791916167e+00 1.216143824361241334e-02
2.477492112673430213e+01 2.104100411763340173e+00 1.352751618436044516e-02
2.685979591811823042e+01 2.117168966582429146e+00 9.174796595600651083e-03
1.799746501415839006e+01 2.033519630483542340e+00 1.035031379312033664e-02
2.103238030150237847e+01 2.074246763971589136e+00 1.297658977975080404e-02
1.854758187219655241e+01 2.053736319212123629e+00 1.048542978681979085e-02
1.831965296962065892e+01 2.042329238745046016e+00 1.003835450897234971e-02
2.393883360284734962e+01 2.116758903968166461e+00 1.183543144676855834e-02
2.496725456508502106e+01 2.155605458425678744e+00 3.482098905572273730e-03
1.976866549559243325e+01 2.039151485391196950e+00 8.873849944392733780e-03
4.463410601148248702e+01 2.263728957604379310e+00 3.860253577891398593e-04
1.781662696842973403e+01 2.051525719226221067e+00 6.556967785939059844e-03
1.308026904955041481e+01 1.926217355160190881e+00 2.475517881275675694e-03
2.108098135392954475e+01 2.068672469270891767e+00 1.194926603207822381e-02
2.839212481867974702e+01 2.127022133705806173e+00 6.973028122630849091e-03
3.313038600168133030e+01 2.167171896362248606e+00 3.804933668049056538e-03
2.785723242284787204e+01 2.149130480090855055e+00 1.017778312368974175e-02
4.363434118965254527e+01 2.253568315172959746e+00 4.960723375090011784e-04
2.454900592579572560e+01 2.135126499469886863e+00 8.904976523326398052e-03
2.555893542163104826e+01 2.106881305460777121e+00 1.001817997009203133e-02
1.036865181838954442e+01 1.896072113770014056e+00 1.519067476438410239e-03
1.553841594599610154e+01 1.991209516511423194e+00 6.552413278098349024e-03
2.050194150065962262e+01 2.036846911126997117e+00 6.169442464285523030e-03
1.689716608652554442e+01 2.016184168394298926e+00 8.069908437861834233e-03
1.893657846254256327e+01 2.044600329809906025e+00 1.110699087793071832e-02
1.900727875560119173e+01 2.059550721431617770e+00 1.088836550020592236e-02
3.118549103176243875e+01 2.155945344275122189e+00 5.883773218382660174e-03
3.404350332735483420e+01 2.192239767780230331e+00 4.469948196031124123e-03
3.041403089876943611e+01 2.165092488409638083e+00 7.721258587180139521e-03
1.666987405292110580e+01 1.962570445390862117e+00 1.172333905237072597e-03
2.430464378682119175e+01 2.131498302192804672e+00 9.189328426651727916e-03
1.765915555511097068e+01 2.020189035370254516e+00 8.979429543218713644e-03
2.185476235696265590e+01 2.060916741674367003e+00 8.708553026188697865e-03
1.783970070270182617e+01 2.020409748640897174e+00 8.966418091457711501e-03
2.890515005584082076e+01 2.134782622997185353e+00 7.330257678812238803e-03
1.811010769571588952e+01 2.033337320859267106e+00 1.045048687709048719e-02
1.239536489276576070e+01 1.966326795243338310e+00 2.441603458417175836e-03
3.590450035785162441e+01 2.219243519968489675e+00 2.842464077019098839e-03
2.948603715438168393e+01 2.158750498186449818e+00 8.426317512984310421e-03
1.890675329487025635e+01 2.040247451450565297e+00 1.065855771676385393e-02
2.436578859606747471e+01 2.124296318186990273e+00 1.108726872034747346e-02
1.458565315722856504e+01 2.000291628561256196e+00 4.298618743368429890e-03
1.741064202410141704e+01 1.993134682688025627e+00 4.765379508338845119e-03
2.403815405327835819e+01 2.137382250534873407e+00 6.651907960704353182e-03
1.463321620768162035e+01 1.965175808910065491e+00 4.497564219247315517e-03
2.252438148973907062e+01 2.051017356854296647e+00 4.081136514558447899e-03
2.100375104953332084e+01 2.054068814891703898e+00 9.401232914058423387e-03
1.070437065525336351e+01 1.906671984124028274e+00 1.840994854434302918e-03
2.261009857893517960e+01 2.091128434441025696e+00 1.198847296550701116e-02
2.917839794665450981e+01 2.131700115146234698e+00 6.021997058040949938e-03
3.843796869409487016e+01 2.230518304443721345e+00 1.831557483958062794e-03
2.920726465517078196e+01 2.135881784080376100e+00 6.710017707946457077e-03
1.423666317515511182e+01 1.955869980719444179e+00 4.120325299381049668e-03
3.211076056687730329e+01 2.164343648997529179e+00 5.233428132027278905e-03
3.225925186270370659e+01 2.209891100149416143e+00 3.373867671333427663e-03
2.907847522480125946e+01 2.171324009610138273e+00 7.559011941415349350e-03
1.965875907214925533e+01 2.091389764603744705e+00 4.867930375581393590e-03
2.117018526258495470e+01 2.085510843498043609e+00 1.245930932558082967e-02
2.331623860553012761e+01 2.115349717845211863e+00 1.072162481470839875e-02
3.314433136380270639e+01 2.197629795600981151e+00 4.878089991600360366e-03
2.178752502502633348e+01 2.070639033336425516e+00 1.183414375022642101e-02
2.161835069505714202e+01 2.064028067977603520e+00 1.005732188381557556e-02
2.313237739253693803e+01 2.132648372787435243e+00 4.902902171015533980e-03
1.298767691873375441e+01 1.914405740727526117e+00 1.421102780317844670e-03
2.888124074029655475e+01 2.159334430543284888e+00 9.562051199145949962e-03
1.735016321815653484e+01 2.003881879719125791e+00 7.422391548742759970e-03
2.317625541204930428e+01 2.049869911030237191e+00 1.958843261632125729e-03
1.873300608048815974e+01 2.056150744921363849e+00 1.076748111875213722e-02
1.318891380059037743e+01 1.975085435241143994e+00 3.310561526447294237e-03
2.245108437696902470e+01 2.083983115545462894e+00 1.250921499220345595e-02
2.677365831180259903e+01 2.079719066514864156e+00 7.947845285825569416e-04
2.687402356744929932e+01 2.111712025026933226e+00 7.395550767027638320e-03
2.023967328348457428e+01 2.083242902180223233e+00 9.404781705159685062e-03
2.054107977044098732e+01 2.083757406670434076e+00 1.046929575302867933e-02
1.663220744827645348e+01 2.016922807402827811e+00 7.428081741014811584e-03
2.494967456592581101e+01 2.101823957371323548e+00 1.216085098458143283e-02
2.707508349696220762e+01 2.114658706623017359e+00 7.572901859151283041e-03
2.380991471568109930e+01 2.101466402926130517e+00 1.429238181785313574e-02
2.627635667773632377e+01 2.127249639983058938e+00 1.312269059777520022e-02
2.618014209380728374e+01 2.121095335202306309e+00 1.169842688931837724e-02
2.139857054740772568e+01 2.066649093314877561e+00 1.124143940574253223e-02
2.794429816523330956e+01 2.102133534582490526e+00 1.927275296568673043e-03
2.106027806780880240e+01 2.087537241429833657e+00 1.137395560681773478e-02
3.001558306225135908e+01 2.167340995990502783e+00 7.488315706018796106e-03
2.452113547496811208e+01 2.101414452125946131e+00 1.344025112100058657e-02
2.738354219580601523e+01 2.144956552954433882e+00 9.392585303910719677e-03
2.710028375468431605e+01 2.177474949385900693e+00 2.655931777889411569e-03
3.388620058772934129e+01 2.171488882788481067e+00 3.641242843112628587e-03
2.244976294772283865e+01 2.102519041714042025e+00 1.111295094026370708e-02
2.042232860113726645e+01 2.067380767707801326e+00 1.185231260074461751e-02
2.920438634145882872e+01 2.176946183193252171e+00 6.596306500861903732e-03
2.647015894066437980e+01 2.131914676328605651e+00 1.281113974526677281e-02
2.529601421619231516e+01 2.156970677114726787e+00 4.156744702734471719e-03
2.893958787069568217e+01 2.152267299713467530e+00 1.038767115951804224e-02
2.731805315338775841e+01 2.106236395224743152e+00 4.427507359582988182e-03
9.167940449140999704e+00 1.843747123737428328e+00 5.820535453207550426e-04
2.176028395631013268e+01 2.072612706422285456e+00 1.249410568444487418e-02
3.333904589301049270e+01 2.175366571565535256e+00 4.796349934982646959e-03
2.716689003404663794e+01 2.135157705945106787e+00 1.059127098207133556e-02
2.238542105011475414e+01 2.135583128609245041e+00 2.308283661500699219e-03
2.696305869460720217e+01 2.134429205818960007e+00 1.150524958789554339e-02
2.414592115115945958e+01 2.115368768869406946e+00 1.246550328624090702e-02
3.312764655047393347e+01 2.176901189766531353e+00 5.252818115075859676e-03
2.491845612414385158e+01 2.136030865279705093e+00 9.933790846289451346e-03
1.667062301212378372e+01 1.999351790286531205e+00 6.851508088903963262e-03
2.082504760333950600e+01 2.099946699733649336e+00 6.352041772515837868e-03
2.320350353135251709e+01 2.084625705942109164e+00 1.177590896553168745e-02
2.573149272282601174e+01 2.096921695108765249e+00 7.019518341435718005e-03
3.717491538200717116e+01 2.183755673764493199e+00 1.223384282371526872e-03
2.907543212928488430e+01 2.198225552377738534e+00 1.864293964784671147e-03
3.488194495610584767e+01 2.215098942551437133e+00 3.202738775548932913e-03
2.613003251780961378e+01 2.120347303046174137e+00 1.158632971337593756e-02
1.996600363502223630e+01 2.043962660186037894e+00 9.985105752930257400e-03
3.960344143629552605e+01 2.217873320681333027e+00 1.116779352523033153e-03
1.713002505084418914e+01 2.041934403712514445e+00 6.418150038220323678e-03
3.546202943571793753e+01 2.186854685769924256e+00 2.558842830158361299e-03
2.296654136395541457e+01 2.098569540129745281e+00 1.284340076311247039e-02
1.744922261996579493e+01 2.046252680167906846e+00 6.447958835809408824e-03
1.800084367042321531e+01 2.034220592767865377e+00 1.024626012404941666e-02
3.213734420495004684e+01 2.204335343832893201e+00 4.054197976879880642e-03
2.392071402853572337e+01 2.099481119340948165e+00 1.366675188730409260e-02
2.704934493470200607e+01 2.152029351910331734e+00 9.057460235505798707e-03
1.323301556186758532e+01 1.965197330473799298e+00 4.053295292958964541e-03
2.519312774169386060e+01 2.116105182930464679e+00 1.221129471729831030e-02
1.794294109035601181e+01 2.021440986063138379e+00 9.057290540990636796e-03
2.287376636381044648e+01 2.056309400141994814e+00 4.060280123034631407e-03
1.312367686807818501e+01 1.962535453348827064e+00 4.038365572493912876e-03
2.998863715259150453e+01 2.118055050759037883e+00 1.889784726857455339e-03
2.506331560548683157e+01 2.129161878943530706e+00 1.260862314769176616e-02
4.518756177465498070e+01 2.240407429479700507e+00 1.719775707739305576e-04
2.823914513620969657e+01 2.169477795609685344e+00 6.748387663820790659e-03
3.277137706785960347e+01 2.187505972875720239e+00 5.446130578652227244e-03
2.380680288337376282e+01 2.128477620742765364e+00 8.580777110251141052e-03
2.633422674394606133e+01 2.115966371371881038e+00 1.015826882834440850e-02
3.939829111425596153e+01 2.245196512140426037e+00 1.015372086952667785e-03
2.154763542562490031e+01 2.066155696642395068e+00 1.083923743049710307e-02
1.124829662288944832e+01 1.896822415616179702e+00 1.475509368303882249e-03
2.731151091961486443e+01 2.121768492102034553e+00 8.580873599961571022e-03
1.975111761167805469e+01 2.035973986805747149e+00 8.037353555998912394e-03
2.219947665987169927e+01 2.036589345022485009e+00 2.055826878710695967e-03
2.734411340464136231e+01 2.114976190666443490e+00 6.654092671030920406e-03
3.540854935027370232e+01 2.239497033581495877e+00 1.322182826640509821e-03
3.476541670919761629e+01 2.224562607849686291e+00 2.460928209064002035e-03
2.670605994009068240e+01 2.130489972793490949e+00 1.317907729320495769e-02
2.502971849275560601e+01 2.111658016096882751e+00 1.258343523865441439e-02
3.746750419913675501e+01 2.190143212970372399e+00 1.726247072983353933e-03
2.270245281779106961e+01 2.050789829025435829e+00 3.497844084021735703e-03
2.570401846504734067e+01 2.097738982324380164e+00 7.334325512049784564e-03
1.894363397630908707e+01 2.034973336368532060e+00 1.014173610271724285e-02
2.330889681017621484e+01 2.065003806468645120e+00 5.733513270035251949e-03
2.716189472998877719e+01 2.125149695434087160e+00 1.021798076510644845e-02
2.617349228283969964e+01 2.142337713088392270e+00 1.007453024215426533e-02
2.943199092021708552e+01 2.168074316757221620e+00 7.431515289781457159e-03
3.126959896916657655e+01 2.155165867814104352e+00 5.659524468480724678e-03
1.964725401737331723e+01 2.041188304081892557e+00 9.623007355547601172e-03
1.740599925097717815e+01 2.038510929626877743e+00 8.053435329560140743e-03
1.543708628529138593e+01 1.991568120085139171e+00 6.589553892050626673e-03
3.125963215693610664e+01 2.166753679648774522e+00 6.777557422373718492e-03
2.009084386984095261e+01 2.062985855002478885e+00 1.212985508071610929e-02
1.717637364484902562e+01 2.011937972063385427e+00 8.509640817803178214e-03
2.745228027109065394e+01 2.140015562830259732e+00 9.553789308753803805e-03
2.071924697102548762e+01 2.076946248830518815e+00 1.251603057160477483e-02
1.893883659316703216e+01 2.044399849827931881e+00 1.109052357335847672e-02
3.078732953612124135e+01 2.198755877411176396e+00 3.464242014017866918e-03
2.861238806852345107e+01 2.155055232944655508e+00 1.060020762989230189e-02
2.876385411097892586e+01 2.133440909534426222e+00 7.422802468446556765e-03
2.081700710397074161e+01 2.102518874570924012e+00 5.475647095944119989e-03
1.997403166576711087e+01 2.025998318727736169e+00 4.884808251394669870e-03
1.499528256995192876e+01 2.009394614010216351e+00 4.957848926403021078e-03
2.923159943550296802e+01 2.144030245018976988e+00 8.174271975131399554e-03
1.757621184879349840e+01 2.012621520237397377e+00 7.855723130718899466e-03
2.861079712886665760e+01 2.126374679479976049e+00 6.466294903348352753e-03
2.123177120323801859e+01 2.093698543366306897e+00 1.020783417988340575e-02
3.446441606943810143e+01 2.214783859986400927e+00 3.550007833070296763e-03
2.810964561467574896e+01 2.125250442514142968e+00 6.808023050204185279e-03
2.578912982882245686e+01 2.106424458236229924e+00 9.343553419862128673e-03
2.664699392465775318e+01 2.116070759191845951e+00 9.508092239693993059e-03
2.798290520726437336e+01 2.111805143085699665e+00 3.819054238129185319e-03
1.823256110714383738e+01 2.029702410946217839e+00 1.084026004728423469e-02
1.968737840940363171e+01 2.065592829239921713e+00 1.078641005313927918e-02
2.063861071763302846e+01 2.058840856935969299e+00 1.153197316272980624e-02
1.888403679514796352e+01 2.058854600136006852e+00 1.060056203227827641e-02
1.132212309037076814e+01 1.911188286166985995e+00 1.988280540286199716e-03
2.784571188522131990e+01 2.155991518504081217e+00 9.860671183177325411e-03
3.034049373334860178e+01 2.162866646275380056e+00 7.800411427507920707e-03
3.365945114681305483e+01 2.204445169121435288e+00 4.544754245304233331e-03
2.502587805398744791e+01 2.117348702301153462e+00 1.264654047817050098e-02
3.380969524477443855e+01 2.194665851679369339e+00 4.739532166130458642e-03
2.146694476052094913e+01 2.065840428574019949e+00 1.087370172572731282e-02
5.095068381337434715e+01 2.298782454521612451e+00 8.137013682764113816e-05
1.345206719039932786e+01 1.949841470339800154e+00 4.236910230116228138e-03
1.721357807843075349e+01 2.000912257901824365e+00 7.225805498208493632e-03
3.514504893614556380e+01 2.219786739622240823e+00 2.690980384650973334e-03
2.595033161082674766e+01 2.141202477503292290e+00 9.965430088098298569e-03
2.294204750412694693e+01 2.084143641941750502e+00 1.200615091285315607e-02
2.402920850410531983e+01 2.114132018564267579e+00 1.258769223303958518e-02
2.562458174913186326e+01 2.120863916299001062e+00 1.193473348259251228e-02
2.707357664883516435e+01 2.115343647063508303e+00 7.779267455133248230e-03
2.357024319272917978e+01 2.102776365259487523e+00 1.443342229945597348e-02
1.811691517090876147e+01 2.031761959352782920e+00 1.064179164668685798e-02
2.229033554800927774e+01 2.073227066309229372e+00 1.140842170982880183e-02
2.151920673067159129e+01 2.096273039382925418e+00 1.036476830870360771e-02
1.466113039219820458e+01 1.973032435833712794e+00 5.413836393271666964e-03
2.590893783785345761e+01 2.125470399164207436e+00 1.269096112396645576e-02
2.595785890204236424e+01 2.122026351145404277e+00 1.201438065703624297e-02
2.549307311749764438e+01 2.091971011598336538e+00 6.232544099859495257e-03
3.077111490221397005e+01 2.151643692278025544e+00 6.225026530316462442e-03
4.088272614710297859e+01 2.224762277669650956e+00 6.820394050146564224e-04
3.905238303743747963e+01 2.213890820528648717e+00 1.160584231475057099e-03
3.066240409795999255e+01 2.145128803288013142e+00 5.228521583322404132e-03
1.601794436066483840e+01 2.012376482405199063e+00 7.384535464970398352e-03
1.896287314179920713e+01 2.059918733664556800e+00 1.060488300193412198e-02
1.621335666471993875e+01 2.014344471758881205e+00 7.284483499489808472e-03
3.488450020235723770e+01 2.195308831222700707e+00 3.690735205820857862e-03
1.798458109905163838e+01 1.996444496834319349e+00 3.654476224944681190e-03
1.662854527168403962e+01 2.004156093841179320e+00 7.704674949272548486e-03
2.790063442176699837e+01 2.141732162852798105e+00 9.397362830333308437e-03
2.625039887305336705e+01 2.127405928595619056e+00 1.316666369604977023e-02
3.320980882952355984e+01 2.181376257776520777e+00 5.284771084366391217e-03
3.083047856881272963e+01 2.172772496946811405e+00 7.303429549528377834e-03
2.973045849763227721e+01 2.150023812230785314e+00 7.569913231824620427e-03
4.050981197258562361e+01 2.233222357394706759e+00 8.892333905883612576e-04
1.394364204747550851e+01 1.950344456902743051e+00 3.906543326798362845e-03
2.348058173231473233e+01 2.074739183494320294e+00 8.410828730998760189e-03
2.066726177635353778e+01 2.077577625973167308e+00 1.236930665161265278e-02
1.954256683311504261e+01 2.054124748178517201e+00 1.287078186471656005e-02
2.707657783697379017e+01 2.133927934427770623e+00 1.109126374440937493e-02
2.640755078263917000e+01 2.125944180690955587e+00 1.273716201412506896e-02
1.708081884460142774e+01 2.009886640915635958e+00 8.277578711895184141e-03
2.321289538093915894e+01 2.105619966205166449e+00 1.363281957475755146e-02
2.610498812206492403e+01 2.134006938919179586e+00 1.209665134915991272e-02
2.877540647829545861e+01 2.143436158261565083e+00 9.084809076963129559e-03
1.461504431847179397e+01 1.960421609497350115e+00 3.961671770236456155e-03
2.352828333453477683e+01 2.061378840962462267e+00 3.881021877017768427e-03
2.246740286195607794e+01 2.078237023546732676e+00 1.251125850056229033e-02
3.153865963722114429e+01 2.171058916375621983e+00 7.129178252512627899e-03
2.632777363862288311e+01 2.144986674095564538e+00 9.716165919274856455e-03
1.139559410781049920e+01 1.891201333485357905e+00 1.096935886638386029e-03
1.823908492285722716e+01 2.040958125766026310e+00 9.894739040068786448e-03
2.517803014906751713e+01 2.104296702294156329e+00 1.170290172815100643e-02
3.273351517278116773e+01 2.154206265555494326e+00 2.622526075045714458e-03
2.836573349446830505e+01 2.137025514541043947e+00 8.616469897035010372e-03
1.689890660102576092e+01 2.008396378327027332e+00 8.020574921928333087e-03
3.012434060209780640e+01 2.146733095054514706e+00 6.491377660710048736e-03
1.898514629396116504e+01 2.077116099521267412e+00 5.668777002781259441e-03
3.520949270434442013e+01 2.179340744605338998e+00 2.188572198399772913e-03
1.239861290744886624e+01 1.947663285052092297e+00 3.423218070307891027e-03
2.205081742748510010e+01 2.087015889724072260e+00 1.270944465370782428e-02
1.933030064577677365e+01 2.042344993683996357e+00 1.043002357024299526e-02
1.242330182904970037e+01 1.971418696010913685e+00 2.024504440497699835e-03
1.721575920106251090e+01 2.033528301817630002e+00 8.676479719578493108e-03
3.788257033069209001e+01 2.198355550727019825e+00 1.453167791280486881e-03
2.847076058110840080e+01 2.137994869797824826e+00 8.716740633899530688e-03
3.639510148137391354e+01 2.215556285174054452e+00 2.900053647788764562e-03
1.621998638307759677e+01 1.998035849522486584e+00 7.150991116757133247e-03
1.452957038303003579e+01 1.983436693626397629e+00 5.917082399025969108e-03
1.409271174023183271e+01 1.983511656880275087e+00 5.285741929574239682e-03
2.972160632390730939e+01 2.144826638309615952e+00 6.565956552695300513e-03
2.516815844297337179e+01 2.131835282803937748e+00 1.176129016050425809e-02
2.161171053625492533e+01 2.065480075175200270e+00 1.052200282091376310e-02
2.957220143347047170e+01 2.185292124411770232e+00 4.728887583196427977e-03
2.907885828912514370e+01 2.152875957295158571e+00 1.034144189006546907e-02
1.807350334520218027e+01 2.002455205351333145e+00 4.449341160568603439e-03
1.295014178221539325e+01 1.977983081631505824e+00 2.488292202148868412e-03
4.220316203895612261e+01 2.257229458030624247e+00 5.649040651673479423e-04
3.984707484289317136e+01 2.263055919031483398e+00 5.697967611257095683e-04
1.726761990578154382e+01 1.992811714850578175e+00 5.165164408516286637e-03
3.247468960569462126e+01 2.169431461063893618e+00 5.147930379809746368e-03
2.244792820589333715e+01 2.112933495990868327e+00 8.178582633156631504e-03
1.262958140701211107e+01 1.920603007685685037e+00 2.230366299396157291e-03
2.026170473459656662e+01 2.017590152888744548e+00 2.667259586563485232e-03
1.615205364320421921e+01 2.011539224965011918e+00 7.550156534084543659e-03
2.566136483045960404e+01 2.125451824899891928e+00 1.262807403610161083e-02
2.840513076136068804e+01 2.152282960873998174e+00 1.084643911151163091e-02
1.304434056991703272e+01 1.977770276598793675e+00 2.705185493303277275e-03
2.793315844504110146e+01 2.144867630861548413e+00 9.779426238415763611e-03
1.613883593831145546e+01 2.021688533681114119e+00 6.443799671513641622e-03
3.768373353519658764e+01 2.227590069739152856e+00 2.051625582042470707e-03
3.085308405147141997e+01 2.167668002623102108e+00 7.032852483186924526e-03
2.355024385602317594e+01 2.126350563540818861e+00 8.169499110623666682e-03
3.090385357822379575e+01 2.156172029872195139e+00 6.394941334378849603e-03
2.177567889707412974e+01 2.104661516696721968e+00 8.940667224871943347e-03
3.081325109965229103e+01 2.197627972076261482e+00 3.706679686116049442e-03
4.389126336711625243e+01 2.243547635585749322e+00 3.913075276100677494e-04
2.587013686114368483e+01 2.113972051272315245e+00 1.053653527607381450e-02
2.829801398699473225e+01 2.163176887008875671e+00 8.482729218320529674e-03
2.423325184366520091e+01 2.124565967832388491e+00 1.069289028473875691e-02
1.540771816825601093e+01 1.990727988859967157e+00 6.491229952803213334e-03
2.191599495657589003e+01 2.075766331827720634e+00 1.319864716463126086e-02
3.143445686637689107e+01 2.140321738943570029e+00 3.006715529643952042e-03
2.685891230566703314e+01 2.128469178851916777e+00 1.276345589095501110e-02
3.421724841419723617e+01 2.203986092798615015e+00 4.602558071796040984e-03
1.669959949677557276e+01 2.047960265657101431e+00 3.804233383312174283e-03
3.686553556789981911e+01 2.223184605308335726e+00 2.036655554579347785e-03
1.804668317764799923e+01 2.023867279751022874e+00 9.507185317612089001e-03
1.415233401361021670e+01 1.984418407414200169e+00 5.305327056049490876e-03
2.481372566081335762e+01 2.098629020019602276e+00 1.143117515038064372e-02
2.598106501357482756e+01 2.140008079504346128e+00 1.034102098641234875e-02
1.268808824508638011e+01 1.975019188292328920e+00 2.206575911843858782e-03
2.790539916505309748e+01 2.092906805438767837e+00 1.267262261790335839e-03
3.317642065943463336e+01 2.204598822089489651e+00 4.458818044628350304e-03
3.211423895157729902e+01 2.177290016405600603e+00 6.967036368472323202e-03
2.345622236862654830e+01 2.083390094924052693e+00 1.075550159017191199e-02
2.226824153466868594e+01 2.068281831759954947e+00 9.907658040322318144e-03
2.512318291571145679e+01 2.117114582986995508e+00 1.242185596664929260e-02
3.257574153044194532e+01 2.171194601058186624e+00 5.166042915973213974e-03
2.131377545410150276e+01 2.077855564538078070e+00 1.455815303217227949e-02
1.253415352226371482e+01 1.989008870709660037e+00 9.533102489761196337e-04
2.299200998213276392e+01 2.075491417863270183e+00 1.034351578238702600e-02
2.972054786045129759e+01 2.146770759935238360e+00 6.946206909697633103e-03
1.934698049138746256e+01 2.040772479671892903e+00 1.009848882226755881e-02
1.392659038488831058e+01 1.984562626801240626e+00 4.695759264593536188e-03
3.506812369905747317e+01 2.201881894250256266e+00 3.988013735534171218e-03
2.078294110767373581e+01 2.061370532702100355e+00 1.133576803210866596e-02
1.707563474982715945e+01 2.029501816440512307e+00 8.943224391422800040e-03
3.797399079109648312e+01 2.168733320461075031e+00 2.577269307375656916e-04
2.060530504252989559e+01 2.075515971201522536e+00 1.208714790570901768e-02
2.467509890746227796e+01 2.120055923668551223e+00 1.236168454257543028e-02
2.039313655432337669e+01 2.065522377065031279e+00 1.193780647925623065e-02
1.548706159422763307e+01 2.009867744581195659e+00 6.708129234285626664e-03
2.159281307840580411e+01 2.067407061253712097e+00 1.115588849962823211e-02
3.858808366973598680e+01 2.288122951648456027e+00 1.533207907680898189e-04
2.551535883622022283e+01 2.121887783250870463e+00 1.214401613910947100e-02
2.424754653082598566e+01 2.081775366154779761e+00 7.166671906343468484e-03
2.100277924545201458e+01 2.069357617460815035e+00 1.207960894057314230e-02
2.541387047839038260e+01 2.138913264220369204e+00 9.727748959443340351e-03
1.704324486567348984e+01 2.008193233528156707e+00 8.177047177782515927e-03
2.003145712981104509e+01 2.078098320500034291e+00 9.829258110116832758e-03
2.091689863397540705e+01 2.091052401644345693e+00 9.645947856764395742e-03
1.879751992292192853e+01 2.042939387657231265e+00 1.077730090450994445e-02
1.728355403918882160e+01 2.049393499737334867e+00 5.187303348456295815e-03
1.978484450709611409e+01 2.030482186522401200e+00 6.427224359458002037e-03
3.775768207099105211e+01 2.170862271977161750e+00 3.934561142106741028e-04
2.151749458465399201e+01 2.117724284298165838e+00 4.546295910617003354e-03
2.570854205823833993e+01 2.090607479064582108e+00 5.217133595461823613e-03
1.721101131826550557e+01 2.010777093797315285e+00 8.503452553524868188e-03
3.125034248688384864e+01 2.148084816747553916e+00 4.622077601174446639e-03
1.807321833002908917e+01 2.037023025715853475e+00 9.943484737729779005e-03
2.374647806673957717e+01 2.105204477196449098e+00 1.459843025154044550e-02
9.990512440436456032e+00 1.885806822965192087e+00 1.143104654524015537e-03
2.038651526979099771e+01 2.043289113257767298e+00 8.750095329433688063e-03
3.150909219461713917e+01 2.163779490792109961e+00 6.276379579819188655e-03
2.341560241731546910e+01 2.066162936590657750e+00 5.793911729527807634e-03
1.646988301004759592e+01 2.009590034459550978e+00 7.707418607446152141e-03
3.202403593968215745e+01 2.198389242400133448e+00 4.696395222129948893e-03
2.315801172629964810e+01 2.108114259940111701e+00 1.268342687687840781e-02
2.213038710231157680e+01 2.071712599829209189e+00 1.139634012220249425e-02
3.933829120125791690e+01 2.166778546693681307e+00 4.840426931475419931e-05
2.112480582458988465e+01 2.053872599591498371e+00 8.688798495212477976e-03
1.415115210012669955e+01 1.974406072545322077e+00 5.547186273187374589e-03
2.736733387343677748e+01 2.141374975363924182e+00 9.555306542637665226e-03
1.270043914702381826e+01 1.896585008357873692e+00 4.812752413974317502e-04
1.914760628249503327e+01 2.046670848359035677e+00 1.137548097587162167e-02
2.110750311430655302e+01 2.079283260022539714e+00 1.414448553054816968e-02
1.329253822996001411e+01 1.964766272726517826e+00 4.191437631478643795e-03
1.729966425128262131e+01 2.057447063029400169e+00 3.641282625137338622e-03
3.259994922560946407e+01 2.196929516372219116e+00 5.125259915332459199e-03
1.713731237693653853e+01 2.025844444040547643e+00 9.054277280865961897e-03
2.128801830876383860e+01 2.060282058406418759e+00 9.578680251100066961e-03
2.625783221465933792e+01 2.157663616326709999e+00 6.519341623879826818e-03
1.897673277434492078e+01 2.062322623618108253e+00 9.958035793546300349e-03
1.763396106166235455e+01 2.005704251978768227e+00 6.576302512836311627e-03
1.750895517125147904e+01 2.050309651116521525e+00 5.748282896713000252e-03
2.352503082600523854e+01 2.073503665549937924e+00 7.831511007735452237e-03
3.027715945453308066e+01 2.152927460448648578e+00 7.575541451744592127e-03
2.778218972733866465e+01 2.155769877069235285e+00 9.719827494194291720e-03
3.525558445558785081e+01 2.218795874047488681e+00 2.770224893933746421e-03
1.487731693037915903e+01 1.992087037673551775e+00 5.747788099735089314e-03
1.423503969613063092e+01 1.972754417236237234e+00 5.555451088883665497e-03
2.395577164475654897e+01 2.145816823896696590e+00 3.959340796974189329e-03
2.189811199443154521e+01 2.088968384472188689e+00 1.242619054333234281e-02
2.244258779408480819e+01 2.039602311183145389e+00 2.294351063521003157e-03
1.264926683977162014e+01 1.947297359238783443e+00 3.727995891613736842e-03
2.347143779182490064e+01 2.096231488448364821e+00 1.309989711431943857e-02
1.544128140458357556e+01 1.985808261851358614e+00 6.176257413477506675e-03
2.027793549258604955e+01 2.072753315940607965e+00 1.137345328967314523e-02
3.288453990863709464e+01 2.180984620891883718e+00 5.583765721574741013e-03
2.368509543542853990e+01 2.101125477329977898e+00 1.417242455620853700e-02
2.665529373246843647e+01 2.119994108547205158e+00 1.073747403499279197e-02
2.039689396582889813e+01 2.020595718355993942e+00 2.836821941250231190e-03
2.477567138244935663e+01 2.125461176517690731e+00 1.217577147149265585e-02
1.966853223980670862e+01 2.041808025664141102e+00 9.751824417018883917e-03
2.491353498594912708e+01 2.096490360687955690e+00 1.030678546402229862e-02
1.595926342140556997e+01 1.966317537251800918e+00 2.743609420161241454e-03
2.184847500986620616e+01 2.077987295973885651e+00 1.400608726408310474e-02
2.755323223844072089e+01 2.176599978757317366e+00 3.425890948570153860e-03
2.249548791103878997e+01 2.101737294085336494e+00 1.126466476177110689e-02
2.248494676747682419e+01 2.084943491444155583e+00 1.238602910502889162e-02
3.973905454451993080e+01 2.233593308878683903e+00 1.289938112687033771e-03
3.092620266441077348e+01 2.189787261872579105e+00 5.295881018837110370e-03
2.712416626701586253e+01 2.108326683098686427e+00 5.569682802243150661e-03
1.853877679614273433e+01 2.041108398756021014e+00 1.047535593574042655e-02
2.060165698066327167e+01 2.062618706675824143e+00 1.173915939547919007e-02
1.758877312298731965e+01 2.019495959619932890e+00 8.887872628920590740e-03
2.339701473993529746e+01 2.102074910627738991e+00 1.411839752128482561e-02
9.747824297926570125e+00 1.898286018314969681e+00 9.542936845249095669e-04
3.021878187195351018e+01 2.177396312398385270e+00 7.926715207007453690e-03
2.056330134404402799e+01 2.057534254880747593e+00 1.173623538191814232e-02
2.629414932154516649e+01 2.131642913130186390e+00 1.279989061833862116e-02
2.240161652947908522e+01 2.065473661262382521e+00 8.605399819503572328e-03
1.728054556472348935e+01 2.013968451484835942e+00 8.614057474464781317e-03
2.978117776561291308e+01 2.179196170160045298e+00 6.018874928539224255e-03
2.241943462511652996e+01 2.091919813544880213e+00 1.191380283063095229e-02
2.106133500709886874e+01 2.047778407497478526e+00 7.297690123894778023e-03
2.532116433388009114e+01 2.123652483941880220e+00 1.250316334539293417e-02
1.952284587496632540e+01 2.047893882070981331e+00 1.140296416103828321e-02
1.678018727814619027e+01 2.000383548797756816e+00 7.050428082013572226e-03
1.355448074377501477e+01 1.982608492993753302e+00 3.910972565989050305e-03
3.068207932114483683e+01 2.151303738666539456e+00 6.361396320043097991e-03
3.497619526425349079e+01 2.222536091269392333e+00 2.506687929904343262e-03
2.736642622947338666e+01 2.107434878525863642e+00 4.598823346077674477e-03
1.399481639554276491e+01 1.948236065341203416e+00 3.543008866521218762e-03
3.197809377720611224e+01 2.175094714525872330e+00 6.912769024227544482e-03
2.026027893022111570e+01 2.047361701651740695e+00 1.063725899184119091e-02
2.906161263564655428e+01 2.172888870101107983e+00 7.280526793695911783e-03
1.930132648045653809e+01 2.014857927293168149e+00 4.308394016528345645e-03
2.253066861477227434e+01 2.063257400007022291e+00 7.487283741227210646e-03
1.516444519525317602e+01 2.003856660589903971e+00 6.382441231859369360e-03
3.155759962468578550e+01 2.160070380954556946e+00 5.723100871282424743e-03
3.261061454149540140e+01 2.177887969056226058e+00 5.970548107205185702e-03
2.694665035533164144e+01 2.093402822531169605e+00 2.987031879152262075e-03
2.954042084143422997e+01 2.155707230207190239e+00 8.603917182845472258e-03
2.887299109227539518e+01 2.142504370345294618e+00 8.754886074593975012e-03
2.135842746685283089e+01 2.072323652871545629e+00 1.301771222038882597e-02
1.778138016578075664e+01 2.023561553781501043e+00 9.646240308843040054e-03
2.655458067359263197e+01 2.122251462923437693e+00 1.156422760844548828e-02
1.828476112436880641e+01 2.055212261650400052e+00 8.873806047607473227e-03
1.590429456637748018e+01 1.990230998824384478e+00 6.339286669762785563e-03
2.811189207378053823e+01 2.166345141393696938e+00 7.366651488713508132e-03
2.533748559405642098e+01 2.127093516464902745e+00 1.278737239072527329e-02
1.590639705618927380e+01 2.010476034839737025e+00 7.407842336599586297e-03
1.769925111853035204e+01 2.043378232633646707e+00 7.853430523774997118e-03
2.661811979702540754e+01 2.190112332572882181e+00 1.072223677560034307e-03
2.162982145308827597e+01 2.069623088975001135e+00 1.178627394241734024e-02
2.627368162522211392e+01 2.115213918328984644e+00 1.010161740903904246e-02
2.903428266071491493e+01 2.126866318131576783e+00 5.525464728791368296e-03
2.669884074807253427e+01 2.130711532509626860e+00 1.313551048796390494e-02
2.151856213628002834e+01 2.087492418110886927e+00 1.273978120443536484e-02
1.778870290760685791e+01 2.011819309443173776e+00 7.213900487243600154e-03
1.937572016251744245e+01 2.061604590877389231e+00 1.100830131919295664e-02
3.678421604835381231e+01 2.185199737699635492e+00 1.326541895604115701e-03
2.301752130383967554e+01 2.114837710594038800e+00 9.829276773849846688e-03
2.825576354991247996e+01 2.157469979193827658e+00 9.919295359700229520e-03
1.466855777827079876e+01 1.988456489021982243e+00 5.593558952952414239e-03
2.738608444105469175e+01 2.154736819930976655e+00 8.705696254468457337e-03
9.196696876018632949e+00 1.879652669436812973e+00 6.202424438821141318e-04
2.476360970002932049e+01 2.131907256166709619e+00 1.081011366122669980e-02
1.505827919325030884e+01 1.988332976619643810e+00 6.055747389247515509e-03
1.601466718614970830e+01 1.987180704537627296e+00 5.881429763257582655e-03
2.151903125370034786e+01 2.082201948039863026e+00 1.417088939815371040e-02
2.729551258894253252e+01 2.159277995921460747e+00 7.374208815575429392e-03
2.264846371127856273e+01 2.065369457976514056e+00 7.818649133586716773e-03
2.299515837032193488e+01 2.071910463907043809e+00 9.086547527237597704e-03
2.387908201990054735e+01 2.117218227878239212e+00 1.162554363940973556e-02
1.892587548792007013e+01 2.036518637515792207e+00 1.030664402609276532e-02
1.391864981745489871e+01 1.940007268171486388e+00 2.551099128149041974e-03
2.144109525880873690e+01 2.072585727793581967e+00 1.303854153494589906e-02
2.642397828685597005e+01 2.126499680036300077e+00 1.288409529541618449e-02
2.719918914540136967e+01 2.105756534004274538e+00 4.625664831933558319e-03
1.972512829711070381e+01 2.055687389551845268e+00 1.283487637804362619e-02
2.012903199370959584e+01 2.086070468500683450e+00 8.087904330855403764e-03
2.457398615371984363e+01 2.118502904742838755e+00 1.239863755306592347e-02
1.344545598089700711e+01 1.926339077168205849e+00 1.783767812571692563e-03
2.365678441209552929e+01 2.103016947180814000e+00 1.458695136502259800e-02
2.584378104210822968e+01 2.145742802757323098e+00 8.502819389131765007e-03
2.112199771161187556e+01 2.064724272977692898e+00 1.108815679282599415e-02
2.856778644352847962e+01 2.124847772980144711e+00 6.199253194170287543e-03
2.056859887394958619e+01 2.055419607420626793e+00 1.168748653916723210e-02
2.350191979726123392e+01 2.091846001707795555e+00 1.223747442179775984e-02
2.702334788691795353e+01 2.158390904050516035e+00 7.601151732226342495e-03
2.526034959550256431e+01 2.086593316389097286e+00 5.406212092342004352e-03
3.296683852135426207e+01 2.183660949638156268e+00 5.424273877674192293e-03
3.296864488982852492e+01 2.170717750571096172e+00 4.531404247968882568e-03
3.601142894339245970e+01 2.226120091735990680e+00 2.494697270610806046e-03
2.342827678819805826e+01 2.087056752741156984e+00 1.149849925160468037e-02
1.720227752596167292e+01 2.000638939636151470e+00 7.159434781325708236e-03
1.635542189318081086e+01 2.013405225878462268e+00 7.434987010208114408e-03
1.390903543763419314e+01 1.963753186299574516e+00 4.856772001776472718e-03
1.898421454159626975e+01 2.031302786161769625e+00 9.696712606330700618e-03
1.632117029265418040e+01 2.008236251143399098e+00 7.841449793749765904e-03
2.993816605138677645e+01 2.149528587904303123e+00 7.250820874963048029e-03
1.725217097054394699e+01 2.005178881177936301e+00 8.101033920444096481e-03
1.620004147513786563e+01 2.016298238882653138e+00 7.082456114933242605e-03
2.457820928184085929e+01 2.116038189020774229e+00 1.270678934015420820e-02
1.686754837828921438e+01 2.034054426727873732e+00 7.137073934348639112e-03
2.218398366853343973e+01 2.102142279576242334e+00 1.057971905106915717e-02
2.884392487891021872e+01 2.151923903058371224e+00 1.043853991252382575e-02
1.356579207745171090e+01 1.958968187199948918e+00 4.877381251228719329e-03
2.123036308341332656e+01 2.107063357417638283e+00 6.327810407066327379e-03
1.583726704716636391e+01 2.023727369262661835e+00 5.312768856734991808e-03
1.623580055753363283e+01 2.020227614071222977e+00 6.742559842339589105e-03
2.922109385328219133e+01 2.173454710549695079e+00 7.087633275091056138e-03
2.210208757733083829e+01 2.108142781181272518e+00 8.834911088935609724e-03
2.584000678682954089e+01 2.164430580334210319e+00 3.984048838617693968e-03
1.677755662056582509e+01 1.999758473738267206e+00 6.930336672616669441e-03
3.134293398463003655e+01 2.158229240766347701e+00 5.845247647152899441e-03
1.990642191733037691e+01 2.051647382704902434e+00 1.233878328504456334e-02
1.590606643190410274e+01 1.974893803625535460e+00 4.221525935431664697e-03
2.033266861991664598e+01 2.059329037700329046e+00 1.239588699215306289e-02
1.740418551598908792e+01 1.987959261667654909e+00 3.626868404512286620e-03
1.981716296498985841e+01 2.093183518432049084e+00 4.942871735724156668e-03
2.516985322499341748e+01 2.111396783911330566e+00 1.206190913210221545e-02
2.271231112866100688e+01 2.061092459975272018e+00 6.208038753900970222e-03
2.086455234464975916e+01 2.047673028456695299e+00 8.188920487859406225e-03
2.682172121537077558e+01 2.128222746367240070e+00 1.288134339594013134e-02
3.275134617766440215e+01 2.177018740596809998e+00 5.643436511322210206e-03
2.494097139474892799e+01 2.087330281261763343e+00 6.824647813500448953e-03
1.393706964941468485e+01 1.937866089069377962e+00 2.237642292003564314e-03
9.497218624650198393e+00 1.831422788750447284e+00 3.742192516316045670e-04
1.498966746321471177e+01 1.981864495849925190e+00 6.133885438812674944e-03
2.277640762608005787e+01 2.082942602241914631e+00 1.212634208485362415e-02
2.571513025174724021e+01 2.128567330508685629e+00 1.314870327721198544e-02
2.123105575037508430e+01 2.105855367676872980e+00 6.617518574626131585e-03
1.501273135535709358e+01 2.024847931598186879e+00 2.481894478687753178e-03
1.826495840025878081e+01 2.025137417634159220e+00 9.617838387021571123e-03
2.699237387658233445e+01 2.127221441182716166e+00 1.167906005159681168e-02
2.152961176306135371e+01 2.102166543100092877e+00 8.801723968018034666e-03
2.454851548472593237e+01 2.098350338639267232e+00 1.221134607379259149e-02
3.907479971883610403e+01 2.214248404204576914e+00 1.163914338586895768e-03
2.112252481274065019e+01 2.105864789297458906e+00 6.105688975297956719e-03
2.522405181388882056e+01 2.097116021069787450e+00 9.108769415572981476e-03
2.220814696354386797e+01 2.095318847241250282e+00 1.149253107237067223e-02
3.244223299292899299e+01 2.207187095944547650e+00 3.972723297613800844e-03
2.604142675069788027e+01 2.120640496598269031e+00 1.169622660474118996e-02
1.981322744198358521e+01 2.059566726794682001e+00 1.219409116566190845e-02
2.083694620352482829e+01 2.086935305159131282e+00 1.063510954501314075e-02
2.501272629488531152e+01 2.115509317335120265e+00 1.266598195756253944e-02
3.505875233611885733e+01 2.187518388092973609e+00 2.936541429020347871e-03
1.475306444429763530e+01 2.011586668422297386e+00 3.679793857893291775e-03
1.310383667555697862e+01 1.954524983097978730e+00 4.472937371319620631e-03
2.053658026682821003e+01 2.087313777854573171e+00 9.319237658499677709e-03
3.392574991158039666e+01 2.192835467093987578e+00 4.630083663370419475e-03
3.232113235016831254e+01 2.213364725627354979e+00 2.907415975551116451e-03
2.476154277038095586e+01 2.109353109690166317e+00 1.321736336520033459e-02
1.927318472037111619e+01 2.057312018921268137e+00 1.192456378467299065e-02
2.317428127471309907e+01 2.102102799680495515e+00 1.390592262262326656e-02
2.272838335493550233e+01 2.080574129140047468e+00 1.219508449437557360e-02
1.836433360660801739e+01 2.008468075223927229e+00 4.930255567866837461e-03
2.846036470528755302e+01 2.168546108138918349e+00 7.398392826383680398e-03
2.471746518908347312e+01 2.081060901079291536e+00 5.238063997557871644e-03
1.697497310486688349e+01 2.006227416620720128e+00 8.065683529303206006e-03
1.631655218909724780e+01 2.008525043663154541e+00 7.819429848314796150e-03
2.747033783090480341e+01 2.137024133556556293e+00 9.589256388723632271e-03
1.713165759029079638e+01 2.013925657564844318e+00 8.520190680667137639e-03
2.831928419072801972e+01 2.139978284939561437e+00 9.059193647753838521e-03
1.974767171850607994e+01 2.078144824817099057e+00 8.506067890993809083e-03
2.140731539814847295e+01 2.095293100420076549e+00 1.045681275306109027e-02
1.212591003665079725e+01 1.942903856831535991e+00 2.805664351302470001e-03
1.840926442163545573e+01 2.027550250026331380e+00 1.016609364819178254e-02
2.429070215637455732e+01 2.100633867895886464e+00 1.374480339505127456e-02
3.641805556568064617e+01 2.191895181744484944e+00 2.339446942642760957e-03
1.985967915138969886e+01 2.074626758776721758e+00 9.638147293941329297e-03
2.196694494210267834e+01 2.087172480166319399e+00 1.275967704403353949e-02
2.063498479520244189e+01 2.045815804195013410e+00 8.581715562156956578e-03
2.373090062380521914e+01 2.104458733093103273e+00 1.477486342620776272e-02
2.238690825603394075e+01 2.093051121432582651e+00 1.181471494871618941e-02
4.166217287423312143e+01 2.266546513449171574e+00 6.181990919326634621e-04
4.079997339488299701e+01 2.227622637249149218e+00 7.790452264149550551e-04
3.109107608167552428e+01 2.164589733287267670e+00 6.685460134944360214e-03
1.675780652032576157e+01 1.997488409709432533e+00 6.498969279112967387e-03
2.309013887065739112e+01 2.076733853314483458e+00 1.055298462281898352e-02
1.372225921874506938e+01 1.950224945802808696e+00 4.247256172416378518e-03
2.034206823863464564e+01 2.081045986499382217e+00 1.050663828477802972e-02
2.206575245172233934e+01 2.069248554934941531e+00 1.082011088554673227e-02
3.137968899677482781e+01 2.160320749950683350e+00 6.021198699228390641e-03
2.339994634949145436e+01 2.097889231580664759e+00 1.341055136084456922e-02
2.249871651300807329e+01 2.105059468777662701e+00 1.078033116807825507e-02
2.103708212997403493e+01 2.075984540187329142e+00 1.330651602389559471e-02
2.397675913048429663e+01 2.116813575963808258e+00 1.188250690765603468e-02
1.544632641444320775e+01 1.975101571590014871e+00 4.949358326370674466e-03
3.003027772213287960e+01 2.154131193774494690e+00 7.915690318902622591e-03
1.687688014980768259e+01 2.003786558241444915e+00 7.748877772276892978e-03
1.924334232282540924e+01 2.055350254532687604e+00 1.239979069693231822e-02
9.788264181890134807e+00 1.870983274284700126e+00 8.015660523154396078e-04
4.174345320047721941e+01 2.274390265548414281e+00 4.792913385983194833e-04
2.861177477113916368e+01 2.143965461587105992e+00 9.448424116630283962e-03
3.215586302712105748e+01 2.177414708878953942e+00 6.893626103118544006e-03
3.052990452708672464e+01 2.166657007315965444e+00 7.559739048240665150e-03
2.527785394535098362e+01 2.118736316289654198e+00 1.218307999910516609e-02
1.906304120922645851e+01 2.039941683641654180e+00 1.055731328173636560e-02
2.223466357403744809e+01 2.087641213360615033e+00 1.243728100896973436e-02
1.746204138958859531e+01 2.041348244254230782e+00 7.579368866682584596e-03
3.680130637419920703e+01 2.221362170106471190e+00 2.102433150001966917e-03
2.141890876570710134e+01 2.079989628809861824e+00 1.493434614753359757e-02
2.727886955124732538e+01 2.123543050959064260e+00 9.208174259604890929e-03
2.204444880422694197e+01 2.065996158800206040e+00 9.875699548469648106e-03
2.478940437104701644e+01 2.123442709313703158e+00 1.233864129684560454e-02
3.081660070798941575e+01 2.159512440605124262e+00 6.731048101647579135e-03
1.587587456119878659e+01 2.019753246567176141e+00 6.018647759529533250e-03
3.687081800442503976e+01 2.193573813503710390e+00 1.837470813342287086e-03
3.016438252790421615e+01 2.139316309240189895e+00 4.957217822582531477e-03
2.484331057223787198e+01 2.072796862129520967e+00 3.159872538085065422e-03
1.857284020232313182e+01 2.076995887033839416e+00 4.284263258123925840e-03
2.151573317193941648e+01 2.052386640428107256e+00 6.717082166366892572e-03
2.652891541010837173e+01 2.128840551846683304e+00 1.347661307599223868e-02
3.311172480299202192e+01 2.179459179239012112e+00 5.426985770278506399e-03
1.959844929163739380e+01 2.062063868406387002e+00 1.134062754221181780e-02
2.982268530902813808e+01 2.178048326201529328e+00 6.371610533832608968e-03
3.159381949471431739e+01 2.178760930845931476e+00 7.840093200134982607e-03
2.403817853139562999e+01 2.124757292950714582e+00 1.014759260479672527e-02
1.967257645460309590e+01 2.045517798388941877e+00 1.071515012979646318e-02
1.993631698979298150e+01 2.072138976344784389e+00 1.034701371676746348e-02
2.506492918615316512e+01 2.158238702823361610e+00 3.360162756627873507e-03
2.756519299148662583e+01 2.124496936951166148e+00 8.262349685315402079e-03
1.089309874532679601e+01 1.885518483991963645e+00 1.306489022094971990e-03
2.203978794597810520e+01 2.072355066935624990e+00 1.186049472571864931e-02
3.746396259370631299e+01 2.197544246585620531e+00 2.338221145540849040e-03
2.675511512571567962e+01 2.128924076552307199e+00 1.335580412950677399e-02
1.950771790477885759e+01 2.059112032358405120e+00 1.183936878774129176e-02
2.345550108124067989e+01 2.076961946911931811e+00 9.248263792772413311e-03
2.910965238330581428e+01 2.163698640698352715e+00 8.800843732105736311e-03
1.974213751062039179e+01 2.026547109082248443e+00 5.696603084076777394e-03
2.041541160964299806e+01 2.117060165280661543e+00 1.924547862051610627e-03
3.032443177512391586e+01 2.157988898571201908e+00 7.711694187799790316e-03
3.319130253469080571e+01 2.169836920427189231e+00 4.123469608221819530e-03
1.968541988032298207e+01 2.057225427064879320e+00 1.249099843017702390e-02
1.808965014594330256e+01 2.025664715743542121e+00 9.904452525795864534e-03
1.719406351849989534e+01 2.029092399926524681e+00 9.442969157887108611e-03
2.730353612299574451e+01 2.134936866352226126e+00 1.005987902691352770e-02
2.677612931410885366e+01 2.108895553500335307e+00 6.809566300737682557e-03
4.434107915327503946e+01 2.275137312637999898e+00 4.626656505637659063e-04
2.970918942166591137e+01 2.162562826691660778e+00 7.397644475640035265e-03
2.330054680466214023e+01 2.072124979289267532e+00 8.225188627762572424e-03
1.807680622183983132e+01 2.026897526379271230e+00 1.021645292849181035e-02
2.266985471537250518e+01 2.086156292794800748e+00 1.217105015855195378e-02
2.759073108992454948e+01 2.176564560692667349e+00 3.498398473403873180e-03
1.706596116720322698e+01 2.020116393238055696e+00 8.592875907800806567e-03
2.662793196173554122e+01 2.104255754484276153e+00 5.849663800970563050e-03
1.517358336242332939e+01 2.004886643298319893e+00 6.437042320468704115e-03
2.055446840771205075e+01 2.089658350009719445e+00 8.642067683173429091e-03
3.262038625291730654e+01 2.207842358869824828e+00 4.056657485472314230e-03
2.404182674573739931e+01 2.120151135274737086e+00 1.121761724963686070e-02
2.218092688060463047e+01 2.092843473122197206e+00 1.180089257367162789e-02
2.656936460025650604e+01 2.157041661543580791e+00 7.526435049418320720e-03
3.363165276441972651e+01 2.221107256890619830e+00 2.131509137464212070e-03
2.533885663649761355e+01 2.130303897703760274e+00 1.240978182507415650e-02
1.387935730829662617e+01 1.938840228583129432e+00 2.446341014317312407e-03
2.233574049909652359e+01 2.073090574002911968e+00 1.123408701172227964e-02
3.615003054699708684e+01 2.206284521023714529e+00 3.630339199983968410e-03
3.811461012338516952e+01 2.243396820061483776e+00 1.331147375986606405e-03
1.916501329400995601e+01 2.077184991561960903e+00 6.338278155944126677e-03
2.896547921199121589e+01 2.142621581037604361e+00 8.612631238811294457e-03
3.424904686628600814e+01 2.179033988164970292e+00 3.588254409927664652e-03
2.395893373998873699e+01 2.094130695356001048e+00 1.206040879445883195e-02
2.022617008992166987e+01 2.080335996028555012e+00 1.024404130346740979e-02
3.031226844956696098e+01 2.180661436018176857e+00 7.618935092918735497e-03
2.582420958184891902e+01 2.154283920228963645e+00 6.112145379687113599e-03
2.357045838075325861e+01 2.099949670925304268e+00 1.384015971828501945e-02
2.139957362673429486e+01 2.080098034860779599e+00 1.493418054016200196e-02
2.313547252828236367e+01 2.088135208237094087e+00 1.227997325303427714e-02
3.141706680708975341e+01 2.171941511613949771e+00 7.311768270138506789e-03
3.983327931315738368e+01 2.234762943060478957e+00 1.243874937889146185e-03
2.689371253101840864e+01 2.094343279344247577e+00 3.240100160766517384e-03
2.692995114121055877e+01 2.095613156561503931e+00 3.390835389440065729e-03
1.606803835620968357e+01 1.967378965017670733e+00 2.744747821622828873e-03
1.838285395973875680e+01 1.989998285893587404e+00 1.861803310950387166e-03
2.420295615137566614e+01 2.119561144922164964e+00 1.166576639805120240e-02
1.635382439206674121e+01 2.031845093898363874e+00 5.796991179340228902e-03
2.531428532287716138e+01 2.118003434406639407e+00 1.205568834796801742e-02
1.945139669850212627e+01 2.062455397692307013e+00 1.095330505617303149e-02
2.554184172594461799e+01 2.123885576685248466e+00 1.238712527381815795e-02
2.495055854460814260e+01 2.111413505010440339e+00 1.287395194471650968e-02
2.317666788987657611e+01 2.101528099723726228e+00 1.384090527194935423e-02
2.229954203833077031e+01 2.085968270227430921e+00 1.255551676072551824e-02
2.931926502043422644e+01 2.175756280726074188e+00 6.622428454738498241e-03
2.387416723293236842e+01 2.125449954700641797e+00 9.548157549775395173e-03
2.520683162303532043e+01 2.147702698878509953e+00 6.435615917389832935e-03
2.827221565772856593e+01 2.148932443132404835e+00 1.033381471974793506e-02
2.548149949780592749e+01 2.084634732889830921e+00 4.002701869468249136e-03
2.009652195461376323e+01 2.121453969261998918e+00 9.725927197820065546e-04
3.313748253877731287e+01 2.204060259443130665e+00 4.557985053041391232e-03
2.647795890282447573e+01 2.102722915536013204e+00 6.124495075072780223e-03
3.131081928916093204e+01 2.181533264017432749e+00 7.298619960922461507e-03
2.810814167755629001e+01 2.085375610883711595e+00 5.502628920872489450e-04
3.146264469433735300e+01 2.169499288009323568e+00 7.028943613116967956e-03
2.602842829475672204e+01 2.109682427421288864e+00 9.394574394610843288e-03
2.386565547648845609e+01 2.128115382581886816e+00 8.852440323897856067e-03
3.165444671046346059e+01 2.168387890670858464e+00 6.592221186832787627e-03
2.958070975534002045e+01 2.173656068569776778e+00 6.509832816273927909e-03
2.349614992193151153e+01 2.091747898110944082e+00 1.222691119648553967e-02
3.447111439326778992e+01 2.210104542003567651e+00 3.980472987677653729e-03
2.055750705914674370e+01 2.073608218835359729e+00 1.192733275786059602e-02
2.327915716847699912e+01 2.104316900396600243e+00 1.415648707154323026e-02
2.791897738050680289e+01 2.159330663636307435e+00 9.114458636063603458e-03
2.494564806667290213e+01 2.085392823704125043e+00 6.092022239982189391e-03
2.701081173564643478e+01 2.123567292087019887e+00 1.048720705907137639e-02
1.657247183582996541e+01 2.009641003867620679e+00 7.688738366131246497e-03
2.879815270416030870e+01 2.133758721696466854e+00 7.396804998703110541e-03
1.979671001238301287e+01 2.063530984130319990e+00 1.143722870373463894e-02
9.110050934572095471e+00 1.855150735046550592e+00 6.130851950536951762e-04
2.032904650831689608e+01 2.056296404074953177e+00 1.261662435938813893e-02
1.805113197913647838e+01 2.040439986360394808e+00 9.436454540835144400e-03
2.909121647741849870e+01 2.177732076345396006e+00 6.547656272198926382e-03
2.746120108972134943e+01 2.141246635670506659e+00 9.522627160892593173e-03
1.614124857739606966e+01 2.012807874295324595e+00 7.411106552699553429e-03
2.606678481695035643e+01 2.165324062174039721e+00 4.249137475231964944e-03
2.931107700383649117e+01 2.141027279525712146e+00 7.305217201062061232e-03
2.242637908375410305e+01 2.069131679285335146e+00 9.702233428013885830e-03
1.404819855808051798e+01 1.995431460528230616e+00 3.407810955812848840e-03
2.791594105264665160e+01 2.162425059209019285e+00 8.196903033928726323e-03
5.251911983776484760e+01 2.286938728832530465e+00 4.703776198473815515e-05
2.287233204272634879e+01 2.079376887846322575e+00 1.190153846304442369e-02
2.453313413836599111e+01 2.098521352930036166e+00 1.232607396712119378e-02
2.787240552589181064e+01 2.146550487248247485e+00 9.928411921976555699e-03
1.632952575849061816e+01 2.022470312071475984e+00 6.697965845933219475e-03
2.540803133727360574e+01 2.139474501962249420e+00 9.539884149855626383e-03
1.966785438535301012e+01 2.064812091287027140e+00 1.090018557414353280e-02
1.855174052479234348e+01 2.035378041512876379e+00 1.047679373681029494e-02
1.721818261037711295e+01 2.011576009544965071e+00 8.559251154802799411e-03
2.514358026711423832e+01 2.138831250192533506e+00 9.334031920099803217e-03
2.564372396545363841e+01 2.116915568771291500e+00 1.132536276528831737e-02
1.828138562372686593e+01 2.036008375136806325e+00 1.036889564767579791e-02
3.500090269693020417e+01 2.220804427777694823e+00 2.635789167319282488e-03
1.957347011128578984e+01 2.056062307386684829e+00 1.262438681436283197e-02
2.773422151805724667e+01 2.143394392664883519e+00 9.550237053295336509e-03
1.825570843879857108e+01 2.035958876638003456e+00 1.033674647596884155e-02
2.137983773269311882e+01 2.084551162258669432e+00 1.360241408341357483e-02
3.844002948267196018e+01 2.254620752324866029e+00 8.199768966560855733e-04
1.684198619029075061e+01 2.019921888147542699e+00 7.933697967937101969e-03
3.027426531352687178e+01 2.156331201436673783e+00 7.741301915015518995e-03
2.689865763127754050e+01 2.132879462690572048e+00 1.200455339132913690e-02
9.894614942159396520e+00 1.895426398621510966e+00 1.127298522648933782e-03
3.252246372267291719e+01 2.178102348987680514e+00 6.190056311711891746e-03
2.837249525844870490e+01 2.127916779202708941e+00 7.208494489949259301e-03
3.033409052871260414e+01 2.140808352969874484e+00 5.029035609952070898e-03
1.173647208217333571e+01 1.929591020507723798e+00 2.688929885521515548e-03
2.026401977515070385e+01 2.045164896057509729e+00 9.874290142293930955e-03
2.304734269694812809e+01 2.048934107659933446e+00 2.236493251753284006e-03
2.472964565103961476e+01 2.088085883632244233e+00 7.802515806076288502e-03
2.590631223865975130e+01 2.136185318303514435e+00 1.126262889288474379e-02
2.593389828420936283e+01 2.126840207323315468e+00 1.296583379612294487e-02
2.673274613357408214e+01 2.169629358235104277e+00 4.527335384428198863e-03
2.019334776304871326e+01 2.045270538445921993e+00 1.018218091875114015e-02
2.373260824675679359e+01 2.089853661261614981e+00 1.141049048440724231e-02
2.114809972660460957e+01 2.038783585815906907e+00 4.422192448025758990e-03
2.717107688090720075e+01 2.156650398951180048e+00 8.044853902131632664e-03
1.736227079950694474e+01 2.019637443232783713e+00 8.992380634625376026e-03
2.593966545970675952e+01 2.135107226642495526e+00 1.160126583186343353e-02
2.131477828445876810e+01 2.096839188903084850e+00 9.632301920642847778e-03
2.231737927171118230e+01 2.114527750633067971e+00 7.364265846852245494e-03
2.055131244806088731e+01 2.065957498931969560e+00 1.184842776577064993e-02
2.277283267232878572e+01 2.112492064071580078e+00 9.508535795479201858e-03
3.220504475938133737e+01 2.161435947232551502e+00 4.647802300777001752e-03
3.431000032079650452e+01 2.171353920898103862e+00 2.690678077877198347e-03
2.647291309772459655e+01 2.121250047095234681e+00 1.136629445863998611e-02
1.498283846241580086e+01 1.963525443840087314e+00 3.826724618061786310e-03
3.613502244622443982e+01 2.189421137416126761e+00 2.395324945026727770e-03
1.161916855553354999e+01 1.929304568003038289e+00 2.541420182058222628e-03
2.413069088337749690e+01 2.121182816562936058e+00 1.117047641942746708e-02
3.523319924396147940e+01 2.207127023043868874e+00 3.669115961413517944e-03
1.494222273461772232e+01 1.996696624780618823e+00 5.709987139524832361e-03
3.094681295464588899e+01 2.179797821076969733e+00 7.229089585015884868e-03
3.632959403264844411e+01 2.218615162627411763e+00 2.865617484782414723e-03
1.945873908095046190e+01 2.061659539915496442e+00 1.115667674469371894e-02
2.953118682781028070e+01 2.147874588518232208e+00 7.810248186956286059e-03
3.298712823598908983e+01 2.189434346249437890e+00 5.223262282766807582e-03
2.993794217342044561e+01 2.144566696577906217e+00 6.269302813548060550e-03
2.192069452562220278e+01 2.102085369023612760e+00 9.982624991219128316e-03
1.303812548575904451e+01 1.960501245238740253e+00 4.062024976495440948e-03
3.879863288490268758e+01 2.240620834673691331e+00 1.288331886553528705e-03
2.051183118067981326e+01 2.072573741681381421e+00 1.183017452369989828e-02
2.384368023843677165e+01 2.122141716164941627e+00 1.031078338367620063e-02
1.383110133355233273e+01 1.980253737428627314e+00 5.032611514420264401e-03
2.368540129490079593e+01 2.097832758324510216e+00 1.339212286798341367e-02
2.744085124965174316e+01 2.128672604032677107e+00 9.844938275097692149e-03
2.443181998115075260e+01 2.086127462450934278e+00 8.058820404351933406e-03
9.871508946434900622e+00 1.879665008732477549e+00 1.016668312939143217e-03
2.675074679760183116e+01 2.136202288654596160e+00 1.206564762321494892e-02
1.558227372297120716e+01 2.006605403706785307e+00 7.468426645829161215e-03
3.079819519142237283e+01 2.201069991930806324e+00 3.007418253638937961e-03
2.241625092566895106e+01 2.076685644646984574e+00 1.215412349654831567e-02
2.577540665006875642e+01 2.137090198891657966e+00 1.082405811309979267e-02
1.844919530804520136e+01 2.017172168606323091e+00 7.155361373687049026e-03
1.468381514475074923e+01 1.961460488925211187e+00 3.986987436073489814e-03
2.275442401558040828e+01 2.057225297832902644e+00 4.777990938973612593e-03
4.299775165263179844e+01 2.263965564428263022e+00 4.912239631128351939e-04
3.468366090312213856e+01 2.219334547279912861e+00 2.975718726030369098e-03
3.063414074924850183e+01 2.183048997050907047e+00 6.759611526848915627e-03
2.715126578961875126e+01 2.104846095134567108e+00 4.498087288913324260e-03
1.228979353551597953e+01 1.929208037342815540e+00 3.091126985665674544e-03
2.582289966862524722e+01 2.121980945585592249e+00 1.204421682435859176e-02
2.844636899294145138e+01 2.178069052174292253e+00 5.059831903106626685e-03
2.417391322334876946e+01 2.093582511244433952e+00 1.145558606559617804e-02
2.315987574129898263e+01 2.092490974232159129e+00 1.277971354315543193e-02
4.334900967848887632e+01 2.250806539715651589e+00 4.899281592947820523e-04
2.056780836529858902e+01 2.058222688267168365e+00 1.173078295076810350e-02
4.445087991105065583e+01 2.272499232381728351e+00 4.441036440763417937e-04
3.648690943528207953e+01 2.214189135055581570e+00 2.800483320564423409e-03
3.332896321632929926e+01 2.197495530075963988e+00 4.809261158179500319e-03
2.441474491604430597e+01 2.109183250229233142e+00 1.383866339627522375e-02
2.898292946872703624e+01 2.161130455978166776e+00 9.217338652516138611e-03
2.304943538838675821e+01 2.051426524679570651e+00 2.489017606228777733e-03
2.296436712257171564e+01 2.078684626497632859e+00 1.151720436710078344e-02
1.399858516220804816e+01 2.001360347019732089e+00 2.448680469550706430e-03
2.090339143314067627e+01 2.062548319316890311e+00 1.115350572446077368e-02
3.600369267599671730e+01 2.188323640143589266e+00 2.349321606777712845e-03
2.117649206992735955e+01 2.077467084908434458e+00 1.401655897507261134e-02
2.193374713675041932e+01 2.055097153231356000e+00 6.786105428017857877e-03
1.607211516585362787e+01 1.983603242871287309e+00 5.292545914734656139e-03
3.680715289429246440e+01 2.205643150761204652e+00 2.428773707660281458e-03
2.283086928528423343e+01 2.111350316236408897e+00 1.013633686142776692e-02
2.618144792827752454e+01 2.125654766158705744e+00 1.276771717997007838e-02
1.576915817685625498e+01 1.980288521850690708e+00 5.296093034173936231e-03
1.798042238927486380e+01 2.047243560371557525e+00 8.175343271023614855e-03
1.490393665694904435e+01 1.958834404526782480e+00 3.304716844620250987e-03
2.853497385272989462e+01 2.172606668322885959e+00 6.567932373712361688e-03
2.838468632440728712e+01 2.115969622911135772e+00 4.282594498125689812e-03
3.486955098968345368e+01 2.193298011542388348e+00 3.563044878921324630e-03
2.786657990022627018e+01 2.139968355667223321e+00 9.217864740684504274e-03
3.090886978617444214e+01 2.162386322048575504e+00 6.697456729907822620e-03
3.206427538765627361e+01 2.167452886311997506e+00 5.744489539961549623e-03
1.370178505292062887e+01 1.974261343980067140e+00 4.754287771699516191e-03
2.342660692060896821e+01 2.096778138393235569e+00 1.321444874775577066e-02
2.805816996441497224e+01 2.158699239773294032e+00 9.425412724139128201e-03
2.102045788187344755e+01 2.084052939468323817e+00 1.230815899921655458e-02
3.314951068383133759e+01 2.195486676706791762e+00 4.936300504160892090e-03
3.387279141838115493e+01 2.186586700118075655e+00 4.632246639559493492e-03
3.160325815352082302e+01 2.197343615791709226e+00 4.616056261046881486e-03
4.512415525535013927e+01 2.268760092148781826e+00 2.963568269013623852e-04
2.944312902491620321e+01 2.156308234561697734e+00 8.859348345414895867e-03
3.247803297642304443e+01 2.183724511497916243e+00 5.940492504331479698e-03
3.088137026995464396e+01 2.136908230886906512e+00 3.273369052828396970e-03
3.309756113434109182e+01 2.216249730876726165e+00 2.656945062926518563e-03
2.103835701137665737e+01 2.069453722537991869e+00 1.210077790622303417e-02
2.647669166411107966e+01 2.150143727788489834e+00 8.904369704918169495e-03
2.551292108397325720e+01 2.135248388785554230e+00 1.101273840681397422e-02
2.198823631968563674e+01 2.099638202177944724e+00 1.059818065872512871e-02
2.196737203540030947e+01 2.091174728159378660e+00 1.205146769848324147e-02
1.485844069597838946e+01 1.955477861561610187e+00 2.928947553043927381e-03
2.736769253852804340e+01 2.142421991574809947e+00 9.504205683450808045e-03
2.327853949559555247e+01 2.114648015230907507e+00 1.084442708150075950e-02
3.733375457464936886e+01 2.188514415502497368e+00 1.630728899924489220e-03
3.255589289538244202e+01 2.179072133485035589e+00 6.085845703468334249e-03
2.312723000756755454e+01 2.110840447377350326e+00 1.163751378033009605e-02
1.128649884256854818e+01 1.903440680763192727e+00 1.812305367316577277e-03
2.414700476006398233e+01 2.115498235984883735e+00 1.243893764847657166e-02
1.478469957935056200e+01 1.942540889687826677e+00 1.680095553205699071e-03
2.507939015473228039e+01 2.105201318046043379e+00 1.226140280400393398e-02
2.019147862088496836e+01 2.055340779666402717e+00 1.322369096364238612e-02
2.836558522404510896e+01 2.140529398194994659e+00 9.125845942286063897e-03
1.725707849130736093e+01 2.000336490580783000e+00 6.976168087703557563e-03
3.327805489804202210e+01 2.215409804014202511e+00 2.769271722359791573e-03
3.656249479839645744e+01 2.203931491426091682e+00 3.021669798590300923e-03
2.165404906953450492e+01 2.065096891621566400e+00 1.033268919764621790e-02
2.708790140520933321e+01 2.111297906275094061e+00 6.545454044800438562e-03
2.135417218569820719e+01 2.099635866364771175e+00 8.976396667404358543e-03
2.665381280999489633e+01 2.112267719839917568e+00 8.285199006549722606e-03
2.381682401608843591e+01 2.104178344389624034e+00 1.489551041302069299e-02
1.772484200124235088e+01 2.032696180569230293e+00 1.015486862478377598e-02
1.537836643780637935e+01 2.006619972505963911e+00 6.986771722829784870e-03
4.179522945566424852e+01 2.246756568906942864e+00 7.027927578457510410e-04
2.031734178294272652e+01 2.058777047142926975e+00 1.247883408278856882e-02
2.673723778072662327e+01 2.139461518511627247e+00 1.151954141646424623e-02
2.479087697231079446e+01 2.079608461428302135e+00 4.458661090432853094e-03
2.562084938959163338e+01 2.100757957672017451e+00 8.464483362612903322e-03
2.001908700489161319e+01 2.050457126291057364e+00 1.197425105659582871e-02
2.918930843198393887e+01 2.178434112974302117e+00 6.375576282070045259e-03
2.923215809337929727e+01 2.183685886647479535e+00 5.184118331435477733e-03
3.107540813336395757e+01 2.180351473078977698e+00 7.263465305360089844e-03
3.256527175822546383e+01 2.189668066076392972e+00 5.499412587366815305e-03
2.615962441411549477e+01 2.118466029515029270e+00 1.111725953833964109e-02
2.692355626731696816e+01 2.133935681964564957e+00 1.174047131441106721e-02
2.110300792338234999e+01 2.095528171183770105e+00 9.060033956998524152e-03
3.515369878632451162e+01 2.185341529586096065e+00 2.696031396973318575e-03
1.820310201364802438e+01 2.043898968540311500e+00 9.516747956579037215e-03
1.902129749970321271e+01 2.059716965917079978e+00 1.086953466371166216e-02
2.373434202138209770e+01 2.081144202339728189e+00 9.242195273049513479e-03
2.346312102773265451e+01 2.116274215402595971e+00 1.084251317862312998e-02
2.511763521994176429e+01 2.104854981773066847e+00 1.205024058430079724e-02
1.712241560037360699e+01 2.010928960482649686e+00 8.377324975892405309e-03
1.911537632147380705e+01 2.023028846656569790e+00 7.094766834001989611e-03
4.772859939028568022e+01 2.282419004524859130e+00 1.192648716381136307e-04
1.448960545804452593e+01 1.983551724731929644e+00 5.877099514602657573e-03
3.040675682460972951e+01 2.174543897125468028e+00 7.998588704772104443e-03
3.885385030834675035e+01 2.232661335641660028e+00 1.563678148549026798e-03
1.805398071254133541e+01 2.038102565187794646e+00 9.763405202309664854e-03
3.015242557541911594e+01 2.137468997115784752e+00 4.600876146426072927e-03
2.633827990774659966e+01 2.136852732719245029e+00 1.161467262919232100e-02
2.526426313585778871e+01 2.123041311992329483e+00 1.249993619013891645e-02
1.839824869802701102e+01 2.083171266463981652e+00 2.618263096987885619e-03
2.151416631475895258e+01 2.072308583525444003e+00 1.282503468420226680e-02
1.168086376485398148e+01 1.952244679688515339e+00 1.480803908947904077e-03
2.512409748073337568e+01 2.129868369020709196e+00 1.240241834841009777e-02
1.814311943469941113e+01 2.017794967646073800e+00 7.879462444347734226e-03
4.697836381922233784e+01 2.304825044198994366e+00 9.926554829440177596e-05
1.856226136901132051e+01 1.997242302215408216e+00 2.462208073734146411e-03
2.000165596048260497e+01 2.078951460914890248e+00 9.563714751827878668e-03
1.982592963786005669e+01 2.052717470525400767e+00 1.263625093162002236e-02
2.678196972637105588e+01 2.135172185111194665e+00 1.212684392300076436e-02
2.266846260646456201e+01 2.120402799021715801e+00 6.524753848555844837e-03
2.664215651917250227e+01 2.169028971749564771e+00 4.513473348246367992e-03
2.133618814580822587e+01 2.065422880550377371e+00 1.094430875675183115e-02
1.738767849263049214e+01 2.012606901786419655e+00 8.275971379554172835e-03
2.243371816196451007e+01 2.113991789177482872e+00 7.811716505056583160e-03
2.537430104652393936e+01 2.142824913810199572e+00 8.407498475810695759e-03
3.304112986217147352e+01 2.146008822030187169e+00 1.411195263457917662e-03
2.172656086131960862e+01 2.064099712409117604e+00 9.903265692597898809e-03
2.446486006638827249e+01 2.099778916014922281e+00 1.302064910754419103e-02
2.106142228619112089e+01 2.084359147393555656e+00 1.237650742504095222e-02
2.368532819586168259e+01 2.094475518070055386e+00 1.259635887288595990e-02
3.193271159235459322e+01 2.182505080089814253e+00 6.812734035875876899e-03
3.559824872751815406e+01 2.227536092462267359e+00 2.194555669171239631e-03
1.707584698303998749e+01 1.984748010032207688e+00 3.603496696943466349e-03
3.552420062458136840e+01 2.201792914337059148e+00 3.752171707929139680e-03
1.838589826444898279e+01 2.067194294502190388e+00 6.291588445796553186e-03
2.382779660483306472e+01 2.096132395703288687e+00 1.285351226205799779e-02
2.601945353702507546e+01 2.064872990513397344e+00 6.307638190580639988e-04
2.141068360211393085e+01 2.044868349444873612e+00 5.023697957924396634e-03
1.893035252864370221e+01 2.043952391071955699e+00 1.103346843375147338e-02
2.267684949905078540e+01 2.066321256347461777e+00 8.050508315527067638e-03
2.922947409999775914e+01 2.132365508206743865e+00 5.955156242928430488e-03
2.272231338945855939e+01 2.103236294916102977e+00 1.201854254970104868e-02
2.306308195379331138e+01 2.089890473475382482e+00 1.240712178569279914e-02
2.202100783566027431e+01 2.095262722264410016e+00 1.137506277401085716e-02
2.498324197839565741e+01 2.140059564361053823e+00 8.643764572057420492e-03
1.847968405333501707e+01 2.043133671417794339e+00 1.039870461995294482e-02
2.117712843028020586e+01 2.054463792482892792e+00 8.565503753426564545e-03
2.893584717688759866e+01 2.128190680210427121e+00 6.060405937406580790e-03
2.947777033136723190e+01 2.184032951308355397e+00 5.000399672115525551e-03
1.802127667723386395e+01 2.054055671289655383e+00 7.369447779010490987e-03
3.374381575429121938e+01 2.147429874719571252e+00 1.058304955419020086e-03
2.918263480128666032e+01 2.158969921526296076e+00 9.325233635492168049e-03
3.036142807559221879e+01 2.176645276997098311e+00 8.119138247035856751e-03
2.256503432642367102e+01 2.086961859043872103e+00 1.216209986593302581e-02
1.598678484033378666e+01 2.020421985884651939e+00 6.270240982941617698e-03
2.217594207244276916e+01 2.091605019353119488e+00 1.196491285564263950e-02
2.295303628207590663e+01 2.102020150105279317e+00 1.299182206829305186e-02
3.190539884896201528e+01 2.181784115322447093e+00 6.943877868421718426e-03
1.710056487639386091e+01 2.000733708223590313e+00 7.166320477575970418e-03
2.998759996290530339e+01 2.130002791281339292e+00 3.321630515486710504e-03
2.668745847367791768e+01 2.137018534674753223e+00 1.193695288913115826e-02
3.065847754757310994e+01 2.171867506442379803e+00 7.530903103653968471e-03
3.659277018982018603e+01 2.219296422810701941e+00 2.450620863551765827e-03
2.876134152792198861e+01 2.150857458648683718e+00 1.035634015224941133e-02
2.060494831170836960e+01 2.050680705808659354e+00 1.028468532899080162e-02
3.022713098582282498e+01 2.164500503943660448e+00 7.838255892839185099e-03
2.662854174079078717e+01 2.186561838855813900e+00 1.363500474607078159e-03
2.165620828728953740e+01 2.073289495947105987e+00 1.288558056445459482e-02
3.271844750673987789e+01 2.206415902842501886e+00 4.333895280045233465e-03
2.080151974705553641e+01 2.058860059279730148e+00 1.104750220434053132e-02
1.885945582542655785e+01 2.083916486127603829e+00 3.833220763355992596e-03
3.080181454065826685e+01 2.199079413967818919e+00 3.409384557664279884e-03
2.909544982939229385e+01 2.167357675601598643e+00 8.214419902786799024e-03
1.726755441428213800e+01 2.010049663310579771e+00 8.369884303666867004e-03
3.878787386282773753e+01 2.211687260571891578e+00 1.165716437054688899e-03
1.877620963078241090e+01 2.037106410850880511e+00 1.040982500303377217e-02
1.914041444065048125e+01 2.077152810295835206e+00 6.251305754462942177e-03
1.620844014495845897e+01 2.009415328603640916e+00 7.766552104264885271e-03
1.939655844624416048e+01 2.054679317392645199e+00 1.274145867520582072e-02
2.194527232713981491e+01 2.095059908899964185e+00 1.133094034265632807e-02
2.688202857782868449e+01 2.134968647563575850e+00 1.175852603998815867e-02
1.755594087166760175e+01 2.033819459045891787e+00 9.491692833437048032e-03
3.511324220992087675e+01 2.200505341095894796e+00 3.862625131486934794e-03
2.335865775197788707e+01 2.087762197335097270e+00 1.179033132975620783e-02
2.315975375766102928e+01 2.111863481935180253e+00 1.144372528378733746e-02
1.742268670200417446e+01 2.017547283474088182e+00 8.740574565264825485e-03
3.162604705450410592e+01 2.170137183640564071e+00 6.863154380509146543e-03
1.818025582227572556e+01 2.030030711236785468e+00 1.082811399044057189e-02
2.118266405565981358e+01 2.055868196156259931e+00 8.871007134191880028e-03
2.158948295035405351e+01 2.089938269317237918e+00 1.210829781408130114e-02
3.057359682663505041e+01 2.132725820034558240e+00 3.009491727096556563e-03
3.762990746616735294e+01 2.200594344877632391e+00 2.181813617358180097e-03
2.408909664135648754e+01 2.090118124335492045e+00 1.052454892072881079e-02
2.186688212555091582e+01 2.123549148595331282e+00 3.564333605928505112e-03
2.060604977639394519e+01 2.079891434713293297e+00 1.197243122878161037e-02
3.348210134560362405e+01 2.132207908755535009e+00 3.325028477357582554e-04
1.904710765899260494e+01 2.038811553033522905e+00 1.044895269751993684e-02
3.009516071268452109e+01 2.170233465238740944e+00 7.579907428652800198e-03
1.695807310778187116e+01 2.036949866955017896e+00 6.890669449057117320e-03
1.568866564941748720e+01 2.019152582392575557e+00 5.546675238296716604e-03
1.809796517626502066e+01 2.067837062329350495e+00 4.722483496044981542e-03
1.989283144057244357e+01 2.062515780761130735e+00 1.181060707702220360e-02
2.708246787584328530e+01 2.157652158555332544e+00 7.792173925094014741e-03
2.605850833170541492e+01 2.120372227620579864e+00 1.163008735779791879e-02
2.560868792328506416e+01 2.124077737940834876e+00 1.241375816345817798e-02
2.530987470055016075e+01 2.081131384005863616e+00 3.426617891015597966e-03
2.897389868532947332e+01 2.131153373980130716e+00 6.516841108664297826e-03
2.512714144482782075e+01 2.133326484892442920e+00 1.121000005058099720e-02
2.690023611894797639e+01 2.163397837515034006e+00 6.265457955273329507e-03
2.463439806588062098e+01 2.082214372971447514e+00 5.938873903589906786e-03
2.334173117359522820e+01 2.088100470368166928e+00 1.188381382402509297e-02
2.018632670153330366e+01 2.065257711718595512e+00 1.205504635821785103e-02
2.539998682964854027e+01 2.153785408977760163e+00 5.002620311441099629e-03
1.339493153906518330e+01 1.941206185691942254e+00 3.306157769636973616e-03
3.012240702791170577e+01 2.114442449837623528e+00 1.383557921851024438e-03
1.742938714646524190e+01 2.033132020096786619e+00 9.323981201755987200e-03
3.234389006382092902e+01 2.170749742976531671e+00 5.599903509917324336e-03
1.264640241538230825e+01 1.948230954966618800e+00 3.754083763872614540e-03
2.929666056151443598e+01 2.145658135707994685e+00 8.245465052382303789e-03
2.400670811311180586e+01 2.104114505772011423e+00 1.491034768124461889e-02
1.617948130441430266e+01 2.024580560616734193e+00 6.214273100851390799e-03
2.779492830154585903e+01 2.121760641509929268e+00 6.679048772267820802e-03
2.367424429492707816e+01 2.116138821992305186e+00 1.147377403607063341e-02
1.833777608445177520e+01 2.032994941858296212e+00 1.061571045469343437e-02
4.190345394797908796e+01 2.261258311758579165e+00 6.146080088669712794e-04
2.990427590770725885e+01 2.168067114437189691e+00 7.249751725266151414e-03
2.638661086823484681e+01 2.138896832050392049e+00 1.120343699036445602e-02
2.502262131518178023e+01 2.127513392759281086e+00 1.273336455532273793e-02
2.668725648591258093e+01 2.129568354549285392e+00 1.334887965915455832e-02
3.450076186277465951e+01 2.201242180749038102e+00 4.498961706595206930e-03
2.133068087064862084e+01 2.048969839756718425e+00 6.334688451054993480e-03
2.058128099566577873e+01 2.058647708030504120e+00 1.169642911421862018e-02
2.586219635365863923e+01 2.126448129989753522e+00 1.286084614302792153e-02
2.500554924483881791e+01 2.108799586563145478e+00 1.266109573628703550e-02
1.596497409070019380e+01 2.022925235245497610e+00 5.869738607958183141e-03
2.030797301344317418e+01 2.093500058923297047e+00 6.498922395492192673e-03
3.179355630601841654e+01 2.193258958111452994e+00 5.333137107069263125e-03
2.279927373965316661e+01 2.089221046209741139e+00 1.218293189297997049e-02
3.459406842386089664e+01 2.165944390367894545e+00 1.759873127385043826e-03
1.130232470659185395e+01 1.919802197520956710e+00 2.078561057198060127e-03
2.589734243334646990e+01 2.145760472273475994e+00 8.615528216926715208e-03
2.986407980020280206e+01 2.156675022221749671e+00 7.900173611448225303e-03
2.148193862375327967e+01 2.091452858227693667e+00 1.164076599693018854e-02
1.620024178887416610e+01 1.982975600681016637e+00 4.919245613725126316e-03
2.170559694825649899e+01 2.100540350049209692e+00 9.702888798914108270e-03
1.319021215727184959e+01 1.951515801493910240e+00 4.306785169671966187e-03
1.760660763724052558e+01 1.987702240520115682e+00 2.984994351981957398e-03
2.096514020890951713e+01 2.011890285840691739e+00 8.500868597522357730e-04
2.788639383167300423e+01 2.147732247439553710e+00 1.007931525842937180e-02
1.721148933245698487e+01 2.016098525305813460e+00 8.798896943812726384e-03
2.525516853189166611e+01 2.124116639155625652e+00 1.257772404915817946e-02
1.795149301877588854e+01 2.041367514031101393e+00 9.016635832644347842e-03
2.094158273915961388e+01 2.069404119436096146e+00 1.208072411818962057e-02
1.644969342569755000e+01 1.990893603696104242e+00 5.674786992466425255e-03
2.123383748879611943e+01 2.095628217146828121e+00 9.627357750178065082e-03
1.465706793053448642e+01 1.980909535369667518e+00 6.216949391190265337e-03
4.054877615131294277e+01 2.229561495520751446e+00 8.930943455736145217e-04
3.377426901651060831e+01 2.193917778533090779e+00 4.746478414874254897e-03
1.788883289986990377e+01 2.018392404000430851e+00 8.445576046737131304e-03
3.449353057132297806e+01 2.222111773865231399e+00 2.848485486783706219e-03
1.938118032148632963e+01 2.040067688879512620e+00 9.888554819284252340e-03
2.533709465367068958e+01 2.103989928404127685e+00 1.080791145388505445e-02
1.643512788190065521e+01 1.998245363882259484e+00 6.908605420217028663e-03
1.860307539427406454e+01 2.047840227218298281e+00 1.061863495947316417e-02
1.937464188764991491e+01 2.063760494908223109e+00 1.047334254406492512e-02
4.220066571683327084e+01 2.273523292100763538e+00 3.836529669573276904e-04
2.347539275855834262e+01 2.086406149091018403e+00 1.125538237187683616e-02
1.406599588980020243e+01 1.931666347311317811e+00 1.251584682610873672e-03
2.892701822676233547e+01 2.173389128767136302e+00 6.990529674686276999e-03
2.920501973039447563e+01 2.163471424208102789e+00 8.590528521553507033e-03
2.812666223396662346e+01 2.126797837049670292e+00 7.156791315888751809e-03
2.000498088440951605e+01 2.047720360353203706e+00 1.111863823199005404e-02
2.021915813818651131e+01 2.078287953626907214e+00 1.066094000057709115e-02
3.445961296255314465e+01 2.194322461709568461e+00 4.076420573533244204e-03
2.175457174517326209e+01 2.073665187782661956e+00 1.283118255165080143e-02
2.332788036430562784e+01 2.074605440633969344e+00 8.975231647968420420e-03
1.463292274707321283e+01 2.004880005184987102e+00 4.066865852014780146e-03
2.734963721229457434e+01 2.127668118332772806e+00 9.974646182121293947e-03
1.560491378593592238e+01 1.984732029421013566e+00 5.943378247721933273e-03
2.506187628405060153e+01 2.121720866386353599e+00 1.264295990525036648e-02
2.139294261348156923e+01 2.079911972280614307e+00 1.500018700872060920e-02
1.809478184280018453e+01 2.034337016845212176e+00 1.031570643236561814e-02
1.994376205401674440e+01 2.055877158880293099e+00 1.296794116398443907e-02
9.331347929841825817e+00 1.904796769004453827e+00 4.187158429221275562e-04
2.831497267567259968e+01 2.132525173297854071e+00 7.995408686463371245e-03
1.643773593899602758e+01 2.011112929647344227e+00 7.615376459004728413e-03
2.543660629501927417e+01 2.133792930059934090e+00 1.137999685053799059e-02
2.935112402848151092e+01 2.118782248314870387e+00 3.094207206133564939e-03
3.243735131852815101e+01 2.155892065386157963e+00 3.434452472183002064e-03
3.798609075641476096e+01 2.218705555689580500e+00 1.795414630084690103e-03
1.390461618741707461e+01 1.948846508037564096e+00 3.766790895314783144e-03
3.086831213406619412e+01 2.200715421845980124e+00 3.139962561306555971e-03
2.170260863288757847e+01 2.094626498103766110e+00 1.106818042992716369e-02
2.233764942156328459e+01 2.109365055897292507e+00 9.030720226848202442e-03
1.591050280893826141e+01 1.983863370241984114e+00 5.537642894184906413e-03
3.146457739107146878e+01 2.154589795913643080e+00 5.224273302947252985e-03
1.797712939805823140e+01 2.029997954959101847e+00 1.089458883606909782e-02
2.174405456285673210e+01 2.067772091035139592e+00 1.101682368989134568e-02
1.920076847675343146e+01 2.052357059728490363e+00 1.225360714225356105e-02
8.492492782631780202e+00 1.820482272786912992e+00 3.876208217927700969e-04
2.533887274195130956e+01 2.128873552135143399e+00 1.287483384304786461e-02
3.006779925412831744e+01 2.206813595672203476e+00 1.653209587719818661e-03
1.827527786683995714e+01 2.025855873893407377e+00 9.799781754329803946e-03
1.413901133794510301e+01 1.949113900940856903e+00 3.431346803968469538e-03
1.667011389054260562e+01 2.011276128941611674e+00 7.680579552748687845e-03
4.059099302845154256e+01 2.243960935143390678e+00 8.281099576200463526e-04
1.324008588052061874e+01 1.963448777934357459e+00 4.174604701714268451e-03
2.160058698986945913e+01 2.065944773855258987e+00 1.068563839476214042e-02
2.118303476527506035e+01 2.095713893891693047e+00 9.368545871426100374e-03
3.614261542071434263e+01 2.187227817088972959e+00 2.162494411943622491e-03
2.880290860087216842e+01 2.145010825992043291e+00 9.306623321828506532e-03
2.498566570557495936e+01 2.118780216514948744e+00 1.273433680795609847e-02
1.801921453123553007e+01 2.039467715424450045e+00 9.493740425805986469e-03
1.639009312334927770e+01 2.010130284872473361e+00 7.681863636233756364e-03
1.570134637970492619e+01 1.990382878440147385e+00 6.427407420526556718e-03
1.160341129331555443e+01 1.939617330305154042e+00 2.066730651990042814e-03
2.687731082163211482e+01 2.107163045115215017e+00 5.950568482515142255e-03
1.308427815656886573e+01 1.964492856822474876e+00 3.823078967091603567e-03
2.068429493010676623e+01 2.073855918388913810e+00 1.222607575540098773e-02
2.641926269057777787e+01 2.103819487647878628e+00 6.619409806418034489e-03
2.415632801300240118e+01 2.090484116226723810e+00 1.046174516173520655e-02
3.438312501838613144e+01 2.214423536152818617e+00 3.544369535728090700e-03
3.064176719328102649e+01 2.157411298173103731e+00 7.013727715060963548e-03
3.208341126943463451e+01 2.179408449755818378e+00 7.015573960792144403e-03
2.710561991372770407e+01 2.147203382500134872e+00 9.545709748285955212e-03
1.441084262555911266e+01 1.967848018507208918e+00 5.013776151413594506e-03
2.868963810435113970e+01 2.110516949096222561e+00 2.535261046331692848e-03
1.894914339600607889e+01 2.054706444630250317e+00 1.206768376937944996e-02
1.676408717991376918e+01 2.019271582545397958e+00 7.715805459769519391e-03
1.319347216326628036e+01 1.947499082484212884e+00 3.986795519503792858e-03
1.093871791162375828e+01 1.924064059851939845e+00 1.648027707527974185e-03
2.341087418597641445e+01 2.094166149052583137e+00 1.276863093320885177e-02
2.701783378546726766e+01 2.140841398272096185e+00 1.047494458601601168e-02
2.700803877796775865e+01 2.129072650050157112e+00 1.200054353669114879e-02
1.914458638990040740e+01 2.048079260280208036e+00 1.158645881729090769e-02
2.215774843405879224e+01 2.080768963380254188e+00 1.345024110832876950e-02
2.644043286613585764e+01 2.130501198077328961e+00 1.310761868812862843e-02
2.376450738686687458e+01 2.074673569295611752e+00 7.255785666272082483e-03
1.221434951350766873e+01 1.916230287405600308e+00 2.003821840214462489e-03
3.016547881426637190e+01 2.202365702784944368e+00 2.134700283699263960e-03
2.453043890700948992e+01 2.119174592515823186e+00 1.225936305505671321e-02
3.177727018367657763e+01 2.139977388844747086e+00 2.434816243283625253e-03
2.919078948900623161e+01 2.163104973099077899e+00 8.682060969635765901e-03
2.487571041538520689e+01 2.140704129642203135e+00 8.114661580566376667e-03
2.608429530413404152e+01 2.135698755438347973e+00 1.163361794169026804e-02
2.737572864489783342e+01 2.156090866070783818e+00 8.328185873383402160e-03
2.561938966114219340e+01 2.130463950518572958e+00 1.257844887201544151e-02
2.155823538503727477e+01 2.036506967566327653e+00 2.796320456654288744e-03
2.091370170880225743e+01 2.081111240621219771e+00 1.282406348896563374e-02
1.645557167178147040e+01 2.014984384809646478e+00 7.379902624040545617e-03
2.424685143602814819e+01 2.090740884535586819e+00 1.030977277023742769e-02
2.916860483593390896e+01 2.144858202050614171e+00 8.564774725045146142e-03
1.988327765515913370e+01 2.057787759134332983e+00 1.259595290424739798e-02
2.986850758166611897e+01 2.124181599734075387e+00 2.706179908366710372e-03
3.181382569704139840e+01 2.187146796754177114e+00 6.249753311336307682e-03
4.135312227118445350e+01 2.256150689807124188e+00 8.119893155423212701e-04
1.371744367044185786e+01 1.963768256226543718e+00 4.894789238320000103e-03
2.160061427557455360e+01 2.094543673772210290e+00 1.094566176668682750e-02
2.581133762193515224e+01 2.109414428013333787e+00 9.815645685289741199e-03
2.374941537473179309e+01 2.144135743613718947e+00 3.982256473465900157e-03
1.923041986214979815e+01 2.037852018503285123e+00 9.842276579557317565e-03
2.110805997348930063e+01 2.045315079232764344e+00 6.390780381437801902e-03
1.282784628022040962e+01 1.956187224492206500e+00 4.133083521513613613e-03
2.415379681647522148e+01 2.106142379529159392e+00 1.447075686877409909e-02
3.502307432114158559e+01 2.187322234948627209e+00 2.959937903094695538e-03
3.410021315100174633e+01 2.183903214798096126e+00 4.128299020132142685e-03
2.249939557807269352e+01 2.102714832471840989e+00 1.120904474957094138e-02
2.975785782995249917e+01 2.150500573006898897e+00 7.633938006439503279e-03
1.122270947500396332e+01 1.939922242640859995e+00 1.517854915298530233e-03
2.883611454965345189e+01 2.134050882132807470e+00 7.359330481153378289e-03
1.561728181385164582e+01 2.002494993450715910e+00 7.580667576215600542e-03
1.997951296778979824e+01 2.103166795982493120e+00 2.654478088609854743e-03
1.883376506842409626e+01 2.035287107852585820e+00 1.025854209896111258e-02
2.085663785647911794e+01 2.066128923317871457e+00 1.168757649521476837e-02
2.439241404217398212e+01 2.064661890359650087e+00 2.703103357756574468e-03
2.655528774774625234e+01 2.122722713177203957e+00 1.170502848105986482e-02
2.173191709520986237e+01 2.100300137462252525e+00 9.826718396729383631e-03
2.158064106619930556e+01 2.070304690910972578e+00 1.208301537339272376e-02
2.392448244551766834e+01 2.112970647670492585e+00 1.274096022397340836e-02
2.466554858631232960e+01 2.076023079555282091e+00 4.175355597009886358e-03
2.808789093317241026e+01 2.153077699360119279e+00 1.085386624602455510e-02
1.576296622860296992e+01 2.021158639127607959e+00 5.453533416842484133e-03
1.662118161814799677e+01 2.041766869050903654e+00 4.724395842830736783e-03
2.911277236830813564e+01 2.122797838132376658e+00 4.490918151167659980e-03
1.033984507556609600e+01 1.915006420767941808e+00 1.286267164502283983e-03
2.890127871709757912e+01 2.141622468908793930e+00 8.548890181541059924e-03
2.120845074834403832e+01 2.074726866694628580e+00 1.343487498179592871e-02
2.503143358761532866e+01 2.106472840169884897e+00 1.252529752922479540e-02
1.838446752038662169e+01 2.055061872997419048e+00 9.569226145421130120e-03
2.426121837230371980e+01 2.128785457942015569e+00 9.902104341375077626e-03
2.105561005827129861e+01 2.074072870931510604e+00 1.298798065431278070e-02
2.343545053930688482e+01 2.096394332087770263e+00 1.314360033881058036e-02
2.503649816449726018e+01 2.138160743527893981e+00 9.405160816625460912e-03
2.438102893148291628e+01 2.061353519979717941e+00 2.056140092651013735e-03
2.894235060398538906e+01 2.146283929139420010e+00 9.310630296447477972e-03
2.005484121110702134e+01 2.049549926377027376e+00 1.167992315252441328e-02
3.556686662450228908e+01 2.220416105805255835e+00 2.662545932333172140e-03
2.420823656583738170e+01 2.158648378708921012e+00 1.741871880998628521e-03
2.718818281258138825e+01 2.131008848581761761e+00 1.087987066345289834e-02
2.758396835785387324e+01 2.170191261345685518e+00 5.201459760333163040e-03
2.383919490053659018e+01 2.096473987178075760e+00 1.292800136050334045e-02
2.371115019410749625e+01 2.054016480980346060e+00 1.230418933662462931e-03
1.287464486925058260e+01 1.960919404384237286e+00 3.788413585846816395e-03
2.044998021734829052e+01 2.080274237814269789e+00 1.119783628556950648e-02
1.865485350117964458e+01 2.040427097897812736e+00 1.053926961974990459e-02
2.817800567360225727e+01 2.144855432561309616e+00 9.764746550742288075e-03
1.585064102954757992e+01 2.009466799552664718e+00 7.447168535402217023e-03
3.363505017206396985e+01 2.190177201859528910e+00 4.807400874864932970e-03
2.101650304167907279e+01 2.094047724335341698e+00 9.132703674448192435e-03
2.651946892624244612e+01 2.125696353840173192e+00 1.261549478847703853e-02
2.976829248462828303e+01 2.178752409554716163e+00 6.048257620868005904e-03
2.049840783366596142e+01 2.046188388625151511e+00 9.261961179915529502e-03
2.602295979158473216e+01 2.127512349409409254e+00 1.314698879054343982e-02
2.049223516943521872e+01 2.077021938186789374e+00 1.173880403610901360e-02
1.894887715871398015e+01 2.057741146494251883e+00 1.118330726280045845e-02
2.784480081957139319e+01 2.145571973117387454e+00 9.796304009313305805e-03
1.970578167371505174e+01 2.056163547561254745e+00 1.272482666432281535e-02
2.615869642357377245e+01 2.121316263662563983e+00 1.177700984595875071e-02
2.868243993841085882e+01 2.102266532650165942e+00 9.321478738535270061e-04
2.006643748109445369e+01 2.092406380240244612e+00 5.983723882187873787e-03
3.010090747488791862e+01 2.194628146426069293e+00 3.811251013991399494e-03
2.917755764287674936e+01 2.149600803208588040e+00 9.435187510071533015e-03
2.021805303821625088e+01 2.062422540390053349e+00 1.237694890456735725e-02
1.567004779440131124e+01 1.967460890515668082e+00 3.380959641422898523e-03
3.427990346344814299e+01 2.205632191458126723e+00 4.416986478993949021e-03
1.148957955066751424e+01 1.907129837374817560e+00 1.868143020028065638e-03
2.932851185791789206e+01 2.138964971874095067e+00 6.844976827623040425e-03
2.081373161656218684e+01 2.051339057205157523e+00 9.577431675779977949e-03
4.315113452712999731e+01 2.243532786209603280e+00 4.147958731294807463e-04
2.580633820528497679e+01 2.136374635617865003e+00 1.107149742101885825e-02
1.530179647191783765e+01 1.979659475205103325e+00 5.808562094499672597e-03
2.063230084487416960e+01 2.092768603819116890e+00 7.942210904182445824e-03
2.367084493187006089e+01 2.097123809926650928e+00 1.322695095468075059e-02
2.527210144207464992e+01 2.102591166870739325e+00 1.070832709984576719e-02
1.507834650763167694e+01 2.025720621327312010e+00 2.520794733128666528e-03
1.235041242887675317e+01 1.962806783231122010e+00 2.640198286820245356e-03
3.678654789260567526e+01 2.203323801134038806e+00 2.525622139973926050e-03
2.075959116990024711e+01 2.063393379525813032e+00 1.154851955087874901e-02
3.168311678610942295e+01 2.164449775536978926e+00 6.040238378363394292e-03
2.620485832139456406e+01 2.126691236994996625e+00 1.300403742748861870e-02
2.147960517439005201e+01 2.116337723123693060e+00 4.834622460349382103e-03
3.849623701875643178e+01 2.219823274951680414e+00 1.619203208677599337e-03
2.612837989186739662e+01 2.128685553904083871e+00 1.347022510826522204e-02
2.032525760888682242e+01 2.050627805976657392e+00 1.146975622982320323e-02
5.555716606065141150e+01 2.343756175232721617e+00 1.648085465463645810e-05
2.272641776908077560e+01 2.064521517045895926e+00 7.307574678378878086e-03
1.871516477946768120e+01 2.056254157715239561e+00 1.066548413659297763e-02
3.051642251127319838e+01 2.151343430870713114e+00 6.741186245085855830e-03
2.671888849678613553e+01 2.148428417394950163e+00 9.849457829679471657e-03
2.798510718667335340e+01 2.161554711420842434e+00 8.540024088068256039e-03
1.545190183433576436e+01 1.998676893241764008e+00 7.129569467069215433e-03
2.373616549944202347e+01 2.103646742566291028e+00 1.483827873673065206e-02
2.323377732093786818e+01 2.064247044793291685e+00 5.697871093025199708e-03
2.801090811981872619e+01 2.134960136594140412e+00 8.505824921874162448e-03
2.736844874150794027e+01 2.108829553771104148e+00 4.958091970519675450e-03
8.429139809016909624e+00 1.822511940906891281e+00 4.003574407266637710e-04
3.258934044746331438e+01 2.168488831967359864e+00 4.781559657083473899e-03
2.578315708808275986e+01 2.094631209945130745e+00 6.214145970815564135e-03
1.973104400934653313e+01 2.057001120968297680e+00 1.258129522409110260e-02
2.598159662412130189e+01 2.095391867277644149e+00 5.921131624046723635e-03
3.978757957591916750e+01 2.228545570348693161e+00 1.391305221819091973e-03
1.672518188187054022e+01 2.004448623527607776e+00 7.800958090935974226e-03
1.721093045041071434e+01 2.024056998706278865e+00 9.237692775846169033e-03
1.662096633849478167e+01 2.019107109222150864e+00 7.338325144064813607e-03
2.011871689651655259e+01 2.038857741524251477e+00 8.127656029497130896e-03
1.140889729407831865e+01 1.915623308753234832e+00 2.054633244692852939e-03
2.326656421888541715e+01 2.128770226244046881e+00 6.272978463953295288e-03
3.369083716483191893e+01 2.170350625018085733e+00 3.707359501343648368e-03
2.674075064887698971e+01 2.125003430857570930e+00 1.224396900000351840e-02
2.430042841854834634e+01 2.091309210358883064e+00 1.037432300276801625e-02
3.614047652471239758e+01 2.195346055242537009e+00 3.011357462022488940e-03
2.278536434529777566e+01 2.106542527727810921e+00 1.147880859246889866e-02
2.473891742439275276e+01 2.148045805523410845e+00 5.137813358667406294e-03
1.910505273447718366e+01 2.032794565937094067e+00 9.468385315131517405e-03
2.091488611706780176e+01 2.050960609658376566e+00 8.945872512745291216e-03
2.543181980157915945e+01 2.137666156003460216e+00 1.015011730611435799e-02
2.298223704062227668e+01 2.064703231641206393e+00 6.609905402202284619e-03
1.451932110600085224e+01 2.002302115907687252e+00 3.825403213116663429e-03
1.959824302523568917e+01 2.077845441803116699e+00 7.882024464414841280e-03
2.404352692220855658e+01 2.130880818358748208e+00 8.604984506773234038e-03
2.699377895019660656e+01 2.136066882753033358e+00 1.116459976069896290e-02
1.973939273412692330e+01 2.112434932379744001e+00 1.315721298545055378e-03
2.125890175730353704e+01 2.064902384052216266e+00 1.091145582004753554e-02
2.372431600740227609e+01 2.111151368542483198e+00 1.295949837121937454e-02
1.939479138978889949e+01 2.057060873898688413e+00 1.215693894687953566e-02
2.227550564761231655e+01 2.093761305556217867e+00 1.171278821549531085e-02
4.043756973772283203e+01 2.209917089355187603e+00 5.656831114724433481e-04
1.485072843464742576e+01 1.984956433156987332e+00 6.056368338182095516e-03
3.136635850317669849e+01 2.134801577987064825e+00 2.201857516166420142e-03
4.511453615853402255e+01 2.276431414891223248e+00 3.276829209610602187e-04
1.620341921981773936e+01 1.974941989336116865e+00 3.686824789968678150e-03
2.449236417860289450e+01 2.107083135761255832e+00 1.401567026601721784e-02
2.378327600686664312e+01 2.119036219818511757e+00 1.099030454878118478e-02
1.982217400776701766e+01 2.048664961579236277e+00 1.148199803390632066e-02
2.962134154078005821e+01 2.134981080155632593e+00 4.977446723599140629e-03
1.535356082125029786e+01 1.956241680694620566e+00 2.111586916665066267e-03
2.064145445723559291e+01 2.080723283116049593e+00 1.185305801178875365e-02
2.473406246955173771e+01 2.067128602928089087e+00 2.513506036839687104e-03
1.750468012904788750e+01 2.050635442774699779e+00 5.661940779436387683e-03
4.482515380663919302e+01 2.304915654840847150e+00 7.589878631438618612e-05
3.130203135219959165e+01 2.152873990315318675e+00 5.328830014563634698e-03
3.597576106572140020e+01 2.203362761810972348e+00 3.780206947224365281e-03
3.039569384946922526e+01 2.146083597934719478e+00 5.963743488867671687e-03
1.880254711856695948e+01 2.030996710846571851e+00 1.000204444690792199e-02
2.141998716593499807e+01 2.094383612412900941e+00 1.074123646319838539e-02
2.825492951780319828e+01 2.143065315776427671e+00 9.510026113756876731e-03
2.294164664526528341e+01 2.066437882726179343e+00 7.330256317178878919e-03
2.798514568865915209e+01 2.163546563323248240e+00 7.966970768101908768e-03
3.672694413492298793e+01 2.196569042401349314e+00 2.208708332849654288e-03
1.655403811798577252e+01 2.018127211157396683e+00 7.298532001689369067e-03
1.058806856519262851e+01 1.876665600215434715e+00 1.210915761515451300e-03
2.239188634597043048e+01 2.080116462991080439e+00 1.294915256864818086e-02
1.905929615320619064e+01 2.034930232868047639e+00 9.917230474108000224e-03
2.191262149871472786e+01 2.070839273241827705e+00 1.168226142550013447e-02
3.912963195148576290e+01 2.251485212720792717e+00 8.332838256779272722e-04
1.818529382102238401e+01 2.052563182099197636e+00 8.592621913503503683e-03
2.284962061301834879e+01 2.067524228420362764e+00 7.964080792218311902e-03
2.722262685543676142e+01 2.136090710521295399e+00 1.029115785952530553e-02
3.094850607852747615e+01 2.139755893211923610e+00 3.686346923627068992e-03
2.181781183431476734e+01 2.066013123912605387e+00 1.034784510348736933e-02
1.978135370607297716e+01 2.024181754221274776e+00 5.093393218955351992e-03
3.137681459925256178e+01 2.149945434126588228e+00 4.690012052340328599e-03
1.355113494606587921e+01 1.938345350888608154e+00 2.807178442360027532e-03
2.571470459093461969e+01 2.137335985900755020e+00 1.066434702252362816e-02
2.668530007221604450e+01 2.135957971242751441e+00 1.213599297905724669e-02
2.201762431166539002e+01 2.084934832798532423e+00 1.309121007992891141e-02
1.370356111248016973e+01 1.941068043015238054e+00 2.994734223147351489e-03
2.453905031518989333e+01 2.106502798134440635e+00 1.398216783387704748e-02
3.343051016681794607e+01 2.213179606987526249e+00 3.182420647182160767e-03
1.927954616295293278e+01 2.058824917045184222e+00 1.154153207602136473e-02
1.939194273912061206e+01 2.070719339332211195e+00 8.806766544069932062e-03
3.408326483818083119e+01 2.202262041272288862e+00 4.725601656404042512e-03
2.160626963655019850e+01 2.076104665987463349e+00 1.385262326751020290e-02
3.237771282569283215e+01 2.168840458197233367e+00 5.274578952071722060e-03
2.456529573370092479e+01 2.096767648695250674e+00 1.156798591571150774e-02
2.956540443324000123e+01 2.143758642261916147e+00 6.887872655246710801e-03
2.503628310289545666e+01 2.121261527578962358e+00 1.266719279537621007e-02
1.487442492623073775e+01 1.980760627530185891e+00 6.245285622798417598e-03
2.078472803279449010e+01 2.042896890855387060e+00 7.046023753210274750e-03
2.252815557886695785e+01 2.103508987942126485e+00 1.122646906903849301e-02
1.633394756282555349e+01 2.015744544634964885e+00 7.240226048906627659e-03
2.712552599556808275e+01 2.149783014017741412e+00 9.249967419390336260e-03
1.310650349123365466e+01 1.971768094757998302e+00 3.321691668807958981e-03
1.581749593928282316e+01 1.980939695382036181e+00 5.300213813747167539e-03
1.792833796205690788e+01 2.029965848205479428e+00 1.091530275036782863e-02
2.799923170146526274e+01 2.150043155712082044e+00 1.043612923726393478e-02
2.728095818128036143e+01 2.143678394560031286e+00 9.531323410563294699e-03
2.426620229298767484e+01 2.127361754801516014e+00 1.021288564817981331e-02
2.160553576017802868e+01 2.052472280867963406e+00 6.605361261349999499e-03
4.015244614597995110e+01 2.254050832374606017e+00 7.779792041783600235e-04
3.014781840689127534e+01 2.146193864773754623e+00 6.357164629528796497e-03
1.979538255776509104e+01 2.053362476218063559e+00 1.280909464656190475e-02
2.134640547080368833e+01 2.079442829746115162e+00 1.500074938789416022e-02
2.949767943406716597e+01 2.141526097696436537e+00 6.707284039835191558e-03
1.998009754970568963e+01 2.066880904174547506e+00 1.131021854179914757e-02
2.190062735106138092e+01 2.109686298017720230e+00 7.828043677142276086e-03
2.558981006455632468e+01 2.126057369663434393e+00 1.269807768274910757e-02
2.131489503212244330e+01 2.054121623607402469e+00 7.723309368023905871e-03
1.902760645842848675e+01 2.045176336584694443e+00 1.127483893058972911e-02
2.486959814312696082e+01 2.114771505575928856e+00 1.284536227771025663e-02
3.123690828896872773e+01 2.186831009002188519e+00 6.220515628114450454e-03
2.162032192399177788e+01 2.063547590284018796e+00 9.903974048251301676e-03
2.286754616525649197e+01 2.101501967882384303e+00 1.261836072595333771e-02
3.113023186801278186e+01 2.160558744839637502e+00 6.343332453965790443e-03
2.070814863057341881e+01 2.072245783961294219e+00 1.217950984859243919e-02
2.276197553301483012e+01 2.063721504149711450e+00 6.933235186622600452e-03
2.360356892775319437e+01 2.095464928904272384e+00 1.287902378734055893e-02
3.289587596039370965e+01 2.179755709924453111e+00 5.615304424936943054e-03
2.602242153748796127e+01 2.126257387283135625e+00 1.288351050869884773e-02
1.751784087051647987e+01 1.993679573612104017e+00 4.525908462961605178e-03
2.591388831228503875e+01 2.096416125812562203e+00 6.388352435866296100e-03
2.568545652560862891e+01 2.137476266754973597e+00 1.058007036408926266e-02
1.532730927616171712e+01 2.020544399821541326e+00 4.179200385146382771e-03
3.316827257743569390e+01 2.132943016604341491e+00 4.467709667912989611e-04
2.328092171096246332e+01 2.102181122781691780e+00 1.402101136748582812e-02
1.044429919840811039e+01 1.877286705409058509e+00 1.172258341932533310e-03
1.925465184097144089e+01 2.029651465676342248e+00 8.356146203010001230e-03
1.723458967726132940e+01 2.024180620699957966e+00 9.310391019285296776e-03
3.454155617680684998e+01 2.204570519333684864e+00 4.428574558104623506e-03
2.236240829695131183e+01 2.090881384640570051e+00 1.201339942205656083e-02
3.156595129944929923e+01 2.198804525055493730e+00 4.338896003140169620e-03
3.113392818317270638e+01 2.161005237739210827e+00 6.374141681048350362e-03
2.392799359201137577e+01 2.095310043320188331e+00 1.246022445312884933e-02
1.841486944225323796e+01 2.020113633893637850e+00 8.069819172254745834e-03
2.115362471632859354e+01 2.074591222881385200e+00 1.328855042220947885e-02
4.214916883026572236e+01 2.250277328814013433e+00 6.022957041728083669e-04
3.852336409628932756e+01 2.220424410642755308e+00 1.634564269231262527e-03
2.300501108506780668e+01 2.132550207890179461e+00 4.490019918114993361e-03
1.985958744070700988e+01 2.038246069755596412e+00 8.442327785675513702e-03
1.813744310297143869e+01 2.037545483735144991e+00 9.993349193867512650e-03
1.490286373435369427e+01 1.971917250679053657e+00 5.106051894502712692e-03
3.971809009863241613e+01 2.258560040040393790e+00 6.971843320696612632e-04
3.060331393922948706e+01 2.157846295292224159e+00 7.112246163144691352e-03
2.599964639408427303e+01 2.092075084238794069e+00 4.944442811204726070e-03
2.684892758997083106e+01 2.101195486762007292e+00 4.526411622837238531e-03
3.919720407339676171e+01 2.205283411067816779e+00 8.729893230103271578e-04
2.515028122672725885e+01 2.075695103362142913e+00 2.805725517200817996e-03
1.694549947553088742e+01 2.019776546622850333e+00 8.233350969520596141e-03
9.782047234148921078e+00 1.900735110259969218e+00 9.944396252224052719e-04
2.659814226685290706e+01 2.126420026779023420e+00 1.280062285882819714e-02
2.366305024312374172e+01 2.091665332073315398e+00 1.196332358950085578e-02
2.247582539111257560e+01 2.103176094374024085e+00 1.112412310034688150e-02
2.034710433470724311e+01 2.070988980915377642e+00 1.161965685388023292e-02
2.685024664930591243e+01 2.127271785831506001e+00 1.242832732227851754e-02
2.729356313203828677e+01 2.120728342766679653e+00 8.383410222997799907e-03
1.458853327787127085e+01 1.961669847760098673e+00 4.144304456637086347e-03
2.738451795944764910e+01 2.149958307142175506e+00 9.176071365389516440e-03
1.815515480246508062e+01 2.012798500668004476e+00 6.595191042858069772e-03
1.833850629700585344e+01 2.021153014663900738e+00 8.464064116847528491e-03
2.317827954384988232e+01 2.114379556853388298e+00 1.067000964717823054e-02
2.589471753912654250e+01 2.133700275623902964e+00 1.193103366480158765e-02
1.862492256168962257e+01 2.021932792449374627e+00 8.075498061428845048e-03
2.792389766509157312e+01 2.152745163902083370e+00 1.075599650889307209e-02
3.237518344769721068e+01 2.168263528392043060e+00 5.203309995619528373e-03
2.290346055997713393e+01 2.114733862511230189e+00 9.362117860157132682e-03
1.698181378160382238e+01 2.024037843027439720e+00 8.422440085345126587e-03
1.906897633161069905e+01 2.044334718483352020e+00 1.112208466182267735e-02
2.902132077728688131e+01 2.149764226458398042e+00 9.831711439613066358e-03
3.023357448008554016e+01 2.142259773675047274e+00 5.467672470448705843e-03
1.922440070118338440e+01 2.050986713125021677e+00 1.203972923996116627e-02
2.614707177455058229e+01 2.121740824657507574e+00 1.188867177403501313e-02
2.162867215456785175e+01 2.075889702402483827e+00 1.374573286105466516e-02
2.322985149138450112e+01 2.104540417702108090e+00 1.401195322574457121e-02
3.615814683883563418e+01 2.215564534685215303e+00 3.136147370945622029e-03
2.370880819641510584e+01 2.119781531532938246e+00 1.058124470886352003e-02
1.879750172840471123e+01 2.025939145671894703e+00 8.828997942814676911e-03
2.798160351664938261e+01 2.146621435534841638e+00 9.999073290222502963e-03
3.475076212398219155e+01 2.179833329318693114e+00 2.747611653202726781e-03
2.164361388306831557e+01 2.056296941456658978e+00 7.602549420377468191e-03
1.760064073090782344e+01 2.025300823769516700e+00 9.796757498560113020e-03
1.541756755017817326e+01 1.968158943390915239e+00 3.880977850204512559e-03
2.611179598094619081e+01 2.133063600879578470e+00 1.234698474135060946e-02
2.260715919185353684e+01 2.117017094909711350e+00 7.337213666205570292e-03
3.084054355545679371e+01 2.204165951729454065e+00 2.552480963535690671e-03
2.614342218168958709e+01 2.155933802177556480e+00 6.617289946553659395e-03
2.299750112864757057e+01 2.127597372672595188e+00 5.556025280212200691e-03
2.068385879467374622e+01 2.091921075267128671e+00 8.409537325344275741e-03
1.864681824837996515e+01 2.029826207968581819e+00 1.026310055557054339e-02
3.104345416529195134e+01 2.161831077330784279e+00 6.531861135008272708e-03
1.257559730337360548e+01 1.931730671769958274e+00 3.308648914135741467e-03
3.465353891507023576e+01 2.205110226306079557e+00 4.273497765351206255e-03
2.360278878165360439e+01 2.112659904419134538e+00 1.226055275437165464e-02
3.238627871542968251e+01 2.170364848931961355e+00 5.458805439199198445e-03
1.817576173562874686e+01 2.043581009473023347e+00 9.449166195611728367e-03
3.606125779326674774e+01 2.203960980546317394e+00 3.750220901015659941e-03
4.008501285545762016e+01 2.211380149810579621e+00 7.347987577527397268e-04
1.680307783734117066e+01 2.007306418199425124e+00 7.921485878563349486e-03
1.998078320397748087e+01 2.040388598844196544e+00 8.863246478789218313e-03
2.187979412434339821e+01 2.064268393289519388e+00 9.705592496246504691e-03
3.843592621028649603e+01 2.211994290187770051e+00 1.331630347275553680e-03
3.148678418743508445e+01 2.168666686570112745e+00 6.922101078986104931e-03
2.469495624225432806e+01 2.129389628733449058e+00 1.140175597266753285e-02
1.764796892124122962e+01 2.023984195561069122e+00 9.627132297357361007e-03
3.271082201673381462e+01 2.167744651866017502e+00 4.456460106660398157e-03
2.421900846141888053e+01 2.109996795786354351e+00 1.368545773347477727e-02
3.409087077700304036e+01 2.176009173151389309e+00 3.713387968653059090e-03
2.005452415665819643e+01 2.091377533115791554e+00 6.242862175989775768e-03
2.148810061212159184e+01 2.034042582461181414e+00 2.275855502065952420e-03
2.367108133491361599e+01 2.135159159123247274e+00 6.238161236466015919e-03
1.621614571727851484e+01 2.004651915325710743e+00 8.154022112327824479e-03
2.688915339744615807e+01 2.135678425553112714e+00 1.162200373044152725e-02
1.980025854970653398e+01 2.055766980227314633e+00 1.287632892281362178e-02
2.223871602683702875e+01 2.071981551128953214e+00 1.116424810479514293e-02
3.205551517104343162e+01 2.192342349934144341e+00 5.462168911300466397e-03
2.726174127074194331e+01 2.160327801100781375e+00 7.108380282154973077e-03
2.732664885994343962e+01 2.146311102990609676e+00 9.267355332502908577e-03
2.547862894268308764e+01 2.150109545626444074e+00 6.338700482286214501e-03
2.008740854980915458e+01 2.069045684863597412e+00 1.130711387382931157e-02
1.843947854701794498e+01 2.062029426539280230e+00 7.951732409519875894e-03
2.088341354279425843e+01 2.103026030292370230e+00 5.637986561162272245e-03
2.121311944615160883e+01 2.110867584167277933e+00 5.357525759380703419e-03
2.192742062998747343e+01 2.025702180530070784e+00 6.426570963469627803e-04
2.704628056979810324e+01 2.136289550491252243e+00 1.093808800716042362e-02
2.276516879385566483e+01 2.097918900326344538e+00 1.219273104615033361e-02
2.501315262167293696e+01 2.081182387533957900e+00 4.330263254082201453e-03
1.605648836847038652e+01 2.021208251660568056e+00 6.365218397223468272e-03
2.390624302269864287e+01 2.090337296407330125e+00 1.108842711679614533e-02
3.520102197525987719e+01 2.183595706799276837e+00 2.522363107860189652e-03
2.361169667770296243e+01 2.085404493556934025e+00 1.066414884977100012e-02
2.517219434802852263e+01 2.121657643602699039e+00 1.251347602068231951e-02
1.955981896577041823e+01 2.055383092793625188e+00 1.275944471115136869e-02
2.863770404017165205e+01 2.119625208520267368e+00 4.784410324709424504e-03
3.009043195377692115e+01 2.147382713452001823e+00 6.658804169883212470e-03
3.480817536359715092e+01 2.229010692822245954e+00 2.058097020646254723e-03
1.576205463897373704e+01 1.958134148640698236e+00 1.729648608441655862e-03
1.648015652357366534e+01 2.013940447624352981e+00 7.455889773296333484e-03
2.005017004863609742e+01 2.056913918551263709e+00 1.290466739743351826e-02
2.677528694378215945e+01 2.112556747004649793e+00 8.008241532030276749e-03
2.279218494673596496e+01 2.061856567575081289e+00 6.212729643052927915e-03
1.759021319740240941e+01 2.034228356748638777e+00 9.490753237287213526e-03
2.326194752862820536e+01 2.123294234620325405e+00 8.013353874171857266e-03
2.931701349801716461e+01 2.150815213355289135e+00 9.158713148087898465e-03
2.693517652629393666e+01 2.135492755972595358e+00 1.146947914194074332e-02
2.358391850962098957e+01 2.079673970694771779e+00 9.524968917005284183e-03
3.150908595154838565e+01 2.157285916874274179e+00 5.470495781883828214e-03
3.052953010628470665e+01 2.192203023340051349e+00 4.772302854388551195e-03
3.133223085343913539e+01 2.166309693045657792e+00 6.702621634094523169e-03
3.244738483572198362e+01 2.203173314983450037e+00 4.607532969049517833e-03
3.218508263689020055e+01 2.152648945022354710e+00 3.514471740257821969e-03
2.079828783016021276e+01 2.072423383349281778e+00 1.235233081997420997e-02
2.110060306784561490e+01 2.078716339822335168e+00 1.403942675593332703e-02
1.796740898038597578e+01 2.033872871856456488e+00 1.027246246205609087e-02
2.443408115346364085e+01 2.091385080074561476e+00 1.000472683650354029e-02
1.628496022369611396e+01 2.016343886456969159e+00 7.150645625121154238e-03
3.014924036848874067e+01 2.164830132349396585e+00 7.742171365561205387e-03
2.204224704842626892e+01 2.117269844640089271e+00 5.852583941284086877e-03
2.370397791619466688e+01 2.076561912421880152e+00 8.079611836305896494e-03
1.167295109409180576e+01 1.914007522015669593e+00 2.040974987067943093e-03
2.076695607573353541e+01 2.073262579401723205e+00 1.236919260669550567e-02
2.374070304032475676e+01 2.088476420605891448e+00 1.105060546318020233e-02
2.202657937214191008e+01 2.106157838095554347e+00 9.265695721265438875e-03
1.857308858550440078e+01 2.043314223318947409e+00 1.051485695479333418e-02
2.486321507020976540e+01 2.146541626812681791e+00 5.999788806751602845e-03
1.835727338102269002e+01 2.058913616249384404e+00 8.361577395280992211e-03
2.901228012610206974e+01 2.167594036029284243e+00 8.111670192073389823e-03
3.344986498241298989e+01 2.209756491077647489e+00 3.701467938493343320e-03
1.818304817372183280e+01 2.041836819162238914e+00 9.649193001409985329e-03
1.811257196591220620e+01 2.034010637144390898e+00 1.037133810727217977e-02
2.221717384325824796e+01 2.080923725499502996e+00 1.328929899034007184e-02
2.331142586842474529e+01 2.071673128640150630e+00 8.028383426333485923e-03
2.155585129485573148e+01 2.060239651005264516e+00 8.972490348581755107e-03
1.684865301150808747e+01 2.029219627114314140e+00 7.944337893795738043e-03
1.518617018129329743e+01 2.016364472019905651e+00 4.474277753472537429e-03
3.107121974063866787e+01 2.141444452194989356e+00 3.789425906413009665e-03
2.316763795134140125e+01 2.094801956551235023e+00 1.305746589804527950e-02
1.777115028753969739e+01 2.036383284508651137e+00 9.511625347706081923e-03
3.722232985179589093e+01 2.219166340866781884e+00 2.270884921040788266e-03
2.144197721822882130e+01 2.079294239588997506e+00 1.509562756892052215e-02
2.512720193650135769e+01 2.104062714605746898e+00 1.197260347596328794e-02
2.670421784812592847e+01 2.105488362103151267e+00 5.928917616586681580e-03
2.714531926326866440e+01 2.112637427911579824e+00 6.734037746854990188e-03
3.058874231218807083e+01 2.190306573876015239e+00 5.194312200406676037e-03
1.820832658324081876e+01 2.059068636891399962e+00 7.420477549757480834e-03
1.809375465383085668e+01 2.026586743920766764e+00 1.012802474198768246e-02
3.031726546104617626e+01 2.182805698510815517e+00 7.083674258019421674e-03
1.696846441731558031e+01 2.022251582922365731e+00 8.343464388204192839e-03
2.077734643737029785e+01 2.053374384960547694e+00 1.039731068330832821e-02
2.486088933124991485e+01 2.107788485712314586e+00 1.310609570378542740e-02
2.530899620770541247e+01 2.099336562215544433e+00 9.435642356525201016e-03
2.224717723170159189e+01 2.087160891875902813e+00 1.248225658360137789e-02
1.964558682314045512e+01 2.014374871978473092e+00 3.362047337469946037e-03
2.531598999513231618e+01 2.129023171579822460e+00 1.281217118643712162e-02
2.002571726096515903e+01 2.065625383001236770e+00 1.161524857546079870e-02
2.173557829238716721e+01 2.109063171204272891e+00 7.533984551872453632e-03
2.075775493806994376e+01 2.052910116476215574e+00 1.033633594688433514e-02
2.915468256682217429e+01 2.137963394386936056e+00 7.303985017547565649e-03
2.293322922305799594e+01 2.105682925908765490e+00 1.244464329833125382e-02
2.537400473695200276e+01 2.150740762001324136e+00 5.859957595756542896e-03
1.691498598036966783e+01 2.030540561633377372e+00 8.063183012637267777e-03
1.812683497351427775e+01 2.034423253236078644e+00 1.033544377802172662e-02
2.487307401404311591e+01 2.126722539900746778e+00 1.244407840784088164e-02
3.390658599095936410e+01 2.189520544004976976e+00 4.609347909919185755e-03
1.675875044705430028e+01 2.001844781372787097e+00 7.325119696747123266e-03
1.351147273760906842e+01 1.957939200045040629e+00 4.842718093217034982e-03
2.512044463951608009e+01 2.146363781994343078e+00 6.691315746343168454e-03
2.258173045527119172e+01 2.104302876236524344e+00 1.124198651621371829e-02
1.179366385940296880e+01 1.917926620631912993e+00 2.226031015029106275e-03
2.373593111352512963e+01 2.127005379415367159e+00 8.728901911491740440e-03
1.842648687165792154e+01 2.039817418538557359e+00 1.043480931730769549e-02
1.721582015840194657e+01 2.025530098808645096e+00 9.337662240581075940e-03
1.535684619994280808e+01 1.973970335820638189e+00 4.871073936473827373e-03
2.195479340347574393e+01 2.099500617063592589e+00 1.054781420097913869e-02
2.984678021216499744e+01 2.138068120636197555e+00 5.095013299622518435e-03
1.639238825261153210e+01 2.033640610030935658e+00 5.578413877431400922e-03
2.356137645834719407e+01 2.131787768793743876e+00 6.732593063818963393e-03
1.982188798007255315e+01 2.039780815968643246e+00 8.954240701891956478e-03
3.097209188282188563e+01 2.185746844379893972e+00 6.121300770475120862e-03
2.011523244033170243e+01 2.020785629026790708e+00 3.544595756033116964e-03
3.315357562422443749e+01 2.184896259615484837e+00 5.234318933888931422e-03
2.013792704916058085e+01 2.047916869681134955e+00 1.111548427478041036e-02
1.418907568605625080e+01 1.988729682820097544e+00 4.731888379661814206e-03
2.980635729621506158e+01 2.137576996798195683e+00 5.048146271835379610e-03
1.921393853978457855e+01 2.027319564804783258e+00 7.905256566027264384e-03
1.560049276354530079e+01 2.012583733142043751e+00 6.441665141607322287e-03
2.231893072726083815e+01 2.119748517826030465e+00 5.732850576521415081e-03
1.528055520614260487e+01 1.998471297681485348e+00 6.633913021374670226e-03
3.076121284929924116e+01 2.156064485001566222e+00 6.699127953030688254e-03
3.751014679752488945e+01 2.218493318986838769e+00 2.290256591835061056e-03
2.908992360871998528e+01 2.156649006980751793e+00 9.929286084693617412e-03
2.552396059183136146e+01 2.117817133195568413e+00 1.159744360889419269e-02
1.461680056353941737e+01 1.991965417956601758e+00 5.186496323254197356e-03
1.005416216817638109e+01 1.917588480228650916e+00 9.088184037510849047e-04
2.176910372684465145e+01 2.080710381197820258e+00 1.419990080086778843e-02
3.174523145926235657e+01 2.178588871322655329e+00 7.636984991514751686e-03
2.924771769652977937e+01 2.177819629020191883e+00 6.419585597463152958e-03
1.254259526391165736e+01 1.933045869607007639e+00 3.358353120932772596e-03
2.139782140135366362e+01 2.090822582552831044e+00 1.176456962228132792e-02
1.465954919626089392e+01 1.987171504670338651e+00 5.687861549103662498e-03
2.619510319145801702e+01 2.125626497733094311e+00 1.275436595263437951e-02
2.494737379599814275e+01 2.151777020651218120e+00 4.335736191690179979e-03
2.135019527491311564e+01 2.074099111306214827e+00 1.354365953730899894e-02
2.333279828455365035e+01 2.100637848581524469e+00 1.383493839432290221e-02
1.233422085810505742e+01 1.936315370509393397e+00 3.252031256437354703e-03
1.898155131517913929e+01 2.033919210123160681e+00 9.992231703629703837e-03
2.096143308015088991e+01 2.076505771891916652e+00 1.319322489247391240e-02
2.304663300368847345e+01 2.067113312741633901e+00 7.267055540854413034e-03
1.702592271203622687e+01 2.033812143292198726e+00 7.834065427751311234e-03
3.332489659448135910e+01 2.175836330494385962e+00 4.883608511105133262e-03
2.775378744538529219e+01 2.097907100583350282e+00 2.005598940624101108e-03
2.022574442100792425e+01 2.050773695609485525e+00 1.194740491381563949e-02
2.255859981497061995e+01 2.086065785337035017e+00 1.221614232493377014e-02
1.963242316240223317e+01 2.056738622628156321e+00 1.254120198771134509e-02
3.446712773506691718e+01 2.219926890679229547e+00 3.068785386432149390e-03
2.306108270709016494e+01 2.089308507409649796e+00 1.235571539145705403e-02
3.078542715941718910e+01 2.169553913046987415e+00 7.232136224004866859e-03
2.306770876179161434e+01 2.093210156519175413e+00 1.270091147591600501e-02
1.868720944122981109e+01 2.067750700371290051e+00 7.296141244340769751e-03
2.778141529332920356e+01 2.142412206611750136e+00 9.483385395067614465e-03
3.508883408028921735e+01 2.215769301449328488e+00 3.016258931219707208e-03
2.620326233209580025e+01 2.080621744571486520e+00 1.424203274625931992e-03
3.039222664002453556e+01 2.180250891533578983e+00 7.632359363473057226e-03
1.918284744275670661e+01 2.026354496407412942e+00 7.768540513460193628e-03
1.864010681609770614e+01 2.047385496469328547e+00 1.069782521723847482e-02
1.057829288331720186e+01 1.886138193139116570e+00 1.481814381547015471e-03
1.419638893948123481e+01 1.972348590850431904e+00 5.467345153779325402e-03
2.698781135714503776e+01 2.145154444889838530e+00 9.992660784960223988e-03
3.202057465477669496e+01 2.176529109090469927e+00 7.034853848651293970e-03
1.614027410967958787e+01 2.007313146424056782e+00 8.007618512863134974e-03
1.907798569919718545e+01 2.087059711855073552e+00 3.903863254220098569e-03
2.574546113122565316e+01 2.117904620023004281e+00 1.138340203907443546e-02
2.606753125591369979e+01 2.110559489543749834e+00 9.500104245347864088e-03
3.021894723406278871e+01 2.178314414526621778e+00 7.910605578540595012e-03
1.883454611956910085e+01 2.075112221082727082e+00 5.727135187998677775e-03
1.904785211889925378e+01 2.087151721294094653e+00 3.782295272359854042e-03
2.809517979435667101e+01 2.104004607867299814e+00 1.832946684712315069e-03
2.914457374892338493e+01 2.127242288197717546e+00 5.287289478177453067e-03
2.216068906181200049e+01 2.088279509727997585e+00 1.241969856101216192e-02
2.942746209161698090e+01 2.147184609055898363e+00 8.057583966414202242e-03
1.991463157726396815e+01 2.066153562680978606e+00 1.125401541171097523e-02
1.872398231934493396e+01 2.047339339434151029e+00 1.089000215790818411e-02
2.465957465504673607e+01 2.100167214867553866e+00 1.251533629205116294e-02
2.214836238064680174e+01 2.058473324774033664e+00 7.200518164316957112e-03
2.979192866086530600e+01 2.174944910846799306e+00 6.493900873351820049e-03
2.215637107663295069e+01 2.094284371319667493e+00 1.159937595939450339e-02
2.899322147224594559e+01 2.162895338821831714e+00 8.910849521809767471e-03
2.611814080761299550e+01 2.129775571608414797e+00 1.319655284947538268e-02
1.811920333552730966e+01 2.031899504963023517e+00 1.062600050991823787e-02
2.606728031539190127e+01 2.167821812210856791e+00 3.674964430335475769e-03
3.262265771821786586e+01 2.193536996463130606e+00 5.289416426109549464e-03
1.911497821332420699e+01 2.079551080741422364e+00 5.509851412586605143e-03
2.384022809341590232e+01 2.074918767386044749e+00 7.013906181530692695e-03
2.317399455849011147e+01 2.132519437021874076e+00 5.073910531033989403e-03
2.731218311532645160e+01 2.168028137944746359e+00 5.182501422290078721e-03
3.032176434115658026e+01 2.161653182581548815e+00 7.806920031316702015e-03
1.428542914202843583e+01 2.008790515951273559e+00 2.120239177609283508e-03
2.262179728210054819e+01 2.085999894737262217e+00 1.218712754831101537e-02
1.059837285600666945e+01 1.883654104501743420e+00 1.453778592639190948e-03
2.458307970897307371e+01 2.125718097489948999e+00 1.153028636965506594e-02
3.126971112874916514e+01 2.145468182476454544e+00 4.142642490056247517e-03
1.887451207846253709e+01 2.068926157320399639e+00 7.653680409715217861e-03
1.939909738402699446e+01 2.083762552961563319e+00 5.744773804728978660e-03
4.189084589323518060e+01 2.248021665780484124e+00 6.810361272820009007e-04
1.081787949191973830e+01 1.871320976604681441e+00 8.874410786745921126e-04
2.694898335458309901e+01 2.153101837216575110e+00 8.959106090532822225e-03
1.625631909481938564e+01 2.036200661314309102e+00 4.727351957994860819e-03
2.770415554602791630e+01 2.138177393163206652e+00 9.249292007761181558e-03
2.494536837924118799e+01 2.160855814240039141e+00 2.703044054355184782e-03
2.202737576300162914e+01 2.106934132310516627e+00 9.026621211714790094e-03
1.679191240607841351e+01 2.034490072398825955e+00 6.743037234326473492e-03
4.122583238757173518e+01 2.202902745920591876e+00 2.087348444536242932e-04
3.102647118324528108e+01 2.179379628620943699e+00 7.395035934363542590e-03
1.607851276156370801e+01 1.986086509369997977e+00 5.632086913050652136e-03
3.095542234393786529e+01 2.151841728403999898e+00 5.859770065613303242e-03
2.761745807205674197e+01 2.121429736855465542e+00 7.291111138376421726e-03
1.598786263659426155e+01 1.987883916271499185e+00 5.994484704279757353e-03
3.432365345104708609e+01 2.174755497273208604e+00 3.003312769232977832e-03
3.032024690760263397e+01 2.174856938087441627e+00 8.131752821351215244e-03
1.557214725077729511e+01 1.984511963144534707e+00 5.955863758666251825e-03
1.831698085143808186e+01 2.023281745580561619e+00 9.068949517695882451e-03
2.138871736738360241e+01 2.083093080567202104e+00 1.406016101284720578e-02
2.026903863816743012e+01 2.039526867925787634e+00 7.936950660811873878e-03
2.345705171197943528e+01 2.107207130956877172e+00 1.354738012930262366e-02
2.846757682242212084e+01 2.147200863891905787e+00 1.010171981944850764e-02
3.053767287606466141e+01 2.167749599151988615e+00 7.582337950901083326e-03
1.920335195946523399e+01 2.062895120781881086e+00 1.032655117118812423e-02
1.969002912782995196e+01 2.071529709355063087e+00 9.584811462113864908e-03
2.226238952723337405e+01 2.066395629907836540e+00 9.328952307800671834e-03
1.024394203614074783e+01 1.883713273075406924e+00 1.258743030476621762e-03
1.850321492561034731e+01 2.024735951297485848e+00 9.165429135851837703e-03
3.102686329863228210e+01 2.178826903144216676e+00 7.500623337725308322e-03
3.000970233249293173e+01 2.172256699207800068e+00 7.308148185915235018e-03
2.719235333500250107e+01 2.151297662139869171e+00 9.049720576284652623e-03
3.479193362959541247e+01 2.218359746550431222e+00 2.986669306404960388e-03
1.585991454912529974e+01 1.979876722084277230e+00 5.100016777169102261e-03
1.387613821986610851e+01 1.917345451315968452e+00 7.368502049297553968e-04
2.134247912324910246e+01 2.063551245768806108e+00 1.037615363882446289e-02
1.280408830303550083e+01 1.939423306485016374e+00 3.486649750006392580e-03
1.388045058634668649e+01 1.980733884798481226e+00 5.106052512365579464e-03
2.202892365828271437e+01 2.052017677443323418e+00 5.793566849444243237e-03
2.011938067203791292e+01 2.061103110386410364e+00 1.243030911591571155e-02
3.281596226976082420e+01 2.198711012354507499e+00 5.014552405088492509e-03
4.173552624847545189e+01 2.218508429597907838e+00 3.673071104976036194e-04
2.896828429582424036e+01 2.112547077355840575e+00 2.602617904569447770e-03
1.853223035568307253e+01 2.025394031058104449e+00 9.284993125982419007e-03
3.651884293016635752e+01 2.214886094853572018e+00 2.719774845575024819e-03
2.489334165460533299e+01 2.098741890589838288e+00 1.120770817105441047e-02
1.774705202980081253e+01 2.002878247099231679e+00 5.559636111617216950e-03
3.189810860760979949e+01 2.168390890114658465e+00 6.163321268006565976e-03
3.259500303199656202e+01 2.190136581144862760e+00 5.458832843795363710e-03
1.968093244953325183e+01 2.015424128534201831e+00 3.514550321764096236e-03
2.452374520648716327e+01 2.075342627911327842e+00 4.465812776277017920e-03
2.071451040507285413e+01 2.076339820184700091e+00 1.245995994101372489e-02
1.990908124446668737e+01 2.073848259130377514e+00 9.966071254885328079e-03
2.150423771350820346e+01 2.092556870674502800e+00 1.135531182066521622e-02
3.096029414347768594e+01 2.132624414306687033e+00 2.379943504560849514e-03
2.791948242867885099e+01 2.149368450718486923e+00 1.033431317211668497e-02
2.817990325766649562e+01 2.146806800484463373e+00 1.003069211725146972e-02
2.304150501137246820e+01 2.076235069888823226e+00 1.048856761910960111e-02
2.775732331209208326e+01 2.160554904495041839e+00 8.290977887826515152e-03
2.196431456248986080e+01 2.058988260886053467e+00 7.939417293704613410e-03
2.202099972318851329e+01 2.092792230801746811e+00 1.178435376075535369e-02
1.497518185214264186e+01 1.987342541420489050e+00 6.012990078705865785e-03
2.966017000242030832e+01 2.167589302699559628e+00 7.000329671715021726e-03
2.818317324507160748e+01 2.169760401706374076e+00 6.564989441260844945e-03
2.790928762531472884e+01 2.112778854590598332e+00 4.166583947754710394e-03
2.894204001439202756e+01 2.181365151369669242e+00 5.462953817856269247e-03
2.007888965333579279e+01 2.084237572199492572e+00 8.422191296378903069e-03
3.672850328399876219e+01 2.199067772109416286e+00 2.386431625379021194e-03
1.408079987195371885e+01 1.954254852848781532e+00 4.198237142430699675e-03
1.705219771652070548e+01 2.039610734608329867e+00 6.664749665794320911e-03
1.577939001859224888e+01 1.975606347644356386e+00 4.528210482914666116e-03
1.692128737897683521e+01 2.046234050560006512e+00 4.807959172196998518e-03
2.799920912854628341e+01 2.146921014560855046e+00 1.003785221117458812e-02
3.510028250859870269e+01 2.154423400789797771e+00 5.436234309907833412e-04
2.975996627015576834e+01 2.145892948363212316e+00 6.730934137081983834e-03
2.037173126016099189e+01 2.027158499899323729e+00 3.873188564625633639e-03
1.763539880630897372e+01 2.040518740910462814e+00 8.267108334697570449e-03
1.928786103476522129e+01 2.028699491626635876e+00 7.959475762327439599e-03
3.123806097213335775e+01 2.181344870157369442e+00 7.253880056013595548e-03
3.453994361176395245e+01 2.173653852908293604e+00 2.490566078632893213e-03
3.175249108408178245e+01 2.176153786994529327e+00 7.418376865332716036e-03
3.068900467421561729e+01 2.177556211500010441e+00 7.708066818930285093e-03
2.797025127491613716e+01 2.144441969943405635e+00 9.723753764913054681e-03
2.186611854842105629e+01 2.074582673017684620e+00 1.292054306652957660e-02
2.842913121128901821e+01 2.157948181582398650e+00 9.933014300593016183e-03
2.597148802573946469e+01 2.121809420302982030e+00 1.196673263178916514e-02
2.941080435770939516e+01 2.133341275634554890e+00 5.455557221915540399e-03
2.273441897040940773e+01 2.104115158485289960e+00 1.202003583272723101e-02
3.313083477794439347e+01 2.183450625881603546e+00 5.294288137013282956e-03
2.596666545790159475e+01 2.193331172485720959e+00 5.079075138669341804e-04
1.633077110666375731e+01 1.995581250185086697e+00 6.620742324050696639e-03
1.757868736238478391e+01 2.052085534325734706e+00 5.603966363853157828e-03
3.021845946032466657e+01 2.162193748577355912e+00 7.810317831821065801e-03
1.733017793035024212e+01 2.031265985523948103e+00 9.503516783890638212e-03
2.640829470012446478e+01 2.153110394891457169e+00 8.067199377164963048e-03
2.869515746347562768e+01 2.165285108637145406e+00 8.354526605390032515e-03
3.473963298923229104e+01 2.191669671550544596e+00 3.589984949545714683e-03
2.060057943204763831e+01 2.064686621291885960e+00 1.179419830357069862e-02
1.925378369037801818e+01 2.061353399560416300e+00 1.083716546944826949e-02
2.642188272495687329e+01 2.116095539046534579e+00 1.000257482519712610e-02
2.908137631757487895e+01 2.176599697804692646e+00 6.709886044353226796e-03
2.344409712191664497e+01 2.100026040370579938e+00 1.379480816915949065e-02
2.377056796273221906e+01 2.106741346664473546e+00 1.421778268890454625e-02
2.771103061450257954e+01 2.169185345712772772e+00 5.755253257655655597e-03
1.297451832194748533e+01 1.927294112391617853e+00 2.663986450416706668e-03
3.107317768986435169e+01 2.167182773479882307e+00 6.881759700290491708e-03
2.055550505607348910e+01 2.053056465627869365e+00 1.127441116960870536e-02
2.727185645204572140e+01 2.122021785741901923e+00 8.829640271647981598e-03
2.489984775688913388e+01 2.133909416121747782e+00 1.062709020635453812e-02
3.058463110671395668e+01 2.170417172257636196e+00 7.595079418940164917e-03
2.057030652212321797e+01 2.036369985935702509e+00 5.762416008876198627e-03
2.956606444751666984e+01 2.137289757097339482e+00 5.632839072623269105e-03
2.072787397424087175e+01 2.066356427540073870e+00 1.179958982268785109e-02
1.844846478503133014e+01 2.071006649806022004e+00 5.509032547428968987e-03
1.500448776821430208e+01 1.998127448040073251e+00 5.842124301399040029e-03
3.364856465710236222e+01 2.200299413242869040e+00 4.763966265225176577e-03
3.287139737412898910e+01 2.224271244488011057e+00 1.385900355275348876e-03
2.337572714589789058e+01 2.115138769645824368e+00 1.094800866617025650e-02
3.190333489951123269e+01 2.176263581534807035e+00 7.188793234558340378e-03
2.593680012601591756e+01 2.096975942881235344e+00 6.486475246792797363e-03
2.937933491895949345e+01 2.144209887525260871e+00 7.662726229423532168e-03
2.531973698906217152e+01 2.173028378872365440e+00 1.453688021283751092e-03
1.380868505292860959e+01 1.940209101308022266e+00 2.729716463130629853e-03
3.154447977788169410e+01 2.155848193486366693e+00 5.221466166606870789e-03
1.805063675934955825e+01 2.014929565865323013e+00 7.344795333457288140e-03
3.496903487943616540e+01 2.218498655257025831e+00 2.850609833702863298e-03
1.950281594220318482e+01 2.054313419532777907e+00 1.287509192003311390e-02
2.260757136839677983e+01 2.066778759771138674e+00 8.399077993896020625e-03
3.244302957956226408e+01 2.170195635122059041e+00 5.316034459819807961e-03
2.120401247641334663e+01 2.099241105914245953e+00 8.381549615099686754e-03
2.036688945402464412e+01 2.037606570117175941e+00 6.920912539556046961e-03
3.244498267932444691e+01 2.162573362066106508e+00 4.303171013104354140e-03
1.896946662863349786e+01 2.063301628506095664e+00 9.644251799969100897e-03
1.976105054394938065e+01 2.056315930131356495e+00 1.274154414664477146e-02
1.762308728850204176e+01 2.068394990939103728e+00 2.814980871130222991e-03
1.485195054113451718e+01 1.960282143999784843e+00 3.592074719255183412e-03
1.921814003295095219e+01 2.044034027492211969e+00 1.089292633618472832e-02
2.076460701973656953e+01 2.097537668010120537e+00 6.883474689043598757e-03
2.894134348366196008e+01 2.139938450852614249e+00 8.173730875327311213e-03
2.131180967215907529e+01 2.095005108813049688e+00 1.017215474519718790e-02
2.521033204799013561e+01 2.126140734737322013e+00 1.271250394154214633e-02
2.758237026864346220e+01 2.177228394375281706e+00 3.305844018890118259e-03
1.753258261769059345e+01 2.027350284348638620e+00 1.000413691137492025e-02
2.842904664390710678e+01 2.155150415093261884e+00 1.061718242264261293e-02
2.318023923604684811e+01 2.111990592042304105e+00 1.146748270857706094e-02
1.114388144001303083e+01 1.919015216425958625e+00 1.921496961362427784e-03
1.829103749440342952e+01 2.043544491454843737e+00 9.862733255874098215e-03
3.240671167867643021e+01 2.181690411460953882e+00 6.194534605559054961e-03
1.493973671179062812e+01 1.990079738254903363e+00 5.907696836306246084e-03
2.729398500774709291e+01 2.126847937739436922e+00 1.002284857087062768e-02
2.706317521386675651e+01 2.154300187113435516e+00 8.666447518898187305e-03
2.305625151641179116e+01 2.049880338068937213e+00 2.308278906485526812e-03
2.684735466738180421e+01 2.132932899685153760e+00 1.222512314013484043e-02
1.091762004249157059e+01 1.921155823379080418e+00 1.663821968334013458e-03
1.958839151875605467e+01 2.066093311510564856e+00 1.043255490451546613e-02
3.028664064521097998e+01 2.164955396966259382e+00 7.919759146030609653e-03
2.912111230956396923e+01 2.160078363411622071e+00 9.339042378695448787e-03
2.038222016761985955e+01 2.064610745124460411e+00 1.199057112904629990e-02
2.317915669649691068e+01 2.109242600315945015e+00 1.237676861242754944e-02
2.769032222027106727e+01 2.133349383875130290e+00 9.017670608592509920e-03
2.539250156993404062e+01 2.095204819871728130e+00 7.691498646010094115e-03
2.255698386743626571e+01 2.095766626065048932e+00 1.170514907494302898e-02
2.037750401866494343e+01 2.045634704412935712e+00 9.571895754342314711e-03
1.764352934946146689e+01 2.012381887014521364e+00 7.664685415219311265e-03
2.694946483472027055e+01 2.124252973516980614e+00 1.098896363843286823e-02
1.861063689860175785e+01 2.027858507388981213e+00 9.810284384114078063e-03
2.788948113651574801e+01 2.158424202947462511e+00 9.291538065669411109e-03
1.496402715558708252e+01 1.969635808341551941e+00 4.711776868922810425e-03
1.375649809607236129e+01 1.965141220147734957e+00 4.882207417751202073e-03
1.852366745719974261e+01 2.041775339190399663e+00 1.046070776224752863e-02
2.685447110484236788e+01 2.137725318477409875e+00 1.143138917565806288e-02
2.599126793568035509e+01 2.089669527347752798e+00 4.289323297846540234e-03
2.601504310446742352e+01 2.111492429082670430e+00 9.801019126518078356e-03
2.977006051058560487e+01 2.134694378764572686e+00 4.528856878089996055e-03
2.341999554077832713e+01 2.104335905950325269e+00 1.435538756753038277e-02
1.812725517893908034e+01 2.026367376317919078e+00 1.004852450360152645e-02
2.085956581408209232e+01 2.056571572603326015e+00 1.055444594420070631e-02
2.491453199022732434e+01 2.105576999499668034e+00 1.303537395570248530e-02
1.485522443313489305e+01 1.947741874054158551e+00 2.126693745535225381e-03
2.157451924991454462e+01 2.079826671733978394e+00 1.472010836389542332e-02
2.210145222359423656e+01 2.051926725858071787e+00 5.547489490984599397e-03
2.919832950635321467e+01 2.126206151221424978e+00 4.893399974774409293e-03
3.320443186986761219e+01 2.179641215692519118e+00 5.336826724728327073e-03
3.239073115609710385e+01 2.158003337567218072e+00 3.809139192782948474e-03
2.427722306612865211e+01 2.091008156513364469e+00 1.032534308310381621e-02
1.497292286528879046e+01 1.959425883105313959e+00 3.266694606197967799e-03
2.077079798594835580e+01 2.076038077331984422e+00 1.261466875710669233e-02
3.146743023332413713e+01 2.153998765351569755e+00 5.146964093155635515e-03
2.228570064294116548e+01 2.081307159538984930e+00 1.308597166012618988e-02
2.893991459212089268e+01 2.154364256095843810e+00 1.044008025388173944e-02
3.627113362132175212e+01 2.239106418184346303e+00 1.546210147652994117e-03
3.437161147874018496e+01 2.220159079058642515e+00 2.964818025719832221e-03
3.875362097233346503e+01 2.212359402262530583e+00 1.202582520938439738e-03
1.878207423249130770e+01 2.041650909845088790e+00 1.068151811619973135e-02
1.471566642788828361e+01 1.957556614309025278e+00 3.455127184655990263e-03
1.898851506064740491e+01 2.052699962122011001e+00 1.210481831047016330e-02
1.584039983681650199e+01 2.014390525912470586e+00 6.701817348027631557e-03
1.564961190660264201e+01 1.991538862225904705e+00 6.556537461505668185e-03
1.727289416011863921e+01 2.036863569274845798e+00 8.064372886084393566e-03
1.534660557060090191e+01 2.005410980095721829e+00 7.083314367328875059e-03
2.340389104895926664e+01 2.096920698918605108e+00 1.324513455364476761e-02
2.339374945519930193e+01 2.085029980876365485e+00 1.124606687608998429e-02
1.924947854017829840e+01 2.054420963139825140e+00 1.263619477914080039e-02
2.012735681513461117e+01 2.039173889161657094e+00 8.216263571778072497e-03
1.981156487216951589e+01 2.038521748703939984e+00 8.616143887736942703e-03
3.429722188750098155e+01 2.174152166287503629e+00 3.005587431055249323e-03
2.329042848993884718e+01 2.131489341807383919e+00 5.751114695138750260e-03
2.002871393168849323e+01 2.074759972362464566e+00 1.029995070372635019e-02
1.304775845617174923e+01 1.941948701603783967e+00 3.635957438304635199e-03
2.444789470656441210e+01 2.116986796443717012e+00 1.250999894441987351e-02
1.309417627122197381e+01 1.955871905447371439e+00 4.494250903277927263e-03
2.988413135148900324e+01 2.151783769017392878e+00 7.753294210721273748e-03
2.866061057432563075e+01 2.147032102864044667e+00 9.862675515902566761e-03
3.086222095698931156e+01 2.145604861912612460e+00 4.907944533675163978e-03
2.330668383150602807e+01 2.098838133379862025e+00 1.355246121956887526e-02
3.748109508978555482e+01 2.204414299171254310e+00 2.698763993708378460e-03
1.990303185962337906e+01 2.049025588853728763e+00 1.155927296825691106e-02
1.142865688461930951e+01 1.923276701564679225e+00 2.205198065757978283e-03
2.104023140039203810e+01 2.079556474683354139e+00 1.380382966580241677e-02
2.071261866724305989e+01 2.072341889139013738e+00 1.219367921326732288e-02
3.620381295982509329e+01 2.223102129403737859e+00 2.755469904707276950e-03
3.862401245328998556e+01 2.237601395267018400e+00 1.489098465755498953e-03
2.206881402878256182e+01 2.104324563073614485e+00 9.940198868542915456e-03
2.604296208441235194e+01 2.123253728720100320e+00 1.225166112186646533e-02
2.498113626532975573e+01 2.085414255609554512e+00 5.977848758703961651e-03
2.860824353216310101e+01 2.162013230799484376e+00 9.045707700728111006e-03
1.750857789470487802e+01 2.031419660666911486e+00 9.898721956061343891e-03
2.370455994970701852e+01 2.122674474966077085e+00 9.780574739324789102e-03
1.585369496791633992e+01 2.013093424127888831e+00 6.923257373857641395e-03
2.071319794220095289e+01 2.030520007694828433e+00 3.368331650206552244e-03
1.945028297373902149e+01 2.059847633079548768e+00 1.157083536907676027e-02
2.465876029713671613e+01 2.090438852963830918e+00 8.909492055587778930e-03
2.856284500527270254e+01 2.140260449397913600e+00 8.953828694208408254e-03
2.270395080863886506e+01 2.060855041634389373e+00 6.155613052036291825e-03
2.396383619948770516e+01 2.121058254989038883e+00 1.084287328852989035e-02
2.116180619308588007e+01 2.061246168639416343e+00 1.021835457252069992e-02
1.789826704731702378e+01 2.010191010477568874e+00 6.586647691699250122e-03
1.659714420437786231e+01 2.031083534627144971e+00 6.631076554028399184e-03
2.262031174600849681e+01 2.091574819463956736e+00 1.198402089314733188e-02
2.761964582873439156e+01 2.150340611272450797e+00 9.728540475849365918e-03
1.509139595940191114e+01 1.991655469962922975e+00 6.083772008341425952e-03
2.198349774028167758e+01 2.090206940038532579e+00 1.222760677834127015e-02
1.397429508837345935e+01 1.961071255734649910e+00 4.745436494739000213e-03
2.327518701492486031e+01 2.096599755863725267e+00 1.323171931171468127e-02
2.742804517144810106e+01 2.085504865496308646e+00 1.139990443603904492e-03
2.595804733639416639e+01 2.096773994769589144e+00 6.372615854926429006e-03
2.020608048522183608e+01 2.108603099983137774e+00 2.421453739320890593e-03
2.126978711889967855e+01 2.049324333550953448e+00 6.721261182857655309e-03
2.481147165449673864e+01 2.112443982623413152e+00 1.297053818631538347e-02
1.766174788115397476e+01 2.004223826256934071e+00 6.184229397729599544e-03
2.285833491702825881e+01 2.070996841461286486e+00 9.124429572964503840e-03
1.806664011422362393e+01 2.027941542049948698e+00 1.047754000379491277e-02
3.535546840126254153e+01 2.197884675474047533e+00 3.525335484034758556e-03
3.340063885724921988e+01 2.203187271081431309e+00 4.669550042809248944e-03
2.330726985897727133e+01 2.114850182806681467e+00 1.085580637069137253e-02
3.249356752529596548e+01 2.192302943838963625e+00 5.374251092790887849e-03
2.534943061782906781e+01 2.123018991782884335e+00 1.242802026569297773e-02
2.161329080515944767e+01 2.093287984170856042e+00 1.127825705546922283e-02
1.802740902432801562e+01 2.078478413026779492e+00 2.017784433655710630e-03
2.432721645820527456e+01 2.151721195404566522e+00 2.918411445815128399e-03
3.013887481678960256e+01 2.196234047441829595e+00 3.512238427589464695e-03
1.917073012228448903e+01 2.039705770719993705e+00 1.028600380585272325e-02
1.468471873099182545e+01 1.987725145197400289e+00 5.677783351135216004e-03
2.452138779913914135e+01 2.084455701498511893e+00 7.142660248450394267e-03
1.835836070555171418e+01 2.044442086800369651e+00 1.005743769780247446e-02
2.711700911145418758e+01 2.169556885373741029e+00 4.714528877862509196e-03
2.256982390669023886e+01 2.054678119296345695e+00 4.575685566550680844e-03
3.537075018355933764e+01 2.199594352877927150e+00 3.653287475250177174e-03
2.074396189489279863e+01 2.048728061378881193e+00 9.064727907515831434e-03
2.441361626868030399e+01 2.113433756011650733e+00 1.310440507980775021e-02
2.513042498666584024e+01 2.125020952741220714e+00 1.267816260662923446e-02
2.493840501225939832e+01 2.128005849945308281e+00 1.265989623874394683e-02
1.927227070662534913e+01 2.037449659353092191e+00 9.660400595897629394e-03
1.630326408481238332e+01 2.008221617345983034e+00 7.849203580902406815e-03
1.168185607935385484e+01 1.896819858266403980e+00 1.241506395679231860e-03
2.377820801042285837e+01 2.116234952357435528e+00 1.171888922453070622e-02
2.147098349075446677e+01 2.101499552810841553e+00 8.814082765955643523e-03
2.324231227068525385e+01 2.071336713741043223e+00 8.166278801366775794e-03
2.289598064359832108e+01 2.100200897202555872e+00 1.268118517256975122e-02
3.660863817729376990e+01 2.195518425920941041e+00 2.343558420940100410e-03
3.023370559486794917e+01 2.150680367860327458e+00 7.166688105581058704e-03
2.082340698618491359e+01 2.079097233979543713e+00 1.308221264256894875e-02
2.404554535926416392e+01 2.070719142097360965e+00 5.083190250388811698e-03
2.366506646113600709e+01 2.074288242581191710e+00 7.532785191957096227e-03
2.900422611817309360e+01 2.161647167324357799e+00 9.127084090277985326e-03
3.181676602143823018e+01 2.167921552490128523e+00 6.245700543600328676e-03
2.329807425209862970e+01 2.086177384452751582e+00 1.170491266812740024e-02
2.757360878541719273e+01 2.175859590821020539e+00 3.658701604427713056e-03
1.777581714882022013e+01 2.030329893547323294e+00 1.076735109556563146e-02
2.538018982809944646e+01 2.122324859349580262e+00 1.233571770781031508e-02
2.543338089969838123e+01 2.165094998943305260e+00 3.033518629582945478e-03
2.021344248265215526e+01 2.023649667134185925e+00 3.773877399153286512e-03
2.815608636721685443e+01 2.154239813387064384e+00 1.071987399653561226e-02
1.921497023018477890e+01 2.048817058584686546e+00 1.168132670144188083e-02
1.877984355203340527e+01 2.073964239852963409e+00 5.863974752916290174e-03
2.989055978897329879e+01 2.149723886620343638e+00 7.340329960439719546e-03
2.562856926679370417e+01 2.140926514408494796e+00 9.466635289365010406e-03
2.816846301839694533e+01 2.156781660272005130e+00 1.003927379514394855e-02
1.844499471060195361e+01 2.065252637406530756e+00 7.083949721088235972e-03
3.359566143946059213e+01 2.187928658898511181e+00 4.843675199316917548e-03
2.662915913748300056e+01 2.079102631515660438e+00 7.871802501332033838e-04
1.406940546716013785e+01 1.995977601369447685e+00 3.369255928538040980e-03
2.582833105923001682e+01 2.109331252469600404e+00 9.763278879050235615e-03
1.807236110027172060e+01 2.024521419623579011e+00 9.640130907142512376e-03
3.145639046984288356e+01 2.166481565327734948e+00 6.667125091354262137e-03
1.479320890002982303e+01 2.015477637185776771e+00 3.264559749280758309e-03
1.349324227070629334e+01 1.946778791291107424e+00 3.882606541631318173e-03
2.734590452635805491e+01 2.143059188312482100e+00 9.469915228193915777e-03
2.410428108828016391e+01 2.106375674192460412e+00 1.440665679890620193e-02
2.693194373398398156e+01 2.135328482500954639e+00 1.150566472818297277e-02
3.696912818241788301e+01 2.213329186184769704e+00 2.297011183556543507e-03
2.901302156866045578e+01 2.139879773004807362e+00 8.024697828684146383e-03
3.408267069164476482e+01 2.209942322593243080e+00 3.898323873898079748e-03
2.368808793057918294e+01 2.108065281303480809e+00 1.372403525466530522e-02
2.709144633934070256e+01 2.118852349627368792e+00 8.732185467673620263e-03
1.853497490070533971e+01 2.052747590478487094e+00 1.043866959998076931e-02
2.677267486837015653e+01 2.132847180317845925e+00 1.257293513680009765e-02
2.342772546204751904e+01 2.074499524512673165e+00 8.541991367013829564e-03
1.525903416170379323e+01 2.006115592129566583e+00 6.587704304536777522e-03
2.224139372869732156e+01 2.115037472377156114e+00 7.022746885315197737e-03
1.637803308749822406e+01 2.011894025858249613e+00 7.554388756072382208e-03
2.312284709910252900e+01 2.116856849764304993e+00 9.622097001526063592e-03
1.910248831184654961e+01 2.065220349065571614e+00 9.460105792708351988e-03
1.678166899893995634e+01 2.019430595377987636e+00 7.763470542349391705e-03
3.960959658511307424e+01 2.243214290996786708e+00 1.078064967332521048e-03
2.407028337243552230e+01 2.129164631173195765e+00 9.198890581806588515e-03
2.709553280392348640e+01 2.163717261506536982e+00 6.219152733739253744e-03
3.180787002281594766e+01 2.182662580005066300e+00 6.927849475220412313e-03
2.573342622260098622e+01 2.131161212144327077e+00 1.247778571282485288e-02
2.371880458639198253e+01 2.087679526852948442e+00 1.090438535330816305e-02
2.169454672064468070e+01 2.121544984074787088e+00 3.842755073752910679e-03
4.862241005984642328e+01 2.280131624035060867e+00 1.458531072186676340e-04
3.833509644189807375e+01 2.207617280245461888e+00 1.229044988260640740e-03
2.007917667885963553e+01 2.061710737065246768e+00 1.227986874277531976e-02
1.448292513235402623e+01 1.993511565336749003e+00 4.704769262142354837e-03
1.767587884727296199e+01 2.001043621679400975e+00 5.481723068899644648e-03
3.131315306505678109e+01 2.176163894230269236e+00 7.713455902685862828e-03
3.038544512716542556e+01 2.163444436964935491e+00 7.729253396867944055e-03
3.019703143272576540e+01 2.156768308235956777e+00 7.776774503069980825e-03
2.728708774842326790e+01 2.133225646368333894e+00 1.024551952979094009e-02
2.312246840329255448e+01 2.045997014382780588e+00 1.742393394559389568e-03
2.425905686469282330e+01 2.113202071473366583e+00 1.306455233764984916e-02
1.762324595044396602e+01 2.015979596663994844e+00 8.299316935860261840e-03
1.750088939721208803e+01 2.017080956212849330e+00 8.607429365685053194e-03
2.448628104532063077e+01 2.092158839209291799e+00 1.011918236481448678e-02
2.466719150614812861e+01 2.100016592920614045e+00 1.243406021990024757e-02
1.833711031885565390e+01 2.037102324477306770e+00 1.038609990699884862e-02
1.777652037604650914e+01 2.058474953470840418e+00 5.052730710194386875e-03
2.433968485642399315e+01 2.110351192970330025e+00 1.370557712072854178e-02
2.943829782633878978e+01 2.120874139900603694e+00 3.216388908123483242e-03
2.115755059378736647e+01 2.073097176009864206e+00 1.295338614938087649e-02
2.663906605445295384e+01 2.169879239466101950e+00 4.279660407934125950e-03
1.217490156412273805e+01 1.921336199355449637e+00 2.415550629528005495e-03
2.671329179652565244e+01 2.133488375049305219e+00 1.262186819441457782e-02
2.007346456216485109e+01 2.090208485433962871e+00 6.650810739530881900e-03
2.618265758923201858e+01 2.110286889227079854e+00 9.154095711904754878e-03
1.892763718160235697e+01 2.029887730434329018e+00 9.660273544049802208e-03
1.924153146638128575e+01 2.049014610428136152e+00 1.170939228692968390e-02
3.352755665790670037e+01 2.189180382612688547e+00 4.876073168786678944e-03
3.171064313344246344e+01 2.166865882667268650e+00 6.298625053406290211e-03
2.777140540009679626e+01 2.139657924970432390e+00 9.271316508933482095e-03
1.450818921455519828e+01 1.977265962202990224e+00 5.949007104374319163e-03
3.092388819541826805e+01 2.206028785477554877e+00 2.453981992593508733e-03
3.343393744070116469e+01 2.152369497203912463e+00 1.401602595408565173e-03
1.596056948462144121e+01 1.998225844346829483e+00 7.367500058113631879e-03
2.610953772876200674e+01 2.151723274013397358e+00 7.549308502620227790e-03
1.852581458498956479e+01 2.032375260423288310e+00 1.051203328676970743e-02
2.009627103139303017e+01 2.064338419334494912e+00 1.196075690718678350e-02
2.833627311316453401e+01 2.181537647237576927e+00 4.172106978605577728e-03
2.624937479572320598e+01 2.131383826767040190e+00 1.284468625192018883e-02
1.744659485544594801e+01 2.016009402649087345e+00 8.539661292417470920e-03
1.453527064366484467e+01 1.983428996991820625e+00 5.921709718595753041e-03
1.707268442774570261e+01 1.998475933003823757e+00 6.660152521615032330e-03
3.061448623400881530e+01 2.163881999194435579e+00 7.308429046244718091e-03
1.691330660971650701e+01 2.009888681774170127e+00 8.050346708187709754e-03
1.255905974258219793e+01 1.949768634003428591e+00 3.729753237505809872e-03
2.816351917673437555e+01 2.153949867439426402e+00 1.080153736303579928e-02
3.704526056139356882e+01 2.242864944834376928e+00 1.016213879671245537e-03
1.430921224342292675e+01 1.973443354590146859e+00 5.625638102650819782e-03
2.018626540391505841e+01 2.074022530339313164e+00 1.102505834629920363e-02
3.165952541463453684e+01 2.179483590122511583e+00 7.619825322154063184e-03
2.012295858003580662e+01 2.073629769424158997e+00 1.082706217980520559e-02
1.417543334182032488e+01 1.977508433115852782e+00 5.819169555467729876e-03
1.639256331451214166e+01 2.018189475309454473e+00 7.112462027123922850e-03
1.848419414370480851e+01 2.026780061258165677e+00 9.789226716444389756e-03
2.248292600397855878e+01 2.107339882281232146e+00 1.002340848153765972e-02
2.557494939541627588e+01 2.115251570913991852e+00 1.116246574239006771e-02
3.079709482428447131e+01 2.136540970032032583e+00 3.354379880546156170e-03
2.388521760506478842e+01 2.107509591773470525e+00 1.406268144225232032e-02
2.814024501299898517e+01 2.170275653755634693e+00 6.340861303282768410e-03
3.629780335578530526e+01 2.195227042420178964e+00 2.867501293358019464e-03
2.707477385188196450e+01 2.134696378756562041e+00 1.101171456439309360e-02
2.416937273030307409e+01 2.084912716743821282e+00 8.560268474232957808e-03
1.691378788944098233e+01 2.037321176947616941e+00 6.643881348870662312e-03
3.082651071080265481e+01 2.160422458313079996e+00 6.751652864210408445e-03
2.941455091248015208e+01 2.199714903631625695e+00 1.903115762500499301e-03
2.890520339834855434e+01 2.140968278025417781e+00 8.425853992414709948e-03
2.127690179408209303e+01 2.094709149928805747e+00 1.010333952373931171e-02
2.969829472012833094e+01 2.168634369528995354e+00 6.816967551208665682e-03
2.143494713380912842e+01 2.076567776884076899e+00 1.430228310678615181e-02
2.512258506550528736e+01 2.119969190563046002e+00 1.251620721909977793e-02
2.622489387671497951e+01 2.179369663711343996e+00 1.413227584792158681e-03
2.670889293082792193e+01 2.121506780716934326e+00 1.115336134052683989e-02
1.868585907390385259e+01 2.045617477686162644e+00 1.074083121562319568e-02
2.188910369707416592e+01 2.068010854341742366e+00 1.084778638555048899e-02
2.192014497978663812e+01 2.085164883564510241e+00 1.314164447292171314e-02
2.500449360184298797e+01 2.107391255731713819e+00 1.266098094309293411e-02
1.592060971810247061e+01 1.982834483132746239e+00 5.396520745453751815e-03
2.582851149297918170e+01 2.135130793081653877e+00 1.145196772936274768e-02
1.603474425841005058e+01 2.008694038069982923e+00 7.878952146943929077e-03
2.212041745010660065e+01 2.074085780496484510e+00 1.216631167562678972e-02
2.299947651002480953e+01 2.105908414065572387e+00 1.267946566523179240e-02
2.182773968066945969e+01 2.076600437761849882e+00 1.361342188180502885e-02
2.515652705836569325e+01 2.107142802404176063e+00 1.193695755542693165e-02
1.932287032655329995e+01 2.059589043472380254e+00 1.141682363094950053e-02
1.824001340949148187e+01 2.037174407583357105e+00 1.021339628959328470e-02
2.777312320934947110e+01 2.166934483804513700e+00 6.530703922575442806e-03
2.892518593451492137e+01 2.173213899109099678e+00 7.019629006342138072e-03
2.939327486413792556e+01 2.156880179268085396e+00 8.951607840453089382e-03
2.419202599141359755e+01 2.106866318238888702e+00 1.432721159534160182e-02
1.655122338494463463e+01 2.002451996406936274e+00 7.482507680193469478e-03
2.260703481227035994e+01 2.110910568138556709e+00 9.269506378282440368e-03
2.237425389047595914e+01 2.054696323753100629e+00 5.248365269723135815e-03
3.028243215388690146e+01 2.175427063011664774e+00 8.128718917239836222e-03
2.570232375964506488e+01 2.105399933454624950e+00 9.408994368996963578e-03
3.076564872940187101e+01 2.151303982250388547e+00 6.173761083222414035e-03
4.103487864186901390e+01 2.273509785113327020e+00 4.767631920239730594e-04
1.866297330527318366e+01 2.047346809760488107e+00 1.074963629826209549e-02
2.552629861088929886e+01 2.127215234267182176e+00 1.283785877954466727e-02
1.388025402947227249e+01 1.960102895909647591e+00 4.792094416065783603e-03
2.815449336778073786e+01 2.172351559500764306e+00 5.806234897275096632e-03
2.284531251768494897e+01 2.093515050795387911e+00 1.232274374981011909e-02
1.815485443597584592e+01 1.998425873866438662e+00 3.577897457705904449e-03
2.519992255305343676e+01 2.186897995292450769e+00 3.232878080502189777e-04
3.108864197160144016e+01 2.181394768589291822e+00 7.080043675293267759e-03
2.055547268000154659e+01 2.048143608149115558e+00 9.667625416428349272e-03
1.857072258001580067e+01 2.011784566454117851e+00 5.305826863243829315e-03
1.021842718018119989e+01 1.902681587436731547e+00 1.534675112524578949e-03
2.102207809434688457e+01 2.070064212430753781e+00 1.220794535989607257e-02
2.518811853727965655e+01 2.113253179942000681e+00 1.208484339847657775e-02
1.530080765979352009e+01 1.980798756193550947e+00 5.918550888114714435e-03
1.945435788807157707e+01 2.045386458399770291e+00 1.088646711787385687e-02
1.983194490099175056e+01 2.061534317423909801e+00 1.186865359439851983e-02
2.854745654893098106e+01 2.159855866180832251e+00 9.543230335787900726e-03
2.729699586734270156e+01 2.119150255686463868e+00 7.945498449473141489e-03
1.416271353916086184e+01 1.979527279710931786e+00 5.933676529077450829e-03
2.749310889918054102e+01 2.173505797496390279e+00 4.136438271244232030e-03
1.715491368858540255e+01 2.025893128249990127e+00 9.124031200621697535e-03
3.213420480104161925e+01 2.214340935980979808e+00 2.615947748333924319e-03
2.471779324977963554e+01 2.080781689783564925e+00 5.133461811152267504e-03
2.352555324058475605e+01 2.121702316348287098e+00 9.430929380161778147e-03
1.745553203404345055e+01 1.999755323085092407e+00 6.072435359607798559e-03
1.917604193367559162e+01 2.049758759861763036e+00 1.183565898525083121e-02
2.131048098630253307e+01 2.099425250929292552e+00 8.831634833546998450e-03
2.099787917319596531e+01 2.064763031655806103e+00 1.129816400051055457e-02
2.166437317101629390e+01 2.069529903617670197e+00 1.169858615971900578e-02
4.525641554755127061e+01 2.222194307355595200e+00 8.130937360152142729e-05
2.965074479778981953e+01 2.121142314076415847e+00 2.676424424069263376e-03
2.877466087176632215e+01 2.158256191093002041e+00 9.812487853295234763e-03
2.146595644982577511e+01 2.103730816532940473e+00 8.171492374460040051e-03
1.670830261639700609e+01 2.060779249795778867e+00 1.960972093520841741e-03
1.385408496158633795e+01 1.963797116509076846e+00 4.868357376576714496e-03
1.224144235793917268e+01 1.919382535111461063e+00 2.250588057305898289e-03
3.666571430004003673e+01 2.231521733545871466e+00 1.828360518615417332e-03
3.125457912290717744e+01 2.176940774198256268e+00 7.739443808490167540e-03
2.371889982168010391e+01 2.083478586725139081e+00 9.875176965491817838e-03
2.486073764787694529e+01 2.134753030017670028e+00 1.018028016667493069e-02
2.362858405496630709e+01 2.126785948241461721e+00 8.357470226113605793e-03
2.794560181219087625e+01 2.135090646651006896e+00 8.557027148252587326e-03
1.961892475655748314e+01 2.038049859132709862e+00 8.872905782031280386e-03
1.851742632928548815e+01 2.044752047826457808e+00 1.043316481963126909e-02
3.372784545593157191e+01 2.201223314097921158e+00 4.769259341172418093e-03
1.030398594588278272e+01 1.901016668272960120e+00 1.558433570266200708e-03
1.966581399925436813e+01 2.029510750034459576e+00 6.564970509094999497e-03
1.841435316051887483e+01 2.045969952309348638e+00 1.021926387751865076e-02
2.207027149495494811e+01 2.087320942278365621e+00 1.264125620669880740e-02
2.438250281651257012e+01 2.088669039064614541e+00 9.166114916915133609e-03
2.388635135358513750e+01 2.063095958411986341e+00 3.486137125991961051e-03
2.836813103935805458e+01 2.172986535562121180e+00 6.117287294475678983e-03
2.683182435426453338e+01 2.134884625039492612e+00 1.197484965162357029e-02
3.016737177911629075e+01 2.186825398589842706e+00 5.735216392192947835e-03
2.141030428795158969e+01 2.077949590931161605e+00 1.478137949694695828e-02
2.797546237288687010e+01 2.165343302824763949e+00 7.435300764083712689e-03
1.200093457858514689e+01 1.925597270519589177e+00 2.689441342358606622e-03
1.182545644729161616e+01 1.923425417781954305e+00 2.499323036342717373e-03
2.162801311129381432e+01 2.064815954493111061e+00 1.028769406785844630e-02
3.304065587018353511e+01 2.176501693560630279e+00 5.281525978799885349e-03
3.347088629108672819e+01 2.184814175116474022e+00 4.971100111799441230e-03
2.751113730522563117e+01 2.114316431108111072e+00 5.900993171826875855e-03
3.188908223331404912e+01 2.180755488956899857e+00 7.108913170277245119e-03
1.952310138521167460e+01 2.039523761892565901e+00 9.456417123616939549e-03
3.112870706917641073e+01 2.149262158705956605e+00 5.057795111309355308e-03
1.890625317477400102e+01 2.042405928020631478e+00 1.085666551182626685e-02
3.100935408739929855e+01 2.134766374612433459e+00 2.697753254814846090e-03
1.411914516911980755e+01 1.970789847831578179e+00 5.261207769075173721e-03
3.321839561493433735e+01 2.209346632023249324e+00 3.708538997323235220e-03
4.630876028251792320e+01 2.277008954265831608e+00 2.472673654710216807e-04
1.646389095165855210e+01 2.040066335613087034e+00 4.601614814929344890e-03
1.629985176988494899e+01 2.023479660093190802e+00 6.559794110660264674e-03
1.629622253641943530e+01 2.017870709030915144e+00 7.030305767412192534e-03
1.544232011219704148e+01 2.001588479079062122e+00 7.329049271250470676e-03
1.722696899912288160e+01 2.027775537324934430e+00 9.509624824916530425e-03
2.262531315229143658e+01 2.086081455658062911e+00 1.218334787508958475e-02
3.587984082857504120e+01 2.197804055939124535e+00 3.311017770560266069e-03
1.765596474166219565e+01 1.989392645662492187e+00 3.186936410246160416e-03
1.724864735330318766e+01 2.003868832792283783e+00 7.845348651683868579e-03
2.037997997709947384e+01 2.085575731122961685e+00 9.246643606846755709e-03
1.974683133114757538e+01 2.005471872061785010e+00 1.312970307653113381e-03
1.581497954078119150e+01 2.024801051875352087e+00 5.072418547323499435e-03
1.333409943160820887e+01 1.923643698819421877e+00 1.795073619201763542e-03
1.466684913670387580e+01 1.980180671475756382e+00 6.276009875343086138e-03
9.927751823352938487e+00 1.868701443957780706e+00 7.448857773969546790e-04
3.681279052143503350e+01 2.228175821687328195e+00 1.923029446860764248e-03
1.762608455402707719e+01 2.026900813156853776e+00 1.008860657996765199e-02
2.914123670701749091e+01 2.178619543180686069e+00 6.382736394764844910e-03
1.540334248979995024e+01 1.981998062804839700e+00 5.918316375929702153e-03
1.574408797851538822e+01 1.987664344983988807e+00 6.121988261520005387e-03
1.647147567619153108e+01 2.013653001649589047e+00 7.468482088788252170e-03
2.160126237744739797e+01 2.059735705194044364e+00 8.742955255419430569e-03
2.829811156821153517e+01 2.181620981698416895e+00 4.062750159584078112e-03
3.315559278108121788e+01 2.197293381990213401e+00 4.881619190093612962e-03
2.078518275973204510e+01 2.100733209301804738e+00 5.913178606428894785e-03
3.749007182658343140e+01 2.226032928868098004e+00 2.115833528911569613e-03
3.582336579515359887e+01 2.198803218000798587e+00 3.412781090537014232e-03
1.232951212662838181e+01 1.927646102256654670e+00 2.974956994632531673e-03
2.251832384923440955e+01 2.048706144040674637e+00 3.709384158545821469e-03
2.093216461640812298e+01 2.057295547869498975e+00 1.031923409693579277e-02
2.629972614226054972e+01 2.118652978392688180e+00 1.092038079670753364e-02
2.419609992497711914e+01 2.100440920755152430e+00 1.374356129849009511e-02
2.083540222606471204e+01 2.065147652449712101e+00 1.160408457043187250e-02
1.495847545775466969e+01 1.995002025247043287e+00 5.796672002320132043e-03
2.389396847087804332e+01 2.089430422793825404e+00 1.086674842328103942e-02
1.752149325353618181e+01 2.019033480482220533e+00 8.851946397505423836e-03
2.282952493851760067e+01 2.073243893041779806e+00 9.962507532755220802e-03
1.981967185634496786e+01 2.048366141226046544e+00 1.139800139277104968e-02
2.068201512896858318e+01 2.025343570079514599e+00 2.713845733147108447e-03
1.799318285298381070e+01 2.022930096322383520e+00 9.342144835253854071e-03
2.246852168087359303e+01 2.080167859066837543e+00 1.275222994971726698e-02
1.646194588338941145e+01 2.009687161314536841e+00 7.702847038905149581e-03
2.105802838568878244e+01 2.057463652221337203e+00 9.795423933853384529e-03
1.967411186705611570e+01 2.039328659780518471e+00 9.095484138937614052e-03
1.032173644456647033e+01 1.900968961868448659e+00 1.567908435251445581e-03
1.894660814225335344e+01 2.034256681241650266e+00 1.006595445368544881e-02
1.398551699098938883e+01 1.975553807466112088e+00 5.298657070371805625e-03
3.505797473264850339e+01 2.188327690004063353e+00 2.996660576232923305e-03
3.866875896408902946e+01 2.219618981643925792e+00 1.539272378548422375e-03
1.979035903225266679e+01 2.068847604367709092e+00 1.043438391253370158e-02
2.176186942145442771e+01 2.074882404235188993e+00 1.319673549424301567e-02
1.188739727645279132e+01 1.939643405100365481e+00 2.462574419671551777e-03
3.309315154830420624e+01 2.174874840976433799e+00 4.989112000899707799e-03
9.555392488038219057e+00 1.888978174085557793e+00 8.321788755010349915e-04
3.266335749929305621e+01 2.173129287925431807e+00 5.233047939951748599e-03
9.293105102145926111e+00 1.867280302210028609e+00 6.594733076068590855e-04
1.872512715100440772e+01 2.029479788529898521e+00 1.002295335990179004e-02
3.192107153503255290e+01 2.198215778047890812e+00 4.656492354323949444e-03
2.242239614975516204e+01 2.066266562637357751e+00 8.795231085233593329e-03
1.848368221195170236e+01 2.045707808998672217e+00 1.036239179891149109e-02
2.298320003341395079e+01 2.077803969501152537e+00 1.116962315298590178e-02
1.829949284913219287e+01 2.045686383437537170e+00 9.750251521477456412e-03
2.754676730327156875e+01 2.122455908468622532e+00 7.824151914357802690e-03
2.070895334720977488e+01 2.081148088342904323e+00 1.199625402620899638e-02
1.348163584584079189e+01 1.969019281262885945e+00 4.381935111200071717e-03
1.614803256185468427e+01 2.001304052574167880e+00 7.722844926185122930e-03
2.642797411979845279e+01 2.107156452465977825e+00 7.503494112130665306e-03
1.722646184665610036e+01 2.018699333819427011e+00 8.983741070379608340e-03
1.174845019026002646e+01 1.929538846009355435e+00 2.700827464177133624e-03
2.109894103551600963e+01 2.093281338775007772e+00 9.742766885932396814e-03
2.772940116126986254e+01 2.158503664619166429e+00 8.784784547733948817e-03
1.475249468830878286e+01 1.985226548823985970e+00 5.945075029090785522e-03
2.883992858434791628e+01 2.146937387853598889e+00 9.580391036396494059e-03
2.507401036540107953e+01 2.108293869321198333e+00 1.235312605501977593e-02
2.755773686611367879e+01 2.154303938897821791e+00 9.387780475470444350e-03
2.646289796552852636e+01 2.132604428579520484e+00 1.265897218886248912e-02
2.766622099528121836e+01 2.110191396260141072e+00 4.355106406010523894e-03
2.552920661810922809e+01 2.132793355286048964e+00 1.178581915027442778e-02
1.451712490522455035e+01 1.975820483473333056e+00 5.789578613979824533e-03
2.947929051423383839e+01 2.136127805830648096e+00 5.734118629557432949e-03
3.018266970849071740e+01 2.143153366638986590e+00 5.706819492971998420e-03
3.299505056135765813e+01 2.202042973089119560e+00 4.817554168572516123e-03
1.639365979139548557e+01 2.030783849065849633e+00 6.104677079053721228e-03
2.424194614504726530e+01 2.109759681062073344e+00 1.375087730477903870e-02
1.542169062148186498e+01 1.996187484950775026e+00 6.884708329234568228e-03
2.153619629098333377e+01 2.046643174110627239e+00 5.289010675831325170e-03
2.584662279904349447e+01 2.134471037600952137e+00 1.165966172956167841e-02
2.465551228406942030e+01 2.109570628888490340e+00 1.337665877290563667e-02
2.345594644758642033e+01 2.137749302625938430e+00 4.845624157042830761e-03
2.576723248757380347e+01 2.149009783110661598e+00 7.399398455011061554e-03
1.459792242197643652e+01 1.962465005218243075e+00 4.223258318150833503e-03
2.166507284904204411e+01 2.079229540903391626e+00 1.471113468800624470e-02
2.623036551071736611e+01 2.130984559475063378e+00 1.293500935050208994e-02
1.750698772277180382e+01 2.049748207505803332e+00 5.864976641754694568e-03
4.101518446312197597e+01 2.271072326993194945e+00 5.230573444240502103e-04
2.723846689431688262e+01 2.125262868490856327e+00 9.871887383664720850e-03
1.907616428803174102e+01 2.084254526816474939e+00 4.440164557037135085e-03
1.315788831640852408e+01 1.969841409158048950e+00 3.586560526121502623e-03
2.578906649398716411e+01 2.145832417584613960e+00 8.357226700991239599e-03
1.400813772194648266e+01 1.946331091357811571e+00 3.268942431525084704e-03
2.037646210341280195e+01 2.058045557634568645e+00 1.234279390103306187e-02
2.349776400239721141e+01 2.121388383831812607e+00 9.428381481109216269e-03
2.111716064200122034e+01 2.081972988294185090e+00 1.334384233268697331e-02
1.457134956794707925e+01 1.962157543926793757e+00 4.223427965727537085e-03
2.062536711978563986e+01 2.062378723878212305e+00 1.169277963839761118e-02
1.933176001003881339e+01 2.006064104418566529e+00 1.985041077078515334e-03
2.106705380294115670e+01 2.082038765110054701e+00 1.312705656464480293e-02
3.241754442586195495e+01 2.202940005837745741e+00 4.604136211670505768e-03
1.888076094132042471e+01 2.066046667488449451e+00 8.508915199692143605e-03
1.795471927787444599e+01 2.051999177458415424e+00 7.272363274528674537e-03
1.985025356717421374e+01 2.061797525388652019e+00 1.185463038581187692e-02
3.280419528623824021e+01 2.212540942339632721e+00 3.302242370365627427e-03
2.157168481672035654e+01 2.057471780282122964e+00 8.080915481410299792e-03
4.074564661808103949e+01 2.211472568862664634e+00 4.720043104468929539e-04
1.958419263511212449e+01 2.052913610536195588e+00 1.261321333760683817e-02
3.308592434287137252e+01 2.178640484652771825e+00 5.475092720774541594e-03
2.579546205963013250e+01 2.131522908254457782e+00 1.243374925687182678e-02
2.747616265834530935e+01 2.146527467035844516e+00 9.437940369997028373e-03
3.364512040530236447e+01 2.156786403973926181e+00 1.859539187897142837e-03
3.114172906953996645e+01 2.184227414464586570e+00 6.602829007050626739e-03
2.684470727455254035e+01 2.135406634794263958e+00 1.183858843085973216e-02
2.847060498029717479e+01 2.158652846723423391e+00 9.796711696360746457e-03
1.579362413265576492e+01 2.000100178108176419e+00 7.489282048698467018e-03
2.661920877668656615e+01 2.153952775454180291e+00 8.486688889010730527e-03
1.985161242341496290e+01 2.098258875558343117e+00 3.694843546658433970e-03
2.441307652980317400e+01 2.126971867499759750e+00 1.075745843369678434e-02
3.584884914371376397e+01 2.192857112090577765e+00 2.853705382197361216e-03
2.093995340740221422e+01 2.059957275580900138e+00 1.067955619201913300e-02
1.796008271736399919e+01 2.046118770832061617e+00 8.265371269877225258e-03
3.268055582892395705e+01 2.184090466438064482e+00 5.645274538660490816e-03
2.665386327062019234e+01 2.151675355253093613e+00 9.066217123718047638e-03
1.879500641967626962e+01 2.006117819367215116e+00 3.045762294570238463e-03
2.284463963445821832e+01 2.097467779316224856e+00 1.242272451641226669e-02
2.229257743217553056e+01 2.084524124270196399e+00 1.272123002546389318e-02
2.302636878280377886e+01 2.096985096047353281e+00 1.291573257018748325e-02
1.824909772803120234e+01 2.040517798151045614e+00 9.958584266902699086e-03
2.713792853277215045e+01 2.111791485796132850e+00 6.518243470157013969e-03
2.143194379553720452e+01 2.068217824003432348e+00 1.167971855630565818e-02
1.774620385428831426e+01 2.030909671153844798e+00 1.057763998930389207e-02
3.387428372900151885e+01 2.150552630920208763e+00 1.172971464743379931e-03
1.917399060258317434e+01 2.054794473493446016e+00 1.247071760277775748e-02
2.689707627410274071e+01 2.163223383380434850e+00 6.311493290479227962e-03
1.804230010581337140e+01 2.037112840292805149e+00 9.878538111885265885e-03
3.332455391516661081e+01 2.182553376262812428e+00 5.147220216042905881e-03
1.498168221945984691e+01 1.959227492364636891e+00 3.223611043642043029e-03
3.431837156822450652e+01 2.195100227125595715e+00 4.270531083193208552e-03
2.651254659381359602e+01 2.091160291609594601e+00 3.464593192620014309e-03
3.317065151596316497e+01 2.203605567739452820e+00 4.615650312668729237e-03
2.738909610395150196e+01 2.154863907344823026e+00 8.683284714907866728e-03
1.867507678076635713e+01 2.003003105817296348e+00 2.842015582344584700e-03
2.705796380828638803e+01 2.177428551855751682e+00 2.636078244582173557e-03
3.784369997914445349e+01 2.247228274024708039e+00 1.110447243623486268e-03
2.698432154465597321e+01 2.118167631250474692e+00 8.976214074883488020e-03
3.166684304745700729e+01 2.171152962329147673e+00 6.921643299228079707e-03
2.291659449338352061e+01 2.112674924819144540e+00 1.009029352228794398e-02
2.119360701584370332e+01 2.086302497546971502e+00 1.231152366196465800e-02
1.997544434455623374e+01 2.072468668517480683e+00 1.043701718510916393e-02
3.048522716117625819e+01 2.160232720577368593e+00 7.438925223798307021e-03
2.667891296870334017e+01 2.099620471343371264e+00 4.700674645762548641e-03
2.447440035920717349e+01 2.097732378130620745e+00 1.222870232405329043e-02
2.245662159392276180e+01 2.114072572195225597e+00 7.841356346011395598e-03
2.411568219137004476e+01 2.069539165845045492e+00 4.551336077906834206e-03
2.431783285935539851e+01 2.087495837033436441e+00 8.941940265393074488e-03
1.713570402170140028e+01 2.045241381223738220e+00 5.686157076165539864e-03
1.636175178607097180e+01 2.048412766139921182e+00 2.792960305636540096e-03
2.559610766647201885e+01 2.090291926841552517e+00 5.386430491229870360e-03
2.554877998554422902e+01 2.129487655230313248e+00 1.281372238274365583e-02
2.316129248415210284e+01 2.082341382495562776e+00 1.163224820294339774e-02
4.303615579525394708e+01 2.251406726545032821e+00 6.053658375839438954e-04
1.935162369513933456e+01 2.077109442906184711e+00 7.084464570908298453e-03
3.516361584498855564e+01 2.188264156966899243e+00 2.908951699562989466e-03
1.839414544049883915e+01 2.056563760443581579e+00 9.224374453338395063e-03
2.721657594407727387e+01 2.152257200758311395e+00 8.952896180666431586e-03
2.373965179914345214e+01 2.098159533934095489e+00 1.347208097397838492e-02
1.771497742891961735e+01 2.030576291023684643e+00 1.057271450801217615e-02
4.178271284446336153e+01 2.266283140131198248e+00 5.853451399268843431e-04
1.484288272480048576e+01 1.979627574618781249e+00 6.213093178315456412e-03
3.201027941563884127e+01 2.192575092190605091e+00 5.434071357094921728e-03
2.944266729817624295e+01 2.151262283837695133e+00 8.787280071580730670e-03
2.055513238750533134e+01 2.064509812532471233e+00 1.183252798056572824e-02
2.778865379415723780e+01 2.154596102260713852e+00 1.007422768993893394e-02
1.654388408987331616e+01 1.989605454599626011e+00 5.291543623270916763e-03
1.908507132800001216e+01 2.049478483399933104e+00 1.179756850358886291e-02
1.703862365705366244e+01 2.030212804701859053e+00 8.674374531957008277e-03
4.269262318534913447e+01 2.262917798583321982e+00 5.184330767135706102e-04
2.704101951524019398e+01 2.150530880076122919e+00 9.242231211345834987e-03
2.929609988689670530e+01 2.167954013605428276e+00 7.734101856872718783e-03
2.026681628543043345e+01 2.051193071375239541e+00 1.191322163353723471e-02
2.516163949427836144e+01 2.160522704437516150e+00 3.243409566573455301e-03
2.626960338343016232e+01 2.117214850953260896e+00 1.061197762739654604e-02
2.316223576312019361e+01 2.077602927778217534e+00 1.070002041748973308e-02
2.084003227219023557e+01 2.079371687854115525e+00 1.310349300441743421e-02
1.933468373399019669e+01 2.075900893475511211e+00 7.323368618900172669e-03
3.249679329147774354e+01 2.157088283186151312e+00 3.471810395527880067e-03
2.194561040541406882e+01 2.071399202359407443e+00 1.179859994286146067e-02
2.840681291770453498e+01 2.162592139889291776e+00 8.769367580365946407e-03
2.789139629426902900e+01 2.142102919702290720e+00 9.442282462810350566e-03
2.764312029923292258e+01 2.141012126774467283e+00 9.438436379761563910e-03
2.693761349836037766e+01 2.121772728967957100e+00 1.028126605943118638e-02
1.898306416445163691e+01 2.049457592275250040e+00 1.172323508605808626e-02
2.779799594331460355e+01 2.107046545246715752e+00 3.186426550095189901e-03
2.245935039473108930e+01 2.089515379171602572e+00 1.208885306411109847e-02
2.541937834357403148e+01 2.145716115604566099e+00 7.577091487222005137e-03
2.325133947742648743e+01 2.085078237873246643e+00 1.168656337893405651e-02
1.291541006627038968e+01 1.953481951871811839e+00 4.207197230251532444e-03
2.110378102303821279e+01 2.068221138321670427e+00 1.185098239858963648e-02
2.010442518803524337e+01 2.043083476042203639e+00 9.543452769929777063e-03
3.814234690447177201e+01 2.208933746335296711e+00 1.405089409165334200e-03
2.543471916893235019e+01 2.121225396760341386e+00 1.216050317322893773e-02
2.520600299043433523e+01 2.122214411758207131e+00 1.250376653585050235e-02
3.034356487016409076e+01 2.170966195592634929e+00 7.999657054583268756e-03
1.628553458079461791e+01 2.042061019985210280e+00 3.742756996295151274e-03
2.099832843530863613e+01 2.078629965450686345e+00 1.365684297677866900e-02
2.286411789901976022e+01 2.087678930025713253e+00 1.217607347193970339e-02
2.232712518714112448e+01 2.094723217513171587e+00 1.163343708513982569e-02
1.957688818566524702e+01 2.019517755447427287e+00 4.659467748718763673e-03
3.886261775748641156e+01 2.225976314450351268e+00 1.676505295083715284e-03
3.750571606581124229e+01 2.208789405213803736e+00 2.531070978849184281e-03
2.569805062483068170e+01 2.105624934424075168e+00 9.457087743020084133e-03
1.241660193643017607e+01 1.967707279758517114e+00 2.365871792075910363e-03
2.484147327206514433e+01 2.124736486904049482e+00 1.241690924239132431e-02
3.411776704275849426e+01 2.215149889080131995e+00 3.288466022434399262e-03
1.820154083587718574e+01 2.041215740556653113e+00 9.764624379908375118e-03
2.699102302880474014e+01 2.130918177573914996e+00 1.184853461274544204e-02
2.584477674684570303e+01 2.129239612240008128e+00 1.312047171461215578e-02
2.666129458216720849e+01 2.121931133656180357e+00 1.134648172416500254e-02
1.797669266534693122e+01 2.025109118385944651e+00 9.869437526114448883e-03
2.338583634187447302e+01 2.111095118027511930e+00 1.222180231269461362e-02
2.253205672865082221e+01 2.084678776612343132e+00 1.233047469916250666e-02
3.070314326756980705e+01 2.178650078602347495e+00 7.625133145817952415e-03
1.995493290153951449e+01 2.030769279096821478e+00 5.969471311032604685e-03
1.241281604973950792e+01 1.947171261308052737e+00 3.456964868916657680e-03
2.243455913124962464e+01 2.077399838680618505e+00 1.233245914174231281e-02
3.663979313662255777e+01 2.227618605288877340e+00 2.131006534395171736e-03
2.021503726403544121e+01 2.057560606445385520e+00 1.291433374587967579e-02
2.548285821161859843e+01 2.119273958725897078e+00 1.186173043454584811e-02
1.479710853194099407e+01 2.013128980764296028e+00 3.622560648740057263e-03
2.147208374665434860e+01 2.071708439321357620e+00 1.270919006268077939e-02
1.667499142530562040e+01 1.981522198279285885e+00 3.624812959879524649e-03
2.092295892900611776e+01 2.070316622164486198e+00 1.220815487236348931e-02
3.068644379239839992e+01 2.154050644220464772e+00 6.785000031392499076e-03
2.325352439514386305e+01 2.102018074912457291e+00 1.397173136846487432e-02
2.688166663432631509e+01 2.143961647972430384e+00 1.038056170805325487e-02
3.254641649550535476e+01 2.172534192396205377e+00 5.404807206060845658e-03
1.714097076376352291e+01 2.078388396243957548e+00 4.748566036461391053e-04
2.275406591600563999e+01 2.072780719696965424e+00 9.994313564895777185e-03
2.098310360792506302e+01 2.067944338217001299e+00 1.184532856939177897e-02
2.944244373826488470e+01 2.108564653275287526e+00 1.259356114175531980e-03
3.336060094431737610e+01 2.182875542255146684e+00 5.105036175554556431e-03
3.318439644648745457e+01 2.191321243730221191e+00 5.031542274369651957e-03
2.621980648414439585e+01 2.102463947196767879e+00 7.116485577968383741e-03
1.757986265816973059e+01 2.008432860630764871e+00 7.211495897840749722e-03
2.765308010563218488e+01 2.136978668755910249e+00 9.271051258140898185e-03
2.940332487042766019e+01 2.144220352726240009e+00 7.576102082818624711e-03
1.414044807233738155e+01 1.989306210393798402e+00 4.528339490756008029e-03
2.954100731231929444e+01 2.151665122782665751e+00 8.507461766227453898e-03
1.359467085567228217e+01 1.937904825464560554e+00 2.694575923836980708e-03
1.523862279417842203e+01 1.984816740776894184e+00 6.090270672433964472e-03
1.565863212978655739e+01 2.000814276355391552e+00 7.458616810470513996e-03
2.097568010666999072e+01 2.047769842227268100e+00 7.697218465820057469e-03
1.795239274647620675e+01 2.022971074107625000e+00 9.398005126739310960e-03
3.148462119444236507e+01 2.187865198653444754e+00 6.314887904501288035e-03
1.792907800759839532e+01 1.983045450379859131e+00 1.369688989542522340e-03
3.099708772399808865e+01 2.144231953366830812e+00 4.411335956863755500e-03
2.170034282121274316e+01 2.077205238154033573e+00 1.402858236047155316e-02
2.637371613778405077e+01 2.133040623216638565e+00 1.251461590989084473e-02
2.081734661680240350e+01 2.060576799044316232e+00 1.116266287216406521e-02
2.684737120566764190e+01 2.139399264862262839e+00 1.118736964607315067e-02
2.994825971697603251e+01 2.195685852469249966e+00 3.329235901580008834e-03
2.111589572720306407e+01 2.083391893220120306e+00 1.289716138576637271e-02
1.684802246894754063e+01 1.988022177057486184e+00 4.598840190346737376e-03
2.008799316232192922e+01 2.073557706935045264e+00 1.070191153938307785e-02
3.778683938490503635e+01 2.209463580137648098e+00 1.960423070830112809e-03
2.573997501403972166e+01 2.119216828062884250e+00 1.160720029160707684e-02
1.955161951558755007e+01 2.045624250423943469e+00 1.084890209926952891e-02
3.036419873101623068e+01 2.147832178195068664e+00 6.379523123838005613e-03
1.964785500539622021e+01 2.048005711415191943e+00 1.137678189838688472e-02
2.977393470725403191e+01 2.150673823326751055e+00 7.650827760591205270e-03
2.827159594465604187e+01 2.148502491030697126e+00 1.027319155814747018e-02
3.611114093392982483e+01 2.224899203703242900e+00 2.614355489402430972e-03
2.574116343429206211e+01 2.106238753723030044e+00 9.439874382885966864e-03
3.097794471344294820e+01 2.177027330058766807e+00 7.494120378196746438e-03
2.338903639133254586e+01 2.077444851102248524e+00 9.691075546465456603e-03
1.451172844660000649e+01 1.975039975490095356e+00 5.706088406129277563e-03
3.703443181836336606e+01 2.196673565768990866e+00 2.132684694487637679e-03
2.361760464279307214e+01 2.105253796570393909e+00 1.438421838099721538e-02
2.387291424677919949e+01 2.097559130104595937e+00 1.317796617863029734e-02
1.724215744727310096e+01 2.000123623056103028e+00 6.984000236181357214e-03
3.038338958752381203e+01 2.179936051883989645e+00 7.717909171468981602e-03
1.652169076724875652e+01 1.995212447197923789e+00 6.283489466936837894e-03
2.746260785305803864e+01 2.126101678699785058e+00 9.091634984896341046e-03
1.386070496739429991e+01 1.948344162502832821e+00 3.767624084206354362e-03
1.569181690983693578e+01 1.981771387366255688e+00 5.559507012032868616e-03
3.431803907781817031e+01 2.230345075494195139e+00 1.920232322792566346e-03
3.771710122775676410e+01 2.183280159338747417e+00 8.927521464191567674e-04
1.610950205630310705e+01 2.003576303411558790e+00 8.092436679238829839e-03
1.566005121412256074e+01 1.994650521330771031e+00 6.858083196645658151e-03
1.943797647765279990e+01 2.071189219767450851e+00 8.836452993286818963e-03
2.484516597658092607e+01 2.114894072667957925e+00 1.284167346442333102e-02
2.213611382431005481e+01 2.090382185290324379e+00 1.214202993653658302e-02
2.449981126249364394e+01 2.093342625163182813e+00 1.051394093998746573e-02
2.267093617017572527e+01 2.102760994782250759e+00 1.179744019163816819e-02
2.208683334922734787e+01 2.049543969715486469e+00 5.064822693258082091e-03
2.487735653653283663e+01 2.141333299772985033e+00 7.895645970924441287e-03
3.566009602034745996e+01 2.191637342197422456e+00 2.814486686960794831e-03
2.258897457809138132e+01 2.112588096986700137e+00 8.658023525162619055e-03
1.538503687447664880e+01 1.999886696319270740e+00 7.022465314512681828e-03
3.046074735275081480e+01 2.125530564518927079e+00 2.118427532128602016e-03
2.375821951114298258e+01 2.101295174498507556e+00 1.427002834024100608e-02
3.089410235875090294e+01 2.156703906550795580e+00 6.437608382267367112e-03
2.975731519888573118e+01 2.167098347944073300e+00 7.049483564869210052e-03
2.177858378865944644e+01 2.069805189330718775e+00 1.159044624829239784e-02
2.331787953913699241e+01 2.071753405272190207e+00 8.032123518169682896e-03
3.108887197506085442e+01 2.192068821761039565e+00 5.056137971146061616e-03
3.682061228431544464e+01 2.203639894264412202e+00 2.440541806269353863e-03
4.059352697524042952e+01 2.245848455281430844e+00 8.220512434933048042e-04
4.226724030664522047e+01 2.223575965514338115e+00 2.788301410360378139e-04
1.896882087319146493e+01 2.042150180415901684e+00 1.089443042490945493e-02
2.956134299767977680e+01 2.166760786672154993e+00 7.305262301835495700e-03
1.598178299136879232e+01 1.983742654839539599e+00 5.445422276942481210e-03
4.205955842233558428e+01 2.251030849858353111e+00 6.476625004008964128e-04
1.385980959504334109e+01 1.948925041284785387e+00 3.848263736917476464e-03
2.946409151505960011e+01 2.140548660664209013e+00 6.643651516744525191e-03
1.336322279170548910e+01 1.948206662774343734e+00 4.048530530251300170e-03
1.745549196284326143e+01 2.031459727715052566e+00 9.761710796468949652e-03
1.979883751950075776e+01 2.073716028135115685e+00 9.561154097209957625e-03
8.143353684693687811e+00 1.831027269180313555e+00 3.900914725303168120e-04
2.010342095249540506e+01 2.060549353111769566e+00 1.247642204117562978e-02
2.263793275104956848e+01 2.088062931269885514e+00 1.211768626096844381e-02
1.421879923156791037e+01 1.974263713191683367e+00 5.655196000471448756e-03
2.463784878590323757e+01 2.122100612830468691e+00 1.208927632435191635e-02
1.942556062242145387e+01 2.060411193789432716e+00 1.139253054082891778e-02
2.210463821503108051e+01 2.067323173097983968e+00 1.010345968716334399e-02
2.208874850973963078e+01 2.095572545572363055e+00 1.137323703761385779e-02
3.420128729995969508e+01 2.209009844885548635e+00 4.038662888384889245e-03
2.173119768265345186e+01 2.073398647111869497e+00 1.278903370600929790e-02
3.069899367161883319e+01 2.184340317059896286e+00 6.434126823982374600e-03
1.857505556949169545e+01 2.027968249716940896e+00 9.921749404912395820e-03
2.486321196916859577e+01 2.105397265243521776e+00 1.318844372521385186e-02
2.784144540957407798e+01 2.150218322048263353e+00 1.025324692534927695e-02
2.098795703943539337e+01 2.068704776054104855e+00 1.196965695534779779e-02
2.439178967030175116e+01 2.111395772925465320e+00 1.348111382365164805e-02
3.553491505843069831e+01 2.211945244654631715e+00 3.235891455676783053e-03
1.550210089173605255e+01 1.999355636528630020e+00 7.213191591687162681e-03
2.250324600578433731e+01 2.094284539575582027e+00 1.175882609114727376e-02
2.574811052182661797e+01 2.127012444257392776e+00 1.291102580213542191e-02
3.137009301175414322e+01 2.183027942613982031e+00 7.084773424735193136e-03
3.498941878970823893e+01 2.222531824540713075e+00 2.498758330364257013e-03
4.721616492251364150e+01 2.250379031377607308e+00 1.436357190306078435e-04
1.219524455230932247e+01 1.946738126173437777e+00 2.892504090590043014e-03
2.423171868304649124e+01 2.107000754676970011e+00 1.431289389114706080e-02
1.679541614491084900e+01 2.014276372084643718e+00 7.849963269141908145e-03
2.957583333782627477e+01 2.116281910445573455e+00 2.205834123708273926e-03
2.737695533210121823e+01 2.120134107502897436e+00 7.887870264318374430e-03
2.407918805997635658e+01 2.086531009639047252e+00 9.413398031975737934e-03
2.168630767671607984e+01 2.041637336177077433e+00 3.880816272954557868e-03
3.373058989113555128e+01 2.185002228315211070e+00 4.749384616820425190e-03
2.328520551914541414e+01 2.118610766552433855e+00 9.594875211213198946e-03
1.386648041041900825e+01 1.956224333858275211e+00 4.739181724973824325e-03
2.339021316270011397e+01 2.112613540253573063e+00 1.176416357299221553e-02
2.612471857664255737e+01 2.118416150198878967e+00 1.115414974208829915e-02
2.570155704952544085e+01 2.122881016510346441e+00 1.222403378357641950e-02
2.063699481438650807e+01 2.055990097346254597e+00 1.142680228588842557e-02
2.224946318513678989e+01 2.066229306308033031e+00 9.316196624776076907e-03
1.762436699501582638e+01 2.043334835661454907e+00 7.633724405468785001e-03
1.627749424335885209e+01 2.018100804197678677e+00 6.989720147022327086e-03
3.743342079264078848e+01 2.226981938394701377e+00 2.101707647659582616e-03
2.747489538122697539e+01 2.130843350761248089e+00 9.675662433571765100e-03
2.206538929210457312e+01 2.095470934679197761e+00 1.137205177638818052e-02
2.673772935197469991e+01 2.132633732541164839e+00 1.276833987578810531e-02
2.291897100951720745e+01 2.094765346870265166e+00 1.251455834590935179e-02
1.567175726324412999e+01 1.991908230301050686e+00 6.588384955398491304e-03
1.905941076913700627e+01 2.033758757555526930e+00 9.765287223376223000e-03
2.299633395040424233e+01 2.090574896077802336e+00 1.239887480914881462e-02
3.355920913581094567e+01 2.186520892171185171e+00 4.880573869255165273e-03
1.948306735697429559e+01 2.028919775277427728e+00 7.166663037829108969e-03
2.705735683642673806e+01 2.146103073460754906e+00 9.747306120148393691e-03
2.908884445119785411e+01 2.153657030609313239e+00 1.041071051201177683e-02
2.764375123052782257e+01 2.138899585899009637e+00 9.359149309354473228e-03
2.616522382690129689e+01 2.151068722056270754e+00 7.866345323909496728e-03
2.807346222824737936e+01 2.112210204481231202e+00 3.789318120651109616e-03
3.111246004141647248e+01 2.197976066660612293e+00 3.965864690788894337e-03
2.412930398024047918e+01 2.144452360145184144e+00 4.750632780204537553e-03
2.995051939354185677e+01 2.173829893148444548e+00 7.071083075680757377e-03
3.020341881921581972e+01 2.141670388111589496e+00 5.384189094237785272e-03
2.867942584761229696e+01 2.154278855689457650e+00 1.070851684189150221e-02
3.535781075193251155e+01 2.217386352855394538e+00 2.873718864775903596e-03
2.904322197154207785e+01 2.150800603818657564e+00 9.995568661372604066e-03
2.857310828342915698e+01 2.181573331694156792e+00 4.723999890877408729e-03
2.789682087016725021e+01 2.156029091089548544e+00 1.001360532633156081e-02
2.118035439004585996e+01 2.041806108777761253e+00 5.122918821170210565e-03
2.343988107293127854e+01 2.119036511976683190e+00 9.942494396382174984e-03
2.531091762085289432e+01 2.090344703184882746e+00 6.461255422542403794e-03
3.247966130188513034e+01 2.191641275626280194e+00 5.420590918447718357e-03
2.298988306849623697e+01 2.093242187213459005e+00 1.256793126273176089e-02
1.834076759827101455e+01 2.045945288106683080e+00 9.908050586363329262e-03
3.052417517094502486e+01 2.183293588881846770e+00 6.795649443744002441e-03
1.557154275807952359e+01 2.003306299817356528e+00 7.605674970927289724e-03
3.475581065192988461e+01 2.207643303031936011e+00 3.954381054768587971e-03
2.119417262437681515e+01 2.080463803734655226e+00 1.410944397462238556e-02
2.196054511786360308e+01 2.085239683027372948e+00 1.310536623722083523e-02
3.292700530171340034e+01 2.201391429722188597e+00 4.869028184087891703e-03
1.696253779587274124e+01 2.004197945507572243e+00 7.875823199495665325e-03
1.295069808819252088e+01 1.936823351257501269e+00 3.340684220835469717e-03
3.686250267468830799e+01 2.195534354660158893e+00 1.962777268016030561e-03
1.829916422383767127e+01 2.062744860435965499e+00 7.016651269484071828e-03
3.469674106272796621e+01 2.222215725297633782e+00 2.710326337381940408e-03
1.874593146203936200e+01 2.038997305305858987e+00 1.051552397618931919e-02
2.601127961995927151e+01 2.121723976643381526e+00 1.193644778592863401e-02
2.529244959241189150e+01 2.148102948482942587e+00 6.509513916950385171e-03
2.522863387607801045e+01 2.091859417420024236e+00 7.305179919653466414e-03
2.977134154985727577e+01 2.189589615308781934e+00 4.129529866893792700e-03
1.283275829837684867e+01 1.945184757500609818e+00 3.744050920229970852e-03
2.570279482373901914e+01 2.139259386718437739e+00 1.008546102085321715e-02
2.119663455181750322e+01 2.109765900158846463e+00 5.548087430007091723e-03
2.229608175410072590e+01 2.074515702504514003e+00 1.180054419526982076e-02
2.877641253548175726e+01 2.117116722629082126e+00 3.933946975951434048e-03
3.220271665328558441e+01 2.155718665453619565e+00 3.887078383002900202e-03
2.987728129653633147e+01 2.191573131255263540e+00 4.006080749969036930e-03
4.635589516144928268e+01 2.262364763376641275e+00 2.645170464501377648e-04
2.169349372764446571e+01 2.096760587598492709e+00 1.055576364435521775e-02
2.408307998138220540e+01 2.095751814205895514e+00 1.233316500582649564e-02
3.010019995644885782e+01 2.137179315218601605e+00 4.607237423267721357e-03
1.940652310738915887e+01 2.086012650213132869e+00 5.271128496010856444e-03
3.469507578692132199e+01 2.218712887878629747e+00 3.023252470844145067e-03
3.463561812734906198e+01 2.212464197593658977e+00 3.627708352214850489e-03
3.394983260987296347e+01 2.185463121009525889e+00 4.471119336063366333e-03
2.033724559316720004e+01 2.082521560145045747e+00 1.002707410774048881e-02
3.780449552257415036e+01 2.225321079893968435e+00 2.022853186738858122e-03
2.331505334041875699e+01 2.082740413907703037e+00 1.114294318044602161e-02
2.200842980658820380e+01 2.076568858350274827e+00 1.325362108590503324e-02
2.350578732640525814e+01 2.099489352024190403e+00 1.372026938954855335e-02
1.570065044468282522e+01 2.004608888591207005e+00 7.880775064391477847e-03
1.989750677091612729e+01 2.079904893107681119e+00 8.832643168616413631e-03
2.036280184263570803e+01 2.042518365691141646e+00 8.585371378817088436e-03
2.477433395336161936e+01 2.099847454532273172e+00 1.201400135111758277e-02
2.931056746892382137e+01 2.129373236739473096e+00 5.074549937331125291e-03
2.163630680377366033e+01 2.099651031504295329e+00 9.738670368219334850e-03
2.773930945500533340e+01 2.141700337430168855e+00 9.437731599592425608e-03
2.306393991504961960e+01 2.075483230189731465e+00 1.017146515903448109e-02
2.509532653742254027e+01 2.095597733305496924e+00 9.186312466216045233e-03
1.648035544346627290e+01 2.031540258844864333e+00 6.213585291976688255e-03
1.539731776311635691e+01 1.989553738358395885e+00 6.402976611730409710e-03
2.025474267111532356e+01 2.042602827049200265e+00 9.039090871923931986e-03
2.089615951701768282e+01 2.059705871375028696e+00 1.079628872516799273e-02
2.716608322312102075e+01 2.150268204163088726e+00 9.164525252276307238e-03
2.951766415593021975e+01 2.152552979993492155e+00 8.763874984056455736e-03
2.164745917116839280e+01 2.064553727894178348e+00 1.017396627057763625e-02
3.044819127869691044e+01 2.141351355644971033e+00 4.919476997452897071e-03
1.709027545693346184e+01 2.030690854860745631e+00 8.794355249418166903e-03
3.453539940316340306e+01 2.216423268817854009e+00 3.344851671888444868e-03
2.289455889923883092e+01 2.130600539107466496e+00 4.452480119150383983e-03
2.661155049454703914e+01 2.142290066079818978e+00 1.081214414566388990e-02
2.016690555050652733e+01 2.062012722449948932e+00 1.240049015338225494e-02
3.064874080510551480e+01 2.202642883503723059e+00 2.533098251741833229e-03
2.853645679579117456e+01 2.131353945450634058e+00 7.632915457682680482e-03
2.363298868163543531e+01 2.131419188034944678e+00 7.108970952641836989e-03
3.054098330822788299e+01 2.137837222197481513e+00 4.057551480022490026e-03
3.042406715550095342e+01 2.165323634459414670e+00 7.709418567396478759e-03
2.170704158647169990e+01 2.101091703325753901e+00 9.579191641731984314e-03
2.872941612227286612e+01 2.148800761398279580e+00 1.005440667388399212e-02
2.175032319071205933e+01 2.058673079289885077e+00 8.177282833895342662e-03
2.517839254061216892e+01 2.115774756448689065e+00 1.223336747976380180e-02
1.308769189660170085e+01 1.923052189972991766e+00 2.165941521758146457e-03
1.060414691741391735e+01 1.889393404970363344e+00 1.547584591783478843e-03
2.372155185543805089e+01 2.102895335497071638e+00 1.463419360823675457e-02
2.068587404377430161e+01 2.086023994166340323e+00 1.032394585702333355e-02
2.511365665967148786e+01 2.095390865801684210e+00 9.029093657583604077e-03
3.716844620829106560e+01 2.204534712473973368e+00 2.644011695587805168e-03
1.962907343944871386e+01 2.050128939590582178e+00 1.192592469854258930e-02
3.384818835463097741e+01 2.191986612124058986e+00 4.707067706994113969e-03
4.015578619503692437e+01 2.254212573430665500e+00 7.735348718810569190e-04
3.220244828671254567e+01 2.216626069265875021e+00 2.334114584183965072e-03
2.060776632530953023e+01 2.063689454241772747e+00 1.175964245673976998e-02
2.323793491294165392e+01 2.084713344093263476e+00 1.167923478636416143e-02
2.304004593697666792e+01 2.117728008072566226e+00 8.976528291240855328e-03
3.158990938163683992e+01 2.173255165537500755e+00 7.317290547825408900e-03
3.768780981239511618e+01 2.198664142091576235e+00 1.915739988642860790e-03
3.102801120416042835e+01 2.141016239218435757e+00 3.784487986544703142e-03
1.446837953072591709e+01 1.964016838746579507e+00 4.557947915064772780e-03
1.194690730523662126e+01 1.935913721617221084e+00 2.733283013727279276e-03
1.488195252267382429e+01 1.998581746874519283e+00 5.477295748596423645e-03
3.348732024435115306e+01 2.185199916151785438e+00 4.952027845984499806e-03
2.990459340759502282e+01 2.172880724785135165e+00 6.982152651187444395e-03
2.941373587735571959e+01 2.157992926608397699e+00 8.744145791096369011e-03
1.946073802552984233e+01 2.060688929614693965e+00 1.138999868524392771e-02
1.804359971683933850e+01 2.050623494300536365e+00 7.994869889528664203e-03
2.132720147198173066e+01 2.078018648941173829e+00 1.464994110027462854e-02
1.801621339119089171e+01 2.054794084696531353e+00 7.202651321223807121e-03
3.566680223184748399e+01 2.225249621944997980e+00 2.366321876364130793e-03
3.665391413451801128e+01 2.247168358496794305e+00 7.073772871545437688e-04
1.861925540145614022e+01 2.043107393658373017e+00 1.056993997183449698e-02
2.040290054037071243e+01 2.064117221313789496e+00 1.199329435199624101e-02
2.831711412347307188e+01 2.162850465817832024e+00 8.591105491114452847e-03
2.621343000240244692e+01 2.125083171569176255e+00 1.261469110834806395e-02
2.270972331676528455e+01 2.082783510542849825e+00 1.220201782688084061e-02
2.519143737407551953e+01 2.105138041205812272e+00 1.167142510128703348e-02
2.033422658959695184e+01 2.078540906696378698e+00 1.109148289602734927e-02
1.760886297421265212e+01 2.055632092093912622e+00 4.998040116657742962e-03
1.835053762918322207e+01 2.019239034310556402e+00 7.922917360665063594e-03
3.070967029236658874e+01 2.132795785818789369e+00 2.800212869617507185e-03
2.090823992722534541e+01 2.024668851013457171e+00 2.082456975675666452e-03
2.274114314430464390e+01 2.105528184778740375e+00 1.159886209912379049e-02
3.920879822719538055e+01 2.183705601188199896e+00 2.494867681840884322e-04
2.378906313806222528e+01 2.131784890373515928e+00 7.590333230536753205e-03
2.524370098925993489e+01 2.121358110387590923e+00 1.241152801354513009e-02
2.578814505073396290e+01 2.124092606802489236e+00 1.242183506977069876e-02
2.611361009283245593e+01 2.124037731834570675e+00 1.242025614446692038e-02
3.252954530813700273e+01 2.220201857995448336e+00 1.980379768731450017e-03
3.924561313924543526e+01 2.247259587353459320e+00 9.465532321765319492e-04
2.469365310428083760e+01 2.103830357021425623e+00 1.376009069981629085e-02
2.215574642844569553e+01 2.076921675677013024e+00 1.295341595851630043e-02
1.548103981229293780e+01 1.993816817235019023e+00 6.769157504868538074e-03
2.749931202080160375e+01 2.129476030342488002e+00 9.596794510795595562e-03
3.121442379905167286e+01 2.171297393175992685e+00 7.200271229733670730e-03
2.397124275300123131e+01 2.092354032082009763e+00 1.151014076348411304e-02
2.290332825249694793e+01 2.111277134474845329e+00 1.048580373664210509e-02
1.849708071658503528e+01 2.060965557000768555e+00 8.471197849982953568e-03
2.727078209970371603e+01 2.124795113772421473e+00 9.585628958093551227e-03
2.342668664577460191e+01 2.111311867480859750e+00 1.224684787170372997e-02
2.195893561392630744e+01 2.094163775229291868e+00 1.151153874156680273e-02
2.775259564431136639e+01 2.125528157550079289e+00 7.745920366594969547e-03
2.914713482939206557e+01 2.157386406031566839e+00 9.677420179244318119e-03
2.232288448654174573e+01 2.115544671975393420e+00 7.058933967069228391e-03
2.361924664745186320e+01 2.106888895813614493e+00 1.392608608099806140e-02
1.275401870611947430e+01 1.969524867371774457e+00 2.834741076958028055e-03
2.360480958862666157e+01 2.108216197777312395e+00 1.352473040291796505e-02
8.923704012008794706e+00 1.870111874022111431e+00 4.724969309158780586e-04
2.631439340390523540e+01 2.153001867718357776e+00 7.816730911144801133e-03
2.328009398153542264e+01 2.113261469686691818e+00 1.129266092187390311e-02
2.131979793838882387e+01 2.100718503355316180e+00 8.486107173316922991e-03
2.623950324074439777e+01 2.100238077471286324e+00 6.461433533623005959e-03
2.950757989696903394e+01 2.145476088621139699e+00 7.433474240211107760e-03
1.716085158134174549e+01 2.014241365764832814e+00 8.593106028654904499e-03
2.769771149876701699e+01 2.152482649704617668e+00 1.003359724324795303e-02
1.053401253871292909e+01 1.866859667008446300e+00 7.694132324256148202e-04
2.155555450586802380e+01 2.082650834993015732e+00 1.400955857120999778e-02
2.670002654896516248e+01 2.124075035378536036e+00 1.200078553164372897e-02
2.655218349566092684e+01 2.141971455091891130e+00 1.077928211178607459e-02
2.083820760451459364e+01 2.061211123478043472e+00 1.116601693015932019e-02
2.948472397041275173e+01 2.149507109486787026e+00 8.295579560438946093e-03
2.211368469716232710e+01 2.080542999293391038e+00 1.358833358384621895e-02
3.123487623027433457e+01 2.179998332421174023e+00 7.503725855301700276e-03
1.929759682615616967e+01 2.063982351581042707e+00 1.024577263997103818e-02
1.408275676341985161e+01 2.005712269545055992e+00 1.998334397264122254e-03
2.646123619517565118e+01 2.100460188572099263e+00 5.683155732679673507e-03
2.486103878674570211e+01 2.133610816051459746e+00 1.058713528669206691e-02
2.687781050815044992e+01 2.147424202107268254e+00 9.855082143060044098e-03
2.674460770180834146e+01 2.139040184086202778e+00 1.157320199524453259e-02
2.002488408087351957e+01 2.042709458804297995e+00 9.523864579620195531e-03
1.094632359889761375e+01 1.906041965231844104e+00 1.895581114929974524e-03
2.458934991408404613e+01 2.140759409200552188e+00 7.174103761150660979e-03
2.346464556894624565e+01 2.072316467975487964e+00 7.673122367457292994e-03
2.055806970338062456e+01 2.056883819075938202e+00 1.174691007963658482e-02
3.529542123199861692e+01 2.185926306531515095e+00 2.621855310882112346e-03
2.179309780854365997e+01 2.118017302971364479e+00 5.066476166210773756e-03
1.893800053662025462e+01 2.054246285646521564e+00 1.207389806187927732e-02
1.327895161909517796e+01 2.001702060245239778e+00 1.123616473847358944e-03
1.338671500418420379e+01 1.967247407791894442e+00 4.249659675343763800e-03
1.883136971617025068e+01 2.016123124064044703e+00 5.874185998172546871e-03
1.899638289353123710e+01 2.038643959014889262e+00 1.051851135552479485e-02
2.380459284306017409e+01 2.111476922276148471e+00 1.299677865793357964e-02
2.076264277897216814e+01 2.075387421770483076e+00 1.253561033735285310e-02
2.314005558966654164e+01 2.115325162207095211e+00 1.020549045683132039e-02
2.140425327488802054e+01 2.080185856835278457e+00 1.490071379579514625e-02
2.048247561822184082e+01 2.075658058213023072e+00 1.172652705600599372e-02
1.340672033445835076e+01 1.944513289930506872e+00 3.652017049259427724e-03
2.224393832760346612e+01 2.070373509140726043e+00 1.064140482554570659e-02
2.724948181571342332e+01 2.137159311447199617e+00 1.010630901275597071e-02
2.962836156139747601e+01 2.152903166817900171e+00 8.430319663358146545e-03
1.512728956973537464e+01 2.005201269778212669e+00 6.199102827727244990e-03
1.076349443480044954e+01 1.929094935712423631e+00 1.289426344474035218e-03
3.301138577097398041e+01 2.172275067635272006e+00 4.702767333552944004e-03
2.836987608819067930e+01 2.160766902191599392e+00 9.180023833292558916e-03
3.059172684640086715e+01 2.171790294801157373e+00 7.632359525810089064e-03
2.346579761717342194e+01 2.072094943898572517e+00 7.595527637949238062e-03
1.588688805809677973e+01 2.003951044931614245e+00 8.031868410126936919e-03
3.200726118340110560e+01 2.138577795143465465e+00 1.896589173998682824e-03
2.960706657354763394e+01 2.168912608612868720e+00 6.974022564857313561e-03
2.985847413449594612e+01 2.190873552503814103e+00 4.098121457204445886e-03
2.738423469664420651e+01 2.134455181772703991e+00 9.850125079121394706e-03
2.787615443073783084e+01 2.131779991333404567e+00 8.310670796074373992e-03
2.058439125576282791e+01 2.038500511487546518e+00 6.405020627837197146e-03
2.958710529317883342e+01 2.163890661128565096e+00 7.558676140112101892e-03
1.696093724039698714e+01 2.039180037171819393e+00 6.427691172776701066e-03
1.851662642352594901e+01 2.026053324524728083e+00 9.508632331207585164e-03
3.103917294904433533e+01 2.153460020817370868e+00 5.977089265525098970e-03
2.658543983004532407e+01 2.131753251822683826e+00 1.289307109621702120e-02
1.763986496310757346e+01 2.034925497353012869e+00 9.469791079359550154e-03
1.936257331272359750e+01 2.073320881664788562e+00 8.069166295176124007e-03
1.546267201299380467e+01 1.991181189679686936e+00 6.569101121360832775e-03
1.804930789562886773e+01 2.042971341020145548e+00 9.082367037018417022e-03
1.493630677966879716e+01 1.977407014095428073e+00 5.827689226064385573e-03
2.878010791764239684e+01 2.146222339282342961e+00 9.548409377738747289e-03
1.333138495783142652e+01 1.943075045966409009e+00 3.545007250548371305e-03
2.652758888246890123e+01 2.153922074376910523e+00 8.224609929427122851e-03
2.106322007236513016e+01 2.071054169788073995e+00 1.241520646472907274e-02
2.816393245797640432e+01 2.158962156550399136e+00 9.446688299148508008e-03
1.385104968240118772e+01 1.978072352764882247e+00 5.067279119353607780e-03
1.782825693323110983e+01 2.003247280677161068e+00 5.303242281680182330e-03
2.188344786443739309e+01 2.127824343485227754e+00 2.301769257077587467e-03
2.313444665727362803e+01 2.056024001478784502e+00 3.061495755208500352e-03
2.653286495729046734e+01 2.170720129680812072e+00 3.856931269574160378e-03
3.270115962228953066e+01 2.185038139008438574e+00 5.592375451153447190e-03
3.090109063044863902e+01 2.167378587798779677e+00 6.949974724287662220e-03
4.475983692184191653e+01 2.262493186487861241e+00 3.537834344106071879e-04
2.092454978485442041e+01 2.072559804053042853e+00 1.252861483156029847e-02
3.108651128655991158e+01 2.138711231402720347e+00 3.283333458406810165e-03
3.856406842378557087e+01 2.171706706931126440e+00 9.063369288849805342e-05
2.849136217555714978e+01 2.119217976242584456e+00 4.953681592734696104e-03
2.389152986148978641e+01 2.100197927005126974e+00 1.389430490963830186e-02
2.387637050416130791e+01 2.089792347436551179e+00 1.101786469467607235e-02
3.513423650853899716e+01 2.232887276921429187e+00 1.677084989098196919e-03
2.675581705235802588e+01 2.111995117911231290e+00 7.891785008606714419e-03
2.237686481830583674e+01 2.080018155771286015e+00 1.299595688008548314e-02
3.531555664061244926e+01 2.216320229271809161e+00 2.954894392645190243e-03
2.532194163817827715e+01 2.136428135137141915e+00 1.039626062424373054e-02
2.601760131664144993e+01 2.137355540816976429e+00 1.110581446166204744e-02
2.739299897042018017e+01 2.142386945153579969e+00 9.504409702964610254e-03
2.945546573493372122e+01 2.174308437092879132e+00 6.621168667684324688e-03
1.819846533230840180e+01 2.073311483457341176e+00 3.866106789987777681e-03
2.174060006505844100e+01 2.068901584138329142e+00 1.137391873724927227e-02
1.729477565465728617e+01 2.039006012354465991e+00 7.628018182707218577e-03
2.623835344734038699e+01 2.113244899537030541e+00 9.701306309018865870e-03
1.304203173230416368e+01 1.953790964213385051e+00 4.365906225437309572e-03
3.682801470857624082e+01 2.202800491955444251e+00 2.426038385286616132e-03
2.112639132834131672e+01 2.060650845241297269e+00 1.019266876527435105e-02
2.258509532596289304e+01 2.067486094345874825e+00 8.693409191879278991e-03
2.474213009789314555e+01 2.097780990334889406e+00 1.135534347323653367e-02
2.833974560718249691e+01 2.139171498556541540e+00 8.936988257455834306e-03
1.900401640338673559e+01 2.048548469472771583e+00 1.167660945574938540e-02
2.579684472887104718e+01 2.107193397852406225e+00 9.457949379840305260e-03
2.619107818154198242e+01 2.120462693569009627e+00 1.153469836576729614e-02
2.118051197202306213e+01 2.062916675661099486e+00 1.056146842724641106e-02
2.713691508878897807e+01 2.166792747890927018e+00 5.435209866469201817e-03
2.212681152285803776e+01 2.086622737583423870e+00 1.268452712530829425e-02
3.841952399238856231e+01 2.215868824966785944e+00 1.492517864800776625e-03
2.484585099623178195e+01 2.114606071419416811e+00 1.285370628949655467e-02
2.628054223187207228e+01 2.140547800043338889e+00 1.067791339817957680e-02
2.267576522104403125e+01 2.107433156608049529e+00 1.068700483138097963e-02
3.505528078923156698e+01 2.175578241961638071e+00 2.068967785117959476e-03
2.889188411354080799e+01 2.146986014746333549e+00 9.511614316346735098e-03
1.341289812408695958e+01 1.978532745042707264e+00 3.797442128981835027e-03
2.397572342258264655e+01 2.078826602788280464e+00 7.492944160479641375e-03
3.031614437120807182e+01 2.164024700110829258e+00 7.875454289131816193e-03
1.788254582650794688e+01 2.014871475726651706e+00 7.670492644427376154e-03
2.152553439239033040e+01 2.053044729785775679e+00 6.862934776850430560e-03
1.955611648175598205e+01 2.046949859330248422e+00 1.116277960941621135e-02
2.296128388246015106e+01 2.120112087604326678e+00 7.857853986059461227e-03
2.425669942108380184e+01 2.109645348447709789e+00 1.378447368757023707e-02
2.581757910831790070e+01 2.151715514021845799e+00 6.760987399795315329e-03
2.697767089314840661e+01 2.125015517718905400e+00 1.108460080742587964e-02
1.978048005649981178e+01 2.051945587467622900e+00 1.240968096413023677e-02
2.831555184740177822e+01 2.172826453415949377e+00 6.039258741567223900e-03
1.658693071352225346e+01 2.026699886318039212e+00 6.980972106678766734e-03
2.106338929880756439e+01 2.093224722967579776e+00 9.601924396272771070e-03
1.946996243019606254e+01 2.043344038208671165e+00 1.042051601462910988e-02
3.341521971312495509e+01 2.175426533916394956e+00 4.718941941346122514e-03
2.347386469577088519e+01 2.105321017124632821e+00 1.413994729350945626e-02
2.509761842410077293e+01 2.085896290238371975e+00 5.744873197756363535e-03
2.748171760489739057e+01 2.134192175361901089e+00 9.606737270716697932e-03
2.839915151059466325e+01 2.161177760835109041e+00 9.109796391521495645e-03
1.910740548913669556e+01 2.072871100798142407e+00 7.324544293699715262e-03
3.834419301115134715e+01 2.243330950851337935e+00 1.291924971168872385e-03
2.671002467819382531e+01 2.161759315107936175e+00 6.627638496027635565e-03
2.821903535274989849e+01 2.113881757281848017e+00 3.990032439349075477e-03
2.452327431382285994e+01 2.136133315232167540e+00 8.480164708053256756e-03
2.622789963746299691e+01 2.125395467980546016e+00 1.268209976360215596e-02
2.621357139546681125e+01 2.112917867809324335e+00 9.688602219683761785e-03
1.971024509556252013e+01 2.039739908595629814e+00 9.139342614055377678e-03
2.351066322670685338e+01 2.114148696361372703e+00 1.160138620650070021e-02
2.791242693741696357e+01 2.155112577056903067e+00 1.033247842601912186e-02
2.354110795536939804e+01 2.105533236733350133e+00 1.418367467665736757e-02
1.137766185501057237e+01 1.903082547113822631e+00 1.745081588350947928e-03
2.201701642361342692e+01 2.073831320288979096e+00 1.238318796814389007e-02
2.085799988610811795e+01 2.025081073657298614e+00 2.229078237798237487e-03
3.240424764847315231e+01 2.177483516425875010e+00 6.364632787154917912e-03
1.667403641373701362e+01 2.008632535151798848e+00 7.760913266951900182e-03
2.542534693597632511e+01 2.133210683190684520e+00 1.155242409283356586e-02
1.772315366222501254e+01 2.024791785491578899e+00 9.840382916611281616e-03
2.242470647726883826e+01 2.100395898910083492e+00 1.122939783212549558e-02
1.521180425113810841e+01 2.006483337925940358e+00 6.326164270284437632e-03
2.054683730888719140e+01 2.080778209512152088e+00 1.144181920449424857e-02
4.856447476984357792e+01 2.287814494370144836e+00 1.107359455994660007e-04
1.773260976807542377e+01 2.017762989126592021e+00 8.496156382569468660e-03
2.422406802697031480e+01 2.080720232782465651e+00 6.904698867767738654e-03
2.243240677330872757e+01 2.082888543431585138e+00 1.262769844987860282e-02
1.983467371410199576e+01 2.045884480434001951e+00 1.068068096702522000e-02
2.101589629734634457e+01 2.065393337761333381e+00 1.138028486035421415e-02
2.430244357129733856e+01 2.115746890449984097e+00 1.261152435150139986e-02
2.116207811917901793e+01 2.066411274748310767e+00 1.141287977953192243e-02
2.805445262482662372e+01 2.108925782509683877e+00 3.048254875873952600e-03
1.945441801756847866e+01 2.062339738776677311e+00 1.098693026650687278e-02
2.966586291904623707e+01 2.177742619291830994e+00 5.970401816179912030e-03
1.995580450203311074e+01 2.054408381411973128e+00 1.318678847260932457e-02
2.538196595202138184e+01 2.100378855581565229e+00 9.404260857911170279e-03
2.050530560307487349e+01 2.059404275922497085e+00 1.191859910972616066e-02
2.361798815476697655e+01 2.079276298708034432e+00 9.290197225674208525e-03
1.897261146554628297e+01 2.061447456703036085e+00 1.019737675145958658e-02
2.114333716212592051e+01 2.077565361157284407e+00 1.393485247998743452e-02
2.827852895369215958e+01 2.147225639180339041e+00 1.009384645828862934e-02
2.108082648633477163e+01 2.040468039935044331e+00 5.142169142699019521e-03
3.430594938452252052e+01 2.199780135812519966e+00 4.528019259619123389e-03
2.170124006893958324e+01 2.110718282024848236e+00 6.959006111316617602e-03
1.510826982960523424e+01 1.996983962389196066e+00 6.130086839553843849e-03
1.173088782020268361e+01 1.935255235846353727e+00 2.480310041022056305e-03
1.788025996971511233e+01 2.036652057999317478e+00 9.685683837664308196e-03
2.504139676684152960e+01 2.099847029726833902e+00 1.096428235916327605e-02
2.216963863047574179e+01 2.079287718436782839e+00 1.362096402471182563e-02
2.445672488799588251e+01 2.117744667780038004e+00 1.239407263791017164e-02
2.323409086512221933e+01 2.079552135556246739e+00 1.101660522011466831e-02
2.528706542587220341e+01 2.113522292560120697e+00 1.178356406553768970e-02
1.835979941304779928e+01 2.058898028567512029e+00 8.381056877351928530e-03
2.322773291102148008e+01 2.093522956512854361e+00 1.284940994362977762e-02
2.251238139588014064e+01 2.123012079467262669e+00 5.159527077156076356e-03
2.909745535292664442e+01 2.161704863967562229e+00 9.117739179235780436e-03
2.194517536521568246e+01 2.080325370202050106e+00 1.400614351363748365e-02
2.822458258766220141e+01 2.144020985620072040e+00 9.646664385593332544e-03
2.597797718541651690e+01 2.108322495147246123e+00 9.227490300971851259e-03
3.305117674734292166e+01 2.177780135687426455e+00 5.456864182539517862e-03
2.441028033793368834e+01 2.103053625429065931e+00 1.441952621335225622e-02
2.540529113996431931e+01 2.162389487284647860e+00 3.468133530972688974e-03
2.422123076808618336e+01 2.074639082724393901e+00 5.360496204484243958e-03
4.128544098317301803e+01 2.249704628268363482e+00 8.483580815741787384e-04
2.287131685225405420e+01 2.105023751436910562e+00 1.236982026960980162e-02
2.141276171035008602e+01 2.063279497000098495e+00 1.015661108039637821e-02
2.038188370345328337e+01 2.030948792668096026e+00 4.635445526470321521e-03
1.867509285962352905e+01 2.036473569429942287e+00 1.042025594436992580e-02
2.160096642664024102e+01 2.086079408667093293e+00 1.309110331749485309e-02
3.200390589096259930e+01 2.161405553793564582e+00 5.045827980230529683e-03
1.855767560892346424e+01 2.062480481452668712e+00 8.285979294318849414e-03
2.024773370617654678e+01 2.035097842294364856e+00 6.507671882352348766e-03
2.421540264962288092e+01 2.114732007041162376e+00 1.269613895521808089e-02
1.382445371633433240e+01 1.965552598887265301e+00 4.889786621091329541e-03
3.662521958385370624e+01 2.206559372551010423e+00 2.797649147555544315e-03
2.198907113319042494e+01 2.099100427595328888e+00 1.069221341602860295e-02
1.689548614876239441e+01 2.021942991295082592e+00 8.102413773622892459e-03
1.593097204966075964e+01 1.986245152513474110e+00 5.820244438123214382e-03
9.549523475857043309e+00 1.902162260582020759e+00 6.512289487050292557e-04
1.602630250104401810e+01 2.018847351233698628e+00 6.591447661174407169e-03
2.242844189616338113e+01 2.084037971547480605e+00 1.254350319004386184e-02
3.679403873644639589e+01 2.207873974854773547e+00 2.408418106813219137e-03
2.652822612698469484e+01 2.140198442139390700e+00 1.110993859920767803e-02
2.770996880471373203e+01 2.123652775958710937e+00 7.468696228562208585e-03
1.573168272349668584e+01 2.021540631269875377e+00 5.291434569713301950e-03
2.630704521157906584e+01 2.124808212794410345e+00 1.248913022925736416e-02
2.039073286706846133e+01 2.057731724090872572e+00 1.231197681774723503e-02
4.090660115390882368e+01 2.245993303864937118e+00 8.355257959637772507e-04
2.906625404012585889e+01 2.176308712590540484e+00 6.727761789388977433e-03
1.822622750446944551e+01 2.043473571828720470e+00 9.638512960143055461e-03
2.488050962607904992e+01 2.107789706795569096e+00 1.306323749104217058e-02
2.314913178465877053e+01 2.091070607285419491e+00 1.260710084532956111e-02
2.150956226691594608e+01 2.118563150297800401e+00 4.301856528997200814e-03
2.824385593856671051e+01 2.164133711553074768e+00 8.160629581311289876e-03
2.090408492486448466e+01 2.086049091673141564e+00 1.119901371202178947e-02
3.757161381713363824e+01 2.198654321467164774e+00 2.181936768821489750e-03
1.930638951142554660e+01 2.057685844458420288e+00 1.187564237979398148e-02
1.764190488110921962e+01 2.005944480668572449e+00 6.584329287329613103e-03
3.392809825917191802e+01 2.224824322039909319e+00 1.864724578402743131e-03
1.849084269782283840e+01 2.058878110135475392e+00 9.025501805191793459e-03
2.681791940482142422e+01 2.111670613008973518e+00 7.573557724556988918e-03
1.936554200256507485e+01 2.064650792503690102e+00 1.023212806280783885e-02
2.965454612765039499e+01 2.170344332065876625e+00 6.733074167386322167e-03
2.437677618836142202e+01 2.061681732167777614e+00 2.128348034199806140e-03
3.935504216261553978e+01 2.208850699250906491e+00 9.165945802542061881e-04
2.896880469711731010e+01 2.177697836090711103e+00 6.294702059697300164e-03
3.651231478625400229e+01 2.198869976350457556e+00 2.810353154345277688e-03
4.159100275195353191e+01 2.274523527574982218e+00 5.130860861096307648e-04
1.960293004595970956e+01 2.060679405509403761e+00 1.165215700802561295e-02
2.416510510522975608e+01 2.094126709398576480e+00 1.165563934231738513e-02
1.873755604692177457e+01 2.017314031885836467e+00 6.461860125354361266e-03
2.659543196496472461e+01 2.090133691625370993e+00 3.055756379972464267e-03
2.132424649114054205e+01 2.095460128096570784e+00 1.009160561964605671e-02
3.998214411985883743e+01 2.212808441846486396e+00 8.182574213446337395e-04
3.680184615240337820e+01 2.209626188200155550e+00 2.354549150914936849e-03
2.346438491558021155e+01 2.077828649123937943e+00 9.497604755362504952e-03
1.792502946220828619e+01 2.036685156445576350e+00 9.751044323015801984e-03
2.433484922552562324e+01 2.104070086493118996e+00 1.491604503660453121e-02
2.199787448908961451e+01 2.095370846322804681e+00 1.134122611850710283e-02
2.628737460067551623e+01 2.115502951772202156e+00 1.014315747893189922e-02
1.411321230104127267e+01 2.003950929154123095e+00 2.251052591261792045e-03
2.271920383348066608e+01 2.107331813391335462e+00 1.091965892705184724e-02
1.736074685606554624e+01 1.995272163150789702e+00 5.417951942220966023e-03
1.415208468051916491e+01 2.015921874269068326e+00 1.316705020053196779e-03
2.479997238735666087e+01 2.121142045714931257e+00 1.249419073161338670e-02
2.874486088313704357e+01 2.141689330735796037e+00 8.845179119567817341e-03
1.925810371628737983e+01 2.074296960177035132e+00 7.457107436025654096e-03
1.187037514557945528e+01 1.944412421071783026e+00 2.188192240147082603e-03
1.626375008990012105e+01 2.007277412147926210e+00 7.948688232742525533e-03
2.231549582354527672e+01 2.105148911488014196e+00 1.029688936128596820e-02
3.627788405835573116e+01 2.204686046514760633e+00 3.631729520676257525e-03
2.032366434571455471e+01 2.069808672842428532e+00 1.167274002121731526e-02
3.300572752912053431e+01 2.174404127123354957e+00 5.015401845965021185e-03
2.431318688590617683e+01 2.153280544509586836e+00 2.404769349137668173e-03
2.602528800803247933e+01 2.154380819078648646e+00 6.652862926351105904e-03
3.238080568208052767e+01 2.142803747202358000e+00 1.970637003669956176e-03
2.333063192755167492e+01 2.088600576828316235e+00 1.198635435852663314e-02
2.133084985281011825e+01 2.080153789315952739e+00 1.472781173149026457e-02
4.466861352631963200e+01 2.296136217914679367e+00 1.799820717172781383e-04
3.783724127592491726e+01 2.247311958919234964e+00 1.103707731361525373e-03
1.914614616230834798e+01 2.034316807388936166e+00 9.539710215461233780e-03
1.990362271496092461e+01 2.071107304188501086e+00 1.040112646246790090e-02
3.057464694428268359e+01 2.201014403510697548e+00 2.816327492667424631e-03
2.392872643887433526e+01 2.080731106464597691e+00 8.262832660879080096e-03
1.578966758695473693e+01 1.979685683850776590e+00 5.172957269055309011e-03
2.392037698061442441e+01 2.103800039060864879e+00 1.490305928036106745e-02
3.214386770244325930e+01 2.147344097892215586e+00 2.890102390159541255e-03
2.424251428910445583e+01 2.112148466012512493e+00 1.326168833301310385e-02
2.372249828410495809e+01 2.097540000518661962e+00 1.331901779053061216e-02
2.221752739404997357e+01 2.075563752127035144e+00 1.235416988410193567e-02
1.533570045875528365e+01 1.994398475711518515e+00 6.585554200829728255e-03
3.388811113630735861e+01 2.218151637316453151e+00 2.719077839469692410e-03
3.274649150446833801e+01 2.176903064663560095e+00 5.632784902443962495e-03
1.264977833431550813e+01 1.924305783123894997e+00 2.589141866255609443e-03
1.522048750172893605e+01 1.991024484092124514e+00 6.257836217616177810e-03
1.957697722610810942e+01 2.035038679952012153e+00 8.237115256867863500e-03
2.719355147589283561e+01 2.155013803305714237e+00 8.460764310550634645e-03
1.370187963842999856e+01 1.944787512480187441e+00 3.518235200106252080e-03
2.784073156494790169e+01 2.136334631235663029e+00 8.879890829306775688e-03
2.133954408935528591e+01 2.067305982248357932e+00 1.150053496603825956e-02
2.855781509005163699e+01 2.171052201478466337e+00 6.959259042837086066e-03
2.643112236238101431e+01 2.144840090845790304e+00 9.952590865036171908e-03
3.347852535764398141e+01 2.174786043161429205e+00 4.553721756935258554e-03
2.822376200965410220e+01 2.139149860654335988e+00 8.972242248372650636e-03
3.937484786625879707e+01 2.225322427962869831e+00 1.391600947055672164e-03
1.984837686476911500e+01 2.076080988541519901e+00 9.336584371186645859e-03
3.020176469266319685e+01 2.150553809431205998e+00 7.174926708838768805e-03
2.846587014691287365e+01 2.110124112234914140e+00 2.740138731892816787e-03
2.821558243978960334e+01 2.152027118141166984e+00 1.075293336470148006e-02
2.619134806987385033e+01 2.164761245610577589e+00 4.644616498573560757e-03
3.698457465936181165e+01 2.226712872050110814e+00 1.995208690678963726e-03
3.100040728875145746e+01 2.190412924574895115e+00 5.264674260814428651e-03
1.910959422282662601e+01 2.051509199629141023e+00 1.208150831191102600e-02
1.859035860411276175e+01 2.015896844060548698e+00 6.430482200530801551e-03
3.689806191960887816e+01 2.221759038707272094e+00 2.078122360168895531e-03
3.494370191277459270e+01 2.191821148802824304e+00 3.375967940512523448e-03
2.526282645231364654e+01 2.138338770077189643e+00 9.682943636974233187e-03
1.908853289269873699e+01 2.051327051942679613e+00 1.204850657999021434e-02
3.121162775196670225e+01 2.159053044169331415e+00 6.113160702457039013e-03
1.550385210228970756e+01 2.012910947695329078e+00 6.167997181493513510e-03
3.765709776573544332e+01 2.222086685306699394e+00 2.103877822217847283e-03
1.702039773303147641e+01 2.030008630270144998e+00 8.638766467803772262e-03
1.176457066803249418e+01 1.930942070838324920e+00 2.756431954810741481e-03
2.375258423444635270e+01 2.111492814580047561e+00 1.293153043605534472e-02
2.511287208101231982e+01 2.100581850656210836e+00 1.085957871373906952e-02
1.637105039261821204e+01 1.991035268835632088e+00 5.833447054718581513e-03
2.758120577801406981e+01 2.140527059525492160e+00 9.459972034303151117e-03
2.010395072922822379e+01 2.028048528304984721e+00 4.855863546162046337e-03
2.085857994939001614e+01 2.069024665071704572e+00 1.202668098273853604e-02
3.033182576558336407e+01 2.132025332894579961e+00 3.263697828929907219e-03
3.846293909229072483e+01 2.248205719157154281e+00 1.058049158709257250e-03
2.066792622420922498e+01 2.085901033041995589e+00 1.029219095013124419e-02
2.098885660543113829e+01 2.103349262435509015e+00 6.055478867458244548e-03
2.641943030233129264e+01 2.123878734755023423e+00 1.216068796303860708e-02
1.605002048379299140e+01 1.995199776498189470e+00 6.970985647454811841e-03
2.615124003824681154e+01 2.157675298297268007e+00 6.228033888995495281e-03
2.834150998406390443e+01 2.116789022033052081e+00 4.535093838655073796e-03
1.934264338143049500e+01 2.045002105396779957e+00 1.092091391346401014e-02
3.801599012454283866e+01 2.211733519279717175e+00 1.571523751450117426e-03
2.593784306963789632e+01 2.143773009659969642e+00 9.244475196314515253e-03
2.292473912618274667e+01 2.111936532147384415e+00 1.036720226552484934e-02
2.375030848379762816e+01 2.141977399967122775e+00 4.592760787209673734e-03
2.270638722068525794e+01 2.061587535760643686e+00 6.391451868451363157e-03
2.726908504579551362e+01 2.173672326020517520e+00 3.742614369082202311e-03
2.332339681272938137e+01 2.101568731213721897e+00 1.397028071613949304e-02
1.692597724715984597e+01 2.024949168771037922e+00 8.234096830046239851e-03
2.099564907958745152e+01 2.074319475366583010e+00 1.291819932299849254e-02
2.621919719640703761e+01 2.177195359392799290e+00 1.715729788817970183e-03
2.353994146130064280e+01 2.089621732825191813e+00 1.173163951730649135e-02
2.151379595360540620e+01 2.074280170907877974e+00 1.344424771609017966e-02
4.856171078543584940e+01 2.274107654116513277e+00 1.425366767056674322e-04
2.266334111569442200e+01 2.108859588246288386e+00 1.017587575264222374e-02
3.119529922534015753e+01 2.162537529500575761e+00 6.437626525498851143e-03
2.482193666364137741e+01 2.090822774312219412e+00 8.511624026169010288e-03
2.891481421203903679e+01 2.154686373914321162e+00 1.040504799331403232e-02
1.248432953275588453e+01 1.950160512348924291e+00 3.676286734139153946e-03
2.577962085955741856e+01 2.150090656451315585e+00 7.121735638662632893e-03
1.740004419432388616e+01 2.025421739733578974e+00 9.579459974914477510e-03
3.303382945776399993e+01 2.179580831097660987e+00 5.494807428439061996e-03
1.247246576107513860e+01 1.948934746032469745e+00 3.641246984422367300e-03
2.220535960804183517e+01 2.093512316085586189e+00 1.171985404140505824e-02
2.058654536554303505e+01 2.017830985876374772e+00 2.049278453864150553e-03
2.767407375128575708e+01 2.183351195717431192e+00 2.568060289747503815e-03
1.690704874297555449e+01 2.027515488391348430e+00 8.184993864163743818e-03
2.505012518454974213e+01 2.125752652579382396e+00 1.271545841325870917e-02
2.983046558699286521e+01 2.145256241533910924e+00 6.526949985840678828e-03
2.439417406225783935e+01 2.097886439757501886e+00 1.255306285937305387e-02
2.043769724265371224e+01 2.066053550919027870e+00 1.189492355941796156e-02
2.063783956440029854e+01 2.060395104194416405e+00 1.159461861592330466e-02
4.418231189489296185e+01 2.208885627536946394e+00 9.865371533404330745e-05
2.755457005268755211e+01 2.150710302862177681e+00 9.574582093012835166e-03
2.274692939833088445e+01 2.103856604990338219e+00 1.212870072800198082e-02
2.252902828117314726e+01 2.104253342034584140e+00 1.110971726569631897e-02
2.628525740249542153e+01 2.182693566321374234e+00 1.294234643239874352e-03
2.440683753294533886e+01 2.082601886951686687e+00 6.831110470202380984e-03
2.503815298420246549e+01 2.124253757494273476e+00 1.269975874160397290e-02
2.195527939894513381e+01 2.113563865179321599e+00 6.790934803749721499e-03
1.965990849409998376e+01 2.045057146655517855e+00 1.060662377377451400e-02
3.094758721071914209e+01 2.146197523692012332e+00 4.853928171367458827e-03
2.055461849150477605e+01 2.084274074301329271e+00 1.035948699131053127e-02
3.425598426442434885e+01 2.210719269948067556e+00 3.865407164602065876e-03
2.283483491829888479e+01 2.105508055254477373e+00 1.204252051392012100e-02
3.634192203150043810e+01 2.187123792412711598e+00 1.975753366443400594e-03
2.979967207350593128e+01 2.144163379580430906e+00 6.347452952439670490e-03
3.234564619024797594e+01 2.158364217116658601e+00 3.949173674071181951e-03
2.669884446577131598e+01 2.141588642828724964e+00 1.108874316008912411e-02
2.113932002558881962e+01 2.109823008796095856e+00 5.299353524048527365e-03
1.845495248888500939e+01 2.016107696818631112e+00 6.839869067163507552e-03
1.323499294582930652e+01 1.981403231707604240e+00 3.008165980476193435e-03
1.377763830138456669e+01 1.932194721780641000e+00 1.663771537521247434e-03
2.165807121573340410e+01 2.096776478395446563e+00 1.048630601832645226e-02
2.257032105981221193e+01 2.061493814346438747e+00 6.788681745365884868e-03
1.461369433822361152e+01 1.983749228156038047e+00 5.944072023109405779e-03
1.941389280589898192e+01 2.038884919121674244e+00 9.571793140931584426e-03
2.793766898462907733e+01 2.159690870289508791e+00 9.030300696665535809e-03
2.112968859913038244e+01 2.083119595666156343e+00 1.303669175215945754e-02
2.510811659514633476e+01 2.129198087952760776e+00 1.262409000725587399e-02
3.805412735607997377e+01 2.240480407475119673e+00 1.466293696754321146e-03
2.545492816494158106e+01 2.128134010529176834e+00 1.292823740668221089e-02
2.217188226359643011e+01 2.095976316357401004e+00 1.137991488102508761e-02
1.760691117927948568e+01 2.045568846481134351e+00 7.101234024620339293e-03
3.057585769379966933e+01 2.170810387853919110e+00 7.623010006329866695e-03
3.273069327729943012e+01 2.198549919106527195e+00 5.064023909505701616e-03
2.312669939895872062e+01 2.075370875827553530e+00 9.983796257796525089e-03
2.625564370384642032e+01 2.117449113298753627e+00 1.069748919637706491e-02
2.797843452404414677e+01 2.150624945885141415e+00 1.050563625741500820e-02
1.831398999685098872e+01 2.049440552430419782e+00 9.576349265112962458e-03
1.167678955750665892e+01 1.943714887294525573e+00 1.943429435339517680e-03
2.844892625965699295e+01 2.183991726577157788e+00 4.029647249542554939e-03
2.189050564205057370e+01 2.094715443764214147e+00 1.131540042782515354e-02
3.334817266518748369e+01 2.190730622902920199e+00 4.950550671987691796e-03
2.408268700428007847e+01 2.144810342091109323e+00 4.538152007902378562e-03
2.369555237844241447e+01 2.105474627287606815e+00 1.444550597618315946e-02
2.071355088884622475e+01 2.062662658355848055e+00 1.156220129266766899e-02
3.389179600475893750e+01 2.188715401299937469e+00 4.622678951495340707e-03
3.706379947241420325e+01 2.212897408888349737e+00 2.359517752587436592e-03
2.040370921452898401e+01 2.029816824069957004e+00 4.183007284586679614e-03
2.401518129443600813e+01 2.103465835033410336e+00 1.479554024936111101e-02
1.211386559739619173e+01 1.922665450408529875e+00 2.514194589899509859e-03
8.599496384675514804e+00 1.818755067605306142e+00 3.724879253933502865e-04
1.665329100000326434e+01 1.980954042732785414e+00 3.563305571728060846e-03
1.976767102805615295e+01 2.029291206606057330e+00 6.182540688336737693e-03
2.837404294141538230e+01 2.133175414806210757e+00 8.051645786633055205e-03
1.022256818442595261e+01 1.911036215910106861e+00 1.361001076228111201e-03
2.526182690951762311e+01 2.115749481913325347e+00 1.201307681290524759e-02
1.129651238980113348e+01 1.897319670373029954e+00 1.480140413919831584e-03
2.632487459318802792e+01 2.148482608903060864e+00 8.897841901072170087e-03
3.358750292623762590e+01 2.210924564851406426e+00 3.583969155729934807e-03
1.277938695865772445e+01 1.943003247758998686e+00 3.632519257078086101e-03
3.213346081933674014e+01 2.172287823012359897e+00 6.253399743852734380e-03
2.608493494433962212e+01 2.133689560493366777e+00 1.215503184005569705e-02
2.208415070732904084e+01 2.118523681187514995e+00 5.562039487783687099e-03
1.418810391638750446e+01 1.965921917113914619e+00 4.966344018221902426e-03
1.685180834513161940e+01 2.024275006873525573e+00 7.960342197466524494e-03
2.222154679045132397e+01 2.078225231021520347e+00 1.318129388556463569e-02
3.655086384701184699e+01 2.193538701720964657e+00 2.277823859045605484e-03
3.149968083445045153e+01 2.153605367397222636e+00 5.032866985332590248e-03
9.610377149613121617e+00 1.869502820252248565e+00 7.739026559859396451e-04
2.696830389777098347e+01 2.136696048235185330e+00 1.117636372477709937e-02
2.601830385713745741e+01 2.123620085851642081e+00 1.233059737838248029e-02
2.993694352151491955e+01 2.171355199167580796e+00 7.150904990382100576e-03
2.468453634233883776e+01 2.103901669944615804e+00 1.381703948259343194e-02
2.624981593618496234e+01 2.097514187357246485e+00 5.723476456361395633e-03
2.177829536261123877e+01 2.106785945666834969e+00 8.326551648498617397e-03
1.761408464105501892e+01 2.014527947196270485e+00 8.077910516188533535e-03
2.895625946358158487e+01 2.146708433089912660e+00 9.365910079651894316e-03
3.776454203409679167e+01 2.221113438195311485e+00 2.028355415046904312e-03
2.690716789504454809e+01 2.158954117876223933e+00 7.452608693270980009e-03
2.829562352422682281e+01 2.128113059359232562e+00 7.322177130189987289e-03
1.577619370257509424e+01 1.998441211717508770e+00 7.292905429053629131e-03
1.608659231176500626e+01 1.997481212944962392e+00 7.243406452272368838e-03
6.640226133106298612e+00 1.765188242432703669e+00 7.048158103215184018e-05
2.441007446822627003e+01 2.130095444837497798e+00 1.000172548621035273e-02
2.402638004036638719e+01 2.083406499379879762e+00 8.636307973868136492e-03
1.617202420383485162e+01 1.976718038136506816e+00 4.028633384840859047e-03
1.620644650448269886e+01 1.988444911424727124e+00 5.727293110173930363e-03
2.373284981113094005e+01 2.073834285133656419e+00 7.126068105740325509e-03
1.685727577660394161e+01 1.982332051281291863e+00 3.450435955665838526e-03
2.465799737080849496e+01 2.114843750286976132e+00 1.285089619736004898e-02
3.621352144227576275e+01 2.233871706015566616e+00 2.003281102926149360e-03
1.428596280476790881e+01 1.978130605796072139e+00 6.063865573389170226e-03
2.674152464044308886e+01 2.124530553932721499e+00 1.208388589864643758e-02
1.900664850778487391e+01 2.062265953698538823e+00 1.009084648450324362e-02
2.649352886001632612e+01 2.140131865584388393e+00 1.107519601915439231e-02
2.485716132137677903e+01 2.099832340434374167e+00 1.173217085369067381e-02
2.346004226903497170e+01 2.114027358387513544e+00 1.150759463174790692e-02
1.546905059653123438e+01 1.999137110911096471e+00 7.174709682850504040e-03
2.779060002100110438e+01 2.135445568848429954e+00 8.903516549015739329e-03
1.927434186662588900e+01 2.034471755597258014e+00 9.127049223329316771e-03
2.341222789754578315e+01 2.096913739377677111e+00 1.324188303988343973e-02
2.010963770892369595e+01 2.060602622545584239e+00 1.247933821856379681e-02
2.635780631694306209e+01 2.142176199141277326e+00 1.041781621648549261e-02
2.481831412618942423e+01 2.112328311249665802e+00 1.297109456973332027e-02
2.969087120217499631e+01 2.132899064896433661e+00 4.310122849096717848e-03
1.523820284564634164e+01 1.989535150885610726e+00 6.235817765882725565e-03
2.366482048213973499e+01 2.114958744957567305e+00 1.177377986815332164e-02
3.633584432846538448e+01 2.195476158986635173e+00 2.825626147512476545e-03
3.564593078482042188e+01 2.195220937736859668e+00 3.127812601022468986e-03
3.448698811915255646e+01 2.191387792407222701e+00 3.849515442194630706e-03
1.446186889456304492e+01 1.968001359087604429e+00 4.984006285296067179e-03
1.815506159664568742e+01 2.008269815556166016e+00 5.449963367848937451e-03
1.127831148373471493e+01 1.910621082244507551e+00 1.984273907722029426e-03
2.537920407153423241e+01 2.098255062823746186e+00 8.734496063247528322e-03
1.516900097085164134e+01 1.964956867285640341e+00 3.747901653276057912e-03
2.170279770237914363e+01 2.065865168284082287e+00 1.049192726867114074e-02
2.718051736230884075e+01 2.149949979436893699e+00 9.181070703741668615e-03
2.869723980054283174e+01 2.166608129948103478e+00 8.074755719781546298e-03
1.884949971504617849e+01 1.997818421359448982e+00 1.905855753769941999e-03
2.769015607767648390e+01 2.130082783986319228e+00 8.848765620659697004e-03
1.013715279611657749e+01 1.887198260915563530e+00 1.252620572273980886e-03
2.852228982124519163e+01 2.176730957879159156e+00 5.579439056480724884e-03
2.412160470848929350e+01 2.126241352613503111e+00 1.003715231911345845e-02
3.961003639894952499e+01 2.222252176702943505e+00 1.255711957845941085e-03
1.533881192754995837e+01 1.975757187315912988e+00 5.169057841758327443e-03
2.051786298604583436e+01 2.072583488024795528e+00 1.184151620216431812e-02
3.493886738601126041e+01 2.196217035176109889e+00 3.698454190698073109e-03
2.180165271221657974e+01 2.072258729602455496e+00 1.231260287558383348e-02
2.744193715976354397e+01 2.133254987311339779e+00 9.734656642069711152e-03
2.171642476314097792e+01 2.074288751641727657e+00 1.309187301105085854e-02
2.104490616136229164e+01 2.079828797046713973e+00 1.373587051714755466e-02
2.314737570666309807e+01 2.089244372047331488e+00 1.240527180631082783e-02
1.670849858140726951e+01 1.995558618416234831e+00 6.152140159815381801e-03
2.738649985647099783e+01 2.151339322941695276e+00 9.121504475291914230e-03
2.460397089560106920e+01 2.120344152067640930e+00 1.221845234925173634e-02
2.205796369699951853e+01 2.120008693247640519e+00 5.038671338127465905e-03
3.101898970131200528e+01 2.165198162073493027e+00 6.772901825748586270e-03
1.372831523872263659e+01 1.944879405350025792e+00 3.491824423550548943e-03
2.753896384560372823e+01 2.156966904415054120e+00 8.617765713259091867e-03
2.541667088491142579e+01 2.117935198197547386e+00 1.183673687477175031e-02
3.716136502563863075e+01 2.234293386596463371e+00 1.604247942618773669e-03
1.527399154415881810e+01 1.991438972742186397e+00 6.345967961022098806e-03
1.975769218493465473e+01 2.041294476373479050e+00 9.482490981638672795e-03
1.421157452199717852e+01 1.948819130686675560e+00 3.278521899164906547e-03
1.855619978489118438e+01 2.000485544694617701e+00 2.861878160854465156e-03
2.636244408437755027e+01 2.148890591887161250e+00 8.894601777310724711e-03
1.040696092447504384e+01 1.896036770525242554e+00 1.540310801464460366e-03
2.173880327722075378e+01 2.069111577453303763e+00 1.144227116276680216e-02
1.406196914246298491e+01 1.985401092960232594e+00 4.923665391658044350e-03
1.552159361479296962e+01 1.993933723235040478e+00 6.780473130252122858e-03
2.974078487580591457e+01 2.142458273059659302e+00 6.081814260813458994e-03
3.650810200650602866e+01 2.228791310196181374e+00 2.178567822621855360e-03
2.507661901554337192e+01 2.117343187188082343e+00 1.253325349078553488e-02
1.823029516885424783e+01 2.026606019254229007e+00 1.003245096514851151e-02
1.604278003413481812e+01 2.002130320411942499e+00 7.952792655153431700e-03
2.958919596044895073e+01 2.113927015180208535e+00 1.855401185295821450e-03
1.983861561950956087e+01 2.036239781013196470e+00 7.908074707827689870e-03
1.801484242671091707e+01 2.021720033513115133e+00 9.030042627067313282e-03
2.105461285190893861e+01 2.073065451947618598e+00 1.279349929306440245e-02
2.495829170968831789e+01 2.085143001331899004e+00 5.956803919704932969e-03
2.246798685922355077e+01 2.091389033029890321e+00 1.194997576404053727e-02
1.393415237166138532e+01 1.953330517093441188e+00 4.323973297029571131e-03
1.498696020161577636e+01 1.984884973081343595e+00 6.071716296927690340e-03
2.395102761063652608e+01 2.085347184627436068e+00 9.509366906470511499e-03
9.583006015546420286e+00 1.877209255551127054e+00 8.866333108365186946e-04
2.946364268546849985e+01 2.167536649921620207e+00 7.430093552637513470e-03
3.244775211218628641e+01 2.190504084062652179e+00 5.509954885923797931e-03
1.991583750731941649e+01 2.087813287298119214e+00 6.743066002915484511e-03
2.864841313782648768e+01 2.146264497954222694e+00 9.757178145143076409e-03
1.366324769008931383e+01 1.922769840465644586e+00 1.181053334090894757e-03
1.667493743548230611e+01 2.030684031387287813e+00 6.988870445296719094e-03
2.054753129608625173e+01 2.062771132687071685e+00 1.182724120038422186e-02
2.724889359425325708e+01 2.157087731187127044e+00 7.927535686242220478e-03
2.547020456834927060e+01 2.121675443393459926e+00 1.216879970726821025e-02
2.577285372321546930e+01 2.106608855181771212e+00 9.418427431588115989e-03
1.721897418982914374e+01 2.019162727799646451e+00 8.989542414871801515e-03
1.375691882141592259e+01 1.970056357999293795e+00 4.865043483684923162e-03
1.683646008096011570e+01 2.034510722870632726e+00 6.918429737032384154e-03
1.632317170048867183e+01 2.004433280400924833e+00 8.025671131806098868e-03
3.415403403053914388e+01 2.176323461064942233e+00 3.590155495648636105e-03
2.598812511012755166e+01 2.147153998361901461e+00 8.442330597484270019e-03
2.223224475436869341e+01 2.111606630051789502e+00 8.072638180484439929e-03
3.016158079175497875e+01 2.151567090589952880e+00 7.420916619497263875e-03
2.540892019711080962e+01 2.129923663848544813e+00 1.258237595565151086e-02
2.805266502032671383e+01 2.149176243894405314e+00 1.033388115526701241e-02
2.918751333379840673e+01 2.177180421344437899e+00 6.581167727464130347e-03
2.329383635941867681e+01 2.063568592519784417e+00 5.281956188053389678e-03
2.022606913289726194e+01 2.057331292879047258e+00 1.290124588348791172e-02
1.714417837122280730e+01 1.996469549656791465e+00 6.193288627598589335e-03
3.306937151645064432e+01 2.140059203382952635e+00 9.658131030916091873e-04
2.885545349774739066e+01 2.176676842525716804e+00 6.250793553985500850e-03
4.252033221055428669e+01 2.268550424287218537e+00 4.245590277819067380e-04
1.188653816973528698e+01 1.959202856055292985e+00 1.453003485442991814e-03
2.133728115229579814e+01 2.101287575532551966e+00 8.399323114619258734e-03
1.315441386580539529e+01 1.944418354193999221e+00 3.758250588649738634e-03
2.839087737130678590e+01 2.182718992390641155e+00 4.109805935973702418e-03
2.314580339781637974e+01 2.118760917334858718e+00 9.088683228617746440e-03
2.280936378913169804e+01 2.105160346825693196e+00 1.203578796140727415e-02
3.872664779178221295e+01 2.205181679446160725e+00 9.153255455076129673e-04
1.653616376107218144e+01 1.999133955854557776e+00 6.931546860542024159e-03
2.214663296859051300e+01 2.087495619265475000e+00 1.254014479894620393e-02
2.389434237274880246e+01 2.098387333802933963e+00 1.338323666300729117e-02
2.291280842361901193e+01 2.079781616522554444e+00 1.183478259945046351e-02
1.586466431336757665e+01 1.995627013633822333e+00 7.003325123657127421e-03
2.494338519212026384e+01 2.138160602411583788e+00 9.252830254113983410e-03
1.556621065946839622e+01 2.010524681310284834e+00 6.737754053238583125e-03
1.392403666141463425e+01 1.973994218853732940e+00 5.134169043274872460e-03
1.537934238336614001e+01 1.978239189403373732e+00 5.515264330664518960e-03
2.549373361465814369e+01 2.113849004449098956e+00 1.116752037345364323e-02
1.774176940404196401e+01 2.039741860348775582e+00 8.736935112586077107e-03
1.776320126369986241e+01 2.002618934054475552e+00 5.442592629593564352e-03
3.779432853443166351e+01 2.198532714809460220e+00 1.663680087216517275e-03
2.922316266917537320e+01 2.149047840960810696e+00 9.163133692686304538e-03
2.064224059280138945e+01 2.071294525705816181e+00 1.202439433798118719e-02
2.761488760454073699e+01 2.117770627863280630e+00 6.395791629200835160e-03
3.445697238122098582e+01 2.206333793935175258e+00 4.344509337685236415e-03
1.821129878453919204e+01 2.022628027513379223e+00 9.015733835025598747e-03
2.724645998431449812e+01 2.140558185003019531e+00 9.851920189499235869e-03
1.636862835938163485e+01 2.021435278841135830e+00 6.844365149578165650e-03
2.085697786782463226e+01 2.078041096780150365e+00 1.308392011161473023e-02
2.416714906823024123e+01 2.099717382312231706e+00 1.352227410444707678e-02
1.485177948400010806e+01 1.989588709991022109e+00 5.830111510345028190e-03
2.972091165427082871e+01 2.143865164144032054e+00 6.379278156954509664e-03
2.099776435811034503e+01 2.050148447111733940e+00 8.288471271135021065e-03
1.552728168526340546e+01 1.983792167802241657e+00 5.940912202549442946e-03
2.959341012166716922e+01 2.175538141448645213e+00 6.287677824056170720e-03
2.321637404873095534e+01 2.085032242381407386e+00 1.178690237228711621e-02
2.335861926616089690e+01 2.097303712684574162e+00 1.331756749514255780e-02
2.195910279697390166e+01 2.095455961491968555e+00 1.128089200791439553e-02
2.125311814359518081e+01 2.076917535686086946e+00 1.411046534762362692e-02
2.915177006645017599e+01 2.158517625525233630e+00 9.488795927651502010e-03
2.274547352160557878e+01 2.085845098386877261e+00 1.215520964729090159e-02
1.312715701859342587e+01 2.000993963046199031e+00 9.046801342955261343e-04
1.834338585900095708e+01 1.997636792633270764e+00 2.999198444502113731e-03
1.784402870750013648e+01 2.014812895265168269e+00 7.735519414347574209e-03
1.739639956384556996e+01 2.030541660442428231e+00 9.826330272578441896e-03
2.978179738586548808e+01 2.133002122720978555e+00 4.182653503643188504e-03
1.772766579451486280e+01 2.004821404296097231e+00 6.024037855244484922e-03
2.463412176826074074e+01 2.131976455765173473e+00 1.027886677564450110e-02
2.330102267073507605e+01 2.104822035132235314e+00 1.402765916667073412e-02
2.226420509098618083e+01 2.101751222785080309e+00 1.079402157743154442e-02
1.601548245200897824e+01 2.029743384271921691e+00 5.177467026887808653e-03
3.000263169978166644e+01 2.111336908097224185e+00 1.139845703881302427e-03
4.387917639416472326e+01 2.258031688271969095e+00 4.870403383319097963e-04
2.906830643387286273e+01 2.142002601867523115e+00 8.315664300368990486e-03
1.741843758025238742e+01 2.041146993470261961e+00 7.496024334861354360e-03
2.078628389863077075e+01 2.045322622891807995e+00 7.808034838174283607e-03
2.414990461539863986e+01 2.120822249118308189e+00 1.128975267384876857e-02
2.311777741559349764e+01 2.072742872366941658e+00 9.069510607366805532e-03
2.806001771858173299e+01 2.139165806662590263e+00 9.028496678622714017e-03
2.624280510478124739e+01 2.103411239366646868e+00 7.267195916233986849e-03
2.592304877727243095e+01 2.121006544344243405e+00 1.182572465237026124e-02
2.447879318617738420e+01 2.134092337206102474e+00 8.983409737394197278e-03
1.192384588802127254e+01 1.934752807714526623e+00 2.757005756387049655e-03
2.808979712288509134e+01 2.131017233945428746e+00 7.943356062629912048e-03
1.731123087123794591e+01 2.012801893670145059e+00 8.462905866543883257e-03
3.093585199372736838e+01 2.122695437213216962e+00 1.322901210979438372e-03
2.285777025563032083e+01 2.095953546370230569e+00 1.241671887824077544e-02
2.141274123399269769e+01 2.116206112660286021e+00 4.714259010381131008e-03
3.408490021488532307e+01 2.163146434143309982e+00 2.230570768794897397e-03
2.827840185479236368e+01 2.162081651611551969e+00 8.740963036430456773e-03
2.470905042239706262e+01 2.125156341869423926e+00 1.198873059275057905e-02
2.930548771292734145e+01 2.175647683673029853e+00 6.655378589250783572e-03
3.381379126621288833e+01 2.206856521727870390e+00 4.245805486806267237e-03
2.461065368704957734e+01 2.105357747320394157e+00 1.392767724119392536e-02
1.255777822167322277e+01 1.934891862699321452e+00 3.391857605236129301e-03
2.868428101326483670e+01 2.142747886059495066e+00 9.128162726780634367e-03
2.496374761923358676e+01 2.099776232565449874e+00 1.133287649675310781e-02
3.267055220472587962e+01 2.162899339350901950e+00 3.878683403196699075e-03
1.500448693698330693e+01 1.992835352506037605e+00 5.934449991228078411e-03
1.905880480967174506e+01 2.061519171444822440e+00 1.041675639810291445e-02
2.172620919299837539e+01 2.058595046363356218e+00 8.190754834375292559e-03
2.741753568590166168e+01 2.155551728690746849e+00 8.600334292951705706e-03
1.394090118221522623e+01 1.976440901796150396e+00 5.237327608300256475e-03
1.612754138513018631e+01 2.006570237981010418e+00 8.096144886743192326e-03
3.078719806964692651e+01 2.174029808734637470e+00 7.424142341256018129e-03
3.165855739964932170e+01 2.179173216830944337e+00 7.672958187613618773e-03
1.575799515600515299e+01 2.010808776422551958e+00 7.066966881931941585e-03
3.434380507050121167e+01 2.204988829329941336e+00 4.480510416002525878e-03
2.408906718958644078e+01 2.101120352424288740e+00 1.403741968006623833e-02
2.721302941661037522e+01 2.130930148081101372e+00 1.076597612643436994e-02
2.928186807890411103e+01 2.128965806982368925e+00 5.106069296191857905e-03
2.483619260160977404e+01 2.112935401151991410e+00 1.292956683423676818e-02
1.992066277870034341e+01 2.074877703158049425e+00 9.842832952413433853e-03
2.768965482006857215e+01 2.177978658358895814e+00 3.273278098244924040e-03
1.429474376444864703e+01 1.951668967281941836e+00 3.503853957784080694e-03
2.124731190112728996e+01 2.101418331396336825e+00 7.923229760146940567e-03
1.640042954462737157e+01 1.965836897890149926e+00 1.981966281016351184e-03
2.653640408377677318e+01 2.135360570413688208e+00 1.212483956436205199e-02
1.598874486363092728e+01 2.000448969020844903e+00 7.681034863610977648e-03
2.846669971038415170e+01 2.156969472686405265e+00 1.019885139591530758e-02
3.061706768580428317e+01 2.161511468251302581e+00 7.216873571535439152e-03
2.524754512785121818e+01 2.125099181221993927e+00 1.264435271805697432e-02
1.346802833654753684e+01 1.973070466126634503e+00 4.190314484427264466e-03
3.006954492474092433e+01 2.144887117084985917e+00 6.183631971800743372e-03
2.075895009264917590e+01 2.074459546814895194e+00 1.244952647186832115e-02
2.344723049254641722e+01 2.104794828446098887e+00 1.425674676006131666e-02
2.666905698284242376e+01 2.138608422214876903e+00 1.161317333814456884e-02
3.582127925057786655e+01 2.232015503625652819e+00 1.992412634473739435e-03
3.402378816637970971e+01 2.218979990534191593e+00 2.739636482911291405e-03
4.412021979097337976e+01 2.209206316275113657e+00 1.065720445475772110e-04
2.005030037528014120e+01 2.017605790487113193e+00 3.134695074472814910e-03
1.382714349923156405e+01 2.009474637727407309e+00 1.390876899868811285e-03
1.836551277574234575e+01 2.034123281744890210e+00 1.057697903896265106e-02
3.060661640030902930e+01 2.147353245121339071e+00 5.770587815563086448e-03
1.475395449201398890e+01 2.000901861346509936e+00 4.894603433602309414e-03
1.769027365031375965e+01 2.021534190929410446e+00 9.216538571887176318e-03
2.407325075421990235e+01 2.089563194285463332e+00 1.039257514755288769e-02
2.513183066343123073e+01 2.128215945219023464e+00 1.278908023595930199e-02
3.009148830993100887e+01 2.202347246606313647e+00 2.085996966398244966e-03
2.087032259112480403e+01 2.057308514962037815e+00 1.059408738943191236e-02
2.746780100004560765e+01 2.174942411061257186e+00 3.714060519546850351e-03
2.374110981210907312e+01 2.112002601545327263e+00 1.276892110458559444e-02
3.126980496460189229e+01 2.162014948861490371e+00 6.317813127691634424e-03
1.761714883112773578e+01 2.055331607021103402e+00 5.079804782323084182e-03
1.927163325645255298e+01 2.031098954112331434e+00 8.540627310101548894e-03
2.692423269223804283e+01 2.138730009137422616e+00 1.104435973886576383e-02
2.022866268019115310e+01 2.015858135394768436e+00 2.447347704671392309e-03
2.144294081675332464e+01 2.076033788962889926e+00 1.412007082910895182e-02
1.976052376858436688e+01 2.050315019103959635e+00 1.195850131445878525e-02
3.091476888630553077e+01 2.164136093451001663e+00 6.780799713309331421e-03
1.123135179472652823e+01 1.900675873010246431e+00 1.675127191344363961e-03
1.864316281297660893e+01 2.065798568581740824e+00 7.682447881091887185e-03
2.021335059518501609e+01 2.075416028345085984e+00 1.095449140865367883e-02
1.970395895588501389e+01 2.036650890411591419e+00 8.328315492926199187e-03
2.420073275488586972e+01 2.119664634593743990e+00 1.163970143529640885e-02
2.824840933619424277e+01 2.174567064227824975e+00 5.432152663620633259e-03
1.133127353452391617e+01 1.904800907803091192e+00 1.861748446343026650e-03
2.548312759144468487e+01 2.123243862827461470e+00 1.234489081402433304e-02
2.113841187337386529e+01 2.060449267259239381e+00 1.010978047781647612e-02
3.618011207010621888e+01 2.220413814659730534e+00 2.886477566222921121e-03
1.808587609496465376e+01 2.060295644557808448e+00 6.398586708145989274e-03
3.868706978180755129e+01 2.188129452101060135e+00 3.869290517633293489e-04
3.073979541575091190e+01 2.158610722171106389e+00 6.852401527534101623e-03
1.736486760885797054e+01 2.004220953481428591e+00 7.437757344209186897e-03
3.491533127267151571e+01 2.201091645016821197e+00 4.073724379811115640e-03
2.446216351295716152e+01 2.107103211121258202e+00 1.408487493446080284e-02
1.790150029093469186e+01 2.020052643061669428e+00 8.798639075758517974e-03
1.862688554256772377e+01 2.035985186986865703e+00 1.043289731997557555e-02
2.211228994827083838e+01 2.077559466341952987e+00 1.327307222531840664e-02
1.980886986504305014e+01 2.070488828622525368e+00 1.019024996455559703e-02
2.504738651052884180e+01 2.142492771146237818e+00 7.891837294275783066e-03
1.938303876038428797e+01 2.071493989122888291e+00 8.588632266092723067e-03
2.685277255250561268e+01 2.133868793603150404e+00 1.205184208259114757e-02
2.607891224683545062e+01 2.136251105242849668e+00 1.148304259413582273e-02
3.717139179265126359e+01 2.201129432870130742e+00 2.548188007005945145e-03
7.848740970145337670e+00 1.815088256527756849e+00 3.186153794059568044e-04
1.963181110649960459e+01 2.051536359023685474e+00 1.228426323586836316e-02
3.252027821986723666e+01 2.169316112595118806e+00 5.036296046904878421e-03
2.889631876999912308e+01 2.132952114969465462e+00 7.026920763163265089e-03
2.274171101960634189e+01 2.132801102849742669e+00 3.556225942004921647e-03
2.557229361763475595e+01 2.114299978064365870e+00 1.103153725450366912e-02
4.681240623630719000e+01 2.271772149256516826e+00 2.375567622892213698e-04
2.186957257195754423e+01 2.080152864139745539e+00 1.415947651550641603e-02
2.579915505568499867e+01 2.113064152649370087e+00 1.048389781675650861e-02
2.165714673711459781e+01 2.080409245027854848e+00 1.444033474858022643e-02
7.421769153577740141e+00 1.784121228464971454e+00 1.164767480291481049e-04
3.354056052910109287e+01 2.199379788861544061e+00 4.767230169841986734e-03
1.950223743502645135e+01 2.066170268792228093e+00 1.019880441106826852e-02
9.979091734735540342e+00 1.881333241592759498e+00 1.096153408157323145e-03
2.463614439894036678e+01 2.119908928589854025e+00 1.231696900969647679e-02
2.147128376850587017e+01 2.121509195601739339e+00 3.432626806131322539e-03
2.764279228574929448e+01 2.115358381083262795e+00 5.700462122718133288e-03
2.093462441857086631e+01 2.079564103525890495e+00 1.340030714452808761e-02
2.919639037483367972e+01 2.136362954988384022e+00 6.842660979190796564e-03
3.490368010125526865e+01 2.191149554506108821e+00 3.371818468843329995e-03
2.590948638990736441e+01 2.124569966846598046e+00 1.251772919833704645e-02
2.292648708930800083e+01 2.064415871531221303e+00 6.676007543827648140e-03
1.519689388209547509e+01 1.982858842710386815e+00 6.043740235026564753e-03
2.682841760258375530e+01 2.120793189845019633e+00 1.046339615294737506e-02
1.806308682396267073e+01 2.016310935406194549e+00 7.655173399291516009e-03
1.394675819879728706e+01 1.983677811305133210e+00 4.873990169379526817e-03
1.528123416273688306e+01 1.982599952998957971e+00 6.005061705542396114e-03
2.964936913363718318e+01 2.197687432388088613e+00 2.541480028689774989e-03
2.722881106244894767e+01 2.165486778482647257e+00 5.796539323440918004e-03
2.317519994780941417e+01 2.116353213518479492e+00 1.000624722848876547e-02
2.613009323768106995e+01 2.132400845015040680e+00 1.253641381174799840e-02
3.406231388916742731e+01 2.204268095942338856e+00 4.592121133707005760e-03
1.222133156598197345e+01 1.931878702951010940e+00 3.153487525497808419e-03
2.486924768557754106e+01 2.097941990156941383e+00 1.099173121619134372e-02
2.874467563221807964e+01 2.115009949617732588e+00 3.503051158283884345e-03
1.377269554622523984e+01 1.972656672716999404e+00 4.878758364006276910e-03
3.268946884922835494e+01 2.190493266940968908e+00 5.393181146393867011e-03
3.400676772502694689e+01 2.209680405221172705e+00 3.909207748270626497e-03
4.032638837995611425e+01 2.244274781552340947e+00 8.560967859899712255e-04
1.346275980000783257e+01 1.951796185447925547e+00 4.464262519903714789e-03
1.465244457641320608e+01 1.981433338213452355e+00 6.171042111099176580e-03
3.527316790421744486e+01 2.187795764305137780e+00 2.786294615530666291e-03
1.398683675173107233e+01 1.985650595228643178e+00 4.695559047590888019e-03
3.120251934458870835e+01 2.138534497583120420e+00 3.073158592740847170e-03
1.733474358225454637e+01 2.033814481464044643e+00 8.930486882570679366e-03
3.860353945540892084e+01 2.229054273895290539e+00 1.870516742223242521e-03
3.252300432256083695e+01 2.212724970888749088e+00 3.173409295639016605e-03
2.045555463039799804e+01 2.039838950996573530e+00 7.332135164302295768e-03
3.076581751208622606e+01 2.174304565151238933e+00 7.467344201893866967e-03
1.627391010094652302e+01 2.014666245881888251e+00 7.289643772564945341e-03
4.094095315424888781e+01 2.256517551440513358e+00 8.009027079818085244e-04
2.174078213721349329e+01 2.089080425179740352e+00 1.236549228250865932e-02
1.725582129003466747e+01 2.032947488525295832e+00 8.932233053955834085e-03
3.080784561710193614e+01 2.182257015513967779e+00 6.773084680534979460e-03
1.164431282339679186e+01 1.891556822203374510e+00 9.753221611497218599e-04
2.640661667446454430e+01 2.126129992371453170e+00 1.278854686738074148e-02
3.292114183575200315e+01 2.183468975377265142e+00 5.468577818716029507e-03
2.261826436258603223e+01 2.050889241464655122e+00 3.774193273541506192e-03
1.452087673672795809e+01 1.965161812657899354e+00 4.620497079799085194e-03
3.148202964264262249e+01 2.180406807782387713e+00 7.696404001781458233e-03
2.507451625923210869e+01 2.133792380313725978e+00 1.099276185959545231e-02
3.086415376070799610e+01 2.181326353608032065e+00 6.902652434371986737e-03
2.775966544636601441e+01 2.140102849639221372e+00 9.314713837075700928e-03
2.911433774050147605e+01 2.152447832530833605e+00 1.020690890900027153e-02
3.010813623798232896e+01 2.135413239620310932e+00 4.244008904934246096e-03
2.138881292858848227e+01 2.088210684654448812e+00 1.253659019267238696e-02
3.163942711373801941e+01 2.151369398324836535e+00 4.405716618878885264e-03
2.074402461132438447e+01 2.054851751907774471e+00 1.091923781326208792e-02
3.158898319971608259e+01 2.164620594006605447e+00 6.234422766166224095e-03
3.882930189178941305e+01 2.232310062787768778e+00 1.592069172059353303e-03
2.147057876735174986e+01 2.092097311247619551e+00 1.145145566809739612e-02
1.791604736772587714e+01 2.056709953241236732e+00 6.142899496332595091e-03
2.467339686562880985e+01 2.111458616951733092e+00 1.316936768217778601e-02
2.557981017751801289e+01 2.092606395252418316e+00 6.122755186401746159e-03
1.439886989549896157e+01 2.006235196559869038e+00 2.846430275155886844e-03
1.829092839384730951e+01 1.983710599338287750e+00 1.102130510445461283e-03
1.820237351767081080e+01 2.029870024824121266e+00 1.083658918567243813e-02
2.578493628129775317e+01 2.127003696820522816e+00 1.292707090757002492e-02
2.475251403450129573e+01 2.086184666881203409e+00 7.022217903656540958e-03
3.548974885999027151e+01 2.210759576654670155e+00 3.327285931808646006e-03
2.813890813331957119e+01 2.141350711101193571e+00 9.295995528687220344e-03
2.603229911383526840e+01 2.132441950624141214e+00 1.242273499800310502e-02
3.891982053352354853e+01 2.233770681920419054e+00 1.483832580183805329e-03
3.108009857914465357e+01 2.180176835072838770e+00 7.301710625777281007e-03
2.383458780828847523e+01 2.112613364270616856e+00 1.273299932259769167e-02
3.898204649220561890e+01 2.261751042862067962e+00 5.635317045055005230e-04
1.546013023609919657e+01 1.936585946456732987e+00 5.619949492255224164e-04
2.684613673794389399e+01 2.158544146565841260e+00 7.562559387303237173e-03
2.256071968617965595e+01 2.071829320307648548e+00 1.017516025402253645e-02
3.222112056975783645e+01 2.189182944145827037e+00 5.750254519743245619e-03
3.210725367995708268e+01 2.206840594190056404e+00 3.661891618400066849e-03
3.245701078368910686e+01 2.192129311491782584e+00 5.394242554276680590e-03
3.084719990711833049e+01 2.190765169969286053e+00 5.070628238135045304e-03
1.735216610431939444e+01 2.016310773117399702e+00 8.692990033717151732e-03
3.195243266229256562e+01 2.189696103755879975e+00 5.822529389974359128e-03
3.194307962053422045e+01 2.174898137127674325e+00 6.944117887104550926e-03
3.095085197409819600e+01 2.168606555577953898e+00 7.002364107076441968e-03
3.302050445132481116e+01 2.208594698195536665e+00 3.883615901438861907e-03
3.818726720958517262e+01 2.189860820566369437e+00 7.087672506687766553e-04
9.931484451429827942e+00 1.862918648949106748e+00 5.908912906206402558e-04
9.864459477574508028e+00 1.909848534131557196e+00 9.883726116842125615e-04
2.944643344958801379e+01 2.147176992917752880e+00 7.986478033364677320e-03
2.990988238274708166e+01 2.159175455244235931e+00 7.746501211831377347e-03
2.809721039466035819e+01 2.156299733203701940e+00 1.012374903694822012e-02
2.377431930290459050e+01 2.107078223909355952e+00 1.413006690420677211e-02
2.171191484362640267e+01 2.081354971635672513e+00 1.413711937345055181e-02
1.537860222702484414e+01 1.999516030342666006e+00 6.979797383741152828e-03
2.826803089548030457e+01 2.105543746587807519e+00 1.922150911099686438e-03
1.926599361315688697e+01 2.045738809925929935e+00 1.113101635943232817e-02
2.400650263780238092e+01 2.117304168454128721e+00 1.181471248636768549e-02
1.926846255854082557e+01 2.035011396609264445e+00 9.241949669403086084e-03
3.103199702305370522e+01 2.130721681455487015e+00 1.946257588593049582e-03
3.605439140936561415e+01 2.228389414122432299e+00 2.376180071375647452e-03
2.956045086396827415e+01 2.167236285084050085e+00 7.254400481575336290e-03
3.389679874571123008e+01 2.182418242641098960e+00 4.536581565516288779e-03
2.310766137410980647e+01 2.094024370629280263e+00 1.285039698320391069e-02
3.039385466004276637e+01 2.166598802908298982e+00 7.799637432777878528e-03
3.599157558846312099e+01 2.197643813732446549e+00 3.276742844515949382e-03
2.076901778570157120e+01 2.026949229644952943e+00 2.632202842567592238e-03
3.045961488422513597e+01 2.199561768464128875e+00 3.051270501826155741e-03
2.530411825178946117e+01 2.107869006786341259e+00 1.129118394377855161e-02
2.301938406117340463e+01 2.078852533221232868e+00 1.145661329274300089e-02
2.337505475376492114e+01 2.091476215396767646e+00 1.235973752632601314e-02
1.601867824026417253e+01 2.000252317789988243e+00 7.677370753422493865e-03
2.713172318329663568e+01 2.102058175543711105e+00 4.002845342476087954e-03
1.416375524118028295e+01 1.935520934963381956e+00 1.634917262162284991e-03
3.228172666688170978e+01 2.200316961962720974e+00 4.677562515258464060e-03
2.909803996695596595e+01 2.152360685470897206e+00 1.022252480555786019e-02
2.083934404923607531e+01 2.069341914537353500e+00 1.206235613687197186e-02
3.063314795971211524e+01 2.147797334083602738e+00 5.799526893490402485e-03
2.577023090997462518e+01 2.122042735678736136e+00 1.206999070080114547e-02
9.472719963013924271e+00 1.864272357868501651e+00 7.044362043102756366e-04
1.699477392206923554e+01 1.986700375676343722e+00 4.144104657133169944e-03
2.924757912098210966e+01 2.147027255540325807e+00 8.687819945967718491e-03
2.821557848140444591e+01 2.150465962055195579e+00 1.053738100571047567e-02
3.595599884646753708e+01 2.222891334786357920e+00 2.651561299197983425e-03
2.569397071736701577e+01 2.113251849520672909e+00 1.068686180976763898e-02
2.119308862172747610e+01 2.090819474977735570e+00 1.092003198882854180e-02
2.761382727031316975e+01 2.145860146621480613e+00 9.588750344715422924e-03
2.016448863254608881e+01 2.038938476255061971e+00 8.067982953803232160e-03
1.336723615207010241e+01 1.967031471124840891e+00 4.219240443591979091e-03
3.293326242707450291e+01 2.188854763916992408e+00 5.280490777641278291e-03
1.493818213607634604e+01 1.965825269101816097e+00 4.216200881878107674e-03
2.582003962985104906e+01 2.129897205651388070e+00 1.291585524775339805e-02
2.260897721091558310e+01 2.089760538249862964e+00 1.204139558114235807e-02
2.920097074939000947e+01 2.163315827447223949e+00 8.624083383028899666e-03
2.931122107995270554e+01 2.139865581671822170e+00 7.082128782596376626e-03
2.681481028881596274e+01 2.146687526502019772e+00 1.007035228158970758e-02
2.703857889163683126e+01 2.084147831662995554e+00 1.336715294419058616e-03
3.866676796790125792e+01 2.215883091127377025e+00 1.380059429258903916e-03
8.871713074266036614e+00 1.832122834935536959e+00 6.666728353387537786e-04
1.977160192456812382e+01 2.036491246081548301e+00 8.132341078356107589e-03
1.770280634840911560e+01 2.030073093795000005e+00 1.064922573569681251e-02
2.664932074374252124e+01 2.100297060503283575e+00 4.942105997508505939e-03
2.721213007445778942e+01 2.108365930497167806e+00 5.314156760631075921e-03
1.936642606924368692e+01 2.029299137831764188e+00 7.770000902531061168e-03
2.689563444959334504e+01 2.144152356192786435e+00 1.032144931973750374e-02
2.505103431207734843e+01 2.123229448717058432e+00 1.267782541933619271e-02
2.995420739568520574e+01 2.157154353706537631e+00 7.844776054787745007e-03
2.678706353483411462e+01 2.106669550897862120e+00 6.051494876798485523e-03
1.868680720519777338e+01 2.060971472773702295e+00 9.214329548152643337e-03
2.603797735006362757e+01 2.130809045403966095e+00 1.285836572488255683e-02
2.177531535809881191e+01 2.089441703055081145e+00 1.229570292471824679e-02
1.739880046160181593e+01 2.001632593364439661e+00 6.713146254271624286e-03
1.835440217590120682e+01 2.020320650636904691e+00 8.214164983422405503e-03
1.477821035360075896e+01 1.977910053974459847e+00 5.988820101887298679e-03
3.261136133042275276e+01 2.203113775549877751e+00 4.821742531487337169e-03
3.994648752668984315e+01 2.253394245705182097e+00 8.390320980183712781e-04
1.839478394184513732e+01 2.061663429613785681e+00 7.840606307226829011e-03
1.812711624734301807e+01 2.021612728632312006e+00 8.860605831111464936e-03
1.646542626638137818e+01 2.034619070524691153e+00 5.605827824222725519e-03
2.200860294693546138e+01 2.068307565795706182e+00 1.070057588272040061e-02
2.202895455545652226e+01 2.072561300028507691e+00 1.195583436454253357e-02
1.485299898299901855e+01 1.962959392941967085e+00 3.953106662265285648e-03
1.427642005897116562e+01 1.982275617936073431e+00 5.928830895189012712e-03
2.702328995622146834e+01 2.150355494569571757e+00 9.278542132647272372e-03
1.538671002201122917e+01 2.027413819918266746e+00 3.056003870161033784e-03
2.573013964968084366e+01 2.124536004512682208e+00 1.249320463467124172e-02
1.701886634742051641e+01 2.016152391930442711e+00 8.353186442034952336e-03
2.016956102681802676e+01 2.058356515674645948e+00 1.284556286141595380e-02
3.150442150796112628e+01 2.151549126405560397e+00 4.698277605810347902e-03
1.860876636626490210e+01 2.041423940165959294e+00 1.053029536088578334e-02
3.641355493691672507e+01 2.209022178824977534e+00 3.145459327350765607e-03
1.775072632074358481e+01 2.023412111808296832e+00 9.595833383872881192e-03
2.857242457261893520e+01 2.126376173234436173e+00 6.561305239618812554e-03
2.449874146815967535e+01 2.080816810238417691e+00 5.865926055945143089e-03
2.338760776273893427e+01 2.090392799475319752e+00 1.215974492033672187e-02
1.654480834485378438e+01 1.990753433473958722e+00 5.486389421258024493e-03
2.369600674938125806e+01 2.085910342266250161e+00 1.053582851953856377e-02
3.064015984066964648e+01 2.206617652086386716e+00 2.119228675504498168e-03
3.149126431575986373e+01 2.169788040235534510e+00 7.053027332728552951e-03
2.524126206908195869e+01 2.098779778460865053e+00 9.588128446908488964e-03
1.218491229038518853e+01 1.947524012104095092e+00 2.852361078241633097e-03
1.653021668980489878e+01 2.021716641940029646e+00 7.092617701782373378e-03
3.260944733221447223e+01 2.165094178989840135e+00 4.293500131253923102e-03
1.459588804741002832e+01 1.965483799708495738e+00 4.574481349946582162e-03
1.821034114442629104e+01 2.034612960952102867e+00 1.039749048806628585e-02
1.731931328535042525e+01 2.037796975729693205e+00 7.975328538973694079e-03
3.334092061449840827e+01 2.176305351406925936e+00 4.935998916298320674e-03
2.322857902199786295e+01 2.099869205878706069e+00 1.366981276948436158e-02
2.489834029957771833e+01 2.118186020212707632e+00 1.275527155439459305e-02
2.611125421023698223e+01 2.123628334570016207e+00 1.232881153926472864e-02
1.908436704981365395e+01 2.040690660243806409e+00 1.061184810201129883e-02
2.417891472525952778e+01 2.073633015166978844e+00 5.300127896977701279e-03
3.071630450519999300e+01 2.179516792047141216e+00 7.427817866655709624e-03
1.662010975438501248e+01 2.020879306700823275e+00 7.272790902707233079e-03
2.103523110103243354e+01 2.053127430058126368e+00 8.959250462855308100e-03
2.108655818967559981e+01 2.093065993154684890e+00 9.754867850995663225e-03
2.372632958073388920e+01 2.112159532897006198e+00 1.269221571876623725e-02
2.211090637379757950e+01 2.112536786115629894e+00 7.488818574854523742e-03
2.665570224935905941e+01 2.142851270812469178e+00 1.077681664048949807e-02
2.458842905608202756e+01 2.099045735236794830e+00 1.233646718399519435e-02
2.002463334408109219e+01 2.035821286889672344e+00 7.346374359135748183e-03
2.553901092094240965e+01 2.129644021050846270e+00 1.275885344746796948e-02
3.309480538038660313e+01 2.173596186109610695e+00 4.799166206451137111e-03
2.675789853121977302e+01 2.104328514829004071e+00 5.364997838390460176e-03
3.178517017061490435e+01 2.182956873848829193e+00 6.907704234750068964e-03
3.063722257900195700e+01 2.172096317493881656e+00 7.572638530974510479e-03
2.066750779403373883e+01 2.058759967348597009e+00 1.144324393771640157e-02
1.576217520490886415e+01 2.017150061724157339e+00 6.080078616906942242e-03
1.899418586091221783e+01 2.039685821296032486e+00 1.063746549300681465e-02
2.782468158722767271e+01 2.126365504280145480e+00 7.644709553624558056e-03
2.954857398767478571e+01 2.160429684384357785e+00 8.045490977493387208e-03
6.523960960383412555e+00 1.756540078463605825e+00 9.167679252813135907e-05
2.338415788662382155e+01 2.156980447741239981e+00 7.341103176866129679e-04
3.041964314956007343e+01 2.167113790994339872e+00 7.768455084051515379e-03
1.581975696630535388e+01 1.982465099127676877e+00 5.473134761914269682e-03
1.887456806502057916e+01 2.069939540089283270e+00 7.361198029917581653e-03
1.260556426902532579e+01 1.929019124586429879e+00 3.092919981294064632e-03
1.344720105768045926e+01 1.988970569709053393e+00 2.858155177145976951e-03
2.361650836338120740e+01 2.120153732602544139e+00 1.017977023350044238e-02
1.992603287983340010e+01 2.074377769318576537e+00 9.945991416266926691e-03
1.251687596575670725e+01 1.946238741787886140e+00 3.627595812191071294e-03
2.843157231560658360e+01 2.115518125209080225e+00 4.113461015559594092e-03
2.236968980992047307e+01 2.096137199745401691e+00 1.152642584385054313e-02
2.418188304291679458e+01 2.104738873942687771e+00 1.477606739309273408e-02
2.681584709520082299e+01 2.131151215431713375e+00 1.266301989438965714e-02
3.462049876422962313e+01 2.199575544444408504e+00 4.264714890042787046e-03
3.136614966636291513e+01 2.150432774962400373e+00 4.791677746179176002e-03
1.276838893058790347e+01 1.949731319519111272e+00 3.896390650774965610e-03
1.463049571704852525e+01 1.988162298852351739e+00 5.559305697425962964e-03
2.494367833994184736e+01 2.106104607203461043e+00 1.294578838849559828e-02
1.659698018615065962e+01 2.010856924213116237e+00 7.636543327358462363e-03
3.575408920127590306e+01 2.197291831280464347e+00 3.285708034369352881e-03
3.207628885340571401e+01 2.167710551425119814e+00 5.757806559007377575e-03
2.172386909811718070e+01 2.085418549311689240e+00 1.319530349065278947e-02
2.858622599260234765e+01 2.154023946895216035e+00 1.085687253672495620e-02
2.842823702817275588e+01 2.132941232708697843e+00 7.983240033577769859e-03
1.701571197867440333e+01 1.992351321336706560e+00 5.339556493969670366e-03
2.045786243998961851e+01 2.080913568371071776e+00 1.102901298589328838e-02
2.168835052744915259e+01 2.056298482029162322e+00 7.534253466993014875e-03
1.944121751034461809e+01 2.052802581728645492e+00 1.248870066035430090e-02
2.409886203876646249e+01 2.093274397854997027e+00 1.151155213617031589e-02
1.949474901907204938e+01 2.042956797230770505e+00 1.029759373734257487e-02
3.002958575843413414e+01 2.128466154839252500e+00 2.982176654957966778e-03
2.559287188638759147e+01 2.111050655240972684e+00 1.053242725291152725e-02
2.909526017850971868e+01 2.160681183560576368e+00 9.281333280668468619e-03
4.141491508473848171e+01 2.215446891427946596e+00 3.907481139327129344e-04
1.921628248653153648e+01 2.047226372476251832e+00 1.141973345246570862e-02
1.460681298465268796e+01 1.939473205829615798e+00 1.576503564969688803e-03
1.950494318707912456e+01 2.058985262591881860e+00 1.186410413534139639e-02
2.752444263492909116e+01 2.150258068594057992e+00 9.498107110072808931e-03
2.516215606286652218e+01 2.107749474307832660e+00 1.193588541210701369e-02
3.199546578243160155e+01 2.198128540261586661e+00 4.712557971955747688e-03
1.098677128099860312e+01 1.880093758993643727e+00 1.013497761351643545e-03
2.548653574021381374e+01 2.089888942355730084e+00 5.614540531262614959e-03
2.930382810794345261e+01 2.173820235427199155e+00 6.909386429300367824e-03
2.567214272982760548e+01 2.102995398158695739e+00 8.982000359504343362e-03
3.090776525615642356e+01 2.140124069362240533e+00 3.818254143309791643e-03
3.751766486883069263e+01 2.223195577306958270e+00 2.173650689839970798e-03
3.179251193548741128e+01 2.181275362875465085e+00 7.155641544374868879e-03
1.303044658190171745e+01 1.931141707867772173e+00 2.976047559562218069e-03
1.406946946614002059e+01 1.968738939254391473e+00 5.095268351597218373e-03
2.480584297622483803e+01 2.103278610938519755e+00 1.318029927540139042e-02
1.820240526714756868e+01 2.039464853261952815e+00 9.932163030327036818e-03
2.432352205784205523e+01 2.098990628924717328e+00 1.312221489223384940e-02
3.429732174545014800e+01 2.185962099506532752e+00 3.820919611263986354e-03
1.795362977229710211e+01 2.039675986911342331e+00 9.302455757904145098e-03
2.043385911754085171e+01 2.061948556734474192e+00 1.203076446703340956e-02
2.474414929536483498e+01 2.102196363236826571e+00 1.298541947318402126e-02
2.361257245797591864e+01 2.110508721240289987e+00 1.289179030095834871e-02
2.132808692102251413e+01 2.042804436313758742e+00 4.786321117259940104e-03
1.807280787989569504e+01 2.034330793867376030e+00 1.029614454061522286e-02
1.558529657962762727e+01 1.993065717778821577e+00 6.706487838357227949e-03
2.439261235233978198e+01 2.099188152161665322e+00 1.304203259041493250e-02
2.247238014153931474e+01 2.078091037113647399e+00 1.245058809601076386e-02
3.190209427160975153e+01 2.156522111516681495e+00 4.596701792213303550e-03
2.868130331929594945e+01 2.159572146675508453e+00 9.572273506361117165e-03
2.780863334433238521e+01 2.125008631707671292e+00 7.391728046247042841e-03
2.518634582728672910e+01 2.090175699775388640e+00 6.903552630968120066e-03
1.435459349633098114e+01 1.946112497293065013e+00 2.714868706020690751e-03
1.896520933731325798e+01 2.016212082859325516e+00 5.555677859410056325e-03
2.411393095742230841e+01 2.107107999580801749e+00 1.424736069840076315e-02
1.281350348378774484e+01 1.947574057379194423e+00 3.839119771257451345e-03
3.110486561954690288e+01 2.165063040962148300e+00 6.711750671808479340e-03
2.640830030678699814e+01 2.128044655511329264e+00 1.331372415793151062e-02
1.319890855701566679e+01 1.955083883338287754e+00 4.598878476899362702e-03
3.141980835265758287e+01 2.179246219055668288e+00 7.844729194762313854e-03
3.195136457408193209e+01 2.178075652571686227e+00 7.350965503613007303e-03
2.619610150469431176e+01 2.123992159600670782e+00 1.236578703847950392e-02
2.065602994197266185e+01 2.034458367342734775e+00 4.832502272031260170e-03
4.542185514322911644e+01 2.273488984879934005e+00 3.012469509824049338e-04
2.491988422224359923e+01 2.154881874138284470e+00 3.471862858662582915e-03
2.403534309957094095e+01 2.075565459630711818e+00 6.366087114133630806e-03
2.408109032934398996e+01 2.069046634663444628e+00 4.541797813332220345e-03
2.530306708255848491e+01 2.109492027019129967e+00 1.142137525734896256e-02
2.727019953602567881e+01 2.113983647631659579e+00 6.659791300647383699e-03
1.355856529452066006e+01 1.949559625311375832e+00 4.226793743955989217e-03
3.983332892641840317e+01 2.233879254894179045e+00 1.261390857594341932e-03
1.967650102562678072e+01 2.073856286030780982e+00 9.058660725610880038e-03
2.651916897615589619e+01 2.141459220321757950e+00 1.083311850277478977e-02
2.565557989701648722e+01 2.140552365939706547e+00 9.625481567698922561e-03
2.795327543108238189e+01 2.175383173069456166e+00 4.481806394356141997e-03
1.574470445406718966e+01 1.982069328994797264e+00 5.522599449063445715e-03
1.264637679090729705e+01 1.946690762070844460e+00 3.708178485876128302e-03
2.326425106696691714e+01 2.088783504229874133e+00 1.215801472964878581e-02
2.500102420022736638e+01 2.116935887383829762e+00 1.270094915720710975e-02
1.862906979966691168e+01 2.057651570382469153e+00 9.922013264072840344e-03
4.306962149780744653e+01 2.217393151441094279e+00 7.866989714385905479e-05
1.756845118145542273e+01 2.041691786950753151e+00 7.818694263573114020e-03
1.391290631071841055e+01 1.957445340676407852e+00 4.696271140266615289e-03
2.528588846357707354e+01 2.111583937928194210e+00 1.164580688406628359e-02
2.783947622514992304e+01 2.161143678128048862e+00 8.357118439271983557e-03
3.078112948428370998e+01 2.167394086173665357e+00 7.145724720296630500e-03
2.146542255344331096e+01 2.103040648158090331e+00 8.364149259073524328e-03
1.328854654691746262e+01 1.968974134780490104e+00 3.944250634042408693e-03
3.745921752463206644e+01 2.211120450467859655e+00 2.558157970338833728e-03
2.095325511493529902e+01 2.068615769896442025e+00 1.196119747276645426e-02
1.415376067337937016e+01 1.943050258777957895e+00 2.622676251449147095e-03
2.803734876718405644e+01 2.151953318695389417e+00 1.069088888673543417e-02
3.216042425932539572e+01 2.181956258948124283e+00 6.581831059917970551e-03
2.323632861388007598e+01 2.073689453723528864e+00 9.017270262573826370e-03
2.653256970063299747e+01 2.137270725517721459e+00 1.172459817853408609e-02
3.172279896229576224e+01 2.197689494947491884e+00 4.621326397207682797e-03
2.599874750648589128e+01 2.132654388462119410e+00 1.233072339171052516e-02
1.938082938847657033e+01 2.046739599053751135e+00 1.122964632356682202e-02
3.755834902176024315e+01 2.216473168412819383e+00 2.277931081504335365e-03
2.725507102584931118e+01 2.129188625684735214e+00 1.069406036487664281e-02
3.358981222855959459e+01 2.183842231682554758e+00 4.876284222718653243e-03
1.584292281440050054e+01 1.958635290740752710e+00 1.679893774123535251e-03
2.294195329834349195e+01 2.105516510635306204e+00 1.253962297747441591e-02
3.671266373127339477e+01 2.233794132166447177e+00 1.626025859289367218e-03
2.899340297388507537e+01 2.169995031402184527e+00 7.680996107579662023e-03
2.432465007808330881e+01 2.111855014179529810e+00 1.340124708298564941e-02
2.518676480840986187e+01 2.149843187627505259e+00 5.660232425534785644e-03
2.838365844958055106e+01 2.148908491167385915e+00 1.034638595828179727e-02
2.719530959715864071e+01 2.147737032470538043e+00 9.363224203270516591e-03
2.783913931626874216e+01 2.173681932624377922e+00 4.746114189347328677e-03
2.190185592929184111e+01 2.117903643666873670e+00 5.337609454860659658e-03
1.509984132128926859e+01 2.000157316880072145e+00 6.115490034898224403e-03
2.319443929956888084e+01 2.114636587331777395e+00 1.062715227143199923e-02
1.730346570918937488e+01 2.009207298025063704e+00 8.199116355126961908e-03
1.427638500147454259e+01 1.978268348788714492e+00 6.077228907297313291e-03
1.356626962662458169e+01 1.966562838898617827e+00 4.648982281434727373e-03
2.065475840036454258e+01 2.074758055740607787e+00 1.219749994714281784e-02
2.063283956824829346e+01 2.039087215208859938e+00 6.413134845375158787e-03
2.929710831063887611e+01 2.148502626330308196e+00 8.788425327019882410e-03
2.038724860545942263e+01 2.060297820123787815e+00 1.219763494513897116e-02
2.471586288859898417e+01 2.119113469710101061e+00 1.250138054927172476e-02
1.849423749347917578e+01 1.993484325049887040e+00 2.134736791036767698e-03
3.202977219734442826e+01 2.168352562954890317e+00 5.926230946372942898e-03
2.932823738265604874e+01 2.152250440042415391e+00 9.392993496779977053e-03
2.838251866551842539e+01 2.141422683641084124e+00 9.251957419481773859e-03
3.756536388832275009e+01 2.197087499158379753e+00 2.080372123638536078e-03
3.280541749431773724e+01 2.245253971343876387e+00 3.053291810372014688e-04
2.145557868442594085e+01 2.091206136658059656e+00 1.169114557742218126e-02
3.143951924879736026e+01 2.148677012999538061e+00 4.360233229410386338e-03
1.249531072726442638e+01 1.969218217404460125e+00 2.399738442835001959e-03
2.242453732357230578e+01 2.114864639992281248e+00 7.515426338131411289e-03
1.428901173058487650e+01 1.963201311992167186e+00 4.698368070934298875e-03
1.930027252664324067e+01 2.010942126912108829e+00 3.294071855026644950e-03
1.002586249345769964e+01 1.912743603700066242e+00 1.093747633062081221e-03
1.953679084145805334e+01 2.059213778219252333e+00 1.186371715268181963e-02
2.879552826464009740e+01 2.143922812479640783e+00 9.133275289471096126e-03
3.100712554156408984e+01 2.165166238511631036e+00 6.777948466307534038e-03
3.443529111335747217e+01 2.218732554090703246e+00 3.168695570115860789e-03
2.797436167800964313e+01 2.136001190557027307e+00 8.656896648931503013e-03
4.015206530007931462e+01 2.236883615456003671e+00 1.027078159149589836e-03
3.507305901570313722e+01 2.194952295482309079e+00 3.473923847245023126e-03
2.441912281444389521e+01 2.123369839243317347e+00 1.139740712985150978e-02
1.828383512485727991e+01 2.044178330379076591e+00 9.792111432167304591e-03
2.360953750492392089e+01 2.095163291281422868e+00 1.280939844387151555e-02
2.692173237151529008e+01 2.170194537161850068e+00 4.459698023491394381e-03
2.379492504389043006e+01 2.103891199798032741e+00 1.493439273920066021e-02
2.121009557096927267e+01 2.072375046819282751e+00 1.285181165085192215e-02
2.039605217972439988e+01 2.049069714827486344e+00 1.064460428806751104e-02
2.739900854877523884e+01 2.137111496527562604e+00 9.709345734628354110e-03
1.327676241157706194e+01 1.977335380668019615e+00 3.431574140520523772e-03
3.424624288108158510e+01 2.192301635847859753e+00 4.212714608016616437e-03
3.274920844727314773e+01 2.181047675418981147e+00 5.701408341766842081e-03
1.907042058192346090e+01 2.069223454562316267e+00 8.241110399911887735e-03
2.129204833758508641e+01 2.022245449360725367e+00 1.122372537174361586e-03
3.599053882072252009e+01 2.217558120782437303e+00 2.971588082986238374e-03
2.565398979433637194e+01 2.119052466412626234e+00 1.164288265388867434e-02
1.819809178976450426e+01 2.041659483192105551e+00 9.712280430546192667e-03
3.217386921973049141e+01 2.178915140393994143e+00 6.887184278760863539e-03
3.205755309032303302e+01 2.161371771785813856e+00 4.939818812586149743e-03
2.841921360397764218e+01 2.172873447335956776e+00 6.260612518056029099e-03
1.892940716349594865e+01 2.015572779559531735e+00 5.458750145341058693e-03
3.361008412745524510e+01 2.198369180169214232e+00 4.773132934041402625e-03
2.504403212989867455e+01 2.098591446705056374e+00 1.049930443199931923e-02
2.791165352311199044e+01 2.118954220687406576e+00 5.577735584606616052e-03
1.669709128184628710e+01 1.964634950848723527e+00 1.406612186324250526e-03
3.897760328510666739e+01 2.240348510244002611e+00 1.226744692497073238e-03
1.942866203281305459e+01 2.071571081491788480e+00 8.715357067231104329e-03
2.879913526797776768e+01 2.148104128650511147e+00 9.840019509971500988e-03
2.234602678721410740e+01 2.052194583245410708e+00 4.838686093742662966e-03
3.265131648151246679e+01 2.187021534441598636e+00 5.559101725246307774e-03
2.508157497976763040e+01 2.121110345146579590e+00 1.260665675650984342e-02
2.069472187127640694e+01 2.037514757374021102e+00 5.674914864879986726e-03
3.535988724534720973e+01 2.198501064228315816e+00 3.571963284921879540e-03
2.793851767015573273e+01 2.152709638478849552e+00 1.075638516784950191e-02
1.904308872146572185e+01 2.085690669900522209e+00 4.044189049828235405e-03
1.922616628309976150e+01 2.047610084005089703e+00 1.147807022552698071e-02
2.889729370623412663e+01 2.179561303055018051e+00 5.761452607454112425e-03
3.378261291682799339e+01 2.222063992212658157e+00 2.097581618994526047e-03
3.269383941534064775e+01 2.196229830517247184e+00 5.171413196733588326e-03
1.887223232275995599e+01 2.052917800708591756e+00 1.169579746618047700e-02
2.916204852025944305e+01 2.149532614945389941e+00 9.478833481035670375e-03
1.336246417824461119e+01 1.947011956475328098e+00 3.926685140640651106e-03
3.185942933349027939e+01 2.161178894224175639e+00 5.289498177753947095e-03
1.735458079721681557e+01 1.997593334162476975e+00 5.969109216256863332e-03
2.231004326122784320e+01 2.107083708554802648e+00 9.677523636611224181e-03
2.584917712437516002e+01 2.142747682355974792e+00 9.351183470505418371e-03
2.893975326092026279e+01 2.144317967874509900e+00 8.962087834405968456e-03
2.882231946585989846e+01 2.158428020992409824e+00 9.757507408046079897e-03
1.134803102871419789e+01 1.911922443894996881e+00 1.994374911414241100e-03
1.458229077066503088e+01 1.976479104686526211e+00 5.846993563673297256e-03
2.189101921034441389e+01 2.072853205489343154e+00 1.234200702061568657e-02
2.075126870621547681e+01 2.038390110996811888e+00 5.743892480894962314e-03
2.606062698969694580e+01 2.091650937817464140e+00 4.678981343006163862e-03
3.010281016964446010e+01 2.156036966297548041e+00 7.821524345603155307e-03
3.577482496877009766e+01 2.194133879579232893e+00 2.995458557427158573e-03
2.014781203629825868e+01 2.021195887297186466e+00 3.532072052513038438e-03
1.778279202698567829e+01 2.023775752962018615e+00 9.691326443182813472e-03
1.573416284280015809e+01 2.025013592042424371e+00 4.742872767385364861e-03
2.240345161928922124e+01 2.118050154257338225e+00 6.464738951668385844e-03
2.465045473126249576e+01 2.136965967104698105e+00 8.654340326052450613e-03
1.943773503029088090e+01 2.016878521995283169e+00 4.455436380718547952e-03
2.749990928561435766e+01 2.110141593787298930e+00 4.878534070107077604e-03
2.374023493457779921e+01 2.087465804935182412e+00 1.079903162529613839e-02
2.960634525402100081e+01 2.168709490847659183e+00 6.997090400678753278e-03
2.791830998747399661e+01 2.136852952759435098e+00 8.792650984442314938e-03
2.062127057582537404e+01 2.047266037516561443e+00 9.107733217979797208e-03
2.885383647869689483e+01 2.178385389394540628e+00 5.917367588781288247e-03
2.473618558604108841e+01 2.098318598867291662e+00 1.157444126258419179e-02
2.718654805878262337e+01 2.143965014412828829e+00 9.716481452582859113e-03
3.379739349283575933e+01 2.154029664490869411e+00 1.426836057573189391e-03
2.655690463303779225e+01 2.133033420503011701e+00 1.261898995224736489e-02
2.414645621761638594e+01 2.120178060051870705e+00 1.142234896148670159e-02
3.322508137481743518e+01 2.181808887572372679e+00 5.259746325137742290e-03
1.652587434578071779e+01 2.016760515388810848e+00 7.335937468062315309e-03
3.425579354091901507e+01 2.186565917362981448e+00 3.928326397846027170e-03
2.475289739573904413e+01 2.123225172747199352e+00 1.225985694361586727e-02
2.804656935572657872e+01 2.174508962641152010e+00 4.960903038568015982e-03
3.600015995078028652e+01 2.206147375516330555e+00 3.622972610654061516e-03
1.864410889916601732e+01 2.033539050090684697e+00 1.036161323979564210e-02
2.838418037244659331e+01 2.152879873984603343e+00 1.092731261375610302e-02
2.542440464490593044e+01 2.098675669365268170e+00 8.646136626956612073e-03
2.095347358056044484e+01 2.072654180552204739e+00 1.258049338481564798e-02
2.768699528293615231e+01 2.122245227081595687e+00 7.218871706373995722e-03
2.561663393777770281e+01 2.108610444016551178e+00 1.012493676920226023e-02
1.805437971282731269e+01 2.022139383254052181e+00 9.081254702687720920e-03
3.059871755364996559e+01 2.149265824297080130e+00 6.155879342565529280e-03
2.951783734188614972e+01 2.147383304590522179e+00 7.764238386669741060e-03
3.520366656655613724e+01 2.208886944466286195e+00 3.542349683483323949e-03
1.718508972375333244e+01 1.995251803977895921e+00 5.896427482020293563e-03
2.706773860429097311e+01 2.101567482164110601e+00 4.077639852763058174e-03
3.121508545737221851e+01 2.174160449182652055e+00 7.455732032379846705e-03
2.680230216110049213e+01 2.117011759909781965e+00 9.355367993596326592e-03
1.319670315501390512e+01 1.956839212742131240e+00 4.534185110234061067e-03
3.637517438132948655e+01 2.235430719629693641e+00 1.772985878643335749e-03
2.797889864039228769e+01 2.116559317999659129e+00 4.923318033797645550e-03
3.230943568016704148e+01 2.172386646484175454e+00 5.891123822390833230e-03
2.059397650865533436e+01 2.068016809969417391e+00 1.187815114856297441e-02
1.866702285122779159e+01 2.010307427009902614e+00 4.619885892991304824e-03
2.496089410751141457e+01 2.147382108014920465e+00 5.960276899501147641e-03
1.285096451957624986e+01 1.924494851115491567e+00 2.476401130292330346e-03
2.251348647304287098e+01 2.090441389117194682e+00 1.200196250856665550e-02
2.758121792101120207e+01 2.134012404441096411e+00 9.343413267244513043e-03
3.092587382444721555e+01 2.134499519964190739e+00 2.766553752619257869e-03
2.476757099685050889e+01 2.103520786809591314e+00 1.339804801987528118e-02
3.410081256669303684e+01 2.189474968983193381e+00 4.307082173846364659e-03
2.922747276210148826e+01 2.175982032195018068e+00 6.709486164743668109e-03
2.235873076363756340e+01 2.073085681549942549e+00 1.116616151852619851e-02
2.102929070900095354e+01 2.076623025777899922e+00 1.340248850904001907e-02
2.587249279979243255e+01 2.126725993887124577e+00 1.291680833343358814e-02
2.293641718829544729e+01 2.116972375791269290e+00 8.776723315141217105e-03
1.902046373082876229e+01 2.042975462385196561e+00 1.101642566842609208e-02
2.114198907877570122e+01 2.099200097928727526e+00 8.099679520040108452e-03
2.560291753174681872e+01 2.157695378025607180e+00 4.820069519460822190e-03
1.782568470908690728e+01 2.048126355768717044e+00 7.283693645683601142e-03
2.201903094069180256e+01 2.059667968976224284e+00 7.997046040094659206e-03
1.986897584607103440e+01 2.062523885082005126e+00 1.176315709093626871e-02
2.128770503414573056e+01 2.088156625327330040e+00 1.213776580296986943e-02
1.679554285537037828e+01 2.047128392325663349e+00 4.247577607571675906e-03
2.546551088010600239e+01 2.115658426480456100e+00 1.146745919534757768e-02
3.287607635090041924e+01 2.181687195062909090e+00 5.567196800442911556e-03
1.243049055685886550e+01 1.957293811556130247e+00 3.413658164809397436e-03
3.058542645912706348e+01 2.155125516291461985e+00 7.054520134918990798e-03
2.017953642689622384e+01 2.086434265972793245e+00 8.182038708993274664e-03
3.211793067112792244e+01 2.180622274172906216e+00 6.806145792197380168e-03
2.840495677260935992e+01 2.142482206432466452e+00 9.403044784074474777e-03
3.837653103874840355e+01 2.245517182177625859e+00 1.191317841188883203e-03
3.952762893901950036e+01 2.242711711587073609e+00 1.085222635692276866e-03
4.067402994934987959e+01 2.250141864404166636e+00 8.214951132110267021e-04
2.256605973045318692e+01 2.052860676465092293e+00 4.256499404381261509e-03
1.504713887451155507e+01 1.999559070104903524e+00 5.949990084056123660e-03
2.458185905880705135e+01 2.119229058583130154e+00 1.231844946858351615e-02
3.165862872140436934e+01 2.155394764896558346e+00 4.936245371569713061e-03
2.516543105648879219e+01 2.119278737959712444e+00 1.241862639462246697e-02
2.163765223869287269e+01 2.123097405432077256e+00 3.299055928916131905e-03
2.892592021199000030e+01 2.141574460605438990e+00 8.495406967002726642e-03
2.679425744854141200e+01 2.124745762594403065e+00 1.189767809319409488e-02
3.532353556789550453e+01 2.189384644685629766e+00 2.871852170652930414e-03
3.778142233143811524e+01 2.222489880252945138e+00 2.020331368804505808e-03
2.196939695058223307e+01 2.080399709720829549e+00 1.395480376825518690e-02
2.122266501024038021e+01 2.069543091782248823e+00 1.214761128428873058e-02
2.055955366032300091e+01 2.109724669289714249e+00 3.260373808208294564e-03
1.948257890190742003e+01 2.082018028630524320e+00 6.458035907135908915e-03
1.518655317966789120e+01 2.006238126978924896e+00 6.265418274200872106e-03
1.720076921106949897e+01 2.050613047453746951e+00 4.639846894987154254e-03
1.812887250818044294e+01 2.023209477472739160e+00 9.257634657031239139e-03
2.323016777441940306e+01 2.084025908798431193e+00 1.161426399839207181e-02
3.185919359136147833e+01 2.172425087602535942e+00 6.758775095938243313e-03
2.650705129347888800e+01 2.134219044597605475e+00 1.234101075567644278e-02
1.755806733169978884e+01 2.012711676686438800e+00 7.909475773399166770e-03
2.727776432610737345e+01 2.160482940078973346e+00 7.070310136504981587e-03
3.402679348011866978e+01 2.214495731054372474e+00 3.307810791498871222e-03
1.538078009166840765e+01 1.974371369895738138e+00 4.906748356317275871e-03
2.143182434668424818e+01 2.084347101170600514e+00 1.365499134240176320e-02
2.383010680331493347e+01 2.094268170349339986e+00 1.234940631831902766e-02
2.091252453852010262e+01 2.062570220337657023e+00 1.113412381120658899e-02
3.576507841815381994e+01 2.202842843330437006e+00 3.785136739514904317e-03
3.731806482948235981e+01 2.229292668711396086e+00 1.958184808601795297e-03
2.778218952716757428e+01 2.139254992977914771e+00 9.229047137325167502e-03
2.008417845104974120e+01 2.050161623415981182e+00 1.187220571981876562e-02
2.483571153119520858e+01 2.119337348971033652e+00 1.264231228433902905e-02
1.296700557432718348e+01 1.943005752159984389e+00 3.680906917852766295e-03
1.621181011489053247e+01 1.988555126558124719e+00 5.733807351515717195e-03
2.831506097709160485e+01 2.155803673138231513e+00 1.038997323199619509e-02
3.651508640382038351e+01 2.181020938043257029e+00 1.236908424905101877e-03
2.513319900344374247e+01 2.133054477018333284e+00 1.131001165143416184e-02
2.058018412427927046e+01 2.063638820383101979e+00 1.179266710479948826e-02
2.514639832532228425e+01 2.115861300440623260e+00 1.232052078943597986e-02
2.710841465278863893e+01 2.111866401774058488e+00 6.640821870927069055e-03
3.100327105416971918e+01 2.149189540896863537e+00 5.287830585456115319e-03
3.289165485169305470e+01 2.173458590868412532e+00 5.008329302797548052e-03
2.035813068831863148e+01 2.056390258114235259e+00 1.249980281350161239e-02
2.073033585482372132e+01 2.070512518079379749e+00 1.209520451835145380e-02
2.276733355889935240e+01 2.108990587081950974e+00 1.060880997015984685e-02
2.437247194610581147e+01 2.108851470555535901e+00 1.397461785237000438e-02
1.870833380334013185e+01 2.058738131658313097e+00 9.932698494435308889e-03
2.229536375912422130e+01 2.089484035595718936e+00 1.218141780413464596e-02
2.653041000489120194e+01 2.124642575296114444e+00 1.229828391603745089e-02
2.098908782435725939e+01 2.063685351164904702e+00 1.113280780890622476e-02
2.857390183049439614e+01 2.155702174579269492e+00 1.048586647909646383e-02
3.238543043129342891e+01 2.168909781384638080e+00 5.267485383114088766e-03
1.273965064217335197e+01 1.963581735818236362e+00 3.348250081212011606e-03
2.056250484339709317e+01 2.064858707061808740e+00 1.182990390569534263e-02
2.374894832028876124e+01 2.087666661213154029e+00 1.082809817732256243e-02
1.408570613712669228e+01 1.960381832064962415e+00 4.628562980415135489e-03
1.724748014404448782e+01 2.010993507306529260e+00 8.488190090708792532e-03
2.190538075152220898e+01 2.077239108756225860e+00 1.367261806231840141e-02
1.675815488952444809e+01 1.984471361317450722e+00 4.030610535947806543e-03
2.765720327343861840e+01 2.152946184211594893e+00 9.927778578169420276e-03
3.075296174392406456e+01 2.178465838802419619e+00 7.600212245175663912e-03
2.851620331614504167e+01 2.132373823514070121e+00 7.838629762543855919e-03
1.085227989162731177e+01 1.931575449412356260e+00 1.366382459149696965e-03
2.400619862923080916e+01 2.142048168075167069e+00 5.185652648692829284e-03
1.583424488122556539e+01 1.987259702443025189e+00 6.016577145313251399e-03
1.869165051762694318e+01 1.982822731796018534e+00 6.635542712381793879e-04
2.918697567091641076e+01 2.164501074866507224e+00 8.482741391364477523e-03
2.892736835217240454e+01 2.131139573239185125e+00 6.629808408462624023e-03
3.165270282458885376e+01 2.191116799382573976e+00 5.683035576361904727e-03
2.803825330750986211e+01 2.167937004284040903e+00 6.797818171377187357e-03
2.258902684392197102e+01 2.082910965683281823e+00 1.233516552318273188e-02
1.679857983433639035e+01 1.987230653893566679e+00 4.503235832639459514e-03
2.450706475799096040e+01 2.153262313467643629e+00 2.821529260836736896e-03
3.190284318749057491e+01 2.181787052070701005e+00 6.946508985908166414e-03
1.343451725660965224e+01 1.933213124366836011e+00 2.381600486149099485e-03
2.414136949626483641e+01 2.123638586433331366e+00 1.065873075792404812e-02
2.579710395359068897e+01 2.133526297338692146e+00 1.186687702488839133e-02
1.606164463899595418e+01 2.025417591960781305e+00 5.866361503825908569e-03
2.035027051142309062e+01 2.096323803397565744e+00 5.775804613378744332e-03
2.872026317454677269e+01 2.153434812687672117e+00 1.083396663179012932e-02
2.121204073584852878e+01 2.092138997859137817e+00 1.059767360029776131e-02
2.705402363461594462e+01 2.141757185724274315e+00 1.026496174835303185e-02
4.064977837766140567e+01 2.224179158365575226e+00 7.785613006502930611e-04
2.267347794429334940e+01 2.083331005261706892e+00 1.223180517415652958e-02
1.076152034069460584e+01 1.891937649419864975e+00 1.587151978981917854e-03
2.990177543521916093e+01 2.185410195986968951e+00 5.265650262077935934e-03
2.385454538489317500e+01 2.083255314110493028e+00 9.292793894210206462e-03
1.756336976795765992e+01 2.000109752859936307e+00 5.730770252517048552e-03
2.782075228998731120e+01 2.137511468542923954e+00 9.027711576567117729e-03
7.817108209855302192e+00 1.829571189338381254e+00 3.128234600244629636e-04
2.930627565435361603e+01 2.125973529308035292e+00 4.478302693525210328e-03
2.512808543615146917e+01 2.109935793733629605e+00 1.216702795455300475e-02
1.650272883205952823e+01 1.998315245327233702e+00 6.834277633177217835e-03
2.901758846026010019e+01 2.163837349053970183e+00 8.754630421991963299e-03
1.833768444589611946e+01 2.006561253344393059e+00 4.482357489440394645e-03
2.175251004223888884e+01 2.103088337649343664e+00 9.261705616693649556e-03
1.931997388353224210e+01 2.010553800899600674e+00 3.155155398769693247e-03
3.361519532508586394e+01 2.155160200748362787e+00 1.643652931760846000e-03
2.471119241394151089e+01 2.110357498341094207e+00 1.322017715018964680e-02
3.430181707452761941e+01 2.184302543778223082e+00 3.726176794954145360e-03
4.490999113520588537e+01 2.257058454858006602e+00 3.005630229739213242e-04
2.224597987693669410e+01 2.093473855683384954e+00 1.173647921757242987e-02
1.634413369520654058e+01 1.988877912691424443e+00 5.537203505089434777e-03
1.966265854697825688e+01 2.046650888148574765e+00 1.101794471400464707e-02
2.988692534281641855e+01 2.179475675958597591e+00 6.370874218497242329e-03
2.001245546501089478e+01 2.071025755769192678e+00 1.078530493047202311e-02
1.548174810728953332e+01 1.954079732471946995e+00 1.666902060832101779e-03
1.309929955954995684e+01 1.963235763922012600e+00 3.945351142723318993e-03
2.457186096337144221e+01 2.073242582187444505e+00 3.946852079270249912e-03
1.748173131242347722e+01 2.033177343249194635e+00 9.445087804520857500e-03
2.941718870928116303e+01 2.172980950639707309e+00 6.844250346284889291e-03
1.998571461433205343e+01 2.054167937675735800e+00 1.312796787299254711e-02
2.664204826046542607e+01 2.116708308392546201e+00 9.720022814148446613e-03
2.843685146881642112e+01 2.175166269514535511e+00 5.741314900225230264e-03
2.212060702377699073e+01 2.081372833417615364e+00 1.345141086840109107e-02
2.375241380596394336e+01 2.067686781546811847e+00 5.183113970833469648e-03
9.697507704050471133e+00 1.826059390653345105e+00 2.237053967874057345e-04
2.055780302274091653e+01 2.058423351164834436e+00 1.176445613624915038e-02
2.818060116598817544e+01 2.144864541863135354e+00 9.765849281527178363e-03
2.525730155103326524e+01 2.114390695459706038e+00 1.193538769006500036e-02
2.576983412352137748e+01 2.109248037544654064e+00 9.878436141552204841e-03
1.483966973230652897e+01 1.967224319286419831e+00 4.544409884943333144e-03
2.241771518584341294e+01 2.085806992002180671e+00 1.241629932553545493e-02
2.073288005262531186e+01 2.073044753251631178e+00 1.228097886250234527e-02
2.764988481932304154e+01 2.116066669761100805e+00 5.849196217587637227e-03
2.917717882114462924e+01 2.120000693710329731e+00 3.751326017737844319e-03
2.783322652500410754e+01 2.152861872842652957e+00 1.048865577398956639e-02
2.397928373885162046e+01 2.094118018905573031e+00 1.201681350325797294e-02
1.717703898252524652e+01 1.993369477157029390e+00 5.460910578183836121e-03
2.999645688320005377e+01 2.143878551419269751e+00 6.066082164134643795e-03
2.995544003881474282e+01 2.177506045688484271e+00 6.919140195677286713e-03
4.100984815837767172e+01 2.248650535782019677e+00 8.593076943012306753e-04
2.448417707633068829e+01 2.092468684930785194e+00 1.024123186072164668e-02
2.045220335823203328e+01 2.072327254965984356e+00 1.172422071715659153e-02
1.558401567102551510e+01 1.965865996512917269e+00 3.259139732183018081e-03
1.962406486320716326e+01 2.044514566522264598e+00 1.050241624170262893e-02
3.498343080992346188e+01 2.182859491265637608e+00 2.681365428487224659e-03
2.459589834794183361e+01 2.113472302061325969e+00 1.301482178804139016e-02
1.092910630542379380e+01 1.878536082026007303e+00 1.036749873055222955e-03
1.651587796943066877e+01 2.006999421523287808e+00 7.834903920124909257e-03
2.353637794999775323e+01 2.089304435069175625e+00 1.167457043293929943e-02
1.282590406107125602e+01 1.933298601537422057e+00 3.214747856048538483e-03
2.355696533723828523e+01 2.113812443427028676e+00 1.181757803713787136e-02
1.120884281560099716e+01 1.939809130928292324e+00 1.504907891141415424e-03
3.308428499097853859e+01 2.162746859007423694e+00 3.218799132393744891e-03
2.700242928890786231e+01 2.097334674172515179e+00 3.536557054764483815e-03
2.632587465851507247e+01 2.140977499882707136e+00 1.064383288763833327e-02
2.221131738827880042e+01 2.094930189683375854e+00 1.154350396823692476e-02
1.936627342495778592e+01 2.034723850120522481e+00 8.864429166818923317e-03
2.205133391297097845e+01 2.090215963756119066e+00 1.219914964975339113e-02
2.269829274280114362e+01 2.098577058527551831e+00 1.197965301663302812e-02
8.614852140373109535e+00 1.837221995592081880e+00 5.415248166057382581e-04
2.704537374159896856e+01 2.130231026179572940e+00 1.166591875834878909e-02
9.796058720245051532e+00 1.898629890279610599e+00 1.015198631235027932e-03
2.259211959030491457e+01 2.091411232353086014e+00 1.195509737031240881e-02
2.814386327587911296e+01 2.144627086887492151e+00 9.735849244309037823e-03
4.352977065022900405e+01 2.270746632077048854e+00 4.657494914405986672e-04
1.992101467628593880e+01 2.039428554681925299e+00 8.674509384064370970e-03
1.816113698497494866e+01 2.008740982716439749e+00 5.552773659167041694e-03
1.773524960413686102e+01 2.021029776034503733e+00 9.125371148766815016e-03
2.028867724881306245e+01 2.036330446306406916e+00 6.778380239822657909e-03
3.660883941774397243e+01 2.210848278856366811e+00 2.696108692941835000e-03
2.615899254317398359e+01 2.112832506564537471e+00 9.817269158672897733e-03
4.183158679485109843e+01 2.256623624478427015e+00 7.036773846966448654e-04
1.347489555062679933e+01 1.957446382043672495e+00 4.817659267611169513e-03
3.173100413008390319e+01 2.132719804096999461e+00 1.405891847429197386e-03
1.720615247855097252e+01 2.003819569569108339e+00 7.911201088548976829e-03
1.509615149925124378e+01 1.990372014471518014e+00 6.088895325891584970e-03
3.791807680047304530e+01 2.199186167798220737e+00 1.411014688780493727e-03
1.930564754246429260e+01 2.058343557811877389e+00 1.170631157494677992e-02
1.853525674172095705e+01 2.021241810829639718e+00 8.095270246448771009e-03
1.814113783226316912e+01 2.017806774113275470e+00 7.885800542560498366e-03
2.136087497746345321e+01 2.092245683577110160e+00 1.122151795421054248e-02
2.017436921875331279e+01 2.083932688192146720e+00 8.921870841385659209e-03
2.414485726401505161e+01 2.118667428178041767e+00 1.174732894272061123e-02
1.243536009608895654e+01 1.957099721988482255e+00 3.449255652791036533e-03
3.494047895786424363e+01 2.162676255503964917e+00 1.234134118048934789e-03
3.270076014267914388e+01 2.203850483942117133e+00 4.765468388762494553e-03
3.033958512904857940e+01 2.177920590623023234e+00 8.181046526141396921e-03
2.224271934433516407e+01 2.068588735110512111e+00 1.008168762718909296e-02
2.601655070284906657e+01 2.114522002567396086e+00 1.043081225166382978e-02
2.204725902255289327e+01 2.109677968693452144e+00 8.223212988732716069e-03
1.932112576740682286e+01 2.050360633295511104e+00 1.194893969388823897e-02
1.817732485210117943e+01 1.988341389775512225e+00 1.947009882547700481e-03
2.814697711518341094e+01 2.159537370055563343e+00 9.274998378292299839e-03
1.601928032388559586e+01 2.003243062211793379e+00 8.089575031738283767e-03
2.528044355677564425e+01 2.147033721270325213e+00 6.833815325853566380e-03
3.267741662743850384e+01 2.186288496243607771e+00 5.563255756513059251e-03
1.462355468391447744e+01 1.984496889414103515e+00 5.883005550554710507e-03
1.774156199704883363e+01 2.032155772660091397e+00 1.030834745109556784e-02
9.750875974627003728e+00 1.891281387123322277e+00 9.786680697504834131e-04
2.585925562784633058e+01 2.117644836323700375e+00 1.123200802076197366e-02
2.540713626936388181e+01 2.131365627202280510e+00 1.212175078221519944e-02
3.038844303648570033e+01 2.144379742892545959e+00 5.638653581805952789e-03
2.838938164214478377e+01 2.153914491187762792e+00 1.090326156342163143e-02
2.628985968251230076e+01 2.118448156227017876e+00 1.088528549970790328e-02
2.072324199597161254e+01 2.051418218353230571e+00 1.001156161067024569e-02
2.728777342860024646e+01 2.144156268041944369e+00 9.482876662604545343e-03
1.502168229490710161e+01 1.981976964862254498e+00 6.114968068633843540e-03
7.270886742175143524e+00 1.838291952518142702e+00 1.667822415063314567e-04
3.065450280309421771e+01 2.164392556396899092e+00 7.252290977901385514e-03
2.188060697940548138e+01 2.076562669034750730e+00 1.350763816223873003e-02
1.759102333972794341e+01 2.015461356905494661e+00 8.262286016889920648e-03
2.353797165087035381e+01 2.085214339993266552e+00 1.084384933365447820e-02
2.128406159258535268e+01 2.047397508362075680e+00 6.153829195917906447e-03
2.062925535600539106e+01 2.085489688068240088e+00 1.027031626426746884e-02
1.786201999447941802e+01 2.035328426194319640e+00 9.910075243875207315e-03
1.588615388056697952e+01 1.990292626786618113e+00 6.353345395669641842e-03
4.273193800763947081e+01 2.260248441960165167e+00 5.694159976426732073e-04
1.897055179105517908e+01 2.059471710891131124e+00 1.076567116361682244e-02
1.719209450407127093e+01 2.041169169909749836e+00 6.806996305839392927e-03
2.845601574554969559e+01 2.128677424465198698e+00 7.323755437270364384e-03
2.580026765425548874e+01 2.092755685538574273e+00 5.625604346110420900e-03
1.900277425337429804e+01 2.076369268274288693e+00 5.947993571036192667e-03
2.827160427982351010e+01 2.197425281934167529e+00 1.473968110367496805e-03
8.432975902699281434e+00 1.837315969843325680e+00 4.634212341421520037e-04
2.754680399976000515e+01 2.148330493564649224e+00 9.537847449790521140e-03
1.903754164486279876e+01 2.053250889694982373e+00 1.227013160372888989e-02
2.283513605475400965e+01 2.084979110288848414e+00 1.210812543389729566e-02
2.451531217751614733e+01 2.158253439888436986e+00 2.281031549864629727e-03
1.918322345761075809e+01 2.030782796444771332e+00 8.857835727562414496e-03
2.352253432970105962e+01 2.076660514184869299e+00 8.868185592177113552e-03
2.914751868347727282e+01 2.131565693506952019e+00 6.113634074459331665e-03
3.098307028390233597e+01 2.185155577833453933e+00 6.246629663808723337e-03
2.697779709518161440e+01 2.157366699173413505e+00 7.872241407770047203e-03
3.414774589447585385e+01 2.204861499375358580e+00 4.511208917609844070e-03
2.645756860860864279e+01 2.166337408547704957e+00 4.839096621960233512e-03
3.074466581960178146e+01 2.148140878555507172e+00 5.626488615264544843e-03
3.449833068651722101e+01 2.156125811687840788e+00 9.483819614322047762e-04
2.369563955880635930e+01 2.085554604433365267e+00 1.045168659977729030e-02
2.592218724452346024e+01 2.120992840078230746e+00 1.182343570956836259e-02
1.753559720611050921e+01 2.003427584859455823e+00 6.547167394347413669e-03
3.358277631436329358e+01 2.204448881788268366e+00 4.525202464304743828e-03
3.317686608591293407e+01 2.229944442390773496e+00 7.915529215050797623e-04
2.267567976626976289e+01 2.098975674649860679e+00 1.189836285988207440e-02
2.427078303693496864e+01 2.092893130990915118e+00 1.101092868529423771e-02
2.377254148276472279e+01 2.112831133765965763e+00 1.260954439062318688e-02
1.576335024497921822e+01 1.995720418459489665e+00 6.988802402628781565e-03
2.402519866633091539e+01 2.118480634731255030e+00 1.157228447446240031e-02
2.427383173391739035e+01 2.083112319552995473e+00 7.526846532867741482e-03
3.268770619319383997e+01 2.196851341358008192e+00 5.151078529312709889e-03
1.901481393861270419e+01 2.053489063607813581e+00 1.228086767272956563e-02
1.879579907423692831e+01 2.050086354247098619e+00 1.123044900200835874e-02
2.144088605673365677e+01 2.038785230341223720e+00 3.491695201698554515e-03
2.962084126895886982e+01 2.169741019945871763e+00 6.859337386862203803e-03
2.345980925959156593e+01 2.115560984495568508e+00 1.104708454384433283e-02
2.154780122194352288e+01 2.105254827968067399e+00 8.027045077908138287e-03
1.493918651505028272e+01 1.953901897981153324e+00 2.619086482781169713e-03
2.470350755022529299e+01 2.102720593502351409e+00 1.331560668779156048e-02
3.046546388014571960e+01 2.173656206881448671e+00 7.886468079615804178e-03
1.921019013132621822e+01 2.026170049216860392e+00 7.608589847662489483e-03
2.882527915522808115e+01 2.162522121406226905e+00 8.956421649899133641e-03
2.129693990140177817e+01 2.087397685340890430e+00 1.240630620657910341e-02
2.813770893856703736e+01 2.141266604481089075e+00 9.284969428788824447e-03
2.501451647764532282e+01 2.140592595811854348e+00 8.506140562732869559e-03
2.211928970465504563e+01 2.051591084387065500e+00 5.419036540494501925e-03
2.679654704017452715e+01 2.153733909867517671e+00 8.868140332892715180e-03
2.754197284933466250e+01 2.133766232259610263e+00 9.446812637548438266e-03
1.898837297568995908e+01 2.043052136484074577e+00 1.101537697722881556e-02
3.605499720665236651e+01 2.216524257324878011e+00 3.051454657404168748e-03
3.078574858693113114e+01 2.168607498881931939e+00 7.190441062018425658e-03
1.430743304395805637e+01 1.978405472736881388e+00 6.087371613930326122e-03
1.922521023203273316e+01 2.052359758022839209e+00 1.226824676113995143e-02
1.568195057019085858e+01 2.019706250976651241e+00 5.434457443257324251e-03
1.445464358704608188e+01 1.981001062808409374e+00 6.165447185527054771e-03
2.283765360633666575e+01 2.120245503721065905e+00 7.290950853427925586e-03
2.151175630714813991e+01 2.087760533706700894e+00 1.266740273572921835e-02
2.415949494476944182e+01 2.084095419737950650e+00 8.325222152332400344e-03
2.041012672165482655e+01 2.089001536475384224e+00 8.291648336257865723e-03
2.143028603552538058e+01 2.098226968405522364e+00 9.644334092523462049e-03
2.726306780519298556e+01 2.126725174354457959e+00 1.014769718850817501e-02
1.778031514141382985e+01 2.035534915876485496e+00 9.710220075879776730e-03
2.643852553243749171e+01 2.133937667443410291e+00 1.235457857143270818e-02
2.159340978109536735e+01 2.078314387177125244e+00 1.456662059979295896e-02
2.117009464304486244e+01 2.107210777090934517e+00 6.021896365318064534e-03
2.481634132885012178e+01 2.097119298680782951e+00 1.086308995482786720e-02
2.097126265320168415e+01 2.068292098214932206e+00 1.190611462229882941e-02
1.897592517973445325e+01 2.035141626743631083e+00 1.013263291865862739e-02
2.572800581795454278e+01 2.109204660280519672e+00 9.964347089167211943e-03
1.848920457464299005e+01 2.031615132200770280e+00 1.057867588060311566e-02
2.481551973035199055e+01 2.094962380405284375e+00 1.006665455446763627e-02
3.174452027055351522e+01 2.168441403690396285e+00 6.440401013805546228e-03
3.294455162387534841e+01 2.202704238543902626e+00 4.818017559067798092e-03
3.174590369581016702e+01 2.171488332259839726e+00 6.829505893919106743e-03
2.659307572037820933e+01 2.142544880141262098e+00 1.073039970536031340e-02
3.212868160737782119e+01 2.192486023157760755e+00 5.434179741576517127e-03
1.220572342865261284e+01 1.876646201311588102e+00 1.448364567160302771e-04
1.371431243111470977e+01 1.961356912891299098e+00 4.922818214755605472e-03
2.959247566326490642e+01 2.161780244235084414e+00 7.772643850663054840e-03
2.034976475914703542e+01 2.081536121103509274e+00 1.038572602645311711e-02
2.950827624533491900e+01 2.178454474675845631e+00 6.043628972323808815e-03
3.196082245843780001e+01 2.171756853179680036e+00 6.498801925145711138e-03
1.215028005014963597e+01 1.949344448281549402e+00 2.721488651310288893e-03
2.015102698748149024e+01 2.104105122127143179e+00 2.769787885496480945e-03
1.268962183938665511e+01 1.926837661746299446e+00 2.815485870582187453e-03
1.909794730716409106e+01 2.050305936476561008e+00 1.191094827034704789e-02
1.351619205934435541e+01 1.974240420080267455e+00 4.278032242697751841e-03
3.161011040142398798e+01 2.183481155678718810e+00 7.003556424000882338e-03
2.803216380537194752e+01 2.139593028980229406e+00 9.092872177963135655e-03
1.949651312603698017e+01 2.031543393773630690e+00 7.708299425558415817e-03
1.450668363081664936e+01 1.973698917971739020e+00 5.562311304133821764e-03
2.149645147028351033e+01 2.080497063496229870e+00 1.466690276193109189e-02
2.075459181535063635e+01 2.029043502657653875e+00 2.898151336216233526e-03
1.900984728538599100e+01 2.037650573283985356e+00 1.040207189305996510e-02
2.340923227320559974e+01 2.084594709398306378e+00 1.112402620070119912e-02
2.456926550051769453e+01 2.093644083817919554e+00 1.039540443119536112e-02
1.660918960616941220e+01 2.022071325075441628e+00 7.210672746613605577e-03
2.694756277192492888e+01 2.159289974195331752e+00 7.363836625190915870e-03
2.317711361369330092e+01 2.093281532179033455e+00 1.287406298609186477e-02
2.721256852823614736e+01 2.130220452072915105e+00 1.082856664874649703e-02
3.093448234710954381e+01 2.165666510493474473e+00 6.848082007382409048e-03
2.184883684949031135e+01 2.091016717098762800e+00 1.200194584632602139e-02
2.537939622974828779e+01 2.102228955111177466e+00 1.001326172285804672e-02
3.767064201738621421e+01 2.233033388792020624e+00 1.775650739520236209e-03
2.317018336915893428e+01 2.084824185563477261e+00 1.190358061138090638e-02
4.015211513305113300e+01 2.260627027526972643e+00 6.249747163754825179e-04
1.555535177473618091e+01 1.997114429747786302e+00 7.055701018831843363e-03
2.713226885479107509e+01 2.127836106828595142e+00 1.113339461783338299e-02
1.463369672365959673e+01 1.972057949615872108e+00 5.311974503239895624e-03
2.052406358671808562e+01 2.026174212700372124e+00 3.275923716716306125e-03
2.396379835844637185e+01 2.119435058446199616e+00 1.123249724583146904e-02
2.427987408364443667e+01 2.121317435480610136e+00 1.146316422925182377e-02
2.512572392922236020e+01 2.095380841496814472e+00 8.970275471393873365e-03
3.586225712131361121e+01 2.217368979804156925e+00 2.938341482866185534e-03
1.884525059955667459e+01 2.017770697560227422e+00 6.321903680032299813e-03
2.028417285015196114e+01 2.065554051555213988e+00 1.199922337633889217e-02
1.552204544941877451e+01 1.964737323767216992e+00 3.175727179538090274e-03
2.274147283959356258e+01 2.110631698342324114e+00 9.964846373860835813e-03
2.266361596470957096e+01 2.069664399597354265e+00 9.192174534326505789e-03
3.353551465657447750e+01 2.204321826732435596e+00 4.532136076252321275e-03
3.029876471027446883e+01 2.156239710649047403e+00 7.725300999758106212e-03
1.619731245321713686e+01 2.009298321246638430e+00 7.780334539054782443e-03
2.954749784019443837e+01 2.132681698879272503e+00 4.810892531641802403e-03
2.603095391933213065e+01 2.132055739100858993e+00 1.252316552328270119e-02
2.093767458110326629e+01 2.106153379439821727e+00 5.181835477476739657e-03
1.550462610754047077e+01 1.956419390899368338e+00 1.872442562926496636e-03
2.648047932336001153e+01 2.121071314837737809e+00 1.130542364412838799e-02
2.636530833069402391e+01 2.143095381347662087e+00 1.022088739814264353e-02
1.561613156308024308e+01 2.014317891426843588e+00 6.173582263863374234e-03
2.124745877452845377e+01 2.080025032740126623e+00 1.444796083576509356e-02
2.702092401110173370e+01 2.155777971347961675e+00 8.286482665831136282e-03
3.096617367073606886e+01 2.141841646936062826e+00 4.034439944259122189e-03
2.060830235058858051e+01 2.082213004609103635e+00 1.123735180124399435e-02
3.124881742876901214e+01 2.168813441108987661e+00 6.974400525864808686e-03
2.078352213253033653e+01 2.065394696873544600e+00 1.169660852544843199e-02
3.199320776915413234e+01 2.172642927216925646e+00 6.561701864653051060e-03
3.383610273403145641e+01 2.197778513455518556e+00 4.755376393300771685e-03
3.171545663170930140e+01 2.147929045907456480e+00 3.734632456924360210e-03
1.752140661516708775e+01 2.002821484346316350e+00 6.476107602053296150e-03
2.172649159672067043e+01 2.058309334319053274e+00 8.101398630383250046e-03
2.451795692714470931e+01 2.057939929181783256e+00 1.227298465119566273e-03
3.971342330168715051e+01 2.206903252683022121e+00 7.236118225251856381e-04
2.113994810754353182e+01 2.060135229621004260e+00 1.003473020996937040e-02
2.401305361210286904e+01 2.129169280990519830e+00 9.021949292385813071e-03
2.824774893156292421e+01 2.140051238338182671e+00 9.090169219608803738e-03
2.079488406012382384e+01 2.086897314025037531e+00 1.047277450113699195e-02
1.584553296534189570e+01 2.001538051442118604e+00 7.697937360557727086e-03
2.023252511131789788e+01 2.108038378137766511e+00 2.557378925147295052e-03
2.505841274251729445e+01 2.094040437270737964e+00 8.798763315737957724e-03
2.384620484880747071e+01 2.095428799873311210e+00 1.263360224505005389e-02
2.411319391738167894e+01 2.096279311468590034e+00 1.245473219575651824e-02
2.909150854045713785e+01 2.167901171554527551e+00 8.124331786580049619e-03
2.116917914341711793e+01 2.071714657774823998e+00 1.264714245159855553e-02
2.293553324205516830e+01 2.081646596010219508e+00 1.188442484302556189e-02
3.062599860376312577e+01 2.158240906138360060e+00 7.078344744273415770e-03
3.322203725330949453e+01 2.202274900673665492e+00 4.711719501414351509e-03
3.354329327559878493e+01 2.195791246400519814e+00 4.802212506429844388e-03
2.608274894773480668e+01 2.104268513704654620e+00 8.092265260854840728e-03
2.574526726663326670e+01 2.136423915524304551e+00 1.097227236718684509e-02
3.453148622021120673e+01 2.184869218583996631e+00 3.358506513349377148e-03
1.753479650016277702e+01 2.020073941610903034e+00 8.990433926141596505e-03
2.674470594325309492e+01 2.158914901355412308e+00 7.462095079154096658e-03
1.778171661395873215e+01 2.012122864262012367e+00 7.293465875585462485e-03
2.983512378905625440e+01 2.147410448750160405e+00 6.944985604105073998e-03
1.909577262158845201e+01 2.069935379770117656e+00 8.113754125644412341e-03
2.637136906770426137e+01 2.133088264321242988e+00 1.250248604338703370e-02
1.651883176266734665e+01 2.014149160743570643e+00 7.464247205230947063e-03
1.329570290183959358e+01 1.944554959951341866e+00 3.705780535799244914e-03
3.781682989576981413e+01 2.222783215312706062e+00 1.999726982092727735e-03
3.054921385022782232e+01 2.166903939266928258e+00 7.533805300725570503e-03
2.992750586320153872e+01 2.194914567545029893e+00 3.449376884977361449e-03
1.955012643148648266e+01 2.025845888145921592e+00 6.177598316635694517e-03
2.143802542484321805e+01 2.070683588032576239e+00 1.244535241756881787e-02
2.321404106341008955e+01 2.053571764844917880e+00 2.210667157460007633e-03
2.585693571474781294e+01 2.156891672467858179e+00 5.642293674704064801e-03
3.149551187531875485e+01 2.132899606231396294e+00 1.715548627274746151e-03
2.153408621086930808e+01 2.099639024493110462e+00 9.490848765254432384e-03
2.098111216540808144e+01 2.088828373218352574e+00 1.063238298552085168e-02
1.841075036537742449e+01 2.032736374325379458e+00 1.066443103495078558e-02
2.087333335756901675e+01 2.053990242130741439e+00 1.008607424943682752e-02
2.885647570991590172e+01 2.133955543899304974e+00 7.295930856611960134e-03
3.923852483213779863e+01 2.211177107515082785e+00 1.022487093505766373e-03
2.745592748572017072e+01 2.150948385130487583e+00 9.319431076100321773e-03
2.716453908801484118e+01 2.155322847496879302e+00 8.385895016231622798e-03
1.885769422105597215e+01 2.052508068611705205e+00 1.160901361241853912e-02
2.090993109569728503e+01 2.059231784851033531e+00 1.068287449614184308e-02
2.167821733163011544e+01 2.071466850309470420e+00 1.227901380678156351e-02
2.497795839164152198e+01 2.123853944571446384e+00 1.273241196586352361e-02
3.236648590968759009e+01 2.158124841757547152e+00 3.874779381246262928e-03
3.424134935130858537e+01 2.208859444639777347e+00 4.064204382162589849e-03
2.843121067628318954e+01 2.156657918812184604e+00 1.024995993576236636e-02
2.524072332770783333e+01 2.104448389297980171e+00 1.136988907521656496e-02
2.225021457529528490e+01 2.083890663149448930e+00 1.286315647176970375e-02
2.494730422243417678e+01 2.150794795272229720e+00 4.691249541642967223e-03
2.433441273304775621e+01 2.115817419216941442e+00 1.264447937904005989e-02
3.829909650329634019e+01 2.235341443691276186e+00 1.644730927957480018e-03
2.175338259776427918e+01 2.094063748847430961e+00 1.126432866498874169e-02
2.151758112776446907e+01 2.077508965447519174e+00 1.445048276143586635e-02
1.586590507979011377e+01 2.016693233008562736e+00 6.430502415138129868e-03
1.317571099982114191e+01 1.954230032747555246e+00 4.511105457361785226e-03
3.940358924871885904e+01 2.218319118095644082e+00 1.179645352626048586e-03
4.352652401165128992e+01 2.242118128999302851e+00 3.547495615406342107e-04
3.379942221603587882e+01 2.208106369743111586e+00 4.066135794835064321e-03
2.214686129656996982e+01 2.076613549787549751e+00 1.288168227697868498e-02
1.549775883912325547e+01 2.010184091491142855e+00 6.668502379654080506e-03
1.774914213434110621e+01 2.063059034607810371e+00 4.105713042379346978e-03
3.299385955521810843e+01 2.196107715906798763e+00 5.006569916517986281e-03
3.498739278623571636e+01 2.182448676369495910e+00 2.646769058408680007e-03
3.040267039798320070e+01 2.155971260287550706e+00 7.488954836632583448e-03
2.732170477264194375e+01 2.121652291768498788e+00 8.503747779069098164e-03
2.813492673376546449e+01 2.121443693747369963e+00 5.885374519580471170e-03
2.175649149907026825e+01 2.065017612085170651e+00 1.013978524521735002e-02
3.348332765177224246e+01 2.163092060145310302e+00 2.845986755651346185e-03
3.581346433618591618e+01 2.185533394331575341e+00 2.191227883223996996e-03
2.790276245436250946e+01 2.170184991177159350e+00 5.890053231979859930e-03
2.017498539194500040e+01 2.066288192752994135e+00 1.190467037063179349e-02
2.985787193960401709e+01 2.157622767752549908e+00 7.840742805638361082e-03
2.666943271169559537e+01 2.132510414519439568e+00 1.278233746498681420e-02
3.614734811735262809e+01 2.239609545643973743e+00 1.510744154861337575e-03
3.746341709647014540e+01 2.190774413893544104e+00 1.784640652050896665e-03
2.811816993282882748e+01 2.134122362322879773e+00 8.336804493346441566e-03
3.306541200836819172e+01 2.190993859264699140e+00 5.120772340737439129e-03
3.778628502994877891e+01 2.232278166973801881e+00 1.816841430956492092e-03
1.508383201039107036e+01 1.989979308641564915e+00 6.074326190649658071e-03
2.320763362523938511e+01 2.087540991744460950e+00 1.212581846500577869e-02
2.080461314021215458e+01 2.075134863907367233e+00 1.262498104619399000e-02
2.082207224940592027e+01 2.061549712248269994e+00 1.124895117417531142e-02
3.876927453215056119e+01 2.246639862270241039e+00 1.061336866220718165e-03
1.689878999483079980e+01 2.042725096528265727e+00 5.466836936407813360e-03
2.222082612377855071e+01 2.068842964451480526e+00 1.022777109866742154e-02
2.483718802617208254e+01 2.102763433183032937e+00 1.288462488916111356e-02
1.329132670801032390e+01 1.951717411199836771e+00 4.371944595606956988e-03
3.658986621643745707e+01 2.186859899336093704e+00 1.663660346566245719e-03
3.338281701847969885e+01 2.163997296965624262e+00 3.047989894499366584e-03
3.135507604601617970e+01 2.166140192736197623e+00 6.674149654340238991e-03
2.728562137515181973e+01 2.146622594126742722e+00 9.314980424757547325e-03
2.353122117889638787e+01 2.105611558497359148e+00 1.414508654970760525e-02
1.831696889412108220e+01 2.015739760394840818e+00 7.027514720087425781e-03
3.326726495068650280e+01 2.185857091904920502e+00 5.118058566044036278e-03
2.491446962350126171e+01 2.164192226678443021e+00 2.202759046081835710e-03
2.459360798332658860e+01 2.124759935248176301e+00 1.167823173186611357e-02
3.145538663824855163e+01 2.166157600307717868e+00 6.628725523014517354e-03
1.902289356362685879e+01 2.029169286465017041e+00 9.245265380103099076e-03
1.898228210357994072e+01 2.049525425198864159e+00 1.172856044050009719e-02
2.167576622280125775e+01 2.070717211987414874e+00 1.204948266130125012e-02
2.385586862764636606e+01 2.087770206962526132e+00 1.052232442531216006e-02
2.532717799180173657e+01 2.108629256496187931e+00 1.124890646404707976e-02
2.701705388499807725e+01 2.144131819781691650e+00 1.006445884478762015e-02
2.734900265834144406e+01 2.135041528460475124e+00 9.907379206549512748e-03
3.235068632084283990e+01 2.208357741845650146e+00 3.695624221548321139e-03
1.933021270447827433e+01 2.031214428254628945e+00 8.319472096094732497e-03
2.408337449786456119e+01 2.088994844450176025e+00 1.018286480331685555e-02
1.550450328283156765e+01 1.992479198955179998e+00 6.662768043610602445e-03
3.630684135194514539e+01 2.203992040223015536e+00 3.600282336888111813e-03
2.731377474986317111e+01 2.149814903340217853e+00 9.064457531957796979e-03
1.974469154778839908e+01 2.054063345762496606e+00 1.298167231038073119e-02
1.856802756037769342e+01 2.036686548947125530e+00 1.047180024976784862e-02
1.703201127277659310e+01 2.041473031626266810e+00 6.185189945887572052e-03
1.998469910789307491e+01 2.044924932988799071e+00 1.026272067612588913e-02
3.012291870750822298e+01 2.172400971466762254e+00 7.620150103997285623e-03
1.468547010801983532e+01 2.014075363766555160e+00 3.088329815336742900e-03
1.361183940938952297e+01 1.979104069448442083e+00 4.419062524528142785e-03
2.628939410576263214e+01 2.100615833758898710e+00 6.369832928078565139e-03
1.609578691501350178e+01 1.989155139527578386e+00 6.037179793870453039e-03
3.593900348046662430e+01 2.192294494865638210e+00 2.767607681909580071e-03
2.466575436264706411e+01 2.068148622701320161e+00 2.825050746197693002e-03
3.136585248511455859e+01 2.163944378270777236e+00 6.430949113212807225e-03
2.241059105135688512e+01 2.094312989213425347e+00 1.171384764071963479e-02
4.450453506412468130e+01 2.260971883914601133e+00 4.025299781261405157e-04
1.963011101774928946e+01 2.042841178704570826e+00 1.007019297899872448e-02
1.582736951224343258e+01 2.004801856520148196e+00 8.061035053770437137e-03
2.912642425589385198e+01 2.142729224389681164e+00 8.315718994392531579e-03
2.622526854326291001e+01 2.130914101693818008e+00 1.295059486061501085e-02
2.353867292506451037e+01 2.053742178317318867e+00 1.566846935354506082e-03
2.154312937588074206e+01 2.080435234215038953e+00 1.461133999952671063e-02
1.423745618729336648e+01 2.001095780144573677e+00 2.894547303806624741e-03
3.468833674965677005e+01 2.208148192562915835e+00 3.969852862035093757e-03
1.506463099148578699e+01 1.998520656004571405e+00 6.009681392234011987e-03
2.645882746104594574e+01 2.131910845476383987e+00 1.280711479898965187e-02
1.963752582930815649e+01 2.082982733431807620e+00 6.847305098818063686e-03
2.009012067999403683e+01 2.049949311624964743e+00 1.180210047775535724e-02
3.537219324418740030e+01 2.207085387979151214e+00 3.623237792785518295e-03
2.243842614076395492e+01 2.098115311872576605e+00 1.143085814813675147e-02
1.708832131575954705e+01 2.024803949270205905e+00 8.828708921041551402e-03
2.281689656601330540e+01 2.072408880463630698e+00 9.710892965218449052e-03
2.219294590113988264e+01 2.066899331651997240e+00 9.700895023516654947e-03
2.050047470939910355e+01 2.067100394423861509e+00 1.185990202328754579e-02
2.460672273172124491e+01 2.120047589197771476e+00 1.225691030505645859e-02
1.956774348458849033e+01 2.036769340648535653e+00 8.686981880914008275e-03
3.060777200453358660e+01 2.165911391746753623e+00 7.394542743857373743e-03
7.106370869992016281e+00 1.815798588926158086e+00 1.597521625877182025e-04
2.634779830900042441e+01 2.140862066853615797e+00 1.070326319476546349e-02
1.806554834180311531e+01 2.008693255728092097e+00 5.798601278604412559e-03
2.339220864867404259e+01 2.103397810359793230e+00 1.433594567385909624e-02
2.380495488550210581e+01 2.094627068666491176e+00 1.249252845890675909e-02
2.247673844143160693e+01 2.059679237908288663e+00 6.504857944886812196e-03
2.863235416417261092e+01 2.128060891361836404e+00 6.817374404711788564e-03
1.824268065289957619e+01 2.015765214795855798e+00 7.177268833182924232e-03
1.730525523983640568e+01 2.030725222688767317e+00 9.568367678726704545e-03
3.228603106361434527e+01 2.187941344938122867e+00 5.822305009507181342e-03
3.931478700149088468e+01 2.212880953442364795e+00 1.046013033476633075e-03
1.366517143174119475e+01 1.997266508591836853e+00 2.403952822390748815e-03
1.390643420474034997e+01 1.998863729870729911e+00 2.642142175559956431e-03
3.570453580818800532e+01 2.190493338698503489e+00 2.696128900593343716e-03
2.874420474058631569e+01 2.130102849190578240e+00 6.911201109952620422e-03
2.278965902332455329e+01 2.087792926006603267e+00 1.216203381136188137e-02
1.558198910014746730e+01 1.973213627698490846e+00 4.441555349345384894e-03
1.719445375779067575e+01 2.035022391636533978e+00 8.242051329675172816e-03
1.649013044332925659e+01 1.989494941524689864e+00 5.370192717536624930e-03
2.183654692943582987e+01 2.068282501389434369e+00 1.102011992662383158e-02
2.793403741405960972e+01 2.155226056953290836e+00 1.033358455541378597e-02
2.859326669155719003e+01 2.179120948048051343e+00 5.216839572334546968e-03
2.726462327821696618e+01 2.130439286625129824e+00 1.055121560687063628e-02
3.213575036114213646e+01 2.166797023089500840e+00 5.510946662582300731e-03
2.416448932253219084e+01 2.103205238482684702e+00 1.468977796712476330e-02
2.461074391378742732e+01 2.150029146235937993e+00 4.135316938984563706e-03
2.558328122451586495e+01 2.112029207438999467e+00 1.069099213532267306e-02
1.710320442928306051e+01 2.008468896134181225e+00 8.253259341400729504e-03
1.573408123860543917e+01 2.015303179364334785e+00 6.299099146169330823e-03
1.960817118078827903e+01 2.041760378787319752e+00 9.826750726332312419e-03
1.533124280896487868e+01 2.001272728825870928e+00 6.920687402848103853e-03
3.145122327656020644e+01 2.159468959030653057e+00 5.832525852712534993e-03
2.605116599590850157e+01 2.169741191687748483e+00 3.205618527731088352e-03
2.486374355825826754e+01 2.091424900379099228e+00 8.596220550084481341e-03
1.613463000270923331e+01 2.001622457439098834e+00 7.783810247484007627e-03
3.041648010500643551e+01 2.185727162103608734e+00 6.304709491160383553e-03
3.546763663297046776e+01 2.218418123143957033e+00 2.797134206075448104e-03
1.427752192618496352e+01 1.981059763185291533e+00 6.118079712240322501e-03
2.278757497131692489e+01 2.072341529347245803e+00 9.762273269119711022e-03
2.043118220993097367e+01 2.045660234774000052e+00 9.361748645793395787e-03
1.707948314977429050e+01 2.038965419466880924e+00 6.906555526542367852e-03
2.854730992256275357e+01 2.147940354817456043e+00 1.017113616456952370e-02
3.518181576566001922e+01 2.166415313488850636e+00 1.320290953662009610e-03
2.049534801718044719e+01 2.047863361936637538e+00 9.826906581385047579e-03
1.718145776318037576e+01 1.983938229357366634e+00 3.254892821185957456e-03
1.922272253720295510e+01 1.994812072303201900e+00 1.156268034206744434e-03
2.969909506873388594e+01 2.127451353452749494e+00 3.310589052646088944e-03
4.132377269223882621e+01 2.258594963704687597e+00 7.692666057279923990e-04
1.216235611725466903e+01 1.931216573479503928e+00 3.114788362525612239e-03
2.407522211280751989e+01 2.105324639699202915e+00 1.463620597478278509e-02
1.798591258326107578e+01 2.019404693266223294e+00 8.524107485267076040e-03
2.444176046440812655e+01 2.089549037832542755e+00 9.297181150590919790e-03
1.716696959728438543e+01 2.040801664681362038e+00 6.804285210022999186e-03
2.546690091013907775e+01 2.115644328075050762e+00 1.146211641439054754e-02
2.295266233137346745e+01 2.109074442803087646e+00 1.142724373914207926e-02
2.691277494252445024e+01 2.114487722934591307e+00 8.127153903851509070e-03
2.098632006619810397e+01 2.065940296417447808e+00 1.151195782203062387e-02
2.286613559773008930e+01 2.116651726199552552e+00 8.576412052211232137e-03
3.585620086118426286e+01 2.237639632769764741e+00 1.603129558849040407e-03
1.720583633922588973e+01 2.011739091254785006e+00 8.548153025988358342e-03
1.788913947698090823e+01 2.031303124672727112e+00 1.068223418388450190e-02
2.280104466993369883e+01 2.149629443164699172e+00 1.073455964385831027e-03
2.858889152857604898e+01 2.160889750285932109e+00 9.299246893118671628e-03
2.884033534132467480e+01 2.134123340863413709e+00 7.362168095589766668e-03
2.106718104968926042e+01 2.057860851121741330e+00 9.833371726239220276e-03
2.204282319795485279e+01 2.093011035661016539e+00 1.175228830771739459e-02
2.149444523422946673e+01 2.090063201517628588e+00 1.203313216889921253e-02
2.446474412365746787e+01 2.076674741043592842e+00 4.891870982163628624e-03
3.300974145475790067e+01 2.174104460409357564e+00 4.967901468835276418e-03
1.664830175776344845e+01 1.991299384566425301e+00 5.416366110224718824e-03
3.157313322129638777e+01 2.189809447420805189e+00 5.926894475664801210e-03
2.348059752994262439e+01 2.082202370882814790e+00 1.044756725510842359e-02
1.382500544148255450e+01 1.942273473109077830e+00 2.990534060911781249e-03
2.302612193139637498e+01 2.089799298394086957e+00 1.237002035326241478e-02
3.082590058740206373e+01 2.161349883902325963e+00 6.794758549134766873e-03
1.568609882925184529e+01 2.015853749934199968e+00 6.086727495700544957e-03
3.326667930636500614e+01 2.200321280934990131e+00 4.743063223428247745e-03
2.486247008644322776e+01 2.100910552528854502e+00 1.211382453353014414e-02
2.647370029270682323e+01 2.115191331737908964e+00 9.631855648899720346e-03
1.855013652819248193e+01 2.028394426763164837e+00 1.009932719512894247e-02
2.678522981351419929e+01 2.101669537559583745e+00 4.760071011566320218e-03
2.775818097776890525e+01 2.128989681157060776e+00 8.503927255655021125e-03
1.786096922418875366e+01 2.011888901273292340e+00 7.055874686562062584e-03
2.850357925653356261e+01 2.153738256428086917e+00 1.099168173053156373e-02
3.120390399074209853e+01 2.190481846028846213e+00 5.494316408868217885e-03
2.392220537378288370e+01 2.097826734604320897e+00 1.319134878373038472e-02
2.699911741419428424e+01 2.151330997011060564e+00 9.173279135315494381e-03
3.173405499303661159e+01 2.166992424748733104e+00 6.272948727055149137e-03
2.538207318956732905e+01 2.101417868646570764e+00 9.737989483700875207e-03
2.469167301391237856e+01 2.099807263003231395e+00 1.227477368582810362e-02
1.745724877515645801e+01 2.041610510486426833e+00 7.506871064271367772e-03
3.283696603263225455e+01 2.178464438245780954e+00 5.714384156140255543e-03
1.865993785960866092e+01 2.030386342155017676e+00 1.025089727161392072e-02
1.946236351096108308e+01 2.063456603787551469e+00 1.073934261668630513e-02
3.209546680660471196e+01 2.186911996459564911e+00 6.101639227312643382e-03
2.618644707857716369e+01 2.110898602978528160e+00 9.286268047257862854e-03
2.229353388507252021e+01 2.073226149908961258e+00 1.139891102431958569e-02
2.856674944296984009e+01 2.167949041236641783e+00 7.682145391667275468e-03
1.903644889639691584e+01 2.066163436047764979e+00 9.028706334960990426e-03
2.700151206154348316e+01 2.125454729631962802e+00 1.109981457345490113e-02
2.479241376158160648e+01 2.108827321734926485e+00 1.319520687069744916e-02
3.114355225096703705e+01 2.166945944732800555e+00 6.838836434079832022e-03
2.922110565209138144e+01 2.164597150716321750e+00 8.384213061360000149e-03
2.111899617821097053e+01 2.045031356468441253e+00 6.263796009426376640e-03
1.439068589620135796e+01 1.974436215727783273e+00 5.686763235222703355e-03
2.413080606358883529e+01 2.130552607196583903e+00 8.964146730683674250e-03
2.451355035196591459e+01 2.081004400965858370e+00 5.886944472463829202e-03
1.034742814686566170e+01 1.867531821241918077e+00 7.551426275401169723e-04
2.589629331609435781e+01 2.139353861630953091e+00 1.037668232302910859e-02
3.731178298438435803e+01 2.180351784448646413e+00 9.632279438598957168e-04
2.310620812481291253e+01 2.096984679764591686e+00 1.313771526727935610e-02
1.911526695473234128e+01 2.070616468263034804e+00 7.981520374321723552e-03
2.255809033646399442e+01 2.089494661849026880e+00 1.203624575984140258e-02
3.516049078657464122e+01 2.210724197146333392e+00 3.409642737756485732e-03
2.097114665303487513e+01 2.037355949959446466e+00 4.643452602484195516e-03
3.346222648530277155e+01 2.178683578611762428e+00 5.067429780569955924e-03
2.807644955522252062e+01 2.162892847946032759e+00 8.272010173245624223e-03
2.110185234464319137e+01 2.070373100251179821e+00 1.230113431252605888e-02
3.478259817550889466e+01 2.182890923279793061e+00 2.923953301997961763e-03
3.217705681958064190e+01 2.163018193999354466e+00 4.917680175916770528e-03
3.097047382965454432e+01 2.172688436452255623e+00 7.235814287701871142e-03
2.687852184094532859e+01 2.129812440088404646e+00 1.256692921278642315e-02
2.619205022047309583e+01 2.102032547301855292e+00 7.114875984835228664e-03
3.339366799217139459e+01 2.192541399153684178e+00 4.893913671673973120e-03
2.671009579215924745e+01 2.099720028293323271e+00 4.605802828069025662e-03
2.682318992268390190e+01 2.110808452519138179e+00 7.278606508099143453e-03
3.525208052887142429e+01 2.179038561294809107e+00 2.123694648134217058e-03
1.431514934484006574e+01 1.986251251801649742e+00 5.356816825083194830e-03
1.245041655199802122e+01 1.927164704362149816e+00 2.984979309860749924e-03
2.819998878013037569e+01 2.146938631770543005e+00 1.004961807772990212e-02
3.650784249012251337e+01 2.228886730368619951e+00 2.171505577849612567e-03
2.963779094145285953e+01 2.158665318473744765e+00 7.968985588751901009e-03
2.224070498050517131e+01 2.069565981869166738e+00 1.039615358295293245e-02
3.724156327054822668e+01 2.199286975449509463e+00 2.452612458988799940e-03
3.907089062334441820e+01 2.248138702526329968e+00 9.443141777493994264e-04
2.136924202419101348e+01 2.089180116266406539e+00 1.217524159482966106e-02
1.819354936991717153e+01 2.005162008762230386e+00 4.545156093303743920e-03
1.978472926891121375e+01 2.048104469722927590e+00 1.133961443966830483e-02
3.121378790970995354e+01 2.202265855655019422e+00 3.286434886230622278e-03
2.831714274930514108e+01 2.133100623646237981e+00 8.076284184029444008e-03
2.380418463578767074e+01 2.082707226526959499e+00 9.354437911896638230e-03
2.656877237450584772e+01 2.084514334796695678e+00 1.938568880099878931e-03
3.123687129434248533e+01 2.164649136902554005e+00 6.593010275682916442e-03
2.015244156410211573e+01 2.056797375252386040e+00 1.301718806207743939e-02
2.011109615322787292e+01 2.070572217301916762e+00 1.118039844386070625e-02
2.993411081476979163e+01 2.152651190783348767e+00 7.872842461645783788e-03
2.225856751747457096e+01 2.068150860467431684e+00 9.895507955426017382e-03
3.147804444789732514e+01 2.175712273311089628e+00 7.790930138464310928e-03
3.208676817824593286e+01 2.198312210208783757e+00 4.744533969950044325e-03
3.185611091113240079e+01 2.186683204969800620e+00 6.291432261660029161e-03
1.911500052130730154e+01 2.088037136338565691e+00 3.839177678834252740e-03
3.224547172114853311e+01 2.167625088317083559e+00 5.391380787974213093e-03
2.564082556334666307e+01 2.114101604245364197e+00 1.090162822491419492e-02
1.765355917904456362e+01 2.059938286732315493e+00 4.390253946176834142e-03
1.180768887647256093e+01 1.928064710825004857e+00 2.701842065516222094e-03
4.644118287928512245e+01 2.293348725896013018e+00 1.393892158456898356e-04
4.048057462514745453e+01 2.186741975457995757e+00 1.641614200138316192e-04
2.212007879219012807e+01 2.081678422285402341e+00 1.340834638037070176e-02
3.002976073698392412e+01 2.180434222989854121e+00 6.709887582300379238e-03
2.179096665897126428e+01 2.063142039124369997e+00 9.500954656434685078e-03
2.344717414487656626e+01 2.123183120071047814e+00 8.715831834988734678e-03
2.544618005874001199e+01 2.130283482479688573e+00 1.249513512351767448e-02
3.042388536759877837e+01 2.145647368322399551e+00 5.818694070549216765e-03
2.625846216381798115e+01 2.118715747258066440e+00 1.100668118018795043e-02
2.875026818057081357e+01 2.136924154370004825e+00 8.037650918625370566e-03
3.825500247307186896e+01 2.208211109114478710e+00 1.305508422682956707e-03
2.235261272212538941e+01 2.022982744238457364e+00 4.162014093830659076e-04
1.864306782594566769e+01 2.022603398658240792e+00 8.224691209187128677e-03
3.580029851255070383e+01 2.202564964902080646e+00 3.760511238454921842e-03
1.712822153647706358e+01 2.008069063101083795e+00 8.264715518277686995e-03
2.480610046204567354e+01 2.128473839973510806e+00 1.211038368890611852e-02
3.584655511397878058e+01 2.240286472084493052e+00 1.411535546477745871e-03
2.147508300404116710e+01 2.070553602609937371e+00 1.234117024135199074e-02
2.889719255258457409e+01 2.140092010958494662e+00 8.286006262527758487e-03
2.042554703947242700e+01 2.079647507988839905e+00 1.129286260533423486e-02
1.932424216122383953e+01 2.039927669539357780e+00 9.984814175872571557e-03
2.424590761325730170e+01 2.077524147834915791e+00 5.900514159822546623e-03
3.607564082834352348e+01 2.209717865166131556e+00 3.433489122486385690e-03
1.490189934792967286e+01 1.984739463064810527e+00 6.070354973846126163e-03
2.201338027360474570e+01 2.079244807989980792e+00 1.404942168205567526e-02
1.881277456402165882e+01 2.066060443975794580e+00 8.248466926897901619e-03
3.026641126510116209e+01 2.151523712724118909e+00 7.302700415347519042e-03
2.784890142686688819e+01 2.138766156878450619e+00 9.110409149015265273e-03
2.945612528194871160e+01 2.144431706679529981e+00 7.421759898553511106e-03
1.367157872417864795e+01 1.932711895684172454e+00 1.862639087637765235e-03
2.521466264432760696e+01 2.056072024106305740e+00 3.807194584022087817e-04
1.535477699309985589e+01 1.994929089385285126e+00 6.653779631099634648e-03
2.428934705818289075e+01 2.117651473054531941e+00 1.221333051468298861e-02
1.742989577947391311e+01 2.005043719047578055e+00 7.335481101557013266e-03
1.743258928772763738e+01 2.050696369742669223e+00 5.399658085358648857e-03
2.621723581789670021e+01 2.134503360811534911e+00 1.206808355613658845e-02
2.193967671586102597e+01 2.036359716046752588e+00 2.317545563130679089e-03
2.271738460189450137e+01 2.121240363392066008e+00 6.463771361989139284e-03
3.016618342087382132e+01 2.193108383244609438e+00 4.277731857826313350e-03
4.070876198842961458e+01 2.226063544051819942e+00 7.902887790918876765e-04
3.513109751831341043e+01 2.191604250647954277e+00 3.185173930463818318e-03
2.454126308603905215e+01 2.074205651831505293e+00 4.205657220504911004e-03
2.475763256990097005e+01 2.091633885606836607e+00 9.025188348869686572e-03
1.359326496610473001e+01 1.924644251263404104e+00 1.403451984720264969e-03
2.060506144188670419e+01 2.065565816855079451e+00 1.181429337240223754e-02
3.285777771737699027e+01 2.153634954552389402e+00 2.310902286863127097e-03
1.612958980002931497e+01 2.010501674899235702e+00 7.661533781676207154e-03
2.610054362137249484e+01 2.114560065442172565e+00 1.031974220477310800e-02
2.621035536311011427e+01 2.154221312963533475e+00 7.217008380276787073e-03
2.196750213552543229e+01 2.080676082863106124e+00 1.390887094532138393e-02
2.149354671421574992e+01 2.068354541418770065e+00 1.161916692740299489e-02
3.693160731840128364e+01 2.209389805640864957e+00 2.363407084553248178e-03
2.609213322191454765e+01 2.104659024449838434e+00 8.150313883579533500e-03
2.334436930727020254e+01 2.119992288293283789e+00 9.344606511812007799e-03
2.204866353437747506e+01 2.055694774308891581e+00 6.668049781800414015e-03
1.772900780887805183e+01 1.999881074185131835e+00 5.040981608227550724e-03
2.431335304450632506e+01 2.143603907010534826e+00 5.430322684390636624e-03
3.300478999591013718e+01 2.203902482531706841e+00 4.635583231518305806e-03
2.460215178090104970e+01 2.122323318475336063e+00 1.198608032581030894e-02
2.025833037686001248e+01 2.084198516746436525e+00 9.185777616130324716e-03
3.037174727656246631e+01 2.150956482316492391e+00 6.988831351824131496e-03
1.467684021504421743e+01 1.958587702616635395e+00 3.646866870303877919e-03
4.167482476148099124e+01 2.245630317430004741e+00 7.343936288377335810e-04
1.966884306578397457e+01 2.049296799475898379e+00 1.170339580204613622e-02
2.612314478698985809e+01 2.119458358741330262e+00 1.138998654665836392e-02
2.545818249752344542e+01 2.098225221945213548e+00 8.337806691761135910e-03
1.982961742873301603e+01 2.060437766812479587e+00 1.206117313303806116e-02
1.290577768643976242e+01 1.955843851048986837e+00 4.262565841231357421e-03
1.993881805364749837e+01 2.033715357496745035e+00 6.912433943958692407e-03
1.992831478276997714e+01 2.047948176800064246e+00 1.122689320985345400e-02
3.339471256166541480e+01 2.183347137232101165e+00 5.063293219898447502e-03
3.994887055881766713e+01 2.222671931212201635e+00 1.141274770473269234e-03
3.644968086184369582e+01 2.210069181185919440e+00 3.030883022539258495e-03
1.954007486130183224e+01 2.058824617083610420e+00 1.195723092496928791e-02
3.212332816184697037e+01 2.195971177524658646e+00 5.035417631112410961e-03
1.881881584255656037e+01 2.030890543461361553e+00 9.964251070746141942e-03
3.228813634531282872e+01 2.191714717753435959e+00 5.473796703657978630e-03
2.745159659370876781e+01 2.115634377109103070e+00 6.446338854642605191e-03
1.684258883129087536e+01 2.018258985065124467e+00 7.938592331289757303e-03
2.185349998965651963e+01 2.062339857190545800e+00 9.151281095389948370e-03
4.006246577229600092e+01 2.243218846789259313e+00 9.787928269055891708e-04
2.600393573820644022e+01 2.132517955665457432e+00 1.237258757321726965e-02
3.134468601842988633e+01 2.151178938105895444e+00 4.958386287516295884e-03
4.242776308419258413e+01 2.225172616939207870e+00 2.309522036625526230e-04
2.881856696459116307e+01 2.130341174939499815e+00 6.762734597941684293e-03
1.604446213855672099e+01 2.006778191685963719e+00 8.121665984234560307e-03
3.553248499745835431e+01 2.230114762822660968e+00 2.005062403462779409e-03
2.512167216786951585e+01 2.095750609832026434e+00 9.118609583161092075e-03
3.425912834479753144e+01 2.232935324574815361e+00 1.646954681094969222e-03
1.827796170426952571e+01 2.035584624312353874e+00 1.039489182572616438e-02
2.959073252573443114e+01 2.153948801713695183e+00 8.623450334075086557e-03
2.658611116254733275e+01 2.154320199380812983e+00 8.291978733852458164e-03
3.158280761700660122e+01 2.160990411120175647e+00 5.790236673447981229e-03
1.395584006344888905e+01 1.979486136608964220e+00 5.370636796750727707e-03
2.387670411751552635e+01 2.072580694068104634e+00 6.198355755553686466e-03
2.592536583580231735e+01 2.129716833358760386e+00 1.305321915931863773e-02
2.152613724616853830e+01 2.058316234803258649e+00 8.416395187503497230e-03
2.583100886558153064e+01 2.096144808924143454e+00 6.529220804490808681e-03
2.209762616483463660e+01 2.118947954287870417e+00 5.461846068577512828e-03
1.598732394583771388e+01 1.989755003445016213e+00 6.245750864223516968e-03
2.525860531114157936e+01 2.082607026723645394e+00 4.074754953465598017e-03
2.148461432212621958e+01 2.065996486156400191e+00 1.089353920357062980e-02
2.837995273310090028e+01 2.148500741079399035e+00 1.028630221849688442e-02
2.554836472983048878e+01 2.109886584676346377e+00 1.045906205113793230e-02
2.269161323818461895e+01 2.082423981825712644e+00 1.222888615865051071e-02
3.569067492630005489e+01 2.207787544915853939e+00 3.488368023820042664e-03
2.609996356431815911e+01 2.108407018817445966e+00 8.957628900112648077e-03
2.341452611394934280e+01 2.083256205667877836e+00 1.087548807426773519e-02
2.218483393824352135e+01 2.096155946513899693e+00 1.136691295208401217e-02
3.357304103192721811e+01 2.176310250743310526e+00 4.665416084881315872e-03
1.596135884381711811e+01 1.992411390090928380e+00 6.604975515681205112e-03
2.121091377992669891e+01 2.035164531449658032e+00 3.227736408055012669e-03
3.467085094904340536e+01 2.204300409446627196e+00 4.329641188380061942e-03
2.488820278597689395e+01 2.098632231714816943e+00 1.118422237198665389e-02
3.035349107198552332e+01 2.129083157180933661e+00 2.638061741739459922e-03
1.978350465423277171e+01 2.082694250683768900e+00 7.565101815988570406e-03
3.626610676219064544e+01 2.184094886998078078e+00 1.743525431341910650e-03
3.734448623415023150e+01 2.205480666810741397e+00 2.743847691954696012e-03
1.864995501857794125e+01 2.044178237534005849e+00 1.063582304965592605e-02
1.972885356805012691e+01 2.064472272440721845e+00 1.110908180189655418e-02
2.706965753494709759e+01 2.118785063702982807e+00 8.804287009116042173e-03
2.282326563280262377e+01 2.076474168780482632e+00 1.107369898874068989e-02
3.088495672715725959e+01 2.202513083115766435e+00 2.808960391810585381e-03
1.815966026636283104e+01 2.054790719860053461e+00 8.153557634316355163e-03
5.448061769752433747e+01 2.301195449952769145e+00 2.980313382631450401e-05
2.062750495286252672e+01 2.045388491001566056e+00 8.473864254038104143e-03
2.212675409480860367e+01 2.067177500650068556e+00 9.990495463881907123e-03
2.469964048693374181e+01 2.120613224921650275e+00 1.235155130540684966e-02
1.813545030425728299e+01 2.014910969804211582e+00 7.169257039756016248e-03
3.250737952576092482e+01 2.213376836952938298e+00 3.056444518810992605e-03
1.646147552280730864e+01 2.021467630472516763e+00 6.993126840930146380e-03
1.276881997879081609e+01 1.919755589827702558e+00 2.062808181149809305e-03
2.078284282411748052e+01 2.099052419354252130e+00 6.454082988828547564e-03
1.642328954249305895e+01 1.977622018632765544e+00 3.606972093570513273e-03
1.407358243292208044e+01 1.983896111669271933e+00 5.177590010098763115e-03
1.155976576840521020e+01 1.913201742432012908e+00 2.011414015986200208e-03
1.964621079837630191e+01 2.058772501214914286e+00 1.212468406363145790e-02
2.834471292116829133e+01 2.146161159465700408e+00 9.944256689054867260e-03
2.031261227581273587e+01 2.092250953492835297e+00 6.904170340779061492e-03
3.159931143886354477e+01 2.142952376332338815e+00 3.165669985440518978e-03
1.687289990999358480e+01 1.972881448800952731e+00 2.167930339987988488e-03
3.205839956556912540e+01 2.165680113795162676e+00 5.516850862030253828e-03
1.915552720955717092e+01 2.053277996841022190e+00 1.236618485847199543e-02
1.039761635696656583e+01 1.861864011886015913e+00 5.434592331057974028e-04
4.206554144207196089e+01 2.253973089683849906e+00 6.436866256501140495e-04
3.805837728922452357e+01 2.209656000607634674e+00 1.481754686733346895e-03
4.890932737528497398e+01 2.303321055764585346e+00 8.019574874867266918e-05
2.292860027527272848e+01 2.124289956164938875e+00 6.357468292702904249e-03
1.832734872086762223e+01 1.995754795067104181e+00 2.770940561925512580e-03
1.738919947678540723e+01 2.026619465510023588e+00 9.687637089530421949e-03
1.795615234140475280e+01 2.025438862955900365e+00 9.964111585294586557e-03
3.443837833069864729e+01 2.166914495790639883e+00 1.994259942943498419e-03
2.839426074403883860e+01 2.097377939842867356e+00 1.003468089270563579e-03
3.084331817692537570e+01 2.187876354878047991e+00 5.637939156633514116e-03
3.082704261049908467e+01 2.130852960639799232e+00 2.248189312591531049e-03
2.204761481387637190e+01 2.055647055218619457e+00 6.656798397512262919e-03
2.709491780075994782e+01 2.106034607454007279e+00 4.992075496762543758e-03
2.180864938513535378e+01 2.052126074117948562e+00 6.223034050509048884e-03
2.645634693644644386e+01 2.125927433787936582e+00 1.271115606937283857e-02
2.286073252335152617e+01 2.094123830094883232e+00 1.236911058933470864e-02
2.584920663021975784e+01 2.149611367838609510e+00 7.434271485086539621e-03
1.449105652102630692e+01 2.003767646259915214e+00 3.538303221621238309e-03
1.383406567445691060e+01 1.962507619199022280e+00 4.858314143147289023e-03
3.178530992951042222e+01 2.165205758793128155e+00 5.950417697048812279e-03
1.872197041141274809e+01 2.074067031661333438e+00 5.630210712507612014e-03
2.069808468944923519e+01 2.061154077442779009e+00 1.149632301969826485e-02
1.629383495249498282e+01 2.024256035073992877e+00 6.481799199745419751e-03
2.276703504092824204e+01 2.108122665491280578e+00 1.088624871298141117e-02
3.040380345567350773e+01 2.174838767021798347e+00 8.011073431399099234e-03
2.410669494889204856e+01 2.096904705742804076e+00 1.266654849377635630e-02
2.589529950547894543e+01 2.121729899281449949e+00 1.197554844650903366e-02
2.900558486770048461e+01 2.157276458931417729e+00 9.877213297877173587e-03
1.485459234574818588e+01 1.971077928304983518e+00 5.051295053719939004e-03
2.433171683863636758e+01 2.077009025176176582e+00 5.398057138375340208e-03
3.554086294261345813e+01 2.191107821727386273e+00 2.850228357044067278e-03
1.906388684381455079e+01 1.981125772687527098e+00 3.033942798196933655e-04
1.863811099865843346e+01 2.041063346104740717e+00 1.054514279861487776e-02
3.630030724995532410e+01 2.210063852207252211e+00 3.322060569984239438e-03
3.622752239909028305e+01 2.190097725363316705e+00 2.423833673132058143e-03
2.792892431504987272e+01 2.161326423059739987e+00 8.542299222082012228e-03
1.927560104879435343e+01 2.031031528784879914e+00 8.512197844130632574e-03
1.294346552882202239e+01 1.985433678073184272e+00 1.888250590153664173e-03


==> data/Schappe.1s3.param.txt <==
1.170977555861558939e+00 1.340042925773631710e+00 2.206879393934530753e-01
1.332454246847641466e+00 1.373882167227568063e+00 1.256605380551360229e-01
1.059671547127023494e+00 1.317405303692294138e+00 1.219480193159946241e-01
1.209285883664718009e+00 1.357375576349169943e+00 2.358952704967802738e-01
1.134218603119258928e+00 1.335862026624023091e+00 2.112381960381999879e-01
1.380350386699662923e+00 1.378682364295264584e+00 9.016713034245761593e-02
1.483073724846616148e+00 1.396915645321185950e+00 2.509871747270792444e-02
1.281344494462677508e+00 1.360814859278116851e+00 2.125381501585791588e-01
1.183273042296639765e+00 1.341991265489453022e+00 2.242798680983805193e-01
1.104598343392649173e+00 1.328204323717518065e+00 1.741260623323875878e-01
1.229401388569185016e+00 1.358432997493465022e+00 2.295372052174642075e-01
1.168104687712378187e+00 1.338512783375990223e+00 2.188600562133495020e-01
1.074873803673314754e+00 1.323073121617925674e+00 1.487884028133628078e-01
1.227102279725332812e+00 1.356635441717622292e+00 2.282531608669622070e-01
1.267729176554343917e+00 1.364586833920531594e+00 1.987581010980770668e-01
1.200240006585005403e+00 1.354382225059170386e+00 2.356576114359621998e-01
1.146792297077452893e+00 1.338680029059387433e+00 2.171265791316495941e-01
1.308772924293272411e+00 1.368569325888184585e+00 1.617863762324144861e-01
1.398666140862177443e+00 1.381704952055585078e+00 7.229958831219164550e-02
1.213165015657242440e+00 1.347531020571629767e+00 2.224820592773918693e-01
1.286606360124925574e+00 1.370486312968575149e+00 1.571730186369320881e-01
1.237343558257373299e+00 1.359564218433916727e+00 2.278662346145557682e-01
1.219916532705037193e+00 1.351487218243448529e+00 2.247584744406885826e-01
1.341869878131589644e+00 1.370221453951925517e+00 1.428684468711230449e-01
1.169486733564676362e+00 1.339793272426207604e+00 2.202777879482173129e-01
9.753189830918898018e-01 1.299152550238060089e+00 5.175121396364833204e-02
1.356974658110379206e+00 1.383052608012860674e+00 7.213124924839195429e-02
1.053425688668149229e+00 1.318996746809413256e+00 1.288775789296488783e-01
1.144575190792081143e+00 1.334548452661147078e+00 2.058424932798099405e-01
1.233055933284816330e+00 1.351301117616307224e+00 2.196260238310538127e-01
1.053607856706116008e+00 1.315817598273229860e+00 1.143423937806407331e-01
1.318049776254414329e+00 1.373133897229837919e+00 1.334158582474612165e-01
1.374171188585794789e+00 1.384214508381041764e+00 6.377788892923980102e-02
1.244212491343569704e+00 1.355364805374869031e+00 2.202733587012585259e-01
1.130434498838667201e+00 1.331125732466693190e+00 1.891662663002507960e-01
1.097180796688336901e+00 1.329578543991785544e+00 1.799871125178527653e-01
1.198771593618153330e+00 1.348654591080760579e+00 2.291865374119504140e-01
1.407691969784669928e+00 1.377942543009337939e+00 8.823435297976642278e-02
1.389918080954762658e+00 1.380999130001109521e+00 7.712881060005628842e-02
1.274229892506768769e+00 1.364295769373586875e+00 1.982611904587284757e-01
1.136228489432993038e+00 1.333937428147042636e+00 2.024926347213939493e-01
1.033365113755629228e+00 1.312622116226438873e+00 9.862457825605723538e-02
1.288658072146154687e+00 1.360453326560367326e+00 2.093291638464967741e-01
1.102137870514832585e+00 1.331104817793225203e+00 1.873079084838741581e-01
1.113801015243946368e+00 1.336375730957217955e+00 2.122883552976754795e-01
1.294193968212844270e+00 1.367101087928790148e+00 1.748284287837441608e-01
1.360079374670142283e+00 1.378028493630715001e+00 9.749959905861078913e-02
1.148366393193229529e+00 1.337138541165552974e+00 2.160947087883066664e-01
9.890874752903440204e-01 1.306635371257852452e+00 7.607963867299211147e-02
1.377540001429992111e+00 1.373954052663725500e+00 1.141349338854350526e-01
1.189173517418369741e+00 1.343115997143733642e+00 2.259079745568250697e-01
1.163471164933939539e+00 1.333882703851029694e+00 2.039695853141309523e-01
1.059166024078346036e+00 1.322938149163616295e+00 1.472473959230394536e-01
1.100574994177317301e+00 1.328616441468798870e+00 1.757746139324194989e-01
1.114691075076027049e+00 1.328587363861568837e+00 1.765044791199055219e-01
1.144749618338753550e+00 1.335669357741334107e+00 2.110265916060790059e-01
1.072805259205377615e+00 1.327806139740768554e+00 1.703614007768548544e-01
1.195506821187415802e+00 1.339228506451197065e+00 2.188109616564435089e-01
1.292330002130503308e+00 1.365733537029753419e+00 1.834584849558806852e-01
1.026704145178874317e+00 1.308015379755194330e+00 8.223597076802222072e-02
1.054141922833281342e+00 1.319858274771366524e+00 1.328603519470496763e-01
1.313984839759102963e+00 1.366863036398302311e+00 1.698180520871238608e-01
1.132119839947157258e+00 1.335235644267889654e+00 2.082158540832024507e-01
1.334752524461900736e+00 1.370151688964523107e+00 1.452909325042617827e-01
1.252459253524417226e+00 1.357857415147458724e+00 2.200968031066035113e-01
1.073926836143426655e+00 1.323287264877041070e+00 1.497144152778031867e-01
1.329620834962651488e+00 1.371314392763406609e+00 1.404088091426201335e-01
1.265765605602455990e+00 1.361072642193545068e+00 2.187929152532115951e-01
1.137770832993605818e+00 1.333437196675654635e+00 2.002835286437940343e-01
1.229019384024468531e+00 1.349206033040670327e+00 2.186224853779383248e-01
1.258904693098517269e+00 1.354911222445578822e+00 2.141996775596755886e-01
1.463918859317318910e+00 1.395528579417961268e+00 2.867404752359251074e-02
1.091743651976105012e+00 1.327835425907911482e+00 1.716479223375027008e-01
1.193078765571458311e+00 1.349281594658181094e+00 2.320713047781781391e-01
1.436828886678383821e+00 1.391824012800058297e+00 3.712602272615175836e-02
1.084306807075969603e+00 1.326223276751968161e+00 1.637978103443717137e-01
1.188641176823066470e+00 1.342729129439629743e+00 2.256248454687737603e-01
1.092699157857615067e+00 1.322927681265597455e+00 1.491680822467613965e-01
1.150565430425712909e+00 1.330386769991900531e+00 1.870077745669963543e-01
1.106083973945035659e+00 1.325819532120555699e+00 1.632510430758990494e-01
1.164299719602459371e+00 1.343759860026546793e+00 2.235187001532724371e-01
1.159725346352724840e+00 1.336014102091684030e+00 2.135821118937560326e-01
1.122089614977009653e+00 1.328608930448701875e+00 1.770563742654530093e-01
1.202540048803692141e+00 1.345061770432919745e+00 2.233946137941212329e-01
1.245187146566673952e+00 1.360432274021813770e+00 2.259049613755061414e-01
1.141335934557773157e+00 1.337432499459490387e+00 2.157963585866202183e-01
1.570184641747553789e+00 1.405376313218680950e+00 9.164534412484113060e-03
1.241339281250225968e+00 1.359583453783035800e+00 2.263664291872011514e-01
1.057463484696993694e+00 1.310657603541869998e+00 9.246371315320946194e-02
1.269178029434693045e+00 1.361342967098839951e+00 2.178019525869990536e-01
1.085174446397225489e+00 1.325745909889638252e+00 1.616593305159794713e-01
1.077186798660684452e+00 1.317945343451931484e+00 1.254105381593680346e-01
1.357350556271208042e+00 1.378831933593577919e+00 9.389908544316970251e-02
1.149302017773679907e+00 1.333704722099978479e+00 2.022484232089556133e-01
1.293634105829689629e+00 1.367869931971823494e+00 1.705034936682180424e-01
1.252852559611375094e+00 1.358621162112597425e+00 2.208463762639693295e-01
1.432264650148362017e+00 1.385943177459936226e+00 4.833065696862700461e-02
1.198609249167087221e+00 1.346044643073944336e+00 2.260458669443035362e-01
1.360487111629027801e+00 1.377230351179939527e+00 1.015167380661192581e-01
1.203887992510248361e+00 1.345300703003276643e+00 2.231906940168030817e-01
1.243809163078418489e+00 1.357158762006085428e+00 2.225515947456158938e-01
1.276315783913732904e+00 1.360019814877858613e+00 2.135415511374433861e-01
1.110710626440222892e+00 1.330398385545890294e+00 1.845920037548519355e-01
1.345001294896186250e+00 1.375426693097439701e+00 1.143598341001922924e-01
1.207739794380572995e+00 1.351913399418216422e+00 2.298279306715830528e-01
1.098849989275066052e+00 1.326139404588040582e+00 1.642870678987422839e-01
1.309622819269442795e+00 1.360949109772705112e+00 2.018808895490724620e-01
1.188859709716858504e+00 1.345270247191301394e+00 2.286840637280712074e-01
1.382376628057409906e+00 1.377493805359824464e+00 9.559453855164641578e-02
1.169527354174066724e+00 1.342381418261849868e+00 2.229052877904024454e-01
1.091185572651355740e+00 1.334852858086307270e+00 2.038356959704260563e-01
1.192404511758658581e+00 1.343068891801282971e+00 2.246672528105280175e-01
1.272550180452221236e+00 1.364102015629679920e+00 2.000306063456479821e-01
1.354226404937751704e+00 1.372014238446663148e+00 1.299881721924631972e-01
1.186743727577864727e+00 1.343339706586356597e+00 2.263712971799874962e-01
1.029359466257117717e+00 1.308962966912550430e+00 8.546377574446512027e-02
1.198580987097354722e+00 1.350877684303650073e+00 2.319837962680982579e-01
1.149021639307949982e+00 1.339588310982660957e+00 2.180231564258132693e-01
1.212979075233364012e+00 1.349212497285192214e+00 2.245910111268563936e-01
1.321606252279069027e+00 1.372533991079593507e+00 1.358395900938237089e-01
1.084528740144018677e+00 1.323603490677391692e+00 1.517895615176428348e-01
1.244740300541644418e+00 1.353944299813868435e+00 2.183919640073970492e-01
1.123741454744407120e+00 1.335553777950543086e+00 2.091443528030212939e-01
1.019510895326837474e+00 1.303997281554238663e+00 6.881469874196946557e-02
1.154175229702906424e+00 1.335045290849975919e+00 2.087496117021299669e-01
1.087164765011563006e+00 1.329147017700121003e+00 1.773894246423629306e-01
1.193415143880547813e+00 1.351467619378944773e+00 2.346376585794668068e-01
1.214767165635943336e+00 1.352506177821410693e+00 2.279173849884630898e-01
1.358843221868348605e+00 1.375240510642642189e+00 1.121212640907868346e-01
1.436559481226770352e+00 1.385463022032997760e+00 4.989810439384075036e-02
1.280771068551111114e+00 1.363713031897212824e+00 1.994584966877493426e-01
1.123327720239148508e+00 1.324579896314729277e+00 1.585757261933470330e-01
1.143831084954296085e+00 1.341070960234339138e+00 2.185510051544639898e-01
1.106910159506884872e+00 1.329512659865651703e+00 1.802835009697327795e-01
1.250294769110845472e+00 1.355657798575535589e+00 2.183244270001904741e-01
1.121453109865859332e+00 1.331493156966339741e+00 1.902988692262240211e-01
1.331651942283126555e+00 1.376512635541247809e+00 1.115277497579736515e-01
1.177212629137515787e+00 1.345638788919864881e+00 2.275319436480421342e-01
1.281379532955691847e+00 1.361905802303614355e+00 2.100686977375762488e-01
9.121949637094368679e-01 1.285275438106988410e+00 1.231313924122546047e-02
1.140652621274114376e+00 1.340471359881888480e+00 2.177760787819019717e-01
1.239122635643962633e+00 1.347979207165926674e+00 2.134088404803959893e-01
1.291244977677727501e+00 1.363378710869767696e+00 1.976804786470336417e-01
1.186010718902647643e+00 1.346958246178579177e+00 2.306463841101787371e-01
1.186207057558713807e+00 1.347908765266512487e+00 2.318364477288855641e-01
1.158397872432886500e+00 1.339436232121537840e+00 2.188270985212481812e-01
1.284913038875425961e+00 1.363054602627756129e+00 2.018971055430534567e-01
1.210572023345094950e+00 1.353205553694743157e+00 2.303390664776583108e-01
1.146813834040489199e+00 1.344500234052334875e+00 2.214463246396783935e-01
1.117880966336715964e+00 1.330861619609115865e+00 1.871686821217589392e-01
1.081306254070324657e+00 1.326827714478993947e+00 1.663901296587216028e-01
1.105981481158439417e+00 1.333695188359408368e+00 1.994580597851127735e-01
1.336332706246968094e+00 1.375838092129109569e+00 1.141421426479264367e-01
1.100371180890950873e+00 1.326938133224339289e+00 1.680491926660878099e-01
1.201159637770469857e+00 1.347132913147258693e+00 2.264376423926430237e-01
1.307058179284126265e+00 1.366259406718188796e+00 1.755084150902299633e-01
1.224374429687170585e+00 1.351871682604484315e+00 2.235550706047675917e-01
1.159665969366390659e+00 1.346069603398135195e+00 2.248926259266557648e-01
1.123511103626919638e+00 1.336010316809587817e+00 2.112322661841690152e-01
1.191208521919649321e+00 1.346306821763588957e+00 2.290979682251630123e-01
1.372577747081235033e+00 1.379607252967554931e+00 8.705952128311525429e-02
1.283999154042102298e+00 1.359452764363585864e+00 2.099592458924814664e-01
1.238164470899025371e+00 1.355237200767092531e+00 2.224029819672520281e-01
1.303375364472593390e+00 1.357651538020164139e+00 2.005408589472270631e-01
1.137030204929119215e+00 1.335288462595707770e+00 2.087740247440972863e-01
1.358173309620321678e+00 1.372743437718832782e+00 1.251667492277200866e-01
1.291411321099001697e+00 1.361802658940565181e+00 2.068923090933597331e-01
1.323298046850379883e+00 1.366571689683348412e+00 1.684182370437442844e-01
1.196318161881187114e+00 1.347392927186923606e+00 2.285470303685022964e-01
9.998424177032513294e-01 1.314481214955778743e+00 1.052694567633007117e-01
1.318632728325701553e+00 1.368028228274717151e+00 1.618019678857844368e-01
1.159663816689791904e+00 1.338041556297512313e+00 2.177023521022695418e-01
1.167600954793777124e+00 1.339391751478518300e+00 2.196868154998707079e-01
1.196003002501345946e+00 1.348673921944565590e+00 2.302377230961890620e-01
1.112411477590995235e+00 1.328106125868761866e+00 1.741508984879104605e-01
1.081923084131610091e+00 1.322874107639722352e+00 1.482896828097646502e-01
1.238163477795906298e+00 1.360327463461188158e+00 2.284622764566232034e-01
1.096481215487368654e+00 1.330688912185508777e+00 1.850450210116457439e-01
1.301487243321959975e+00 1.372433747683003080e+00 1.416957277494064749e-01
9.632474555102309433e-01 1.298827322045832400e+00 5.037713245708447946e-02
1.207905264393434042e+00 1.352052517229319406e+00 2.299354684810117899e-01
9.688369654071286030e-01 1.299213251891126353e+00 5.175473121370870178e-02
1.098425749882570024e+00 1.332532573934331888e+00 1.936370497101281285e-01
1.208721139826040680e+00 1.347572508154621262e+00 2.241771309133431256e-01
1.250511325995478540e+00 1.355370418298678770e+00 2.179038507154999749e-01
1.199910994882305681e+00 1.345077620278934072e+00 2.243810539727716102e-01
1.227577927266747970e+00 1.351692524510047955e+00 2.221418456547172293e-01
1.208199785142949123e+00 1.345981436608059356e+00 2.224326942873443569e-01
1.012919813529298052e+00 1.310013244362639995e+00 8.807894710871712329e-02
1.218720624065418923e+00 1.355251934118112178e+00 2.297533668780118998e-01
9.814941796029262866e-01 1.304942798851537633e+00 7.036076893474080274e-02
1.197505047217491958e+00 1.345774627265626133e+00 2.261215789552084021e-01
1.298138846028674687e+00 1.365477237440467340e+00 1.829972389217590090e-01
1.246107319401350555e+00 1.353748931389624488e+00 2.176469253213874910e-01
1.209414399480966074e+00 1.352265138260455135e+00 2.296294058822428430e-01
1.318609469691160552e+00 1.371086247823241067e+00 1.447173653765433665e-01
1.194801750425263265e+00 1.346069220861764393e+00 2.274799906191235788e-01
1.192884621983551829e+00 1.345728177351358967e+00 2.277668651313647097e-01
1.203928915369375519e+00 1.350960050668029488e+00 2.300889210601627100e-01
1.192708999618458332e+00 1.347666924076046824e+00 2.302197552805605452e-01
1.378083444250810752e+00 1.379357164344945819e+00 8.727315870327800873e-02
1.310899680760855057e+00 1.364872549009311653e+00 1.821072923059129101e-01
1.281800809408878417e+00 1.361521633862571745e+00 2.122097741196530274e-01
1.068765762687728271e+00 1.326293540569446927e+00 1.631850886121531397e-01
1.128520932480306715e+00 1.327489088365813696e+00 1.722896921735303788e-01
1.271009087903445689e+00 1.361307097886390149e+00 2.170595992891543591e-01
9.739881693291496667e-01 1.291414511781093122e+00 2.719596995384793159e-02
1.151415001571754804e+00 1.337133493266105422e+00 2.163062707493364489e-01
1.020060478407498472e+00 1.312428915030105836e+00 9.702209902312662615e-02
9.874621480788217109e-01 1.300444009682883983e+00 5.622951920647002721e-02
1.229089281940951794e+00 1.356406566304393158e+00 2.272269657227878881e-01
1.050288317874716881e+00 1.314752779889497791e+00 1.092874684928895890e-01
1.083505079256129155e+00 1.319953957860251714e+00 1.349839246127618464e-01
1.057879882585673670e+00 1.319885630020968481e+00 1.332000060288606735e-01
1.156899247642350526e+00 1.337486961092273940e+00 2.169986364588876726e-01
1.278003029057947826e+00 1.353422022017462867e+00 2.052846845859409575e-01
1.152516954791081405e+00 1.341508760287968061e+00 2.199285180077671376e-01
1.107159193139739983e+00 1.330384205552616050e+00 1.843067482438056626e-01
1.113109654189302189e+00 1.327184386057334242e+00 1.699523344391838109e-01
1.102520950439262792e+00 1.325665106657815340e+00 1.623275504684002501e-01
1.371397420303026582e+00 1.371940457456563234e+00 1.257580184436566939e-01
1.062150204845956347e+00 1.317689960112954584e+00 1.233910188258246776e-01
1.258958076993738517e+00 1.355163904501099248e+00 2.144755280293299537e-01
1.321632560746111462e+00 1.366934288894903204e+00 1.669475835408704423e-01
1.071644029104869889e+00 1.321550700338816053e+00 1.416210923066686944e-01
1.161430524314585710e+00 1.339499044091742253e+00 2.191824981094553926e-01
1.282844641674521169e+00 1.363041786346083750e+00 2.027280529920667540e-01
1.097096248730902612e+00 1.322605751519399631e+00 1.479471953360420866e-01
1.098684264406125433e+00 1.331160709600568648e+00 1.873496794933929566e-01
1.166382054613896990e+00 1.341991093179018879e+00 2.221046403348028442e-01
1.341935372879440536e+00 1.375337617714211591e+00 1.155436459403590965e-01
1.158098443821299561e+00 1.340049472832095301e+00 2.193354256085220111e-01
1.170346329680315156e+00 1.339836319791820163e+00 2.204099296375423012e-01
1.127135911269122159e+00 1.333301867976512067e+00 1.989870091317679779e-01
1.413507663884109977e+00 1.382519731943420149e+00 6.615829444113667523e-02
1.309870081001688114e+00 1.372997764676060495e+00 1.362821456518081287e-01
9.633835786394157052e-01 1.300701688325184957e+00 5.628077222448264055e-02
1.235013899565766238e+00 1.359994989128818776e+00 2.292679789611931085e-01
1.144429237433179702e+00 1.331967090604093906e+00 1.939205638105641893e-01
1.085300466036819067e+00 1.323188661041407643e+00 1.499313965241579893e-01
9.605038577518005827e-01 1.298950947146351842e+00 5.068764781974979816e-02
1.115099191367301845e+00 1.328881582449416232e+00 1.778834630121830518e-01
1.276508786135980955e+00 1.361697788414502064e+00 2.131627843839977166e-01
1.000082577008449602e+00 1.299483428839436128e+00 5.353537771556565739e-02
1.006966863071545593e+00 1.311022576902194148e+00 9.104273886672467619e-02
1.185590281304807148e+00 1.345754750987391724e+00 2.291161312478276479e-01
1.186447660754351041e+00 1.344311104297667869e+00 2.275096355061365649e-01
1.104962315040727061e+00 1.328288855971037519e+00 1.745369176156776336e-01
1.185945247902382649e+00 1.346783850655387749e+00 2.304230427537322101e-01
1.093319973670523026e+00 1.328388373132063816e+00 1.742832966560710628e-01
1.081524795831211971e+00 1.323125399578131356e+00 1.494191022618583109e-01
9.666071422454822759e-01 1.294980965646446824e+00 3.834149315452629880e-02
1.306568576534455906e+00 1.364427525473062675e+00 1.861470322694517565e-01
1.245309703644537302e+00 1.354068671622165487e+00 2.183251328474332953e-01
1.051734952053844818e+00 1.314493162702108364e+00 1.081796287726949635e-01
1.004670445766947307e+00 1.303023246241904021e+00 6.509896726676343837e-02
1.105919315234939360e+00 1.326992248023101117e+00 1.686334184801229763e-01
1.304807530803280491e+00 1.364496752422965642e+00 1.863659388535441885e-01
1.330352344435070888e+00 1.368132126098549062e+00 1.575898786026227738e-01
1.229240037827383780e+00 1.354066616916610899e+00 2.243656450323563145e-01
1.229643293734001164e+00 1.354416317296922800e+00 2.246329708154815030e-01
1.191679609133290407e+00 1.340805902780827008e+00 2.221428456044457211e-01
1.153945220100857760e+00 1.338775405956358133e+00 2.178432069738595322e-01
1.234425284495201725e+00 1.351998937870458439e+00 2.199475389911386136e-01
1.337159103678070116e+00 1.373322591607679000e+00 1.275103915160445966e-01
1.217921417278245322e+00 1.354874548281303381e+00 2.295985920401051039e-01
1.309050207915216868e+00 1.367692510351868229e+00 1.666929972446854480e-01
1.118505002274235993e+00 1.335132516861372354e+00 2.068688399698034586e-01
1.123011169676205512e+00 1.339594985579955821e+00 2.154245588543245438e-01
1.261165667268134172e+00 1.356889909780438330e+00 2.156613474201583280e-01
1.242949753776142252e+00 1.357562388208753967e+00 2.233558702669119489e-01
1.187857378859916713e+00 1.343262686170975551e+00 2.264377104367762406e-01
1.223044568328140125e+00 1.354213165034539479e+00 2.268718904466610897e-01
1.448911113603283285e+00 1.391266804323031625e+00 3.695732943285418015e-02
1.058208970258962545e+00 1.320486974173421313e+00 1.359714262680291053e-01
1.083579255985297474e+00 1.325334922816702843e+00 1.596779695410143474e-01
1.149481595009177015e+00 1.337284368541119317e+00 2.162864099659803918e-01
1.129079273970395203e+00 1.341111936442854979e+00 2.168355294403047917e-01
1.237047442026580013e+00 1.356447252485694532e+00 2.242657849898115341e-01
1.328202733549487258e+00 1.379211300127761497e+00 9.748058533145030624e-02
1.218827199934086059e+00 1.354837802931791568e+00 2.292129200480077789e-01
1.078055316787242202e+00 1.324879015463115595e+00 1.572571193980525084e-01
1.009370058488719080e+00 1.314496659005848000e+00 1.058641027996827522e-01
1.175213826479961643e+00 1.341902871732559399e+00 2.231464704834818513e-01
1.221221041721379574e+00 1.343296769343116370e+00 2.143951678332936539e-01
1.116550081626723978e+00 1.329133769916817975e+00 1.791331492355443811e-01
1.299789809332510870e+00 1.374300607270467989e+00 1.313290463939353891e-01
1.100452986126947863e+00 1.325695894048602108e+00 1.623451722314910028e-01
9.814942996304477640e-01 1.302903548845235404e+00 6.386987320674866742e-02
1.074917703596353524e+00 1.323013817380215951e+00 1.485190975233695587e-01
1.259552386122934298e+00 1.356811688548443362e+00 2.161805992080005900e-01
1.102990688036458167e+00 1.324616673535865319e+00 1.575362380655263017e-01
9.617533354682543667e-01 1.295378317620925479e+00 3.948956372943218662e-02
1.156999057622301486e+00 1.338132918824625373e+00 2.175640354675174859e-01
1.245866915286868215e+00 1.359587069624205169e+00 2.246452880150565656e-01
1.155171151500486548e+00 1.344181263512965296e+00 2.225048244013482224e-01
1.097330496647966447e+00 1.327640152404825358e+00 1.710906931366071859e-01
1.096617247566651354e+00 1.331175092327078868e+00 1.872869954659120428e-01
1.212190331401923782e+00 1.348527421929580417e+00 2.240524209273937750e-01
1.078021739891621644e+00 1.319533525007956065e+00 1.327410418226110389e-01
1.152021709070329525e+00 1.346560686159833597e+00 2.239302194737580742e-01
1.450724891439563402e+00 1.397745276256211699e+00 2.597140100233965437e-02
1.110250054337083681e+00 1.335335730785027319e+00 2.072751205782604744e-01
1.199906503413022740e+00 1.348317412362082690e+00 2.283522429755072414e-01
1.259592437727956815e+00 1.363835769757251626e+00 2.062676377882692591e-01
1.148826803879080982e+00 1.346083504987096280e+00 2.229786624858535737e-01
1.082456322973681662e+00 1.323764470623842060e+00 1.524058422978860627e-01
9.060645682641077503e-01 1.280179343643299328e+00 9.645643791954159121e-03
1.123409699933703543e+00 1.335445681330865497e+00 2.086251912701849454e-01
1.087519029498115186e+00 1.329766257567899013e+00 1.802535377458136800e-01
1.225559943251949724e+00 1.355614938288156379e+00 2.276103198788050064e-01
1.128237510043822445e+00 1.332504765769658261e+00 1.953837641450999751e-01
1.066556906053730103e+00 1.328200398147342476e+00 1.717873821783799937e-01
1.244168024505529768e+00 1.358460526241785704e+00 2.239579768765591616e-01
1.427655136754828913e+00 1.385101948356138424e+00 5.258285275083308952e-02
1.224463001062291223e+00 1.347044093354692995e+00 2.177152605066771107e-01
1.237704462646468828e+00 1.347642176759439980e+00 2.135329460691151038e-01
1.031181547365179307e+00 1.309527096100963961e+00 8.740195429426203533e-02
1.112886962017299863e+00 1.326639932606085814e+00 1.674337517799771025e-01
1.182751187530791004e+00 1.340871568088529919e+00 2.229006094973628171e-01
1.180533370372724766e+00 1.342558854862998530e+00 2.245771199399214102e-01
1.340120049550983738e+00 1.375299161349516019e+00 1.161708370057055045e-01
1.281253569029846107e+00 1.362479121111571656e+00 2.066804545085481060e-01
1.253914113468464819e+00 1.350759450700350195e+00 2.111981184735602368e-01
1.093419019319617158e+00 1.327067207270906435e+00 1.682217046668167681e-01
1.313963782197359098e+00 1.367866073229476509e+00 1.641683688218212034e-01
1.363347097596734336e+00 1.379485116553041291e+00 8.939905821098018124e-02
1.305282172152216313e+00 1.365518445366949551e+00 1.803427016046434683e-01
1.196598416036276591e+00 1.347944198074722433e+00 2.291204577501304296e-01
1.116497941383491010e+00 1.334097656255244901e+00 2.019771972860322784e-01
1.122395919000314324e+00 1.335463733590136037e+00 2.086432841548915007e-01
1.071054267957534556e+00 1.316441276203649702e+00 1.181708356033702167e-01
1.340417012449312439e+00 1.375435089030988545e+00 1.153741102325444579e-01
1.300560712520767215e+00 1.368755949716126352e+00 1.632127432938935419e-01
1.283187795475416726e+00 1.364170176987235639e+00 1.958642879316851715e-01
1.119229369254296058e+00 1.332190669210677303e+00 1.933712910365786575e-01
1.012378201399881217e+00 1.308089959804864977e+00 8.181393035618049481e-02
1.087575837016161229e+00 1.324698184709919735e+00 1.569940942634965586e-01
1.214529074812412457e+00 1.352658584186808399e+00 2.281912780657069373e-01
1.166874915224423548e+00 1.347148223810255230e+00 2.272317122764599961e-01
1.096876681069009596e+00 1.331670013282133080e+00 1.895768979570321144e-01
1.297980548558733238e+00 1.369990396047814363e+00 1.568201936048305989e-01
1.195473721146948831e+00 1.345189914585269486e+00 2.261512817952878174e-01
1.195942726900509623e+00 1.346038528452625505e+00 2.270215490184290252e-01
1.066743668888052055e+00 1.327533908547799291e+00 1.687455703047655853e-01
1.318780343515522535e+00 1.365660223648691440e+00 1.749869061494171985e-01
1.214010552120884157e+00 1.351645315040441053e+00 2.271571527525065859e-01
1.015021450645669399e+00 1.308187519540025656e+00 8.225373491790760605e-02
1.206172242562170371e+00 1.349046071554759196e+00 2.269175548512212814e-01
1.184823229960409563e+00 1.338647065026063565e+00 2.204778614281558691e-01
1.213858313414520662e+00 1.345976591677420897e+00 2.203407424160780947e-01
1.118275754517847664e+00 1.329923838693995775e+00 1.828761781357997052e-01
1.479901898271844818e+00 1.397732732599787031e+00 2.405668307312713861e-02
1.122905504413581390e+00 1.330847320076532503e+00 1.874151602500246372e-01
1.362485339086863867e+00 1.379440745508792920e+00 8.978735773558982336e-02
1.084270815266281440e+00 1.326487059544992908e+00 1.650060547230617902e-01
1.435898798995236758e+00 1.391275524954115328e+00 3.816103441728029011e-02
1.106869053742717268e+00 1.328288291651866349e+00 1.746507123591906074e-01
1.117231058021370016e+00 1.336193505945608262e+00 2.116710264497413396e-01
1.236347436993027404e+00 1.357232897674386152e+00 2.254669956785538554e-01
1.331863807476921346e+00 1.378229483760742724e+00 1.021313264273128463e-01
1.045613444432129002e+00 1.315982454635066912e+00 1.146515218095644079e-01
1.175386300951719587e+00 1.340810969166461142e+00 2.219852143074490802e-01
1.124676134606118039e+00 1.336142554561524198e+00 2.119164200863067615e-01
1.271302777813735352e+00 1.362774548248168571e+00 2.085692869805214622e-01
1.191046402511974467e+00 1.347212061025408136e+00 2.302742495861645200e-01
1.283736087212767663e+00 1.358211849273868621e+00 2.086340699329808368e-01
1.134603484959069819e+00 1.328495644095832651e+00 1.772996656072248489e-01
1.167085219405307406e+00 1.339140926435161472e+00 2.193895353446642382e-01
1.203481030896962567e+00 1.350740895602936087e+00 2.299882726063537663e-01
1.024855703426213571e+00 1.311898462305065793e+00 9.486134286799562110e-02
1.161941968860672691e+00 1.348057273341060291e+00 2.271310771720332911e-01
1.027845294466714687e+00 1.313083236975778778e+00 1.004298988446715585e-01
1.196657448131365431e+00 1.349823773388212578e+00 2.314071067595339926e-01
1.111806726672015966e+00 1.332945746621851724e+00 1.963794369874297119e-01
1.208294869936951121e+00 1.348664080997608927e+00 2.256639783202581129e-01
1.189808879034357281e+00 1.345723369581287798e+00 2.288941242682813182e-01
1.008781976589548268e+00 1.308782019982004829e+00 8.388644437843512103e-02
1.218372611837587272e+00 1.354819872300206507e+00 2.293625197114814995e-01
1.015869764905392936e+00 1.312475620529537146e+00 9.700816450808018299e-02
1.289095198707814305e+00 1.360807431102000198e+00 2.095672474477070502e-01
1.115661246893812519e+00 1.328885074747456319e+00 1.779339894035788239e-01
1.261088208374438580e+00 1.361018986179684198e+00 2.205190278241423441e-01
1.061396642716010641e+00 1.318073608258862217e+00 1.251051069965077311e-01
1.301529715855282765e+00 1.361047073524749296e+00 2.050860926607947221e-01
1.215928100516647792e+00 1.352231739980409131e+00 2.271502374115537404e-01
1.365396697268609794e+00 1.372335971825526357e+00 1.253598172653910825e-01
1.082192083361967816e+00 1.328269730584579644e+00 1.730592510560113040e-01
1.371682817457102077e+00 1.383805346424102689e+00 6.616890471286873687e-02
1.399290453720825278e+00 1.383004097737764004e+00 6.606882616998661917e-02
1.423979871210581116e+00 1.387399996676486724e+00 4.618533797996216689e-02
1.025840313946708715e+00 1.313128203355393042e+00 1.005259815222720315e-01
1.157877456908752434e+00 1.342186571257218075e+00 2.211804092214004758e-01
1.156019226750860662e+00 1.337985847457772381e+00 2.173577857510994304e-01
1.232682819784046924e+00 1.350680423584067480e+00 2.190234720226938991e-01
1.264885732554068110e+00 1.358750950467080054e+00 2.164225942307789752e-01
1.212407210686895498e+00 1.344984760355941500e+00 2.196717912034867048e-01
1.012680203268920165e+00 1.303010923839954982e+00 6.535210070375181701e-02
1.286906472032509186e+00 1.362476513004203138e+00 2.045991169769306450e-01
1.174120198836311912e+00 1.334222459470401523e+00 2.062178784914266705e-01
9.422254908833086473e-01 1.288229316829615945e+00 1.685973814056332398e-02
1.192365142729699290e+00 1.342439409921669657e+00 2.239060561977191111e-01
1.125375203876693542e+00 1.333314695371208725e+00 1.989347792129631531e-01
1.141936972573421194e+00 1.336749827006072477e+00 2.153743515476172488e-01
1.221874026622915554e+00 1.353203710511502234e+00 2.260956543660268547e-01
1.240503410904209458e+00 1.355938038093676967e+00 2.223536360924329991e-01
1.316030698144264877e+00 1.372007533324868467e+00 1.402592214888133682e-01
1.161021110515644050e+00 1.338907611585354651e+00 2.186026960293026566e-01
1.186663437262686971e+00 1.347490300922258744e+00 2.314175831240145309e-01
1.157228788225426186e+00 1.340728065920045342e+00 2.198316195823741270e-01
1.356097076942919699e+00 1.381502482183068370e+00 8.029790557739348300e-02
1.161624166271496117e+00 1.337529856488934188e+00 2.173918803696083257e-01
1.254698212442704408e+00 1.356474164687200723e+00 2.176215125450528809e-01
1.097509927095625226e+00 1.329004290218951390e+00 1.773690226176362073e-01
1.267450273492982893e+00 1.358143189418304253e+00 2.147400772725061302e-01
1.153187166642287043e+00 1.336532095970802692e+00 2.155534590599500200e-01
1.235368372870045528e+00 1.351606827882937623e+00 2.191269468923662533e-01
1.248725779863703700e+00 1.361839287888060968e+00 2.228050347235440709e-01
1.226873794260225914e+00 1.353929653961198465e+00 2.250910240597521206e-01
1.337907944701448582e+00 1.368293085915141871e+00 1.543826414080341769e-01
1.325305581158158441e+00 1.370384692647518943e+00 1.467265896484617471e-01
1.092843882897937435e+00 1.328923316158575396e+00 1.767108827774139801e-01
1.270722386453263075e+00 1.356757948783657408e+00 2.118897792981334904e-01
1.157823328545629193e+00 1.336243904536640992e+00 2.145214571932652359e-01
1.254356144989494881e+00 1.361443001135186570e+00 2.231676585260189971e-01
1.051705633703431397e+00 1.315660205066851995e+00 1.135166207915834363e-01
1.178755120778458121e+00 1.345766600507632527e+00 2.279415389875502629e-01
1.271260521102280050e+00 1.357111209478694125e+00 2.120958966728883621e-01
1.060767302394887590e+00 1.315877563136515382e+00 1.150150718142890216e-01
1.352371227401636622e+00 1.370953780506422914e+00 1.360255338941762371e-01
1.239229125063725290e+00 1.351160914004382763e+00 2.171534636637960369e-01
9.024843928108184921e-01 1.281820525713235570e+00 1.047898993208942059e-02
1.146261772994753736e+00 1.329902529044229897e+00 1.845060511982083429e-01
1.071340180692357702e+00 1.319838799778793259e+00 1.337577518413196054e-01
1.089599344188658669e+00 1.323960398609052680e+00 1.537272869840427547e-01
1.045125797019551772e+00 1.317483673079723472e+00 1.214873522138213563e-01
1.039724724628755537e+00 1.313485232498325050e+00 1.029131818684031197e-01
1.352786833563483171e+00 1.374001041324256711e+00 1.200028046334884746e-01
1.197718978120166700e+00 1.346094521941842759e+00 2.264353398337980994e-01
1.171285350990075358e+00 1.347730310292688305e+00 2.286739879913787521e-01
9.789422043359119474e-01 1.303184645991195767e+00 6.467040602801760185e-02
1.109245822144239391e+00 1.327358193884793369e+00 1.705177751139870246e-01
1.238226006760869469e+00 1.357717349865046552e+00 2.253317460069784450e-01
1.161761115859640814e+00 1.337405699666259107e+00 2.172878963840893241e-01
1.483824968283763646e+00 1.397862452577077086e+00 2.359799144423917541e-02
1.161035167035601612e+00 1.339277981686680663e+00 2.189417659885130873e-01
1.237549126874075700e+00 1.358804475218531094e+00 2.268831530393845275e-01
1.290765240791773127e+00 1.364003687924471908e+00 1.941726607204776189e-01
1.039337415625351868e+00 1.314766942690434703e+00 1.087482833965137397e-01
1.242769030923160045e+00 1.355595152116936486e+00 2.210910907291108451e-01
1.046928156676267818e+00 1.319846322347635326e+00 1.323918510899377843e-01
1.189831034062856618e+00 1.351263136184408298e+00 2.357245177781755741e-01
1.078164513390506007e+00 1.322732224775652998e+00 1.474184442349414648e-01
1.094822466396839999e+00 1.325598967469275191e+00 1.615626285111425864e-01
1.030505250099728709e+00 1.319378453795743145e+00 1.293138311193590961e-01
1.103382975405085453e+00 1.327234995041029153e+00 1.695959330446941415e-01
1.169323257978601038e+00 1.341926225163086350e+00 2.224177826171815364e-01
1.233152432666497988e+00 1.350674522559408119e+00 2.188412773444280424e-01
1.159524569564065244e+00 1.338232245535890597e+00 2.178614638107193024e-01
1.325382813846516017e+00 1.367700894353219399e+00 1.615084051340566762e-01
1.220217694140302234e+00 1.348561348143652250e+00 2.211153156621862015e-01
1.225483046730549974e+00 1.347324464538291799e+00 2.176751919518683798e-01
1.242499103754756362e+00 1.353172796910383946e+00 2.183192469225746224e-01
1.201512028181307201e+00 1.347099537291013949e+00 2.262665145694943702e-01
1.022292403846541298e+00 1.315352311708656297e+00 1.104784742784115648e-01
1.235652426564896711e+00 1.354323508559889033e+00 2.222606539422802840e-01
1.263928826293844621e+00 1.354725944490501544e+00 2.120903177914039150e-01
1.101879855765201643e+00 1.330826970898938200e+00 1.860147672311435463e-01
1.261283885133719140e+00 1.359726134349345861e+00 2.189326309675285465e-01
1.307339338872277157e+00 1.367417655756066219e+00 1.688009243042470631e-01
1.141028763906597243e+00 1.339970052388699484e+00 2.174804660551648561e-01
1.166248184702345592e+00 1.342631386641169211e+00 2.227112832187784774e-01
1.128960156462017084e+00 1.336390821458368849e+00 2.133366202308858983e-01
1.271844891380639275e+00 1.359628021917357765e+00 2.147928347523438974e-01
1.245640889493963011e+00 1.360393793498042347e+00 2.256861539225681057e-01
1.295852434612281057e+00 1.364528849610655126e+00 1.893051417425269389e-01
1.289317653211241588e+00 1.363025673813770489e+00 2.004615453680909376e-01
1.209868086567853940e+00 1.354096235936411041e+00 2.316864239912354295e-01
1.096001278155845027e+00 1.318271417148606073e+00 1.279721453429116251e-01
9.818951851625845606e-01 1.302528112889004053e+00 6.268914864243146923e-02
1.037501902570578949e+00 1.316389504813118894e+00 1.160593826228278197e-01
1.200370993361364658e+00 1.347244578151409078e+00 2.268659837459079121e-01
1.083328492226553585e+00 1.326325010182418662e+00 1.642057510389597075e-01
1.190274166021959346e+00 1.346130228084206903e+00 2.292247820246412771e-01
1.264229080804878613e+00 1.364327465099108627e+00 2.015787119669707472e-01
1.303060072172230965e+00 1.365824431502242531e+00 1.793323655629704971e-01
1.310335917926320315e+00 1.371789535938789939e+00 1.430232900924741923e-01
1.003608313474524394e+00 1.302909971450567861e+00 6.469465539636215512e-02
1.152018823649367585e+00 1.341031929611882667e+00 2.194838115756143071e-01
9.878967632679367394e-01 1.304277296971291689e+00 6.849246354084582988e-02
1.051063038927398940e+00 1.315730829800449087e+00 1.138039817021134353e-01
1.105541483106123657e+00 1.331137137984817587e+00 1.876684494608683029e-01
1.064250407197197434e+00 1.317543102284052026e+00 1.228369230638919340e-01
1.096033514094739925e+00 1.326722887391786676e+00 1.667981755519580556e-01
1.069299619585245997e+00 1.316470523505385515e+00 1.182067989043002476e-01
1.044864329559592520e+00 1.314637980059076172e+00 1.084635515346235035e-01
1.055011333887433622e+00 1.320402671467075573e+00 1.354013421454692279e-01
1.207626956352810810e+00 1.348904884662979198e+00 2.262051936683945053e-01
1.209814052862574041e+00 1.349515466600349711e+00 2.261356419968439946e-01
1.091156875800905368e+00 1.318899377132883410e+00 1.305809497372141803e-01
1.377094022577434185e+00 1.380704645885967086e+00 8.077977179701233135e-02
1.189172182297798752e+00 1.343236289994324428e+00 2.260570309851213100e-01
1.251215308809359383e+00 1.352339863087180349e+00 2.140671570321707740e-01
1.084087728517825866e+00 1.326774005590139360e+00 1.663116968942029705e-01
1.067608219491874788e+00 1.323465301575924125e+00 1.501581406858286116e-01
1.162757444555581721e+00 1.332748701788002421e+00 1.986819678853558313e-01
1.174603397895283452e+00 1.347422211994745211e+00 2.289980674453490905e-01
9.664816228971347956e-01 1.296222078201441752e+00 4.225292015277978125e-02
1.300830219266497112e+00 1.365197354774049465e+00 1.837041791525027279e-01
1.077084460385759224e+00 1.327567751239128624e+00 1.695285718857872936e-01
1.155687565728476640e+00 1.338004861576723270e+00 2.173470946691918593e-01
1.389865067256270681e+00 1.386395984384707347e+00 5.187263670932525106e-02
1.034899106377307421e+00 1.315634644594013247e+00 1.124664306500214594e-01
1.196940906948814609e+00 1.339982932473337662e+00 2.192175172278849893e-01
1.145635756156508922e+00 1.340321161471350386e+00 2.182178397257282521e-01
1.179230029595919271e+00 1.349383690936736047e+00 2.321102730516831913e-01
1.222184742771510013e+00 1.354587734505944052e+00 2.276466561944910649e-01
1.436115464423780574e+00 1.388773406059800042e+00 4.247259825256351207e-02
1.200422255443547304e+00 1.352374735304720854e+00 2.331303051927061942e-01
1.039925873357572250e+00 1.311040512498469424e+00 9.282292976667094742e-02
1.263717073870075147e+00 1.362176135825059919e+00 2.150583027578839845e-01
1.228397505194700923e+00 1.355341720066937761e+00 2.262116025933472718e-01
1.158342586221737802e+00 1.340912311082956831e+00 2.201203091566172054e-01
1.140170613391852994e+00 1.336197491538603455e+00 2.131686476316972945e-01
1.169279736990772367e+00 1.339383142695400375e+00 2.198420845540250135e-01
1.266318915746504459e+00 1.362642099069280688e+00 2.112171260742032319e-01
1.130857227629070261e+00 1.332150202780385984e+00 1.939143229616182851e-01
1.043011961173905711e+00 1.315819433186957710e+00 1.137615474958856288e-01
1.097848769422032911e+00 1.325266375698291421e+00 1.602156957469616227e-01
1.293720973566861554e+00 1.366296700964944488e+00 1.796923972195107189e-01
9.532034030654651380e-01 1.293183138675683574e+00 3.243844188393099626e-02
1.219696354997645171e+00 1.353907622079867368e+00 2.277625821041973919e-01
1.297133125326859204e+00 1.368795619019167020e+00 1.640207857897006127e-01
1.337877974629879896e+00 1.372800502524609501e+00 1.301373294759098354e-01
1.085800737781754011e+00 1.327263122073273127e+00 1.686598450750118883e-01
1.129212827785056161e+00 1.337080336100162858e+00 2.147093251274233283e-01
1.099666891091683363e+00 1.329492819833608230e+00 1.797463296943408451e-01
1.153597919653688519e+00 1.336528999097739367e+00 2.155657026545445276e-01
1.324831004513484123e+00 1.374844163929569429e+00 1.222370059624233452e-01
1.265566867617547331e+00 1.357306309371451025e+00 2.144801544081639255e-01
1.264416252873904911e+00 1.360220960574248572e+00 2.183156427282065548e-01
1.107081801300962232e+00 1.329009091018293454e+00 1.779783615542586128e-01
1.126109819386699185e+00 1.332036291611583767e+00 1.930917759433147807e-01
1.144378352216899097e+00 1.337009095609968945e+00 2.157204314173443438e-01
1.166896462648354893e+00 1.342358906618501990e+00 2.225321178435923364e-01
1.022352689462747044e+00 1.312863125783434448e+00 9.912691969416599636e-02
1.108559591066081484e+00 1.324324558360215676e+00 1.565237574445201563e-01
1.295161200603924145e+00 1.367266871894473157e+00 1.735493599610044291e-01
1.055093328025306976e+00 1.320679758920789482e+00 1.366740038579975502e-01
1.478063508616631605e+00 1.389757337413702665e+00 3.657246480100423414e-02
1.137435317525236522e+00 1.334125749365878244e+00 2.034377723092535284e-01
1.170479800328200648e+00 1.344951882291619105e+00 2.256670841724502385e-01
1.144049303882099355e+00 1.338617149190826972e+00 2.168374529336052070e-01
1.302600411482313758e+00 1.370233881951262056e+00 1.540784391325002445e-01
1.139852160454704944e+00 1.337546039174658752e+00 2.157609897372357033e-01
1.285428280307876925e+00 1.365543093954874498e+00 1.869085552231797842e-01
9.949930461865292841e-01 1.302682342216678224e+00 6.365075576514318823e-02
1.093795331659222159e+00 1.325371172420203747e+00 1.604549157330512621e-01
1.171954542280030598e+00 1.337064514069249421e+00 2.176855798059906533e-01
1.127341566171682796e+00 1.335502766426709398e+00 2.091404681584559111e-01
1.206257431578560801e+00 1.347070199054631212e+00 2.244764472483675444e-01
1.287728008761711118e+00 1.364669205419577702e+00 1.913075055597203700e-01
1.247123501601152817e+00 1.356413606292865337e+00 2.204150299032530125e-01
1.387121559350592115e+00 1.378292689538441751e+00 9.073031392653475857e-02
1.266059192116497645e+00 1.361513970928317496e+00 2.182587511606463027e-01
1.171194248466016496e+00 1.342603784585304050e+00 2.233575389361872610e-01
1.260985314586752448e+00 1.367121906571398204e+00 1.853589428432959318e-01
1.234387070200926306e+00 1.347012193639655298e+00 2.140089315828298810e-01
1.292564284713573430e+00 1.368133907029656537e+00 1.692883383530124075e-01
1.180597308765287679e+00 1.346044570728474943e+00 2.285805239977586056e-01
1.082973458061250449e+00 1.328486123600795210e+00 1.740997718975389186e-01
1.269029795375804293e+00 1.358712108534371632e+00 2.148013617276504916e-01
1.088858768173186276e+00 1.319449511699302358e+00 1.329755469769416110e-01
1.141057816808224379e+00 1.332151420324293900e+00 1.945597519623497584e-01
1.228893100604234734e+00 1.349651821867826396e+00 2.192038090371962455e-01
1.251193636015949018e+00 1.356914426231690340e+00 2.194659056611272530e-01
1.242122709304529504e+00 1.360136063606539158e+00 2.267236460798249253e-01
1.328690975879907032e+00 1.375422982035796382e+00 1.181487640162961761e-01
1.274303416776363607e+00 1.360411257154993558e+00 2.147622480570432202e-01
1.359856384971440457e+00 1.370666917085094472e+00 1.354098737646134698e-01
1.146513550327296072e+00 1.341349836572397036e+00 2.190727813522382605e-01
1.316448339611901330e+00 1.369566698204859101e+00 1.538465590643460223e-01
1.348246242170729303e+00 1.372655175872156574e+00 1.282132615112077934e-01
1.285724178561748365e+00 1.366298279703094476e+00 1.823194380899953726e-01
1.203409377505860967e+00 1.348268325003460388e+00 2.269934088491779856e-01
1.245789697086337133e+00 1.358435700383123113e+00 2.233122659027725609e-01
1.002080899878727172e+00 1.306998687040837437e+00 7.781782453219975026e-02
1.134262788777379516e+00 1.339258555576581466e+00 2.163518083774614853e-01
1.164352855477625681e+00 1.336879650986255275e+00 2.169788198612893348e-01
1.133801830488377238e+00 1.330943557523442067e+00 1.885361046118261275e-01
1.158041489439459060e+00 1.338026778470448930e+00 2.175571537353154505e-01
1.064912281473030520e+00 1.322636945466127312e+00 1.462051823584186172e-01
1.043354265387630431e+00 1.316003120499297463e+00 1.146201879409494279e-01
9.858838859423537659e-01 1.304703221683635395e+00 6.977323809358276785e-02
1.308426050454838618e+00 1.369941711034566634e+00 1.540707301616588698e-01
1.445416778223384435e+00 1.389490345007717620e+00 4.029033982752967813e-02
1.053273693498650410e+00 1.316326416801277599e+00 1.166517359688984123e-01
1.421530750517234765e+00 1.390560573149745016e+00 4.078814267872114124e-02
1.244461043545646906e+00 1.357276465507140761e+00 2.224440407708046241e-01
1.080596222110449700e+00 1.318191298546537382e+00 1.267315044106064881e-01
9.407683343887649485e-01 1.289579784512824068e+00 2.103961328696497129e-02
1.065109816228833939e+00 1.314768972054287666e+00 1.101789769291127291e-01
1.202980952352407318e+00 1.349834028286086118e+00 2.290662191408192605e-01
1.094571727063909705e+00 1.324414248192000043e+00 1.561060302199606675e-01
9.962080889955394758e-01 1.306857213751316360e+00 7.710294225680272562e-02
1.143342501114560150e+00 1.339705753356958517e+00 2.175373607943939802e-01
1.111690385052379826e+00 1.329026101079566979e+00 1.783393775499005351e-01
1.166272734187751459e+00 1.338826975106858441e+00 2.190066204602757471e-01
1.106592415254101347e+00 1.331002132433160234e+00 1.871130966232830151e-01
1.171038061919801976e+00 1.341025972160608593e+00 2.217085001496811036e-01
1.329049526051614638e+00 1.376434252186040430e+00 1.125277821409657181e-01
1.146958233366865088e+00 1.337503046819635610e+00 2.162661745324795104e-01
1.140614931541366950e+00 1.339619455625485678e+00 2.172030867532573628e-01
1.191350483923826031e+00 1.344472208847071082e+00 2.267834017487516118e-01
1.108761329219602576e+00 1.326190196420518719e+00 1.651163981694503957e-01
1.278461151114650862e+00 1.362634748572106647e+00 2.067789060450243299e-01
1.116492257094567675e+00 1.330377239208820450e+00 1.848529038638285771e-01
1.155911446356796546e+00 1.340303620254226447e+00 2.193208142526642257e-01
1.158673878648474265e+00 1.335275254064967276e+00 2.101001276698415687e-01
1.119506875439632454e+00 1.329400667677641090e+00 1.805435222825443331e-01
1.362215792359456890e+00 1.372325400139618568e+00 1.262550961494485757e-01
1.059156659122214794e+00 1.316890299657440977e+00 1.195614864722947951e-01
1.207520219232577130e+00 1.347622062351792493e+00 2.246819800578196413e-01
1.215591154078498937e+00 1.351803874657688143e+00 2.267582711602728618e-01
1.048345749752434219e+00 1.315643146982552691e+00 1.132520026328437818e-01
1.189728958146014648e+00 1.347704527280055187e+00 2.313693907977085462e-01
1.159701820528746374e+00 1.343259676332887897e+00 2.223811530583394425e-01
1.452345149892942944e+00 1.389783621201894581e+00 3.910174883964299963e-02
1.100905386928190177e+00 1.326810710992695652e+00 1.674958668175033083e-01
1.367408750280391549e+00 1.374617615601565035e+00 1.132780262128004062e-01
1.344129048798306192e+00 1.364299586103170814e+00 1.736852694287503718e-01
1.145035273799827724e+00 1.341109069859722558e+00 2.187202725083608468e-01
1.087631976419124236e+00 1.323048126153698822e+00 1.494234635882648599e-01
1.167331096453135153e+00 1.336835648557294087e+00 2.171367597227903679e-01
1.248200406388629835e+00 1.353729361888937888e+00 2.168373202716140091e-01
9.766489637149189385e-01 1.302001837963333575e+00 6.083209991446005688e-02
1.029861636881115317e+00 1.316481908271021517e+00 1.160544258447884503e-01
1.315888826201451201e+00 1.374762610156436748e+00 1.248176359829872850e-01
1.099888379435121077e+00 1.331046328235367948e+00 1.868990513456916247e-01
1.294645239256944302e+00 1.358414161737880210e+00 2.047207827030082805e-01
1.376611160767183373e+00 1.374033871942382357e+00 1.139682130146566080e-01
1.233570363201513143e+00 1.354215969020396093e+00 2.229156404441014760e-01
1.189880360150270544e+00 1.346788686370605781e+00 2.301828194311334175e-01
1.251709909096994311e+00 1.360439675294730311e+00 2.234228857574375726e-01
1.056685114205162312e+00 1.322055388673377241e+00 1.430616598211715551e-01
1.182356989219979226e+00 1.342551928315875998e+00 2.248162470816130465e-01
1.289836637281771337e+00 1.361390720843860036e+00 2.099183470539746077e-01
1.241679569031783448e+00 1.355490270771251060e+00 2.213777975286352340e-01
1.145961316188369938e+00 1.335515485295865945e+00 2.103942478431081176e-01
1.122937087106536724e+00 1.331650954194544489e+00 1.911182590264062786e-01
1.175085962362055980e+00 1.339775904927598571e+00 2.208328111716957309e-01
1.254189694615041040e+00 1.355916687283581057e+00 2.171584557337629950e-01
1.530129166580725730e+00 1.404225766101090400e+00 1.206289300237257597e-02
1.047022078419074465e+00 1.318071685809048210e+00 1.242828293496824055e-01
1.176174190698552335e+00 1.343566003368870110e+00 2.250871160862517595e-01
1.010645309127764735e+00 1.309202608531556900e+00 8.533826376124398205e-02
1.234558103907513527e+00 1.345612970341594439e+00 2.122756186293549840e-01
1.206667886522033495e+00 1.351930068036365284e+00 2.302492298055757169e-01
1.282241864354071836e+00 1.365822586153169649e+00 1.863130722810378559e-01
1.264309298747545052e+00 1.358505302227525746e+00 2.163552999642822661e-01
1.203424862780773541e+00 1.347532713723816666e+00 2.260887284367190109e-01
1.035605856799391100e+00 1.310046598836144049e+00 8.932853577685961888e-02
1.169135162568793351e+00 1.346624113506888820e+00 2.271334320096714543e-01
1.186802336678230096e+00 1.348754032339868347e+00 2.329866918402653808e-01
1.210844197241652154e+00 1.344316969806917506e+00 2.194350556478359970e-01
1.253686970906050302e+00 1.355479294471636509e+00 2.168339286011468359e-01
1.326078465918878901e+00 1.371236113864517936e+00 1.418158605273032169e-01
1.042921078735647100e+00 1.304238464276484155e+00 7.051251792598364765e-02
1.117086547465849122e+00 1.329942052886932125e+00 1.828865796125949128e-01
1.193159470348204021e+00 1.349641912199164739e+00 2.324850066293279449e-01
1.411571942812305025e+00 1.386548544984563591e+00 4.911269527309010396e-02
1.254124241040348142e+00 1.359879914584067429e+00 2.218428088306673984e-01
1.400448234959253302e+00 1.382219642075227295e+00 6.958702610366467034e-02
1.092590609629009002e+00 1.324283011114382402e+00 1.553857659033940908e-01
1.078083510525819966e+00 1.321137991026291258e+00 1.401025986966192849e-01
1.198122311514525862e+00 1.349506515696301978e+00 2.304726921138081919e-01
1.209148907213487778e+00 1.348172621880315836e+00 2.247490272666178568e-01
1.073835281383273443e+00 1.326539033052489991e+00 1.646154981351454771e-01
1.277394060752913729e+00 1.361920094652551372e+00 2.114854501810967957e-01
1.189099959322185152e+00 1.344553885281775996e+00 2.277108589820632245e-01
1.246949468811726858e+00 1.358301368480871352e+00 2.227126921226749712e-01
9.387427711886454640e-01 1.291005652470166520e+00 2.543812876102428955e-02
1.387222675133992889e+00 1.380548737155739891e+00 7.977283209951085974e-02
1.138850133829570010e+00 1.340381090426940869e+00 2.175183786568705979e-01
1.217904697612852249e+00 1.353851939786003378e+00 2.283687597777561973e-01
1.062423683377153427e+00 1.323252072631731613e+00 1.488761561476938389e-01
1.233430596378136457e+00 1.354186865090166725e+00 2.229334502355161396e-01
1.146513532538592672e+00 1.333897102316068395e+00 2.029596152227611527e-01
1.000787208712276000e+00 1.310815673082048161e+00 9.005368097815438788e-02
1.256417440667677354e+00 1.358586037631567711e+00 2.194497595963971759e-01
1.245256015517665293e+00 1.352179601810431064e+00 2.161090092140477426e-01
1.176337474186342380e+00 1.349113545869759179e+00 2.311861585905558569e-01
1.252758288958654820e+00 1.358107417035365305e+00 2.202775594031293471e-01
1.432549926489098180e+00 1.392043144761085038e+00 3.713406110489681639e-02
1.390237502409383152e+00 1.383212844311213496e+00 6.641431405538501809e-02
1.333925186795513529e+00 1.371518350360447336e+00 1.381168345557241550e-01
1.470675800824559065e+00 1.391542136985984168e+00 3.448225486187281308e-02
1.300351243453795824e+00 1.366899855145270237e+00 1.740163886298280449e-01
1.251922750595814371e+00 1.359307521323493084e+00 2.220082401335633226e-01
1.110696912076860166e+00 1.329137646448214083e+00 1.787915430610363676e-01
1.156525962438156530e+00 1.340913176391984152e+00 2.199105729693903999e-01
1.133397588680963963e+00 1.334482581327257389e+00 2.048260542751662028e-01
1.072103209040363936e+00 1.325434417495126027e+00 1.594482412835303564e-01
1.247856095273876198e+00 1.357954375105290934e+00 2.219582984903012146e-01
1.510701097378739366e+00 1.405389383289341376e+00 1.117093016584456457e-02
1.229524298539524052e+00 1.349625685912311690e+00 2.189376789588326488e-01
1.136254280091148372e+00 1.341722838948362861e+00 2.180600147460856619e-01
1.250584290856721514e+00 1.358956641862611336e+00 2.221043023347315515e-01
1.161456799428298048e+00 1.339551971910169170e+00 2.192336354444485713e-01
1.128180591815517220e+00 1.337128995656632569e+00 2.146623005569122666e-01
9.016607981880191414e-01 1.278377453676544651e+00 8.697832183345469842e-03
1.139525104005316036e+00 1.336540657894333073e+00 2.147099528694676185e-01
1.287831638302455284e+00 1.361844598857269828e+00 2.079979108502668095e-01
1.316343988618356553e+00 1.369028541352783845e+00 1.568983043892323570e-01
1.335942260846440410e+00 1.374031677324899281e+00 1.239887694159402670e-01
1.135304280950082845e+00 1.331334633576593207e+00 1.904327599481341893e-01
1.269480837907585924e+00 1.365252792481753019e+00 1.940726409062586422e-01
1.160176767588031899e+00 1.339203871804716561e+00 2.187922657135690230e-01
1.107350063878296265e+00 1.330727242138279642e+00 1.858960991220176551e-01
1.094702191050127116e+00 1.329061801411194121e+00 1.774609204079203861e-01
1.123207479604979131e+00 1.335857973957348399e+00 2.105110787796614369e-01
1.180077415245498917e+00 1.343554776044241450e+00 2.256504720800563135e-01
1.011111760088153622e+00 1.314752869228485777e+00 1.071274532955756587e-01
1.008750071707011253e+00 1.314381791746196626e+00 1.053066739822409031e-01
1.101782552792384129e+00 1.335292166729863617e+00 2.065320323173195916e-01
1.381347036427531538e+00 1.379422997796674322e+00 8.633432246086028550e-02
1.512914206165620001e+00 1.400898249213277547e+00 1.741354355632177692e-02
1.139643879371122770e+00 1.336870544864231958e+00 2.153020592823788326e-01
1.352698410344703284e+00 1.376497983450172713e+00 1.069882416960258459e-01
1.338103096974127659e+00 1.373488967281430329e+00 1.263759513560833991e-01
1.200703289400159912e+00 1.344959016533427754e+00 2.239443879820924854e-01
1.073299838979274279e+00 1.325466585573208844e+00 1.596672520265969286e-01
9.498599185215144125e-01 1.296963765730032803e+00 4.418042878897160408e-02
1.097707137405620204e+00 1.326861703413611204e+00 1.675369857637555859e-01
1.345150642243510664e+00 1.379429852160809045e+00 9.309871469195872551e-02
1.247149219819055688e+00 1.359746890736574843e+00 2.243455375382709671e-01
1.190211333632177793e+00 1.346792299556727190e+00 2.300650174580387564e-01
1.432414048484855540e+00 1.385964147971726845e+00 4.822168369639640018e-02
1.170000712576980018e+00 1.337022123977323895e+00 2.175059370278284443e-01
1.174241686248094441e+00 1.342210985839853210e+00 2.233519965110071781e-01
1.158387774701298945e+00 1.335784189371144848e+00 2.124335517809455842e-01
1.260972168723117237e+00 1.360622715977256370e+00 2.200999789289792563e-01
1.173653492254874031e+00 1.339705020406404934e+00 2.206109688447046024e-01
1.205373172244575519e+00 1.344113543047368964e+00 2.211954575953916924e-01
1.096717519200405278e+00 1.322893724640084923e+00 1.492479858683149196e-01
1.100192565345325280e+00 1.327742029726302952e+00 1.717327754724287669e-01
1.158044456684495183e+00 1.342079964176824181e+00 2.211088923998897338e-01
1.180696225175495773e+00 1.341131332041506585e+00 2.229615227380538356e-01
1.110215129764726472e+00 1.328074511271758240e+00 1.738715796043544537e-01
1.278367549101738332e+00 1.360798607776622537e+00 2.136572250234130554e-01
1.209523705419837780e+00 1.353215943807843491e+00 2.307450975006205274e-01
1.180586509556529107e+00 1.345568043209075526e+00 2.280325562317195298e-01
1.058137443013507539e+00 1.321965310458296239e+00 1.427340560447555307e-01
1.354852432850105037e+00 1.374772046573518702e+00 1.154863016368757739e-01
1.047002381785450797e+00 1.314689476869823404e+00 1.088168145720810054e-01
1.247910256242164007e+00 1.354971405788728100e+00 2.184136820154324310e-01
1.225551924295967376e+00 1.349071934466779421e+00 2.197498539406347595e-01
1.109442340972586205e+00 1.329374213062866517e+00 1.798026154228357654e-01
1.482534843809788949e+00 1.397578191556426930e+00 2.411924606405566052e-02
1.053080958806096978e+00 1.317222532223148113e+00 1.207407692525357124e-01
1.226477039815133452e+00 1.352129632816175153e+00 2.230783979249974791e-01
1.225523498917125309e+00 1.352981314977724336e+00 2.244588747217197422e-01
1.213190147291720367e+00 1.346642187178877181e+00 2.213945063651872047e-01
1.123414043205313462e+00 1.334856666813469595e+00 2.059126420856253192e-01
1.074871287213904347e+00 1.321414808017759235e+00 1.411856100967799899e-01
1.144614742539966423e+00 1.337578172452397407e+00 2.161439904046006111e-01
1.314069671884167789e+00 1.366861872846854897e+00 1.697971635558390424e-01
1.077763267801751468e+00 1.322602087772649648e+00 1.467981374223967517e-01
1.083719428536058071e+00 1.325558311277863943e+00 1.607113450832824142e-01
1.345360926218201580e+00 1.377358886668546001e+00 1.040357392334653602e-01
1.294846524159170675e+00 1.361345155112520855e+00 2.079812721265188735e-01
1.257541398907022545e+00 1.365540490095058956e+00 1.963457498478082264e-01
1.139382083623080133e+00 1.338742906371167551e+00 2.165069625633877504e-01
1.148670502313194675e+00 1.344265657685115745e+00 2.215619024032781104e-01
9.389350221830914389e-01 1.294978065120964583e+00 3.775456126304727045e-02
1.329455092742600764e+00 1.373249747510750129e+00 1.298641654293945513e-01
1.257181728778162144e+00 1.364283408998873792e+00 2.043275134363882473e-01
1.186403919435303544e+00 1.341459136469710600e+00 2.240362313782269243e-01
1.188618723424056611e+00 1.347555228323620513e+00 2.315959711675916466e-01
1.197509758619625941e+00 1.348098317706067695e+00 2.289720190902678199e-01
1.071915528987166244e+00 1.318937397069429140e+00 1.296593763773734587e-01
1.219498320586369644e+00 1.351172450265360370e+00 2.245347221162768414e-01
1.080667665449772219e+00 1.323939849101929633e+00 1.531046615961408341e-01
1.195660520562688900e+00 1.345964309452183150e+00 2.270343778558786829e-01
1.173441450220540583e+00 1.345407083897235845e+00 2.266360612081906867e-01
1.295782063194989897e+00 1.365432640025761479e+00 1.840553598735354124e-01
1.076229521583975002e+00 1.318190874044211647e+00 1.264822132378185526e-01
1.266750121724925071e+00 1.360964337958054049e+00 2.182903044150918126e-01
1.272092404875854843e+00 1.364823370892206844e+00 1.957981019986491100e-01
1.096204827475622867e+00 1.327616993257078049e+00 1.709159091142413156e-01
1.363712221697631399e+00 1.374474938522252332e+00 1.148923700867780090e-01
1.085950893311780519e+00 1.323865568417869509e+00 1.530762462897000131e-01
1.278569994191075532e+00 1.360623863753462670e+00 2.133783042206398028e-01
1.126929241963533723e+00 1.331140210999883777e+00 1.890146759929288989e-01
1.256212920162019131e+00 1.363747326155353212e+00 2.080256030910772880e-01
1.088440828733401755e+00 1.330832045068722769e+00 1.852028685669034891e-01
1.024912513914227663e+00 1.317268068992379471e+00 1.193648734265240624e-01
1.107697892922545169e+00 1.331246090824100614e+00 1.883038135673971714e-01
1.489736108499160938e+00 1.398431792788327632e+00 2.235240007591462325e-02
1.212776802954198319e+00 1.353951596144501002e+00 2.304170136188661289e-01
1.261823741940344634e+00 1.360196464216002710e+00 2.192764946686414085e-01
1.165447556121770090e+00 1.333566609834365035e+00 2.026334189215203418e-01
1.303281540186685739e+00 1.365985454644130570e+00 1.783315699050565528e-01
1.077140806520385130e+00 1.325989983860873966e+00 1.622970585474596827e-01
1.271979510148228965e+00 1.364638429970838951e+00 1.969639486458559241e-01
1.222111781211771220e+00 1.350040068484934297e+00 2.221943743036399188e-01
1.190358312569401944e+00 1.341516168366781114e+00 2.235001529342839355e-01
1.322400083444738694e+00 1.367218063668638406e+00 1.651253799092312347e-01
1.284926327551116687e+00 1.363887632821563889e+00 1.969331827369679710e-01
1.106903097402289760e+00 1.332294983384158193e+00 1.930776228097681457e-01
1.468566864140949946e+00 1.398018073240671288e+00 2.435379910446950485e-02
1.249761187888175140e+00 1.355577404414732401e+00 2.184310129310808590e-01
1.135296951925486075e+00 1.332871818056642343e+00 1.975200786610657455e-01
1.399315086893722304e+00 1.383487493005280733e+00 6.378481253649487259e-02
1.144034402303642395e+00 1.331528106071544926e+00 1.918700537306760601e-01
1.184934397664139993e+00 1.344774365478440759e+00 2.278277226257920951e-01
1.273476828642600367e+00 1.361065946960114736e+00 2.158360295982230392e-01
1.143208457092830033e+00 1.337221857510093814e+00 2.157881774770646077e-01
1.249376060359466578e+00 1.353347666418914352e+00 2.159451607032438214e-01
1.211865705105534374e+00 1.349929440638707012e+00 2.258753515179408311e-01
1.315979814998563535e+00 1.368457301201438714e+00 1.602166139400093003e-01
1.266352288780055124e+00 1.359465764943609933e+00 2.166972587992658517e-01
1.368422106826667983e+00 1.381687348129246873e+00 7.732532730642650842e-02
1.315790854396292398e+00 1.370707776719699567e+00 1.476276534748890701e-01
1.247775281701970274e+00 1.355081960434790567e+00 2.185951723467097485e-01
1.324778272583590155e+00 1.367863932720176035e+00 1.607981564886329651e-01
1.310731137292113990e+00 1.366095877576365414e+00 1.752239273434006428e-01
1.250172514046423933e+00 1.355901760575329851e+00 2.186582889802227148e-01
1.322349127805299895e+00 1.374152329320782906e+00 1.266649180444438805e-01
1.148741482928539392e+00 1.342963438944423604e+00 2.205768686421001878e-01
1.105695443835352787e+00 1.331448419020364593e+00 1.891093052259115448e-01
1.205188589293420209e+00 1.345753647797194752e+00 2.232648062601673422e-01
1.204796792100784053e+00 1.348303009827403365e+00 2.265213675020179562e-01
1.098180463689126141e+00 1.328354860786136182e+00 1.744262181313853965e-01
1.111644542624572018e+00 1.330914054393712354e+00 1.870222451335555591e-01
1.245600475381896111e+00 1.358424540097714406e+00 2.233709690961429295e-01
1.158740768349465267e+00 1.339930303826714519e+00 2.192978052318710902e-01
1.326486518149551985e+00 1.373074458352425253e+00 1.315846912285173198e-01
1.125698456581580409e+00 1.333486418546296903e+00 1.997462959102685731e-01
1.347419274850507387e+00 1.374966651360052694e+00 1.162292268418616548e-01
1.356028617123753222e+00 1.376972377781887191e+00 1.037976066175937406e-01
1.327236367396418704e+00 1.369108509754419778e+00 1.531891929648458162e-01
1.302505774997096522e+00 1.369561984135464039e+00 1.579778619207773682e-01
1.069601569727309354e+00 1.319809250768093412e+00 1.335226219533864334e-01
1.114614823928895104e+00 1.326163298291416215e+00 1.653445707926820274e-01
1.384795501639615400e+00 1.380405638785689337e+00 8.089683143495714213e-02
1.185755761617780291e+00 1.344802335352562661e+00 2.279946178029455262e-01
1.165733991680697912e+00 1.338163586957137552e+00 2.183153376628384768e-01
1.269229501137961069e+00 1.361918829012342513e+00 2.145709518249690750e-01
1.208217994553349994e+00 1.350031577674005057e+00 2.273576422827175980e-01
1.142853113681626009e+00 1.341450861740719480e+00 2.186996746165996430e-01
1.325157501951029770e+00 1.363426812050880566e+00 1.851655675201160089e-01
1.197315160991887728e+00 1.348457693337838048e+00 2.294853095913545471e-01
1.174578291615609560e+00 1.342249253336207815e+00 2.234373262952701333e-01
1.168167489951940752e+00 1.339782779201484697e+00 2.201321330702873391e-01
1.309178398640101104e+00 1.367982057089741854e+00 1.650048378328740351e-01
1.307599867173195873e+00 1.370266454208848295e+00 1.524569058103923402e-01
1.041461297365272154e+00 1.313058408321241322e+00 1.010573959549022627e-01
1.101232700291418176e+00 1.325119018689491002e+00 1.597405410734665243e-01
1.422753005986290065e+00 1.386090222035846864e+00 4.879135389513128418e-02
1.393002611079961817e+00 1.382574197858799536e+00 6.906426105877404298e-02
1.052026173933773068e+00 1.321608901280333370e+00 1.407474132828496205e-01
1.077036389758331492e+00 1.326326219498119796e+00 1.638326002241649593e-01
1.157233377777116434e+00 1.337153271662757659e+00 2.167345087406956639e-01
1.124426796721366584e+00 1.330355363836424720e+00 1.852436941403621806e-01
1.232868873070610771e+00 1.355626919637406225e+00 2.248658025657696569e-01
1.214789723476603189e+00 1.355887580353434263e+00 2.320060050790778705e-01
1.181498502243737425e+00 1.336203044170946930e+00 2.158594236268451261e-01
1.283441648816511016e+00 1.362689879492402278e+00 2.046108021489313200e-01
1.316466866803600366e+00 1.369089616667627629e+00 1.565186447260044078e-01
1.405060087227259835e+00 1.379399656281255826e+00 8.198767166676342033e-02
1.176329220628683281e+00 1.340663705239701464e+00 2.219320706282571776e-01
1.008401964592953615e+00 1.302371185581717938e+00 6.312574824507136140e-02
1.226099444239389324e+00 1.356394938217203139e+00 2.283437062406264428e-01
1.042778170098731527e+00 1.316877496361860356e+00 1.185845152364643079e-01
1.034639349270328967e+00 1.306743938811014694e+00 7.842476572149018055e-02
1.262996580623666265e+00 1.356749364179976380e+00 2.148040138414288036e-01
1.065666637328709587e+00 1.318686814156232234e+00 1.281555784821517274e-01
9.892755989930804850e-01 1.314420917848890813e+00 1.044138029366019904e-01
1.231495211151947489e+00 1.355411477522184827e+00 2.251265692358275505e-01
1.240389138970685590e+00 1.354215128677803248e+00 2.203495335871457628e-01
1.075902063010803600e+00 1.324637691113793370e+00 1.560224046087198002e-01
1.019568786901086765e+00 1.314588195451251273e+00 1.068428319890626921e-01
1.222187807851011776e+00 1.350988973649579483e+00 2.233093908192844423e-01
1.274381330641389587e+00 1.360532704543055971e+00 2.148730374407878119e-01
1.248655000534173665e+00 1.352663981781549118e+00 2.154086046331133153e-01
1.114759274059827554e+00 1.327141570018680161e+00 1.698551991083980250e-01
1.193255361465366704e+00 1.346407129888261611e+00 2.284662817933720280e-01
1.099438555422364683e+00 1.326263393297887117e+00 1.648922045842758366e-01
1.148692920892077529e+00 1.342290601918473048e+00 2.200557686166594307e-01
1.131059065037198774e+00 1.337646448312827641e+00 2.151518779498420575e-01
1.303522241295344886e+00 1.365623229710007935e+00 1.803349840014791261e-01
1.139584236500813752e+00 1.335039013197673041e+00 2.077870648536886411e-01
1.015431171411618205e+00 1.308756159593389645e+00 8.412052613821388580e-02
1.285993375246010650e+00 1.361575831973127704e+00 2.102892572714463726e-01
1.187036496487410275e+00 1.341825092381130569e+00 2.245612492569194207e-01
1.160038422686297643e+00 1.339340989526629500e+00 2.189024809553035134e-01
1.164933893936842990e+00 1.343090313780046285e+00 2.229719244676818257e-01
1.467070814092536368e+00 1.393025609061216530e+00 3.244148675549055755e-02
1.319092817844490728e+00 1.368707673104916589e+00 1.578648945019796024e-01
1.322729586307225036e+00 1.368326559921522412e+00 1.588737751083950100e-01
1.248133968165303420e+00 1.357155042235278719e+00 2.209086560759580542e-01
1.312271437464489932e+00 1.370046178526257874e+00 1.523633391648784863e-01
1.143377634787523078e+00 1.339927986450519581e+00 2.176966563862561821e-01
1.047210715048183083e+00 1.312523477104533765e+00 9.892422733318349815e-02
1.210530816124704367e+00 1.349363245694337632e+00 2.256840550848728255e-01
1.096125480626124027e+00 1.327162698403999253e+00 1.688241396544377659e-01
1.278680931748639615e+00 1.359278502358079788e+00 2.117843396321562321e-01
1.109254174492757095e+00 1.334487658380389963e+00 2.033105320960785500e-01
9.943226992718178225e-01 1.306012124046918244e+00 7.430874784825265700e-02
1.208027560364423048e+00 1.351721888444665343e+00 2.294870562860107932e-01
1.306993870815356562e+00 1.368997488184702904e+00 1.598824225472418314e-01
1.267103204961928853e+00 1.354032175134726401e+00 2.100872413468677091e-01
1.029028380840328660e+00 1.311155686165533796e+00 9.263079140054962524e-02
1.183354919425257723e+00 1.343284380849715687e+00 2.258150211032700083e-01
1.051243902689725562e+00 1.320628419442945178e+00 1.362169464268077612e-01
1.288266493838789550e+00 1.363735574594297395e+00 1.966447768060106405e-01
1.213576300547156706e+00 1.350123866312870735e+00 2.254743437970890829e-01
1.248094555635707925e+00 1.357081837442560168e+00 2.208371169661121347e-01
1.208747638217319231e+00 1.342648887793288504e+00 2.181744510795052550e-01
1.238892767753348334e+00 1.361660236490598974e+00 2.276752630100362662e-01
1.122264493946530939e+00 1.335674616728310893e+00 2.096060113098649202e-01
1.016524674609872170e+00 1.311529719652832826e+00 9.319075617865527073e-02
1.351471500331866693e+00 1.377220904667850299e+00 1.034736259023915222e-01
1.086728724748477815e+00 1.328560273151825344e+00 1.746696471135563145e-01
1.106294115638940312e+00 1.330780944383555653e+00 1.860774576052347806e-01
1.181829677728938321e+00 1.338117913123374025e+00 2.195979200183946489e-01
1.324181287897766790e+00 1.370752119217943266e+00 1.450161027588449114e-01
1.389409842433296127e+00 1.380286591386149952e+00 8.065317670363011948e-02
1.158573226506384168e+00 1.344118386679885147e+00 2.229765522062127081e-01
1.353680709512459002e+00 1.380241823459630757e+00 8.726605236606788107e-02
1.234324931347402288e+00 1.351036186264144900e+00 2.188357514538134541e-01
1.301482264212993956e+00 1.365117777519234910e+00 1.839409613274885780e-01
1.235157173546077125e+00 1.362676363395149526e+00 2.224985587749736260e-01
1.313219860953633411e+00 1.369428021147890417e+00 1.555800602652651909e-01
1.246008909511982621e+00 1.357847059354807762e+00 2.225325184671821388e-01
1.140581961013383827e+00 1.336192574504645458e+00 2.131724905296066841e-01
1.279242732823207662e+00 1.366019911458158598e+00 1.861303983184797173e-01
1.299266421524243764e+00 1.362151649288540156e+00 2.018977502753990794e-01
1.079089313859990407e+00 1.319884528819538216e+00 1.344119812074548448e-01
1.064838883322079210e+00 1.322451827403282598e+00 1.453530059878831160e-01
1.141187300426349971e+00 1.333220536673993761e+00 1.995001854544229680e-01
1.258832913929847086e+00 1.354617428816895508e+00 2.138825711865882939e-01
1.238143230216961266e+00 1.350521859062291830e+00 2.167982519794292851e-01
1.251604166606700153e+00 1.348792585212340134e+00 2.097427849107242059e-01
1.070129547390711311e+00 1.320063499032534615e+00 1.347179928217718259e-01
9.210221112202110483e-01 1.288653720229990585e+00 1.799725802780226605e-02
1.425550240750842468e+00 1.391756964405959529e+00 3.827496279131901297e-02
1.196201377813136402e+00 1.345583906591202084e+00 2.263676194775428030e-01
1.098788582334676578e+00 1.325365296408405058e+00 1.607263647248420024e-01
1.220702431770112728e+00 1.349017553721530538e+00 2.214857661043115877e-01
1.036308762859551980e+00 1.311449137493134298e+00 9.397832074709025485e-02
1.195931700267922615e+00 1.345561369107387550e+00 2.264392453178246112e-01
1.004120156151721455e+00 1.310981877550817742e+00 9.076274535918757436e-02
1.212114230410308302e+00 1.354898471713796626e+00 2.318156966632451133e-01
9.843747058804983574e-01 1.307350874334478830e+00 7.815539199881932353e-02
1.160620404547361373e+00 1.337146581636254661e+00 2.169685537143175025e-01
1.082691819370795061e+00 1.318117129043259617e+00 1.265099186976035850e-01
1.168590601655043582e+00 1.344033132829030253e+00 2.244359524344892998e-01
1.057260543839349864e+00 1.314157053482140292e+00 1.069453808925969474e-01
1.304726536308733476e+00 1.363512630005358606e+00 1.920422516695676485e-01
1.371975586094142718e+00 1.379231126293262832e+00 8.905686218289773914e-02
1.267898460455647136e+00 1.358838796829190398e+00 2.153789528474639170e-01
1.165737461733959535e+00 1.342122210802658699e+00 2.221485927881207967e-01
1.093001368066193413e+00 1.328402640905599341e+00 1.743293589378193120e-01
1.462753632523728031e+00 1.391279646021686744e+00 3.563996989217563943e-02
1.230178431831316699e+00 1.350871759123084104e+00 2.201866335401337083e-01
1.204740366999780266e+00 1.351074331990373079e+00 2.299255980750052331e-01
1.147651651906711257e+00 1.336486863874120967e+00 2.149868870491903616e-01
1.314607128926707613e+00 1.369160339105087720e+00 1.566773235997958036e-01
1.050929246105635206e+00 1.315077550526577488e+00 1.108083581510665994e-01
1.130415061058642534e+00 1.333938259292068107e+00 2.021273041403068016e-01
1.246337135216405434e+00 1.359795691306868282e+00 2.247128559113325819e-01
1.378727263890710653e+00 1.379730523088041005e+00 8.530744078809678055e-02
1.187592423112486140e+00 1.342763943595300713e+00 2.257862505767295469e-01
1.369548471664973954e+00 1.378391717722115661e+00 9.374760585410113478e-02
1.012682503323753647e+00 1.309420715705523985e+00 8.614491845920865809e-02
1.241870155508397966e+00 1.352616221608320402e+00 2.178946424662969450e-01
1.117360262146477767e+00 1.330156414340598392e+00 1.838902052779830543e-01
1.202529206958789176e+00 1.349091616845488728e+00 2.283264931269834985e-01
1.290066001144471119e+00 1.357702006784782922e+00 2.056470671216567847e-01
1.195688709518038628e+00 1.348918879027543927e+00 2.306554397284157065e-01
1.118199959883811934e+00 1.328250070132541927e+00 1.751664122635472609e-01
1.146029996313955968e+00 1.336967733387970592e+00 2.158043735219183357e-01
1.146696885888818462e+00 1.341252051222236563e+00 2.190225756663778389e-01
1.046331187749234948e+00 1.319610434390593223e+00 1.312790951565829811e-01
1.145647518390413344e+00 1.339554440620500220e+00 2.176610115360048114e-01
1.076805116763656089e+00 1.324051513363996069e+00 1.533882289859634929e-01
1.298355097563460570e+00 1.365948439773027046e+00 1.801872918101606602e-01
1.104719517035062770e+00 1.332579576308100977e+00 1.942489585106656758e-01
1.164697487871368509e+00 1.333284657668882822e+00 2.012822511396436254e-01
1.283611679876598854e+00 1.363867618403016069e+00 1.975202472584258739e-01
1.065106871051685999e+00 1.325110484233344321e+00 1.575461587031035671e-01
1.172251288120506052e+00 1.341437506618796016e+00 2.222812582730133157e-01
1.385585487392150927e+00 1.386062311171202044e+00 5.323337339139141283e-02
1.172682220706714240e+00 1.345827519344621415e+00 2.269492898903667510e-01
1.127248356398007356e+00 1.333246985650749616e+00 1.987412549107326065e-01
1.392489892763248527e+00 1.378910730409439456e+00 8.669506180231628667e-02
1.084716681417136952e+00 1.323497571697196395e+00 1.513146036400843109e-01
1.177097563939322411e+00 1.342002831437258736e+00 2.234974198299327086e-01
1.139645031525307495e+00 1.333190492968838736e+00 1.992641458271251498e-01
1.051699886211779456e+00 1.316073392447620893e+00 1.154064156549349796e-01
1.032929702184066434e+00 1.311275297997057665e+00 9.322826440968039197e-02
1.210284021890350781e+00 1.345723337228711181e+00 2.213505299380169045e-01
1.292501774010131665e+00 1.364071421629057257e+00 1.931594560989106646e-01
1.352615357297819010e+00 1.372880144570061578e+00 1.258981932108782509e-01
1.101973026653915610e+00 1.327945237372103904e+00 1.727750501532733796e-01
1.294693196209242725e+00 1.371504322584935043e+00 1.489200551129951089e-01
1.131355962059485964e+00 1.337555570977470687e+00 2.151240639649474318e-01
1.164205006764693850e+00 1.340599911894188701e+00 2.205027886096385115e-01
1.008193481122519497e+00 1.311902059292279210e+00 9.397959149134378631e-02
1.162939016357654065e+00 1.342280882655979113e+00 2.219321750115957337e-01
1.269296772191105482e+00 1.358737681814902842e+00 2.147295454663068759e-01
1.156123428240498852e+00 1.334189237374197701e+00 2.049193388187300069e-01
1.041856916583656201e+00 1.314852618980092869e+00 1.092787953033944603e-01
1.102496994762159899e+00 1.327476165277748255e+00 1.706508204776930326e-01
1.178615212489829034e+00 1.344648370734614629e+00 2.266621944869134375e-01
1.137469521079134349e+00 1.338532133309555450e+00 2.162022016663067148e-01
1.139173484218892085e+00 1.336421950187990371e+00 2.141396782183837000e-01
1.133454219765433146e+00 1.335353882028051720e+00 2.088464290553973535e-01
1.347801403777801665e+00 1.376948020976701104e+00 1.056896289902882063e-01
1.159031031831899483e+00 1.338332255918382341e+00 2.179089171587369478e-01
1.109967147337158622e+00 1.328142913337606590e+00 1.741711048061642120e-01
1.342540307103128772e+00 1.375432787746110330e+00 1.148959708464704355e-01
1.076999173246568464e+00 1.319365760997457171e+00 1.319132420653478244e-01
1.176858813250863944e+00 1.339955769007886266e+00 2.212122013095153550e-01
1.104633553312296179e+00 1.330944014678064224e+00 1.867240124033396342e-01
1.261542588378112839e+00 1.361731892425017687e+00 2.186288196609162404e-01
1.022107846382423801e+00 1.307451929004131763e+00 8.018480659582033487e-02
1.145700978366973599e+00 1.337383846216777306e+00 2.160849400941191323e-01
1.215011006073691613e+00 1.355840448830150979e+00 2.318653270915501663e-01
1.133961483445207419e+00 1.337938053866121191e+00 2.155462571432344432e-01
1.353350059145636219e+00 1.379518446623289263e+00 9.109685777736858947e-02
1.169054008174449821e+00 1.342584675249905102e+00 2.230469951783571880e-01
1.123588936212281730e+00 1.331492315943949123e+00 1.904283499810279778e-01
1.095009921068830439e+00 1.332212839448713604e+00 1.919535820170600315e-01
1.408311935601869624e+00 1.382853602597714948e+00 6.541814461605945097e-02
1.239716419218356958e+00 1.356892606506661547e+00 2.237857920228070452e-01
1.033580308733772046e+00 1.311980066161727798e+00 9.570427255809263456e-02
1.325497135504374091e+00 1.368364466104632804e+00 1.578129980041856339e-01
1.049011768569674707e+00 1.323067147920719222e+00 1.472411812500113437e-01
9.856414520220335707e-01 1.305453346796241920e+00 7.215728366415645467e-02
1.189946966244222359e+00 1.341937691387985465e+00 2.241704260491718947e-01
1.149972453611125101e+00 1.337466691123033069e+00 2.164641266120843899e-01
1.155356018701286125e+00 1.342908868454314231e+00 2.214594941533729600e-01
1.085822226267136648e+00 1.320757882380386272e+00 1.388064323608623196e-01
1.372442216493814593e+00 1.376810096284248219e+00 1.010918680611080367e-01
1.092835469262813275e+00 1.319915413451669517e+00 1.353425817409085186e-01
1.168761839104322853e+00 1.347550001847023005e+00 2.279946662447948080e-01
1.140280300458240248e+00 1.335171198097675260e+00 2.084413757208724849e-01
1.344956082111037787e+00 1.376938218631666766e+00 1.063522922233999524e-01
1.285050499520462353e+00 1.364652444639320894e+00 1.923370710329116162e-01
1.102875083369633469e+00 1.329168358869713629e+00 1.784523747186501086e-01
1.185527297044915329e+00 1.341748474240385347e+00 2.242775836862438699e-01
1.231322984695606637e+00 1.359923822967402662e+00 2.305907703915344720e-01
1.108369965480627828e+00 1.333159466350404720e+00 1.971456120006537527e-01
1.177727328671695606e+00 1.348669446354168411e+00 2.309898510995493925e-01
1.025347603566912014e+00 1.317362166714505456e+00 1.198187108229691045e-01
1.150766526213498953e+00 1.340351076903586236e+00 2.187996264289051307e-01
1.302195915355832456e+00 1.361435690063887760e+00 2.049293385419300451e-01
1.224763407004024307e+00 1.350927611027560094e+00 2.222742956738211484e-01
1.141571548701988847e+00 1.337330679973393055e+00 2.157446977839183044e-01
1.264414354099768323e+00 1.357506460020035721e+00 2.151504029829225673e-01
1.122533121148485913e+00 1.327148701904350414e+00 1.703586848024173928e-01
1.137101041962172987e+00 1.336150960487252348e+00 2.127561181449367234e-01
1.093896378694228622e+00 1.327804759254275879e+00 1.716380550463157406e-01
1.222873205324063628e+00 1.352918856974024919e+00 2.253776653074803515e-01
1.151168375073338135e+00 1.341493080198828292e+00 2.197501959064233901e-01
1.359453796703610884e+00 1.375295237971418283e+00 1.116972256392604196e-01
1.110840993439032420e+00 1.329937587752451300e+00 1.824803053782091122e-01
1.153379962962963967e+00 1.337840019472409825e+00 2.170247547140628785e-01
1.159519959474232698e+00 1.342789968228915720e+00 2.219351144990317770e-01
1.166246297641894580e+00 1.343804315510469971e+00 2.238538629744867281e-01
1.082222557897130510e+00 1.320691502783881255e+00 1.382939769891819992e-01
1.037392806730566663e+00 1.314670906334633793e+00 1.082023172181584836e-01
1.124101137060737665e+00 1.336738061641733699e+00 2.141904872951452821e-01
1.075741136069447323e+00 1.323106431709077713e+00 1.489921004753114175e-01
1.254160699053409989e+00 1.355659964387160299e+00 2.168675838124329014e-01
1.276523081760868372e+00 1.358779170149582161e+00 2.120292101210206892e-01
1.340149707727835482e+00 1.373378594496719396e+00 1.264514394495493688e-01
1.243715185451428118e+00 1.351536972043965168e+00 2.159241165525210837e-01
1.137904952651780599e+00 1.334364600438242121e+00 2.045692186893818265e-01
1.409577259588131515e+00 1.386548908300578864e+00 4.933863063176617547e-02
1.228343767734064729e+00 1.356134621860727085e+00 2.271827735804688164e-01
9.303986361210466738e-01 1.294078587801628766e+00 3.480307113966121801e-02
1.147455761580272959e+00 1.335737720461244615e+00 2.115160513664340602e-01
1.449012163779060725e+00 1.387636258760229779e+00 4.303546621011619666e-02
1.278937445632816861e+00 1.362447990053039071e+00 2.077269036374612132e-01
1.230571576843198400e+00 1.352006898230151410e+00 2.213989642784078282e-01
1.045709401426839769e+00 1.313976136094018088e+00 1.054842515919161006e-01
1.443188945569594095e+00 1.392107383676586263e+00 3.606315576038812698e-02
1.280158640239597911e+00 1.361878882969427051e+00 2.106907587693771233e-01
1.294413868789267230e+00 1.364960645976280418e+00 1.872806364049860173e-01
9.920138035388907927e-01 1.308610890635176549e+00 8.253600736464604404e-02
1.207995505876966247e+00 1.351520387514135502e+00 2.292536427091700357e-01
1.147305830796875536e+00 1.332263986775574338e+00 1.954712690779589201e-01
1.235966409016157508e+00 1.350033859651788015e+00 2.170279461818886979e-01
1.163309226703642008e+00 1.342682971864509911e+00 2.223587751558451786e-01
1.201041591070233450e+00 1.345649369734758016e+00 2.246651209066092003e-01
1.056035867769314462e+00 1.325016938253715582e+00 1.565769099838860701e-01
1.157353594947685416e+00 1.340175127947889955e+00 2.193658775941843275e-01
1.233386544137239804e+00 1.346809936898986537e+00 2.141371003769796111e-01
9.514253390520801545e-01 1.295669697029557144e+00 4.017618765790295643e-02
1.227937481073795745e+00 1.354678612496316381e+00 2.255896401434482612e-01
1.001545896239045774e+00 1.302426226662262154e+00 6.306094244702173390e-02
1.192492536644684353e+00 1.349612340099734853e+00 2.326966757430378174e-01
1.367519081760080857e+00 1.377910342858461146e+00 9.658765850133117781e-02
1.128305067781087745e+00 1.341617502888703850e+00 2.170070970735387128e-01
1.080299729807272513e+00 1.321444600183222517e+00 1.416373714010371598e-01
1.233264293134211931e+00 1.353613814448281882e+00 2.223113416589637403e-01
1.163056262319548173e+00 1.337690468400092536e+00 2.176502182970120325e-01
1.119710743241727258e+00 1.336050170540656667e+00 2.111709970360594046e-01
1.235382570413905423e+00 1.353029130771021604e+00 2.208182146829437420e-01
1.131442218939610722e+00 1.334659794863953808e+00 2.055182343238580733e-01
1.186368773194088178e+00 1.339679959739198400e+00 2.218700938954113189e-01
1.229627472146749501e+00 1.353016468994773902e+00 2.229617758541554695e-01
9.972109341635952973e-01 1.301043503957494796e+00 5.846373417086143942e-02
1.116012543677969981e+00 1.336284854732347815e+00 2.120128829019529704e-01
1.066261933618074531e+00 1.318846767928917973e+00 1.289221450899540322e-01
1.184551795871375379e+00 1.339268269442740689e+00 2.211950757886756158e-01
1.145760407954940163e+00 1.329421883828347584e+00 1.822567062159659024e-01
1.027270373557845451e+00 1.309656690234257903e+00 8.763322812997242917e-02
1.307713357079255623e+00 1.367976716491085210e+00 1.654916452927947812e-01
1.044217081635106181e+00 1.310482144378048774e+00 9.120147536762250595e-02
1.246782115005854896e+00 1.360333684804998944e+00 2.251793297345907607e-01
1.309804830772518303e+00 1.367652591790720518e+00 1.666824969539302259e-01
1.074970293880860073e+00 1.321545745291711871e+00 1.417916531307729100e-01
1.110065653720664569e+00 1.335756338196408599e+00 2.091980474485180541e-01
1.124286036144020562e+00 1.329938086376373674e+00 1.833129593637569110e-01
1.009097858458210650e+00 1.312516197430374731e+00 9.682630367913409863e-02
1.129394478913187339e+00 1.335224630950932134e+00 2.079904959364805572e-01
1.222428053424943206e+00 1.354544772000921160e+00 2.275032885358994894e-01
1.458227834193009054e+00 1.395061919445294452e+00 2.986891918431027956e-02
1.176357552561545505e+00 1.345762762098863696e+00 2.275203114972257357e-01
1.181024413559446984e+00 1.343316935026656056e+00 2.255163425115443432e-01
1.011724997807440074e+00 1.313611570640145221e+00 1.019603031229122519e-01
1.156327609689390412e+00 1.333306751572480353e+00 2.008552061096756658e-01
1.245701013269568058e+00 1.359964439983385676e+00 2.251550956067747133e-01
1.062951957888043975e+00 1.323297272522543144e+00 1.491142309596865945e-01
1.134777229635623774e+00 1.337590580064046408e+00 2.154040013520362451e-01
1.370724230220002005e+00 1.375127336617160578e+00 1.099210282545079187e-01
1.099702782526459366e+00 1.332146018770384410e+00 1.919409942462336760e-01
1.214494375931298054e+00 1.347066396432235580e+00 2.214270080791694573e-01
1.248140194044921270e+00 1.358702060024825853e+00 2.227336072867896755e-01
1.231665490139770558e+00 1.352371188903598309e+00 2.214254363013183902e-01
1.020466019943489178e+00 1.312958135088802880e+00 9.945775550998627035e-02
1.069828661438172679e+00 1.321932424658302629e+00 1.432648087618507426e-01
1.305537963784301425e+00 1.370860275129482053e+00 1.496454337800818823e-01
1.107829246925781996e+00 1.331159685463441322e+00 1.879146295576896719e-01
9.876287124562148634e-01 1.304704591650351020e+00 6.984719001016287399e-02
1.182920281586238964e+00 1.342498001071628977e+00 2.248292597684284910e-01
1.376802650507563452e+00 1.376433708864944094e+00 1.020166128513705639e-01
9.950800984911809532e-01 1.301512589130457087e+00 5.989953717784330528e-02
1.051338907454735683e+00 1.314008333614198776e+00 1.059400725218804240e-01
1.547312587844059673e+00 1.405910407735483147e+00 9.269439981214117746e-03
1.057998509688729216e+00 1.319395010520580280e+00 1.309611419537078658e-01
1.127598322207771009e+00 1.332491723525120575e+00 1.952834811162189044e-01
1.149426211137036802e+00 1.333944937380830531e+00 2.033653795720887780e-01
1.156447924606089472e+00 1.343192149377160360e+00 2.218548926506060948e-01
1.223049457443927235e+00 1.350897249542539758e+00 2.228773475779042001e-01
1.202967476184685136e+00 1.351207197721318254e+00 2.307498630640258674e-01
9.556303940150336906e-01 1.293746374533924159e+00 3.424492524119994441e-02
9.783328585608328520e-01 1.301307758177120188e+00 5.868540123118623497e-02
1.488081617622715402e+00 1.401177150185888287e+00 1.830719479685906023e-02
1.143949027379286498e+00 1.337123556509776545e+00 2.157717282695464922e-01
1.367643836123024093e+00 1.377746490109051924e+00 9.739118948303933376e-02
1.123119099799638754e+00 1.330994028163637877e+00 1.881041119037708542e-01
1.228657400751440809e+00 1.350739043092186620e+00 2.205950491643555167e-01
1.178170995855444714e+00 1.346549531377184694e+00 2.287144753697980537e-01
1.133157287664686041e+00 1.334430397617551334e+00 2.045701734740494881e-01
1.200561045882635236e+00 1.348611318524393754e+00 2.284694732114641302e-01
1.136828221104067449e+00 1.339331942653080532e+00 2.166439670553896302e-01
1.220766553713131364e+00 1.356210127928572984e+00 2.301375487746559478e-01
1.301162979107697737e+00 1.365992923009271554e+00 1.789940019725932141e-01
1.082799027286089899e+00 1.317875200928210422e+00 1.254060175908090213e-01
1.217074617323776975e+00 1.351516368501596288e+00 2.258557298638026734e-01
1.201847726830829410e+00 1.349920840513362030e+00 2.295941954390010586e-01
1.225385575914607283e+00 1.353064952769156726e+00 2.246111334906894241e-01
1.230765959210040617e+00 1.357795251696228389e+00 2.282552039782423381e-01
1.141538370638209399e+00 1.339160909806180300e+00 2.169845552480337281e-01
1.169557176550276578e+00 1.345069150048646689e+00 2.256345034159535634e-01
1.068674423178430199e+00 1.320700336498686012e+00 1.375522864186339012e-01
1.146649446962517027e+00 1.337669710135181544e+00 2.163663064010179771e-01
1.170073588952657229e+00 1.341626494099700917e+00 2.222080539951920841e-01
1.246060448905772722e+00 1.357831919425427358e+00 2.224950474788189858e-01
1.154533859973460919e+00 1.336393493715611669e+00 2.150002580352272652e-01
1.168838799223259839e+00 1.338985359174513112e+00 2.193991473144940585e-01
1.060971409945042243e+00 1.322767588572514752e+00 1.465724782560576256e-01
1.003327910904795228e+00 1.306839175900954331e+00 7.735861617962888626e-02
1.075724053320209928e+00 1.320102040872957128e+00 1.352161583550991475e-01
1.219014689166447507e+00 1.354404260986450392e+00 2.286186561657775895e-01
1.152490840999405686e+00 1.337049018432372005e+00 2.163138782239819868e-01
1.246185337020108364e+00 1.358937749100459280e+00 2.237558153361550728e-01
1.001236904809456041e+00 1.305355744873514467e+00 7.248757272762823556e-02
1.264275729305117002e+00 1.360969957640937755e+00 2.192429380244252102e-01
1.032159164857100464e+00 1.315131158105122156e+00 1.100153822524282121e-01
1.087095201122050492e+00 1.325410969651201309e+00 1.602371103268399599e-01
1.146916653101921701e+00 1.333991342922734580e+00 2.034202161080061189e-01
1.595399845037154485e+00 1.412758374492045554e+00 2.288551339904723505e-03
1.104796692519625756e+00 1.326409733490361731e+00 1.658873586690376434e-01
1.061549913135366063e+00 1.320064504509285142e+00 1.342296210381092592e-01
1.212087703233458491e+00 1.349587395847784865e+00 2.253774265909337104e-01
1.267765513117606213e+00 1.361969988036244361e+00 2.148088072683468908e-01
1.229193063204155223e+00 1.351070495239733660e+00 2.207924856917624912e-01
1.117563686186387129e+00 1.330290232755959146e+00 1.845187753395447494e-01
1.156143744003442775e+00 1.339233234545366580e+00 2.184324792664700809e-01
1.051064826911345174e+00 1.314006898030288362e+00 1.059184803586068618e-01
1.065622466814847069e+00 1.317610106707960860e+00 1.232211699937891536e-01
1.128040662934546301e+00 1.337164587873836519e+00 2.146708324631136922e-01
1.100638868567652473e+00 1.322642834151050328e+00 1.483250965077577976e-01
1.327031868764724676e+00 1.375084638564912254e+00 1.203924564040401157e-01
1.161294047860808476e+00 1.343308208952066485e+00 2.226547581027423228e-01
1.169831800745469108e+00 1.347111689294156145e+00 2.277577302845165685e-01
1.245438710196417054e+00 1.357884403993541378e+00 2.227931121842609552e-01
1.197661426857037359e+00 1.344202771219287884e+00 2.241348260246547597e-01
1.260529937428304104e+00 1.358508600802205590e+00 2.177956996492345643e-01
1.322225740925747850e+00 1.372890177145500434e+00 1.337002201997075368e-01
1.169797438141189971e+00 1.345073813564253040e+00 2.256790308339625684e-01
1.303084506362775175e+00 1.370608617158981968e+00 1.517821177311918790e-01
1.200002911319612453e+00 1.347015093842623745e+00 2.267209517455966716e-01
1.226220298594375091e+00 1.351749918850080556e+00 2.227183754830485418e-01
1.373202810220571779e+00 1.383656329110360295e+00 6.670028140625418323e-02
1.205390227669899117e+00 1.349194910460069341e+00 2.273896608025063881e-01
1.095749533623995520e+00 1.326566886696667114e+00 1.660644209784642999e-01
1.059609089584184316e+00 1.324391856988521354e+00 1.539283620241727601e-01
1.050463606347007417e+00 1.316265580921108125e+00 1.162165862404057337e-01
1.171181742178781571e+00 1.346627690272520939e+00 2.275140971533284318e-01
1.150863993362801319e+00 1.341802943437213180e+00 2.199577062449407650e-01
1.114571206279729498e+00 1.337853747674002447e+00 2.139595694274065985e-01
1.165940407067888485e+00 1.337519883453849978e+00 2.177076321620995403e-01
1.247165453111165556e+00 1.350875262755279360e+00 2.138524394461906730e-01
1.215513016230230559e+00 1.354686298763305263e+00 2.302780729596325959e-01
1.079357926362330522e+00 1.326961101600125925e+00 1.668842235768228099e-01
1.233579712955384045e+00 1.352646409543114103e+00 2.210373104024683788e-01
1.179540076297856066e+00 1.343250899833509315e+00 2.252268199558452033e-01
1.004272151328974294e+00 1.307002596806840833e+00 7.792764387192271935e-02
1.103979550906549312e+00 1.334201778472984490e+00 2.016600627580246996e-01
1.337037332373621767e+00 1.376375948830021123e+00 1.110833585544912794e-01
1.149595681742106912e+00 1.342417854214945638e+00 2.202738897567587950e-01
1.244794794664205284e+00 1.353513720950214161e+00 2.178615697635821746e-01
1.353425577982339423e+00 1.371626120509342517e+00 1.322260166170506901e-01
1.237236927610731119e+00 1.356385915980284240e+00 2.241210569622869020e-01
1.332329933840968872e+00 1.379717469267262464e+00 9.394166168643813819e-02
1.109696940440646928e+00 1.332084639949714155e+00 1.922855139112082390e-01
1.404378782719897023e+00 1.383029904030821156e+00 6.518933008756645775e-02
1.069239567982834815e+00 1.323279436591642488e+00 1.494026390516636771e-01
1.319754832266006428e+00 1.369763797291559948e+00 1.517740750677327444e-01
1.285642250398077335e+00 1.363619778285809048e+00 1.982710035962357287e-01
1.238236286097898819e+00 1.357700543150729189e+00 2.253078423658113616e-01
1.076467884471563163e+00 1.324237509753604325e+00 1.542211079567429866e-01
1.172486520749314698e+00 1.344101938903127680e+00 2.251049765854222229e-01
1.425603119985336953e+00 1.388545565452316000e+00 4.397258807560260052e-02
1.179580316408870289e+00 1.340609010207209240e+00 2.222370649269296838e-01
1.231328303615334852e+00 1.356324367391403607e+00 2.262818486873260093e-01
1.115789848514430638e+00 1.332351892222448209e+00 1.938975036784081341e-01
1.281363356619811267e+00 1.361498719383048561e+00 2.125138546767577907e-01
1.291270652715229783e+00 1.365905758439342810e+00 1.828007412575306523e-01
9.803920235824736817e-01 1.301643186574736655e+00 5.982079497398758855e-02
1.290238047848185410e+00 1.365989350585304241e+00 1.826527046827321199e-01
1.246518740741671349e+00 1.355376534299357782e+00 2.194172376369004918e-01
1.050847995292315540e+00 1.319724944002122591e+00 1.320615127989120952e-01
1.144879658671893452e+00 1.338730405755232056e+00 2.169922610901869608e-01
1.079174414825691208e+00 1.319752735589973414e+00 1.338124028754299477e-01
1.009280152347176385e+00 1.307826827371682432e+00 8.081807497049300903e-02
1.210142533557562405e+00 1.345898276541293015e+00 2.216153653659055367e-01
1.184453201671533895e+00 1.345000149678688528e+00 2.280189081751730074e-01
1.191254239374637258e+00 1.354563036963900569e+00 2.392622379544344091e-01
1.119433357827945397e+00 1.334489609475703720e+00 2.039683471827947181e-01
1.203820071786082080e+00 1.347581784207643629e+00 2.260024182259595116e-01
1.206911503861500146e+00 1.348405432516254443e+00 2.258621087851765963e-01
1.158181083379084431e+00 1.345652567124607568e+00 2.242628696107134556e-01
1.127241857956458038e+00 1.336902157921197487e+00 2.144808538131648679e-01
1.048755795520257106e+00 1.317814694331816527e+00 1.232056718872744927e-01
1.281051077779985281e+00 1.362377304011264112e+00 2.073659491916747810e-01
1.506831287026130006e+00 1.401851780011331483e+00 1.636985076550134463e-02
1.285323789731843691e+00 1.358998965743626552e+00 2.089339990096547583e-01
1.118402778633223127e+00 1.331240684465984536e+00 1.889461529533416062e-01
1.065304261264429453e+00 1.323378695474696221e+00 1.496256540495328191e-01
1.320542250582767752e+00 1.370455042890093011e+00 1.476949007585138807e-01
1.122846066428780043e+00 1.333955350243387850e+00 2.017253709474630674e-01
1.162032926251438614e+00 1.340841741994848402e+00 2.204826798479875283e-01
1.129795975263542918e+00 1.338227338334905481e+00 2.153675632404209728e-01
1.050189793543457872e+00 1.318134910309490371e+00 1.247512715996504096e-01
1.282417617133215559e+00 1.360343338603595909e+00 2.115858033536651417e-01
1.071066152692672802e+00 1.316793170575298433e+00 1.197841988145010861e-01
1.208209813160666224e+00 1.347300347341115367e+00 2.240349810834380839e-01
1.041370061999847607e+00 1.319437352803834562e+00 1.302040355485451217e-01
1.044688814735447391e+00 1.311375973313543719e+00 9.418098139893660292e-02
1.395925353309888317e+00 1.381304928153719302e+00 7.464867082576782942e-02
1.369337099437779148e+00 1.378926628601773396e+00 9.109309030633395976e-02
9.856731653598295173e-01 1.309572223912373490e+00 8.530253474520374524e-02
1.268630717232157812e+00 1.356488645285341299e+00 2.123684314607304224e-01
1.086185679063824683e+00 1.317106264808614258e+00 1.220683567563042859e-01
1.115264760762569862e+00 1.332383547559832904e+00 1.940102052810619981e-01
1.184193311370060009e+00 1.345169305199648502e+00 2.281772213890317369e-01
1.235010709638209692e+00 1.353614901979888874e+00 2.216566275360868088e-01
1.257538681554257520e+00 1.361702904152999993e+00 2.203274379015154605e-01
1.043194699093506150e+00 1.311283804416123466e+00 9.379745045708454132e-02
1.350826492423261360e+00 1.370856179594201807e+00 1.369686363920138983e-01
1.269649027266706920e+00 1.365913117046408942e+00 1.899753663234037271e-01
1.282492066456818236e+00 1.361064286085920783e+00 2.123863264987915500e-01
1.242757550836040448e+00 1.358607229997415677e+00 2.246680475361109708e-01
1.130319416204686789e+00 1.338268988250285618e+00 2.154340769758209539e-01
1.116172851703491231e+00 1.328988824443824379e+00 1.784428646829622211e-01
1.061766971999728693e+00 1.322140794515044071e+00 1.437491271899941636e-01
1.333896471730521505e+00 1.371841560308718178e+00 1.363715774067123798e-01
1.069879464336057184e+00 1.320502156787247694e+00 1.367137241944926251e-01
1.170662526095649358e+00 1.339756334202562460e+00 2.203603353469574533e-01
1.090704270549311516e+00 1.319719187421629858e+00 1.343192990999840519e-01
1.010082083832188671e+00 1.302715719312020015e+00 6.430097361270858958e-02
1.127398620554269426e+00 1.338015147219150158e+00 2.150586732446154725e-01
1.428994141757499836e+00 1.384319548158962077e+00 5.585341521170996554e-02
1.171197173192578322e+00 1.346182525259242091e+00 2.270568292681869882e-01
1.048408535929595153e+00 1.315124510434168892e+00 1.108837445004293015e-01
1.126891527543167459e+00 1.334340715700459423e+00 2.037577589269712053e-01
1.203612117898853917e+00 1.346272809786587699e+00 2.244800042328940481e-01
9.998929909395279925e-01 1.303468198879575990e+00 6.635641020837984572e-02
1.206407052016210679e+00 1.347806054666828901e+00 2.253183724148317968e-01
1.259148769056534833e+00 1.360990940073913746e+00 2.212278195416989002e-01
1.340310912151168266e+00 1.370247888326444841e+00 1.431747679875919610e-01
1.213178715626210602e+00 1.350969298105736849e+00 2.266480325071989210e-01
1.305903854667556763e+00 1.363698183467921377e+00 1.905561374314835021e-01
1.350769250477686478e+00 1.377125646425680028e+00 1.041215950145177038e-01
1.465687337812886959e+00 1.396287475462461680e+00 2.732123110928525583e-02
1.069597114088696399e+00 1.320819863689938645e+00 1.381532645606842469e-01
1.188240894147994053e+00 1.347593184982101233e+00 2.317827158688965938e-01
1.166832288612306368e+00 1.343042245858915074e+00 2.231941704215883726e-01
1.169864870004620805e+00 1.344000699084871853e+00 2.245981619753329439e-01
1.149724812681510500e+00 1.335372876238113848e+00 2.099773723571698170e-01
1.240338306194755491e+00 1.351757916663521852e+00 2.174487278553585146e-01
1.277847169542938532e+00 1.367939106615177147e+00 1.750228194536083692e-01
1.211852420879484526e+00 1.345077877099254193e+00 2.199888899223536309e-01
1.149999609435062187e+00 1.337944209696417586e+00 2.168386088246686549e-01
1.118624135622364735e+00 1.333622337569926541e+00 1.999241754460503451e-01
1.108114226971242067e+00 1.325224828340591410e+00 1.606377207957151443e-01
1.205869559866426632e+00 1.347707065576005503e+00 2.253966739860599755e-01
1.007354355531868917e+00 1.308395038383068698e+00 8.256684160805911887e-02
1.221109573678762272e+00 1.353815848242735820e+00 2.271206833895721700e-01
1.160706670924269934e+00 1.341759373201484751e+00 2.211634119302003099e-01
1.048930056986900006e+00 1.315998173287136641e+00 1.149080808867507658e-01
1.160700359526610326e+00 1.334046636936500718e+00 2.045513910459316187e-01
1.242767233468558885e+00 1.352534653353550720e+00 2.174617405286725647e-01
1.256572197664623136e+00 1.360625606876119553e+00 2.217843176040586173e-01
1.256561015237507517e+00 1.361137589835720751e+00 2.223893964797664102e-01
1.186160031623667344e+00 1.345306694412338633e+00 2.286718465215370755e-01
1.023633597094247838e+00 1.318437272913506542e+00 1.246271437331601117e-01
1.051362414071409734e+00 1.323314187835469946e+00 1.485093625344850454e-01
1.189965713707666684e+00 1.347732784126273176e+00 2.313166137832689540e-01
1.173316812070744453e+00 1.341718521982724122e+00 2.227089834206513463e-01
1.205593427651171057e+00 1.346223958395394771e+00 2.236894445770211959e-01
1.280340770969485398e+00 1.363271124761810338e+00 2.022649585685422358e-01
1.030858440561495781e+00 1.314359883385588068e+00 1.064222649097466417e-01
1.068206998184394241e+00 1.319898985109870360e+00 1.338537783256774638e-01
1.115084501397093808e+00 1.328238387322444591e+00 1.749225281194427550e-01
1.443698020273417315e+00 1.389681305204717221e+00 4.013974639710601172e-02
1.247359588091739191e+00 1.352575054346341732e+00 2.157889774143164907e-01
1.293929279576252922e+00 1.373052867157720458e+00 1.400609643865264875e-01
1.073384571540417110e+00 1.323084566270044116e+00 1.487533425320881619e-01
1.084937113116696716e+00 1.325309320374592703e+00 1.596416196433103618e-01
1.137556754316168872e+00 1.334039057687376184e+00 2.030456832820894952e-01
1.080457413727949234e+00 1.323954079678327789e+00 1.531575014239544286e-01
1.215097889558955702e+00 1.347991235167259161e+00 2.223242370787148481e-01
1.234260517279702762e+00 1.357119505487175415e+00 2.261224366184367840e-01
1.394563677329547335e+00 1.381993180148844758e+00 7.159478179459727309e-02
1.336227378138286070e+00 1.372992903829842959e+00 1.295267890133812716e-01
1.169860360952742928e+00 1.342201758556724966e+00 2.227669052242676195e-01
1.134606739443414725e+00 1.339460347052257250e+00 2.165050881418717765e-01
1.311689888608376098e+00 1.375521129215356186e+00 1.215217445220549419e-01
1.147680547716104726e+00 1.338319452866192805e+00 2.169345341957941431e-01
1.274575540903579940e+00 1.362234744456504831e+00 2.106396216755275219e-01
1.184067068731127437e+00 1.348734505749190848e+00 2.323899845535903896e-01
9.753383158149578902e-01 1.303870380938898954e+00 6.671182882581724871e-02
1.105120471328740805e+00 1.325218644645107302e+00 1.604305422871122877e-01
1.265477329989365796e+00 1.363681151047540174e+00 2.051239657390700466e-01
1.139340166364238183e+00 1.342063747711119470e+00 2.186699048096938103e-01
9.825699479285934235e-01 1.309309117304200853e+00 8.431126478814532366e-02
1.249663137173926186e+00 1.357152622312507662e+00 2.203264478788235226e-01
1.220855025062549171e+00 1.353275941633131696e+00 2.265651617711605947e-01
1.146818268768994953e+00 1.337682258753650544e+00 2.163886276379360929e-01
1.285453739181869448e+00 1.360780241676436297e+00 2.109278407653699117e-01
1.023273253911699543e+00 1.315307782287623128e+00 1.103296728773897895e-01
1.296624162752696874e+00 1.365635385522399492e+00 1.825885369769935929e-01
1.297231499784599285e+00 1.365134932280212654e+00 1.852966692984295005e-01
1.085021819080555838e+00 1.325305369632158170e+00 1.596285503827673535e-01
1.094349363405348052e+00 1.325910295663363714e+00 1.629642491331654286e-01
1.250771826494061045e+00 1.360237902540610833e+00 2.235432646619156527e-01
1.135824876489852420e+00 1.333043020354641950e+00 1.983427905282833248e-01
1.116090195560575760e+00 1.329786544025470585e+00 1.821093115260048190e-01
1.084589158070241588e+00 1.323410382904057547e+00 1.509069939373328118e-01
1.108508053922231174e+00 1.337541248294609408e+00 2.133903049724230061e-01
1.307888674916399818e+00 1.372474464318046650e+00 1.397773795805732355e-01
1.149178160147558359e+00 1.340393157685698222e+00 2.186586675746206576e-01
1.025556435567249958e+00 1.312161130681156918e+00 9.609769242037123627e-02
1.163513421009358062e+00 1.346306367363283130e+00 2.257987316142546774e-01
1.299773532887869010e+00 1.367955769138633038e+00 1.680865304566724616e-01
1.027479956104446757e+00 1.313825428893136582e+00 1.037973245646239412e-01
1.121561070943711158e+00 1.330019965550535366e+00 1.835217119993897694e-01
1.151437025881754561e+00 1.333486072017884938e+00 2.013740762353822544e-01
1.003561060331596755e+00 1.301425085205826226e+00 5.990256688870546770e-02
1.195896789853185593e+00 1.344549955623794091e+00 2.252091686571514317e-01
1.266422822516212854e+00 1.357944180603265494e+00 2.148985310663746040e-01
9.352882227471087662e-01 1.286768046055099202e+00 1.321352610415431339e-02
1.169624145696097406e+00 1.339859229739876811e+00 2.203587997968212975e-01
1.077297909997870118e+00 1.325501385714005886e+00 1.600659651786376925e-01
1.104019024656981429e+00 1.324486473666982134e+00 1.569988018330974178e-01
1.186455356852968990e+00 1.347718830102115684e+00 2.316550167058661902e-01
1.065536576570904836e+00 1.322432430280299220e+00 1.453049718725712980e-01
1.233102180863968389e+00 1.355228252424109492e+00 2.243013600980577893e-01
1.210463558469536016e+00 1.350205343410573633e+00 2.267327123903638275e-01
1.083812246077806574e+00 1.324030494571580396e+00 1.537065774139147745e-01
1.188363426126103795e+00 1.344036999720829462e+00 2.273426678496867914e-01
1.131383442029200825e+00 1.330137240187817760e+00 1.846692273882113711e-01
1.228749556471892657e+00 1.352230710171508532e+00 2.223490279265342984e-01
1.293392376814361810e+00 1.361931369301505379e+00 2.053885586885235703e-01
1.432855698891301932e+00 1.386745849969029498e+00 4.635045696167457846e-02
1.145781650619635661e+00 1.333405663017737108e+00 2.006449398874003698e-01
1.224869427258107102e+00 1.359300613243871192e+00 2.323027672728718296e-01
1.015990451020938323e+00 1.307342242833476664e+00 7.955151255277267963e-02
1.119193391220121736e+00 1.337507896160233578e+00 2.141836834467694684e-01
9.906873723412599198e-01 1.306776132203277818e+00 7.660003977475740577e-02
1.170473643791674956e+00 1.338442707911716489e+00 2.189947039666843565e-01
1.198963742521010234e+00 1.351380448858096717e+00 2.324574197899084427e-01
1.120098187858670880e+00 1.328760832331201902e+00 1.776339334712580542e-01
1.129102838069675041e+00 1.335819393025528434e+00 2.107125858568253129e-01
1.137054730545423720e+00 1.332680932797722040e+00 1.967505888522618207e-01
1.234682011093311216e+00 1.360165214745606699e+00 2.295977421789831552e-01
1.134469340323817521e+00 1.336463318776743625e+00 2.140265986423833811e-01
1.185551888942864673e+00 1.349328737099279918e+00 2.334171973200971084e-01
1.277538706895935183e+00 1.361986435677818630e+00 2.110306972650898838e-01
1.141112270883729796e+00 1.333433665873593910e+00 2.004786977383432589e-01
1.170981783598967985e+00 1.339122517982410221e+00 2.197394476427396992e-01
1.107990881436818231e+00 1.331928663541540381e+00 1.914612196516476961e-01
1.053310350178161769e+00 1.317477472318402176e+00 1.219200611069047591e-01
1.179853590664279084e+00 1.345758746124903871e+00 2.281236708851018258e-01
1.378493118873340251e+00 1.378059801819590202e+00 9.360781541995304156e-02
1.131326342080931857e+00 1.332865202738441335e+00 1.972392909905911762e-01
1.148393435297045517e+00 1.343395328533577793e+00 2.208565691712381929e-01
9.989987406791056568e-01 1.307787817538363262e+00 8.021987477156070079e-02
1.252630236659804552e+00 1.358406934147958767e+00 2.206787415007512576e-01
1.302632895203616359e+00 1.367432662187076708e+00 1.702091132919700545e-01
1.189907706938356124e+00 1.341704015934217509e+00 2.238963104696831130e-01
1.198444013321808388e+00 1.348374865867482120e+00 2.289649979089335430e-01
1.414908130470122316e+00 1.378992356321858015e+00 8.198765693818639566e-02
1.116230007829623005e+00 1.330504673230056278e+00 1.854231822352388759e-01
1.333234721041321569e+00 1.373459125222046051e+00 1.277648044584173415e-01
1.117204531641922571e+00 1.336756169884687706e+00 2.137428500969763834e-01
1.069222299185149661e+00 1.312982911740620429e+00 1.022218785906741645e-01
1.327267771866615043e+00 1.371555409508388390e+00 1.397324874155126406e-01
1.100309710308927880e+00 1.331043314059226601e+00 1.869114238540167949e-01
1.235954080810433009e+00 1.355037589529752839e+00 2.229985561249551163e-01
1.101881967184769495e+00 1.328018329618564808e+00 1.731054613479741378e-01
1.179166382664507129e+00 1.338803066601594649e+00 2.201518563416572927e-01
9.952762804898984683e-01 1.305900303543672480e+00 7.399027676161802625e-02
1.146087519162361401e+00 1.331000166121718786e+00 1.895615253569174485e-01
1.217623279995891039e+00 1.347908195962606248e+00 2.212881887710276829e-01
1.201118517626834414e+00 1.342320976223280837e+00 2.205623743202431430e-01
1.032404507269161442e+00 1.307175781920984825e+00 7.974423515202760937e-02
1.319070738844914104e+00 1.368362764168020940e+00 1.597976395730161259e-01
1.201212425518232596e+00 1.351464859050782064e+00 2.317206503482648339e-01
1.235028177378998393e+00 1.350164596506068015e+00 2.175332986744564767e-01
1.148010776330763871e+00 1.337162056830061729e+00 2.160873433218292727e-01
1.083354178022073455e+00 1.326877309932609883e+00 1.667413910543431854e-01
1.159101171346554660e+00 1.337768889354893131e+00 2.174141216807604082e-01
9.645102747160391177e-01 1.300912445188835198e+00 5.698073733555109738e-02
1.145588366045677819e+00 1.341297381752862394e+00 2.189225989455908516e-01
1.285989773480913811e+00 1.365433357963980132e+00 1.873708719830471658e-01
1.010177230746448940e+00 1.307493613157451495e+00 7.978003552922773023e-02
1.340490030790585152e+00 1.374726651428057833e+00 1.191493795315532178e-01
9.507077415348172966e-01 1.290415936957907794e+00 2.375352312872931054e-02
9.865382646657331334e-01 1.305493168020072980e+00 7.232150066378398301e-02
1.151459669023251031e+00 1.336179534037437389e+00 2.138137050233371583e-01
1.189262139573434851e+00 1.348391271694856286e+00 2.323903307292514431e-01
1.056134872781103962e+00 1.320039137489779524e+00 1.338023871432408585e-01
1.158750842726236074e+00 1.339414006528859558e+00 2.188420991197264076e-01
1.231621657867946196e+00 1.349140597062528979e+00 2.175771843197795430e-01
1.147408706444341453e+00 1.341074809326761708e+00 2.189751906461971931e-01
1.292581200311862188e+00 1.364270253508255148e+00 1.919641457677207508e-01
1.050106663363891135e+00 1.317474865188809963e+00 1.217276649847816306e-01
1.117355347684640288e+00 1.332889920673769213e+00 1.964724153205071044e-01
1.324612160861627030e+00 1.379205389753498823e+00 9.819606016847212682e-02
1.129074416723161445e+00 1.334152813053231190e+00 2.030308713369472773e-01
9.810061033313174361e-01 1.300814289794097522e+00 5.720403612290558132e-02
1.157669033378294410e+00 1.341850824922759422e+00 2.208604025033643059e-01
1.001692267023007954e+00 1.306808936007011868e+00 7.718912494010410352e-02
9.726354644159905805e-01 1.299071437085946412e+00 5.141652415971922907e-02
1.220843989390446804e+00 1.347239821495558099e+00 2.192890324676532998e-01
1.159285483781756554e+00 1.337962917182459188e+00 2.176014378550059081e-01
1.074734721574296836e+00 1.326433783518689014e+00 1.641871986725516319e-01
1.160372317629175143e+00 1.340845793305653677e+00 2.202953421221969521e-01
1.106171916636341734e+00 1.330960715349933432e+00 1.868964880392898764e-01
1.195119090037021214e+00 1.352255420476622838e+00 2.349696349853103439e-01
1.110117077667744034e+00 1.329330293660470952e+00 1.796420956569783067e-01
1.155035222183347754e+00 1.336191361390178800e+00 2.140988856447641753e-01
9.361660789001966521e-01 1.291661549264491837e+00 2.743395963191932324e-02
1.361152159587762478e+00 1.377387396993393631e+00 1.005704503003019279e-01
1.335664582075066775e+00 1.368770935006291101e+00 1.524911170881178835e-01
1.101394876014526902e+00 1.332321361816964478e+00 1.928530214054685332e-01
1.000044402223964290e+00 1.309244491060111759e+00 8.495721804604348948e-02
1.010632825959768111e+00 1.303693160094957060e+00 6.748760495236079404e-02
1.134299094680709885e+00 1.332035594667738465e+00 1.936018126956573215e-01
1.032398988851417787e+00 1.310034944245559441e+00 8.912893746320724175e-02
1.215081431679444268e+00 1.354801283215208096e+00 2.305799032897653811e-01
9.863065592649539193e-01 1.305512748045245086e+00 7.237441086042142868e-02
9.917912298164769380e-01 1.307356052236549049e+00 7.850606515338023894e-02
1.069231796559410252e+00 1.321171902356876648e+00 1.397452326174107307e-01
1.063084205420754769e+00 1.321825229052342010e+00 1.423808955888452021e-01
1.204548799421197858e+00 1.345486375285176672e+00 2.231741978726890507e-01
1.190699236403126138e+00 1.346223032870209613e+00 2.291825065875021938e-01
1.224391370792763611e+00 1.350205234336462334e+00 2.215442014469112819e-01
1.062857820083537241e+00 1.325446434903240878e+00 1.589504166708295974e-01
1.293978483114233802e+00 1.364383726780580286e+00 1.908084773609863838e-01
1.285242734837724665e+00 1.369136667817400399e+00 1.655907701439234270e-01
1.221664205769505518e+00 1.351225544281774882e+00 2.237899723220860559e-01
1.336309462697410133e+00 1.372549443582955941e+00 1.318994520155447603e-01
1.271687821322778245e+00 1.361384993057586090e+00 2.168902073066854563e-01
1.067118231184952970e+00 1.316059616280306654e+00 1.162024295852792932e-01
1.068012474201367690e+00 1.319161008148874270e+00 1.304615170837382654e-01
1.157055072942475338e+00 1.336314153098572266e+00 2.147964736109601314e-01
1.080289181376038465e+00 1.325318395056887200e+00 1.594055604650768398e-01
1.238505078457435182e+00 1.361538276752731758e+00 2.286096902420767796e-01
1.095197245166722011e+00 1.326536494392878573e+00 1.658915182764863494e-01
1.249540433500512027e+00 1.360727763340207064e+00 2.245912562370546706e-01
1.165033474906035149e+00 1.343391560478748525e+00 2.232752041355364203e-01
1.257044309902233259e+00 1.361556801502769476e+00 2.214287227445829731e-01
1.327574777754861657e+00 1.369554120574663303e+00 1.506404599624341922e-01
1.128282695222236010e+00 1.338113349876039138e+00 2.151815451744225616e-01
1.176025422071399262e+00 1.343864055792734824e+00 2.253904316301952315e-01
1.171280089810503577e+00 1.339419164163164089e+00 2.200745228289232025e-01
1.137176251568400964e+00 1.336628741730507386e+00 2.149643504368302094e-01
1.276761990788354506e+00 1.364203848448937162e+00 1.979269796312915497e-01
1.210860337646421536e+00 1.346408270403789631e+00 2.219705575431966671e-01
1.221922556754531541e+00 1.353726425152188995e+00 2.267073833773227687e-01
1.280806214301963619e+00 1.367429263299740017e+00 1.771575859788360463e-01
1.304475808965019468e+00 1.364526471044636535e+00 1.863111124303615251e-01
1.133075181439121115e+00 1.326324894133418919e+00 1.671992676216313978e-01
1.113678570344632579e+00 1.329088140698640341e+00 1.787468505252437778e-01
1.189018548064759706e+00 1.341160628950671008e+00 2.235494476013015208e-01
1.152817274141406223e+00 1.334043654639968324e+00 2.040366549715669775e-01
1.162546557795356872e+00 1.346083886333081070e+00 2.254173899621859656e-01
1.004223782630923045e+00 1.306246613311718763e+00 7.548565206533242034e-02
1.197522402852787327e+00 1.350476374080412434e+00 2.318862124762099686e-01
1.190364496183010434e+00 1.345897477611322612e+00 2.289042635377143975e-01
1.075264109278450952e+00 1.321125781170394253e+00 1.398833008540912304e-01
1.180294638096454074e+00 1.337975211374205387e+00 2.193083593291319244e-01
1.171570083093277814e+00 1.337229557877251285e+00 2.178300541985087047e-01
1.433565844485140905e+00 1.389853050112980437e+00 4.085748478200987299e-02
1.282394284954617936e+00 1.359529236863326718e+00 2.106585830587654196e-01
1.234022174088891921e+00 1.354591482228060029e+00 2.231940693495670647e-01
1.321079841570787172e+00 1.369970653174656272e+00 1.502362310714240312e-01
1.345215323699640253e+00 1.376532171502781399e+00 1.084493931309414988e-01
1.138430233842562700e+00 1.340299081737498677e+00 2.174197819704564161e-01
1.338678511358242895e+00 1.367561554221707221e+00 1.580752834411462138e-01
9.366365441981241435e-01 1.290849093817272086e+00 2.492588714504895275e-02
1.279878020573373076e+00 1.360835075257821769e+00 2.131219456583106631e-01
1.107574915377329994e+00 1.330007872779384703e+00 1.826018217982133263e-01
1.166646354299721855e+00 1.340765245482146595e+00 2.209384084707930185e-01
1.110473369282484413e+00 1.335744585553188202e+00 2.091701979896245511e-01
1.219000857512444913e+00 1.351880202850907819e+00 2.255753008039564356e-01
1.148052224600745408e+00 1.338754173296579086e+00 2.172950143017597091e-01
1.269750725532208691e+00 1.355704744873744039e+00 2.110343240604588277e-01
1.102386799061052969e+00 1.323587201718292583e+00 1.527683250648909641e-01
1.029663856692512924e+00 1.316960229119850112e+00 1.182268447532008881e-01
1.129666425132284324e+00 1.331801684347015735e+00 1.922335096103574004e-01
1.245821010228485015e+00 1.357989908114806354e+00 2.227728593386897049e-01
1.249686289062125422e+00 1.354727903650933207e+00 2.174570663225456058e-01
1.205656478368193119e+00 1.347550465933302410e+00 2.252845144154745349e-01
1.127269266838566653e+00 1.328632942282988338e+00 1.774839006716438516e-01
9.583232534298421479e-01 1.299537316002659537e+00 5.246506120133706541e-02
1.181356041091534692e+00 1.339506273743316767e+00 2.211625826872242739e-01
1.059212090880608192e+00 1.316691815755492767e+00 1.186559864525223579e-01
1.237352967444585783e+00 1.358541199786123865e+00 2.266441964775542106e-01
1.051443014697790224e+00 1.313850663818918241e+00 1.052245414262772821e-01
1.223149049039557568e+00 1.353404975060646498e+00 2.258595164178638370e-01
1.188765877887943523e+00 1.343108576142488353e+00 2.260480201539727396e-01
1.173730167536492619e+00 1.344896518015872511e+00 2.261418585962694794e-01
1.131273791709769272e+00 1.332629726875749210e+00 1.961506397682888370e-01
1.117313304562711940e+00 1.335583970383139585e+00 2.088706078951048095e-01
1.422101579277699201e+00 1.379095434545899224e+00 8.014177413638297331e-02
1.244488132102117506e+00 1.355639057972838346e+00 2.204942352944551376e-01
1.059380335419789265e+00 1.319406015279576128e+00 1.310905154751155210e-01
1.198684970808006511e+00 1.352354256696827406e+00 2.337558060948488337e-01
1.243516392253182890e+00 1.356325081629101703e+00 2.216742673674317043e-01
1.344560643323771787e+00 1.372812203049722957e+00 1.283415556378033617e-01
1.221503072503335785e+00 1.349463976878737093e+00 2.217265507569418925e-01
1.103357887331114950e+00 1.329078682501954933e+00 1.780697909675660329e-01
1.027276541099529039e+00 1.315768175092718151e+00 1.126525616459569112e-01
1.056256263954796548e+00 1.328619081116468870e+00 1.730750990482778362e-01
1.224702222443933897e+00 1.347594128047217898e+00 2.182883046944600058e-01
1.231072556297610587e+00 1.358143281419288417e+00 2.285553776884362842e-01
1.173113043574754322e+00 1.343343978559053520e+00 2.244006938438579679e-01
1.352580463261869870e+00 1.371023959647103441e+00 1.356005888020236916e-01
1.068029491725005720e+00 1.317297336621607418e+00 1.219239203104107439e-01
1.223223144746805824e+00 1.353162844026035483e+00 2.255401854788296467e-01
1.186731340991797223e+00 1.345506331746990414e+00 2.290115149189184129e-01
1.152727771645376986e+00 1.335426795869412819e+00 2.104189684210059363e-01
1.155287588220968553e+00 1.339490526932959114e+00 2.185674405929850517e-01
1.301963941308923012e+00 1.365399933344147332e+00 1.821482671949542775e-01
1.199662597146828880e+00 1.343814860809552370e+00 2.229249531466864498e-01
1.130889886968236668e+00 1.334306987237600994e+00 2.038569096326108554e-01
1.138485281235689373e+00 1.335097832801839690e+00 2.079880442585163303e-01
1.078740055555729604e+00 1.317599148947706134e+00 1.239106193242867499e-01
1.026743907716245241e+00 1.313441501384218224e+00 1.020049392811004374e-01
1.221520121805860892e+00 1.349349103983660259e+00 2.215817318295416061e-01
1.079561321561361753e+00 1.315771540797125994e+00 1.155744070495891146e-01
1.114322467047740073e+00 1.327332654429776992e+00 1.707080761398872548e-01
1.067998692460477406e+00 1.323727631899481727e+00 1.513830402594055768e-01
1.340460624241970322e+00 1.374823397433514671e+00 1.186385024617543221e-01
1.032048893383245680e+00 1.311218064498669067e+00 9.299401071830232235e-02
9.986381452515616930e-01 1.306970470808124452e+00 7.757435237153414986e-02
1.223759121091244628e+00 1.347696243234822733e+00 2.187602695559738852e-01
1.325520097709564027e+00 1.374667106953333384e+00 1.230498366779010228e-01
1.154136032321149807e+00 1.335658830651002882e+00 2.115810973323462574e-01
1.267016728758077582e+00 1.363101035381218740e+00 2.081386514505512153e-01
1.213745579285020026e+00 1.350060533822392994e+00 2.253344996740077044e-01
1.197963363982301077e+00 1.350266201814579681e+00 2.314639512907565866e-01
1.165143676486071644e+00 1.343264895308947882e+00 2.231694962384368763e-01
1.078656181636471478e+00 1.318667575157839611e+00 1.288059196535271955e-01
1.232017294084939873e+00 1.351069819506660385e+00 2.197373648289467074e-01
1.116335965451950907e+00 1.330938645632178119e+00 1.874271638436763032e-01
1.168500341165684242e+00 1.344201227463412307e+00 2.245904396673521486e-01
1.348953174079881911e+00 1.372615822199702240e+00 1.282358101048242105e-01
1.145381014170103295e+00 1.345881352063689196e+00 2.222197464143443324e-01
1.225672254815703077e+00 1.348358256076378270e+00 2.188475207564712643e-01
1.076797581268333470e+00 1.322153424926244103e+00 1.446842825539458588e-01
1.286569894500325884e+00 1.366061487201853719e+00 1.834460674146794201e-01
9.748492698343428353e-01 1.297005724193544207e+00 4.493212727844948795e-02
1.234152097784553259e+00 1.355103276711957960e+00 2.237562121149523631e-01
1.215343116801673284e+00 1.352428818532854127e+00 2.276079283261064623e-01
1.157965682416006725e+00 1.335714649516639874e+00 2.120850821871171354e-01
1.119083480493451743e+00 1.332087830683634344e+00 1.928886877985743764e-01
1.056151443858248440e+00 1.317555708104520162e+00 1.224381461138284860e-01
1.177963284675173750e+00 1.342567096156049855e+00 2.242379024800020826e-01
1.065691979208239104e+00 1.317555625996600366e+00 1.229755373193624907e-01
1.246429826400043073e+00 1.359602201925260045e+00 2.244486660485272567e-01
1.217439536026344582e+00 1.350275102885372114e+00 2.242183807805837314e-01
1.262018320970072160e+00 1.360054523432652651e+00 2.190363758524273285e-01
1.135813177433178334e+00 1.336506105585145709e+00 2.143107071648026052e-01
1.183283236621315515e+00 1.340378252635264333e+00 2.223807886980746218e-01
1.287336819731279558e+00 1.366097318113852710e+00 1.829789042984978353e-01
1.179876887012909270e+00 1.340693783095977087e+00 2.223667719393423170e-01
1.382342860603528623e+00 1.379694739730638942e+00 8.481550108741378602e-02
1.160895947793142202e+00 1.340944985532438460e+00 2.204458929096417552e-01
1.325692327572139950e+00 1.375148285968213147e+00 1.203560477318346977e-01
1.098462028832798643e+00 1.326108906240743845e+00 1.641236145088067477e-01
1.192008594533220833e+00 1.342620851053177633e+00 2.242599666390434343e-01
1.142885058479723881e+00 1.335045364643737908e+00 2.080275622677398850e-01
1.048298583950059149e+00 1.316783125319741732e+00 1.184624935153463232e-01
1.073513942041642411e+00 1.324847018545778354e+00 1.568399795601356228e-01
1.039711250492886041e+00 1.315173062004448612e+00 1.106245619758196436e-01
1.300660935691494213e+00 1.367714841462666753e+00 1.692031751911888815e-01
1.033974768544337230e+00 1.312292334962783524e+00 9.715160316242665850e-02
1.269414450287293272e+00 1.362090632715436733e+00 2.134496832334200622e-01
1.222734727125055043e+00 1.351248326236678343e+00 2.234176230715915479e-01
1.120706809593628561e+00 1.328518844309118485e+00 1.765569692144651204e-01
1.142673495103949000e+00 1.334145419132878985e+00 2.038615919803955512e-01
1.051532691049299029e+00 1.316468493520913441e+00 1.172044493856676944e-01
1.242623903989620304e+00 1.360669175326292946e+00 2.271647831731552492e-01
1.129763008452622675e+00 1.333736962748488075e+00 2.011582282416564116e-01
1.215561566629007606e+00 1.354687291404478300e+00 2.302609902917424900e-01
1.080797615455485028e+00 1.325214209061515769e+00 1.589580218611437168e-01
9.662658594832966852e-01 1.300181636532941054e+00 5.473332761008542491e-02
1.177342482105433463e+00 1.347730809086847614e+00 2.298703898781796484e-01
1.246747051634465864e+00 1.360020443212115904e+00 2.248223218722674166e-01
1.054822367384475879e+00 1.317504245774867799e+00 1.221277476539613382e-01
1.162362122216417326e+00 1.344715452565104608e+00 2.241148713426270034e-01
1.174659858029392989e+00 1.339017051579918238e+00 2.199734680972895706e-01
1.414416348855466632e+00 1.386966091059251838e+00 4.802838396526491055e-02
1.425992889916712025e+00 1.384258842055772654e+00 5.652742377730129997e-02
1.051155049516376394e+00 1.312417268990998975e+00 9.865209020418744257e-02
1.109282242991198375e+00 1.326410532719946023e+00 1.661611673837656844e-01
1.187525760714652101e+00 1.343607642529423218e+00 2.268138867490418487e-01
1.242158386575188844e+00 1.358613300358413989e+00 2.249030499172181008e-01
9.814101488674527030e-01 1.298527113965977087e+00 4.993740971417708063e-02
1.222770736789094759e+00 1.356646500659182131e+00 2.299055067520438256e-01
1.139820088025105260e+00 1.338711103235209032e+00 2.165254104083103315e-01
1.146016029518603041e+00 1.338291030592532627e+00 2.167724965248838676e-01
1.517537343816416140e+00 1.398839081921964933e+00 2.002514936140198029e-02
1.208054168216939894e+00 1.347660956063396087e+00 2.245316985815952460e-01
1.331956910741763478e+00 1.371575874595665656e+00 1.383414995665345482e-01
1.471045614483806219e+00 1.399416553237625704e+00 2.197762119968766498e-02
1.095388432516524846e+00 1.323903560268830271e+00 1.538086597604807482e-01
1.093184827307658535e+00 1.329360929756681298e+00 1.787415467374593170e-01
1.140747840874557939e+00 1.336008073658091933e+00 2.123320374710445102e-01
1.281107613518659871e+00 1.361938161578695183e+00 2.099772722871887098e-01
1.276570628812342179e+00 1.360441150956028578e+00 2.139310635932272220e-01
1.239738185406149773e+00 1.349454221335942172e+00 2.149343698860289031e-01
1.376982833450430155e+00 1.376808603729490432e+00 1.001179914639690610e-01
1.113976428790157902e+00 1.330311593177799345e+00 1.843949696642880332e-01
1.251863282904899011e+00 1.358182513364318389e+00 2.207058742550811192e-01
1.352604268129412368e+00 1.382665754215905096e+00 7.480114364344148115e-02
1.514561856755741509e+00 1.399783869074801013e+00 1.888615245251645466e-02
1.013557782055755752e+00 1.314801903330694799e+00 1.074858317617556902e-01
1.325776544409554836e+00 1.373356781433696883e+00 1.302106786196512989e-01
1.296758223673537547e+00 1.371697232415640011e+00 1.472316721619208457e-01
1.105838240173369513e+00 1.327274666916248957e+00 1.699270918994311153e-01
1.294174372200905365e+00 1.363599790568965409e+00 1.953283454486797188e-01
1.101363589462534875e+00 1.327794885041195583e+00 1.720469058248625394e-01
1.301245657639689135e+00 1.365902250357387437e+00 1.794902671278503781e-01
1.166113266466217491e+00 1.339286488192803715e+00 2.194391153443784603e-01
1.095133422181158611e+00 1.328334618163726111e+00 1.741471529933215079e-01
1.106236117762758653e+00 1.325944159002662381e+00 1.638332288946570126e-01
1.054463179659818728e+00 1.315268578258704579e+00 1.118778204993219477e-01
1.220349286122074828e+00 1.353694776010303080e+00 2.272603307586990862e-01
1.049229579960667014e+00 1.317824431221863213e+00 1.232769615902783444e-01
1.091750572534257335e+00 1.324154582477498954e+00 1.547462211211472760e-01
1.306992670050683758e+00 1.368522859597580688e+00 1.625951332113801384e-01
1.081526153593481032e+00 1.324918594102572733e+00 1.576453946306081155e-01
1.100013440548130106e+00 1.334063728827597384e+00 2.007733432359922188e-01
1.182236433310739132e+00 1.341825633941011509e+00 2.239533167967537042e-01
1.193636622811327763e+00 1.351750599041616985e+00 2.349032380262836006e-01
1.145981469252137952e+00 1.340008573003722336e+00 2.180266632520250214e-01
1.305950159803130672e+00 1.363518515477889936e+00 1.915683397084976813e-01
1.155153976381068759e+00 1.339850683492408212e+00 2.188573562165252173e-01
1.245978780308361955e+00 1.357982740360871743e+00 2.227044844036926152e-01
1.101544776540598569e+00 1.331995614217146962e+00 1.913652397594874377e-01
1.260537058180268399e+00 1.359421971244363814e+00 2.188615063682481099e-01
1.254645266410313820e+00 1.358571536902168031e+00 2.201064545085183732e-01
1.208701280783879506e+00 1.353543564082243078e+00 2.314525111869206453e-01
1.253438058418623990e+00 1.352781385603762043e+00 2.137541873612789911e-01
1.195829341038896709e+00 1.350231490844215232e+00 2.322163760918795339e-01
1.051987143925306567e+00 1.318835061480372550e+00 1.280559449858438281e-01
1.177732523656355168e+00 1.341549663179651297e+00 2.230754582192244762e-01
1.257211606896944556e+00 1.352738045037267023e+00 2.122887534572783508e-01
1.095139089674326272e+00 1.328967606632390330e+00 1.770550628510837998e-01
1.078814730797745591e+00 1.327051060172258268e+00 1.672639556863717014e-01
1.203453275720053561e+00 1.352233439107883628e+00 2.318225201245528444e-01
1.422958187296581523e+00 1.387110258185546785e+00 4.681545575415139993e-02
1.144096568401682168e+00 1.336932811176815061e+00 2.156468280426571682e-01
1.195363635898441190e+00 1.350489466406693317e+00 2.327070250814570196e-01
1.122649863173903029e+00 1.328299323991686709e+00 1.756647972856251461e-01
1.099755586609935554e+00 1.326712537650517332e+00 1.669752757869042703e-01
1.148097520438882357e+00 1.337376628625533970e+00 2.162559811146773092e-01
1.144200899940537752e+00 1.337064823428480764e+00 2.157477582291502660e-01
1.162202807551885098e+00 1.336407893383764645e+00 2.155620147909000917e-01
1.134924282449417232e+00 1.336053010000011865e+00 2.121641699817249649e-01
1.184168913574206616e+00 1.342250284592668486e+00 2.247031410240872273e-01
1.223870352071273260e+00 1.351399379668286382e+00 2.231752694056363950e-01
1.258951353855988220e+00 1.356264466948149394e+00 2.157671585501045042e-01
1.166608346975432253e+00 1.338162254260991002e+00 2.183865862633539712e-01
1.325172855218847312e+00 1.371588395255239679e+00 1.401221161918553837e-01
1.165265948436504662e+00 1.342761060756213709e+00 2.227021047669605625e-01
1.189109116875390892e+00 1.345003165129178502e+00 2.282624039700332785e-01
1.290792670826373501e+00 1.367020026928858378e+00 1.763976540909637791e-01
1.270891935841267140e+00 1.360937888571794430e+00 2.166759989505529227e-01
1.135531480666948312e+00 1.344552271649192221e+00 2.196864262862929795e-01
1.161052079839673956e+00 1.332833409920621826e+00 1.989660870650606928e-01
1.386254944998174476e+00 1.386402386777796369e+00 5.227265719106834879e-02
1.339264488941814157e+00 1.372060470540479749e+00 1.337486819876565480e-01
1.057676120279123611e+00 1.321390033371973249e+00 1.400740805925869692e-01
1.158815305721390132e+00 1.340011348702379257e+00 2.193773264804453338e-01
9.720699833051812400e-01 1.303355669682844331e+00 6.495797766083175051e-02
1.307301967153837285e+00 1.368379453939350787e+00 1.633196388107611696e-01
1.049855775198412111e+00 1.315260637976644276e+00 1.115863902581762795e-01
1.152005519030558700e+00 1.338102717323067736e+00 2.171272288024536645e-01
1.239118907028155858e+00 1.353721471160602263e+00 2.202402046520110512e-01
1.028718035085561366e+00 1.311854327928142716e+00 9.490271221358603793e-02
1.090932863100706918e+00 1.322608848745928878e+00 1.476004511923832418e-01
1.150198330821601944e+00 1.342498064780366596e+00 2.204173220807247313e-01
1.242604413506838368e+00 1.355695450260262724e+00 2.212722020204024864e-01
1.274676983594527080e+00 1.360941292478532016e+00 2.152328237251541210e-01
1.226866073580744176e+00 1.346893207217361610e+00 2.166458527796051303e-01
1.105687634050266599e+00 1.329740411776125564e+00 1.812554248608602980e-01
9.385265424723965300e-01 1.297258882112965139e+00 4.481441848066361477e-02
1.095438081963892252e+00 1.328332201030348658e+00 1.741546527333069361e-01
1.465198177875963292e+00 1.395468478067173113e+00 2.867392436629832841e-02
1.192993900052489620e+00 1.350146187601266812e+00 2.331676444992732689e-01
1.214429622900784711e+00 1.353372265219439985e+00 2.290935139085799876e-01
1.120459540131805820e+00 1.329760691691756147e+00 1.822598370389067468e-01
1.510670321355044976e+00 1.403299934349853340e+00 1.413108661029606299e-02
1.314312276381807587e+00 1.370787846108930452e+00 1.475934221060631601e-01
1.333563397199863720e+00 1.373185252900457121e+00 1.291683562440893995e-01
1.277791452497800906e+00 1.361306839537567370e+00 2.144639550792318550e-01
1.273757740217590806e+00 1.358090177027124312e+00 2.122833096555881149e-01
1.098973557048095850e+00 1.321697647606400183e+00 1.438843485976081249e-01
1.163555753705547868e+00 1.342683612738335697e+00 2.223931643805539815e-01
1.100539074198964240e+00 1.328271535503750878e+00 1.741873169243187691e-01
1.138723783458656991e+00 1.336393002908790928e+00 2.139771192601844230e-01
1.137192760446464668e+00 1.335752195764638106e+00 2.109230445989893898e-01
1.160493988298353152e+00 1.339055581539942086e+00 2.186882551566832478e-01
1.167848005557622360e+00 1.340809452291168880e+00 2.211194404358434729e-01
1.154050728046483121e+00 1.340431751994609622e+00 2.192249265068104414e-01
1.229174016497405653e+00 1.354320491276733263e+00 2.246947426133345527e-01
9.430560813647326235e-01 1.299397290830027529e+00 5.157514576751063423e-02
1.186528832092167862e+00 1.342114213650037247e+00 2.248487443387575946e-01
1.108874713281101210e+00 1.325619851704245233e+00 1.624999870912618993e-01
1.288105371783993869e+00 1.366318011643867347e+00 1.814176466285085665e-01
1.436235490114137203e+00 1.391958300906066537e+00 3.694778530758940915e-02
1.047583973960913850e+00 1.314913809880698503e+00 1.098746738163736969e-01
1.095635205370908638e+00 1.324807047872197385e+00 1.579735191814903850e-01
1.092808757226506833e+00 1.326840862150183264e+00 1.671453161907645313e-01
1.374293806721267996e+00 1.376041554217164453e+00 1.045249279181444807e-01
9.361884454818985013e-01 1.289375292573978982e+00 2.035947857751204543e-02
1.130878388852690541e+00 1.336327145929428806e+00 2.131670026989123945e-01
1.223991189461317575e+00 1.356517200189683914e+00 2.292881034253232420e-01
1.041551737490258533e+00 1.314413901923197070e+00 1.072569929087292817e-01
1.041644213383116968e+00 1.317596732285343908e+00 1.218079075053568050e-01
1.044321649450723033e+00 1.312617807575590101e+00 9.919892161749714610e-02
1.103297786080509324e+00 1.327355018227713179e+00 1.701425120495375642e-01
1.055846294275141650e+00 1.323353086099005926e+00 1.489513585244056637e-01
1.176513654574752987e+00 1.345833759902082871e+00 2.276253531933453700e-01
1.140346643217751144e+00 1.334636712675088210e+00 2.059799996579503578e-01
1.229582804486624381e+00 1.352430445006897131e+00 2.222763944683014137e-01
1.257783881672228210e+00 1.360490131651671764e+00 2.211625803412248514e-01
1.197707770421551077e+00 1.341773829817870523e+00 2.211368908931833632e-01
1.151417898650569649e+00 1.334678133285534418e+00 2.068776887038474011e-01
9.981504348547826089e-01 1.301356090589315340e+00 5.949960868847566781e-02
1.220298927787802690e+00 1.352643512807298221e+00 2.260107801489508739e-01
1.028827045488315939e+00 1.314805700070303507e+00 1.083455243270507878e-01
9.694320400685704220e-01 1.294107689957840090e+00 3.564144383638178509e-02
1.070001579850735407e+00 1.319349346410616297e+00 1.314380762397193703e-01
1.338133108274684346e+00 1.369619838746080065e+00 1.471776235866434079e-01
1.020593832614207663e+00 1.310518712705910804e+00 9.011204080435288033e-02
1.284559508883909462e+00 1.364165939382603554e+00 1.954057861134319285e-01
1.158089070578679491e+00 1.334304701606367161e+00 2.055779136453490252e-01
1.195891214717629492e+00 1.346729553166023274e+00 2.278897510269841387e-01
1.129340982959189166e+00 1.331333336792486444e+00 1.900548660317851191e-01
1.251381798195982942e+00 1.363304776014516717e+00 2.125462994114919180e-01
1.013635766881102462e+00 1.306059399752980577e+00 7.528167696870773085e-02
1.290863134642732168e+00 1.372062248418103314e+00 1.466817202378720153e-01
1.223538067729743606e+00 1.350400583652869857e+00 2.220972067701296460e-01
1.223621317501069727e+00 1.354454465335362734e+00 2.269453529759422883e-01
1.108851440473675343e+00 1.331626899758272309e+00 1.901271921175768931e-01
1.234632069394731246e+00 1.350186586139109135e+00 2.177070869364872707e-01
1.035047697117678300e+00 1.317665272789041220e+00 1.217490061190499712e-01
1.282729841584308472e+00 1.365670029094468330e+00 1.870614948524537691e-01
1.119107312246465202e+00 1.335609488057136751e+00 2.091032955702125384e-01
1.183706303623154765e+00 1.345258676913255735e+00 2.282017400077964442e-01
1.125262260516502799e+00 1.327112412618079329e+00 1.703567527110218527e-01
1.169988703696612786e+00 1.351050534418532179e+00 2.318016879090333549e-01
1.261055150462812469e+00 1.362615399831906160e+00 2.133261524627730055e-01
1.121937649685361915e+00 1.326924039580965609e+00 1.692880479616270251e-01
1.193441343906733287e+00 1.346534517581625678e+00 2.285544784398742812e-01
1.005427139815853632e+00 1.306863246012099466e+00 7.752882079677884952e-02
1.079607879787133795e+00 1.322072108480081054e+00 1.444753488299663213e-01
1.149626509116239648e+00 1.336302325311539363e+00 2.142624489785669439e-01
1.122790362420996058e+00 1.330765684147789507e+00 1.870320346003050416e-01
1.283194546856569307e+00 1.361805592980670720e+00 2.099826474721054881e-01
1.195574287742279473e+00 1.348800250851890814e+00 2.305521116122848380e-01
8.530212112449255812e-01 1.265593592594519201e+00 2.063886355666863168e-03
1.200473343728212461e+00 1.344009283508430519e+00 2.228657819450375610e-01
1.260720865240093858e+00 1.360650227497429920e+00 2.202281657861648034e-01
1.025397026230144615e+00 1.308996756204851009e+00 8.538325348636889578e-02
1.153156113203187116e+00 1.338328239030835309e+00 2.174062845404925171e-01
9.338478878288392071e-01 1.291438054391751855e+00 2.670999221092292680e-02
1.180911922926812130e+00 1.342869255042638210e+00 2.249853331278291735e-01
1.212600260363909443e+00 1.346459827678672783e+00 2.213910102712737804e-01
1.300769100266223166e+00 1.367021543158497110e+00 1.731777608282176750e-01
1.318389805122991865e+00 1.368129426744600918e+00 1.613116550599067445e-01
1.220543578499111881e+00 1.352916041825383386e+00 2.262478749715065851e-01
1.032745085899364090e+00 1.311054383581901517e+00 9.249325148945859720e-02
1.039143491601919767e+00 1.309664885731329331e+00 8.824855217923791018e-02
1.282505103951568692e+00 1.360703501569528573e+00 2.119665141936350194e-01
1.113528621844114497e+00 1.329140403022542882e+00 1.789781251743254309e-01
1.035514698943586387e+00 1.316522581973215811e+00 1.165561997521880472e-01
1.421407288539398239e+00 1.384278793646320782e+00 5.706007483832587629e-02
1.034688101608788324e+00 1.315033638413866113e+00 1.097098806957062522e-01
1.446543879843487757e+00 1.389046597133583916e+00 4.092500071524693417e-02
1.201499175962738475e+00 1.346474903547930868e+00 2.255068456485461448e-01
1.105837890963892622e+00 1.331696509841439502e+00 1.902589306891540599e-01
1.159644743816883983e+00 1.339407454785503271e+00 2.189237796663122959e-01
1.100543235287577470e+00 1.335195279992301920e+00 2.060073358600749416e-01
1.197039729472221481e+00 1.348909975831489971e+00 2.301428144519346020e-01
1.224697502525195603e+00 1.356993687530566595e+00 2.295939380284229281e-01
1.376691188636894436e+00 1.380658978305401963e+00 8.107647120956212872e-02
1.153838763101789899e+00 1.336512298717679625e+00 2.155041300656942993e-01
1.040247601469058703e+00 1.317624433837071507e+00 1.218557421188054546e-01
1.192049720411699987e+00 1.343028623750768480e+00 2.247474792734290849e-01
1.188339536575556687e+00 1.350003619911819053e+00 2.347250467822639408e-01
1.084445158214412341e+00 1.326798303404813639e+00 1.664447752389586754e-01
1.215372361170955262e+00 1.348943787679371065e+00 2.233761979087392491e-01
1.318276014071458890e+00 1.364654050811684005e+00 1.807839539063173517e-01
1.229446027018509024e+00 1.350544324606957058e+00 2.200675628252224125e-01
1.198642978129361047e+00 1.352481138073107658e+00 2.339271387539176295e-01
1.045324868266100715e+00 1.313493206399327873e+00 1.032553688208036197e-01
1.008807850230123204e+00 1.308234493073038074e+00 8.211570254477901232e-02
1.164132197127960788e+00 1.337834998191651303e+00 2.178705745870401500e-01
1.304114185226848965e+00 1.368398665841478623e+00 1.641884925563839026e-01
1.119677315868285561e+00 1.335519391176090087e+00 2.087250935934035212e-01
1.113633991009906010e+00 1.332980327211547689e+00 1.966538024351370262e-01
1.122703123175309958e+00 1.336892519486853947e+00 2.141683585776983645e-01
1.286713239078208115e+00 1.361805493475902296e+00 2.086524619497052702e-01
1.180181545714167335e+00 1.350764169027959483e+00 2.338921538177893833e-01
1.193027643601259014e+00 1.343803156688565759e+00 2.253434544297407138e-01
1.257307918558161930e+00 1.349871830465593670e+00 2.088911348567318027e-01
9.697821847277459106e-01 1.296201983932876223e+00 4.226635443332428521e-02
1.093395209464139928e+00 1.327350418265399679e+00 1.695209477939295661e-01
1.302851141766379284e+00 1.362365469466761958e+00 1.993239235050206504e-01
1.329751275792820930e+00 1.370314271296394715e+00 1.458423612595539653e-01
1.362283157318569637e+00 1.372947028252142543e+00 1.230561632160632468e-01
1.058515370457071558e+00 1.320478482737327930e+00 1.359502191306093122e-01
1.223356327155013634e+00 1.354235972105624519e+00 2.267820685070668918e-01
1.076430492120541427e+00 1.322815429517115060e+00 1.476983078815738981e-01
1.168674077471428596e+00 1.342716550442426104e+00 2.231276962938921193e-01
1.224158613739313894e+00 1.350248453850855235e+00 2.216829048866993668e-01
1.417870233912406075e+00 1.385853708416827423e+00 5.042537588578106106e-02
1.363931670260746021e+00 1.379559808557051515e+00 8.890872076332259621e-02
1.321097995512503509e+00 1.369914367633586982e+00 1.505440436418136463e-01
1.116398419817969057e+00 1.332685612053623014e+00 1.954717243862242049e-01
1.070097222711286156e+00 1.325140485852124073e+00 1.579813499369165375e-01
1.232951828000955707e+00 1.357811766936949605e+00 2.274455065288107092e-01
1.145138203086855544e+00 1.334059116542367640e+00 2.036200268313949069e-01
1.282054846310462182e+00 1.359621639676323657e+00 2.108942034830115497e-01
1.050555254545467276e+00 1.321876131548821443e+00 1.418842100924765370e-01
1.042326834930721091e+00 1.319686396649806026e+00 1.313969770757048849e-01
1.076512967423792766e+00 1.321725953909222318e+00 1.427075960293509860e-01
1.159533657845664312e+00 1.342669313753165561e+00 2.218291394717385456e-01
1.304622507594213943e+00 1.368036365270648647e+00 1.661121565045273474e-01
1.174329710985672737e+00 1.341109152794230930e+00 2.221834454345983367e-01
1.424613369095346860e+00 1.389138184067503889e+00 4.302188645578542553e-02
9.702050322094226686e-01 1.299980489761310087e+00 5.421980106474857952e-02
1.192572539790098807e+00 1.345477257923921810e+00 2.275727267099904860e-01
1.228521249964606099e+00 1.358247770535200072e+00 2.296495825984291861e-01
1.143197532685570783e+00 1.338610733685479115e+00 2.167576703477916422e-01
1.598577607949086543e+00 1.412775703812424455e+00 2.255266399767065933e-03
1.125136662079242900e+00 1.334738129128109296e+00 2.054766818620090418e-01
1.259551314637570751e+00 1.354931441813470583e+00 2.139796907595609698e-01
1.073537712067140770e+00 1.321390854139830928e+00 1.409983954028511954e-01
1.387000953326643193e+00 1.378715487762821601e+00 8.870372116569352761e-02
1.030978063927058486e+00 1.318355614198180037e+00 1.246711376064227605e-01
1.224733250869932899e+00 1.356825243530745295e+00 2.293778345690358211e-01
1.187848198326885152e+00 1.342756798565825083e+00 2.258127429762308569e-01
1.532673533984123093e+00 1.401468110829806601e+00 1.561293068947962846e-02
1.103637832881451120e+00 1.327569983223225059e+00 1.711513446991603793e-01
1.172941792322927057e+00 1.340954557070001218e+00 2.218563565442774332e-01
1.228147431495568931e+00 1.354065602075712915e+00 2.247752987692417104e-01
1.103305796872892763e+00 1.322560641975613294e+00 1.481034978942636082e-01
1.318652553122012794e+00 1.372485118821568761e+00 1.368874935215158017e-01
1.050211877102089408e+00 1.316133036716880644e+00 1.155963047268203370e-01
1.112380167422368116e+00 1.329275595933013809e+00 1.795296052473093762e-01
1.182431172748384718e+00 1.346228646331146805e+00 2.291205919351815279e-01
1.054804530553755892e+00 1.321400402538733587e+00 1.399548708504964600e-01
1.258645851288602957e+00 1.357215539742053334e+00 2.169969179956157956e-01
1.139202583466751406e+00 1.341001848250366724e+00 2.179609714528059627e-01
1.209903452263830337e+00 1.347066274020334520e+00 2.231239028461493024e-01
1.304177665566411681e+00 1.370613341856983913e+00 1.514454956706466626e-01
1.088859830087514968e+00 1.322731413201496231e+00 1.480416903302752551e-01
1.110793782462069945e+00 1.331387802771730744e+00 1.891486827608719890e-01
1.139491519897788629e+00 1.330524577067897729e+00 1.869573543278517380e-01
1.377301868792888628e+00 1.375633871276460862e+00 1.058700049703064361e-01
1.091371083410520360e+00 1.325354298745640813e+00 1.602325374717130102e-01
1.157594926186316542e+00 1.338384933186066217e+00 2.178327269058502602e-01
1.111879173338410576e+00 1.327653800643104676e+00 1.720374436323324485e-01
1.097938487054692436e+00 1.322127956586199193e+00 1.458012402296094412e-01
1.126861619930135561e+00 1.338566579685543489e+00 2.152925335746008750e-01
1.414936380625630985e+00 1.383677333541428078e+00 6.067220920139952678e-02
1.342543779630847034e+00 1.367893131084597202e+00 1.550862638276311323e-01
1.176597917751341926e+00 1.347820604326615435e+00 2.298219990296841708e-01
1.021084339299985988e+00 1.309793092648566137e+00 8.777142349137864730e-02
1.374129908777563802e+00 1.376578873735318398e+00 1.018808026618450296e-01
1.221192671332496760e+00 1.354487521393569205e+00 2.278993567513063201e-01
1.283731346047694455e+00 1.363348528531920234e+00 2.005745275869458832e-01
1.171274096825212441e+00 1.342091528379364185e+00 2.228384801945694771e-01
1.277686735347051794e+00 1.365146499510734523e+00 1.919158193134966328e-01
1.092319180671464052e+00 1.324761536774553994e+00 1.575671390362956836e-01
1.178998758189647944e+00 1.345010233017519541e+00 2.271315608492211480e-01
1.192866252556067819e+00 1.345978155130437948e+00 2.280815245208198672e-01
1.300210855745441485e+00 1.366673301221708936e+00 1.753730384548108645e-01
1.283253867892257816e+00 1.357792268676052849e+00 2.083350905564738675e-01
1.210714883806802700e+00 1.348893143482392309e+00 2.250442794305990701e-01
1.125883947988134626e+00 1.335525332239213325e+00 2.091508693165770594e-01
1.361178221475809025e+00 1.378158485091221630e+00 9.660982114945121380e-02
1.279648152701273078e+00 1.366098702593748326e+00 1.855219843755643028e-01
1.253208201702359137e+00 1.353828473656571552e+00 2.150723085109755850e-01
1.142823878492810863e+00 1.334641938571442532e+00 2.061621752895599347e-01
1.215177137146157049e+00 1.348347229428321192e+00 2.227260899690722551e-01
1.231260572997036284e+00 1.351822950011286828e+00 2.209210531528304766e-01
1.222592992230992159e+00 1.354164905842824895e+00 2.269836354335199591e-01
1.222991696043222998e+00 1.357518864880602472e+00 2.308723573886309610e-01
1.162946851623087863e+00 1.342401897931361443e+00 2.220463449690796010e-01
1.150953293649448206e+00 1.333641271452105981e+00 2.020601181604881891e-01
1.241935028293326582e+00 1.355237273872059722e+00 2.209811311253846444e-01
9.489102444954909954e-01 1.295660037909160733e+00 4.009014564474096959e-02
1.142986015014302303e+00 1.328143233365227438e+00 1.761859965368062220e-01
1.018134077016858985e+00 1.309242676147589934e+00 8.583309363464328157e-02
1.377166661917169188e+00 1.375808289550265906e+00 1.050364206703759407e-01
1.329931938162757454e+00 1.375440904757156746e+00 1.177640016617183399e-01
1.364356761208644464e+00 1.378686540783423453e+00 9.327876745345008158e-02
9.946682192734701555e-01 1.305708191636943516e+00 7.334817609216130740e-02
1.268561612528177118e+00 1.359550552237554166e+00 2.159541206669114144e-01
1.131167137916075038e+00 1.334950554446976190e+00 2.068408147913416428e-01
1.271476349458748212e+00 1.357012157579293277e+00 2.118992480846709214e-01
1.152408140686198568e+00 1.334463406775404204e+00 2.059492111592799990e-01
1.035476586614502370e+00 1.316025578980403843e+00 1.142840541497119611e-01
1.193121586603966833e+00 1.352255076002016221e+00 2.357170603505309159e-01
1.395924455326998714e+00 1.380464248221856094e+00 7.864538458959084710e-02
1.158842061106272414e+00 1.340250874676514270e+00 2.195923019301925516e-01
1.027743097165759512e+00 1.313493005988928708e+00 1.022945386897813197e-01
1.196521594704898162e+00 1.349871277017530291e+00 2.315160178779021027e-01
1.154423654431983026e+00 1.336442023999618867e+00 2.152173136121824648e-01
1.201680433586468144e+00 1.348546420688474079e+00 2.279746990900890502e-01
1.172093972803430750e+00 1.346159950450833698e+00 2.271937023404542177e-01
1.089554641901052667e+00 1.326193268659296765e+00 1.639756577950048644e-01
1.326329454908187655e+00 1.373166026738911638e+00 1.311208166514295781e-01
1.080132199107552982e+00 1.331050746424623510e+00 1.856896475687287995e-01
1.033325701393525087e+00 1.316233060968518886e+00 1.151117096567590703e-01
1.095370462017323243e+00 1.325768320933164324e+00 1.623733606711201816e-01
1.121337562921251862e+00 1.330633737278755779e+00 1.863341974616930519e-01
1.131637256406087033e+00 1.331386084387961910e+00 1.904412071763642300e-01
1.116617730935834718e+00 1.331649481681093761e+00 1.907164862652100945e-01
1.148767567053257777e+00 1.345068514880253474e+00 2.221914220717912114e-01
1.177065039934682034e+00 1.342811872455467181e+00 2.243862246884768819e-01
9.769160548209679940e-01 1.299592102324785836e+00 5.319273899183210585e-02
1.177027058847114338e+00 1.348502115740744633e+00 2.306591113450496555e-01
1.093106286995478627e+00 1.318511353075837667e+00 1.289099693773742006e-01
1.096835533624987979e+00 1.321102946261909272e+00 1.410278431462057003e-01
1.511260610226250023e+00 1.398809845971102694e+00 2.045354636385457794e-02
1.275530449518851750e+00 1.363479940702228665e+00 2.027437863393690975e-01
1.127721273604891161e+00 1.343230498605051837e+00 2.177627376554113758e-01
1.171978550579947820e+00 1.344767362036301428e+00 2.257207226205430461e-01
1.059481496979967297e+00 1.317528838883032183e+00 1.225028462395107987e-01
1.157213894586615721e+00 1.338840738969460098e+00 2.181949592204008026e-01
1.153912239802073803e+00 1.331947972659787816e+00 1.944263047024519797e-01
1.301520105519495374e+00 1.365970157493523240e+00 1.790065341680809052e-01
1.299197117181231542e+00 1.365436692037304001e+00 1.828740925810701246e-01
1.163357980902120836e+00 1.346979696455260722e+00 2.264034798916454982e-01
1.141019086398298743e+00 1.337210011517137476e+00 2.156232052526130261e-01
1.356272815318115832e+00 1.372623743549294506e+00 1.262812511698721274e-01
1.246700108519374073e+00 1.357555177837520333e+00 2.219250590776985499e-01
1.173206223416471072e+00 1.341525383463622711e+00 2.224908387550749711e-01
1.214024137628045175e+00 1.354025241434640092e+00 2.300373723152605021e-01
1.079121997736660621e+00 1.320983180500224119e+00 1.394527295636666941e-01
1.104710061248312725e+00 1.327388717389401007e+00 1.703830786409419873e-01
1.232689785152847328e+00 1.352501527374689427e+00 2.211976330907519939e-01
1.156362494314648881e+00 1.337502068030448132e+00 2.169713752845613131e-01
1.265866369567326011e+00 1.360379219799592976e+00 2.179465487968196280e-01
1.266156053461463316e+00 1.362167063495125507e+00 2.142014868397962568e-01
1.132168681590457027e+00 1.332185249081807576e+00 1.941581279453225839e-01
1.085552941545909977e+00 1.319880676508826678e+00 1.347651906818302658e-01
1.056634621727444490e+00 1.316772430027313812e+00 1.188806141249196952e-01
1.262446266438589371e+00 1.352736592572526542e+00 2.103249336016840554e-01
1.139203928431580692e+00 1.338042086157618993e+00 2.160348309215444074e-01
1.203362341861065721e+00 1.352785488333182018e+00 2.325312156117181894e-01
1.209239809513481978e+00 1.346130755913625521e+00 2.222309576240567575e-01
1.326851595526517880e+00 1.368010504925214033e+00 1.593435462637409761e-01
1.302284707803929020e+00 1.374028140726396785e+00 1.322931518588706945e-01
1.244567880508763436e+00 1.350422241207344554e+00 2.142850957992738503e-01
1.203521179047805756e+00 1.346188177697469568e+00 2.244101384972616298e-01
1.076918931398596735e+00 1.318560032660958337e+00 1.282140241553129945e-01
1.247769724257764112e+00 1.358906270602317168e+00 2.231157690125838700e-01
1.376054772724357722e+00 1.375745178509533373e+00 1.056023198443856448e-01
1.032443262531083983e+00 1.309112905787279013e+00 8.610457401572405023e-02
1.132452198022907863e+00 1.331989997728814989e+00 1.932758763099425015e-01
1.251580220176284008e+00 1.355254517788446078e+00 2.173640881029753891e-01
1.255746738013501895e+00 1.359899149699146159e+00 2.212466444516954234e-01
1.342322996690676007e+00 1.373283793856057811e+00 1.264067770697480109e-01
1.241149400051449359e+00 1.355991908696318138e+00 2.221735846856632279e-01
1.217771357457553938e+00 1.351038312469418967e+00 2.250174125481945731e-01
1.333343462860580031e+00 1.364223258223401292e+00 1.778882730435091264e-01
1.172411919665878210e+00 1.346213688281012510e+00 2.273068238539154295e-01
1.307864843077397810e+00 1.368932177656557281e+00 1.599933007078130909e-01
1.186096702180783113e+00 1.341145345519605403e+00 2.236183680466529433e-01
1.215043331688391071e+00 1.354713162093247325e+00 2.304875048398140891e-01
1.452753361910391838e+00 1.397363665888327056e+00 2.647077672151360375e-02
1.068249213755195992e+00 1.324357725172475853e+00 1.542847203538010303e-01
1.119839069295214706e+00 1.330601449098027356e+00 1.860925375039519380e-01
1.022313813680314265e+00 1.310100979224847029e+00 8.883721743350550537e-02
1.189505948647327171e+00 1.345515336126055450e+00 2.287488630594558814e-01
1.379425617022074890e+00 1.380804833271503274e+00 7.987983932493337991e-02
1.187980357671715836e+00 1.345967755045389014e+00 2.297944354473303585e-01
1.128903054082627477e+00 1.335599185316175941e+00 2.096849970596838808e-01
9.985133191996052870e-01 1.302591415590568680e+00 6.348479071598364665e-02
1.205873766820496185e+00 1.348359883550191540e+00 2.261914193178283516e-01
1.390800486304927919e+00 1.381680851107261132e+00 7.369943079144551656e-02
1.020647660686147207e+00 1.311681922247034171e+00 9.390623267687596420e-02
1.061306405984967061e+00 1.322238675018821308e+00 1.441704080710428382e-01
1.097775252845495153e+00 1.326433636625158563e+00 1.655743314841731928e-01
1.243877278796873043e+00 1.360989517331948395e+00 2.270655257715543385e-01
9.836666864470199334e-01 1.303075042091060398e+00 6.449544877998329706e-02
1.111229675098013070e+00 1.323257494126461875e+00 1.517732108549061376e-01
1.079130040853223615e+00 1.324945529892758600e+00 1.576261888696860458e-01
1.380594248650119038e+00 1.377416451604255077e+00 9.634711342351418017e-02
1.285448014173471432e+00 1.364003907224805356e+00 1.960560807214569712e-01
1.389769038129481604e+00 1.379361352939760144e+00 8.504911649175177224e-02
1.008573118853494988e+00 1.307337468223733534e+00 7.920206331934734334e-02
9.902862061383437275e-01 1.299249837993790013e+00 5.249709811594762549e-02
1.272820944596716464e+00 1.365773049523868243e+00 1.897686350271636235e-01
1.110875784366434971e+00 1.333479574402238743e+00 1.987764616544289709e-01
1.068301977306640005e+00 1.319002342036051267e+00 1.297510768198653075e-01
1.118902285250547690e+00 1.335262848404226155e+00 2.074942874967606876e-01
1.274501977026395005e+00 1.359908197866457780e+00 2.141043391563244858e-01
1.103377214365898640e+00 1.333177855592531325e+00 1.969147917446097684e-01
1.181512413705761322e+00 1.346562454214052629e+00 2.293419166225277306e-01
1.242834762161946216e+00 1.349149492428172392e+00 2.134215425597959792e-01
1.193162806129297815e+00 1.343777427240327782e+00 2.252622109002430373e-01
1.163453002572516493e+00 1.342201311448836254e+00 2.219252713215406070e-01
1.030213278047691805e+00 1.317553939671108232e+00 1.209680274322759708e-01
1.055111290700579962e+00 1.316724997638696770e+00 1.185782202463918078e-01
1.126007937354383426e+00 1.332418404453721950e+00 1.948457218392138923e-01
1.033545603547105118e+00 1.308693200231252574e+00 8.477943781626687270e-02
1.161773343711621997e+00 1.339916253005921210e+00 2.196006018232391499e-01
1.231670023750306653e+00 1.355760144838484837e+00 2.254777023711705686e-01
1.248219290389096070e+00 1.357876753707442097e+00 2.217287508696665077e-01
1.267068366580395455e+00 1.358348590296162506e+00 2.151241785868907852e-01
1.310161367155822765e+00 1.369894676003355904e+00 1.538341322715210679e-01
1.310539870212362956e+00 1.365004253697142511e+00 1.814838491041607105e-01
1.155385240523970181e+00 1.340113820132551314e+00 2.191034092643179554e-01
9.950842439313534182e-01 1.302712337200780945e+00 6.375030204691051194e-02
1.106060280950683872e+00 1.324239653090664603e+00 1.559851046887248405e-01
1.197653664316522315e+00 1.350603277696976523e+00 2.319930316444827889e-01
1.064221617222299132e+00 1.321490040800211707e+00 1.409119853874873374e-01
1.135565465902215632e+00 1.328637662650436146e+00 1.780133201576937774e-01
1.332681940409474963e+00 1.370696616128424639e+00 1.429244873049721476e-01
1.190425092747815272e+00 1.342210243045878881e+00 2.243322288151092248e-01
1.226954946332072138e+00 1.347882830240160645e+00 2.178010921874158901e-01
1.033199161083305340e+00 1.317684888902252993e+00 1.217342975589097431e-01
1.109775226629895917e+00 1.330999887771026069e+00 1.873008158195456629e-01
1.073861777472159051e+00 1.319124775560700957e+00 1.306292172491463344e-01
1.207640641882510080e+00 1.351188622046286980e+00 2.289821129586140647e-01
1.133539872229056611e+00 1.327174050432575969e+00 1.711419448649744712e-01
1.236484366011983083e+00 1.354463968468157642e+00 2.221150149758008840e-01
1.159314506400757727e+00 1.344985432645269041e+00 2.238637708880132360e-01
1.087024104082901621e+00 1.333877707585333416e+00 1.990939761166307664e-01
1.116324151888568927e+00 1.335862369471911393e+00 2.100884506603936386e-01
1.195252392112696960e+00 1.345818467533361984e+00 2.270055203757936624e-01
1.174610249171550214e+00 1.344360924873393204e+00 2.257103314173920516e-01
1.209310674057670898e+00 1.351386896985515174e+00 2.285997254567550263e-01
1.080140156962370090e+00 1.322607563270086661e+00 1.469624540081938546e-01
1.206456795044516861e+00 1.349099740673211922e+00 2.268772915254784195e-01
1.040768072598926119e+00 1.311908516741733699e+00 9.576500721773414937e-02
1.050098927774851587e+00 1.313731007352969771e+00 1.046036670756717440e-01
1.004077023931797541e+00 1.304309119181883414e+00 6.922688358725398450e-02
1.025398747276933920e+00 1.311112662844812649e+00 9.229968333489925458e-02
1.320545995718883869e+00 1.370438173642780866e+00 1.477877667127854844e-01
1.220843530597946591e+00 1.347377146002119330e+00 2.194548317076681632e-01
1.309458254576869818e+00 1.368241392348234164e+00 1.634425584796368736e-01
1.257022279010721721e+00 1.360248816008106543e+00 2.211703677926347422e-01
1.496889662999784099e+00 1.401974132719272070e+00 1.667594638565743012e-02
1.164313924887551810e+00 1.339768511577915211e+00 2.197241504207476936e-01
1.161743999698410690e+00 1.336700248289846682e+00 2.166372756759141482e-01
1.153993732231292757e+00 1.332987799592523448e+00 1.992343954558890018e-01
1.201408427902389109e+00 1.348880684354274218e+00 2.284847103068038954e-01
1.153955865992814411e+00 1.333990166286777468e+00 2.038619467294384424e-01
1.302734224196772761e+00 1.363557284287094662e+00 1.925017688954571426e-01
1.149338232592535869e+00 1.340538415120895221e+00 2.187883684787352845e-01
1.182699829606042030e+00 1.347762565442186977e+00 2.309653068877583482e-01
1.103312830901012731e+00 1.320609550518464514e+00 1.391348371263361194e-01
1.118975136095421652e+00 1.323850074056697190e+00 1.549571340886159443e-01
1.196600525122507586e+00 1.346596743116465156e+00 2.274646455004561973e-01
1.210168007845411564e+00 1.347869753279313132e+00 2.240030359905145763e-01
1.144265872700739095e+00 1.339496034249370471e+00 2.174818253675304958e-01
1.159700776410333312e+00 1.342842441725148106e+00 2.220071443870257899e-01
1.279287314490814564e+00 1.366170582829860924e+00 1.852094333406017757e-01
1.046250890531992495e+00 1.312547749441275835e+00 9.898320450908808243e-02
1.101472387532820729e+00 1.328159193980511965e+00 1.737279420512877204e-01
1.162655722186379803e+00 1.339869753279479880e+00 2.196490125259348281e-01
1.203645498966499972e+00 1.342568674510209226e+00 2.199418702177630414e-01
1.021825363005314014e+00 1.314202918026364131e+00 1.052096831743283695e-01
1.013836744618939134e+00 1.309092259736469366e+00 8.513535999846674751e-02
1.304698007514974334e+00 1.370979348819025390e+00 1.491975260764198674e-01
1.249152934399040404e+00 1.352637921157406886e+00 2.151912380335421759e-01
1.101870800785161641e+00 1.327220168083017571e+00 1.694361725657410056e-01
1.170626566077411779e+00 1.344790080156715195e+00 2.255250516080584688e-01
1.122326538379605276e+00 1.342217107536829657e+00 2.165331459517901569e-01
9.692958558754678489e-01 1.297328672659678883e+00 4.581442516588880853e-02
1.229968710749640204e+00 1.348779638139972592e+00 2.177589812176248252e-01
1.151552309020143383e+00 1.339283028079217397e+00 2.180324964061876869e-01
1.017869578431752853e+00 1.312948256308830164e+00 9.927155751873883993e-02
1.228868447004565212e+00 1.354227094978902812e+00 2.246977595824891927e-01
1.282057431197998643e+00 1.364474599767938390e+00 1.944412387031654588e-01
1.184270290619298782e+00 1.340859443229635906e+00 2.230614479826344143e-01
1.086790886741833217e+00 1.323746641804510960e+00 1.525800582321179544e-01
1.278930673848892585e+00 1.353213972393230380e+00 2.046965004617918582e-01
1.155176471575718011e+00 1.346104769480397811e+00 2.241250736982676184e-01
9.695821074416741681e-01 1.300434249683460886e+00 5.563446112752010175e-02
1.382670401935841564e+00 1.380271892836806291e+00 8.192851944298223943e-02
1.243932399208613981e+00 1.353018182462117025e+00 2.175982090690191106e-01
1.249067756463601020e+00 1.359143657461995058e+00 2.229021056094862008e-01
1.051529517337602249e+00 1.313461764612709581e+00 1.034502980410629686e-01
1.167012504186809574e+00 1.334587671897153882e+00 2.074546433249533084e-01
1.253836359956272961e+00 1.353727655952335018e+00 2.147176688597312033e-01
1.433427268538893795e+00 1.386745136516840171e+00 4.628724389353371799e-02
1.318935837484587426e+00 1.368657261617312271e+00 1.581941413891483073e-01
1.171989678021474024e+00 1.340529637203006885e+00 2.213023462873668912e-01
1.412569837257317662e+00 1.379739664108268649e+00 7.901956699866577449e-02
1.163132955116157996e+00 1.343137985213991525e+00 2.227610104648674594e-01
1.153710560124582507e+00 1.342964530714143123e+00 2.212754312519555344e-01
1.193784237963863237e+00 1.349514185902325192e+00 2.320953799013045493e-01
1.108573966589821325e+00 1.327316580520642386e+00 1.702856465562656574e-01
1.160343876033258059e+00 1.342479510974353474e+00 2.217685129459804894e-01
1.477384229734054699e+00 1.393244948487296409e+00 3.121064003238159176e-02
1.244949980240671383e+00 1.358253640110842930e+00 2.234158131757666976e-01
1.244448280553261288e+00 1.353610939740069297e+00 2.181068612207301416e-01
1.253909601313077049e+00 1.351968736929877624e+00 2.126218156373157198e-01
1.161414732276457862e+00 1.344844610185350842e+00 2.240803783791191772e-01
1.161320325715207158e+00 1.337729280946857724e+00 2.175515275670626136e-01
1.174625983905686955e+00 1.345354832174648685e+00 2.267808501125779252e-01
1.263045224843758252e+00 1.355317113863623746e+00 2.131133548495388885e-01
1.121404372646929826e+00 1.330860744901444903e+00 1.873836755728817138e-01
9.572517158662642300e-01 1.293585524517967045e+00 3.377051070008554867e-02
1.224133546467873757e+00 1.348809321597500333e+00 2.199608057166400343e-01
1.206659523281163438e+00 1.347648280648895636e+00 2.250325369231213901e-01
1.213399510084091526e+00 1.346710404410428996e+00 2.213999380736266231e-01
1.325541464566188488e+00 1.369025049001452832e+00 1.541567216484076019e-01
1.253797259397288366e+00 1.357614351272800279e+00 2.193031703703869906e-01
8.937867713288443205e-01 1.283069821090921270e+00 1.108389697411954825e-02
1.163454747497133956e+00 1.345737339182954573e+00 2.252527209948208820e-01
1.209167001268376618e+00 1.349499076398436470e+00 2.263563301163006025e-01
1.280433394405102510e+00 1.360293679256468602e+00 2.122861491998234429e-01
1.238826166601548984e+00 1.359820443630707087e+00 2.276060875725552379e-01
8.550219164504893055e-01 1.274437609175505193e+00 6.538333737101288332e-03
1.136587585707480308e+00 1.338025621844610713e+00 2.158113330442354150e-01
1.021927350851415062e+00 1.305477166786836118e+00 7.373504745509376623e-02
1.185879375306433170e+00 1.346326800538397483e+00 2.298581086879286639e-01
1.124755401176478653e+00 1.336705387810301682e+00 2.142180021494498043e-01
1.090078139369359933e+00 1.323630514144533477e+00 1.522410493027602785e-01
1.176645926611566084e+00 1.341084879379060624e+00 2.224305918705950513e-01
1.129936881488150524e+00 1.333022130774883740e+00 1.978749173638634229e-01
1.154769818211502930e+00 1.339275719764186245e+00 2.183364533675098140e-01
1.149803343500900743e+00 1.336574724822900073e+00 2.155315833299807082e-01
1.064063233768644201e+00 1.320179474629106009e+00 1.349005812356345591e-01
1.018587020040445434e+00 1.314174802922890128e+00 1.049036714477502436e-01
1.232598105948717437e+00 1.356013720618276297e+00 2.254303838012886585e-01
1.290593259198189013e+00 1.361575624088893210e+00 2.085393801952357962e-01
1.209577345980155760e+00 1.354121906038375345e+00 2.318269892568268764e-01
1.109322193886812746e+00 1.328947655653742732e+00 1.778332445882612189e-01
1.096993578647712297e+00 1.331679966346292376e+00 1.896299320393173282e-01
1.019418869611677714e+00 1.306734107364043274e+00 7.772515955527724285e-02
1.098547880709454638e+00 1.328213190878079875e+00 1.737977006276367198e-01
1.206004972269672182e+00 1.344088168452274523e+00 2.209326670621485633e-01
1.240548084987656008e+00 1.355500935542711893e+00 2.218174308743637302e-01
1.250641041104789242e+00 1.352280047602578916e+00 2.142116863014569550e-01
1.023597315900791616e+00 1.311217208679324786e+00 9.254666433336768139e-02
1.233783402714271116e+00 1.355264550487188524e+00 2.240878166737179100e-01
1.201380018820382478e+00 1.348651638807450315e+00 2.282149304167834514e-01
1.396381363761000749e+00 1.391359456993116028e+00 4.170161381153483782e-02
1.170119044756126048e+00 1.336152293077403019e+00 2.148908057554393680e-01
1.252990071630666558e+00 1.359482677435806863e+00 2.218078829454972756e-01
1.128729186785138117e+00 1.333086691127585377e+00 1.980962039184414047e-01
1.312658677740067059e+00 1.361169317036716730e+00 2.009673041340384048e-01
1.187284599855015665e+00 1.348539870812070607e+00 2.328252416002410397e-01
1.192886230397524505e+00 1.344226431246946074e+00 2.259166357909510314e-01
1.157628968288344495e+00 1.341212290818899699e+00 2.202989858243685206e-01
1.053639447632065629e+00 1.316248918423431391e+00 1.163175768276988181e-01
1.079051757260431010e+00 1.320984044242205835e+00 1.394526269468451818e-01
1.111131107593545053e+00 1.331126533423959257e+00 1.879677966534249733e-01
1.164548842817188623e+00 1.343197874066079489e+00 2.230198950871815078e-01
9.921932883984002638e-01 1.303530122729841700e+00 6.626635516388142133e-02
1.057856066676089668e+00 1.321195873761327189e+00 1.391958257799110754e-01
1.043806291048898771e+00 1.313193599000676004e+00 1.018029431567064186e-01
1.177877650486324645e+00 1.349317163248643148e+00 2.317424468790743042e-01
1.183342931587084701e+00 1.346050056559239039e+00 2.290736839802950398e-01
1.060789927329800930e+00 1.318582757144560968e+00 1.274018747250177108e-01
1.128347965654471485e+00 1.330649962703917666e+00 1.868440454366927794e-01
1.149834286562475771e+00 1.343907380916228966e+00 2.214646887450351931e-01
1.367059104661409785e+00 1.377515138760987856e+00 9.868361933906172334e-02
1.204963686983846038e+00 1.348386637508910635e+00 2.265615639572647610e-01
1.003931061999326690e+00 1.308620592597818266e+00 8.313347292361628060e-02
1.235221007840121565e+00 1.352510328188556876e+00 2.202598933938207937e-01
1.163795601288303727e+00 1.337414541835753923e+00 2.174466250978379089e-01
1.068820618066984807e+00 1.321538556359042049e+00 1.414013907844887397e-01
1.135781843761133114e+00 1.337141996485357032e+00 2.152068900013295316e-01
1.122958484613844954e+00 1.331271222375010499e+00 1.893707386213439314e-01
1.141654849437550689e+00 1.337369762292471398e+00 2.157773617648036379e-01
1.438599679251153285e+00 1.393979666166890397e+00 3.325493549686036471e-02
1.198940132605280651e+00 1.346776209398457436e+00 2.268208574076349404e-01
1.071866337907004585e+00 1.321660138232312764e+00 1.421355917011321024e-01
1.146010147210388963e+00 1.335975060683404658e+00 2.125185743796364490e-01
1.080388617462153977e+00 1.319880551093145504e+00 1.344682906750760965e-01
1.179074235685063643e+00 1.336990073945862445e+00 2.180987948926987607e-01
1.120620586430424170e+00 1.330919636652499127e+00 1.876061207520071661e-01
1.270142435974848327e+00 1.358684615137711216e+00 2.143463130834092345e-01
1.274926536611375560e+00 1.355753079143660944e+00 2.091361410087969330e-01
1.211317177202950290e+00 1.353675794590859516e+00 2.306306982762369173e-01
1.200908988535001498e+00 1.352057552030558663e+00 2.325596865642224342e-01
1.094738851579162509e+00 1.324405282205058043e+00 1.560747669597578047e-01
1.128596890082524506e+00 1.341498865763626647e+00 2.169812123480630572e-01
1.223099543094581465e+00 1.352815561250104714e+00 2.251684150923921601e-01
1.243304112395566152e+00 1.354240365327429751e+00 2.192828926161387304e-01
1.178964170642051501e+00 1.346667549921383600e+00 2.289928132185061194e-01
1.164895291846371528e+00 1.344821962933333781e+00 2.246256817639062375e-01
1.175113423570341986e+00 1.339023025982591042e+00 2.200221903001470525e-01
1.004725140184523413e+00 1.307125195060383271e+00 7.834353243078459594e-02
1.255904349251450558e+00 1.354494072648720682e+00 2.148404905886812655e-01
1.014073732441396647e+00 1.306979202075913893e+00 7.828654857538608347e-02
1.103632350129217343e+00 1.327915561678170375e+00 1.727396671919884663e-01
1.263205161675071020e+00 1.359997842637684862e+00 2.185174059904773924e-01
1.179483629259371780e+00 1.344903601108338842e+00 2.270907271877474209e-01
1.243337955879227907e+00 1.359561145133790783e+00 2.255783130682930127e-01
1.110622472379446890e+00 1.333151575985148218e+00 1.972515894844791284e-01
1.144120758024569140e+00 1.330677599523820476e+00 1.879505931493147264e-01
1.296528501922511012e+00 1.365480587504393606e+00 1.835228780131085979e-01
1.209908570094354152e+00 1.348840854399727007e+00 2.252800912262582778e-01
1.292852487494250635e+00 1.366773677181118973e+00 1.771800986371948605e-01
1.144176398615684764e+00 1.340889486914196072e+00 2.184627661056621761e-01
1.284528748573345425e+00 1.361957931635277008e+00 2.085705148964076550e-01
1.362556776376437462e+00 1.374986895248630381e+00 1.125528552870724425e-01
1.115536670472115022e+00 1.330635421226734172e+00 1.859819291970229438e-01
1.236664734824403755e+00 1.347219610036671789e+00 2.134142722289444072e-01
9.933842365677656439e-01 1.306104648090312681e+00 7.456557873541237724e-02
1.081881479567560200e+00 1.320720146366415992e+00 1.384056915326977444e-01
1.073735772461200888e+00 1.316454627833373303e+00 1.183818860832435704e-01
1.036255761821354815e+00 1.317697542657675580e+00 1.219645587831191258e-01
1.214059098130675141e+00 1.354045730413515392e+00 2.300490659678455785e-01
1.040933553316031102e+00 1.317053766524524772e+00 1.192866017392215372e-01
1.166584090238655502e+00 1.343386272708155138e+00 2.234956802057879444e-01
1.274707986186990327e+00 1.364967739253863055e+00 1.940187840194649016e-01
1.109863897233786201e+00 1.326304881090431875e+00 1.657102196054868748e-01
1.075913727288320576e+00 1.325000867088508505e+00 1.576882664504079545e-01
1.352349698827830071e+00 1.371168906790052100e+00 1.349075791904573995e-01
1.047454108287111607e+00 1.311684538313165671e+00 9.534919952590487080e-02
1.223556345678305624e+00 1.354430845456190191e+00 2.269413786045581805e-01
1.081378704499804000e+00 1.326469295673161186e+00 1.647502962243886093e-01
1.123056515547071532e+00 1.329739065000195009e+00 1.823204216828592239e-01
1.278347810179229160e+00 1.359438007989355990e+00 2.120951985881963375e-01
1.159809481203823545e+00 1.338550215357195317e+00 2.181706662249904838e-01
1.062823315532325008e+00 1.320951334539742117e+00 1.383638653025035525e-01
1.118886503154294276e+00 1.332559589682924539e+00 1.950481912304747878e-01
1.108368540074710085e+00 1.334132016731027770e+00 2.016184303061382688e-01
1.032628093617184550e+00 1.312119301727206144e+00 9.628868444799312809e-02
1.156019558567402017e+00 1.338594563684581962e+00 2.178764383157968665e-01
1.063505973162423901e+00 1.321494441274166265e+00 1.408905731595857247e-01
1.249438732315304001e+00 1.356388787384099404e+00 2.195101450042777902e-01
1.155285386034108353e+00 1.339655062810002129e+00 2.187059621940344034e-01
1.228435148549848144e+00 1.353901074019757234e+00 2.244698047332378821e-01
1.210077087530170292e+00 1.350238537317956178e+00 2.269170425414725467e-01
1.085691445137269451e+00 1.327806684901374545e+00 1.711477827027568788e-01
1.267129627645622980e+00 1.355350767331478856e+00 2.116119300340729703e-01
1.052788777718540958e+00 1.317397891756166617e+00 1.215266028344847149e-01
1.244212684938034830e+00 1.353713256530239661e+00 2.183165799733085000e-01
1.072881709375564485e+00 1.321057234110023515e+00 1.394311097380112052e-01
1.077452448631065707e+00 1.322963902945485382e+00 1.484391060282517771e-01
1.101578120790409621e+00 1.325795093304001693e+00 1.628685204404749787e-01
1.168651912080928446e+00 1.338003594066790702e+00 2.183969702447196015e-01
1.152572286550048508e+00 1.333694612912892152e+00 2.024090702367083994e-01
1.056977173069553189e+00 1.318754967050029592e+00 1.279734225049871388e-01
1.142182076912124256e+00 1.333682712604344234e+00 2.016954690897756752e-01
1.383753063692805485e+00 1.382064272201221078e+00 7.297845181347767385e-02
1.097898454525104039e+00 1.329400447175729250e+00 1.792130399602420987e-01
9.943873449755586957e-01 1.299754579520439934e+00 5.423624225382843445e-02
9.987172280279298375e-01 1.307082345216826536e+00 7.793771395196537333e-02
1.169251833997073886e+00 1.339953555844740851e+00 2.204156510808023550e-01
1.268268485248783772e+00 1.354994403584394602e+00 2.107679525069365845e-01
1.047430375582207640e+00 1.317282808304698793e+00 1.206987043472017573e-01
1.113746632211458421e+00 1.333382049523218704e+00 1.985094318550541526e-01
1.171397419680421992e+00 1.343369464438687100e+00 2.241784110072153613e-01
1.293655694085521723e+00 1.362973102101872946e+00 1.991860717091514521e-01
1.089223278821733309e+00 1.322211377157538337e+00 1.456756067941835375e-01
1.003699527476512143e+00 1.297153075160834224e+00 4.612417714704263039e-02
1.113633471207119863e+00 1.329598587215546024e+00 1.810928742183431084e-01
1.118947442375778811e+00 1.336365572847810768e+00 2.125738607494638832e-01
1.344506891917299995e+00 1.372495607765082948e+00 1.300364305529505549e-01
1.145156829025309131e+00 1.340837465164141706e+00 2.185385315242209803e-01
1.277239321596020716e+00 1.365581096882154011e+00 1.894456118571948289e-01
1.397047804222159906e+00 1.383566093008645304e+00 6.373853990763733712e-02
1.097787734582505115e+00 1.324780314694400829e+00 1.579788212958678773e-01
1.180516106617984784e+00 1.344192268872262952e+00 2.264451350737481106e-01
1.139202078983504451e+00 1.340542884202600815e+00 2.176622156903724181e-01
1.162944911082007149e+00 1.332898836736350345e+00 1.993878375995184749e-01
1.165054023657200455e+00 1.335156426190311274e+00 2.099595523475857317e-01
1.060230114090075393e+00 1.321137657044577640e+00 1.390668795687892978e-01
1.198881764830394214e+00 1.348667677373637241e+00 2.291616987307223963e-01
1.204653725252831320e+00 1.349883532337248448e+00 2.285040861320868089e-01
1.121662732049268474e+00 1.328151262209893879e+00 1.749227209035915942e-01
1.209164537827114527e+00 1.349267521599972541e+00 2.260754933366075359e-01
1.138539418099218103e+00 1.339718723763808184e+00 2.170585314666121368e-01
1.135497821174243027e+00 1.336605455178467405e+00 2.147484266926801000e-01
1.008540909706606703e+00 1.309105846290081310e+00 8.492275240181199059e-02
1.069648429319111971e+00 1.322337946932846009e+00 1.451125264855343544e-01
1.256204134607398659e+00 1.358354941861888321e+00 2.192595894164348636e-01
1.117522791484199640e+00 1.330421482638887820e+00 1.851204050633957210e-01
1.094683135745582181e+00 1.327185325167852703e+00 1.688407336191867225e-01
9.477861727346645893e-01 1.293526149687542537e+00 3.341353926358577725e-02
1.129086552389673814e+00 1.334967887460301039e+00 2.067876501160373359e-01
1.270559623025235396e+00 1.357004490831528853e+00 2.122375479232430084e-01
1.315370677505442787e+00 1.375477780701006125e+00 1.209188318205440815e-01
1.346584902809043971e+00 1.375578183041379132e+00 1.131930094833932116e-01
1.047951114242590354e+00 1.319787297001306703e+00 1.321806188411485672e-01
1.366689520170051964e+00 1.379255437992451538e+00 8.993773304437514826e-02
1.179587154677027572e+00 1.336824266219283075e+00 2.179461383774367045e-01
1.173107344815035535e+00 1.339892305845649556e+00 2.207534320691062757e-01
1.303188312253418246e+00 1.370695584283025070e+00 1.512521665049431918e-01
1.309630064539935024e+00 1.366454000131087199e+00 1.735529716216762386e-01
1.232455670515295587e+00 1.349694957838866172e+00 2.179300536769595564e-01
1.273659809098971918e+00 1.365655785103736974e+00 1.901996824201412917e-01
1.254851667025277395e+00 1.357439685070314095e+00 2.186980049125923919e-01
1.140877146533324282e+00 1.335490567944814799e+00 2.099529498107873815e-01
1.117202679596700943e+00 1.330816697921623382e+00 1.869197440162470025e-01
1.039779086714789358e+00 1.314437337697755392e+00 1.072665849272966820e-01
1.022071477712223730e+00 1.314509601176981457e+00 1.066221523574498314e-01
1.412053065382709915e+00 1.385055039096857898e+00 5.477190450503068020e-02
1.008498319892618955e+00 1.306200265454854792e+00 7.551901597284406409e-02
1.180987547094723533e+00 1.345056421287152082e+00 2.275126356108400361e-01
1.068857324957847021e+00 1.328741180119016763e+00 1.744055471377111977e-01
1.224270672480770594e+00 1.357312342144747941e+00 2.301389248330552861e-01
1.307949447909933616e+00 1.371940087009730913e+00 1.428096707350788030e-01
1.073478535288680646e+00 1.322946512314376211e+00 1.481260317630229140e-01
1.142892206039303193e+00 1.341471303826939021e+00 2.187186621042222501e-01
1.069155086649267172e+00 1.330500575511587069e+00 1.824854620856159459e-01
9.376874962870278551e-01 1.290287578684359282e+00 2.320010673378851418e-02
1.200505615151863381e+00 1.348634103220973657e+00 2.285179458661360241e-01
1.495257538656715735e+00 1.388718197178711256e+00 3.639162101426258317e-02
1.270448190492087237e+00 1.355360807935653167e+00 2.103717577012131079e-01
1.086043918157204802e+00 1.322814450691930155e+00 1.482577140916225555e-01
1.107116725551531289e+00 1.334608821312062377e+00 2.037314696018965587e-01
1.119547898310940148e+00 1.334248540171001363e+00 2.028657597395832624e-01
1.379937841426641887e+00 1.374568921672868260e+00 1.105134987758928100e-01
1.397443391679240587e+00 1.383131611681161832e+00 6.574030042342909885e-02
1.211969700665378236e+00 1.350890239697744466e+00 2.270032630843446531e-01
1.124452844484372882e+00 1.331800121055086272e+00 1.919000885823762548e-01
1.301826685773903369e+00 1.371989487832022014e+00 1.441699178378257618e-01
1.004221929484219844e+00 1.300602333637713715e+00 5.726935871904912517e-02
1.260728274424581130e+00 1.354786666590514610e+00 2.133668280030631970e-01
1.143817052571038939e+00 1.332849815583877939e+00 1.979556306487057493e-01
1.072495712846381455e+00 1.321656020234600382e+00 1.421533175425626072e-01
1.344909124273493184e+00 1.379720741412571394e+00 9.160088516136465076e-02
1.092985676553495322e+00 1.327240847721033123e+00 1.689929191373043260e-01
1.267598485275837517e+00 1.358671633078883723e+00 2.152985857826827110e-01
1.221883529061698281e+00 1.350693248429021498e+00 2.230665597899999797e-01
1.215024995547326236e+00 1.350865337459539406e+00 2.258330276066444486e-01
1.120423050858699643e+00 1.337353972533861013e+00 2.142104791757196702e-01
1.260908174177762797e+00 1.355355289266123364e+00 2.139640737466657339e-01
1.530135656307450187e+00 1.410542698417639906e+00 3.636115924184261331e-03
1.014077609946431036e+00 1.308423846351177033e+00 8.297694078089613845e-02
1.376406630515997431e+00 1.374384157982742716e+00 1.122794437374986382e-01
1.170716815605673977e+00 1.340673613308861256e+00 2.213086789549925104e-01
1.280074041806258389e+00 1.365408450630716475e+00 1.895259552524879987e-01
9.765932318412561264e-01 1.300640178927115587e+00 5.650906741283770462e-02
1.267976331189095029e+00 1.356989139411420187e+00 2.131980645869672730e-01
1.254885879628429901e+00 1.362414016034475317e+00 2.168696148111239341e-01
9.889322664373451088e-01 1.304049281865251597e+00 6.780381167137050635e-02
1.047151266914035705e+00 1.316492923550404148e+00 1.170712643073867354e-01
1.067533167472223710e+00 1.320802042019575628e+00 1.379523450851962707e-01
1.043308499024556912e+00 1.318999073773728492e+00 1.283115938909288600e-01
1.113392238027863135e+00 1.330187118318458595e+00 1.837860439347418773e-01
9.692856898367606666e-01 1.297694702424485369e+00 4.697050482166274799e-02
1.373615008802564708e+00 1.381667761282731943e+00 7.657452320138592727e-02
1.075598660896434966e+00 1.322547371333238075e+00 1.464205000155379133e-01
1.305226815463816692e+00 1.366970563119679349e+00 1.720353301894194109e-01
1.343301680119990404e+00 1.375908613447131001e+00 1.121875480105806455e-01
1.089218159369048422e+00 1.323771948777064056e+00 1.528395997237467219e-01
1.255200456720093172e+00 1.354222579415593541e+00 2.147865299346946033e-01
1.164601724018882400e+00 1.341907396919386875e+00 2.217954877508414857e-01
1.408844618499068169e+00 1.382484587054015224e+00 6.704058526060607814e-02
1.128269785976022233e+00 1.332727547875174334e+00 1.964123336627391359e-01
1.186970499169700100e+00 1.340352963719297241e+00 2.227535360337173365e-01
1.084551689158237853e+00 1.324103143700064544e+00 1.540837134139056430e-01
1.396442701363883598e+00 1.388104680284981240e+00 4.787646427692972967e-02
1.117142852923057594e+00 1.331816571044767805e+00 1.915184171408503833e-01
1.046267642274713694e+00 1.315528278956613617e+00 1.126114090920226213e-01
1.253179263002564214e+00 1.358199581217018226e+00 2.202261380053215922e-01
1.098412581914409492e+00 1.324040683419705822e+00 1.546175374830146554e-01
1.307616072514498740e+00 1.373484218060553985e+00 1.340854419520211838e-01
1.205420388000921772e+00 1.348654094418493932e+00 2.267185456357314055e-01
1.304277013822207953e+00 1.369539659333624426e+00 1.575846236534983735e-01
1.305493439984269921e+00 1.368097152873071654e+00 1.654930244596680422e-01
1.325037621982306346e+00 1.371072399972318667e+00 1.430071310077006552e-01
1.394581555908463777e+00 1.386634249888602843e+00 5.087945952589514181e-02
1.099270480122838123e+00 1.335620728901510956e+00 2.078808357015735631e-01
1.098651501977469858e+00 1.336511264441208935e+00 2.119330165241491981e-01
1.299590274694347070e+00 1.363163295581200751e+00 1.959143476963473018e-01
1.182272772474923128e+00 1.344975426217374093e+00 2.276308167916575864e-01
9.440417887833341126e-01 1.292793161806596203e+00 3.106650790957590086e-02
1.306448794442195860e+00 1.369804826973251455e+00 1.554277978914196945e-01
1.219643357931077254e+00 1.352601014649186473e+00 2.262051483696852494e-01
1.069984334252326086e+00 1.317044119914316580e+00 1.208735388709221287e-01
1.150051010999299184e+00 1.341941047505250229e+00 2.199626532058341633e-01
1.059144301535646093e+00 1.315418498480870557e+00 1.128233082287421196e-01
1.064074318064157865e+00 1.321706400859083308e+00 1.418943293365376168e-01
9.971857909331252046e-01 1.307040875088943954e+00 7.773626165348079819e-02
1.105831006535616057e+00 1.328661160407628383e+00 1.763018173807418265e-01
1.149263666438087084e+00 1.341335402344122407e+00 2.193946802984337585e-01
1.311002032676686690e+00 1.369798958821590640e+00 1.541324996058807129e-01
1.156180659724219906e+00 1.339415093701832093e+00 2.185913092315436290e-01
1.176434071638246204e+00 1.345978822423768539e+00 2.277704679898556184e-01
1.086807769912942367e+00 1.325387569185815906e+00 1.601125228484991947e-01
1.367122238966277825e+00 1.378867932774532123e+00 9.181840532641991071e-02
1.070881542062524172e+00 1.321466194238550829e+00 1.411895100362926259e-01
1.437010651075615320e+00 1.388368264545208675e+00 4.307919524201740680e-02
1.102478832227331562e+00 1.330581563031024261e+00 1.849239527584768394e-01
1.191369753860885616e+00 1.345314145307442866e+00 2.278144678975646265e-01
1.171983825022150816e+00 1.339880582106281803e+00 2.206247404221563513e-01
1.146450623176039851e+00 1.338345755689080541e+00 2.168495821704846116e-01
1.064883867700314735e+00 1.317174009273184732e+00 1.211821005771448329e-01
1.190878744520581067e+00 1.344369975006719287e+00 2.268305586227557791e-01
1.165111483354191124e+00 1.341969054482618606e+00 2.219198568679906225e-01
1.249212011464045702e+00 1.356289009130958068e+00 2.194781249678363078e-01
1.261970819957715095e+00 1.359978574884090907e+00 2.189657487700000515e-01
1.286778316594584526e+00 1.365517180631540706e+00 1.866062224441714934e-01
1.193404994125673246e+00 1.345894918766898707e+00 2.277804340127504990e-01
1.057973318359377135e+00 1.318565138439556472e+00 1.271612077864169577e-01
9.973315221106762163e-01 1.304674324489773385e+00 7.013683913385604374e-02
1.103252211813905870e+00 1.330372953055092511e+00 1.840129686930798147e-01
1.179487239553972833e+00 1.344352949642411144e+00 2.264675672336988743e-01
1.087176617451341976e+00 1.321878177315880976e+00 1.440267316721113022e-01
1.304498228082282996e+00 1.372334590862387182e+00 1.414719920516276097e-01
1.125358007740974831e+00 1.332915017111409917e+00 1.970925528435986118e-01
1.170744381941203338e+00 1.339147281227039965e+00 2.197424853880986795e-01
1.305573846099552515e+00 1.369638638010214571e+00 1.566353607536281056e-01
1.062253921326535622e+00 1.317236993084627716e+00 1.213227039167870669e-01
1.171343981336796958e+00 1.341962707571262570e+00 2.227141910270984959e-01
1.120537714095973136e+00 1.335654750822903303e+00 2.094035801458411505e-01
1.108101892409786071e+00 1.330867057909913553e+00 1.865858080827950127e-01
1.191877896483438892e+00 1.343124735976499284e+00 2.249288264010528005e-01
1.435343180212881764e+00 1.392334237197013769e+00 3.637668178416723214e-02
1.318476555024299834e+00 1.370312592533075025e+00 1.490795213200317160e-01
1.166852952705098367e+00 1.344369454507739592e+00 2.244998824257153636e-01
1.018219107827033953e+00 1.308961058735186755e+00 8.492065354639370678e-02
1.231181605235599719e+00 1.348525373476642919e+00 2.170044622612822272e-01
1.212074684332884900e+00 1.348655293495590213e+00 2.242505769549248684e-01
1.095318453206340026e+00 1.321056985049158250e+00 1.407288652600273693e-01
1.278342134327603130e+00 1.362373676291710023e+00 2.083956000427625022e-01
1.052237901724229596e+00 1.321189440386201008e+00 1.388408110345725754e-01
1.073039524073675421e+00 1.319978342246155067e+00 1.344948578369046521e-01
1.176959077735481252e+00 1.350375834264296859e+00 2.327108465986388319e-01
1.185663732450169539e+00 1.347681164776231233e+00 2.314533877419602259e-01
1.297167179234147261e+00 1.362887515031629748e+00 1.984004967198140790e-01
1.253995519619641508e+00 1.363840966750122119e+00 2.082289786869760961e-01
1.158792175615006359e+00 1.336836675138878272e+00 2.165647736466655982e-01
1.294048360779992635e+00 1.364778166430932194e+00 1.884747434079361017e-01
1.438501478388251709e+00 1.387007845648190907e+00 4.526283374685056982e-02
1.115307488286576998e+00 1.329263203615354660e+00 1.796525190856942955e-01
1.144924267677073448e+00 1.328299948288613308e+00 1.770274381131263508e-01
1.411168998231738803e+00 1.387193608309132076e+00 4.797368868471883763e-02
1.116934979124080352e+00 1.331931084319950997e+00 1.920325002332931574e-01
1.062967627792103853e+00 1.325167414504533125e+00 1.576792432418737955e-01
1.117457065332456700e+00 1.330252023884297197e+00 1.843362944213509103e-01
1.086498370268127456e+00 1.327546552386751788e+00 1.700029575021448358e-01
1.126500270020747818e+00 1.333401124743183841e+00 1.994041018723074765e-01
1.255591873929790214e+00 1.351107499217292229e+00 2.109810104693219390e-01
1.288714670705244814e+00 1.368523257567684226e+00 1.681792042631476969e-01
1.058726866311975767e+00 1.317638787137319190e+00 1.229636108287181784e-01
9.546329848402368423e-01 1.292531867761569808e+00 3.042446361764689772e-02
1.172059789769104743e+00 1.347090938730385323e+00 2.281594484032541947e-01
1.383851192596646129e+00 1.386352373793581449e+00 5.264485107498279026e-02
1.064378245794397770e+00 1.318144428175726635e+00 1.255981970837085904e-01
1.248056347615040584e+00 1.359705340969826093e+00 2.239506270273081134e-01
1.130922164169018362e+00 1.340507573046948453e+00 2.167199942839709570e-01
1.244545289902581287e+00 1.354311688145754200e+00 2.189004344063882335e-01
1.168970965337959633e+00 1.341058179292185848e+00 2.214986209763535052e-01
1.360452263698034070e+00 1.374527585153270559e+00 1.154086652292520970e-01
1.216458236103600710e+00 1.351970186901532367e+00 2.266352585970588807e-01
1.190940868707399236e+00 1.350418231572947159e+00 2.342678759107479081e-01
1.210727556465491794e+00 1.350522115896861441e+00 2.270193603715882080e-01
1.222519638709546719e+00 1.355396109030666985e+00 2.284943176751623450e-01
1.284455889055214461e+00 1.360739257159359950e+00 2.112621482526753913e-01
1.155304420906780427e+00 1.341387413131953643e+00 2.201690214319833305e-01
1.218195439392467216e+00 1.353369853771833498e+00 2.276768654472642317e-01
1.166897908613023338e+00 1.340695995852680289e+00 2.208990987634756320e-01
1.026579630936400367e+00 1.314146943199071327e+00 1.052152795965726056e-01
1.149673319903832924e+00 1.337569082571895773e+00 2.165212624797728524e-01
1.283588103371852362e+00 1.366309763587839399e+00 1.829551039624414399e-01
1.164736253097980567e+00 1.345941818447410121e+00 2.256707116244420219e-01
1.289857557359373796e+00 1.367657681903577949e+00 1.729366124367407442e-01
1.083503411991156851e+00 1.324441428851787617e+00 1.555737980400213050e-01
1.162781430150041428e+00 1.337417156029890197e+00 2.173739972929775166e-01
1.317971686768375061e+00 1.369915134936271039e+00 1.514482685588610933e-01
1.102355653382798728e+00 1.325027902957637060e+00 1.593887206248078836e-01
1.421908100236496608e+00 1.384584849989607847e+00 5.562317848374679491e-02
1.106305855027413410e+00 1.329630106742201612e+00 1.807863420333470084e-01
1.161948260250980747e+00 1.341617596253732669e+00 2.211889978492119768e-01
1.246105981326435908e+00 1.354016740379257122e+00 2.179642570076880392e-01
1.178774340002743060e+00 1.342800536498492292e+00 2.246103683481396329e-01
1.094675353900254722e+00 1.328221922769851959e+00 1.736015514982406915e-01
1.040116913892038752e+00 1.309361827975977111e+00 8.729747203497773000e-02
1.352935665483488092e+00 1.370741177711997993e+00 1.369772826008908984e-01
1.136569073788750828e+00 1.343878118384500775e+00 2.194343196401334906e-01
1.141049339619438552e+00 1.340715601893707198e+00 2.179843026714460008e-01
1.169373662210801301e+00 1.343865077320796964e+00 2.243858840916876929e-01
1.187021713696150949e+00 1.341536820531547436e+00 2.242068509878291926e-01
1.252009054538547828e+00 1.356333106934790145e+00 2.184725593915173847e-01
1.212892249692347546e+00 1.352601829766079788e+00 2.287358305685508186e-01
1.242818504451076889e+00 1.355920297242255490e+00 2.214580536207780559e-01
1.219533306355929048e+00 1.352541063017634659e+00 2.261740050523719514e-01
1.210150545067750105e+00 1.351499259721990143e+00 2.284225710284319977e-01
1.220527590329214984e+00 1.350772835487419332e+00 2.236682919332571018e-01
1.197049845204425811e+00 1.346693591262659195e+00 2.274176616304105225e-01
1.315034571277678754e+00 1.368782364749139502e+00 1.586767906097325820e-01
1.010445635356332472e+00 1.308322414724671923e+00 8.247713059214129006e-02
1.284619285333699068e+00 1.359763979152410984e+00 2.100802267860063521e-01
1.094137844743475307e+00 1.323891092362565081e+00 1.536774463294912352e-01
1.144602571421867054e+00 1.341777915069492844e+00 2.191476213582572441e-01
1.107496438293946506e+00 1.332568620451642927e+00 1.943732712687336051e-01
1.237557009888164528e+00 1.355660958649379300e+00 2.231366973823167288e-01
1.158078963812069428e+00 1.339739148932601598e+00 2.190613284278456196e-01
1.088236089125609540e+00 1.330037962801726703e+00 1.815450009828527556e-01
1.020415576431805915e+00 1.309918270287971698e+00 8.814606266465677131e-02
1.130794470081351699e+00 1.337791343516330445e+00 2.152112839329524407e-01
1.224196379629308273e+00 1.345830438095405146e+00 2.163537178747255429e-01
1.155202116572498383e+00 1.340021181190255373e+00 2.190059190051571181e-01
1.215281172605297000e+00 1.349238216200114415e+00 2.237666739687784179e-01
1.231128335089751946e+00 1.355636730716930138e+00 2.255345481224229065e-01
1.325133702470556285e+00 1.372111783657917305e+00 1.372443601923941658e-01
1.217440591461072197e+00 1.348331490087347984e+00 2.218677189915942982e-01
1.301818914259525339e+00 1.370204546227677733e+00 1.544721319752526689e-01
1.161548009537252568e+00 1.337224348647517269e+00 2.171056400761931238e-01
1.123621415156558001e+00 1.334814053792843680e+00 2.057296266252774952e-01
1.254864476519011784e+00 1.366320153960380424e+00 1.923555787984724541e-01
1.068069204076608880e+00 1.326474181271688479e+00 1.639707988191352883e-01
1.127484146296002576e+00 1.338967867290885572e+00 2.155520972508475630e-01
1.174510250407515999e+00 1.342397476540725165e+00 2.235874290880299209e-01
1.193965608273677370e+00 1.342990227801381220e+00 2.239990817524520339e-01
1.170211187100683725e+00 1.341941562864889637e+00 2.225471024555688571e-01
1.179120238815535959e+00 1.345229321479453510e+00 2.273988020717613301e-01
1.191866671722634496e+00 1.351270188926508187e+00 2.349729294202731744e-01
1.193228164539998026e+00 1.348815949385106627e+00 2.314424068283170710e-01
1.154674281367275901e+00 1.339705504141669001e+00 2.186865137535863313e-01
1.185536326379071692e+00 1.343960690977131334e+00 2.269447011681014481e-01
1.137191022108273053e+00 1.339193500265163594e+00 2.165923744013866503e-01
1.300022321697582584e+00 1.368972096416433359e+00 1.621244548762138804e-01
1.163282997565490362e+00 1.337259360595057123e+00 2.172629846406513299e-01
1.345850331261178479e+00 1.368560280309559118e+00 1.505206741309111362e-01
1.118361291149811976e+00 1.329978239075649160e+00 1.831318927718568190e-01
1.388471857982091162e+00 1.382767308172393239e+00 6.882769688944896658e-02
1.382313300544388834e+00 1.378092647734903364e+00 9.267282764798163985e-02
1.006831723313762916e+00 1.305139095276648398e+00 7.201748257619873528e-02
1.216347594386528286e+00 1.345194659685110317e+00 2.184767393903062072e-01
1.275316970256775262e+00 1.362629651986547952e+00 2.079707473499777803e-01
1.069268482113852281e+00 1.322490762532684938e+00 1.457905387800912389e-01
1.237088021819232830e+00 1.355086669333082972e+00 2.226296032910794476e-01
1.317167496843929975e+00 1.370698923315278650e+00 1.472890157358973107e-01
1.355988076186919855e+00 1.378576743516165326e+00 9.548703402854631650e-02
1.156629582326959005e+00 1.336192160602614809e+00 2.142053874675322600e-01
9.437914956538576705e-01 1.295663765214754237e+00 3.998803909958006941e-02
1.253402504680926066e+00 1.357627761251719356e+00 2.194686710957692855e-01
1.471646010045771558e+00 1.393997018369362406e+00 3.051103075685228372e-02
1.129203985108169661e+00 1.335701127282974410e+00 2.101740962423034320e-01
1.436215854476569742e+00 1.393343839698581110e+00 3.455140948521956412e-02
1.241124601928852877e+00 1.348567331699507932e+00 2.133655919478374130e-01
1.267750808063305534e+00 1.364420580123209215e+00 1.997711356662226490e-01
1.260618807458212531e+00 1.358247091869762224e+00 2.174560110706947325e-01
1.352180832428347079e+00 1.373753714496385614e+00 1.214448161802288567e-01
1.096588185676743432e+00 1.329665916164821882e+00 1.803519956427619975e-01
1.282493591535307953e+00 1.361862033708158171e+00 2.099102719243085280e-01
1.177101577841771718e+00 1.344050631462206047e+00 2.257591383943571839e-01
1.118713953642826775e+00 1.334214728859526078e+00 2.026570342898925681e-01
1.092801898618266376e+00 1.322953368656520690e+00 1.492920798670316351e-01
1.161997839470086946e+00 1.342063570046968524e+00 2.216070259239694418e-01
1.153551996421996684e+00 1.335413232069694534e+00 2.104091936256684281e-01
1.437419527211880599e+00 1.390954564238005009e+00 3.857255178550700325e-02
1.125383265397891686e+00 1.335292886417049019e+00 2.080479524403107683e-01
1.289132214751901540e+00 1.363889071012146070e+00 1.954286103844586897e-01
1.243915348027939904e+00 1.354909353795546334e+00 2.198457217184988932e-01
1.199324971771436932e+00 1.338612526649257006e+00 2.166718600481530033e-01
1.311414391626178233e+00 1.371645799125396303e+00 1.435462715318377991e-01
1.230703032650054984e+00 1.352276405640472356e+00 2.216724084783378568e-01
1.082932810555226943e+00 1.326362103423919692e+00 1.643521231409568184e-01
1.009943159855346773e+00 1.305704816152322367e+00 7.397631588691644389e-02
9.302569150849485657e-01 1.283949281674175769e+00 1.171260824447523802e-02
1.354639297525382924e+00 1.369410974263918890e+00 1.434144226137239186e-01
1.157265598900581560e+00 1.334752714031924414e+00 2.075955092476155783e-01
1.348017666875735987e+00 1.373584687057313181e+00 1.233730067050138740e-01
1.311125413714842924e+00 1.369982911442572782e+00 1.530534732260634967e-01
1.110332393075400326e+00 1.331138121157584786e+00 1.879713586285220173e-01
1.125682492991115113e+00 1.330524068701608664e+00 1.860986453577167798e-01
1.246055895668902513e+00 1.355278156077150076e+00 2.194754529140622856e-01
1.187796882290607536e+00 1.344831458509074151e+00 2.283619804726942371e-01
1.378216355581364461e+00 1.376594694485097081e+00 1.009092311879838805e-01
1.027009824018402240e+00 1.316590862758583169e+00 1.163922502674068493e-01
1.290037777913420003e+00 1.355788597729787659e+00 2.034709229448990186e-01
1.065419773978386608e+00 1.315490313603205896e+00 1.135001390719448111e-01
1.143751844661928141e+00 1.336587930999722840e+00 2.152012941124723799e-01
1.062484096127753741e+00 1.316627438249775572e+00 1.185443915916740143e-01
1.295785042451479407e+00 1.368384459835148670e+00 1.668282601342445104e-01
9.611849348936079007e-01 1.288931918573060553e+00 1.921418454987953647e-02
1.323192574311759850e+00 1.366055617134410483e+00 1.713115701959179171e-01
1.191682595405199052e+00 1.344142426593435191e+00 2.262548817837966297e-01
1.115123367935673571e+00 1.329306812173090213e+00 1.798418927500589348e-01
1.103544181454961581e+00 1.329100132194202200e+00 1.781798320378765454e-01
1.141217133789705906e+00 1.337451035500450303e+00 2.158000499286652496e-01
1.153982123855341602e+00 1.342070736472408932e+00 2.205738363521471956e-01
1.160073865045049279e+00 1.339896415597004786e+00 2.194060835007857757e-01
1.109150633793070329e+00 1.337062253572530945e+00 2.132993140806508925e-01
1.243767821504142557e+00 1.357824005930050593e+00 2.233556893461184634e-01
1.017124966306861333e+00 1.312347503301672269e+00 9.649199930099078282e-02
1.138141770259798902e+00 1.332183773951611139e+00 1.945260659382347657e-01
1.124802994683692381e+00 1.334016346271132525e+00 2.021306206875376210e-01
1.244120653954635225e+00 1.360040062155650542e+00 2.258475002791449082e-01
1.354787252148647259e+00 1.381858696620310356e+00 7.866284506314877301e-02
1.151406653703150873e+00 1.338660562220354899e+00 2.175224702146947020e-01
1.047427019205462440e+00 1.313476002874293780e+00 1.032914753463254759e-01
1.294901605788809862e+00 1.362065240722594828e+00 2.040372980326156938e-01
1.293394737418920082e+00 1.365171344024253441e+00 1.863963159889807653e-01
1.206037484589197906e+00 1.349433164654532336e+00 2.274397277194238620e-01
1.204642437584632297e+00 1.349524437669060717e+00 2.280698625452139416e-01
1.040272831907257389e+00 1.318288080004686114e+00 1.248896928912117399e-01
1.107705198815007286e+00 1.325492701561327369e+00 1.618452116720466294e-01
1.199995310740339161e+00 1.350205155478833019e+00 2.306321070936133422e-01
1.247298871242090268e+00 1.351129637360365399e+00 2.141033152375772242e-01
1.077130540151188143e+00 1.325284233387155064e+00 1.590601894895402324e-01
1.188918141203155310e+00 1.348230424405471695e+00 2.323192149017455910e-01
1.247208312296905763e+00 1.353273775887339880e+00 2.166715703653390723e-01
1.033400961262343820e+00 1.314924332748337310e+00 1.091395983259490499e-01
1.205416197890583296e+00 1.349981353790176586e+00 2.283396372914565098e-01
1.039163294904215551e+00 1.311089642505848252e+00 9.294499673722116107e-02
1.077264642578783738e+00 1.321080753425136534e+00 1.397926951882126623e-01
1.286862477123095427e+00 1.363176652514357823e+00 2.004621106052211776e-01
1.215220213571375663e+00 1.350775778812718153e+00 2.256517090484295163e-01
8.914398907271723349e-01 1.275719982542084407e+00 7.295400379121309495e-03
1.184042044120436232e+00 1.339168950984621409e+00 2.210281256035006026e-01
1.074237257024143855e+00 1.318855907314163689e+00 1.294180689083330171e-01
1.069143797232950499e+00 1.323413184296478695e+00 1.500098433076710869e-01
1.166708060026780069e+00 1.338980776009050411e+00 2.191969028683724285e-01
1.300661783633827007e+00 1.368235823008180363e+00 1.661900359068666233e-01
1.130235699594422716e+00 1.329693452951776100e+00 1.825529715631987460e-01
1.215623113322406246e+00 1.353260894785912161e+00 2.285106058148005381e-01
9.423277432319363545e-01 1.294696284139393638e+00 3.695005210499668902e-02
1.153770607387242020e+00 1.337443344414766866e+00 2.167283633983206059e-01
9.901917979970945582e-01 1.301977513213336657e+00 6.122282436573655423e-02
1.294595069329782966e+00 1.365495287292551208e+00 1.840913747408865209e-01
1.166264539536850053e+00 1.337628870177178575e+00 2.178382466076224655e-01
1.235276092620489985e+00 1.353444994340531338e+00 2.213542520922186507e-01
1.116989128314518576e+00 1.329979655428539242e+00 1.830536439159314299e-01
1.136080508146252166e+00 1.336995863282345320e+00 2.151383754416463512e-01
1.319004220375868286e+00 1.374626987335706652e+00 1.248328992794760367e-01
1.080644093316081467e+00 1.320817713711392560e+00 1.387817879462056037e-01
1.177597559027947938e+00 1.342907424466528665e+00 2.245661016751944739e-01
1.157395466869367784e+00 1.342004345368145390e+00 2.209589611642058526e-01
1.000714435116686563e+00 1.306989435376135544e+00 7.772741495799490030e-02
1.197868473482427421e+00 1.353373000127696457e+00 2.353116762616989377e-01
1.161564809510176932e+00 1.336314274361864562e+00 2.150880772152749532e-01
1.051786781766912204e+00 1.322193213069280393e+00 1.434064369664919125e-01
1.274394291345626762e+00 1.363604463279431744e+00 2.023974753944340066e-01
1.157276434179679736e+00 1.345583627552702000e+00 2.240469796900805277e-01
1.139579354216007978e+00 1.333408463684991219e+00 2.002654403264728100e-01
1.165587342848924957e+00 1.338860214032387530e+00 2.189764322282873599e-01
1.026146869327923428e+00 1.314237052215719403e+00 1.056027271224008468e-01
1.090175555398316343e+00 1.324433717064769311e+00 1.559344870753857915e-01
1.182320094085158591e+00 1.338532342880971893e+00 2.201218367774981088e-01
1.183209507801529226e+00 1.347590513884922014e+00 2.308635754805140883e-01
1.052461869446916998e+00 1.311893407872827488e+00 9.632626467152977101e-02
1.123391560803508549e+00 1.327688624528887251e+00 1.728973784874385522e-01
1.110982072754992833e+00 1.336249694551532530e+00 2.115265504941938879e-01
1.037764525480685762e+00 1.317052072605222612e+00 1.191009287841454656e-01
1.139932088074929517e+00 1.340822011660947721e+00 2.179276657498411818e-01
1.150492686288929756e+00 1.339412613616879355e+00 2.180322181902246970e-01
1.053348183911387403e+00 1.310749632610765270e+00 9.255759686393322250e-02
1.088091854767379463e+00 1.327984235681344716e+00 1.721088179389418382e-01
1.258849617451848424e+00 1.352172315837239625e+00 2.110120783530891331e-01
1.112283573005175885e+00 1.330174918927729433e+00 1.836613253280739433e-01
1.172628829253371308e+00 1.343738553911427935e+00 2.247450860972501907e-01
1.183914900020648808e+00 1.342695069017127985e+00 2.251970341835382861e-01
1.187664965590798039e+00 1.342465505036282813e+00 2.254290090451605000e-01
1.289008960778864399e+00 1.364251714537795035e+00 1.933296075228581323e-01
1.132051484170642386e+00 1.337876858147895254e+00 2.153583296755823273e-01
1.143238832738199706e+00 1.334820334617481397e+00 2.070118329482566466e-01
1.155917772706002822e+00 1.343860545031144493e+00 2.223476669732197819e-01
1.009704391426559322e+00 1.310064356679610409e+00 8.808288907780006949e-02
1.155868012107341691e+00 1.341482657923729116e+00 2.203184996916131011e-01
8.797065014273549588e-01 1.279415647263893785e+00 9.150157082913288123e-03
1.145851388327115972e+00 1.340059085882480572e+00 2.180498904337817012e-01
1.105561996640559430e+00 1.327168585264585587e+00 1.694225955498441238e-01
1.119884233705082721e+00 1.335197222740055922e+00 2.072550578571208668e-01
1.246063877713559087e+00 1.359640810281252055e+00 2.246338071107717715e-01
1.331480668232433828e+00 1.368044425926574270e+00 1.577182371414276030e-01
1.151273470429260870e+00 1.341492102313583290e+00 2.197623250829054964e-01
1.147274200167980096e+00 1.336698752637142773e+00 2.156887862278108192e-01
1.145465986000128167e+00 1.334071851226541483e+00 2.036996334182282764e-01
1.117410299554463471e+00 1.330642767412167915e+00 1.861320279582628912e-01
1.154385410965545589e+00 1.337477098313710977e+00 2.168021799754395462e-01
1.280941954250923276e+00 1.362931401953811239e+00 2.040841195482434867e-01
1.257591244226368588e+00 1.357268167783804991e+00 2.174582420785184100e-01
1.096162805283338759e+00 1.324299155891974555e+00 1.556717513573730449e-01
1.294853134378854520e+00 1.362015360403705744e+00 2.043470854016455340e-01
1.189708232170024749e+00 1.353738312899956497e+00 2.388261381099077707e-01
1.176066436813040017e+00 1.338365543180395800e+00 2.193932117792374292e-01
1.196196679290080667e+00 1.348458973889626433e+00 2.299017533531297897e-01
1.270152323778763970e+00 1.358575940832563722e+00 2.142163741918050313e-01
1.179660776028046865e+00 1.345121991280508134e+00 2.273675453904197563e-01
1.035806594488913435e+00 1.315275340931928882e+00 1.108756859808300854e-01
1.195767096930080875e+00 1.350456894958511178e+00 2.325165921699155758e-01
1.081156450334486596e+00 1.323392589781003270e+00 1.506231283482158956e-01
1.001351826924557820e+00 1.308009590501339581e+00 8.104238264418260618e-02
1.323419410006530850e+00 1.377834808089658747e+00 1.060121805024590441e-01
1.089479662120823589e+00 1.329441390727445382e+00 1.788830390749020782e-01
1.109780877265085008e+00 1.329492852341882525e+00 1.803691533570774275e-01
1.116715244205719992e+00 1.338946838716746690e+00 2.145468622919171342e-01
9.494215026949834879e-01 1.296309565661272867e+00 4.212824838165580427e-02
1.371845926891376521e+00 1.380543237268596179e+00 8.250246094614116510e-02
1.267970926404426546e+00 1.362429089809150673e+00 2.119143334869423301e-01
1.233851684035650154e+00 1.354714911520112697e+00 2.234056668940057333e-01
1.099452543559261697e+00 1.326139902927417680e+00 1.643255744929423279e-01
1.556817089034960411e+00 1.403283585074501350e+00 1.217523884252526972e-02
1.070744293483160803e+00 1.322077641799131120e+00 1.439836614621326505e-01
1.173105077558848519e+00 1.341401969193388943e+00 2.223480032381223159e-01
1.260794654709475049e+00 1.360061698855916212e+00 2.195116175060124741e-01
1.070632121005170134e+00 1.319774387101804392e+00 1.334219517514349251e-01
1.324854990573214764e+00 1.366168993236088536e+00 1.701331359022068002e-01
1.194968262808493886e+00 1.343730436088233615e+00 2.245424573083544817e-01
1.040640578712969333e+00 1.317385906929052775e+00 1.207879189383815610e-01
1.076761600258331120e+00 1.322347570048502119e+00 1.455724129542815271e-01
1.123898140784191702e+00 1.332330713612465134e+00 1.943092457836614051e-01
1.080869865951462394e+00 1.317670902543585321e+00 1.243598561558141857e-01
1.219457091997916853e+00 1.356228905057993650e+00 2.306552028097942630e-01
1.057929428574885256e+00 1.318650238561207555e+00 1.275482335875655349e-01
1.301791810167258978e+00 1.373583169493919343e+00 1.349823533074449022e-01
1.223407560973136077e+00 1.355890731023088325e+00 2.287547530695401288e-01
1.220034818848721114e+00 1.349650034928818521e+00 2.224970547356028006e-01
9.782766959836834975e-01 1.303447907171675135e+00 6.548214453517588185e-02
1.056602709525355399e+00 1.321526514781705686e+00 1.406364053306042028e-01
1.225379950875865820e+00 1.350563622698971900e+00 2.216067098302010041e-01
1.147671082322958336e+00 1.337536027373014802e+00 2.163444981728862015e-01
1.164842917263937627e+00 1.340224990976497832e+00 2.202153067783097218e-01
1.229266213182558465e+00 1.353789312310141657e+00 2.240234734130578387e-01
1.114541191143913590e+00 1.329310987495187169e+00 1.798253119933503341e-01
1.212235398186064739e+00 1.346053840484169539e+00 2.210328190537167170e-01
1.156599715539469608e+00 1.341510969639470918e+00 2.204325873651065693e-01
1.090648843798964984e+00 1.323385079245774421e+00 1.511478293702165632e-01
1.080874474831923449e+00 1.330776899585501827e+00 1.844796655533084695e-01
1.121240213964116439e+00 1.333271808148560833e+00 1.984758375273628639e-01
1.084884147965008427e+00 1.325627979640590759e+00 1.611007587831318477e-01
1.322448548243410738e+00 1.370002893687234602e+00 1.496604501746036098e-01
1.249803147574640727e+00 1.357257968914824087e+00 2.203976762335373984e-01
1.237084460166951061e+00 1.352400111299887575e+00 2.194304982052919795e-01
1.382032299436616984e+00 1.379501374076556486e+00 8.582121185252596096e-02
1.072036365318932649e+00 1.329901911436912165e+00 1.799202399397435426e-01
1.198225361653843191e+00 1.349255818412479879e+00 2.301268192953752623e-01
1.177744989940999298e+00 1.340858734032555288e+00 2.223087485024335952e-01
1.192125406886018535e+00 1.345700768560788685e+00 2.280128050159414554e-01
1.189140508801441953e+00 1.348398489127464295e+00 2.324443530838997685e-01
1.145375563056337143e+00 1.340058837505880396e+00 2.179994370512652047e-01
1.079273113402199558e+00 1.323585914945338171e+00 1.513988655225406987e-01
1.180988175851769295e+00 1.338647482517279386e+00 2.201379320315842436e-01
1.052087706882958162e+00 1.312549319185827956e+00 9.930665584635568754e-02
1.098016675637445205e+00 1.323064642168525706e+00 1.501095406110086461e-01
1.097092234446325643e+00 1.331202780243192274e+00 1.874437913515802079e-01
1.008141361121692281e+00 1.308994467467986089e+00 8.454307056079579663e-02
1.088787336217767354e+00 1.321819720743084181e+00 1.438522025136564075e-01
1.317089491123619283e+00 1.367727668213343906e+00 1.639667045087097597e-01
1.239469907242749969e+00 1.357104058886054121e+00 2.241305670149404128e-01
1.015108520587411078e+00 1.305961653382629040e+00 7.502676140713802899e-02
1.198108036662279829e+00 1.350434990105187971e+00 2.316171340754207553e-01
1.257037603937869008e+00 1.357362922768498681e+00 2.177792086283394657e-01
1.160654727243962014e+00 1.340120853672925216e+00 2.196699907779500749e-01
1.202649027888623268e+00 1.347676866646522642e+00 2.265521091707714540e-01
1.119791220202020599e+00 1.335362707086745093e+00 2.080110115041406693e-01
1.181298936013301271e+00 1.338718059766511592e+00 2.202469935856848360e-01
1.078578598975870051e+00 1.321904734578645657e+00 1.436477005135038398e-01
1.057635509114147609e+00 1.317834177294410436e+00 1.237963671859762388e-01
1.283848034188261877e+00 1.363007078248754222e+00 2.025689913253063967e-01
1.141463732303011680e+00 1.333093410580872273e+00 1.989311481453349684e-01
1.263944983922330900e+00 1.359722967213981226e+00 2.179144803868345304e-01
1.157437810197933681e+00 1.337978151593386622e+00 2.174657941273202000e-01
1.441858333394746561e+00 1.391050311939116657e+00 3.798748817453379001e-02
1.196238030580092815e+00 1.342620845860822865e+00 2.227137171985777153e-01
1.313893378578721682e+00 1.367451827109130935e+00 1.665267888710490751e-01
1.052566419566158373e+00 1.313925535432135305e+00 1.056285774361092888e-01
1.172419184917214974e+00 1.344087708394829050e+00 2.250796891296120150e-01
1.321679166570300046e+00 1.373823689666556103e+00 1.286548691003161771e-01
1.004285720278564442e+00 1.308316935293631689e+00 8.217027438328115829e-02
1.140549119643647913e+00 1.334670218961789612e+00 2.061474890427076045e-01
1.031996692691991013e+00 1.316752671299667776e+00 1.174100474300952268e-01
1.006684508728655780e+00 1.305569667974149972e+00 7.340317817412585211e-02
1.191439452077256878e+00 1.344957051610623289e+00 2.273485263269748036e-01
1.233242387707867982e+00 1.356716879041882873e+00 2.260270855788528155e-01
1.302249489308291652e+00 1.367622498188972413e+00 1.692362327062710281e-01
1.422649669318837518e+00 1.384651187410051332e+00 5.522898728962544190e-02
1.330791146256806279e+00 1.375407579074099607e+00 1.177474864931391391e-01
1.114807888827021198e+00 1.333063589689249095e+00 1.971110277225867902e-01
1.107802937786830144e+00 1.329935074109295901e+00 1.822811169834712697e-01
1.273215605932013439e+00 1.355711178227384739e+00 2.097336338675726275e-01
1.284732341571618530e+00 1.360919643721005601e+00 2.113635436379548704e-01
1.087591399784864743e+00 1.323571613936077140e+00 1.518239427713959921e-01
1.132262531866801147e+00 1.331546140526369992e+00 1.912180066526295574e-01
1.278834656070347409e+00 1.361320069858993786e+00 2.140800185058591432e-01
1.198446610227693609e+00 1.351142529989654006e+00 2.323587906681861825e-01
1.450706371721863341e+00 1.392093299470411161e+00 3.540924716809539657e-02
1.053921757846986829e+00 1.316456301353497116e+00 1.172821970927492990e-01
1.118934783084444051e+00 1.332427202071247319e+00 1.944417479269605897e-01
1.270729039618203826e+00 1.364052445292155413e+00 2.009768843567936170e-01
1.048977221053988051e+00 1.316902830899391752e+00 1.190479654772825524e-01
1.203308434807809357e+00 1.348559986199072691e+00 2.273872831709431996e-01
1.120739764980227759e+00 1.327879119220788162e+00 1.736133434403588915e-01
1.108967627165160064e+00 1.326963466941364800e+00 1.686853937633076006e-01
1.154764247361612206e+00 1.339624806285854230e+00 2.186280959539317892e-01
1.164481420859273531e+00 1.340064166879561869e+00 2.200230928023921839e-01
1.012002775862871573e+00 1.310689497418076499e+00 9.022566957164609991e-02
8.940204245983671694e-01 1.285028352004269570e+00 1.209275066876323856e-02
9.640209039242950695e-01 1.296658016596381247e+00 4.356826884762124430e-02
1.242629229614791386e+00 1.352036236016038506e+00 2.169222123633074151e-01
1.133523116473299286e+00 1.335034089661544021e+00 2.073765688886143876e-01
1.140580239289178399e+00 1.337660831770081105e+00 2.158926261884092090e-01
1.250706112443132678e+00 1.349798792695117378e+00 2.112623243700053888e-01
1.209791636560211048e+00 1.351897804322628849e+00 2.290414112090208842e-01
1.092071919108096756e+00 1.325844862151311032e+00 1.625271160335995391e-01
1.300695770480828184e+00 1.358694598594815339e+00 2.027392538637973474e-01
1.039062036474660333e+00 1.316777421272796067e+00 1.179189073616896261e-01
1.350945538260051260e+00 1.381217195788205121e+00 8.264493560985512743e-02
1.423724690901515544e+00 1.383507928422979871e+00 6.017939317351216066e-02
1.092362101797637486e+00 1.327095327969290528e+00 1.682868867940447433e-01
1.092892098419993241e+00 1.332262767144342996e+00 1.920499765464121211e-01
1.160045393993076601e+00 1.340995962824134136e+00 2.203929008929422784e-01
1.252452550210909621e+00 1.352495533586076659e+00 2.137871101359306580e-01
1.063011399779765442e+00 1.315887479404121096e+00 1.151853342362408883e-01
1.185081149426866043e+00 1.344732543796881119e+00 2.278013337234839897e-01
1.037968100937943339e+00 1.317412700784034829e+00 1.207598856525989028e-01
1.186285886924230093e+00 1.343292157520272756e+00 2.262472264510064501e-01
1.232789468102482910e+00 1.355942199153122196e+00 2.252725994845668489e-01
1.170506853491823929e+00 1.346997643660881261e+00 2.277690762432952876e-01
1.045246826721982325e+00 1.316392998882588428e+00 1.165079773236752381e-01
1.188657094623509547e+00 1.342524489840993152e+00 2.253661880116988592e-01
1.365850874528621084e+00 1.381261382327553910e+00 7.990894000254196439e-02
1.072737453571838584e+00 1.319267194886898364e+00 1.312178727651637233e-01
1.198100587481549573e+00 1.350470351248583833e+00 2.316632949788522411e-01
1.357264243418321303e+00 1.376467775813932093e+00 1.061423419951575270e-01
1.250736135668470306e+00 1.359354679398047328e+00 2.225157342593703513e-01
1.074635881721733632e+00 1.322306270148278173e+00 1.452588192159895153e-01
1.222930774556294065e+00 1.348131192009210721e+00 2.195907162958469216e-01
1.214896514730994248e+00 1.348869873233740968e+00 2.234633604288576991e-01
1.308879366839075242e+00 1.366273948925190496e+00 1.748244549955005889e-01
1.218217059464369756e+00 1.349672494766913200e+00 2.232004262900191827e-01
1.212776817234198834e+00 1.357945260896818551e+00 2.352632690902303203e-01
1.013139622375452076e+00 1.307191593391035411e+00 7.893431453272596598e-02
1.346106773415615354e+00 1.372591884896587011e+00 1.291065985151117201e-01
1.136392801676214148e+00 1.335281663419325193e+00 2.087018202049618909e-01
1.046420142528909025e+00 1.318178903795808710e+00 1.247389841349213491e-01
1.286796255654337306e+00 1.365720587075470505e+00 1.853933758684761512e-01
1.122160123492935924e+00 1.331704889801836211e+00 1.913180765562619290e-01
1.024804460487749758e+00 1.314344529261145977e+00 1.060193921990017774e-01
1.341308656377420361e+00 1.374094651264198497e+00 1.223314302306246909e-01
1.153131198187826501e+00 1.338157279154830182e+00 2.172644177779297359e-01
1.334137627811477600e+00 1.373762014425584654e+00 1.258948965144851828e-01
1.206482066190149860e+00 1.344333593574234431e+00 2.210568379005484752e-01
1.250357849180523395e+00 1.356478460613088854e+00 2.192683031719875886e-01
1.053634710266069474e+00 1.320760418571651718e+00 1.369588451905921211e-01
1.094955581878123363e+00 1.322251323857271066e+00 1.461938282513380871e-01
1.200757051306221568e+00 1.348102770466216960e+00 2.277740423211802312e-01
1.245101272135388459e+00 1.353322432132783470e+00 2.175199967263339029e-01
1.203231416152850564e+00 1.345697874590106702e+00 2.239177655526350674e-01
1.109761106819164400e+00 1.332276489582057355e+00 1.931719990281174915e-01
1.189190562593231082e+00 1.349533691488810971e+00 2.338278026075032434e-01
1.298332415394263695e+00 1.359709302838886025e+00 2.047900025633737631e-01
1.149920062168607204e+00 1.338601589693276805e+00 2.173443349651682788e-01
1.126891493691564383e+00 1.334047305107434189e+00 2.024059493812599697e-01
1.090706069664531874e+00 1.322886404638152325e+00 1.488615554465441693e-01
1.055613767301505357e+00 1.326203485376594049e+00 1.619815951240198837e-01
1.310457046741434928e+00 1.365224322469396734e+00 1.802629249439216541e-01
1.169158049302816860e+00 1.341943622049220464e+00 2.224141937477793485e-01
1.194527403921171960e+00 1.342928152223316296e+00 2.237171420636276664e-01
1.095205098542737510e+00 1.326261208903825040e+00 1.646274897480614618e-01
1.063521789820489394e+00 1.321808111484378712e+00 1.423279824582497355e-01
1.153185215460496460e+00 1.340141840877458135e+00 2.188924482103441205e-01
1.220831256035886270e+00 1.352186165471657597e+00 2.252596718866935743e-01
1.154371639049972753e+00 1.341077437700901598e+00 2.197976574187983922e-01
1.016089480009365165e+00 1.305191917700239790e+00 7.256621931765737388e-02
9.564543770939312184e-01 1.290637567589283163e+00 2.451691074860993386e-02
1.138554800163839253e+00 1.334728343673543316e+00 2.062882990062133715e-01
1.149676855050430158e+00 1.341895604398046116e+00 2.198794284896072315e-01
9.839778898621179826e-01 1.302284302334014710e+00 6.198612029269516543e-02
1.061819320808361722e+00 1.322036015883505611e+00 1.432724137395088304e-01
1.362434055479076145e+00 1.381462005096204981e+00 7.945671278435878504e-02
1.182564766809944823e+00 1.348622784484305948e+00 2.319446739992995221e-01
1.241404416037704017e+00 1.356004390210898691e+00 2.220920579996774613e-01
1.356854833138944949e+00 1.375671427905913013e+00 1.103542524515297857e-01
1.177867685251554608e+00 1.340175899940794890e+00 2.215626351643870118e-01
1.173291765889730831e+00 1.344943593960335804e+00 2.261200042521785136e-01
1.116501913374030153e+00 1.331640991945475028e+00 1.906701714231643918e-01
1.171750401025142718e+00 1.339551223327495766e+00 2.202579800336305349e-01
1.272812894015989515e+00 1.362620897431699341e+00 2.089487639617465253e-01
1.340069672913925869e+00 1.370796750680953302e+00 1.403035540419558524e-01
1.088369856381543599e+00 1.325545224219373930e+00 1.609296071815598805e-01
1.179809770463893903e+00 1.346482833018752379e+00 2.289390566934638993e-01
1.141266338350304332e+00 1.333892168112529975e+00 2.026037390903683011e-01
1.129371299411789042e+00 1.331528144302358108e+00 1.909544884016635413e-01
1.091326648295150692e+00 1.327359008248372385e+00 1.694349685437852027e-01
1.312721165965890169e+00 1.375688563890701266e+00 1.203380402372029451e-01
1.064423324840778173e+00 1.318637837362666154e+00 1.278605703329395715e-01
1.032712060992396763e+00 1.317461971241708829e+00 1.206889269170904888e-01
1.297222235901313248e+00 1.364182004437911377e+00 1.908460958305881749e-01
1.194149298357759070e+00 1.349320591217753940e+00 2.317213993713458930e-01
1.118640163557219180e+00 1.333823289633079723e+00 2.008502993945229798e-01
1.102485396170483689e+00 1.325727168458544991e+00 1.626106935351505633e-01
1.019772464931321787e+00 1.313990533776653979e+00 1.041283736680944094e-01
1.224168053900654751e+00 1.348755844021626960e+00 2.198836571749839819e-01
1.278774141609352544e+00 1.362586766412124950e+00 2.069521654533598432e-01
9.516766703703167796e-01 1.294327433550618078e+00 3.598754524809189698e-02
1.218838547265475469e+00 1.348111508934286551e+00 2.210836202283364138e-01
1.026114986544300667e+00 1.308377220172066924e+00 8.339193472601988399e-02
1.391445845931691183e+00 1.386493655206969766e+00 5.150450210709286297e-02
1.152068824451421225e+00 1.338699455832948804e+00 2.176126522726099799e-01
9.762691707030145549e-01 1.304661874468471261e+00 6.925866598051447220e-02
1.135059865073797969e+00 1.335280955775879796e+00 2.086131336224228694e-01
1.287386424238496474e+00 1.365128304426243666e+00 1.887052849217035477e-01
1.028354929226487968e+00 1.308434359534000002e+00 8.368443007220940921e-02
1.357374336108713386e+00 1.376603649211508573e+00 1.054156207667398676e-01
1.184613197359516645e+00 1.339670799536505585e+00 2.216816328942296799e-01
1.123018386786557743e+00 1.329178793353107846e+00 1.797377200953322596e-01
1.291593141295823033e+00 1.366243971707225668e+00 1.807040148962026915e-01
1.151615725022679726e+00 1.336445999195314149e+00 2.150543004112169254e-01
1.159263743299801419e+00 1.333663393937356334e+00 2.026890068965122860e-01
1.212606154210047915e+00 1.353165779263657331e+00 2.295274663875119803e-01
1.239733762707994513e+00 1.350861476393537153e+00 2.166090459671114743e-01
1.254308499611223038e+00 1.355861425572975065e+00 2.170486159582395713e-01
1.280183409957706742e+00 1.367008437364325868e+00 1.798820580916966894e-01
1.178568063064912685e+00 1.343364928599342534e+00 2.252149179688252845e-01
1.110327735152210948e+00 1.329126677468882578e+00 1.787184141744680155e-01
1.199727929505121304e+00 1.352597508777177548e+00 2.336633193134958764e-01
1.123951022203004246e+00 1.333986960903545071e+00 2.019411426730746140e-01
1.090092136158168579e+00 1.327236018604354806e+00 1.687954430796455851e-01
1.165414908122646365e+00 1.343354268486951275e+00 2.232947469353743775e-01
1.128393841749351312e+00 1.337232120927206669e+00 2.147311365975677899e-01
1.303568241194319244e+00 1.366626381897552367e+00 1.745496814549742093e-01
9.222236967476180602e-01 1.281542418591413490e+00 1.042004067278245148e-02
1.124276289595699918e+00 1.335229929863661846e+00 2.076870213307089874e-01
1.118976504443288222e+00 1.329991358860272310e+00 1.832302993629363885e-01
1.207267549220455205e+00 1.347114289208086513e+00 2.241567765695541836e-01
1.009005915980623058e+00 1.307459867609186199e+00 7.961772052951429646e-02
1.222109369808400459e+00 1.357320250005316531e+00 2.309676124783403006e-01
1.182806145432536926e+00 1.346077947889719795e+00 2.290111986452142978e-01
1.058048922491734656e+00 1.321779013341888298e+00 1.418761703454290979e-01
1.299865316113000713e+00 1.369551270017759892e+00 1.588172948534190554e-01
1.231195950549482498e+00 1.347968326004966411e+00 2.163325433587255930e-01
1.203305037695935997e+00 1.353354448098701868e+00 2.332480459218796431e-01
1.127075428973993931e+00 1.339058791521130276e+00 2.155602330495382801e-01
1.215267992174355438e+00 1.352575385563601129e+00 2.278135899577144741e-01
1.269222157266119089e+00 1.368069269540048039e+00 1.769163795531723815e-01
1.068481029972259577e+00 1.321699471699657291e+00 1.421189391049201556e-01
1.255385106502079795e+00 1.359180544011797442e+00 2.205405132406660917e-01
1.281796835077152696e+00 1.356469068890251650e+00 2.073657044380586845e-01
1.192679974778643626e+00 1.347302719209941824e+00 2.297818560371199803e-01
1.323943350901007676e+00 1.369133112339419256e+00 1.540387344452452956e-01
1.097576017293472095e+00 1.331656146853050338e+00 1.895569075395093783e-01
1.092100702055118111e+00 1.328011798896810758e+00 1.724795633890876256e-01
1.189211755321643471e+00 1.346893455649134985e+00 2.305591923910819685e-01
1.097869024460174536e+00 1.319866370667920785e+00 1.354061481984457638e-01
1.052384378969794421e+00 1.318459776746525147e+00 1.263617157369057442e-01
1.382524881890279111e+00 1.382604448875385694e+00 7.052799062097403482e-02
9.498863433414080903e-01 1.297161801048251517e+00 4.479920016561525498e-02
1.351260527905884912e+00 1.375754001822723449e+00 1.111996631181855349e-01
1.248126803718734967e+00 1.363486716962677869e+00 2.125691951459085793e-01
1.147097969065383083e+00 1.341786242697594389e+00 2.194687918771139890e-01
1.163510364455322410e+00 1.340070411751014046e+00 2.199263169183862110e-01
1.252702693993410499e+00 1.360886342109906888e+00 2.235695056982191509e-01
1.335223892492814812e+00 1.374660642571011504e+00 1.207630638179199162e-01
1.216575223485742097e+00 1.348349043425272731e+00 2.222098438322197000e-01
1.177907614082302157e+00 1.345636589156146812e+00 2.276493136181751420e-01
1.257722051904501814e+00 1.356695097215179446e+00 2.167367850860079936e-01
1.068748477854914114e+00 1.318393657376551564e+00 1.269875952682667231e-01
1.245692284268251848e+00 1.355610578020814971e+00 2.200059844720340385e-01
9.152438839853120900e-01 1.285034705994326565e+00 1.220376206925200338e-02
1.073568773376589736e+00 1.326512000640173827e+00 1.644755167671255458e-01
1.305459799681256250e+00 1.370720379840660419e+00 1.504691230692218884e-01
1.269483960795990685e+00 1.358538924889920452e+00 2.144274622278085629e-01
1.055461651062250761e+00 1.322067995568839915e+00 1.430479902134315640e-01
9.026300280841685897e-01 1.284287948142029956e+00 1.175403160122097737e-02
1.270671507850353876e+00 1.361370538748096104e+00 2.172624074337239086e-01
1.068850463374754423e+00 1.323071938616560583e+00 1.484289929329695723e-01
1.233592141376376627e+00 1.358292802815537215e+00 2.277771120797607574e-01
1.348485727135061429e+00 1.378012335119780829e+00 9.993761541698824302e-02
1.557396751779544175e+00 1.412094745793488926e+00 2.742021303231772893e-03
1.256985679234597253e+00 1.357970671717926070e+00 2.185118424969627604e-01
1.214454986457493391e+00 1.349736972234033994e+00 2.246781838125180286e-01
9.944763549747025477e-01 1.304616692897553110e+00 6.983824875997370063e-02
1.181635758720638307e+00 1.343512558236522603e+00 2.258313816915303862e-01
1.285661062220162965e+00 1.366000089113160731e+00 1.841130243512003883e-01
1.155451873608686286e+00 1.330536572659489991e+00 1.880025515392699520e-01
1.212853752846578592e+00 1.347801083185399040e+00 2.229249488073145324e-01
1.262107374332897436e+00 1.357919352271432567e+00 2.165076172159389467e-01
9.356465075668917164e-01 1.291103416347674226e+00 2.569992980459265622e-02
1.284907835411080779e+00 1.356376308006119302e+00 2.060825435866873723e-01
1.351823467681978030e+00 1.373307730180207464e+00 1.238665133940850677e-01
1.149123213372891472e+00 1.337623631279654113e+00 2.165215028536215669e-01
1.100067007002284436e+00 1.326551669001560407e+00 1.662547935381639141e-01
1.155061693298846226e+00 1.335433478868186086e+00 2.105995618359828292e-01
1.186721292376854642e+00 1.343637382834974137e+00 2.267310010044098489e-01
1.197493858957383139e+00 1.346697073989704174e+00 2.272579571868423853e-01
9.775126571355723382e-01 1.294540442826089377e+00 3.717050693269190187e-02
1.259922015563191389e+00 1.361205822059417203e+00 2.211836536804044073e-01
1.267548565477228717e+00 1.358616327902790744e+00 2.152532230113421430e-01
1.051578054190610345e+00 1.315258482025674969e+00 1.116718854280526196e-01
1.226443206138883912e+00 1.347590327173942448e+00 2.176393426039061330e-01
1.123336427346768085e+00 1.332068508750057001e+00 1.930663395371585711e-01
1.039271185670449738e+00 1.317251011523250082e+00 1.200944871781531864e-01
1.123207802899217178e+00 1.330634279970983824e+00 1.864527687816288637e-01
1.157489867222969870e+00 1.338826032094506013e+00 2.182073057877187694e-01
1.127427577042587892e+00 1.334424388282500651e+00 2.041774106001032207e-01
1.043905912901553101e+00 1.314009797686825465e+00 1.055392765798591342e-01
1.365113995194372709e+00 1.380508994300757575e+00 8.386000504169845160e-02
1.054582663899244377e+00 1.318063424469972267e+00 1.246728911028943676e-01
1.111205891276191959e+00 1.329074205138752962e+00 1.785309452513630657e-01
1.175336550249944878e+00 1.338460000951447570e+00 2.194331899565574451e-01
1.099019740362545239e+00 1.323073053564000290e+00 1.502071376904888789e-01
1.219973115590776480e+00 1.346404941541495148e+00 2.186034629158539744e-01
1.470804412256516702e+00 1.395334985367382874e+00 2.845989675681551492e-02
1.317495633976824676e+00 1.369234652842493238e+00 1.553981355199516023e-01
1.018016251252048754e+00 1.314537119786763686e+00 1.065244325839816708e-01
9.944360175419009185e-01 1.301221146695515030e+00 5.894284462988538115e-02
9.966058227642002887e-01 1.302988938480820202e+00 6.469363980676841319e-02
1.472060632597189667e+00 1.390571889723539956e+00 3.588653796721567868e-02
1.063853285714943198e+00 1.322312359863666353e+00 1.446566209001647896e-01
9.171963776816526304e-01 1.292337605951976887e+00 2.922773574273862182e-02
1.185371254976483879e+00 1.341050016588561489e+00 2.234175991299144071e-01
1.253768213701599077e+00 1.361371618669515282e+00 2.237328876056331184e-01
1.045310454339066331e+00 1.318480604544161272e+00 1.260554156389510072e-01
1.259897828946318521e+00 1.358145869159249841e+00 2.176114107362127625e-01
1.183398884551083441e+00 1.338733696375074667e+00 2.204536183764111146e-01
1.144433678927755604e+00 1.331798679288367593e+00 1.931436472087604828e-01
1.209542907739543871e+00 1.351523306894965470e+00 2.286788979053788473e-01
1.036873066318046543e+00 1.311850796903210048e+00 9.533017947654327806e-02
1.205552537769862820e+00 1.347613406804834879e+00 2.253997755321249796e-01
1.158330482046841414e+00 1.333748355472810010e+00 2.030224547655128386e-01
1.028479789943333778e+00 1.312834746118776375e+00 9.933022582071299178e-02
1.149078219048549343e+00 1.338018039616651667e+00 2.168213432966804022e-01
1.197428335420976264e+00 1.342596172793615095e+00 2.222482662705785039e-01
1.106639826477330724e+00 1.333133864334931529e+00 1.969186035754953712e-01
1.163416339428895441e+00 1.339362889599127859e+00 2.192509530193839373e-01
1.178521312385219844e+00 1.348477972891874099e+00 2.309408475529727278e-01
1.120734475421505394e+00 1.333880517749259864e+00 2.012466962243534552e-01
1.228470610565699506e+00 1.353732063875111358e+00 2.242538060931685284e-01
1.296619290866529717e+00 1.366850238156264830e+00 1.755115472530370535e-01
1.113664730611737097e+00 1.333170353261163843e+00 1.975301389048421397e-01
9.528915105123844098e-01 1.296713473185610033e+00 4.347279136728706556e-02
1.446115442805270268e+00 1.391242240382120521e+00 3.726067743179108799e-02
1.263474446079378088e+00 1.355245767763235021e+00 2.128681839789909880e-01
1.105405611688493384e+00 1.327591936204178591e+00 1.713596354851424364e-01
1.182852673266177490e+00 1.342692881839533836e+00 2.250487414533760278e-01
1.182382378380703702e+00 1.346072912512988662e+00 2.289300336792060020e-01
9.992476538949330855e-01 1.308634111087273677e+00 8.295438505766025705e-02
1.291520368292989884e+00 1.364766486820095714e+00 1.894183530174941565e-01
9.486584314645759575e-01 1.292542446927801292e+00 3.036125805065269245e-02
1.193735998379043428e+00 1.346645048343635853e+00 2.285817522544821012e-01
1.276742313592443834e+00 1.359892641697735494e+00 2.132319445862934926e-01
1.158679467874584867e+00 1.343116310744414621e+00 2.221072812475113623e-01
1.251939486206425034e+00 1.354367652348372308e+00 2.161841257450442255e-01
1.146503238710837369e+00 1.337565883933565347e+00 2.162783985140907250e-01
1.092477339341217712e+00 1.328384360886042170e+00 1.742133994927105300e-01
1.152964385919688750e+00 1.343175004343502899e+00 2.213422885821454134e-01
1.058162238213997686e+00 1.314738639799262421e+00 1.096569588191169120e-01
1.171242760562529739e+00 1.341302222412413370e+00 2.220181710572856626e-01
1.161408264467283180e+00 1.341879561600147541e+00 2.213619586416345486e-01
1.139633237587611703e+00 1.341637435129258149e+00 2.184282519022603397e-01
1.116730558041781007e+00 1.330201306889131407e+00 1.840578863504431784e-01
1.267632229451571613e+00 1.357881384931782565e+00 2.143663986598311755e-01
1.181831377953454387e+00 1.342973898874588734e+00 2.252348593157350864e-01
1.123122883784290371e+00 1.336090717238051395e+00 2.115775537276034790e-01
1.127862258981963572e+00 1.332311801718468747e+00 1.944710597294720955e-01
1.177949893571938578e+00 1.345913069641338389e+00 2.279647001871180634e-01
1.129048143991579600e+00 1.331859511922539818e+00 1.924613017137070947e-01
1.239811114017989047e+00 1.353203776150764037e+00 2.193646895963162480e-01
1.062864339939819658e+00 1.321463027855585892e+00 1.407094532373806550e-01
1.088239492137273556e+00 1.318793491512659122e+00 1.299287435921444578e-01
1.209496477462427722e+00 1.350371813098063312e+00 2.272954764625904900e-01
1.086375858642969927e+00 1.318795227416123650e+00 1.298306593229676398e-01
1.151716896318491168e+00 1.346003786581097650e+00 2.234284937987638664e-01
1.082616647397278697e+00 1.329845755840531663e+00 1.803158686657777565e-01
1.115271545973572254e+00 1.329537388159419908e+00 1.809121509748184697e-01
1.193995873408808084e+00 1.345403161096069944e+00 2.269574681907750024e-01
1.144496487607773005e+00 1.340646402522698732e+00 2.183261675002192426e-01
1.194007762931998506e+00 1.352486176530827144e+00 2.356696831000903991e-01
1.019304545338927559e+00 1.313492770759587369e+00 1.018327454043956304e-01
1.114043699259054110e+00 1.337508691771065017e+00 2.137970423361070238e-01
1.054457638822396959e+00 1.323149930440552291e+00 1.479400045674023056e-01
1.126904653830228309e+00 1.338416029744919911e+00 2.152204816621720029e-01
1.192453384938932492e+00 1.351621608774581373e+00 2.351867644864125140e-01
1.079006353177244915e+00 1.322925575655591324e+00 1.483545715545706578e-01
1.158563976089201475e+00 1.336005143898322034e+00 2.134659168229287030e-01
1.242141849909732532e+00 1.360795053880805572e+00 2.274983408031395482e-01
1.098651925948767039e+00 1.332562974224763108e+00 1.937909607726751582e-01
9.976131035908453182e-01 1.308169044160173211e+00 8.138171489229685529e-02
1.094701397039252289e+00 1.324461560784561120e+00 1.563310428542520336e-01
1.078487644408533619e+00 1.327472152295739782e+00 1.691753532854997355e-01
9.069600742753511913e-01 1.285475013194173233e+00 1.238955412090947741e-02
1.373938412994769376e+00 1.384498269435432638e+00 6.239318833316023077e-02
1.092684367469028306e+00 1.322452850869661800e+00 1.469866397506053857e-01
1.150196372698675917e+00 1.337422425530110370e+00 2.164462097704498711e-01
1.012977159716903941e+00 1.309214243247497356e+00 8.548948777215946426e-02
1.164299273115798172e+00 1.342618846092772600e+00 2.224334696372671782e-01
1.109404270265429870e+00 1.326167198280564508e+00 1.650492740864845653e-01
1.224863676029042558e+00 1.352368420186743414e+00 2.239693720771246954e-01
1.070812781851550710e+00 1.319472518230325742e+00 1.320489059956758415e-01
1.430359940648757044e+00 1.388297928342921539e+00 4.390708517724378063e-02
9.663794890712738006e-01 1.299520314514140740e+00 5.265140138843790035e-02
1.024983005589439111e+00 1.312645131317228708e+00 9.827513282660163552e-02
1.370644049859883973e+00 1.382660988818816161e+00 7.206765577299822922e-02
1.099470473748253019e+00 1.325963378975374862e+00 1.635154755781527414e-01
1.120286887959914157e+00 1.330323097341899352e+00 1.848386966733295278e-01
1.187495111607312470e+00 1.347214099629476802e+00 2.312400638866176084e-01
1.327810206664575388e+00 1.365219520319313151e+00 1.743671752209021986e-01
1.423955919258158120e+00 1.387535753426089036e+00 4.594596513613969507e-02
1.240316536468639486e+00 1.352660470958638950e+00 2.185294000740675979e-01
1.293393056453102874e+00 1.370200556657335422e+00 1.569176949080293981e-01
1.152800859962596070e+00 1.339498197144687763e+00 2.183278589379153423e-01
1.245656089042477932e+00 1.356247819217234918e+00 2.207737906911940717e-01
1.215495917259340919e+00 1.347706872124317945e+00 2.218324045515723819e-01
1.048294805890704007e+00 1.316639939542690430e+00 1.178074948599591998e-01
1.072585114535740569e+00 1.321600697610364250e+00 1.419049414416030108e-01
1.073404616267590317e+00 1.317554263321057739e+00 1.234040255800307323e-01
1.061158723273470716e+00 1.323528589251814269e+00 1.500677730144167055e-01
1.242902724988314889e+00 1.353709797610510135e+00 2.188046610458281582e-01
1.089552854361614642e+00 1.328936365717433787e+00 1.765689947580005859e-01
1.053497653455075733e+00 1.313059640235217262e+00 1.017179042589469867e-01
1.139677619725935731e+00 1.333728970376284462e+00 2.017500876424998812e-01
1.118678327263800121e+00 1.335731122414612893e+00 2.096357032336871040e-01
1.016708732639152846e+00 1.307312839975479202e+00 7.948824525392084173e-02
1.090397132054750307e+00 1.328600426775073506e+00 1.750783634111083287e-01
1.017980853948419639e+00 1.311803629915541780e+00 9.415961002496787968e-02
1.144597167272006333e+00 1.340246245107259426e+00 2.180512597855499557e-01
1.170579368300550316e+00 1.344174793248657185e+00 2.248859968101369344e-01
1.136252216893455680e+00 1.335333685158277106e+00 2.089326982885721662e-01
1.208483017150972616e+00 1.348621642726701486e+00 2.255424899867658484e-01
1.281675725952644118e+00 1.362228098870468918e+00 2.080270301235890851e-01
1.058348938201551404e+00 1.319856880809319621e+00 1.330953253540169967e-01
1.274192952359842090e+00 1.359586124638136662e+00 2.138494339152607615e-01
1.024445693139896196e+00 1.317172355461032396e+00 1.189019160999080504e-01
1.003129943112027744e+00 1.301818137677029474e+00 6.115582635744856721e-02
1.217178447247453166e+00 1.349632183313753675e+00 2.235380685500965303e-01
1.232836028826797214e+00 1.350547795484810409e+00 2.188078200240521076e-01
1.025444911459360009e+00 1.315183029403096837e+00 1.098807035813590405e-01
1.223437437559649510e+00 1.352905310875013534e+00 2.251497731448206252e-01
1.042462313473331070e+00 1.312665077625989385e+00 9.931416132808747188e-02
1.280577685527815923e+00 1.365446226793786799e+00 1.891284202814028925e-01
1.460512571600289577e+00 1.390826492137072545e+00 3.658757291320881982e-02
1.119873834171091431e+00 1.333278801811982328e+00 1.984216665244377398e-01
1.259902729528223242e+00 1.363930221662758235e+00 2.055692797364416513e-01
1.115110252596484886e+00 1.333580050947155815e+00 1.995069141792665257e-01
1.149543166243511161e+00 1.334378912507226733e+00 2.053765074667685819e-01
1.158557980226249118e+00 1.335956424354601824e+00 2.132403970425237327e-01
1.212469003220363994e+00 1.342683619193058897e+00 2.168560146982500547e-01
1.306679310952727047e+00 1.372615410957283899e+00 1.392894376365089171e-01
1.344742876430031320e+00 1.371070627169609368e+00 1.375366199435502368e-01
1.541248012347207208e+00 1.406987428256250450e+00 8.076074319412037544e-03
1.164267781467956286e+00 1.336954681971717962e+00 2.170443973774054680e-01
1.252693716977609339e+00 1.357812930553484065e+00 2.199554625990977341e-01
1.058768136407624239e+00 1.318168704518583478e+00 1.253916621231386530e-01
1.277999218999105180e+00 1.367601398456376183e+00 1.770110561469601662e-01
1.192928614006627974e+00 1.351170348020520828e+00 2.344533364278525434e-01
1.157342415483868736e+00 1.341165881184545272e+00 2.202244812794897366e-01
1.115736342223680788e+00 1.332516365237825573e+00 1.946511073077994425e-01
1.158266758214913317e+00 1.342568327494428448e+00 2.215669684403583084e-01
1.209796994240834644e+00 1.352054092104118643e+00 2.292294857312324741e-01
1.263970739805455157e+00 1.363005757790031192e+00 2.098367851169164466e-01
1.219127832322179916e+00 1.353366999476679267e+00 2.273233885603934690e-01
1.088363585560213398e+00 1.330220649429871838e+00 1.823914927362934035e-01
9.970935276107081302e-01 1.305710612220136735e+00 7.345742433580255970e-02
1.098310578168029572e+00 1.332038658485124261e+00 1.913603773798842611e-01
1.206581077210498121e+00 1.349638354359635084e+00 2.274877688101046846e-01
9.630645519422944556e-01 1.300294163573701312e+00 5.498806944841160699e-02
1.072233293576569713e+00 1.328078614252417022e+00 1.715754712921696012e-01
1.142589114758322033e+00 1.331996397065930315e+00 1.939405141778106911e-01
1.281848554280431207e+00 1.363328856516287990e+00 2.013729831950035465e-01
1.233159837750918530e+00 1.355385612171954746e+00 2.244676412053338010e-01
1.184586443140801304e+00 1.347028233454364177e+00 2.304618944432264283e-01
1.056780463944968940e+00 1.313324263022203509e+00 1.031076116780700325e-01
1.242175308792651034e+00 1.357417573683117107e+00 2.234777294219366939e-01
1.061605715840741038e+00 1.321974203779625379e+00 1.429769323254248548e-01
1.018718950352128338e+00 1.314069695898247181e+00 1.044316143091072596e-01
1.226342287540025389e+00 1.353239825343780511e+00 2.244622792442424186e-01
1.278523589699156027e+00 1.365587617888877059e+00 1.889730085239627044e-01
9.389918709304766464e-01 1.290063347720081799e+00 2.252028277175590135e-02
1.177420402082867801e+00 1.346676608851283152e+00 2.287176946597133109e-01
1.232080006667187755e+00 1.354351892928519430e+00 2.236388324822131679e-01
1.156365966027000258e+00 1.335807433919051990e+00 2.124109289485016372e-01
1.154912406594548635e+00 1.338812988795305081e+00 2.179620648282223627e-01
1.142680511533648691e+00 1.334292803255938020e+00 2.045420828889416842e-01
1.574090494465820722e+00 1.411638052360559614e+00 2.619889481596908865e-03
1.093178181047038899e+00 1.324309004856706107e+00 1.555399841095988778e-01
1.039236319036043632e+00 1.317936631320574925e+00 1.232251532307144515e-01
1.087648464521003833e+00 1.327651854912822005e+00 1.705561410699159841e-01
1.058152872285321289e+00 1.320182451593788997e+00 1.345743067300649853e-01
1.126906479938417638e+00 1.332774569210488425e+00 1.965431181291799057e-01
1.122043321098369795e+00 1.339961462278420612e+00 2.154909510284898355e-01
1.158424452025145879e+00 1.336188892791730032e+00 2.143060264920880476e-01
1.123058546368772559e+00 1.338162128741596124e+00 2.147735166750020797e-01
1.135050297670212593e+00 1.332893827196473202e+00 1.976060094102417009e-01
1.222179367461297739e+00 1.359102793823948829e+00 2.330888651756774510e-01
1.136162893745902513e+00 1.336553042633820132e+00 2.145497447872366792e-01
1.090810496273723285e+00 1.323616922028930221e+00 1.522218591509054697e-01
1.083256895094798722e+00 1.322563107718183195e+00 1.469410198698072323e-01
1.158356178899948574e+00 1.340162447303904658e+00 2.194620392234613582e-01
1.026818688439378846e+00 1.315963030757410390e+00 1.135163606917773266e-01
1.308524113266650968e+00 1.363033512306000006e+00 1.934061085147708858e-01
1.131846869734323580e+00 1.332960348907573422e+00 1.977106669270812800e-01
1.090549634999575801e+00 1.330687410434268747e+00 1.846698542499033979e-01
1.207298175079560165e+00 1.354787753862258803e+00 2.334955092354799311e-01
1.125341306915026429e+00 1.332715531413571908e+00 1.961725597814275024e-01
1.100623061469990338e+00 1.329767755055188294e+00 1.810687387077409005e-01
1.149278119850231095e+00 1.337625948397505926e+00 2.165351434583989987e-01
1.026416421730977468e+00 1.307984544332670973e+00 8.212178217012565395e-02
1.138351320199579186e+00 1.338249569105178560e+00 2.160982414021810072e-01
1.242976154778651088e+00 1.357257424692230652e+00 2.229842018081681088e-01
1.080957604065436728e+00 1.324303007103470264e+00 1.547876943967171348e-01
1.343620557678975702e+00 1.374009625009197988e+00 1.222162386375982013e-01
1.156063952054498412e+00 1.342524888299997610e+00 2.212310717041449659e-01
1.245269647908353150e+00 1.352565468198242193e+00 2.165606966865622207e-01
1.076565070368133314e+00 1.317322494923898191e+00 1.225194395395752672e-01
1.143075617375444386e+00 1.339421766603992481e+00 2.173123108166110373e-01
1.176954418502587973e+00 1.342570636601004175e+00 2.241049436011447460e-01
1.395608169004758814e+00 1.383817102928859288e+00 6.275044090929868257e-02
1.241074348539249250e+00 1.359680903362305848e+00 2.265831261612144265e-01
1.190935207282078911e+00 1.344292708636757094e+00 2.267145227262992169e-01
1.078186079692630361e+00 1.323213729346546907e+00 1.496278921539413442e-01
1.267313155898452059e+00 1.361536253490680748e+00 2.176436602027368439e-01
1.196625505622457064e+00 1.344019180547875170e+00 2.242895526550081342e-01
1.337272740898064027e+00 1.369973717639966893e+00 1.455238406579458799e-01
1.236743808617590146e+00 1.359160254829882453e+00 2.276134202849857124e-01
1.087365545084598040e+00 1.324600414942738835e+00 1.565328228545399269e-01
1.190390341017655507e+00 1.347670576317528957e+00 2.310826304548244392e-01
1.280666344168797988e+00 1.363007212502808985e+00 2.037302105404981689e-01
1.210963937392318002e+00 1.348759696495167804e+00 2.247896434878203509e-01
1.077459853221425012e+00 1.321718183766251498e+00 1.427270570932680505e-01
1.030346719347614126e+00 1.318164898442032218e+00 1.237646807242684666e-01
1.224268186764110311e+00 1.351147772530223445e+00 2.227239535545806892e-01
1.225224052210122982e+00 1.350316788475600660e+00 2.213681126461859161e-01
9.685397534381232632e-01 1.301236205233854415e+00 5.813390861273919075e-02
1.076990110775047027e+00 1.323311881367448262e+00 1.500076070692999419e-01
1.140857887479457267e+00 1.337528025680366328e+00 2.158249333193733299e-01
9.397288959550235132e-01 1.290851635373037709e+00 2.497339761279316478e-02
1.159412341926632450e+00 1.340092387859556755e+00 2.195124000587338475e-01
1.208075247401026564e+00 1.350821372730098835e+00 2.283725939719183640e-01
1.097438822839614136e+00 1.322007651169697429e+00 1.452193504747036901e-01
1.105982085277340321e+00 1.329438705294910372e+00 1.798863039133907216e-01
1.123453564284071060e+00 1.336122063585536202e+00 2.117432351521065514e-01
1.218443047059166062e+00 1.353056312464153477e+00 2.272050556051587178e-01
1.279551438892962967e+00 1.356622763204612836e+00 2.083921369305157811e-01
1.131202096066163287e+00 1.336992092784833108e+00 2.147996287140035432e-01
1.167333554622677960e+00 1.348139370049232344e+00 2.282976771628955626e-01
1.038183926956641079e+00 1.313712162176650988e+00 1.038658115594363607e-01
1.120773260740447697e+00 1.329079264047063669e+00 1.791415162469904843e-01
1.398814824266610746e+00 1.383436188545542844e+00 6.409913624620786066e-02
1.231837871815952390e+00 1.350421574280368686e+00 2.190289951107654010e-01
1.322116041812793741e+00 1.374211996153842819e+00 1.263907540107543359e-01
1.091209093676136277e+00 1.330534718604588162e+00 1.840096853806861832e-01
1.166780849986869040e+00 1.349153230646952917e+00 2.291801863053748167e-01
1.387594662414506574e+00 1.384004788416145049e+00 6.296652383578403567e-02
1.257583463175934835e+00 1.367011125870632782e+00 1.871423634463743324e-01
1.202984290850424243e+00 1.343871295677484534e+00 2.217759370864516577e-01
1.033683657422778124e+00 1.313278882738504239e+00 1.016410554912756531e-01
1.249099293994077708e+00 1.361877573621851800e+00 2.224211719541252796e-01
1.110017126621912986e+00 1.324497829434442275e+00 1.574072353414097680e-01
1.291421749149466613e+00 1.366846139521365799e+00 1.772181320109529057e-01
1.240234416022142128e+00 1.354046238608843877e+00 2.202070279447597978e-01
1.187931090127827050e+00 1.346250995805161166e+00 2.301352005232194520e-01
1.094473315076592845e+00 1.330341998538516535e+00 1.833269477422039828e-01
1.131926992693695455e+00 1.333409793084294304e+00 1.997873950190050540e-01
1.111672397608702623e+00 1.339400060104322554e+00 2.142268531630740491e-01
1.101860094228546139e+00 1.332676249641252975e+00 1.945134135191823876e-01
1.138486327498072992e+00 1.335153261607540554e+00 2.082437638890098919e-01
1.141956803696001943e+00 1.332063422415728393e+00 1.942101364362330551e-01
1.193305910848003082e+00 1.350090877874288831e+00 2.329833298665721364e-01
1.076134501801879084e+00 1.327421963234581614e+00 1.688024289071005934e-01
1.173714188510110334e+00 1.344712415064606814e+00 2.259434179478006510e-01
1.059902867411017802e+00 1.314270360628655210e+00 1.076091335137472488e-01
1.223388755135834227e+00 1.350613680653977688e+00 2.224093799137830951e-01
1.014746639593459676e+00 1.310655980359382689e+00 9.025830251919650382e-02
1.135930613110510246e+00 1.335951202449422670e+00 2.117595500173619361e-01
1.301910241010530545e+00 1.363173170633790177e+00 1.950139841271520957e-01
1.199057546744561886e+00 1.349808580188436968e+00 2.304952329935776034e-01
1.191108817707699385e+00 1.350657906779526130e+00 2.345008659021226849e-01
1.222377218594697501e+00 1.346818850115991228e+00 2.182148770791868808e-01
1.165591923769160765e+00 1.334081354748357207e+00 2.050227829412416547e-01
1.287897321207746248e+00 1.362448784265889445e+00 2.043957382756945995e-01
1.240226938343582219e+00 1.353214782154453122e+00 2.192217276556220340e-01
1.265892307268663197e+00 1.366129498038916479e+00 1.898968477774172492e-01
9.692552600008683683e-01 1.297205975986634341e+00 4.542578270499471327e-02
1.279307762980113727e+00 1.365586755080600678e+00 1.887136600164945610e-01
1.063523528023883724e+00 1.321056984954263713e+00 1.388882083669771561e-01
1.137292311039803661e+00 1.337678070216965720e+00 2.156503987990054938e-01
1.385761331394432139e+00 1.389675441891899954e+00 4.596601944959132630e-02
1.019596576516880848e+00 1.312299821140133549e+00 9.640825495856597538e-02
1.211190236772901274e+00 1.348417864719825277e+00 2.242903375391662180e-01
1.108968968583071257e+00 1.337653596560367308e+00 2.134576014117893772e-01
1.318533346852250432e+00 1.374362405446839741e+00 1.264247797730485567e-01
1.286223069876834213e+00 1.366015436782836989e+00 1.838347873359680862e-01
1.100278451586428785e+00 1.333468247396301098e+00 1.980535741879425604e-01
1.228109621881263491e+00 1.347938018021828999e+00 2.174395996649887697e-01
1.450601532524983472e+00 1.392575833447490696e+00 3.461284169322893789e-02
1.281384575254851166e+00 1.361540878845460822e+00 2.122531686627046055e-01
1.150980125565328249e+00 1.336605403115737722e+00 2.157493259323059742e-01
1.100730321341923057e+00 1.333491956134448708e+00 1.981911374837994622e-01
1.136689940379485453e+00 1.336618454067693529e+00 2.148854574938061923e-01
1.025541981120623891e+00 1.313328505998272444e+00 1.014237376305232724e-01
1.173678871085619857e+00 1.344528252409463054e+00 2.257419070428064445e-01
1.351779489764645348e+00 1.379253298074335499e+00 9.277727743411198769e-02
1.104892211740998720e+00 1.325436409442746433e+00 1.614181182436493500e-01
1.098602015812353727e+00 1.327210464456252126e+00 1.691935760375759268e-01
1.194498239768756243e+00 1.339550536356693300e+00 2.195727205491322942e-01
1.083245434247352534e+00 1.329231622434630999e+00 1.775369031834533040e-01
1.105302328658354760e+00 1.329896012784018033e+00 1.819470868324737922e-01
1.296511153647911696e+00 1.368216970596373150e+00 1.675813603744858993e-01
1.008392054753669553e+00 1.306077287994757308e+00 7.511657172975635954e-02
1.097390080600708195e+00 1.322487598058073699e+00 1.474215629813477035e-01
1.397302019355561420e+00 1.377355458750076478e+00 9.313487117154226058e-02
1.275252979241789930e+00 1.360685191987203613e+00 2.147164468625476497e-01
1.234448311254162212e+00 1.354457927882071422e+00 2.228741950788728221e-01
1.068999313458179667e+00 1.320607782415277542e+00 1.371469609292729208e-01
1.014999004872449762e+00 1.312756580583225974e+00 9.824176220478388066e-02
1.167318851558420745e+00 1.340036361894778594e+00 2.202956060442379238e-01
9.935353880146380323e-01 1.300003052515867452e+00 5.500723473039809130e-02
1.139229728118045459e+00 1.332931378837184155e+00 1.980427201235274992e-01
1.298374851774215966e+00 1.367824430326028295e+00 1.692853733319864828e-01
1.151175890559083648e+00 1.339321118097408281e+00 2.180264660958450285e-01
1.470425156313362569e+00 1.395982985309103475e+00 2.746098731734638101e-02
1.195369584092558668e+00 1.347403903189831498e+00 2.289114506723756437e-01
1.245627470857782804e+00 1.361186099618389767e+00 2.266289541251801376e-01
1.103300300134472112e+00 1.325261927547694896e+00 1.605208398014399962e-01
1.279525219744114928e+00 1.362494365518166273e+00 2.072299036772738412e-01
1.099970590162249406e+00 1.329584814248478297e+00 1.801877870642782375e-01
1.145927298669715988e+00 1.331156421305517368e+00 1.902727537118803769e-01
1.063546055320211625e+00 1.318695559457538913e+00 1.280750541083061356e-01
1.157839234902779957e+00 1.342935668856565234e+00 2.218299359749188182e-01
1.207514039971763875e+00 1.345670564444974682e+00 2.223067677052106283e-01
1.042378564827353582e+00 1.316468431228014824e+00 1.166925126334105167e-01
1.283072635941862716e+00 1.361518067744575733e+00 2.117461662695911129e-01
1.231817413159846497e+00 1.357917346450998819e+00 2.280022635210896820e-01
1.229765240342260979e+00 1.355864982066685709e+00 2.263225283047679837e-01
1.054050227352363978e+00 1.313872888734886502e+00 1.054689838472130936e-01
1.269644996635614920e+00 1.362837200704774876e+00 2.087955937871178447e-01
1.316905918868470859e+00 1.366139634404825109e+00 1.729294265916719864e-01
1.027210281164191885e+00 1.313109079724638306e+00 1.005132835703086147e-01
1.212235356836398159e+00 1.350551636586257542e+00 2.264930768000902317e-01
1.158868677341840181e+00 1.338063358640279477e+00 2.176568519867904394e-01
1.077195844790616031e+00 1.319640152812251443e+00 1.331827274511368508e-01
1.129217429376631054e+00 1.331355192517599928e+00 1.901478766247763630e-01
1.172627944104687181e+00 1.337127771427782053e+00 2.177990674698493390e-01
1.390833109789084698e+00 1.379994840021980584e+00 8.180206744980886291e-02
1.338088199285763613e+00 1.380271444081851318e+00 8.989839396505605595e-02
1.249299739578260127e+00 1.360000085800807890e+00 2.238244840036365813e-01
1.217837213630144522e+00 1.349721210446070963e+00 2.234006319730528489e-01
1.090520178358984626e+00 1.333302976140169793e+00 1.966770806770090918e-01
1.041355696700131173e+00 1.320556214024509734e+00 1.353163725268095030e-01
1.244260408309386445e+00 1.361405640583442267e+00 2.272642522930791442e-01
1.228939684857122128e+00 1.353690778659677907e+00 2.240280661176886068e-01
1.173627117702766176e+00 1.342037732758910584e+00 2.230871364881812091e-01
1.375487052157469581e+00 1.385589335885005546e+00 5.675935145283977912e-02
1.104525589784929540e+00 1.327387798247509298e+00 1.703676648523009540e-01
1.140638121920135362e+00 1.342038103537709803e+00 2.188210386292801235e-01
1.095156381219573705e+00 1.323804890339154161e+00 1.533417079127135929e-01
1.191972537187303116e+00 1.349172460089454351e+00 2.323479552773722590e-01
1.243530746601572812e+00 1.363632315212705448e+00 2.132920995794354846e-01
1.241923953218350363e+00 1.359186572858211539e+00 2.256725762183981465e-01
9.708082852432662335e-01 1.301990426184513439e+00 6.059393534772836154e-02
1.172236556595966928e+00 1.341420093693730387e+00 2.222612448196194523e-01
1.222479598263785716e+00 1.354525358568125837e+00 2.274604968774571190e-01
9.884447618465684871e-01 1.305767677266055138e+00 7.327794906823666132e-02
1.307942630889532998e+00 1.367640555603776731e+00 1.673378198162457087e-01
1.146874183037696060e+00 1.340839186635091496e+00 2.187372491672574248e-01
9.620441351139449315e-01 1.302446457706331495e+00 6.172511977579692166e-02
9.516585738253324767e-01 1.292681350473059654e+00 3.084366049398016771e-02
1.091416215623601582e+00 1.331848768005431172e+00 1.900563435227220488e-01
1.430067600318245757e+00 1.385380025452302988e+00 5.105818743629735729e-02
1.233150915018286664e+00 1.358484992069517450e+00 2.281743793831075007e-01
1.154217482652578397e+00 1.341560585466980760e+00 2.201807173607508161e-01
1.237613087606312945e+00 1.356405381605664706e+00 2.240019859174295358e-01
1.303161681193963473e+00 1.370124533955182411e+00 1.545466831096047600e-01
1.146431701247677015e+00 1.340039590544598980e+00 2.180968296382925220e-01
1.161173962589520769e+00 1.337186054033084659e+00 2.170438167124623952e-01
1.142127938802148801e+00 1.341300538233156869e+00 2.185078885303399221e-01
1.116254331202997996e+00 1.333148803912512115e+00 1.975945343612041938e-01
1.076124284225828731e+00 1.323011301949404306e+00 1.485784431203959199e-01
1.385549247679804807e+00 1.379434751256685132e+00 8.548759969790496738e-02
1.067066416819726804e+00 1.330230518636784875e+00 1.811187800037191153e-01
1.139337306137205408e+00 1.336949229029821717e+00 2.153326980868600915e-01
1.260742027132797594e+00 1.367022837274973979e+00 1.860526302039637314e-01
1.309098867928771615e+00 1.365001111597623717e+00 1.819969303031320762e-01
1.211391109680708178e+00 1.354779192926503839e+00 2.319432790536367361e-01
1.155492373632353909e+00 1.339796122763320385e+00 2.188461243554263025e-01
1.002873154295930824e+00 1.305010702494614927e+00 7.144223100840607632e-02
1.193764527932272612e+00 1.349178911134274239e+00 2.316900351674307246e-01
1.139018344754599843e+00 1.332092409347991557e+00 1.941596407101830180e-01
1.301658843588280989e+00 1.373122546622767004e+00 1.376745769479150727e-01
1.012816314017196406e+00 1.308341005068281104e+00 8.264872994469568690e-02
1.041527546389673820e+00 1.315766801939292296e+00 1.134384716682026728e-01
1.115696043890874511e+00 1.333158925769430514e+00 1.976058583415879200e-01
1.271168288959306114e+00 1.362307601772962062e+00 2.114679023329158747e-01
1.252469328344471666e+00 1.360234254695523726e+00 2.228910606431084018e-01
1.194707718337079339e+00 1.352958590048308540e+00 2.359885433030441404e-01
9.224411635003745280e-01 1.288622590257934242e+00 1.791386246937762966e-02
1.068098168885214028e+00 1.314581695591384047e+00 1.094857646052376232e-01
1.048255406759168284e+00 1.314472813506725180e+00 1.078950836407290004e-01
1.094959778223237423e+00 1.331368542691720558e+00 1.880723160043913378e-01
1.238176570936522003e+00 1.355731264216402332e+00 2.229864947504781314e-01
1.365962087073253173e+00 1.373341033396995314e+00 1.201069591983260632e-01
1.315133058400003829e+00 1.373621135297991014e+00 1.314204639884084536e-01
1.141399854225202182e+00 1.339285487675882846e+00 2.170557602236245498e-01
1.279580744027946304e+00 1.361850576850343941e+00 2.110790051975464654e-01
1.210044058669950795e+00 1.350933943546606120e+00 2.277749499695460034e-01
1.185815844276400188e+00 1.348792173456774490e+00 2.328259406208048610e-01
9.715310679201288879e-01 1.295088281994795532e+00 3.878382867441613341e-02
1.364839301999567045e+00 1.381110293395613420e+00 8.084791741499258722e-02
1.204679750583863118e+00 1.350149396125398527e+00 2.288189876651436083e-01
1.068349698734081921e+00 1.324751483572616406e+00 1.560947741902036501e-01
1.213262543876505228e+00 1.346502347102537023e+00 2.211981407999557003e-01
1.055351179263744665e+00 1.323392632830518778e+00 1.491031687344411549e-01
1.312947258104901760e+00 1.370732474571927151e+00 1.482900906514102446e-01
1.090016549289377856e+00 1.326042819805686390e+00 1.633126968141416502e-01
1.254316375750571089e+00 1.354088911963178266e+00 2.149619801342342595e-01
1.386212942307427198e+00 1.378444368732283820e+00 9.017513300417348554e-02
1.180267184572036943e+00 1.344142108487544451e+00 2.263492396133621187e-01
1.049172260328746109e+00 1.314447970375554053e+00 1.078319156015915548e-01
1.072178357414708794e+00 1.324271867116713963e+00 1.541243119286661578e-01
1.317358671317883090e+00 1.362742668547129998e+00 1.918115617684519603e-01
1.171051410633144441e+00 1.344498844769025592e+00 2.252934787446186637e-01
9.775330290370597419e-01 1.303610010041008405e+00 6.596903087766076146e-02
1.021189428229466234e+00 1.312581188172641689e+00 9.777775894764455245e-02
1.269045662283858844e+00 1.362266977786355637e+00 2.125079786633457257e-01
1.104997831828451460e+00 1.329902060102225336e+00 1.819560904815842317e-01
1.481555780388319032e+00 1.400601791301373744e+00 1.953076513689884844e-02
1.169583566204253300e+00 1.346149076239781639e+00 2.267342096733666323e-01
9.722183616563528918e-01 1.309000394349304042e+00 8.282830253319273250e-02
1.144534755457950803e+00 1.334331862399851687e+00 2.048403713078310873e-01
1.272617263876954841e+00 1.366211347189345560e+00 1.871694452107252327e-01
1.184472239445565789e+00 1.344548230203461481e+00 2.274831818545863249e-01
1.047238967218003358e+00 1.319833757256221318e+00 1.323522262508096126e-01
1.170219218929365645e+00 1.343804021227828382e+00 2.244513299823342467e-01
1.197998267497213831e+00 1.341653294864217694e+00 2.208830177158513930e-01
1.270847534439206283e+00 1.363166254977774106e+00 2.063452682312715281e-01
1.309072253063345403e+00 1.368128862666131207e+00 1.642022512721456606e-01
1.182062487009985619e+00 1.344738547217733116e+00 2.273206083074879591e-01
1.241987607026188822e+00 1.356892731826450760e+00 2.229260048756457890e-01
1.326419593987386847e+00 1.372239849628601904e+00 1.361962201633471203e-01
1.138503013734729619e+00 1.335476188217686211e+00 2.097342596497097089e-01
1.459211978547308330e+00 1.398594717622713812e+00 2.402109354986843928e-02
1.045273557547271137e+00 1.315201458725111960e+00 1.110621384999618821e-01
1.341580631796425394e+00 1.369333523343854830e+00 1.476940088193196832e-01
1.142192785431067392e+00 1.331525772939885055e+00 1.917442760956881154e-01
1.360586724450874696e+00 1.374688523159469877e+00 1.145497600217717099e-01
1.087192748451427438e+00 1.319391875524043023e+00 1.326157189391312385e-01
1.244190867629295649e+00 1.361520700703241937e+00 2.265552606417721437e-01
1.098364932745492295e+00 1.324634657668367410e+00 1.573439078119581447e-01
1.051914696726759191e+00 1.319191291837152002e+00 1.296814201215618634e-01
1.123365600235116002e+00 1.333711738570286576e+00 2.006363674878449688e-01
1.244964125209846451e+00 1.350199935881798430e+00 2.138741803627393911e-01
1.278533030661338721e+00 1.360701268502854555e+00 2.134817056851971151e-01
1.153906247629641335e+00 1.339667507572368521e+00 2.185772034078419246e-01
1.391112739488856498e+00 1.381963455666473939e+00 7.229019741722227110e-02
9.683057168116164792e-01 1.301582911840198697e+00 5.922079170033710954e-02
1.164080157096719859e+00 1.338739653435961241e+00 2.187244636936657438e-01
1.140780451043835964e+00 1.334483363621930430e+00 2.053002386215951880e-01
1.359446273452785903e+00 1.371551791884333626e+00 1.309703558587848593e-01
1.208634409600075399e+00 1.347377744174803604e+00 2.239721504046736644e-01
1.125336613154812815e+00 1.332800843621798403e+00 1.965652586255662304e-01
1.244483740796834104e+00 1.356828229885641335e+00 2.219044938157573033e-01
1.202040566719324799e+00 1.350059561040597877e+00 2.296921050704645029e-01
1.229717882241519789e+00 1.350306974766884549e+00 2.196818595220183246e-01
1.143867330257927639e+00 1.337328356280245156e+00 2.159106809092720125e-01
1.243007425283494838e+00 1.354514008434395622e+00 2.197190133689995439e-01
1.106026670722527694e+00 1.329809660737966803e+00 1.815947503966676979e-01
1.042701699035652352e+00 1.316756650775303461e+00 1.180278962676838406e-01
1.124912454809646967e+00 1.338502890779564414e+00 2.150908357290646222e-01
1.084440132189574690e+00 1.314469679901653087e+00 1.098717274728288618e-01
1.243943406208083857e+00 1.360815731595285794e+00 2.268343016834135639e-01
1.065171393281045376e+00 1.323841584688586925e+00 1.517380174305188734e-01
1.146854465404934631e+00 1.337044679319277174e+00 2.159181128958510276e-01
1.219442378096126545e+00 1.350202763724663413e+00 2.233848135366446330e-01
1.022335931231863837e+00 1.312851087987169763e+00 9.907109673223506163e-02
1.247192528954062629e+00 1.360628616440901162e+00 2.253712686400844156e-01
1.232107589864548602e+00 1.351233371036376862e+00 2.198992361356310876e-01
1.435528979581801146e+00 1.386031112021921308e+00 4.756685167970921280e-02
1.263177407161762744e+00 1.359659034209541373e+00 2.181324529535781376e-01
1.241053529415902634e+00 1.361680891573767704e+00 2.267219156098599087e-01
1.148775880310223485e+00 1.337104717169878221e+00 2.160977791017964500e-01
1.314767283365755324e+00 1.365378956863134485e+00 1.779212721059060254e-01
1.081368795824043660e+00 1.325412314962695959e+00 1.599009123618641837e-01
1.039144665532949929e+00 1.314483047044201935e+00 1.074405326019411966e-01
1.154366136629113138e+00 1.340427869714591047e+00 2.192564263360952947e-01
1.129964475312478678e+00 1.332282141084994986e+00 1.944663723087966534e-01
1.213966354099263123e+00 1.347750830558520629e+00 2.224520006195449262e-01
1.267933592442570312e+00 1.358045396091890344e+00 2.144427834139814026e-01
1.174577294073959166e+00 1.348331673128986274e+00 2.299697814212383618e-01
1.123994905283068224e+00 1.332380798779343678e+00 1.945460129919318604e-01
1.086245443000279476e+00 1.322916808057985394e+00 1.487393058883772490e-01
1.107125662456566850e+00 1.328901421031699615e+00 1.774859201589082391e-01
1.185619173747066268e+00 1.351129450239207719e+00 2.356036234727573730e-01
1.069251093344507852e+00 1.323864076013378188e+00 1.520822031845026068e-01
1.242986287211956586e+00 1.358286096581596381e+00 2.242002541589610820e-01
1.094302657879812513e+00 1.328253037497526767e+00 1.737217233097756719e-01
1.115437706561772879e+00 1.338468675425107390e+00 2.142536332996932136e-01
1.094092022429056232e+00 1.326065832064961203e+00 1.636631759453173185e-01
1.241040368412662298e+00 1.356418015106928721e+00 2.227208504052195781e-01
1.390270943527396774e+00 1.376333939489340574e+00 9.953159652976727167e-02
1.013883365906399714e+00 1.310825822177106081e+00 9.076519069661595496e-02
1.126981644124272375e+00 1.331558707471182545e+00 1.909460618481400862e-01
1.292147448501707263e+00 1.367223428209070502e+00 1.747665975799028715e-01
1.196811957981114949e+00 1.348619633367954540e+00 2.298708329847201914e-01
1.144327946652335726e+00 1.338424902688129636e+00 2.167251820235180371e-01
1.157458031480412819e+00 1.333734620198860243e+00 2.029036604389056475e-01
1.180940600173956634e+00 1.348484579322899224e+00 2.314477213291707414e-01
1.157116759808628936e+00 1.338367959797369444e+00 2.177770989648691036e-01
1.378629679261541119e+00 1.377202960223990136e+00 9.781362769813810309e-02
1.471395960394455527e+00 1.396149950929038708e+00 2.712523384047951444e-02
1.152822206530179416e+00 1.335437603547675600e+00 2.104749418510719616e-01
1.229452213808345684e+00 1.354600831229955338e+00 2.249259813817184872e-01
1.298492345124740543e+00 1.366287502169102774e+00 1.781727591257319943e-01
1.023914978588494229e+00 1.314396000203843951e+00 1.062053286864376445e-01
1.023835390849239246e+00 1.306884103609119219e+00 7.840862809117837839e-02
1.123571477499015536e+00 1.339828643918776985e+00 2.155890210499209203e-01
1.067882256353095638e+00 1.316782111923478382e+00 1.195551254650567830e-01
1.150723212293310649e+00 1.339664897130424581e+00 2.182537517798949223e-01
1.174612641037260374e+00 1.338484011841306387e+00 2.193963519682518293e-01
1.261506946535672968e+00 1.354988072353702666e+00 2.133089363659184390e-01
9.303330620989935795e-01 1.290163004589054419e+00 2.272985789694678335e-02
1.194719574165094000e+00 1.353125365054372198e+00 2.361892273230313255e-01
1.073670944459280463e+00 1.319092117201801084e+00 1.304686229696852551e-01
1.115231767847140398e+00 1.329097530537977079e+00 1.788854137617010287e-01
1.298059675309083616e+00 1.367630452080294212e+00 1.705113232808242452e-01
1.170234568787815954e+00 1.338458632319474706e+00 2.189903431731666239e-01
1.138051881696273471e+00 1.332510325914395333e+00 1.960265108358804909e-01
1.169620626044862943e+00 1.342423444728672477e+00 2.229603785984342335e-01
1.023541618163975375e+00 1.314283601694553605e+00 1.056720120759870596e-01
1.138454765293806847e+00 1.335198413768970749e+00 2.084499963052343086e-01
1.172546277880161192e+00 1.335487331945256928e+00 2.119704348923849013e-01
1.153662621135831179e+00 1.343119582547983804e+00 2.213964320282541531e-01
1.103125326135633522e+00 1.324380102445999796e+00 1.564567547293040373e-01
1.332660585092386940e+00 1.371475302452106471e+00 1.386964892447932474e-01
1.329268352853169244e+00 1.371674838577256139e+00 1.385328166481357703e-01
1.193572065811741689e+00 1.346684886541088089e+00 2.286913291925934677e-01
1.336639105107436443e+00 1.378921363704775693e+00 9.744026649567370801e-02
1.139552976723643640e+00 1.334359528078762347e+00 2.046507797688721930e-01
1.242156470100099108e+00 1.355788495923315740e+00 2.215517286674218433e-01
1.202949606612416344e+00 1.348618648371755935e+00 2.275921267017648741e-01
1.024541528742261898e+00 1.311472074100176188e+00 9.342899007485287732e-02
1.079829819602540653e+00 1.321008824378049784e+00 1.396113050730056204e-01
1.134047242415050283e+00 1.335277566800606719e+00 2.085326137522649503e-01
1.123066172989165112e+00 1.332944012738030093e+00 1.970815795146247384e-01
1.470245056453350907e+00 1.397420433878423296e+00 2.519296952769668752e-02
1.143748469644783050e+00 1.333918447402308027e+00 2.028825765248608581e-01
1.411866090010120534e+00 1.385206129850864665e+00 5.410339812180164909e-02
1.168166879576903128e+00 1.343121315934727722e+00 2.234616646230602743e-01
1.095076637937135500e+00 1.328504547720753326e+00 1.749242340239984816e-01
1.256292237545727275e+00 1.354952729789197008e+00 2.152328170899512061e-01
1.180028394110719248e+00 1.343440655658570959e+00 2.255132339571893074e-01
9.606251781444917759e-01 1.302958594532899861e+00 6.328404134108797652e-02
1.009489465285819065e+00 1.308141385007928648e+00 8.184613055168588058e-02
1.270586576768607978e+00 1.360592598974706968e+00 2.163919751750330578e-01
1.288271323149253078e+00 1.360162172061238017e+00 2.091436232128282002e-01
1.210964728366784149e+00 1.346243988086099019e+00 2.217324056480219907e-01
1.320954557544117280e+00 1.370025777239145981e+00 1.499658608922928016e-01
1.079869114342113523e+00 1.320379847408614804e+00 1.367286247886534134e-01
1.158924418194746231e+00 1.338925962840406658e+00 2.184263255349316035e-01
1.222613395145371484e+00 1.349213486172839538e+00 2.210119696547949431e-01
1.150181880842502613e+00 1.342978847485177818e+00 2.207911536735633062e-01
1.549258685828981186e+00 1.407819241301180302e+00 6.815534411935905354e-03
1.192106504465511474e+00 1.345699685187107031e+00 2.280184336334806772e-01
1.068897833550142229e+00 1.324799394370942629e+00 1.563469140214416297e-01
1.163354710305557926e+00 1.341680076444677017e+00 2.214225356092697772e-01
1.099923546383489992e+00 1.330156882333646928e+00 1.828138136108989620e-01
1.058702767971589687e+00 1.313252388027604800e+00 1.028834132796348638e-01
1.342548367185093072e+00 1.373400606555106096e+00 1.257268076510345001e-01
1.321827542097528063e+00 1.364655573650753739e+00 1.795415862055014244e-01
1.313593192352243921e+00 1.366169320670104437e+00 1.738596739461648333e-01
1.158028672997696962e+00 1.342002793156983342e+00 2.210392386760468009e-01
1.367896805961404283e+00 1.377717789124399239e+00 9.748421236184204308e-02
1.030777392757604716e+00 1.308582898801575967e+00 8.428577660737110455e-02
1.146508684903757347e+00 1.339424052499828877e+00 2.176505443465189815e-01
1.202017218750067284e+00 1.348591193640733543e+00 2.279045219522765064e-01
1.291573743256597684e+00 1.360815717224663324e+00 2.086293952341346514e-01
1.203375687192022703e+00 1.351642182805516512e+00 2.311290074428638541e-01
1.148576919575671873e+00 1.339186074356167211e+00 2.176717834694538445e-01
1.016877593320397732e+00 1.315351938482035798e+00 1.101767546989916857e-01
1.238711217653921004e+00 1.354202683312905497e+00 2.209659305242475391e-01
1.161012874930761329e+00 1.339261839852878389e+00 2.189249019357042136e-01
1.243617313200622077e+00 1.352455063595483287e+00 2.170489216729952209e-01
1.160128369583424135e+00 1.340690248056006340e+00 2.201271015539873477e-01
9.939086737433528995e-01 1.301660393059856480e+00 6.033416847436186975e-02
1.181304738980175628e+00 1.348556167536296924e+00 2.316055466340921076e-01
1.205521609464814681e+00 1.349514477686847069e+00 2.277307485347947746e-01
1.324607554529561249e+00 1.370118128722806805e+00 1.483984952761191745e-01
1.360016818882924916e+00 1.375057469808627308e+00 1.127889093043984853e-01
1.569528414366945679e+00 1.407634991396215618e+00 6.549887219489118617e-03
1.016279428607529844e+00 1.308878424487771808e+00 8.455853966432148872e-02
1.165941381039325098e+00 1.338050944405635878e+00 2.182232047740330916e-01
8.955268514085573672e-01 1.285514190209764207e+00 1.235055103975326966e-02
1.214450217416714439e+00 1.356124655162852077e+00 2.324215647888356051e-01
1.218715909692954069e+00 1.356213328472327673e+00 2.309165685177391181e-01
1.333424593479458187e+00 1.374529219851434281e+00 1.219072045004924998e-01
1.202632785038347807e+00 1.347877225130672985e+00 2.268031115351870075e-01
1.237601136634658205e+00 1.357955671544230691e+00 2.258526060768722976e-01
1.201414865053924697e+00 1.350164393904274673e+00 2.300534091496316547e-01
1.064519610561414087e+00 1.320073307705024401e+00 1.344405767598763068e-01
1.173652954550554073e+00 1.346477394960652552e+00 2.278096300689025355e-01
1.460378345357909335e+00 1.393680659636000296e+00 3.195169376100907149e-02
1.283506760426464943e+00 1.359434728782613400e+00 2.101261109871080668e-01
1.097024990494112284e+00 1.325838449455773560e+00 1.627947242320480215e-01
1.215499546589765112e+00 1.348262495563546270e+00 2.225039207683574827e-01
1.031168582483158236e+00 1.311989603678998195e+00 9.561773228261687130e-02
1.153983495438400286e+00 1.342780539810951579e+00 2.211614767211919075e-01
1.089164163061808077e+00 1.324810846050519686e+00 1.576057682221638501e-01
1.296379408142816825e+00 1.360707291463543189e+00 2.066693195614342227e-01
1.205571461880716067e+00 1.347268933132929059e+00 2.249724889824492036e-01
1.330511581664953091e+00 1.375243959233095392e+00 1.187056030667266587e-01
1.143392866531349306e+00 1.340309821425319514e+00 2.179658860417859612e-01
1.273948650213613476e+00 1.365026407776670503e+00 1.939238127813306123e-01
1.263789999730644098e+00 1.359438212192992435e+00 2.176412858574208464e-01
1.149846892872163462e+00 1.339500100389505954e+00 2.180370594728071598e-01
1.083480549225515954e+00 1.323618741251985087e+00 1.517976920243678252e-01
1.078946927187312221e+00 1.324978750419287588e+00 1.577676386178417656e-01
1.227382741622987217e+00 1.348988387874086703e+00 2.189694666567851000e-01
1.154357335863318124e+00 1.337002035154681190e+00 2.164047744380602212e-01
1.161018564011463194e+00 1.343679057741639982e+00 2.229530850369566275e-01
1.370648989614146496e+00 1.378844305569007833e+00 9.125341086169179439e-02
1.398105883471533639e+00 1.382486254298048500e+00 6.869516872978106981e-02
1.211322291905158055e+00 1.348988549551838112e+00 2.249346370679554674e-01
1.220943013206400529e+00 1.357748238102093552e+00 2.319258489873444740e-01
1.233040122812904205e+00 1.355676479996779760e+00 2.248603840355475059e-01
1.001206760188653400e+00 1.309526007968107031e+00 8.592078029270967809e-02
9.953119987357651466e-01 1.307596339323012335e+00 7.943601388921912865e-02
1.188079657228560793e+00 1.341618562986155450e+00 2.244383275443020409e-01
1.005184946611291652e+00 1.305574505354650361e+00 7.335646651788074735e-02
1.070528033523777012e+00 1.319241135229221262e+00 1.309722655075534758e-01
1.097392858961617534e+00 1.326469128014419185e+00 1.657143593360162481e-01
1.131567523458810509e+00 1.333831103618464242e+00 2.017065795080306145e-01
1.354034638283929448e+00 1.377483599741897491e+00 1.015633582445109456e-01
1.277177774265593868e+00 1.358099708035125364e+00 2.109956516675890736e-01
1.246606186899710922e+00 1.352714399414044699e+00 2.162360520703172084e-01
1.150062084589993594e+00 1.338120298006724385e+00 2.169811060576593009e-01
1.166486926900994092e+00 1.340635564119649903e+00 2.207934896158513793e-01
1.062722927168413989e+00 1.320473820231587991e+00 1.361713899494789992e-01
1.253407225327222596e+00 1.356009645384260720e+00 2.175633763264085418e-01
1.213447000539882970e+00 1.353617121808710966e+00 2.297593829264785170e-01
1.319471249877714580e+00 1.371515348302151827e+00 1.420835111569621889e-01
1.302983325776200907e+00 1.362149376027202763e+00 2.005189947773230452e-01
1.159265987136201215e+00 1.339583984115089388e+00 2.190439736290782091e-01
1.200341026333036965e+00 1.352935459328886036e+00 2.338475269429115544e-01
8.889829064829235516e-01 1.280574943988448844e+00 9.780715973277863406e-03
1.057936740008720289e+00 1.318488616627438992e+00 1.268088751619801391e-01
1.352890324634241193e+00 1.374137626759249331e+00 1.192644789886028039e-01
1.255314603591747513e+00 1.356131162799147249e+00 2.169854653077090689e-01
1.162024513912545576e+00 1.344239821087862774e+00 2.236209880295800811e-01
1.227184777827634576e+00 1.353999191001574065e+00 2.250575857000522151e-01
1.155150947845887233e+00 1.338134851911923162e+00 2.174129866524647792e-01
1.221173402196512825e+00 1.355402136838929295e+00 2.290094688922275357e-01
1.100442740059952795e+00 1.322966251768230128e+00 1.497999376463048371e-01
1.105256059738835228e+00 1.332758862481670414e+00 1.951070340038363327e-01
1.129324861319610074e+00 1.336218293704224402e+00 2.125651129137468842e-01
1.242825250473307941e+00 1.348059517607169466e+00 2.121323256152214676e-01
1.240720533458097741e+00 1.356368117109227889e+00 2.227825334565468607e-01
1.198743559822785798e+00 1.347511685925472991e+00 2.277953885878915841e-01
1.259251852780868264e+00 1.358432813531409433e+00 2.181927560639422004e-01
1.099007426233792772e+00 1.329809659113555753e+00 1.811616299523165774e-01
1.295523283854946195e+00 1.362920808900058178e+00 1.988086185788597859e-01
1.247024618096760129e+00 1.356143133652470745e+00 2.201326735971899096e-01
1.398312957629559650e+00 1.378598698849761606e+00 8.704411045404963909e-02
1.115469267639658923e+00 1.330625355176646041e+00 1.859314195163697669e-01
1.286261292087731878e+00 1.357397216093159775e+00 2.067410513546634743e-01
1.413673267686313961e+00 1.385649550235585892e+00 5.185377436710303378e-02
1.322529781886179645e+00 1.366434603431175399e+00 1.694296351452695693e-01
1.180710558301136803e+00 1.342764546297534611e+00 2.248371469804061606e-01
1.057718284678801135e+00 1.312414386994618543e+00 9.899415767905045405e-02
1.031895803103358489e+00 1.313150336968958554e+00 1.009566902902003932e-01
1.198672120760410076e+00 1.349096692733564140e+00 2.297656331288181197e-01
1.522584705718373232e+00 1.400868524610451527e+00 1.694194542365569725e-02
9.715529914199227957e-01 1.295843460500061051e+00 4.117334870604201502e-02
1.244214931234055799e+00 1.358607822686063837e+00 2.241146616001175873e-01
1.286681297888592423e+00 1.361190846101025809e+00 2.109292350089227719e-01
1.066411582879139397e+00 1.319468515668892561e+00 1.317788159108235768e-01
1.155826870355831204e+00 1.339062799771661982e+00 2.182573132105772584e-01
1.015104719128543387e+00 1.305176289533264811e+00 7.247524184244368006e-02
1.286375361181757437e+00 1.364244232388988953e+00 1.943004715027106255e-01
1.294656088227047697e+00 1.362111572858221153e+00 2.038585166383315439e-01
1.311351277569242635e+00 1.367982688687013004e+00 1.643244527022545698e-01
1.296527675790361878e+00 1.366260122216876871e+00 1.789802398826663976e-01
1.244204670207322172e+00 1.354110452748591653e+00 2.187901804123915661e-01
1.106766461195175966e+00 1.324535557585652557e+00 1.573876690999430616e-01
1.094211060134706370e+00 1.329063865605457861e+00 1.774402566294302208e-01
1.094234334476110959e+00 1.330694382808923271e+00 1.849306463803330747e-01
1.158337100872394609e+00 1.338455839633882150e+00 2.179586550626126107e-01
1.031490435743123601e+00 1.311388789475933958e+00 9.352472267680179974e-02
1.231370016296211567e+00 1.354744195791126371e+00 2.243753982035524286e-01
1.148048372252421956e+00 1.339881084795158106e+00 2.181473308307387560e-01
1.000638627961685678e+00 1.301216350099881902e+00 5.913254125278625400e-02
1.273293168803908859e+00 1.362802832213523718e+00 2.076654211652912418e-01
1.336619967098683359e+00 1.371513612365209633e+00 1.374059733295875385e-01
1.306698546871576383e+00 1.373469224394526345e+00 1.344024266411232293e-01
1.186417542598676711e+00 1.340933068459172706e+00 2.233983792254449208e-01
1.302261768091418581e+00 1.363844360673968970e+00 1.910162913955461839e-01
1.248729743649954260e+00 1.362775356331813681e+00 2.168650421657158378e-01
1.282396768160391609e+00 1.362719435241475763e+00 2.048192417345768845e-01
1.323214055984097914e+00 1.366443447848524784e+00 1.691560662985747976e-01
1.187110934601606660e+00 1.342855156150926099e+00 2.258314383823858684e-01
9.264716589319090811e-01 1.290328307621935178e+00 2.319394077015604627e-02
1.154052672581956429e+00 1.340899062762547667e+00 2.196122929846310023e-01
1.151159923380592698e+00 1.343608229814450050e+00 2.214282945857063423e-01
1.183126222397450578e+00 1.342253641265495290e+00 2.245695906308199929e-01
9.416249080583174447e-01 1.288085308161059928e+00 1.640795208063915850e-02
1.187153449069272559e+00 1.348293944525307264e+00 2.324969507279644187e-01
1.191866685999382947e+00 1.344338253585121379e+00 2.264286982244319291e-01
1.222227016390090570e+00 1.347990027571961402e+00 2.196814638078505577e-01
1.079874234300290503e+00 1.322037664619323927e+00 1.443329011226949787e-01
1.194217354588697599e+00 1.348840399776002563e+00 2.311052546657262063e-01
1.350023838602007809e+00 1.374229412736200917e+00 1.194848543520273670e-01
1.059997591999652045e+00 1.323804250084788192e+00 1.512613024091521985e-01
1.294848753968211641e+00 1.365443359518431210e+00 1.843091052321013945e-01
1.161997201251364409e+00 1.344137363527201368e+00 2.235221155065582610e-01
1.239313079382306615e+00 1.354904310273362888e+00 2.215739346323393477e-01
1.010844738663251974e+00 1.308081568196514777e+00 8.171544822636933603e-02
1.279608046896297591e+00 1.358801061780406938e+00 2.108810672341321912e-01
1.090968176473702922e+00 1.332791326434693557e+00 1.943561275103057873e-01
1.141372881748518253e+00 1.339093467258930303e+00 2.169232051698131714e-01
9.395596096159073429e-01 1.296673042949089583e+00 4.302385862735959299e-02
1.337010103257276761e+00 1.377229605319188588e+00 1.064878157506839174e-01
1.283029678699009191e+00 1.364206110286198870e+00 1.957053998097067204e-01
1.181057622728153289e+00 1.348140385367058158e+00 2.310755286746833392e-01
1.138932992661821686e+00 1.339731635880629490e+00 2.171068737919935043e-01
1.225371255658172842e+00 1.350281429974750980e+00 2.212707612448918670e-01
1.359780140040683705e+00 1.379095569725133252e+00 9.207083486727865584e-02
9.865731369408534679e-01 1.305614634584165934e+00 7.271077611305573618e-02
1.172782922859082921e+00 1.342481350227570536e+00 2.234448870117413666e-01
9.423847795389785897e-01 1.291699396242588227e+00 2.764109512926219564e-02
1.326845213008269520e+00 1.370110511541109188e+00 1.477950437310183995e-01
1.180102129754467821e+00 1.341937831546707871e+00 2.238106279716690072e-01
1.251892558919519116e+00 1.357187025351624277e+00 2.195223145963501321e-01
1.202392391430152196e+00 1.345184887781853744e+00 2.235994944725658296e-01
1.044978359436033788e+00 1.321196499232392574e+00 1.384523961476539777e-01
1.002272110007187411e+00 1.306301105713157718e+00 7.557760564110671542e-02
1.094435247310343362e+00 1.329385425280438460e+00 1.789309678487059352e-01
1.217899312197631811e+00 1.348602905673541130e+00 2.220257111149351592e-01
1.305405385695768583e+00 1.364649707768625930e+00 1.852804965224774669e-01
9.058793384749375122e-01 1.277338775722681063e+00 8.175692282128155935e-03
1.123626813222768250e+00 1.329054952266506939e+00 1.792047079070488991e-01
1.154422009718426345e+00 1.340260027758621186e+00 2.191227827003547346e-01
1.384539513153909551e+00 1.385664010167251936e+00 5.529737093250237934e-02
1.166614361254865395e+00 1.338288275478110023e+00 2.185104282527409181e-01
1.221849528235874782e+00 1.353590170374383561e+00 2.265706086765959804e-01
1.276559137631774643e+00 1.360646347264021561e+00 2.141724988612669356e-01
1.140292724535964641e+00 1.332466593923140596e+00 1.959656765955807844e-01
1.240954824046181626e+00 1.356110846182428720e+00 2.223883641093903629e-01
1.113892563263511271e+00 1.332872632967794901e+00 1.961745529149361289e-01
1.314897740990262243e+00 1.366119836782282659e+00 1.737063470618117333e-01
1.510555478097884707e+00 1.403491546492055431e+00 1.386454659957755443e-02
1.087083270913444144e+00 1.329740231669410244e+00 1.801072022661499572e-01
1.116805436913086425e+00 1.327649657133964434e+00 1.723177146312754593e-01
1.291381065596173938e+00 1.362771824577533986e+00 2.012018336191530032e-01
1.160165863431459554e+00 1.341383879908466970e+00 2.207567264517519556e-01
1.126634843994207102e+00 1.334631028345373949e+00 2.050789160716309789e-01
1.358494419047186597e+00 1.376772138938523016e+00 1.043019373516287096e-01
9.397896753121006697e-01 1.298803677221713304e+00 4.963764166545614476e-02
1.299124873386747314e+00 1.366840449101458077e+00 1.747572496751376159e-01
1.077275030626018815e+00 1.324785026612538719e+00 1.567796522515162161e-01
1.110996100935394137e+00 1.322153321475623811e+00 1.466799420705915957e-01
1.190642646965973217e+00 1.348281883173346296e+00 2.317433993602039388e-01
1.337522620730760226e+00 1.368406993867490318e+00 1.538879874943372972e-01
1.350358492274225330e+00 1.373459105652430789e+00 1.234443918262827233e-01
1.227853938803257883e+00 1.349789943050415220e+00 2.197560973946614260e-01
1.164624706231201179e+00 1.335906980057969262e+00 2.134023643425541350e-01
1.137935576101587021e+00 1.334454261434348199e+00 2.049846883080916338e-01
9.111536907528544615e-01 1.282635755670391342e+00 1.093935044070432072e-02
1.254803007150598004e+00 1.359008925369545429e+00 2.205604607922228011e-01
1.131942736119578630e+00 1.331020612163517081e+00 1.887756508477917150e-01
1.144203983307686467e+00 1.339373131887440005e+00 2.173883632709024127e-01
1.191355893426066181e+00 1.343039144495507209e+00 2.250143671767565745e-01
1.036709587184557524e+00 1.309526392962012231e+00 8.767215644024564658e-02
1.002804675051856442e+00 1.315504666491249086e+00 1.100924175916696002e-01
1.306099326216843215e+00 1.367348831229209472e+00 1.695886965844384253e-01
1.160181711633216262e+00 1.337494044214585287e+00 2.172508280941173320e-01
1.115862477103313655e+00 1.328347636898472128e+00 1.754728117822175470e-01
1.359739665979348366e+00 1.381391637606598000e+00 8.026562823705483962e-02
1.111083561797689079e+00 1.326986420336955019e+00 1.689189250031840062e-01
1.353207803060030523e+00 1.377869051337782702e+00 9.972573665789991049e-02
1.077557317600721154e+00 1.321039411082000292e+00 1.396200566360434880e-01
1.407249677794901288e+00 1.385947008541807968e+00 5.125087437047710914e-02
1.192795416358141791e+00 1.342499348320842500e+00 2.238226519667495529e-01
1.180727608872769840e+00 1.346858932919871910e+00 2.295381744876194563e-01
1.241692305441754351e+00 1.357620911127329189e+00 2.239022160574544451e-01
1.012460880786981265e+00 1.313128897749368695e+00 9.980079353806627085e-02
1.300722410061039058e+00 1.362852737443144946e+00 1.972985530634373819e-01
1.089596640499609581e+00 1.324818613751055141e+00 1.576671734150320026e-01
1.268295290564078304e+00 1.354470779517424672e+00 2.101489951951171775e-01
1.225861209235637128e+00 1.354586189632679183e+00 2.262605267967456035e-01
1.078818992819215561e+00 1.329342378418948423e+00 1.777728483285163641e-01
1.412234494038465904e+00 1.384257277759006088e+00 5.840082418311876716e-02
1.196564150932790893e+00 1.343704194093982451e+00 2.239251646328414558e-01
1.233755976255087816e+00 1.355761135540650031e+00 2.246912429854277249e-01
1.347267157510837920e+00 1.374873192383976983e+00 1.167585565036763084e-01
1.213485461587102465e+00 1.347266404583814081e+00 2.220425330230270111e-01
1.175813975760905628e+00 1.346533519082176111e+00 2.282649937168511056e-01
1.162798160433596406e+00 1.336273914998567403e+00 2.149810978932308603e-01
1.190253304200571627e+00 1.345374940109012929e+00 2.283004031201581463e-01
1.020650112913797258e+00 1.314450520197339989e+00 1.062744553024703859e-01
9.361312633573440900e-01 1.288102841870128357e+00 1.642146392469602881e-02
1.110251471920003175e+00 1.328615844826195325e+00 1.763639145538343778e-01
1.228858589065630280e+00 1.361791498127573830e+00 2.306250525878240087e-01
1.240599612982703936e+00 1.352771341432622565e+00 2.185550356717948783e-01
1.024161995981672568e+00 1.316083034432691257e+00 1.139159690553501469e-01
1.332696157919247115e+00 1.373972183413952219e+00 1.251111879950122519e-01
1.078012351929626522e+00 1.318921341521599455e+00 1.299330726971009153e-01
1.327665423059717575e+00 1.364433271043178131e+00 1.787341667348533725e-01
1.180299226899130360e+00 1.343873018332119473e+00 2.260467642804792621e-01
1.300521087985115454e+00 1.367655894889718393e+00 1.695881202159517376e-01
1.180610062559991791e+00 1.340563940875000748e+00 2.223009798268559545e-01
1.289605220554536746e+00 1.359071629869168518e+00 2.073877672129566807e-01
1.080782281172613324e+00 1.323805548690926592e+00 1.524953862047492004e-01
1.066860915960051726e+00 1.319522862484359127e+00 1.320534844648939277e-01
1.146451193422334924e+00 1.333388178774148836e+00 2.006065990372239149e-01
1.390282638958157735e+00 1.377478583388612066e+00 9.401764822255527509e-02
1.089351418448651909e+00 1.325049982724874287e+00 1.587147604146882940e-01
1.127331315932194489e+00 1.336721334868342215e+00 2.143949254468723031e-01
1.189331343724121748e+00 1.345876721209000815e+00 2.292594348975677820e-01
1.039033655413547974e+00 1.307413523569646907e+00 8.082403434775183027e-02
1.014603800307336545e+00 1.312097061405977039e+00 9.521401566417152240e-02
1.155738875643763208e+00 1.347893631703394490e+00 2.257432736066123380e-01
1.131230470396141330e+00 1.335182730586214062e+00 2.079149899464561024e-01
1.244095241784925809e+00 1.354488556780506059e+00 2.192793419080436568e-01
1.259540529733678138e+00 1.359306402810167791e+00 2.191058189616681695e-01
1.181319647653598981e+00 1.348846645319390802e+00 2.319440438943663751e-01
1.197796172205987553e+00 1.345150112819845534e+00 2.252479208615070505e-01
1.175414571512530149e+00 1.344102515743993420e+00 2.255565833853810376e-01
1.126931735053533501e+00 1.335346050509150562e+00 2.083921362965426849e-01
1.263952811398966203e+00 1.362997457472013618e+00 2.098946261234556077e-01
1.099544526086574159e+00 1.322824517511327791e+00 1.490958788892561282e-01
1.120086228560347008e+00 1.336314492535025655e+00 2.124121927665389986e-01
1.175981621638646057e+00 1.343432811692023776e+00 2.249134040438540982e-01
1.324896889201998551e+00 1.369643460435294502e+00 1.509358185676722974e-01
1.151050548549357178e+00 1.341580798358611437e+00 2.198052468996931075e-01
1.111620367038284485e+00 1.328560045409131307e+00 1.761909595087364777e-01
1.139511318378444660e+00 1.334780377230267101e+00 2.065893848785623210e-01
1.225355694691927955e+00 1.358065502024647042e+00 2.306329840390036745e-01
1.151749441087224879e+00 1.338032604915508017e+00 2.170500122196459547e-01
1.264865217566437217e+00 1.358318819080952089e+00 2.159265729993082028e-01
1.232894997177946150e+00 1.357920552237337652e+00 2.275970822888473410e-01
1.305156118875745452e+00 1.363619601901552958e+00 1.912742722688819119e-01
1.212626063772471285e+00 1.351563204651586858e+00 2.275750714568288979e-01
1.342789394296475702e+00 1.371390231970006202e+00 1.363770637516434903e-01
1.172794262226679152e+00 1.337118047060768866e+00 2.178005707073504549e-01
1.307883489068926153e+00 1.370266152997402509e+00 1.523772812554211598e-01
1.159568313643139170e+00 1.342275278560550733e+00 2.214814368547713963e-01
1.386658923284180611e+00 1.379843098962284076e+00 8.329710594766030762e-02
1.183083738694304943e+00 1.345916559097644516e+00 2.288707589199281411e-01
1.143142593261188944e+00 1.337717359738450629e+00 2.161292890373731346e-01
1.098994297346041371e+00 1.328985477652745439e+00 1.773736479340766725e-01
1.038896258662247218e+00 1.313758387075381284e+00 1.041159675364858039e-01
9.457869787586531407e-01 1.296341183023733468e+00 4.214134093055288410e-02
1.183173042924886120e+00 1.345564022996688980e+00 2.284715720832088959e-01
1.294686397547234913e+00 1.372720646403657208e+00 1.418093134617056106e-01
1.273172360602717212e+00 1.357690667313382393e+00 2.120428331880256367e-01
1.315787237295720224e+00 1.370785797006160545e+00 1.471902251557076213e-01
1.134912999672507139e+00 1.332352152120791500e+00 1.950998440757590324e-01
1.012547090503867597e+00 1.311683356449852900e+00 9.347745646974077449e-02
1.270282363722013308e+00 1.361215354858241300e+00 2.172311787115153991e-01
1.215756224552068998e+00 1.345872866248761124e+00 2.195154782699691443e-01
1.170093146514856075e+00 1.340154757489047777e+00 2.207087772356161048e-01
1.044805877895659041e+00 1.317111660583361710e+00 1.197686857821268769e-01
9.742798943426548286e-01 1.302828385259064747e+00 6.336937332106937215e-02
1.245523670755052326e+00 1.363000612036021408e+00 2.166071552691196112e-01
1.223049545716551778e+00 1.352056187368159579e+00 2.242727950184758012e-01
1.191531712547130084e+00 1.349046667835147373e+00 2.323566664333226173e-01
1.309993177948890031e+00 1.365068431308334551e+00 1.813070442737404753e-01
1.014740662964093820e+00 1.309618812304158331e+00 8.688935422040861001e-02
1.243561766869088370e+00 1.357665459494735272e+00 2.232459474216284823e-01
1.189811585897752932e+00 1.340018490704738108e+00 2.218506470811652254e-01
1.245458805444883188e+00 1.356829776568642565e+00 2.215371948348226760e-01
1.046697638604973557e+00 1.322283039020027529e+00 1.435200108676816244e-01
1.370330402124943836e+00 1.371809130910391472e+00 1.267053762350771329e-01
1.278440878840122252e+00 1.362779366037549345e+00 2.059153433907315034e-01
1.324662243225899205e+00 1.374298899518504369e+00 1.252889914410632854e-01
1.155757613118093108e+00 1.336902120460117471e+00 2.164166952519692988e-01
1.160436236293482581e+00 1.337445757001555657e+00 2.172262174233835497e-01
1.288741763878121338e+00 1.363370469452509504e+00 1.986333808605557638e-01
1.108466759344048702e+00 1.327379035745263058e+00 1.705663917145020247e-01
1.195873895436007084e+00 1.351334222830985698e+00 2.335549560505034150e-01
1.151289406371094781e+00 1.337701464250807826e+00 2.167491670946968263e-01
1.346626965581496194e+00 1.370271317840022984e+00 1.412381916044261332e-01
1.239052171650664835e+00 1.355454241756094191e+00 2.223263826386284170e-01
1.155940289175684477e+00 1.337566649719626355e+00 2.169946448607724399e-01
1.222821677781632754e+00 1.353296913575726235e+00 2.258522857836833542e-01
1.168106353494523297e+00 1.346276952919191139e+00 2.265979516172694497e-01
1.229087825816796320e+00 1.354255613857597851e+00 2.246494131006676609e-01
1.419496217844964381e+00 1.384820250639205552e+00 5.488269708910601535e-02
1.156910353775841838e+00 1.340385002273638770e+00 2.194994809086956988e-01
1.207578593844036874e+00 1.355386716456514984e+00 2.341195516252940756e-01
1.122718295458773552e+00 1.334267617485539903e+00 2.031553728711487927e-01
1.058291147193699544e+00 1.320011237614289401e+00 1.337985539466449159e-01
1.163918463058261299e+00 1.345875630249945942e+00 2.254641074361931063e-01
1.369616318755096263e+00 1.375539373593351211e+00 1.081046892073952853e-01
1.250163328617848180e+00 1.358554589208615271e+00 2.217903298526700540e-01
1.074900331467989911e+00 1.316263462317167177e+00 1.175705568458421946e-01
1.197717021258791315e+00 1.354912229843367344e+00 2.372575445273233941e-01
1.133590034346594111e+00 1.333326431198950113e+00 1.995083085784789823e-01
1.042612340925568981e+00 1.313578167403341102e+00 1.034955878828158204e-01
1.153440920923266999e+00 1.338372473728808965e+00 2.174668018577469442e-01
1.211630900292934410e+00 1.345163012165252248e+00 2.201737724551477149e-01
1.093029107708024084e+00 1.326789793588593946e+00 1.669240967387651264e-01
1.363587662455783667e+00 1.379059898744410262e+00 9.152403259635727428e-02
1.209974879821764215e+00 1.352286350485505384e+00 2.294453565351251834e-01
1.300482538773215291e+00 1.370429919807386376e+00 1.535525116797102074e-01
1.121076362698343765e+00 1.332463105370229828e+00 1.947416561793866574e-01
1.196663919989553237e+00 1.344934748384363443e+00 2.253999659842046976e-01
1.008116483119316342e+00 1.298769893330206981e+00 5.146554545272023773e-02
1.179052477168105240e+00 1.342550539378571939e+00 2.243669929492971005e-01
1.055558975450587411e+00 1.315953472270525060e+00 1.150726748027264545e-01
1.202393492041985423e+00 1.352216797826782058e+00 2.321989216847778204e-01
1.160633501389861877e+00 1.336757722118611991e+00 2.166167088512643280e-01
1.062967175966863298e+00 1.320059519796337844e+00 1.342882290111664934e-01
1.299237304409460059e+00 1.363608427538718360e+00 1.934615855932354800e-01
1.097307825601244069e+00 1.326520468410612663e+00 1.659451112146329288e-01
1.159181704711199634e+00 1.338476441557714169e+00 2.180500243878155942e-01
1.224978216174219092e+00 1.344732721282970278e+00 2.147457633029471735e-01
1.125706964254565623e+00 1.328409854275787172e+00 1.763606009792481610e-01
9.681407722909712854e-01 1.296918836837199329e+00 4.449119268629955770e-02
1.373435931911214158e+00 1.379280043898648556e+00 8.853502246391371788e-02
1.206693274079998046e+00 1.351300004335597382e+00 2.294716567382669714e-01
1.159008848312215845e+00 1.343155249976293764e+00 2.221886976552639448e-01
1.126892075430038664e+00 1.329177401605932118e+00 1.799692643603320596e-01
1.179785366197787733e+00 1.343042600518999707e+00 2.250254083726345722e-01
1.136650337306455150e+00 1.339383546990736695e+00 2.166587292300266865e-01
1.293806647922934649e+00 1.360300196221411628e+00 2.071885337731426413e-01
1.233577391018655378e+00 1.358185624309110384e+00 2.276546926694485995e-01
1.089890198503786767e+00 1.324479973211252215e+00 1.561299144980203835e-01
1.253169795267759623e+00 1.363875908805810555e+00 2.083031140837715012e-01
1.067038730054933326e+00 1.322453431623266784e+00 1.454890440536373286e-01
1.392671293571608127e+00 1.381715094805445299e+00 7.322956968712118764e-02
1.162268716923880785e+00 1.342015636645869314e+00 2.215977184871290862e-01
9.984383136875646381e-01 1.302380252727500354e+00 6.280299269286247765e-02
9.634897626451788266e-01 1.298808946398504860e+00 5.032617032951867270e-02
1.259654463609314101e+00 1.359917625716098977e+00 2.197779657130242426e-01
1.080680315305153627e+00 1.330519372719781712e+00 1.832863034548185555e-01
1.201978353874777028e+00 1.344188507047201941e+00 2.225329085635243120e-01
1.124995278157077117e+00 1.329860618275829243e+00 1.829999131871693496e-01
1.094588569338196038e+00 1.329902318795689542e+00 1.813145703425483313e-01
1.103877518155982562e+00 1.326926884530072348e+00 1.682094487528517091e-01
1.207237473466100441e+00 1.349082929704594536e+00 2.265667772075387609e-01
1.239213604125872781e+00 1.355146068187031982e+00 2.218989496844252229e-01
1.156580167695630879e+00 1.343355616226867832e+00 2.220141914799706462e-01
1.403013925548665108e+00 1.383388104632165660e+00 6.371714411626393237e-02
1.246486178019341473e+00 1.356680525394519332e+00 2.209717431614719174e-01
1.300445823063271389e+00 1.360127488017545350e+00 2.044583400004695017e-01
1.069500611834624637e+00 1.325811463818587832e+00 1.610203220597007934e-01
1.169259162049249179e+00 1.341164337851241228e+00 2.216397765126622843e-01
1.168089492364696724e+00 1.345571106693131513e+00 2.258916138685909680e-01
1.295834495868262826e+00 1.365804318151092156e+00 1.818687612011999633e-01
1.020439233648250843e+00 1.314225511004283087e+00 1.052366192676069401e-01
1.218980450818538896e+00 1.349326263066030096e+00 2.224982342310607430e-01
1.248695829820530179e+00 1.359140761987774670e+00 2.230402737480706166e-01
1.210001556480287510e+00 1.345898411037836473e+00 2.216674909250445635e-01
1.131232972845639173e+00 1.335056770127064363e+00 2.073345843878305617e-01
1.211115713046761799e+00 1.349629639832111705e+00 2.257902896974857965e-01
1.223266838225230524e+00 1.355834066756977041e+00 2.287396875265496898e-01
1.190293009656799628e+00 1.349809290227240721e+00 2.337578922633350986e-01
1.266143532162429253e+00 1.366877988236900432e+00 1.852058900866850599e-01
1.025583555135152647e+00 1.313192014444362954e+00 1.008031802346335132e-01
1.012360993995666147e+00 1.311450621049824461e+00 9.271267412078669501e-02
1.028966974969852011e+00 1.311933960008296651e+00 9.524498298281439124e-02
1.164853580017910284e+00 1.338616044506012903e+00 2.186755932903276245e-01
1.105172714256911659e+00 1.334106172743959373e+00 2.012963953998316846e-01
1.090500917284486837e+00 1.323790637452484154e+00 1.530011839988521249e-01
1.238406981642026006e+00 1.361832844709606638e+00 2.267454619739746602e-01
1.067383870976258642e+00 1.322154154010295679e+00 1.441381532951636901e-01
9.940779980560393581e-01 1.311822945826239151e+00 9.293694115475165107e-02
1.290287143192058394e+00 1.364034128019536940e+00 1.941626766276793870e-01
1.300983428568978528e+00 1.360285174359782356e+00 2.044318430181538693e-01
1.132646137259850860e+00 1.332972011269135892e+00 1.978148417451816021e-01
1.217739529681434618e+00 1.351236344640220022e+00 2.252687049449894618e-01
1.125300013550692979e+00 1.336484377021916359e+00 2.135312511060812601e-01
1.352772208032081869e+00 1.372069563061693032e+00 1.300889786108350987e-01
1.065055846194908895e+00 1.321931361064954791e+00 1.429818118646746794e-01
1.278888905586142100e+00 1.366794890162108311e+00 1.815840704759703605e-01
1.101436048683328561e+00 1.327010726482599878e+00 1.684472154436354729e-01
1.219528770498817360e+00 1.346817640718976250e+00 2.192657070493785887e-01
1.241286356245923095e+00 1.355648104242590080e+00 2.217135935788125400e-01
1.214787872458101825e+00 1.352641092582964832e+00 2.280730972477512664e-01
1.040959729222680652e+00 1.317594980378820502e+00 1.217613073948664165e-01
1.078458285787467386e+00 1.317711857574779932e+00 1.244116275920135739e-01
1.286596680115928093e+00 1.363873719989562971e+00 1.964215944869048824e-01
1.189673472015911004e+00 1.339656153125011073e+00 2.214534727186063534e-01
1.056693031723099363e+00 1.319214811475532434e+00 1.300618034714300375e-01
1.187135030448343676e+00 1.347787816692751495e+00 2.318735665935584556e-01
1.236765935205897504e+00 1.352377368297051685e+00 2.195226936021069386e-01
1.280603017383080688e+00 1.365999739508799049e+00 1.857988920076326378e-01
1.263006837105086211e+00 1.360641013808455480e+00 2.193440274316533767e-01
1.224123018870663770e+00 1.346913299998369062e+00 2.176835682434859753e-01
1.258043681830445681e+00 1.356326416438657478e+00 2.161829211776113979e-01
1.104677232113984164e+00 1.331804155954136926e+00 1.906812678972379660e-01
9.645484929925650652e-01 1.300223434224846208e+00 5.481167275217394691e-02
1.164641116636747187e+00 1.343243798599868200e+00 2.230769736328025998e-01
1.282532278653378377e+00 1.358865751522000176e+00 2.098431503512889762e-01
1.174484178436436821e+00 1.341792769918182637e+00 2.229351570617218170e-01
1.183072950467059403e+00 1.340077990365036831e+00 2.220047654140866467e-01
1.233013028560282054e+00 1.354877639321559579e+00 2.239159970795646659e-01
1.321887887166862008e+00 1.363957792408814429e+00 1.833959368799073786e-01
1.010178299323025275e+00 1.308145489377796178e+00 8.189151774004094220e-02
1.331643570583123104e+00 1.376853493529617500e+00 1.096724621705118252e-01
1.163800946688106297e+00 1.337246553819647854e+00 2.172882568974355277e-01
1.176247416761777131e+00 1.340746186413886987e+00 2.220130696106824009e-01
1.000327282593385769e+00 1.304480066698119778e+00 6.963066069368152589e-02
1.398317124654059773e+00 1.381403175859193144e+00 7.378339264634044270e-02
1.383600097227162040e+00 1.378551905921500120e+00 9.016812331675166936e-02
1.259742497899437152e+00 1.358550052420227638e+00 2.181435315235108752e-01
9.919897658897982584e-01 1.305699126965377266e+00 7.320707668929714307e-02
1.103567570324289315e+00 1.326174003175849325e+00 1.647296704809381729e-01
1.161185920605173338e+00 1.338186921577915856e+00 2.179592678873119860e-01
1.469419471944348743e+00 1.396307515114836972e+00 2.701896648651154129e-02
1.329404874977722750e+00 1.367998330810566321e+00 1.586156623953781653e-01
1.113483073805793255e+00 1.327660878563452940e+00 1.721674723480611235e-01
1.021345933225351832e+00 1.309022740171005506e+00 8.527247206747257113e-02
1.223929902668375425e+00 1.348746354895947741e+00 2.199606395230718769e-01
1.327580737438813774e+00 1.369008650944226302e+00 1.536345711299858530e-01
1.277136179398498328e+00 1.357539801956584524e+00 2.103649262810942111e-01
1.254414093218852333e+00 1.359397031748104556e+00 2.211646665056132555e-01
1.302415472746068614e+00 1.364841224897201277e+00 1.852154950943794010e-01
1.216964018272959303e+00 1.351301328586952621e+00 2.256369369770342137e-01
1.057492203797262498e+00 1.322542570105073034e+00 1.453385612662301263e-01
9.970610273771043364e-01 1.307019688959842219e+00 7.766263776327478330e-02
1.147340001359194117e+00 1.342509200386782897e+00 2.200402549973513033e-01
1.186382237868400136e+00 1.344923459447046055e+00 2.282435521466724127e-01
1.046977220567478994e+00 1.309711356274360528e+00 8.879069892201890690e-02
1.133654769611389890e+00 1.334931418062389241e+00 2.069116587715077449e-01
1.223447798915012319e+00 1.352426347527544870e+00 2.245693408861517693e-01
1.096787721319579356e+00 1.325038978372865106e+00 1.591076365851218088e-01
1.134888100859233528e+00 1.334547816429266121e+00 2.052218375808744222e-01
1.128700266432757671e+00 1.332922657663872190e+00 1.973385105383715921e-01
1.171786169513601372e+00 1.337154517424245626e+00 2.177674816044757600e-01
1.149999878609580417e+00 1.333071047662495623e+00 1.993668119204508871e-01
1.166717957646845161e+00 1.341708053003026757e+00 2.218705181924772729e-01
1.183720889697033929e+00 1.340016794098142006e+00 2.220009504829405234e-01
1.169139629467570662e+00 1.338875427825504838e+00 2.193161511300148470e-01
1.287247299190064309e+00 1.361453174103843367e+00 2.105390224738921678e-01
1.180562243066060280e+00 1.342011183371668359e+00 2.239536154843408400e-01
1.372633909727740908e+00 1.377191416776285537e+00 9.914171509908516200e-02
1.239730099244795714e+00 1.357861636060824218e+00 2.249326576995629157e-01
1.100461842083346742e+00 1.323229920854815944e+00 1.510128059477208740e-01
1.028985864717448795e+00 1.308739356806711829e+00 8.471328014522989946e-02
9.843727227956364789e-01 1.302657422536699361e+00 6.318973225467623689e-02
1.221087444687729118e+00 1.348980939196686490e+00 2.212986058175936965e-01
1.108310789341177882e+00 1.329150206841441140e+00 1.787027758361402208e-01
1.342982794785245293e+00 1.374917326440620480e+00 1.175390478476314032e-01
1.150678822411337565e+00 1.338805936123893980e+00 2.175723185021352646e-01
1.034867143089325481e+00 1.322200346947556726e+00 1.424511417945368841e-01
1.356214099757879765e+00 1.375251348774851889e+00 1.126778522081826467e-01
1.473412825611270183e+00 1.389890533137693618e+00 3.682813626455128109e-02
1.123854681123566346e+00 1.327953074972179959e+00 1.741435586828024573e-01
1.379479165284208886e+00 1.380043964594642070e+00 8.362289354231378091e-02
1.051657246199507290e+00 1.318237567090517759e+00 1.253039557266982795e-01
1.179881751577699145e+00 1.344464294639213131e+00 2.266561666779947082e-01
1.147738478113695892e+00 1.332218946709392338e+00 1.952905089960107199e-01
1.348286549728821893e+00 1.371372298142200519e+00 1.349616964439018796e-01
1.158608383604208036e+00 1.343860764783000317e+00 2.227545016217968299e-01
9.287891128120925321e-01 1.286476398485862926e+00 1.302564363304171448e-02
1.176966785626399004e+00 1.341761444693284178e+00 2.232144089655719865e-01
1.066661985692477499e+00 1.320868795304907417e+00 1.382078038183555124e-01
1.007318660220831497e+00 1.308819277828371153e+00 8.393690719854307591e-02
1.231288986881363234e+00 1.347310585042371889e+00 2.155110385597553135e-01
1.114882222142966617e+00 1.328290290924603045e+00 1.751490450558160772e-01
1.121945567852830949e+00 1.325878639749386911e+00 1.644743906707070991e-01
1.242757751712376235e+00 1.358006757329801140e+00 2.239557510111027661e-01
1.312913310237828535e+00 1.370188840742574410e+00 1.513715780489603979e-01
1.273551930271780153e+00 1.361902194799779586e+00 2.130425569069709646e-01
1.016249527335777447e+00 1.315523449966007785e+00 1.109238819400462095e-01
1.202246609957776435e+00 1.347200744695291164e+00 2.261187402303327654e-01
1.093111295585020848e+00 1.328029224795649776e+00 1.726211579450960543e-01
1.231956974624305978e+00 1.353918730352458466e+00 2.231670826907557748e-01
1.149460632751519773e+00 1.332246247021070973e+00 1.955246262569222682e-01
1.127479850409383033e+00 1.326981746471884938e+00 1.698889396952048547e-01
1.063995178672616060e+00 1.315032698218438822e+00 1.113253217127513350e-01
1.229847037656827347e+00 1.349652249181565900e+00 2.188494432494866582e-01
1.138288978383121375e+00 1.338291536678866134e+00 2.161198585586655285e-01
1.168166325728360766e+00 1.341110483063958414e+00 2.214561525486886395e-01
1.084076440806337693e+00 1.324386709401458528e+00 1.553567320211748370e-01
1.121802843607250022e+00 1.329253101056155240e+00 1.800052379475281794e-01
1.121067023213125236e+00 1.332930423169417011e+00 1.968929199114916040e-01
1.080023123058935441e+00 1.320120614315066776e+00 1.355484427860721430e-01
1.269508972845426076e+00 1.358663767106793596e+00 2.145629787576282532e-01
1.203491873138293755e+00 1.351133559519533289e+00 2.304640515113380861e-01
1.120945170354983755e+00 1.332397594937186458e+00 1.944317581493836267e-01
1.106909421309044017e+00 1.323382948033539730e+00 1.520958662774956616e-01
1.372771937710103085e+00 1.371168839640528603e+00 1.292498979231940515e-01
1.330652421927725593e+00 1.368995527309794458e+00 1.527835151955080628e-01
1.141828182943486425e+00 1.340392059030586447e+00 2.178519801008433343e-01
1.200731017839306913e+00 1.344892705329001181e+00 2.238529940110600691e-01
1.093555544276896274e+00 1.325457156046408347e+00 1.608354806656200342e-01
1.213021642630303987e+00 1.352044740586647142e+00 2.280114499600253142e-01
1.236747935533281550e+00 1.349223721596762626e+00 2.157715830601611706e-01
1.155601901944922849e+00 1.333950880384462190e+00 2.037850201290320185e-01
1.219457043577763855e+00 1.345582493990099548e+00 2.178009075058000843e-01
9.837356160075111378e-01 1.307217768383132306e+00 7.770234643992190993e-02
1.300279697600067008e+00 1.359843730282494834e+00 2.042000765022819464e-01
1.019055550800476384e+00 1.305703791460819163e+00 7.435416237816500074e-02
1.335685081533025453e+00 1.374318674425867970e+00 1.225009289329212214e-01
1.214877298835606245e+00 1.351357106611078329e+00 2.264839484692774407e-01
1.156579980257402829e+00 1.336818282613310593e+00 2.164005317494737402e-01
1.181831267598081325e+00 1.349220581289802379e+00 2.324859470539540618e-01
1.154238666906689526e+00 1.334199947438322820e+00 2.048489182315056389e-01
1.263809742770799938e+00 1.366989248591758299e+00 1.852729311903313636e-01
1.222680622220789104e+00 1.355891662751929072e+00 2.290304495197321710e-01
1.426340093663384989e+00 1.386183015098104043e+00 4.808289767891239797e-02
1.051489226364511254e+00 1.319294961345558237e+00 1.301313584730687534e-01
1.297524391356874363e+00 1.372615428690594275e+00 1.416826634867616730e-01
1.388864793017580590e+00 1.380478128253059156e+00 7.982533104119621248e-02
9.813362866871693235e-01 1.303507941910383439e+00 6.578771493044938135e-02
1.270357312861404520e+00 1.357405665424081143e+00 2.127798871841074246e-01
1.276721211614246121e+00 1.360413864257897565e+00 2.138420424216645188e-01
1.060098075793916461e+00 1.323915625216742553e+00 1.517771295997212833e-01
1.046237952103337365e+00 1.323299708196024271e+00 1.481414595425182557e-01
1.288198577055247540e+00 1.365333246649806931e+00 1.872144909745994956e-01
1.329877930006147846e+00 1.367253514375683654e+00 1.625406481960047222e-01
1.132743442227229780e+00 1.333393261125203288e+00 1.997628446010081826e-01
1.047431995367695823e+00 1.318745425774466185e+00 1.273867792907427410e-01
1.246745674801178927e+00 1.348962424459461573e+00 2.117472244092295508e-01
1.366067514400217897e+00 1.375834339178931165e+00 1.074229468127906872e-01
1.246623204350259861e+00 1.356233721954356986e+00 2.203915121877923211e-01
1.026167253323404971e+00 1.315351582544375786e+00 1.106898402858381980e-01
1.085046963391281372e+00 1.323144174379052185e+00 1.497123364015608971e-01
1.149356864013775015e+00 1.342455460909009135e+00 2.202709616349582400e-01
1.215439548278459014e+00 1.350856818688353167e+00 2.256680320513645976e-01
1.234855877953019210e+00 1.350200058684726478e+00 2.176397947770300489e-01
1.135641933342946830e+00 1.335231413760117114e+00 2.084219965846774159e-01
1.103397390205539175e+00 1.328661762532175494e+00 1.761556396733656993e-01
1.287370207767325248e+00 1.361997582345199298e+00 2.072655497488490040e-01
1.154345127777768099e+00 1.333737631959579284e+00 2.027201733669371786e-01
1.005064926374917844e+00 1.308991803515867192e+00 8.438600997536166437e-02
1.036507773343569250e+00 1.320974539477013598e+00 1.369476263390387027e-01
1.139627350465743261e+00 1.340173874347775795e+00 2.174675778188448760e-01
1.146868064424374722e+00 1.339066635677628847e+00 2.174203963252626659e-01
1.255195174692054216e+00 1.356728659844542273e+00 2.177325035573579870e-01
1.354850629896533265e+00 1.376157807654591059e+00 1.082839909031100833e-01
1.197864227738131060e+00 1.349000671059040757e+00 2.299479415600732546e-01
1.245446585325288069e+00 1.354098731852688031e+00 2.183092392679999438e-01
1.273194336471743071e+00 1.367555151849434214e+00 1.788086031600356063e-01
1.502033830020739869e+00 1.396261627589387988e+00 2.472549936016079156e-02
1.304946550157296326e+00 1.361512435874495219e+00 2.034377778013656268e-01
1.459933353606409412e+00 1.392880071435967704e+00 3.329429194800148650e-02
1.417951618280193227e+00 1.388132178181074705e+00 4.552467848074549794e-02
1.100353980416232114e+00 1.330964627646713305e+00 1.865525630569251914e-01
1.078204123430702044e+00 1.327336145682256774e+00 1.685344192053245538e-01
1.051095696965620663e+00 1.321610736640253636e+00 1.407017182100582797e-01
1.285813667475412148e+00 1.365546937153975016e+00 1.867555193389317525e-01
1.306408154517745057e+00 1.363145289367726720e+00 1.935388241225559636e-01
1.240596001595081654e+00 1.351468747652796010e+00 2.170088116618600627e-01
1.013403780653514552e+00 1.312433996435454109e+00 9.668490761077311313e-02
1.114048506722358001e+00 1.328158337933504463e+00 1.744909550088732941e-01
1.433821836677849904e+00 1.395949840804999287e+00 3.021767747414730657e-02
9.726250723236846696e-01 1.296556663467621773e+00 4.345530410905404373e-02
1.091998020663959679e+00 1.323380447024908646e+00 1.512060320313848294e-01
9.284048196109060402e-01 1.297161256648393435e+00 4.425737197109254339e-02
1.083489161673322876e+00 1.327024892148670476e+00 1.674267016950858611e-01
1.300792621912992830e+00 1.366912994721116048e+00 1.737977800516281313e-01
1.301714173834429111e+00 1.367964853771545641e+00 1.674290772494237967e-01
1.170738578653610196e+00 1.336536373335701855e+00 2.167076220741208648e-01
1.215453738425166019e+00 1.348703959747351799e+00 2.230555354514405231e-01
1.311738791352544453e+00 1.370006577143629611e+00 1.527416487248311472e-01
1.203808615971946550e+00 1.350003591332763708e+00 2.289653308953935595e-01
1.389601437011148244e+00 1.385974627506032952e+00 5.318971055571519724e-02
1.102442438449502626e+00 1.329528451370133091e+00 1.800809910051451856e-01
1.090695177775039992e+00 1.333183829045399449e+00 1.961410864033855950e-01
1.490620650206828657e+00 1.400609031849266994e+00 1.902842034741742197e-02
1.251924156564093726e+00 1.356236331701503595e+00 2.183906861032104130e-01
1.156614052205708454e+00 1.343999858044591766e+00 2.225725833020920086e-01
1.265045905314994501e+00 1.357745605184246918e+00 2.151897064730066422e-01
1.124599015751247544e+00 1.333686001916351005e+00 2.005960211693083028e-01
1.209032870248387459e+00 1.351075220707991686e+00 2.283242314725091315e-01
1.127750924783937014e+00 1.336752701134029886e+00 2.144386204604475654e-01
1.371573758966627254e+00 1.382121273679889129e+00 7.463326098944073062e-02
1.158018013926968903e+00 1.346320067479361393e+00 2.248193968961724187e-01
1.140586357640550608e+00 1.340258842509413295e+00 2.176269237778882260e-01
1.326175861902498143e+00 1.372173168892930839e+00 1.366281673485897907e-01
1.285701262144420154e+00 1.363666083253468386e+00 1.979745732980491557e-01
1.173197264258103001e+00 1.347092030749041935e+00 2.283764724346350750e-01
1.231043012643050494e+00 1.353867655712436724e+00 2.234495254188522406e-01
1.116060094267451674e+00 1.334634213278197423e+00 2.044188682819007008e-01
1.174979681566417300e+00 1.341847738593818118e+00 2.230570881381723491e-01
1.138389796029716461e+00 1.335497345596011076e+00 2.098245769529910598e-01
1.249649738030777391e+00 1.363062338009851882e+00 2.147089534920795517e-01
1.332757979114169267e+00 1.376440989657618630e+00 1.116746602531815125e-01
1.042354993219551051e+00 1.318863496228606103e+00 1.276376047519491019e-01
1.231200553835756439e+00 1.353104789393106522e+00 2.224774220094787314e-01
1.258201484112404067e+00 1.363759225298743383e+00 2.072409653590523149e-01
1.287409372798240526e+00 1.368582191415594895e+00 1.682288896185742400e-01
1.157061783521259546e+00 1.342373183863631025e+00 2.212347893549840572e-01
1.213094868355814260e+00 1.352353919572690577e+00 2.283591438128035334e-01
1.172178997904017361e+00 1.339428975379584719e+00 2.201728712962216505e-01
1.098359268852098225e+00 1.330625809531772008e+00 1.848716792594830571e-01
1.185759151206562390e+00 1.344504037937169993e+00 2.276348896732313110e-01
1.080832197443892362e+00 1.329582926197715009e+00 1.790000918660645257e-01
1.132904436307176077e+00 1.330127558009845723e+00 1.847186619987754852e-01
1.295717313442465546e+00 1.362592287264355440e+00 2.006549851028338605e-01
1.148593854736587705e+00 1.336238937307687058e+00 2.139031686029845558e-01
1.247432056060667982e+00 1.360666450693727159e+00 2.253244730536813345e-01
1.201752035461672863e+00 1.347727458049768234e+00 2.269460858857941243e-01
1.265687309489938572e+00 1.360632589352088972e+00 2.183101305572894002e-01
1.114056236016913504e+00 1.330738666945262105e+00 1.863651472070230741e-01
1.245914575239350786e+00 1.354819722195878207e+00 2.189863263678274441e-01
1.060913538053898542e+00 1.317733848152548459e+00 1.235221805680065954e-01
1.150329122217467637e+00 1.332441942983382255e+00 1.964827490623282102e-01
1.122809013426857572e+00 1.338247510774991822e+00 2.147916375592504867e-01
1.284012629673746186e+00 1.366973755549950820e+00 1.788558677999096680e-01
1.063919932387045186e+00 1.324956290408040527e+00 1.567691735395861929e-01
1.169591492589885817e+00 1.336473784530139097e+00 2.163439575699394879e-01
1.063832870064895797e+00 1.324059331566470821e+00 1.526561325724661300e-01
1.139763841278814027e+00 1.333965685210281027e+00 2.028474796365801192e-01
1.022100434612302822e+00 1.309023243670508041e+00 8.531056605351126920e-02
1.157264006766314468e+00 1.338930393447257394e+00 2.182772437162823487e-01
1.192998561427690341e+00 1.345446199140168275e+00 2.273776148638915195e-01
1.179058657258698295e+00 1.341470462364553917e+00 2.231499103362625525e-01
1.216166265366758648e+00 1.345978113829491285e+00 2.194917436830259305e-01
1.325027211149866879e+00 1.367054058529311389e+00 1.651906877550690655e-01
1.226759616008396669e+00 1.354475824329488320e+00 2.257897403658230828e-01
1.198072028613682338e+00 1.347390619806397405e+00 2.278953560751185159e-01
1.131518439614329630e+00 1.333938274964645565e+00 2.021974429153836350e-01
1.085186988981661216e+00 1.326314066264570046e+00 1.642673841630653830e-01
1.256961413182186682e+00 1.360000643154227751e+00 2.209024623975264223e-01
1.314122275201989209e+00 1.373957029204206259e+00 1.297800713978022324e-01
1.231474437915756726e+00 1.349177868921142665e+00 2.176764757068324896e-01
1.147120572642586378e+00 1.339601092158700268e+00 2.178425346376897942e-01
1.180002001865563255e+00 1.345588683331891300e+00 2.279557850001641683e-01
1.239687350229254692e+00 1.355824043800217371e+00 2.225263798317785036e-01
1.299175400929064139e+00 1.363673373784284770e+00 1.931071604624524929e-01
1.006692036095842013e+00 1.307953576802041162e+00 8.110876320631393854e-02
1.061247168581157529e+00 1.317699675995854136e+00 1.233845503962396617e-01
1.267654830600206228e+00 1.363875345760588775e+00 2.031522647356953648e-01
1.141891085806580941e+00 1.334696705324015076e+00 2.063553356908782999e-01
1.016859901853900627e+00 1.307270501031402077e+00 7.935735483087746900e-02
1.290813764078352577e+00 1.366089174057752764e+00 1.818730820246650393e-01
1.157004820415259205e+00 1.337549595975622507e+00 2.170606453207924447e-01
1.069763800636273299e+00 1.327465993190576565e+00 1.686177187343031458e-01
1.037315461346993928e+00 1.311030882243274132e+00 9.265482475244785077e-02
1.235131480633280709e+00 1.349276837655249084e+00 2.164356652509739354e-01
1.220800269726635578e+00 1.347545163623369291e+00 2.196734911864637596e-01
1.125270715615543926e+00 1.327392584977832524e+00 1.716478826381793166e-01
1.139664261563660519e+00 1.338713983802716001e+00 2.165133500681143686e-01
1.183277279637105384e+00 1.342862195272733317e+00 2.253064489565276274e-01
1.210210485333310215e+00 1.349461046697661981e+00 2.259220476293115065e-01
1.081443696126055176e+00 1.323098887609098773e+00 1.492927125059934912e-01
9.913369514487607725e-01 1.302120488349894467e+00 6.172022692817970280e-02
1.275899280951615866e+00 1.358873721158657899e+00 2.123757581178809528e-01
1.235752652376429728e+00 1.354471086743410879e+00 2.223989275927064357e-01
1.239746636968805271e+00 1.356990033155172304e+00 2.238901763893336450e-01
1.385018033353617506e+00 1.385990362951527999e+00 5.364980578723561183e-02
1.400654992384654074e+00 1.380893998061702543e+00 7.578874734204957275e-02
1.271216340911685672e+00 1.359156828190757116e+00 2.144857596058235005e-01
1.204688293630769458e+00 1.352235949236762380e+00 2.313632284936611994e-01
1.267939912641733002e+00 1.363349805021137229e+00 2.062758316543026604e-01
1.105592138957526727e+00 1.330445183554111788e+00 1.844900365956609889e-01
1.210232883437108775e+00 1.350332752929876756e+00 2.269735492085651340e-01
1.077553811862431488e+00 1.322614756475541720e+00 1.468439660270216274e-01
1.233632881019924854e+00 1.354044561173396222e+00 2.226873867849172017e-01
1.099500011650331954e+00 1.327774451065637740e+00 1.718396515328653174e-01
1.316012122161267728e+00 1.370353223924282160e+00 1.495568578690328332e-01
1.021884345195788635e+00 1.317118787663321244e+00 1.185136205765343204e-01
1.222482066498338238e+00 1.344429411751769887e+00 2.152977752518680510e-01
1.191904550204457625e+00 1.351639269507163732e+00 2.354136939298945852e-01
1.237578886042030035e+00 1.349428689518232138e+00 2.157068650232061291e-01
1.054037633760420922e+00 1.324650471680386188e+00 1.547810186149020661e-01
1.123111578511226449e+00 1.332705391378268267e+00 1.959854547331605634e-01
9.957955021527258310e-01 1.304649358772607792e+00 6.999551420850197436e-02
9.610488808371664415e-01 1.298495715726478483e+00 4.927244197203888010e-02
1.179287470222885048e+00 1.346352291105177512e+00 2.286961751661318876e-01
1.063936361449127066e+00 1.318902701625746410e+00 1.290459180899381775e-01
1.149674762790325877e+00 1.339781844427887281e+00 2.182386841110261211e-01
1.273204146725394503e+00 1.358885694436992919e+00 2.134149581471583568e-01
1.354932452889171746e+00 1.374332675356551459e+00 1.177505684447113371e-01
1.027741119014948579e+00 1.314523478540330359e+00 1.069975455225520844e-01
1.012052094956028769e+00 1.310923229912058341e+00 9.098613022711760090e-02
1.099288602242912027e+00 1.332748992139165090e+00 1.946857987827936287e-01
1.239915769767789167e+00 1.359276832296433701e+00 2.265444304727293190e-01
1.243689820506575394e+00 1.356369573156385622e+00 2.216614259252193964e-01
1.388152058612243778e+00 1.385346779763803493e+00 5.639692777662969753e-02
1.189739245998169936e+00 1.341765568840487255e+00 2.240337462002955637e-01
1.368482885964889206e+00 1.375638234699975371e+00 1.078659063660673961e-01
1.031333556252056693e+00 1.316683839421570745e+00 1.170586416995455653e-01
1.223860580466535231e+00 1.346057719495653116e+00 2.167509693325777032e-01
1.249458875052763318e+00 1.360891402672275596e+00 2.248155130608117114e-01
1.326084381529075928e+00 1.370529852052517983e+00 1.457046227891485857e-01
1.144908338200112397e+00 1.337152691163349116e+00 2.158603446245014879e-01
1.072973515108664122e+00 1.321227236666044691e+00 1.402156716025277361e-01
1.237739957542635105e+00 1.356224151089655106e+00 2.237382177449320220e-01
1.163505767342147834e+00 1.341021134438836748e+00 2.208209921245693486e-01
1.257363448602843325e+00 1.360035014661370889e+00 2.207894083733507318e-01
9.315381668418213357e-01 1.297125754099097028e+00 4.422661661015944712e-02
1.192768741328200655e+00 1.337792716361758893e+00 2.180349377594139049e-01
1.243607578285677695e+00 1.357049505652458299e+00 2.224984654011310792e-01
1.181711528287582746e+00 1.346820198243847466e+00 2.296772637517919824e-01
1.201667110981328168e+00 1.354633570000616904e+00 2.354280968320735246e-01
1.377536169556057066e+00 1.380612578492657949e+00 8.115879492983919807e-02
1.006102907611762909e+00 1.304665734672428190e+00 7.045834873124866282e-02
1.061889664425702984e+00 1.319126984641705969e+00 1.299563238000955856e-01
1.317512116152152579e+00 1.371510765826879252e+00 1.426446270924939808e-01
1.260775915078616194e+00 1.358074000961162486e+00 2.171938773453330751e-01
1.222605788480795042e+00 1.349296937866220514e+00 2.211153146466410813e-01
9.133369504337429667e-01 1.283249723642021944e+00 1.126784529088406886e-02
1.297330988930828433e+00 1.367166627541985591e+00 1.734400804067134649e-01
1.120973191088874055e+00 1.334804789808134995e+00 2.055177921123108042e-01
1.234391957421169472e+00 1.348128934715737692e+00 2.153402253735130778e-01
1.124877903241211063e+00 1.337123310832642797e+00 2.144263999898785023e-01
1.165705018887068345e+00 1.338354732934653457e+00 2.184979378735823485e-01
1.207898328203442784e+00 1.348341577542645497e+00 2.254183484254422276e-01
1.165983009992126451e+00 1.339569414102401712e+00 2.197013332596174373e-01
1.163877187276808334e+00 1.340038190558136888e+00 2.199346420162925086e-01
1.031858207964007512e+00 1.304546617946379383e+00 7.109259060074479830e-02
1.376775529341468518e+00 1.376805313088599103e+00 1.001791198202174327e-01
1.124847707062918811e+00 1.338233516097090403e+00 2.149561480191110596e-01
1.143042774442474929e+00 1.333167783776233684e+00 1.993740160618499291e-01
1.135479353133383773e+00 1.338598617158500703e+00 2.160685925553659514e-01
1.145561649769603285e+00 1.337140130598263754e+00 2.158975245267940046e-01
1.254442650575786411e+00 1.357184632590577866e+00 2.185532794706339099e-01
1.176320289099602290e+00 1.343825954824568791e+00 2.253932928644307443e-01
1.173825198058715769e+00 1.342497249666293468e+00 2.236021452430748957e-01
1.101138058592221025e+00 1.327506882559811974e+00 1.707095270422752664e-01
1.238696764803790096e+00 1.350807550122669953e+00 2.169318073641471334e-01
1.237274166429716216e+00 1.359314003791661118e+00 2.275946448820646562e-01
1.233638219714034312e+00 1.355677836923716129e+00 2.246362128570608685e-01
1.254605470091302744e+00 1.355638397799419081e+00 2.166743350606928076e-01
1.000933810800849644e+00 1.309569928020243967e+00 8.604878973138424536e-02
1.125855784542975968e+00 1.338831114107303488e+00 2.153341449830858956e-01
1.236724561067158890e+00 1.350863163858668781e+00 2.177338463107655053e-01
1.165324908590877007e+00 1.343596133785441404e+00 2.235146842830140479e-01
1.260150112771263542e+00 1.355990406931859127e+00 2.149932543509167904e-01
1.226260935684616582e+00 1.353491412843480068e+00 2.247950090619768304e-01
1.138307889707120379e+00 1.334822771982269174e+00 2.067080563734013943e-01
1.274745749124493344e+00 1.358460065109552417e+00 2.123360559961320060e-01
1.146215292864377622e+00 1.335235066880741561e+00 2.091162406566461907e-01
8.811659735970795992e-01 1.276339091911423029e+00 7.581570463632979380e-03
1.278346537194465338e+00 1.360134329304523826e+00 2.128989517442336499e-01
1.120629465920485179e+00 1.336203897568835286e+00 2.119380177436895607e-01
1.122347997519762330e+00 1.327174920427513616e+00 1.704682191911519318e-01
1.076228316058479351e+00 1.327485194451161865e+00 1.690980449591560908e-01
1.138515293823493035e+00 1.332561829351082805e+00 1.962931985871637086e-01
1.136708676777532068e+00 1.339351015288703595e+00 2.166442201721734129e-01
1.061346343868599940e+00 1.323582498493710347e+00 1.503256694347140376e-01
1.241239239581153564e+00 1.354118076957222305e+00 2.199144931474656672e-01
9.731914998944171113e-01 1.299529585529070941e+00 5.288342900924525303e-02
1.044461710794816423e+00 1.319007918332174789e+00 1.284177527482395498e-01
9.891580811874702839e-01 1.305714021098844491e+00 7.313628581903688919e-02
1.162074724478334042e+00 1.341835495310212956e+00 2.214061517569290427e-01
1.116747966073353249e+00 1.331084500334816845e+00 1.881241288218207797e-01
1.068861189273454304e+00 1.324306532467131703e+00 1.540864660909511130e-01
1.163798123649275373e+00 1.339904032814980051e+00 2.197995216417752695e-01
1.095280897542611154e+00 1.330785062339145952e+00 1.854121585863406918e-01
1.057212698336963186e+00 1.317676382266597779e+00 1.230502757083474508e-01
1.125671886837599223e+00 1.334032643302647703e+00 2.022609018297709393e-01
1.060067187763582330e+00 1.320918086271780423e+00 1.380522212718330866e-01
1.148612531358379041e+00 1.339307129055634649e+00 2.177675856439029167e-01
1.296761901041813880e+00 1.364206600902667654e+00 1.908650983345785146e-01
1.009300430394001857e+00 1.311868794292526896e+00 9.390404904062722713e-02
1.326083712346825871e+00 1.372203007245895279e+00 1.364883350013317842e-01
1.133115522228945737e+00 1.334187019552307341e+00 2.034455561034785864e-01
1.171756538056050401e+00 1.339725414114099067e+00 2.204397958331730800e-01
1.225490871916633973e+00 1.357313313829515034e+00 2.296776228256315888e-01
9.370679965016945889e-01 1.290702094004076539e+00 2.447627385433562286e-02
1.217476059336762839e+00 1.346526211055657729e+00 2.196716340626327646e-01
1.277850499571252296e+00 1.362622414560631823e+00 2.070787537348585117e-01
1.183912635796263046e+00 1.342634193806292675e+00 2.251245442586590761e-01
1.138020377079463241e+00 1.335327549016339876e+00 2.090177539799632500e-01
9.121705581913107652e-01 1.285784934149099668e+00 1.257726018874881155e-02
1.053330260942150653e+00 1.327523769476537829e+00 1.678848211044469407e-01
1.369166360798609317e+00 1.385020433738269885e+00 6.039485497961070981e-02
1.084277994434852177e+00 1.321433169633824845e+00 1.418158998763947021e-01
1.073867753511237089e+00 1.324039266621850119e+00 1.531582089441339556e-01
1.114228408690759009e+00 1.331665998586736954e+00 1.906431477109129524e-01
1.145471665346874612e+00 1.344041470435393348e+00 2.209002311558565801e-01
1.131789938400151518e+00 1.335402403189932974e+00 2.089633692727165259e-01
1.066103756116538293e+00 1.320147723321965172e+00 1.348724856494748492e-01
1.061627249258845662e+00 1.324045074124354571e+00 1.524602797689288136e-01
1.078896307300866608e+00 1.320656492356278688e+00 1.379413758527208989e-01
1.169870411816756883e+00 1.339363179857556707e+00 2.198793996874504608e-01
1.162608664194371810e+00 1.348585051725623707e+00 2.277565797998263308e-01
1.327332998145136278e+00 1.368275605618000101e+00 1.577370335865882489e-01
1.178154717193018675e+00 1.341918303035204874e+00 2.235392940969023468e-01
1.136692634571784044e+00 1.338943298612281785e+00 2.163895566406070503e-01
1.357605641225470450e+00 1.382773851631086570e+00 7.347802785561959038e-02
1.042646217190344338e+00 1.309553431619361552e+00 8.805409983222726999e-02
1.171131384110647211e+00 1.345371554665423686e+00 2.262074992193768286e-01
1.019588730771843421e+00 1.308522347167053734e+00 8.355760260625763602e-02
1.081970521042235678e+00 1.325640512206488042e+00 1.609837790209142083e-01
1.097651558780136094e+00 1.327156187522888331e+00 1.688866307449724824e-01
1.152234001281479125e+00 1.341481663418512493e+00 2.198718559211015333e-01
9.858788832598334162e-01 1.301787349911447844e+00 6.046689315417948934e-02
1.098832405777306676e+00 1.323299309753730224e+00 1.512357753028884810e-01
1.169781294366607494e+00 1.336246366173943434e+00 2.153042051316274574e-01
1.182544715978842698e+00 1.350741395265582234e+00 2.344178519852309628e-01
1.189669039171662446e+00 1.346768603448532664e+00 2.302360867181840465e-01
1.048022550496571892e+00 1.320060343551094917e+00 1.334333213567493182e-01
1.224816924044089372e+00 1.359019802766217921e+00 2.319850906348899511e-01
1.418008436101128478e+00 1.388924292473996180e+00 4.408662760433118555e-02
1.056278087647274821e+00 1.319491053506385736e+00 1.313023268993880888e-01
1.271443244903947223e+00 1.356667630958377835e+00 2.115121714309709799e-01
1.118967066680429445e+00 1.331311406778306061e+00 1.893069125036338507e-01
1.065230594045710966e+00 1.320903261648942673e+00 1.382829241460386827e-01
1.279581219198285380e+00 1.364772340555258534e+00 1.935166905267138582e-01
1.274014781969173393e+00 1.366565892401510496e+00 1.845549954402889992e-01
1.225541871999633825e+00 1.354066825117558714e+00 2.257565782353733452e-01
1.122767489054273371e+00 1.333092970371833941e+00 1.977487550418279560e-01
1.055127355405630851e+00 1.315525701389946622e+00 1.130911825885863031e-01
9.857542066298807804e-01 1.301150849396231157e+00 5.843136464492608428e-02
1.434851620956262064e+00 1.379405771821021087e+00 7.635629428146413489e-02
1.235054300284273321e+00 1.351281378019510315e+00 2.188560410318084182e-01
1.158271077091427959e+00 1.338426766435679705e+00 2.179273922085639137e-01
1.020583640335524400e+00 1.310912321125395241e+00 9.139441998288122537e-02
1.352483062909970224e+00 1.374002349567620129e+00 1.200708376738749278e-01
1.192851439402736968e+00 1.345751625767262816e+00 2.278079717312320729e-01
1.200182449382272365e+00 1.346852495427260932e+00 2.264554117758448004e-01
1.191523197325937922e+00 1.344287888208296478e+00 2.264927178210076608e-01
1.060630471221939430e+00 1.316056202848343570e+00 1.158253363104976286e-01
1.121010951582509962e+00 1.333079490848821935e+00 1.975757897961232246e-01
1.593268910203892386e+00 1.409912505510976910e+00 3.537837108627654020e-03
1.210579400279247375e+00 1.350379229892945121e+00 2.269009171385145962e-01
1.161710979089968010e+00 1.343696860593924791e+00 2.230726087548737246e-01
1.120944213594826877e+00 1.328887998944400683e+00 1.782713051457661679e-01
1.212573240814612374e+00 1.349760876781107566e+00 2.254073776735528445e-01
1.197519035632852669e+00 1.349327862898813457e+00 2.304777559702083090e-01
1.151533546084268833e+00 1.339057215172577697e+00 2.178504146169776834e-01
1.339334675308271327e+00 1.369051120631596952e+00 1.498759598648444213e-01
1.119630926631026258e+00 1.329841480691067224e+00 1.825806835202338774e-01
1.064884669311850329e+00 1.316233535184141656e+00 1.168745726276598784e-01
1.039943294571632260e+00 1.315426157061593937e+00 1.117938809853754184e-01
1.147953019692364185e+00 1.333272237212639988e+00 2.001663759958619004e-01
9.279438029207847105e-01 1.291105886104331191e+00 2.560499726485791772e-02
1.122120197322837409e+00 1.335238506479129672e+00 2.075883891467698028e-01
1.178939726796582876e+00 1.345019051913729058e+00 2.271317591675937053e-01
1.203969845514052839e+00 1.348785919765929764e+00 2.274178741897319445e-01
1.361913331788699555e+00 1.374786400288992905e+00 1.137313949674018942e-01
1.126705095137244594e+00 1.332292658196879254e+00 1.943102005706492663e-01
1.189454238445173173e+00 1.345630698954107807e+00 2.289103537312067727e-01
1.170499276640277753e+00 1.344514853120443831e+00 2.252222289333395411e-01
1.102983865360293025e+00 1.329598616222011698e+00 1.804368670674736108e-01
1.206644701244378171e+00 1.344969434444170053e+00 2.217722721053812518e-01
1.377540313544701300e+00 1.377235042145892097e+00 9.788554054769091350e-02
1.070904360531724109e+00 1.321883456735373441e+00 1.431030807933598714e-01
1.203481410560331089e+00 1.348917110081314874e+00 2.277595040913688029e-01
1.229861133584824628e+00 1.355214333247682479e+00 2.255069109536361194e-01
1.225333965280434256e+00 1.353999736949886179e+00 2.257541198527423798e-01
1.416792367056921353e+00 1.385270232992495520e+00 5.319529899184321370e-02
1.143369227606867433e+00 1.337452316655287188e+00 2.159611800921353297e-01
1.178154365967408301e+00 1.342859302009161926e+00 2.245901613171863154e-01
1.134484701482489255e+00 1.328979423502821833e+00 1.795228826897487528e-01
1.217612555698132537e+00 1.356180703781885599e+00 2.312941993302745636e-01
1.322617561973540301e+00 1.364450675198275453e+00 1.804034656166806638e-01
1.235259085105667953e+00 1.355071489036810961e+00 2.233009638041964784e-01
1.365208392060782039e+00 1.381947856577545153e+00 7.652563232818980488e-02
1.031344064886612344e+00 1.313878258498700102e+00 1.042500523747569574e-01
1.053668211941227950e+00 1.320658114225648161e+00 1.364927042609209995e-01
1.179064196693985878e+00 1.345444979034131849e+00 2.276326092807293699e-01
1.066592088907454494e+00 1.322422019175207186e+00 1.453190165619947516e-01
1.352769626639182432e+00 1.372903042025282572e+00 1.257387761154803441e-01
1.096303414752956007e+00 1.324087518478898051e+00 1.547078492081098156e-01
1.357354949736069072e+00 1.375946509595416423e+00 1.088176757714816728e-01
1.184270019525742290e+00 1.339481524095224030e+00 2.214217367508665435e-01
1.048829082104442145e+00 1.313990932340776130e+00 1.057229001098847626e-01
1.192618946709826711e+00 1.347929179464734117e+00 2.305761657440762447e-01
1.135180415562329292e+00 1.335804447667457762e+00 2.110345919135229731e-01
1.018847484173108331e+00 1.318710560311295188e+00 1.256017644883558604e-01
1.078210326577106803e+00 1.328714711114026947e+00 1.748569215452632220e-01
1.174357472089414323e+00 1.340803621662681744e+00 2.218593869253084883e-01
1.202296101399737749e+00 1.348304203537445733e+00 2.274500374722084606e-01
1.063671147890043134e+00 1.322101254295977135e+00 1.436791798865975633e-01
1.175922387627568844e+00 1.343515638067099616e+00 2.249950441986425242e-01
1.034391562259623587e+00 1.315631420042419508e+00 1.124235204743817829e-01
1.222318465318217307e+00 1.349060417102608822e+00 2.209371563609519862e-01
1.297639687833352262e+00 1.365990245875620568e+00 1.801827109150233586e-01
1.210244048246818860e+00 1.351452846246935291e+00 2.283311992195581897e-01
1.240725559674610512e+00 1.358256710564905489e+00 2.250241980358300697e-01
1.115685005375953276e+00 1.327507858511746353e+00 1.715970285189068745e-01
1.152967601618096749e+00 1.341607316452965382e+00 2.200643180331093018e-01
1.416622448716751803e+00 1.382147914749607409e+00 6.736174429974979561e-02
1.061368705778213739e+00 1.319277697524446680e+00 1.306166691551483017e-01
1.279165088066436473e+00 1.357739027532230525e+00 2.098251999446953120e-01
1.306614085316555762e+00 1.366010852286394295e+00 1.770764304726275551e-01
1.255764505457335645e+00 1.359073810745040412e+00 2.202707410535547361e-01
1.132395049942827914e+00 1.330666095730179022e+00 1.871696135483112977e-01
1.269078355432252003e+00 1.364112471496218282e+00 2.011934941964553525e-01
1.329856711005048986e+00 1.377479928377586260e+00 1.066326376171848750e-01
1.161116871621746593e+00 1.344363176578167618e+00 2.235923159067020882e-01
1.417712459536530467e+00 1.381083304658536015e+00 7.199957514678363701e-02
1.158958012562988582e+00 1.336455321653717165e+00 2.155716491678738578e-01
1.261087869062444522e+00 1.355973471658999063e+00 2.146191628569989185e-01
1.175902018712791985e+00 1.340187376835699995e+00 2.213647135731487969e-01
1.029802162978331825e+00 1.312690661832532690e+00 9.874430909702112957e-02
1.127962271592907406e+00 1.332275057209318492e+00 1.943080326603452423e-01
1.267842348091823057e+00 1.353676482680731485e+00 2.093955764664463814e-01
1.150170243147710547e+00 1.338074127886661024e+00 2.169539188520756834e-01
1.164078619416366589e+00 1.341749626766395975e+00 2.215790210609955013e-01
1.212119303095460010e+00 1.350722957100040755e+00 2.267443439226064505e-01
1.032620177083297675e+00 1.314130258463122480e+00 1.054706111983216565e-01
1.167538519585893608e+00 1.344271115710981013e+00 2.245103320895036891e-01
1.212313348098668753e+00 1.350048899411630643e+00 2.258537209228776432e-01
1.002925013122826225e+00 1.302462680018731778e+00 6.322735748200247752e-02
1.223592380415475578e+00 1.350612291406542820e+00 2.223317774903856014e-01
1.391771104855026309e+00 1.386702322441707214e+00 5.106711328081812995e-02
1.316342388239971184e+00 1.369127516571793990e+00 1.563431700329803720e-01
1.170350837791969578e+00 1.345274538843962642e+00 2.259761323585115500e-01
1.148915405163367431e+00 1.336079721463971470e+00 2.131888400527159055e-01
1.379689246737338504e+00 1.384250342181314597e+00 6.285011908606502606e-02
1.099438837003891001e+00 1.331108000173701900e+00 1.871544696525959395e-01
1.101319010368034812e+00 1.329343949516605283e+00 1.791638231576577200e-01
1.034448195990304020e+00 1.320335592261130842e+00 1.339104230265209805e-01
1.403656248338965629e+00 1.387130668063012440e+00 4.892429211791684412e-02
1.142484203849741586e+00 1.340175174193248386e+00 2.177742392708530428e-01
1.256454689263219127e+00 1.358884019758923811e+00 2.197853065206523127e-01
1.157713585063846473e+00 1.335534723666820689e+00 2.112375050215687666e-01
1.248931649710591785e+00 1.358546354890568741e+00 2.222488279967207159e-01
1.075844442915137700e+00 1.319937105237646291e+00 1.344668499367896453e-01
1.209254379479535180e+00 1.347172914248901732e+00 2.234935834505795693e-01
1.229198866060696727e+00 1.350274460973952317e+00 2.198362839776624722e-01
1.104326416882009720e+00 1.335061237368008191e+00 2.056333993613897460e-01
1.317582957908717933e+00 1.367964212496408649e+00 1.624869312835200141e-01
1.001216624962498969e+00 1.298869612114627925e+00 5.159162142018361430e-02
1.250808895885816563e+00 1.357574566153235240e+00 2.203897230415952646e-01
1.165425506187497628e+00 1.340002068559266624e+00 2.200630022608656422e-01
1.117437438579907738e+00 1.325700601850347882e+00 1.633844142543201539e-01
1.002130915771134667e+00 1.309936717016845220e+00 8.729017166136426864e-02
1.738419685423310934e+00 1.431003089721243127e+00 1.861199275937468472e-04
1.180760392030441253e+00 1.338392538885544880e+00 2.198250416196084467e-01
1.170358386051953969e+00 1.342721136443834062e+00 2.233638937941433422e-01
1.187499597554788622e+00 1.343507480052026359e+00 2.266869516972095933e-01
1.328906491500672971e+00 1.371396066463149932e+00 1.401581922966671778e-01
1.273083402531538955e+00 1.361489666129516829e+00 2.157278503845553030e-01
1.101555811785166705e+00 1.332439048746727250e+00 1.934040388193269400e-01
1.139325857175583989e+00 1.333503695841033565e+00 2.006886726137337706e-01
1.212151127392853578e+00 1.347721346814870547e+00 2.230883425654360819e-01
1.079488515943964666e+00 1.322669662970876070e+00 1.472091143775307864e-01
1.311291521716353659e+00 1.370398613011662103e+00 1.506490287139266859e-01
1.208971622577809990e+00 1.348968627820152477e+00 2.257834499876795742e-01
1.286099570118909741e+00 1.362578584615767863e+00 2.042920960605321967e-01
1.051969587705553710e+00 1.319285351082834401e+00 1.301148356702515607e-01
1.010966086870184188e+00 1.304501427315069240e+00 7.011946577344349563e-02
1.146714768660466177e+00 1.334500643216925742e+00 2.057582475257418442e-01
1.273215438571152269e+00 1.365653805188590697e+00 1.903612985538086222e-01
1.099885386025202694e+00 1.328160219377753082e+00 1.736358712456043396e-01
1.273398409377690221e+00 1.356853624577236239e+00 2.109876935477445481e-01
1.107185040227160577e+00 1.331985927567288952e+00 1.916740891118065560e-01
1.075641721911093640e+00 1.324074060390510121e+00 1.534227368065413932e-01
1.127295468857494098e+00 1.335138268546323559e+00 2.074581231325975661e-01
1.240596074609598087e+00 1.353668436434475320e+00 2.196221772553429707e-01
1.193284633458822963e+00 1.350530975276742041e+00 2.335331429468213982e-01
1.338580388572402136e+00 1.373251752410284521e+00 1.275303397799455452e-01
1.051680604368782301e+00 1.312438989531141020e+00 9.877989756465616056e-02
1.150608335602840926e+00 1.334821777446948188e+00 2.074893032644824498e-01
1.107937565777595612e+00 1.331015211843248336e+00 1.872569477007607897e-01
1.325149526309635784e+00 1.371522205566218178e+00 1.404937438059608856e-01
1.168383674430149455e+00 1.342140817578347134e+00 2.225120973006491365e-01
1.231648468421925768e+00 1.355606368807152240e+00 2.253018873095179453e-01
1.163848145431924941e+00 1.336395010388320426e+00 2.156087043162896733e-01
1.423363517653446042e+00 1.383774250079521373e+00 5.904417272570524483e-02
1.252330410151512918e+00 1.359000198970617301e+00 2.214911620438149154e-01
1.135173568618432771e+00 1.334775570991215021e+00 2.062901781937557522e-01
1.214054640286510667e+00 1.351888116448009214e+00 2.274350240255565425e-01
1.309258408046924060e+00 1.367508785979696162e+00 1.676729249419730838e-01
1.278314461594819429e+00 1.361908007289932998e+00 2.112113114675844006e-01
1.189084784307635756e+00 1.342528078594485086e+00 2.252142988081825004e-01
1.248495729570964219e+00 1.349373328464163579e+00 2.115825012475269218e-01
1.119090821314093986e+00 1.335657641035600696e+00 2.093239241675994011e-01
1.203660153337738459e+00 1.346749598347357191e+00 2.250448302363534936e-01
1.147399768892269023e+00 1.337195412998762656e+00 2.160689432664966436e-01
1.119399218876513835e+00 1.330442777423900935e+00 1.853347277793804815e-01
1.084286227421245474e+00 1.325812874853222301e+00 1.619133759992628097e-01
1.255659710485690361e+00 1.361401556311069516e+00 2.229293682151691491e-01
1.182433241901071685e+00 1.347105914307978436e+00 2.301456072597345692e-01
1.170604228171572947e+00 1.345016011230218744e+00 2.257533409613523001e-01
1.212993751280528443e+00 1.351309504396276839e+00 2.271298329312514963e-01
1.074317767433768722e+00 1.320559677309871116e+00 1.372332844323407575e-01
1.177437933733643805e+00 1.346209791470736716e+00 2.282035920747260138e-01
1.185246583024011091e+00 1.340798344206860726e+00 2.231005265227389844e-01
9.957805586295297440e-01 1.301064056610734543e+00 5.848291489428569800e-02
1.124821453829237372e+00 1.331221410937533323e+00 1.892574291370356931e-01
1.409986789147926523e+00 1.383732140008464784e+00 6.112246071129017605e-02
1.221273373703127385e+00 1.356126198557978890e+00 2.298447726069680064e-01
1.298605128994750224e+00 1.365882237657198184e+00 1.804882417822975815e-01
1.068562369752169117e+00 1.321612772527637869e+00 1.417264310768741042e-01
1.208292357107386694e+00 1.346382031524580913e+00 2.228863244975216318e-01
1.159050668777865667e+00 1.350815834788072545e+00 2.289992663446183407e-01
1.336085849665039849e+00 1.372144443040572259e+00 1.341452305855337090e-01
1.069217978540312863e+00 1.320767523258854492e+00 1.378915258025420199e-01
1.171378173466579131e+00 1.343392270765869867e+00 2.241992367402174391e-01
1.242754747483948430e+00 1.356032175201960621e+00 2.216148358459935630e-01
1.157767881813364985e+00 1.339373145494590744e+00 2.187101618127104130e-01
1.103195392174353362e+00 1.326561125705427724e+00 1.664868587140750922e-01
1.169247693381065822e+00 1.338921053506619829e+00 2.193721318159096434e-01
1.155480624135414525e+00 1.344820674757535306e+00 2.230934386916119117e-01
1.182638965754430505e+00 1.343034457352223932e+00 2.254192273729506424e-01
1.123665155638754243e+00 1.337942198685514894e+00 2.147215889142297107e-01
1.144890675359305332e+00 1.334749391466578450e+00 2.067899556389506677e-01
1.341002417414456804e+00 1.370816161537177225e+00 1.399375903517506015e-01
1.328758081442844796e+00 1.369453048433481035e+00 1.508458117191649461e-01
1.125365642135734090e+00 1.337453752915963356e+00 2.146211578579185764e-01
1.240506341197784579e+00 1.352519106615799105e+00 2.182903055687408500e-01
1.076672754457782766e+00 1.321728855803118163e+00 1.427301990941502730e-01
1.194563833830574628e+00 1.350167241756863756e+00 2.326087978521662880e-01
1.020734086489301973e+00 1.310988045622893505e+00 9.164907728199470083e-02
1.247447045291657730e+00 1.354531423439083948e+00 2.180682758649098441e-01
1.267893832823132616e+00 1.363674715138816662e+00 2.042984988765381704e-01
1.190024240570384029e+00 1.345376001213954620e+00 2.283860326759149517e-01
1.119126428936265683e+00 1.332642710415001597e+00 1.954459573387373750e-01
1.201314621561282880e+00 1.349849105013195549e+00 2.297048476816081763e-01
1.210286004973002649e+00 1.348170618887307493e+00 2.243251126668228124e-01
9.745089995925537707e-01 1.301218350503192234e+00 5.827492170767530760e-02
1.120741281312268134e+00 1.335241487407107686e+00 2.075137704002913419e-01
1.158012768073257703e+00 1.336447147864560092e+00 2.154728189368140812e-01
1.283633612397100165e+00 1.368348289994480105e+00 1.707761747074847680e-01
1.143209590196030634e+00 1.336417486603641791e+00 2.143797478467345252e-01
1.270618432542075071e+00 1.366072560439523853e+00 1.886779306034951365e-01
1.070737608647754247e+00 1.321634273532304782e+00 1.419514195322815475e-01
1.324696129533447397e+00 1.373478544440024152e+00 1.298119240287211873e-01
1.132719975795419831e+00 1.339047391311117163e+00 2.160825259110559227e-01
1.006086600168230483e+00 1.311221131340741808e+00 9.163830628066296780e-02
1.144231114919826320e+00 1.335984194416628856e+00 2.124461745218485520e-01
1.160440441215889962e+00 1.338314442630421874e+00 2.180125930759956587e-01
1.248462543856632134e+00 1.357078970440066090e+00 2.206943370075988842e-01
1.178342065002912165e+00 1.340887506215283409e+00 2.224097419626154259e-01
9.571086633227938734e-01 1.293187375133147299e+00 3.251957373012438063e-02
1.013186909110539213e+00 1.306612712187929404e+00 7.705802597682129274e-02
1.096294197785239399e+00 1.326798036882169907e+00 1.671591390514164666e-01
1.134413585069963926e+00 1.335768419830018372e+00 2.108191672753604862e-01
1.144505548389309624e+00 1.334535489249667695e+00 2.057782276034656743e-01
1.339455980403615021e+00 1.373598844551634723e+00 1.254456602919389041e-01
1.366794088497994997e+00 1.378293641007152459e+00 9.479291431373375321e-02
1.204019171919701758e+00 1.349981762691478293e+00 2.288602701250588289e-01
1.192994748048163300e+00 1.347702133999098217e+00 2.301573341465653899e-01
1.279266220207954108e+00 1.363800164075343657e+00 1.994725941488645071e-01
1.080147408670651510e+00 1.321897168824287316e+00 1.437043974642271682e-01
1.204104303173252122e+00 1.345574088638576304e+00 2.234449991123860224e-01
1.180928012256307280e+00 1.346383800336830916e+00 2.290292545096670462e-01
1.071091545873178452e+00 1.326497910443755757e+00 1.642616465250662239e-01
1.140914092996781370e+00 1.331186241820011995e+00 1.900980518840269529e-01
1.072184182098404159e+00 1.321611285080392939e+00 1.419301624535262984e-01
1.172992556747825432e+00 1.340551134731332361e+00 2.214366321728604703e-01
1.122244472121315173e+00 1.331348316529439080e+00 1.896812606877105178e-01
1.030070186020517253e+00 1.305499816188273599e+00 7.414629385751311808e-02
1.161036295618909087e+00 1.344101877174508575e+00 2.233413444520043201e-01
1.257054779146057788e+00 1.355917733487782106e+00 2.160774352772264206e-01
1.221052315755078999e+00 1.352127666158690289e+00 2.251063769297344253e-01
1.068676288942130403e+00 1.323292641797359614e+00 1.494299892206225056e-01
1.226543143612919939e+00 1.353327056563174535e+00 2.244916566576972417e-01
1.023393819541063232e+00 1.306814988461496574e+00 7.816349074083744908e-02
1.371166302546971583e+00 1.375429800075884224e+00 1.082986583334801661e-01
1.257225042651906266e+00 1.367288866635552047e+00 1.855212421662904010e-01
1.129947856212095258e+00 1.339362718371304828e+00 2.159934954175088961e-01
9.781952858865748945e-01 1.300424669085092688e+00 5.587565963156122806e-02
1.218782484867812377e+00 1.353379095566616730e+00 2.274676466969202948e-01
1.234171454786806121e+00 1.351714951763681283e+00 2.197034481715374743e-01
1.165683704793093689e+00 1.343543248796503109e+00 2.235166030664809123e-01
1.217248049946135113e+00 1.346622310492891827e+00 2.198720285623823600e-01
9.734098899511670622e-01 1.302420137719942250e+00 6.204486884215177495e-02
1.298867507097406948e+00 1.365732962241955839e+00 1.812667284289975755e-01
1.174516721917349793e+00 1.342080215662684983e+00 2.232477820577022654e-01
1.228122489357577951e+00 1.351259561268606912e+00 2.214189200615317710e-01
1.130459874487217187e+00 1.332797790746682143e+00 1.968739869786763352e-01
1.197181323750670101e+00 1.343831529577125927e+00 2.238552552016362662e-01
1.187610369093102358e+00 1.343199301748229990e+00 2.263241873729597287e-01
1.094260100513631873e+00 1.328880218024725668e+00 1.765997717571415326e-01
1.170356078430629942e+00 1.341981178834995792e+00 2.226062214179610199e-01
1.267325335766823047e+00 1.362325562547932245e+00 2.127901370708551732e-01
1.022839649287496933e+00 1.310241888821384038e+00 8.932362137309253491e-02
1.119550283359545428e+00 1.334026017575967504e+00 2.018414122758109552e-01
1.105818236553524070e+00 1.334019699096519185e+00 2.009398249296402428e-01
1.352065287095831847e+00 1.372527924760098994e+00 1.278817457673139812e-01
1.148492523971999413e+00 1.337858406937226352e+00 2.166521306296471383e-01
1.428890866994155129e+00 1.385225511591966052e+00 5.188307789978106183e-02
1.224154425832773452e+00 1.355910690693403087e+00 2.284966658312757304e-01
1.229457885484719570e+00 1.352489626078247520e+00 2.223940967796375900e-01
1.193064421748522896e+00 1.354453170551497276e+00 2.384454040912637740e-01
1.328746556859972561e+00 1.370984150477219776e+00 1.424592759239109441e-01
1.137343708642336360e+00 1.334503894303124438e+00 2.051758661687360097e-01
1.219577585609743275e+00 1.350426513464224154e+00 2.236045738076352096e-01
1.143383914498034670e+00 1.337041928378593036e+00 2.156746593238865750e-01
9.786199649295160841e-01 1.294110302811041668e+00 3.582596664152142701e-02
1.090954799559206378e+00 1.324459023895441900e+00 1.560969427935308129e-01
1.067218849734650199e+00 1.320942530818552285e+00 1.385777953054356804e-01
1.113588829495411936e+00 1.334236616840889011e+00 2.024316784405749692e-01
1.263496975543370482e+00 1.355196070673454933e+00 2.128016834398487322e-01
1.349830788083708377e+00 1.371192849035329786e+00 1.354797054188819627e-01
1.084467860731463729e+00 1.325866279692150096e+00 1.621693283745753444e-01
1.161565126037535922e+00 1.334590513697694325e+00 2.071203199060222544e-01
1.138021732094544269e+00 1.335064387807603392e+00 2.078041233350432226e-01
1.113948687796361803e+00 1.327099805354864159e+00 1.696139413305423616e-01
1.243962373469803540e+00 1.349155468614089637e+00 2.130096549071052725e-01
1.070599081019484755e+00 1.319255667389881204e+00 1.310429189457235633e-01
1.368953976895965541e+00 1.377944625757461017e+00 9.612164832210590149e-02
1.321593741200405070e+00 1.371170978838882171e+00 1.434170572133972865e-01
1.097798182986984949e+00 1.329633335994606869e+00 1.802768899291753435e-01
1.231455505598648692e+00 1.359645166824649198e+00 2.302068363955442898e-01
1.123561051492815155e+00 1.332011528219879670e+00 1.928179814227520272e-01
1.084472166012544259e+00 1.326851479780539522e+00 1.666904191536620061e-01
1.377555974013743079e+00 1.378281892796076935e+00 9.269780842719980984e-02
1.005787833751526250e+00 1.303641996357007837e+00 6.713868841195352877e-02
1.153709602471037377e+00 1.338056707433413983e+00 2.172294616198459372e-01
1.005590030399406087e+00 1.305686116035104982e+00 7.373381649825687389e-02
1.251990263153610616e+00 1.360552569939397660e+00 2.234487794554130269e-01
1.226118142121213284e+00 1.356680676994259205e+00 2.286798930978859723e-01
1.398580539818282009e+00 1.378350629485926682e+00 8.816364846071232664e-02
1.277921741737610972e+00 1.361451034881926425e+00 2.141143659366445962e-01
1.081953016829011460e+00 1.325487440113834126e+00 1.602804897963874819e-01
1.121833685779077161e+00 1.335216896849870327e+00 2.074705201607021654e-01
1.210893663710067791e+00 1.346965511650107805e+00 2.226354222384876735e-01
1.338868931451019817e+00 1.375984913314547864e+00 1.127789274621368437e-01
9.693732451382229831e-01 1.299747151880729534e+00 5.345711990449239503e-02
1.221882599464549246e+00 1.348285683867204154e+00 2.201653845516356456e-01
1.337228496807712164e+00 1.372323696286984696e+00 1.328748751435615549e-01
1.143585767241697804e+00 1.334970787666921010e+00 2.077282615669681920e-01
1.071031541440630619e+00 1.323074604407255883e+00 1.485693899742166479e-01
1.355886728125708984e+00 1.378424358349173318e+00 9.629734570058415266e-02
1.037676750036068185e+00 1.316358175502738259e+00 1.159260256618296070e-01
1.022931166038204553e+00 1.313359067522155144e+00 1.014208016246039845e-01
1.219175691443022735e+00 1.349459046412869512e+00 2.225860148128905869e-01
1.046187763124953873e+00 1.315503348147954776e+00 1.124929916805732510e-01
1.104815951406427299e+00 1.330546280354407029e+00 1.849067314101319748e-01
1.133355029319098373e+00 1.331942437606630003e+00 1.931131877686265708e-01
1.229261230081874823e+00 1.349001718616997803e+00 2.182877576006828357e-01
9.637971333225764381e-01 1.293948523351267754e+00 3.503224555111606603e-02
1.294814943705323573e+00 1.362513150688574814e+00 2.014512450243058361e-01
1.416904080060335636e+00 1.388296422506717809e+00 4.533898751939045152e-02
1.445518074963891397e+00 1.390690536155152035e+00 3.824992152986859961e-02
1.336702673138470576e+00 1.370823532739002815e+00 1.411054686110223000e-01
1.077125325072573192e+00 1.325263824278187785e+00 1.589662910768809279e-01
1.044874531991816458e+00 1.317324722889165578e+00 1.207465564713544326e-01
1.333969701594744706e+00 1.375186828854624732e+00 1.182095906334806462e-01
9.577072227869263266e-01 1.293015445157988053e+00 3.199071560808090797e-02
1.152449435876083950e+00 1.338578606888863431e+00 2.175488732438311257e-01
1.062271010434843621e+00 1.317840520727986631e+00 1.240872637989109961e-01
1.169543642356215329e+00 1.337647402960731036e+00 2.181081543681367696e-01
1.077107174531694245e+00 1.323272971866366055e+00 1.498360780470387454e-01
1.365745052294450534e+00 1.374754309718791756e+00 1.129825699208534956e-01
1.222249101233030322e+00 1.351126055372781742e+00 2.234516747053117147e-01
1.097613705443115206e+00 1.328301065858994656e+00 1.741444470554482649e-01
1.164140451023671918e+00 1.341536152437297291e+00 2.213841848237028676e-01
1.144635920965251685e+00 1.332884148035601513e+00 1.981656846028959085e-01
1.156902472740846788e+00 1.338624172866471396e+00 2.179797933720215297e-01
1.130322111710243771e+00 1.331609875649772956e+00 1.913905451232917054e-01
1.348062616211301190e+00 1.381000155855825806e+00 8.427473292109127767e-02
1.298908753965420937e+00 1.370414329990593538e+00 1.540915475091957643e-01
1.291324861811658620e+00 1.364264725945224299e+00 1.924383688134025105e-01
1.039757623833035716e+00 1.310626377310716517e+00 9.144882349084863804e-02
1.385307494882460411e+00 1.386907345470853370e+00 5.139823800458525466e-02
1.199414898420211539e+00 1.350592361902309024e+00 2.313229181848901472e-01
1.079513824516766807e+00 1.327790613831772326e+00 1.706982788342056578e-01
1.264377190196933176e+00 1.356605789270092899e+00 2.141139981681538240e-01
1.071050148257294277e+00 1.317070665602946278e+00 1.210550339051785079e-01
1.102732386095807593e+00 1.328733740809522779e+00 1.764458014119716367e-01
9.748828743588671131e-01 1.299852717089333254e+00 5.395813067670104241e-02
1.256786160327534319e+00 1.362204883946954936e+00 2.174719649659516973e-01
1.069181201424577621e+00 1.319813132369411113e+00 1.335163004681318433e-01
1.229526577198549964e+00 1.351921842170301424e+00 2.216880536939609958e-01
1.103059118618614498e+00 1.331716734550498327e+00 1.901781564888468945e-01
1.265295658210177532e+00 1.354032907505795524e+00 2.107677600172478682e-01
1.395003196867205197e+00 1.385318168149025642e+00 5.568443751484279669e-02
1.125209849053477429e+00 1.334174942192465130e+00 2.028870407840426826e-01
1.030906302004968911e+00 1.311111812229578621e+00 9.258545660015385370e-02
1.017093697575750744e+00 1.313802478815669916e+00 1.031241225218937074e-01
1.134241704410999585e+00 1.332714061526703464e+00 1.967262344766120830e-01
1.214992843792920274e+00 1.348666569069990606e+00 2.231812980795485069e-01
1.063681464377973951e+00 1.317587871453976156e+00 1.230098857666684642e-01
1.055650406372365291e+00 1.315977686995020823e+00 1.151885758889483052e-01
9.956556598859807039e-01 1.300673638180153135e+00 5.722532759576649114e-02
1.254175592569290787e+00 1.351710546255165291e+00 2.122187535256435942e-01
1.179941069773296825e+00 1.347764679403512966e+00 2.304219908832055574e-01
9.821325510836769190e-01 1.298668226765965050e+00 5.040683668053266842e-02
1.118118761795947602e+00 1.337919248946178419e+00 2.142668987978899320e-01
1.285435861851284889e+00 1.362963281642377567e+00 2.022495636444585354e-01
1.240927710748217727e+00 1.356898754446537403e+00 2.233344651687509952e-01
1.180502715011980674e+00 1.346181971801616584e+00 2.287210665028271417e-01
1.167476492165233859e+00 1.344230262447178692e+00 2.244602466092480708e-01
9.996481340133690496e-01 1.310978849582109307e+00 9.051983524849306628e-02
1.234323607376523579e+00 1.357844546152497278e+00 2.269640922186562382e-01
1.361461581292610079e+00 1.374065427864265221e+00 1.175347922621054059e-01
1.156823689162613578e+00 1.339757666925673441e+00 2.189494622177553251e-01
1.264441296892967914e+00 1.363415672390392075e+00 2.071339629540786820e-01
1.099636205904394037e+00 1.326729027610962008e+00 1.670438477377272357e-01
1.109769201772641711e+00 1.330894056959014415e+00 1.868136442461303393e-01
1.492118516828784491e+00 1.394629108741768597e+00 2.788492422567179913e-02
1.149916012976786917e+00 1.333975630394787615e+00 2.035382015848673232e-01
1.180411364825348475e+00 1.339059180223564516e+00 2.205576321236951409e-01
1.145803560477482996e+00 1.340920498522422788e+00 2.186734806494725347e-01
1.303345822040111956e+00 1.370714946141000867e+00 1.510963131807899484e-01
1.151553886305826779e+00 1.340866081023406320e+00 2.192968348741606843e-01
1.126255380215040791e+00 1.329502394115305242e+00 1.814273754853181209e-01
1.238594114169214500e+00 1.354837056130699047e+00 2.217648234083987313e-01
1.076663576710477743e+00 1.324346493160918570e+00 1.547324344374254312e-01
1.272068606983050243e+00 1.361204630208673549e+00 2.165353695407838674e-01
1.161964860414452572e+00 1.335257139695297468e+00 2.102272937407333731e-01
1.054056287219156562e+00 1.317958831748167858e+00 1.241645408379110360e-01
1.019613216347504014e+00 1.315406132147175944e+00 1.105754767215220286e-01
1.101448914599456819e+00 1.332027057126366820e+00 1.915037494607705892e-01
1.130730759158553811e+00 1.338855330124143261e+00 2.157909006183111322e-01
1.112801675588288353e+00 1.333039809024783029e+00 1.968749769823324725e-01
1.142355216649068028e+00 1.335364742608186939e+00 2.094672566997562713e-01
1.314517048991991288e+00 1.363716563536638171e+00 1.873711684114667264e-01
1.112993065269560988e+00 1.335734039094778058e+00 2.092836595340615558e-01
1.288226307118645053e+00 1.360233783297196242e+00 2.092427655880189086e-01
1.168916071037622517e+00 1.343750063147808538e+00 2.242009651231762768e-01
1.287264610994624192e+00 1.358461362132093120e+00 2.075796211721004647e-01
1.141879173785127488e+00 1.336380477699896208e+00 2.141230776372447520e-01
1.199488360596510983e+00 1.341429318713787122e+00 2.200650593257673093e-01
1.116050923465800704e+00 1.336721460853884436e+00 2.136535732040914792e-01
1.050422680622852711e+00 1.322507483981698373e+00 1.447642406814970695e-01
1.097295134355628976e+00 1.328440671986326427e+00 1.747663960570750852e-01
1.256265060974366410e+00 1.361762089379391361e+00 2.204398783492899638e-01
1.149083530358526728e+00 1.335699807403251560e+00 2.114456530929881839e-01
1.148092923720797742e+00 1.337739771396627031e+00 2.165306039200731170e-01
1.129178009059722543e+00 1.333455382883156570e+00 1.998235499779981716e-01
1.029433917738016735e+00 1.311602338112736410e+00 9.411558218590285185e-02
1.053767507255029656e+00 1.322011568167372975e+00 1.426909912886128451e-01
1.166859112086078953e+00 1.341362474160911145e+00 2.215489699514541777e-01
1.212023846974230379e+00 1.343244354277083996e+00 2.176996157840827284e-01
1.029163612732667765e+00 1.316004511534625276e+00 1.138362549349002661e-01
1.297247988809617336e+00 1.367412193479622839e+00 1.720374832012466770e-01
1.215689091527144994e+00 1.353261721982403021e+00 2.284868450839778742e-01
1.044415895920444592e+00 1.316012809790058746e+00 1.147236031811669776e-01
1.150340060004463538e+00 1.335271754471875294e+00 2.095499030641349569e-01
1.119079340712126003e+00 1.332812026003493022e+00 1.962224919286428837e-01
1.249737224636863209e+00 1.360639619832649805e+00 2.244120711463237494e-01
1.255950122982368411e+00 1.350987813500162282e+00 2.107067437628169781e-01
1.023076991094973076e+00 1.306771880379885120e+00 7.800883679721534736e-02
1.148300232159756851e+00 1.339964055419606614e+00 2.182364334737779132e-01
1.201084714518127816e+00 1.350376468920773565e+00 2.304359997190995324e-01
1.196323703290135931e+00 1.344297750615532028e+00 2.247425024781757597e-01
1.368782689994905155e+00 1.374998471200201022e+00 1.110263169502352654e-01
1.369249643867686439e+00 1.378055355730956721e+00 9.550306040921677231e-02
1.010516414197344170e+00 1.306747154387840171e+00 7.737712849640215884e-02
1.269587917346999051e+00 1.357946203895519233e+00 2.136994464971923302e-01
1.185547762693310636e+00 1.345079072842483958e+00 2.282943777930974139e-01
1.306656825805986522e+00 1.371465099400919874e+00 1.458731500462397412e-01
1.246946681954376857e+00 1.350074192811538953e+00 2.129869868031799007e-01
8.952447213184886454e-01 1.284949838735429894e+00 1.205854311252666823e-02
1.261885658065988736e+00 1.354354907962062038e+00 2.124262722299461725e-01
1.279483980557904799e+00 1.360657973446840696e+00 2.130684408959019616e-01
1.133850262213409232e+00 1.336721951489549420e+00 2.148237424392145378e-01
1.014290781178134537e+00 1.308886666003905574e+00 8.448978537646377462e-02
1.259633101963676616e+00 1.362339519025745238e+00 2.155692487932954204e-01
9.836915938114376701e-01 1.302777534426983630e+00 6.354812371247842151e-02
1.110649695286595851e+00 1.324957666818425750e+00 1.595601231881862425e-01
1.163150313090347776e+00 1.337925770795703295e+00 2.178780406703938743e-01
1.100956858183480769e+00 1.328202438068867508e+00 1.738952491933890565e-01
1.156114149286100901e+00 1.338517579937382074e+00 2.178190978261116129e-01
1.226833554515425195e+00 1.353442945996488067e+00 2.245217870044682040e-01
1.328714882646586215e+00 1.372064866150860096e+00 1.365457735751524626e-01
1.036990037999976799e+00 1.315510508265885115e+00 1.120154769817104518e-01
1.155953277538256829e+00 1.338760734200656666e+00 2.180120420452366370e-01
1.233660812288494446e+00 1.349955390754079776e+00 2.177927404367911712e-01
1.208838413759101504e+00 1.348832694741547877e+00 2.256674802577522954e-01
1.189097364607671015e+00 1.345870103469370749e+00 2.293374977435836959e-01
1.100109935868101241e+00 1.327830270916548150e+00 1.721332687099762782e-01
1.167125339737663303e+00 1.345280011409414112e+00 2.254394795814443353e-01
1.294089971379760007e+00 1.364279368536126524e+00 1.913803372017831572e-01
1.170271214398548976e+00 1.338369472321509601e+00 2.189023475702861765e-01
1.259985224240774304e+00 1.359883584224915731e+00 2.196119755136651808e-01
1.479751635094908480e+00 1.393712002321949139e+00 3.028621162455054708e-02
1.257575555572021386e+00 1.358998670234985662e+00 2.194933107103641812e-01
1.215077729162623132e+00 1.351992932775770262e+00 2.271793038371954232e-01
1.177873078478179458e+00 1.341483729866873365e+00 2.230194022041193380e-01
1.140693179588299966e+00 1.344677562942476978e+00 2.205930205295064395e-01
1.309914389742146801e+00 1.367041799308975181e+00 1.701191861375925263e-01
1.148051767215249042e+00 1.337319354516128600e+00 2.162092772598891710e-01
1.238354805243802703e+00 1.354591990885608999e+00 2.215633257824093649e-01
1.145881544478720926e+00 1.341113060797435974e+00 2.188232318539746202e-01
1.118699533711061234e+00 1.326384478081150453e+00 1.666083602014934439e-01
1.266715564354015111e+00 1.362248157088043587e+00 2.134933554877541106e-01
1.436865413508791711e+00 1.382867105398238206e+00 6.105336893164073353e-02
1.125184866713674792e+00 1.333709347712878746e+00 2.007407012868050455e-01
1.193739683709786004e+00 1.342076505169290446e+00 2.229570730385785071e-01
1.124699971638646989e+00 1.325217130282694722e+00 1.615925428054277857e-01
1.243276558041870539e+00 1.361109671039802960e+00 2.274376811386407682e-01
1.262327674181602521e+00 1.356638686436040464e+00 2.149278970333976524e-01
1.137435941633853087e+00 1.334987950718964811e+00 2.074141236818260459e-01
8.994453914313564891e-01 1.286304145717905634e+00 1.277830719573220739e-02
1.117130485075664925e+00 1.331536594174853594e+00 1.902289181924242123e-01
1.194714046880189340e+00 1.350135512740555432e+00 2.325138195114901385e-01
1.265935691300073440e+00 1.356558514699666373e+00 2.134692425885335865e-01
1.059032460945375620e+00 1.314262932192355349e+00 1.075273122460273234e-01
1.237058516773233530e+00 1.355592339583829853e+00 2.232431338218358874e-01
1.051496771786821327e+00 1.319660562486799193e+00 1.318041893225779526e-01
1.233119994717070345e+00 1.350458992382292500e+00 2.185958372679827344e-01
1.138821341812551236e+00 1.332836435324146418e+00 1.975790468983232573e-01
1.075394842913239835e+00 1.320412499493937464e+00 1.366206249982194476e-01
1.180561737475019024e+00 1.347283537061627401e+00 2.299935844855124090e-01
1.420058962961395332e+00 1.387500122213015219e+00 4.643652486356731474e-02
1.149737345311775627e+00 1.335636338115099075e+00 2.111946245873773387e-01
1.022189614961007909e+00 1.316496016773776478e+00 1.156899259193478191e-01
1.256200502443681311e+00 1.359166103520915492e+00 2.202131265490863965e-01
1.123451070833347387e+00 1.331884275715528032e+00 1.922250000374357282e-01
1.110340550747971777e+00 1.332541575866510009e+00 1.944277755371458249e-01
1.274937815053204027e+00 1.360553565381497299e+00 2.146846160367300582e-01
1.180981765091231761e+00 1.345690272534296072e+00 2.282410071846469046e-01
1.258250479500550245e+00 1.358119479336364677e+00 2.182061023260303823e-01
1.164822136957877730e+00 1.342429902575894785e+00 2.223238476811595088e-01
1.220389510721316517e+00 1.352197830070476225e+00 2.254391036307515084e-01
1.241684017607012969e+00 1.354660371344377889e+00 2.203909617992655112e-01
1.313320204805827895e+00 1.357390200948184633e+00 1.964754407164086558e-01
1.052242757357973124e+00 1.317063263997605649e+00 1.199650386511368350e-01
1.119212561281391682e+00 1.329394685647044216e+00 1.804978739235331697e-01
1.260922557587188519e+00 1.361926782932880720e+00 2.176530790924390002e-01
1.216364489555447959e+00 1.350045378517780836e+00 2.243409102403773892e-01
1.116157013667916864e+00 1.333102543697781917e+00 1.973754732385368804e-01
1.116340558881538270e+00 1.332470943032450617e+00 1.944800405751594408e-01
1.218103202023969489e+00 1.357705551352103024e+00 2.329517093005151751e-01
1.281025714568420515e+00 1.361482406610338369e+00 2.127404690944992849e-01
9.453881102091782340e-01 1.291847519599190086e+00 2.814559858080587645e-02
1.174528688088084305e+00 1.344140518432688669e+00 2.254609257791813370e-01
1.163226316991024190e+00 1.340008108438160317e+00 2.198378133942812673e-01
1.171385106033195012e+00 1.343525877185789863e+00 2.243386381146662834e-01
1.154187300049522191e+00 1.339189337580567463e+00 2.182086624131813202e-01
1.243514341456389172e+00 1.353272042824619881e+00 2.180559460181712983e-01
1.118779831859286089e+00 1.337399969232998531e+00 2.141087397925476310e-01
1.112256804322787396e+00 1.332735592999297669e+00 1.954409385453264592e-01
1.286925008960234873e+00 1.368686367809691440e+00 1.677586997273676495e-01
1.247699133605340016e+00 1.353345518826337246e+00 2.165721245232208048e-01
1.174846259590725195e+00 1.346377386660311259e+00 2.279196040729825901e-01
1.024139552835420686e+00 1.312265984897239557e+00 9.649955066935909931e-02
1.189616581689189045e+00 1.347544324670812976e+00 2.312132032387999026e-01
1.305449639891734792e+00 1.368054114630006923e+00 1.657532799293331971e-01
1.169564335162432300e+00 1.341253323725751789e+00 2.217662899661336229e-01
1.117780223398338935e+00 1.335787454472516345e+00 2.098372814035565359e-01
1.162529463273550778e+00 1.338371980763391589e+00 2.182432110821679594e-01
1.148674020876204072e+00 1.335492609204017578e+00 2.104627607419337354e-01
1.001291873728919590e+00 1.299143204205495783e+00 5.247518338060373766e-02
1.319690498362221298e+00 1.377379238615629164e+00 1.093177030196490485e-01
1.069264292127297677e+00 1.324417837626892469e+00 1.546203866534574534e-01
1.160792770842486332e+00 1.342357774521887537e+00 2.217182684010527982e-01
9.827012799476622096e-01 1.305883014004902920e+00 7.340437343160804984e-02
1.104944240005276246e+00 1.327004419600386065e+00 1.686304100877941414e-01
1.139170303728354705e+00 1.338632478532098213e+00 2.164160964085816707e-01
1.176372460664035557e+00 1.340738020451057055e+00 2.220183632958195596e-01
1.189314463221539997e+00 1.343185071485467619e+00 2.259416836157548680e-01
1.156001333351772242e+00 1.337950839271433212e+00 2.173265197138388727e-01
1.073761690453887807e+00 1.320772232048069927e+00 1.381755808148422970e-01
1.095258017371252057e+00 1.328224838436178334e+00 1.736504939824738414e-01
1.251008934888458990e+00 1.358901185305458004e+00 2.218773604592091386e-01
1.125839460981595375e+00 1.333868763940597724e+00 2.015165966624804794e-01
1.541828697384707514e+00 1.410674589977218840e+00 3.323933740363420146e-03
1.103398556924226614e+00 1.331250156490275449e+00 1.880545289261186803e-01
1.165717870286651747e+00 1.340403683216657482e+00 2.204824648791896269e-01
1.106990061502882483e+00 1.330104045387972000e+00 1.830079385261307867e-01
1.182489266877465806e+00 1.339826876035514536e+00 2.216494958162814055e-01
1.455317348335006811e+00 1.390870913113337659e+00 3.701055478843982838e-02
1.099877188478044721e+00 1.331868339185958483e+00 1.906758691562816521e-01
1.092658590546609298e+00 1.327957113579875559e+00 1.722624183096416739e-01
1.187892189167667478e+00 1.343201763671042714e+00 2.263675866508516599e-01
1.062177268256293994e+00 1.316259022835715164e+00 1.168402336340537834e-01
1.080962669522830932e+00 1.323293878480223063e+00 1.501589028003362802e-01
1.116144006703121416e+00 1.326932186375918699e+00 1.689753364612062436e-01
1.098477724252926002e+00 1.326440833235418948e+00 1.656497109374867049e-01
1.054219822540212625e+00 1.317469829049785490e+00 1.219363216528349114e-01
1.234682284082353920e+00 1.355012928873273959e+00 2.234485072320763765e-01
1.185479207812230484e+00 1.340747786383917672e+00 2.230662682921562001e-01
1.056514958553016692e+00 1.322431768875678593e+00 1.447742652664147367e-01
1.227204099089732603e+00 1.352239030285869559e+00 2.229375868194207189e-01
1.148182356191948417e+00 1.337746608748090704e+00 2.165427558232512206e-01
1.306891319600239409e+00 1.364744517129247159e+00 1.842222591976846735e-01
1.091228580779667778e+00 1.327658191017781819e+00 1.708027760943599815e-01
1.149473284331239631e+00 1.333073776702656588e+00 1.993461712584249645e-01
1.095373877762099157e+00 1.326808857122058871e+00 1.671532618178086516e-01
1.008277911578761898e+00 1.308030277017165455e+00 8.143021620585547127e-02
1.098188201508322415e+00 1.326647647294584287e+00 1.665825237050116425e-01
1.173102498827185203e+00 1.343763324150336391e+00 2.248421484909502444e-01
1.069687736292240787e+00 1.324116049444926890e+00 1.532626344031215448e-01
1.053937928276426295e+00 1.316605755059027549e+00 1.179669182864091226e-01
1.223836140396621364e+00 1.356328923084836990e+00 2.291201864938399724e-01
1.171046890891474623e+00 1.348746594472503890e+00 2.296754866580798526e-01
1.197289892210807949e+00 1.347528694574315455e+00 2.283542113007620833e-01
1.362780180498583515e+00 1.375233090045538509e+00 1.112416231714182940e-01
1.309732462736186598e+00 1.370311620850086065e+00 1.515884997049329608e-01
1.234106212409376235e+00 1.352832271597879110e+00 2.210619248545739046e-01
1.134588756251929897e+00 1.338165100138450692e+00 2.157318473357837108e-01
1.169175439957344409e+00 1.340400936082962735e+00 2.208592559397908883e-01
1.352368673646048070e+00 1.370227390829867886e+00 1.398212631227490621e-01
1.193120752482817792e+00 1.343052523268583265e+00 2.243849516964544488e-01
1.042250348391497994e+00 1.320125931768369565e+00 1.334014269163712185e-01
1.162868755767070716e+00 1.343078137559126972e+00 2.226674709526006435e-01
1.226636333338041673e+00 1.352179711914512916e+00 2.230789142867350694e-01
1.005074318562475533e+00 1.305476901092384345e+00 7.303669878527539738e-02
1.348580929627817282e+00 1.377412393334746188e+00 1.030772161354250316e-01
1.020824256967506116e+00 1.309563660831815746e+00 8.701056428796455355e-02
1.112190735783867401e+00 1.330786936072548166e+00 1.864713616975458843e-01
1.074735267965334140e+00 1.322400061647734049e+00 1.456946144888356942e-01
1.188265542406958142e+00 1.346634676808419639e+00 2.305889930998007709e-01
1.274975938243565476e+00 1.360304850118208231e+00 2.143823731599660276e-01
1.287227140372199763e+00 1.363243343951492381e+00 1.999342351186541855e-01
1.435675818145094818e+00 1.383202604735143337e+00 5.978173523552354068e-02
1.287691878553106184e+00 1.358041672496006269e+00 2.069366671134441893e-01
1.083402283284357059e+00 1.326532521387759012e+00 1.651623116486452825e-01
1.291836374121832387e+00 1.370131159398929155e+00 1.577732062752705000e-01
1.171049255690135960e+00 1.335188666210018305e+00 2.104925982054679234e-01
1.213415679370491107e+00 1.349045520966690725e+00 2.242262374553595228e-01
1.064060429741388702e+00 1.325335300646733883e+00 1.585133578578723501e-01
1.115614361509709607e+00 1.328346114562130920e+00 1.754506538749067701e-01
1.212399665996048759e+00 1.348027945237295189e+00 2.233684799753082317e-01
1.286803595438234638e+00 1.365456281711254327e+00 1.869589752416771500e-01
1.229548444841879418e+00 1.346960530769031550e+00 2.157353983337277348e-01
1.161384282597004214e+00 1.341009038140651644e+00 2.205613471730059338e-01
1.093541612064092172e+00 1.325289213435248081e+00 1.600633381094191399e-01
1.231417335347888775e+00 1.351519208254011284e+00 2.204990099926432690e-01
1.196644420245946749e+00 1.347946765949376458e+00 2.291065692428914113e-01
1.062556244045408826e+00 1.320777157789839285e+00 1.375508261896969120e-01
1.097106042819302907e+00 1.330877200735385291e+00 1.859488587240200885e-01
1.146145779190394176e+00 1.337494535383827898e+00 2.161989320031678652e-01
1.290768397090800157e+00 1.365005745627076106e+00 1.882694758655385769e-01
1.261510266623062648e+00 1.362348267397437196e+00 2.148158363823869099e-01
1.114420013343659477e+00 1.333199439394469943e+00 1.977116963679084460e-01
1.124144532307088440e+00 1.333818962257144580e+00 2.011796291548925975e-01
1.076737746275175045e+00 1.325198289729302648e+00 1.586426428070084604e-01
1.032188387715194944e+00 1.313632583238031115e+00 1.031745447952601563e-01
1.298382707821824855e+00 1.368501142677649662e+00 1.653527771528095769e-01
1.394423252587824180e+00 1.380736639927342413e+00 7.761119279368175472e-02
1.085388596953716034e+00 1.321554244292070246e+00 1.424360054307987067e-01
1.319408889115718519e+00 1.372583495281818777e+00 1.361397088721094106e-01
9.913953453977961683e-01 1.303542768764668347e+00 6.627686223339072924e-02
1.185721575952058071e+00 1.342832032654570629e+00 2.256102532982939834e-01
1.262102678846063863e+00 1.353980512791530977e+00 2.119071515632357239e-01
1.196773686806135384e+00 1.345633942491487156e+00 2.262182888350549315e-01
1.161069268799639564e+00 1.341244281873479549e+00 2.207391231830654887e-01
1.190665013333131794e+00 1.347631361386376403e+00 2.309325667814155214e-01
1.071769029301442133e+00 1.329483531916379135e+00 1.779862111998998520e-01
1.096499494119159701e+00 1.323599260844323666e+00 1.524764116272945003e-01
1.110093963279750628e+00 1.338066910506376272e+00 2.136691475508351035e-01
1.266187380704463239e+00 1.363511460586769086e+00 2.059143377825464749e-01
1.199572554993585394e+00 1.345701893076266087e+00 2.252706212013657616e-01
1.053206898492274446e+00 1.314912554560877966e+00 1.101794055549513290e-01
1.279001602985827546e+00 1.359014393521555064e+00 2.113577106731207300e-01
1.227637039707208721e+00 1.352599040841322431e+00 2.232074847828545150e-01
1.254099204903387443e+00 1.351977753430927853e+00 2.125614802490444766e-01
1.110213984928725584e+00 1.324648337648198337e+00 1.581112581113406357e-01
1.083125719316817781e+00 1.320810782714139098e+00 1.388933939072348467e-01
1.098580500785070635e+00 1.328429945083595465e+00 1.747956525150327067e-01
1.056008279807653549e+00 1.319615339074919902e+00 1.318556653954702507e-01
1.062679604240893250e+00 1.321200635323512840e+00 1.394971638733725205e-01
1.073890994981966385e+00 1.324172435142536131e+00 1.537700473647884980e-01
1.172063796871349872e+00 1.343416405996494145e+00 2.243242120225405478e-01
1.141256434496346728e+00 1.340709217318452273e+00 2.180034978220639352e-01
1.224622902398788682e+00 1.348667198735483685e+00 2.196082089474221122e-01
1.167616983859689039e+00 1.341736287853933618e+00 2.220112136078129794e-01
1.097962287855287045e+00 1.331508839069084349e+00 1.889042290459785889e-01
1.141611683814682365e+00 1.338496822476679116e+00 2.165401775252227545e-01
1.179766004729588813e+00 1.338402343713245957e+00 2.197509441105479633e-01
9.999555920554820121e-01 1.309325293893673692e+00 8.521299679394957194e-02
9.351803674106766717e-01 1.288015453565071189e+00 1.614412860312550851e-02
1.019356462220931459e+00 1.315844773167112791e+00 1.125616167389560107e-01
1.082690011918572282e+00 1.324402715954450249e+00 1.553478964916268357e-01
1.089559169002357830e+00 1.326601120304896630e+00 1.658483610578090905e-01
1.358090648718278448e+00 1.379026000350823233e+00 9.275340407455895386e-02
9.805857121427096201e-01 1.301821962093186569e+00 6.039608302682406699e-02
1.011950290606463021e+00 1.312345053550850293e+00 9.620089475155468861e-02
1.022706520124768703e+00 1.313964712612409880e+00 1.041714082656509111e-01
1.230369024435166825e+00 1.353689172993429723e+00 2.234891358026287189e-01
1.038501270721504888e+00 1.315264609503066007e+00 1.109758704008788760e-01
9.628859042939574842e-01 1.296216801280169362e+00 4.215250130716911847e-02
1.243907087184453308e+00 1.360267717650282204e+00 2.261987597262695437e-01
1.072925448817606542e+00 1.326989773039525033e+00 1.666267185104143289e-01
1.170944428042511865e+00 1.345985983583852796e+00 2.268090641558799803e-01
1.010288350267460888e+00 1.313050426397234460e+00 9.932497450967660291e-02
1.174980985243165632e+00 1.340001578947563887e+00 2.210655417391557687e-01
9.876750839364243362e-01 1.303322468162476877e+00 6.543307639481588112e-02
1.178748389552387810e+00 1.342810181346364429e+00 2.246176154099695232e-01
1.308551180049263962e+00 1.370947868438688433e+00 1.483014777070826573e-01
1.068680857560159625e+00 1.323477661022626206e+00 1.502779917884645156e-01
1.193404951910277845e+00 1.348566425249280165e+00 2.310695644759141465e-01
1.099091726566921112e+00 1.331008076269653007e+00 1.866736937658951268e-01
9.977166879485490636e-01 1.306474541642808962e+00 7.593928003879137079e-02
1.223384120132017250e+00 1.355600930108479707e+00 2.284147454373358921e-01
1.108431947073313717e+00 1.328622814227325977e+00 1.762846428405575594e-01
1.061551533032031980e+00 1.327500281968428952e+00 1.682763747933911369e-01
1.416083171032650689e+00 1.382927133274668874e+00 6.391250469068948670e-02
1.245630547082162476e+00 1.358880367951331714e+00 2.238990018273973037e-01
1.149218924597268821e+00 1.340843808711544627e+00 2.190104276715813814e-01
1.210505909230013444e+00 1.345240143831999857e+00 2.206814297350492005e-01
1.132512304747633980e+00 1.333279514184725123e+00 1.992238860840830350e-01
1.162634439167612888e+00 1.339984216352839930e+00 2.197533926537196536e-01
1.092546937056094958e+00 1.331247621461627340e+00 1.873664946778485496e-01
8.899284846371013913e-01 1.284747497190721566e+00 1.192772730540411774e-02
1.202608871098682419e+00 1.344492657580969475e+00 2.226734021754635251e-01
1.245847445638165407e+00 1.362354944568646919e+00 2.206051541980117159e-01
1.287171433157841438e+00 1.363974143999383992e+00 1.956216684722897892e-01
1.221982281717147956e+00 1.356239925379338684e+00 2.297139059978051678e-01
1.108694308223637570e+00 1.326177088165750861e+00 1.650520796489969577e-01
1.078325983587379300e+00 1.325047005723879456e+00 1.580436541415476404e-01
1.131384215165968987e+00 1.336575914899746698e+00 2.143462702308828183e-01
1.304543249760707679e+00 1.369359575133576534e+00 1.585400651065350941e-01
1.238135259415850564e+00 1.348668308680565087e+00 2.145949019392912605e-01
1.065811727270617126e+00 1.326943726259509626e+00 1.659855900939273265e-01
1.147254195004400401e+00 1.340156672425673490e+00 2.182710146546357477e-01
1.034258300783880369e+00 1.309725400960805697e+00 8.820526760581998138e-02
1.172554184720671078e+00 1.342312536282939783e+00 2.232368689654300742e-01
1.251538461893900944e+00 1.353480658801609726e+00 2.152900923751146223e-01
1.108160648439804330e+00 1.326015670551268233e+00 1.642776254650950563e-01
1.274725170061096202e+00 1.365195099412194635e+00 1.926343286898382079e-01
1.277771417135294962e+00 1.358673902946397893e+00 2.114329133649049397e-01
1.072448840079426313e+00 1.314300319097558623e+00 1.084356699565147408e-01
1.185284023103482465e+00 1.347381491215365434e+00 2.310184082737495870e-01
1.149052308648286447e+00 1.339687955770763494e+00 2.181028158187729438e-01
1.232505734955766208e+00 1.354479148438885172e+00 2.236307572772159302e-01
1.055350373747617976e+00 1.317300316584187225e+00 1.212243051337268673e-01
1.114765510940056270e+00 1.328200818628083146e+00 1.747301746887098550e-01
1.143551808603066045e+00 1.335493205010558793e+00 2.101367726889215859e-01
1.469478894588473139e+00 1.391782240333915288e+00 3.421113905823992135e-02
1.064933769009847708e+00 1.318431325687550393e+00 1.269437107277716359e-01
1.378497459954019178e+00 1.380473503863349549e+00 8.167787507638538114e-02
1.336922292913869548e+00 1.371843279370529523e+00 1.355459875169917339e-01
1.268206628616398657e+00 1.357020351577148620e+00 2.131471422744170841e-01
1.160831758866341934e+00 1.340261090453977788e+00 2.198163809334950369e-01
1.091067934775499237e+00 1.324979039507748535e+00 1.584913731800947079e-01
1.373056596530051410e+00 1.373265223180907491e+00 1.186870130982342342e-01
9.667752734695116423e-01 1.295263879061071988e+00 3.923737995356523650e-02
1.274294017724050265e+00 1.364913241067691185e+00 1.944918968855431363e-01
1.170614020030618319e+00 1.339954211904022641e+00 2.205585268238004493e-01
1.204946783274449595e+00 1.344405967301680827e+00 2.217088676505480083e-01
1.327980036861002855e+00 1.374678552382926355e+00 1.223984562497758000e-01
1.350704261331819200e+00 1.369614794601578200e+00 1.435108379513999610e-01
1.232743727639380893e+00 1.358073184071674655e+00 2.278369320211523219e-01
1.150470013610053854e+00 1.340698157746764041e+00 2.190399321518839149e-01
1.135085907456198528e+00 1.333826866950746481e+00 2.019103046747171282e-01
1.012279962486266616e+00 1.312313740286071395e+00 9.607602501822005980e-02
1.405425183037686487e+00 1.381457762193911920e+00 7.234605231019733407e-02
1.115411633602175989e+00 1.328752057152037480e+00 1.773065115148882431e-01
1.229744801648844810e+00 1.350601987648027746e+00 2.200252505270670900e-01
1.241485497801036564e+00 1.355949072179822412e+00 2.219957469782425086e-01
1.024275600137115161e+00 1.314239481601001458e+00 1.055110389620686484e-01
1.242457481153657728e+00 1.355912529972327807e+00 2.215852116920276893e-01
1.155076179628246269e+00 1.341722750447157608e+00 2.204232020663427494e-01
1.073274512613975551e+00 1.322839976498087822e+00 1.476257065013386605e-01
1.105847656185205086e+00 1.328066199388593827e+00 1.735671726675930837e-01
1.095334793838915965e+00 1.327949323250458002e+00 1.723896058043404844e-01
1.217902846494837821e+00 1.350656952793440002e+00 2.245073410066992792e-01
1.064468838534280648e+00 1.321043386723747881e+00 1.388806534776762247e-01
1.169583170190447996e+00 1.341758557399471918e+00 2.222809898587219390e-01
1.002355722288881257e+00 1.307018768400960651e+00 7.789475215241976891e-02
9.905850342296002031e-01 1.308627875719302169e+00 8.252249494762783910e-02
1.254007549652822462e+00 1.351102819904392849e+00 2.115670055844058317e-01
1.186458707613477381e+00 1.349053951716588928e+00 2.332793888496977330e-01
1.360819021144384688e+00 1.376272540377328379e+00 1.063631526257076271e-01
1.190252718139170662e+00 1.350511294824943143e+00 2.346392050816731023e-01
1.262575723179410359e+00 1.353929456013921007e+00 2.116696679467609254e-01
1.150053509908334659e+00 1.341188294860858221e+00 2.193753555767367081e-01
1.172942662407649550e+00 1.343660692323866312e+00 2.247099571076224822e-01
1.364569007060066230e+00 1.375280714114157865e+00 1.105820286037400985e-01
1.168058091885008531e+00 1.340625079988266410e+00 2.209598845723778071e-01
1.078388801270643738e+00 1.329089770280633687e+00 1.765879063186138465e-01
1.078735770958802132e+00 1.322943185387531750e+00 1.484194495103562383e-01
1.000827197011951331e+00 1.309030919966406081e+00 8.430751727690113939e-02
1.255655024122025898e+00 1.356594658358260874e+00 2.174011001645760610e-01
1.216006707933652065e+00 1.352498149254313997e+00 2.274433072907789122e-01
1.269351914233837864e+00 1.358186974049307771e+00 2.140687590880773483e-01
1.030591373387988785e+00 1.315036769569133623e+00 1.094977568385679667e-01
1.142172376310076398e+00 1.333957802269725379e+00 2.029640838308891526e-01
1.173438392737901292e+00 1.346080537077255279e+00 2.273496629548478198e-01
1.145165750353171807e+00 1.331362045748156087e+00 1.911743105114617758e-01
1.073081427733193927e+00 1.323045851315748811e+00 1.485580643686455482e-01
1.181435459303285640e+00 1.345146005306231629e+00 2.276903024086909810e-01
1.112881906624334505e+00 1.323618458515517737e+00 1.535312846971025325e-01
1.122447302900830834e+00 1.333668713228844283e+00 2.003800005741209755e-01
1.072902647688675382e+00 1.321499308197231048e+00 1.414586597921125288e-01
1.183853811577580073e+00 1.347482003916181448e+00 2.308611186695843087e-01
1.180772262205864731e+00 1.344247747610342492e+00 2.265485616843082306e-01
1.139104304147110058e+00 1.340290418923464344e+00 2.174873086451220572e-01
1.254761424019169347e+00 1.355579974844344449e+00 2.165468103952038759e-01
1.173076490309471254e+00 1.344790926167885203e+00 2.259234538483960719e-01
1.457830880416294494e+00 1.394804545171245413e+00 3.032170093606798358e-02
1.139966578683413445e+00 1.331026322207842227e+00 1.893013230492038568e-01
1.175516698342107924e+00 1.342392403495184183e+00 2.237164152553768603e-01
9.871583578171890805e-01 1.300796006999373589e+00 5.734422895089533873e-02
1.165602283695621244e+00 1.345829867220995180e+00 2.257149442512894066e-01
1.242888006953752678e+00 1.358023522464257393e+00 2.239261832415805342e-01
1.218271714318284626e+00 1.353217022281246518e+00 2.274635391757279523e-01
1.056228578457747647e+00 1.314930000584290104e+00 1.104260895175609158e-01
1.105964159852702355e+00 1.328358726808800405e+00 1.749193450309482478e-01
1.184598952813598061e+00 1.343225329296989567e+00 2.259239590814610676e-01
1.235208404071513888e+00 1.355078305086324653e+00 2.233282002793634813e-01
1.294127008345737018e+00 1.370910846071478728e+00 1.525488789497370379e-01
1.141325577074157493e+00 1.340244980654190510e+00 2.176974191403782122e-01
1.000835426569511633e+00 1.305815743376176341e+00 7.395259762347627941e-02
9.787648994280283565e-01 1.308323202692021514e+00 8.099241253340884461e-02
1.027856160017084353e+00 1.310958937027379312e+00 9.192520957841357476e-02
1.193617610314328115e+00 1.346127480111265706e+00 2.279883480975501975e-01
1.288818614776838123e+00 1.356118347384741574e+00 2.043085438774234763e-01
1.272233564643947545e+00 1.359750711297729175e+00 2.147869190224747371e-01
1.160215689925668370e+00 1.336438015401714585e+00 2.155729078152711642e-01
1.203508809895891707e+00 1.347605411917798479e+00 2.261464952846523602e-01
1.414306916575744255e+00 1.384103379404726608e+00 5.882074411796514579e-02
1.179939082636314751e+00 1.351040962456160344e+00 2.341505185955687351e-01
1.107944510823967166e+00 1.335578311582309219e+00 2.082429325996045799e-01
9.388482981475190225e-01 1.289657509626863208e+00 2.126069205736189072e-02
1.144567195252084613e+00 1.334753704936270324e+00 2.067892061018186955e-01
1.245835174189667827e+00 1.358378184725919757e+00 2.232269252967641060e-01
1.177973155689092444e+00 1.343154792436497047e+00 2.248943095308823803e-01
1.416946386329703378e+00 1.385836482048022011e+00 5.061275448666049254e-02
1.076826987524494239e+00 1.322247712549732279e+00 1.451183469259709202e-01
1.100147615838427573e+00 1.328426396444174706e+00 1.748750994871816344e-01
1.178256448615212060e+00 1.340796242024227647e+00 2.222978118959308413e-01
1.279384448811317965e+00 1.360823195898888338e+00 2.132969108407200276e-01
1.264801726588355768e+00 1.357951630386900588e+00 2.155225672181214913e-01
1.329793728850312329e+00 1.374257806154931538e+00 1.242655272059772359e-01
1.129043526987415280e+00 1.330311252428835633e+00 1.853263881725311091e-01
1.213100859838047940e+00 1.348122869674744040e+00 2.232238279091610378e-01
1.195677183750726735e+00 1.345762522356343638e+00 2.267802169463380146e-01
1.198456052563822150e+00 1.347169264672545053e+00 2.274817797339621916e-01
1.151931953037945044e+00 1.340483066714474703e+00 2.190328315676903503e-01
1.284507541387189145e+00 1.360475726303335131e+00 2.109398867627947372e-01
1.161993915814551581e+00 1.337294771106470215e+00 2.172026636141234646e-01
1.055383033552903527e+00 1.323968638086097549e+00 1.517408891192383313e-01
1.165945814006463577e+00 1.339795141793159727e+00 2.199167463816076584e-01
1.233452092948276846e+00 1.354993782399133151e+00 2.238893076051453324e-01
1.094673739423118297e+00 1.324455528493444501e+00 1.563016932499221856e-01
1.202515052252264960e+00 1.349503646509986110e+00 2.288356067965048868e-01
1.089438263982077659e+00 1.321185666235631162e+00 1.409792157343232599e-01
1.243212852955533076e+00 1.356147513217466294e+00 2.215784986256790490e-01
1.276079344861695608e+00 1.360719758624196585e+00 2.144406457498700957e-01
1.011914871919145975e+00 1.307193226103251948e+00 7.888481885406055383e-02
1.077179780804046638e+00 1.318676460159633690e+00 1.287627278235850270e-01
1.130383010227637097e+00 1.333159032789196896e+00 1.985340153320898082e-01
9.035637346559985961e-01 1.285684242794792764e+00 1.248008537802152221e-02
1.192820294030962014e+00 1.345901404072344043e+00 2.280039318541017268e-01
9.682522739802071898e-01 1.295907427144051827e+00 4.130080204541254629e-02
1.134262832436742086e+00 1.330852721912966441e+00 1.881459864386662018e-01
1.414807050000355115e+00 1.386190428455321699e+00 4.939741665625448086e-02
1.151197801518031749e+00 1.336843852360722895e+00 2.160608582742867823e-01
1.189962198730394327e+00 1.345030332073748447e+00 2.279822014587220558e-01
1.370960581804800515e+00 1.376335485997897790e+00 1.037963394823322172e-01
1.260375774333652776e+00 1.359787393422578594e+00 2.193504914028644448e-01
1.186899522876730950e+00 1.338977498156726842e+00 2.210657583692581252e-01
1.166295738774116852e+00 1.347425692466420521e+00 2.273919138729997291e-01
1.362790191893420655e+00 1.374522593421500183e+00 1.148712828108852113e-01
9.976778396712918662e-01 1.308003338963441564e+00 8.085205951366589150e-02
1.199292073314312201e+00 1.343361767273181684e+00 2.225054128071839721e-01
1.428695409859574994e+00 1.387669998305884889e+00 4.519068567921176449e-02
1.011932337586450625e+00 1.308618262756785056e+00 8.350619080793177107e-02
1.366857411275359979e+00 1.380145564695306026e+00 8.539474857311413203e-02
1.102235671718118759e+00 1.325616229838778137e+00 1.620858012607184762e-01
1.307133743266838177e+00 1.364224153894591618e+00 1.871111863439298417e-01
1.324163448934808418e+00 1.365607823395307063e+00 1.734648934351996630e-01
1.207931380327195159e+00 1.350394981389428484e+00 2.279069604292063289e-01
1.181050414647310642e+00 1.345673953638415687e+00 2.282340947118206564e-01
1.320026504902239939e+00 1.369360800573873993e+00 1.539409378818850094e-01
1.113334335795960417e+00 1.329095160702549405e+00 1.787580194313571069e-01
1.215078839241585440e+00 1.346349433061897249e+00 2.203424419952573210e-01
1.309255651209395133e+00 1.369666297254458209e+00 1.553970579709388622e-01
1.130770859279117246e+00 1.333714995111259904e+00 2.011208933613664596e-01
1.091839507546293220e+00 1.331751671835444295e+00 1.896369769311767040e-01
1.298702290820719973e+00 1.363537260811905183e+00 1.940665775955486005e-01
1.116254292879495846e+00 1.330204922065137740e+00 1.840450569786880319e-01
1.194525458812171426e+00 1.340202882943665852e+00 2.203653365232906003e-01
1.323713630886544257e+00 1.366476512178774083e+00 1.688091762748164248e-01
9.433843440455229601e-01 1.292405738055580455e+00 2.985126138498427062e-02
1.310936509613883194e+00 1.368815131991322653e+00 1.597319612008226697e-01
1.105656492018818993e+00 1.327780721200443992e+00 1.722429015439642108e-01
1.003731670292513867e+00 1.310325561067993139e+00 8.862493855145843480e-02
1.247447434804845656e+00 1.358015496724107152e+00 2.221856597195301097e-01
9.769172525349860692e-01 1.299185811476064156e+00 5.190318966350118690e-02
1.213440074145555547e+00 1.345200590768964588e+00 2.195537320228653222e-01
1.105570676839595645e+00 1.331272004798518260e+00 1.882903765114350425e-01
1.185209891056863363e+00 1.341710352487965441e+00 2.241918408026017939e-01
1.067523992723364179e+00 1.323117730013807503e+00 1.485608244938730893e-01
1.189279654540719378e+00 1.343464010738220749e+00 2.262989039031590710e-01
1.174279126234222925e+00 1.347120211055747641e+00 2.286119671215921523e-01
1.063041578700763212e+00 1.321899278849252068e+00 1.427175181067826260e-01
1.211253097506792775e+00 1.343177700032871957e+00 2.179008568810825996e-01
1.115774757721410992e+00 1.331755829761247734e+00 1.911532504336055371e-01
1.129479219050415928e+00 1.328358833818348961e+00 1.763559430089873814e-01
1.205503502468484811e+00 1.352074467343674424e+00 2.308610060913087458e-01
1.079473358834529328e+00 1.324930856235940535e+00 1.575793437855891321e-01
1.300566649094338390e+00 1.362621488237846901e+00 1.986932681571512149e-01
1.251501694717174429e+00 1.356381067073912483e+00 2.187209032308198575e-01
1.140318355284784202e+00 1.339657386016865681e+00 2.171985036456251517e-01
1.129460454703693051e+00 1.338477625500757995e+00 2.154731858026709135e-01
1.134900207894165902e+00 1.336902983394065769e+00 2.150012574463974202e-01
1.143063014960616686e+00 1.336395517897884355e+00 2.142689123709294596e-01
1.302381369522896071e+00 1.356451506009882291e+00 1.995599076463495658e-01
1.077478886741661590e+00 1.323866743468665952e+00 1.525808140505336141e-01
1.056308780819320559e+00 1.318191766714970292e+00 1.253579237273539371e-01
1.184588157127506314e+00 1.342394012961839467e+00 2.249300055340074656e-01
1.325499684033855541e+00 1.374785655649417127e+00 1.224009543620701995e-01
1.093492417411402462e+00 1.328351346996140325e+00 1.741237813366707798e-01
1.224276034125893364e+00 1.349275447473591960e+00 2.204686492767622130e-01
1.331564133954533213e+00 1.368617640586990536e+00 1.545687126299542247e-01
1.121117575124151777e+00 1.333808068517663648e+00 2.009374067001039876e-01
1.272774894210461527e+00 1.360867716527351723e+00 2.158747925816543178e-01
1.281909527985284791e+00 1.360823982076376115e+00 2.123326822339236530e-01
1.260174426977144657e+00 1.358249118851819759e+00 2.176271878778402169e-01
1.123532476537621561e+00 1.335738434491615889e+00 2.099814185765750962e-01
1.062210304638371516e+00 1.316596821415907170e+00 1.183888735938796594e-01
1.028330497484198247e+00 1.308799990257180745e+00 8.488052297737111451e-02
1.259640884947383466e+00 1.355646978098812072e+00 2.147835987212422804e-01
1.058195571558030013e+00 1.320031100239278166e+00 1.338839816740340638e-01
1.235151530839023515e+00 1.352576162001112081e+00 2.203644640853533454e-01
1.166778522818458175e+00 1.340698353541142751e+00 2.208878875858567570e-01
1.325887085383353314e+00 1.372610761723451756e+00 1.342936564101979424e-01
1.137874103612198873e+00 1.332209864850773418e+00 1.946296044933886193e-01
1.091982517094197691e+00 1.330533434891178590e+00 1.840517578325037706e-01
1.152506556437438379e+00 1.340869467444396834e+00 2.194094296875011008e-01
1.060969224802765121e+00 1.322667074841436197e+00 1.461121470934924615e-01
1.096674092477548657e+00 1.325480458112044513e+00 1.611290457649070529e-01
9.480560276630427552e-01 1.293290652911398997e+00 3.268420674486933325e-02
1.251903913534338830e+00 1.356878312253696039e+00 2.191544273422990352e-01
1.107422375513908097e+00 1.321189012506630345e+00 1.420367398021525895e-01
1.060749377380790559e+00 1.321941910091488426e+00 1.427791616458582435e-01
1.199589974551158011e+00 1.344582865379443604e+00 2.238927978306619326e-01
1.231748283152226175e+00 1.356211818648386247e+00 2.259884246677538178e-01
1.203485637521059637e+00 1.349375557619684640e+00 2.283181457566338113e-01
1.119010996229253596e+00 1.330031306619933851e+00 1.834163413999292391e-01
1.087663869863200183e+00 1.323665571140936859e+00 1.522594938613727467e-01
1.156092094370922752e+00 1.336925613259374535e+00 2.164594385467713267e-01
1.314578811610268350e+00 1.358911191493418436e+00 1.977025789114790211e-01
1.301286760177388535e+00 1.360542026012619310e+00 2.046069714968770659e-01
1.132684287324928318e+00 1.335175666048544096e+00 2.079755322367745907e-01
1.211595824296059387e+00 1.352569114358473934e+00 2.291818772655366265e-01
1.322387801204676583e+00 1.363453038480674895e+00 1.860190518569299067e-01
1.248168324579730815e+00 1.362579132196837239e+00 2.183175424509378459e-01
1.212643231116808273e+00 1.350951350971947740e+00 2.268261037528092883e-01
1.240235841499345737e+00 1.352720885179594879e+00 2.186314379355199788e-01
1.261696594419853934e+00 1.357231084911254770e+00 2.158590896351437749e-01
1.246220126807842998e+00 1.356529190503720228e+00 2.208934065899237076e-01
1.073933403229570427e+00 1.325199248832523269e+00 1.584796336221206969e-01
1.113616655454506388e+00 1.331249588291204988e+00 1.886888190815096122e-01
1.346843950802801837e+00 1.372391291309677186e+00 1.299736653997349001e-01
1.053843027078748662e+00 1.312101954510538571e+00 9.735489506115529990e-02
1.374066911499047139e+00 1.383626284783583182e+00 6.672737108346019075e-02
1.193298309455316231e+00 1.353070614718888454e+00 2.366550540839378047e-01
1.176271049734393559e+00 1.339748213937179466e+00 2.209237054134799150e-01
1.129237861130997889e+00 1.335224632382959964e+00 2.079804692754034512e-01
1.290482082964637955e+00 1.359954188009839138e+00 2.080623417222890181e-01
1.278230473487788510e+00 1.366616509019451531e+00 1.828724184224501670e-01
1.115819642611110440e+00 1.331321351495356575e+00 1.891564158823533792e-01
1.251889050811171966e+00 1.359859314848966605e+00 2.226709532152328919e-01
1.086294334079080048e+00 1.324046904888314113e+00 1.539287995446064483e-01
1.117027865067747427e+00 1.327579323133845746e+00 1.720074878921150074e-01
1.211750160819814237e+00 1.347366154285741580e+00 2.228054458291837125e-01
1.051318978270195270e+00 1.317145698314653668e+00 1.202902463136290845e-01
1.196703492315967621e+00 1.342416169110977719e+00 2.222921707462619800e-01
1.206752868004230983e+00 1.350861652142982150e+00 2.289150502737583581e-01
9.982471840275043418e-01 1.308299327426153846e+00 8.183024395425453346e-02
1.107737399903186315e+00 1.327081716930915700e+00 1.691548266089311081e-01
1.299403520855547445e+00 1.362149112634081227e+00 2.018611157124920452e-01
1.125344880433569728e+00 1.332577873126977730e+00 1.955386554085571382e-01
1.184574916504751663e+00 1.342997238556873807e+00 2.256482563431808086e-01
1.082967898004006502e+00 1.320605823385715638e+00 1.379439023915374762e-01
1.058868492912566461e+00 1.320845563445355531e+00 1.376509194575768757e-01
1.126884793822106712e+00 1.336255646735696079e+00 2.125798346710676689e-01
1.253872556889467749e+00 1.352766313402639087e+00 2.135735816972216816e-01
1.096476019682077307e+00 1.329563638371882517e+00 1.798752201239947057e-01
1.257896425597466283e+00 1.354368064093176560e+00 2.139428829848687985e-01
1.124498383090663411e+00 1.331995654724803524e+00 1.928036009478659163e-01
1.335528035062281793e+00 1.370958069735628726e+00 1.407079237153663620e-01
1.156595139244644743e+00 1.345659850579812966e+00 2.239954361721252507e-01
1.048241430570129529e+00 1.319288350395857234e+00 1.299155994554455351e-01
1.238392410313018388e+00 1.360427812315749385e+00 2.284943016633719237e-01
1.211854649593055555e+00 1.350849581719431924e+00 2.269968216344273038e-01
1.169405553905058737e+00 1.344707051202111092e+00 2.252429011706466033e-01
1.028041775103220479e+00 1.314522531459807686e+00 1.070097727796234521e-01
1.126433153425829614e+00 1.340261198404854026e+00 2.160989154918744048e-01
1.100181136228571388e+00 1.326316853089160475e+00 1.651825567283960183e-01
1.030452529627143399e+00 1.317734531230385642e+00 1.218059528604618358e-01
1.166553685217002201e+00 1.339709694262547712e+00 2.198954820840923752e-01
1.217063390310632265e+00 1.351633739594113148e+00 2.260018942955403232e-01
1.126834512385297637e+00 1.331614565230577751e+00 1.911942188469282489e-01
1.166224248615282733e+00 1.343665587299454511e+00 2.237154129424480942e-01
1.094726428659300588e+00 1.323898073008618725e+00 1.537443104568584906e-01
1.164779126923790153e+00 1.344651879335426070e+00 2.244440545561524614e-01
1.153844359941350817e+00 1.335479964272759057e+00 2.107361804203414790e-01
1.265780357762066988e+00 1.357262130043166648e+00 2.143477684126542659e-01
1.217712534901978172e+00 1.354619637930671638e+00 2.293691146464026664e-01
1.206993038106430660e+00 1.352376435911883279e+00 2.306716123371737315e-01
9.391795113825480712e-01 1.291184726290448781e+00 2.599904777923832400e-02
1.068213422060370066e+00 1.319623633698212561e+00 1.325925792580804619e-01
1.133883717825621362e+00 1.333632648664626386e+00 2.009386237822129717e-01
1.331664766066496863e+00 1.367891881802816734e+00 1.584921019877410797e-01
1.233356867824527026e+00 1.352469740303456902e+00 2.209097570120197029e-01
1.305946702074206822e+00 1.371216739711687227e+00 1.474897209979697255e-01
1.014696118062410557e+00 1.310295982849514207e+00 8.908648820617826036e-02
1.146030839398341161e+00 1.340407477783820633e+00 2.183240477981460703e-01
1.130652451734966757e+00 1.330274674071198371e+00 1.852574316987304348e-01
1.177772195396002308e+00 1.337381064044298462e+00 2.184439047272513923e-01
1.252451103077745431e+00 1.356903687671547454e+00 2.189771261291514892e-01
1.014501011525395624e+00 1.311314847782075743e+00 9.238529347983172324e-02
1.474512244216098056e+00 1.389796977990572557e+00 3.686555340538056474e-02
1.182817293176112061e+00 1.346696056445854328e+00 2.297379663395185956e-01
1.038210791416446677e+00 1.315247670620621090e+00 1.108824000091610112e-01
1.314187239348979297e+00 1.372039385215467311e+00 1.405737064021162497e-01
1.087535940348660857e+00 1.328585555806511165e+00 1.748350654139496085e-01
9.927899766480973165e-01 1.302415194925687913e+00 6.271538475106612498e-02
1.040802722075084397e+00 1.317203537685648795e+00 1.199636689734221440e-01
1.051619225085210330e+00 1.320350062140625003e+00 1.349652764596861454e-01
1.151094559761333569e+00 1.339646440682358497e+00 2.182765979153659108e-01
1.086268385123190461e+00 1.323347261207432624e+00 1.507162293539422993e-01
1.227288690666280768e+00 1.354847449300037088e+00 2.260366213987670680e-01
1.118085780617162905e+00 1.333127461797667390e+00 1.976119590093330103e-01
1.123844762995350077e+00 1.330133978768443193e+00 1.841879660812408837e-01
1.253808189853135913e+00 1.359827934727766419e+00 2.219022086807455330e-01
1.378842144150234983e+00 1.376768293931357912e+00 9.991521390443217077e-02
1.230849587128650890e+00 1.349006477712676233e+00 2.177035068187689881e-01
1.252450480224298612e+00 1.355010934296966729e+00 2.167491279343979338e-01
1.306013999809676251e+00 1.368775404460992551e+00 1.614483678413523859e-01
1.207136094652286218e+00 1.355724872273300186e+00 2.346985758077418938e-01
1.033477960012477048e+00 1.315957751895230565e+00 1.138629955591003717e-01
1.180206275345229594e+00 1.339857244678372528e+00 2.214492894587903882e-01
1.245794022878891516e+00 1.351337721394413327e+00 2.149114021623092785e-01
1.392033642702516394e+00 1.379023166132625988e+00 8.624406751631108481e-02
1.169946213295979920e+00 1.342773083936754430e+00 2.233601333137888445e-01
1.228023868624805726e+00 1.348078329883061866e+00 2.176396791239746942e-01
9.939645549490321308e-01 1.303281898371156267e+00 6.553678560447440127e-02
1.138840940297549675e+00 1.338583899621518469e+00 2.163555131035424239e-01
1.187436406328878924e+00 1.344138178687427798e+00 2.274520708127187874e-01
1.380413179110033806e+00 1.380846772142302781e+00 7.950263042332231245e-02
1.152365497037951991e+00 1.336057332001515885e+00 2.133077433933839862e-01
1.102901249177525411e+00 1.325101482513032281e+00 1.597594780443749862e-01
1.196489907844720424e+00 1.348303113763534400e+00 2.296015346445428595e-01
1.206188677282776123e+00 1.347569636533713533e+00 2.251109293905180775e-01
1.113615636678473075e+00 1.328899966915877640e+00 1.778771169465735436e-01
1.101236181979220241e+00 1.326981247350530468e+00 1.682996391111480916e-01
1.167660476154072757e+00 1.334966905073299293e+00 2.092499188173649882e-01
1.404671371581065697e+00 1.387408027856572135e+00 4.829442629322044933e-02
1.192099668164293025e+00 1.347177354993994935e+00 2.298419969085610803e-01
1.233183808017596750e+00 1.357708794488406534e+00 2.272344414273976543e-01
1.270613642813008815e+00 1.364177452089869291e+00 2.002542258884929816e-01
1.253905368179233593e+00 1.356202864413654119e+00 2.176023764619220979e-01
1.224321340160829052e+00 1.349684006470035280e+00 2.209432827905644658e-01
1.427402321243002037e+00 1.386313386718309504e+00 4.773007384429354266e-02
1.278186017553445852e+00 1.358366057700322038e+00 2.109200874260052094e-01
1.252460824140224416e+00 1.358551388594787079e+00 2.209131771039025416e-01
1.298485068114919150e+00 1.364716895384907813e+00 1.872950201297642059e-01
9.689861623474711472e-01 1.301626961644237301e+00 5.938291102527226695e-02
1.294102533571410918e+00 1.365936126972526088e+00 1.816773767960379038e-01
1.103683084032417883e+00 1.327371431587284656e+00 1.702413284821212847e-01
1.125558545339494732e+00 1.336641558113874417e+00 2.142395128793284365e-01
1.274937910774308847e+00 1.366243265373846105e+00 1.862087674752583855e-01
1.248649918000788173e+00 1.351869179427759082e+00 2.144720730263465491e-01
1.356702389165865830e+00 1.374752806315060916e+00 1.151453955269871599e-01
1.135983975363712428e+00 1.338681214585659918e+00 2.161636667233294840e-01
1.271819540792064718e+00 1.360238066345393904e+00 2.155098741215142333e-01
1.144448955976420157e+00 1.337005830930755090e+00 2.157229852817003080e-01
1.075946199897450883e+00 1.326251297857907963e+00 1.634234674116864239e-01
1.199254366338132982e+00 1.345609893264726908e+00 2.252750665667916652e-01
1.202608581415973488e+00 1.348511322923106492e+00 2.275874359083873977e-01
1.134605576239072988e+00 1.328173478496337490e+00 1.758144229895522159e-01
1.312340764328830733e+00 1.371531800123789058e+00 1.439392722312634876e-01
1.157010538624763551e+00 1.341005920279050967e+00 2.200468394539133732e-01
1.310806049954480246e+00 1.364278795395263977e+00 1.855082527531350112e-01
1.207479910303445925e+00 1.346451469407142998e+00 2.232707370494145249e-01
1.060403028429083294e+00 1.324783735113765237e+00 1.557695984464194383e-01
1.151553530966932914e+00 1.344320640134997191e+00 2.220555036669094040e-01
1.053189037706725228e+00 1.318397584997765826e+00 1.261228536873442163e-01
1.256951745934568265e+00 1.354608418685181226e+00 2.145803546379476401e-01
1.222815833002677488e+00 1.349660882236157766e+00 2.214755474666527946e-01
1.216586346330474910e+00 1.353039154292986268e+00 2.278807866452631503e-01
1.178199782415231933e+00 1.345482618774539008e+00 2.275276392455852226e-01
1.340384457710733779e+00 1.374176430741785637e+00 1.221204271197320196e-01
1.107253993314754714e+00 1.334869243270789374e+00 2.049378205501298233e-01
1.268002132730604581e+00 1.355604592595545999e+00 2.115780123375623489e-01
1.226112673828579247e+00 1.351659423777814784e+00 2.226499074953171009e-01
1.341947065898202673e+00 1.369081083988165748e+00 1.489325094469922672e-01
1.144223109341867994e+00 1.340073020560305306e+00 2.178877601713553880e-01
9.340827622620462289e-01 1.290278256299710824e+00 2.312905638360815419e-02
1.272487988893672206e+00 1.364625264322530951e+00 1.968673467191977833e-01
1.239458515622854362e+00 1.356909038194684003e+00 2.239029807466005328e-01
1.129224082791126405e+00 1.332400907346349417e+00 1.949671931400834279e-01
1.267375227872266752e+00 1.360544546060412863e+00 2.175628220309273331e-01
8.708817646005940771e-01 1.276513210362956618e+00 7.638188812422740809e-03
1.046958389693517510e+00 1.316809604521183674e+00 1.185084759981734626e-01
1.047833246061570023e+00 1.316077216533667826e+00 1.152084494508239382e-01
1.231394779195398304e+00 1.352648724219507548e+00 2.218588822701438035e-01
9.541623448809055663e-01 1.296937179097248150e+00 4.420374337994632113e-02
1.164145971064932228e+00 1.342546544976320089e+00 2.223439483642170311e-01
1.225536605818686953e+00 1.357864860748116742e+00 2.303231552455702047e-01
1.184401366130250599e+00 1.347436104373528121e+00 2.309129038178118487e-01
1.208957377463889760e+00 1.348504180238739636e+00 2.252235187993515408e-01
1.240551574586479688e+00 1.358654949414487723e+00 2.255634438940877506e-01
1.270215266304664414e+00 1.361362789648304483e+00 2.174280228639199342e-01
1.041868171946463972e+00 1.315909328979551152e+00 1.141087818044205227e-01
1.210124681844591432e+00 1.353925017381646612e+00 2.313817389102623689e-01
1.184034232098325701e+00 1.344031007860801097e+00 2.267993617475400625e-01
1.119667147757216430e+00 1.335178721992441586e+00 2.071559746549996861e-01
1.256987596661647943e+00 1.355551275428194202e+00 2.156729206586562031e-01
1.115382420249915407e+00 1.333331524154468983e+00 1.983803828222371057e-01
1.122257948650651649e+00 1.330907909759324381e+00 1.876539388134229602e-01
1.166945270036884086e+00 1.333161440519872842e+00 2.008545113716724562e-01
1.214131233902154161e+00 1.355762032403977635e+00 2.321025277908895235e-01
1.058710409461518287e+00 1.319474153980487063e+00 1.313641207906403596e-01
1.063501019616230003e+00 1.324899536675437250e+00 1.564843005410281318e-01
1.123291767909849304e+00 1.332743427913113621e+00 1.961719834119319272e-01
1.229217991855082959e+00 1.351857687374440564e+00 2.217266041178213853e-01
1.240287053408113183e+00 1.356124902388164744e+00 2.226574278337936086e-01
1.558226504783880806e+00 1.400585770055727375e+00 1.539331828067781391e-02
1.253765357765710853e+00 1.361164307902511306e+00 2.234901741233387418e-01
1.051110718953425671e+00 1.321438596548346389e+00 1.399151856282717654e-01
1.297869176309556449e+00 1.363965033850509601e+00 1.918793316197809629e-01
1.222475544703726991e+00 1.357832787814478914e+00 2.314462422751324966e-01
1.451102669836218162e+00 1.399317328684993589e+00 2.332427072008065941e-02
1.139884899380187111e+00 1.336701907139932644e+00 2.152072023705577652e-01
1.546797890671545828e+00 1.406919589348061495e+00 8.010651528283256259e-03
1.164900752803728956e+00 1.344470518863826181e+00 2.242897994419420504e-01
1.234371718642652382e+00 1.351769354223063324e+00 2.196935133120164751e-01
1.299441690244876879e+00 1.365099384125960436e+00 1.847463093453136362e-01
1.152123740650032424e+00 1.338009156011704448e+00 2.170615990297626030e-01
1.170324142706578030e+00 1.346084422942777747e+00 2.268002624833087288e-01
1.164863686069651072e+00 1.338912211173502120e+00 2.189601562701963822e-01
1.132606486236496846e+00 1.338066626895465738e+00 2.155110082533645000e-01
1.291036787960143428e+00 1.371316775516079334e+00 1.510239191140932968e-01
1.175501150023487984e+00 1.341774391726906490e+00 2.230437564501547842e-01
1.218537556603759509e+00 1.357407498845844440e+00 2.324268134345512660e-01
1.158669993237145590e+00 1.343152250748854692e+00 2.221376941124041104e-01
1.137381253198062492e+00 1.334228876199717417e+00 2.039099339618834217e-01
1.136140557307047327e+00 1.331620133499117564e+00 1.918014279617206164e-01
1.161794988295354436e+00 1.336584735842949456e+00 2.163531194564424498e-01
1.184985300650403861e+00 1.339222790727855772e+00 2.211822691164029020e-01
1.352615123662591845e+00 1.375421562515859675e+00 1.126274065336178437e-01
1.051682990254396932e+00 1.315410282334827929e+00 1.123721004625109765e-01
1.096374134234905151e+00 1.332159799367412800e+00 1.917955244504344070e-01
1.208849408448419149e+00 1.341957562352666944e+00 2.172958473812748037e-01
1.090422791246480339e+00 1.326593690513287793e+00 1.658663301568319426e-01
1.257709934323572698e+00 1.356121167399850114e+00 2.160684725670693473e-01
1.169725320891966902e+00 1.345299186867544128e+00 2.258960562606425748e-01
1.083839270976353797e+00 1.321968694642384756e+00 1.442476700105242982e-01
1.314235206100079045e+00 1.369692941476250425e+00 1.537864548279140875e-01
1.161273615059265740e+00 1.341734466075034105e+00 2.212120583372194083e-01
1.257510829933798258e+00 1.366588284094670591e+00 1.898081809105969520e-01
1.151183517874877715e+00 1.337570490040272286e+00 2.166369536078179558e-01
1.295690163127996009e+00 1.364801954942703066e+00 1.877676842479692465e-01
1.086826920848284139e+00 1.325476952338656700e+00 1.605239158615617556e-01
1.459381769391571826e+00 1.397954080276871514e+00 2.505657842923257606e-02
1.103299002091891801e+00 1.324556117381854969e+00 1.572761915069966487e-01
1.424518620717716066e+00 1.384057052247828379e+00 5.762436850179476072e-02
1.182472267869616678e+00 1.343094363429236049e+00 2.254656791466562726e-01
1.251102123319512316e+00 1.356888640053510509e+00 2.194701683722551921e-01
1.216132392419454700e+00 1.354246174741857933e+00 2.295120722746286090e-01
1.075102555206432164e+00 1.321307719571471306e+00 1.407080699720498207e-01
1.174673131367799161e+00 1.342564970604272823e+00 2.237892774073723667e-01
1.102194390091528531e+00 1.327213128893429017e+00 1.694234188705937005e-01
1.212610151471145370e+00 1.346125956928762246e+00 2.209821607900415152e-01
1.224879222879443619e+00 1.349587598332312233e+00 2.206198021900664941e-01
1.293204228747470097e+00 1.364824397965867409e+00 1.884958040941999979e-01
1.231102132409421790e+00 1.353700744497119413e+00 2.232275539175474777e-01
1.320148066090743644e+00 1.370627351242210912e+00 1.468469509075558677e-01
1.253483358270122583e+00 1.357408139981439499e+00 2.191796625720471570e-01
1.186351381502589231e+00 1.348031747990170004e+00 2.320146572937592522e-01
1.268219747913137185e+00 1.354290284225363905e+00 2.099675436180919452e-01
1.081473848496282031e+00 1.317658785178204672e+00 1.243383432037254710e-01
1.311275085573539112e+00 1.372488215884115403e+00 1.388089798204595327e-01
1.058607534113865434e+00 1.319447152872442297e+00 1.312346390557260212e-01
1.277862642848049957e+00 1.362527044104753227e+00 2.076492915407421591e-01
1.016022598242152464e+00 1.311462349103166725e+00 9.294505844402344008e-02
1.040814210598715039e+00 1.322396432150444667e+00 1.436944446616993665e-01
1.260617372126876967e+00 1.359426479014167688e+00 2.188361847829901063e-01
1.245990789655961217e+00 1.359006787682401907e+00 2.239115226379134183e-01
1.241738788288726525e+00 1.348799831297292640e+00 2.134136986780283407e-01
1.087913912333478894e+00 1.321838225631541741e+00 1.438862904912517338e-01
1.222244765039491865e+00 1.354654930686854719e+00 2.277050169628415943e-01
1.469044895641383075e+00 1.400353017718592774e+00 2.060515450419990457e-02
1.192274969547340913e+00 1.344149485984881709e+00 2.260461905330015675e-01
1.267192276142376395e+00 1.354175477669256278e+00 2.102205215609077860e-01
1.251622496958930686e+00 1.358707333283833973e+00 2.214155648170358648e-01
1.189796502140717305e+00 1.344446361536115742e+00 2.273222434137010250e-01
1.183958805755179977e+00 1.342518297061406907e+00 2.249933627585186668e-01
1.082937187267581036e+00 1.325374911456623339e+00 1.598230738608913404e-01
1.072023587549027157e+00 1.329331548033687360e+00 1.773052908806631023e-01
1.079398253706266075e+00 1.327102810110532216e+00 1.675366130255858121e-01
1.087556224854066445e+00 1.326823639857621417e+00 1.667489556035082199e-01
1.175615897562305667e+00 1.344280183886701341e+00 2.257806183432992664e-01
1.158738164198264586e+00 1.340199873105922146e+00 2.195359742540917147e-01
1.212970087954973630e+00 1.349709347009693916e+00 2.251971839433023204e-01
1.231869776570195363e+00 1.350578444724342742e+00 2.192047278584312031e-01
1.197557180890910011e+00 1.342598511784288240e+00 2.222040353070079965e-01
1.230698513997902088e+00 1.357968612548472231e+00 2.284883292116379194e-01
1.311451491372809919e+00 1.370986437535056002e+00 1.472724636748952431e-01
1.384973059753346503e+00 1.378225125400680318e+00 9.148940852346382213e-02
1.320474336146581606e+00 1.369174053209760489e+00 1.548481214240622073e-01
1.089124453494769718e+00 1.326748292121535000e+00 1.664977772420792035e-01
1.438108218544829287e+00 1.389888137402067292e+00 4.034443132355455819e-02
1.228702955465947877e+00 1.342510681985406240e+00 2.107127586117643336e-01
1.224501464207418788e+00 1.355332356977841268e+00 2.276699723619910742e-01
1.216188806603113903e+00 1.349279130522190506e+00 2.234788860891519513e-01
1.252010406513379248e+00 1.356369775682490841e+00 2.185152310197887859e-01
1.119190963398639216e+00 1.332867268995201471e+00 1.964838568011247621e-01
1.265827031257132029e+00 1.362723390483154828e+00 2.108980077675187137e-01
1.140380784292012395e+00 1.333988037994690679e+00 2.029897795431274132e-01
1.062531244035027189e+00 1.320857295756102001e+00 1.379163488760462575e-01
1.119333203968673196e+00 1.334415392157746183e+00 2.036202719272541817e-01
1.171711879519071520e+00 1.340524537360936241e+00 2.212661291522388662e-01
1.237932709856698787e+00 1.357412196618499767e+00 2.250797304188655035e-01
1.351636218411552015e+00 1.378626595395328724e+00 9.608361939201205681e-02
1.050699819781496069e+00 1.318159826751876151e+00 1.248941174079533645e-01
1.102896338967252365e+00 1.324302305629764476e+00 1.560855528206908094e-01
1.139925152741101400e+00 1.341500264753216820e+00 2.183741483270968953e-01
1.205930847379701465e+00 1.347071005351683226e+00 2.245981543244169321e-01
1.109827713040582919e+00 1.325400499271834009e+00 1.615480767166732612e-01
1.202202823182122904e+00 1.349520866684626563e+00 2.289727808269010345e-01
1.071430980404337374e+00 1.322771243411831499e+00 1.472025417641373013e-01
1.120384116756834914e+00 1.332632289578277396e+00 1.954771315669719123e-01
1.372577721149009555e+00 1.376953016989943990e+00 1.003470978376762301e-01
1.072873994298904510e+00 1.324034305498429820e+00 1.530766476504904494e-01
1.057360581190380122e+00 1.321392310147997851e+00 1.400661884466886664e-01
1.212071552163232813e+00 1.350949696702157476e+00 2.270374463217937067e-01
1.134792122316111262e+00 1.337007352337156618e+00 2.150563364017540335e-01
1.278904981378178096e+00 1.358835116766153650e+00 2.111877614909919987e-01
1.284664818308797862e+00 1.361087363653495474e+00 2.115818699764424049e-01
1.191843269409037731e+00 1.341838741814376901e+00 2.233563721710202787e-01
1.220514703137123069e+00 1.346477872020140909e+00 2.184915759838753080e-01
1.249063536821364062e+00 1.359782869252336823e+00 2.236581984359241881e-01
9.823498170300970500e-01 1.300336190147603599e+00 5.572482739140453833e-02
1.251643909105324637e+00 1.351901430992426878e+00 2.133901944549873864e-01
1.109352399408785717e+00 1.331150574076332971e+00 1.879676006445744341e-01
1.189550341458649241e+00 1.341643782094753989e+00 2.239522896952172160e-01
1.022998425769439113e+00 1.310326538162108534e+00 8.960797000549136637e-02
1.189600665726457063e+00 1.342629841170738692e+00 2.251513830731808885e-01
1.259025839118929957e+00 1.359029578506333547e+00 2.189776031053962957e-01
1.143053401714906325e+00 1.340634226542092078e+00 2.181550733401695086e-01
1.043544836663376163e+00 1.308051597772985186e+00 8.313611244927933408e-02
1.155994102738351570e+00 1.337734185698419509e+00 2.171414154384844475e-01
1.054917147240782782e+00 1.317455724087342350e+00 1.219110588561748976e-01
1.167174747096209719e+00 1.339988055394156774e+00 2.202328160937674917e-01
1.163669566284670776e+00 1.342001278083250204e+00 2.217649673091179330e-01
1.121762159453364660e+00 1.330641975494460727e+00 1.863984858854646764e-01
1.326978374374130576e+00 1.369487723448167271e+00 1.511812013475649918e-01
1.135702458762032574e+00 1.337508430211445054e+00 2.154244088910206023e-01
1.226481371328294268e+00 1.356865668907039746e+00 2.287646039219240202e-01
1.185443667649696664e+00 1.349069100582607650e+00 2.330811572157544531e-01
1.098364397207160170e+00 1.327211065584520178e+00 1.691819451613258141e-01
1.116490461673613765e+00 1.330047297171798704e+00 1.833341714714843695e-01
1.224807426014635103e+00 1.352030105491733636e+00 2.235836150268175615e-01
1.112823161814270545e+00 1.330357824928267707e+00 1.845362733766128804e-01
1.293451982494156383e+00 1.358814983814290667e+00 2.056310947684195922e-01
1.135678082232494779e+00 1.345182173114394475e+00 2.200931839690518921e-01
1.049530191076663455e+00 1.316383275615424120e+00 1.167027771627962840e-01
1.151980100912499028e+00 1.336471840743348016e+00 2.151971770079575685e-01
1.036329620161602794e+00 1.317514330059115446e+00 1.211318520822975975e-01
1.108644606297379820e+00 1.333626681528920166e+00 1.993118094619182046e-01
1.020966053355883085e+00 1.308196344600970562e+00 8.256000275816997858e-02
1.221042093895327918e+00 1.348160109914460891e+00 2.203255809712003355e-01
1.084230271337517593e+00 1.323458986043176244e+00 1.511088719002456615e-01
1.209204477386970789e+00 1.354832334636410618e+00 2.328316384523660132e-01
1.062384652675144370e+00 1.316745672186023564e+00 1.190802345517819050e-01
1.059918573292365052e+00 1.319942283767670865e+00 1.335763526178268545e-01
1.126718445967638260e+00 1.338507852263987052e+00 2.152505134181297852e-01
1.246007291462008837e+00 1.363208908318779500e+00 2.151029176455202530e-01
1.062480285803026003e+00 1.317380475586664712e+00 1.219924622569885930e-01
1.214337937078134422e+00 1.352420732009813609e+00 2.279746175663927288e-01
1.269911311843213708e+00 1.363337530045243717e+00 2.056381960328158287e-01
1.026396102623222450e+00 1.310903808485747390e+00 9.166884150590921820e-02
1.211823931626192730e+00 1.346369493157148822e+00 2.215678530761616138e-01
1.092492417162205243e+00 1.327173934914883002e+00 1.686557555248790474e-01
1.107526501805575325e+00 1.328774228431048865e+00 1.769255632186145233e-01
1.160317638657067274e+00 1.344108220545091825e+00 2.232363873922694752e-01
1.071734634270356423e+00 1.317387518490931830e+00 1.225456709155782475e-01
1.135855782021774285e+00 1.342092237430800417e+00 2.182355985372961549e-01
1.004624842247202610e+00 1.305672419761978009e+00 7.364926286340348072e-02
1.120587869067866560e+00 1.336779097176779008e+00 2.139764441998059930e-01
1.194810867004757027e+00 1.346753713732445012e+00 2.283184862348096311e-01
9.935370154765648110e-01 1.304800693150063307e+00 7.039094933364387074e-02
1.119308573808740270e+00 1.332737673823082059e+00 1.958946248491444386e-01
1.203551340754987375e+00 1.349416465302435419e+00 2.283437055343116862e-01
1.164834320100686549e+00 1.340360183132820460e+00 2.203438215058100003e-01
1.009652532492132604e+00 1.314170667228635514e+00 1.043943782693770861e-01
1.267894963894072857e+00 1.353957632853468152e+00 2.097028251248113651e-01
1.334012377427185037e+00 1.370718838961498820e+00 1.424285896526787665e-01
1.149606568834473652e+00 1.333046536557962458e+00 1.992288140257608142e-01
1.139222528630069231e+00 1.337114430445971003e+00 2.154323960208253119e-01
1.234262569141816313e+00 1.356951844161858656e+00 2.259214952082602423e-01
1.062864617224903219e+00 1.318124152975468144e+00 1.254196439879546876e-01
1.154152883517489236e+00 1.335218861073626417e+00 2.095499191181294518e-01
1.140862002664998709e+00 1.338820060059547457e+00 2.166917652890066048e-01
1.098541676483707263e+00 1.324846394931795457e+00 1.583273210923951124e-01
1.209368687277447840e+00 1.345806293746510729e+00 2.217886870297407220e-01
1.189562088487788216e+00 1.343885788281068638e+00 2.267161973334315683e-01
1.219058402654147777e+00 1.349409623415203097e+00 2.225699366275455116e-01
1.259600795595263056e+00 1.364911587132578541e+00 1.995659283139189499e-01
1.294472730790621418e+00 1.368470610291730338e+00 1.667273384698531313e-01
1.043796669942723909e+00 1.315184357800082804e+00 1.109022369168852773e-01
1.091976600264300767e+00 1.328480511788679541e+00 1.746243392043491660e-01
1.228392526682099639e+00 1.353766598131394661e+00 2.243245596546790954e-01
1.222500592081014803e+00 1.351865023774528884e+00 2.242479425304981788e-01
1.077056479864828553e+00 1.323022456255033896e+00 1.486843510511470234e-01
1.195141686431497430e+00 1.353562502619721331e+00 2.365683594175890803e-01
1.203636804255773907e+00 1.355935621912571554e+00 2.362772748296522451e-01
1.061620307360735538e+00 1.323574549801527667e+00 1.503054355319278224e-01
1.104528014658239021e+00 1.329052832399697293e+00 1.780227742128643875e-01
1.041891213759286394e+00 1.317748740375199956e+00 1.225165418405885775e-01
1.025269845012533265e+00 1.311929816406473881e+00 9.502673371783901257e-02
1.147508254828295104e+00 1.333773065406182345e+00 2.024501848494839329e-01
1.150669220649060964e+00 1.339612730344074576e+00 2.182071949168886138e-01
1.087220291796505478e+00 1.330523619017868864e+00 1.837113556685876503e-01
1.373196766642879485e+00 1.382751796367539976e+00 7.122334138021327310e-02
1.186679381254394539e+00 1.346655548980462136e+00 2.304032960081340287e-01
1.213753713596819050e+00 1.348949692705182057e+00 2.239844704669804176e-01
1.109770792217998903e+00 1.334730388315388927e+00 2.044599623124453980e-01
1.017225028527610320e+00 1.303044382462109629e+00 6.562713627450283971e-02
1.134039809277387123e+00 1.331970449685650149e+00 1.932852223312051254e-01
1.125186087741611107e+00 1.327560805007345746e+00 1.724176517519087626e-01
1.193086270056944675e+00 1.348770418789676073e+00 2.314390153978203857e-01
1.201220794309022066e+00 1.352795268350909241e+00 2.333460023186158250e-01
9.449463398343850296e-01 1.291344644487126159e+00 2.657433058308670409e-02
1.128879090526116347e+00 1.333294203531015798e+00 1.990619025813835929e-01
1.260434715747588807e+00 1.363226222907649721e+00 2.097574992135048111e-01
1.041550643687901179e+00 1.315568022631501188e+00 1.125313239011063726e-01
1.035640453693797536e+00 1.318564746407197452e+00 1.258907715301273433e-01
1.308512459133538641e+00 1.369268586478834981e+00 1.578812840813823837e-01
1.266804903800039961e+00 1.364317679011861406e+00 2.007348777237693560e-01
1.346043194534398024e+00 1.374003303761145878e+00 1.216528453227278400e-01
1.188695837842087322e+00 1.345467751659421118e+00 2.289883842838222328e-01
1.146849044877189527e+00 1.340170184887545357e+00 2.182377656172130864e-01
9.782913752120685480e-01 1.298563131411773597e+00 4.996508894802878520e-02
1.205064644934251472e+00 1.346122368504376610e+00 2.237605094272209771e-01
1.207759170664474802e+00 1.342533155851043380e+00 2.183948813728486538e-01
1.313662917468075397e+00 1.364110028834779165e+00 1.854563943606437892e-01
1.343456224260659582e+00 1.373387493435268114e+00 1.255669433280595659e-01
1.181061930950979555e+00 1.345190444612542890e+00 2.276792814334004378e-01
1.113138420354368829e+00 1.335226973163422537e+00 2.069598761437833612e-01
9.894682191614480038e-01 1.305685909963063551e+00 7.305934974619703037e-02
1.116070806384457770e+00 1.329718132015924148e+00 1.817932485183544056e-01
1.089924110949776814e+00 1.321197069721230299e+00 1.410597241537776547e-01
1.254629198868939088e+00 1.356413476631143755e+00 2.175762927428544491e-01
1.132543634115351860e+00 1.337548579553120121e+00 2.152099833288776687e-01
1.169377138254157789e+00 1.334735869249879192e+00 2.082909908864366832e-01
1.231231993874974284e+00 1.350247303549575451e+00 2.190462787955168023e-01
1.113295957901790700e+00 1.328893488798483347e+00 1.778277105014423043e-01
1.275180974557091451e+00 1.358776906623807124e+00 2.125370650926294291e-01
1.091905491347997526e+00 1.322512592887929328e+00 1.472154102450243252e-01
1.132537392331237402e+00 1.331540746290011068e+00 1.912103087211868835e-01
1.315981512581047008e+00 1.375252562157050162e+00 1.220432138024058338e-01
1.354237610303389294e+00 1.371752208038064413e+00 1.313488550306806946e-01
1.174244664135056126e+00 1.343490322119682778e+00 2.247213182942993936e-01
1.125259003788779966e+00 1.338533015522517688e+00 2.151355790381691280e-01
9.469551386694564643e-01 1.292204835766505466e+00 2.928196205436336963e-02
1.185384837965618443e+00 1.344578700426027229e+00 2.276652786978699550e-01
1.208139293388984070e+00 1.346182977800719716e+00 2.227004166864114676e-01
1.085334253677892491e+00 1.324971411747354111e+00 1.581146426546843897e-01
1.290900123726739013e+00 1.362374747801769370e+00 2.037169025014142765e-01
1.184250706808480658e+00 1.344640393118482713e+00 2.275575280200792250e-01
1.529188933914990889e+00 1.400666101976876909e+00 1.686215611033135484e-02
1.107753574242907657e+00 1.334360240120554097e+00 2.026289002039156906e-01
1.146771432357005738e+00 1.334235795436063743e+00 2.045393542647091500e-01
1.047744936462074561e+00 1.315004160308514081e+00 1.102967113763741736e-01
1.158449721762156992e+00 1.344472635839132790e+00 2.232696245853451056e-01
1.115311338003663666e+00 1.330736421673971215e+00 1.864327662769608707e-01
1.050013023073010698e+00 1.319500255335329442e+00 1.309859924769594952e-01
1.372189634679868098e+00 1.379197602109055953e+00 8.918417063147533741e-02
1.342372694448001891e+00 1.374402476535702133e+00 1.204287963395786476e-01
1.133670089539738246e+00 1.334351975950381908e+00 2.042413097739918526e-01
1.208779293350917161e+00 1.349813793286230856e+00 2.268835628555334327e-01
1.058011602601006906e+00 1.318968062282560361e+00 1.290076540251223203e-01
1.334033581154827841e+00 1.377298337879297785e+00 1.067448793954413888e-01
1.162502184111563031e+00 1.343327598123201572e+00 2.228473877664978176e-01
1.375085352793017357e+00 1.378883755800782041e+00 9.019572745285074633e-02
1.064169853977539715e+00 1.320827079531736059e+00 1.378726805980007297e-01
1.088658541000775859e+00 1.331121713329466605e+00 1.865461412552750775e-01
1.152447094835632013e+00 1.337261220072397672e+00 2.164825579805416123e-01
1.070851650315308934e+00 1.324892882236600622e+00 1.568916455227170603e-01
1.273993438041446824e+00 1.360103256165007268e+00 2.145240799627573525e-01
1.212062661514103246e+00 1.355425890726714711e+00 2.324754884383052334e-01
1.194802538204660314e+00 1.342595530746597765e+00 2.232073848169612296e-01
1.152710994128772759e+00 1.339594371159186004e+00 2.183971006392595726e-01
1.158996407413827923e+00 1.341676015782673481e+00 2.208739361311939653e-01
1.180653550678447905e+00 1.341701275893011136e+00 2.236100230355249352e-01
9.504405216225981778e-01 1.288866564037182583e+00 1.891267212072679851e-02
1.236359990023630395e+00 1.356362000847190608e+00 2.244241789139631849e-01
1.045105100784368135e+00 1.316220739315425270e+00 1.157125587083902146e-01
1.136626403427085874e+00 1.336754303478598693e+00 2.150262817059259701e-01
1.150607524624022604e+00 1.344149325931176309e+00 2.217724559612334612e-01
1.248880597387152624e+00 1.355780869694027668e+00 2.190035633530469095e-01
1.192706411670143574e+00 1.350514314754172940e+00 2.337281909673868674e-01
1.221331177054951089e+00 1.352608594026645461e+00 2.255818475681631297e-01
1.153986272544446745e+00 1.344297470166403885e+00 2.224173849219384103e-01
1.137748027071256995e+00 1.331748163046677425e+00 1.924923480233866058e-01
1.161652987886124588e+00 1.333180358163388313e+00 2.006076766069885275e-01
1.302401233222764132e+00 1.363904454728088300e+00 1.906202181669069684e-01
1.103634012421423893e+00 1.325923781665814927e+00 1.635833738705804175e-01
1.171838619843434071e+00 1.341365835309213272e+00 2.221562250710406583e-01
9.926082116611227857e-01 1.300408978361451862e+00 5.627964283450974381e-02
1.178868966338927349e+00 1.347624983942101062e+00 2.300526795956679971e-01
1.189313249279848606e+00 1.347772871999327826e+00 2.316077010573063255e-01
1.039201845181041639e+00 1.311630430918013568e+00 9.472929093512302834e-02
1.103479716300960867e+00 1.332674872343469596e+00 1.946090407509250830e-01
1.245378578020504223e+00 1.354589827338731567e+00 2.189161273900166738e-01
1.130393991542959053e+00 1.334844664599477815e+00 2.063033582799689292e-01
1.431564438639688408e+00 1.391189631559566653e+00 3.871721343016140682e-02
1.338038096222789353e+00 1.371992810685327635e+00 1.344406070902880723e-01
1.391323721693330073e+00 1.379134363084420167e+00 8.584636391032718361e-02
1.217256755859796646e+00 1.349123743834222955e+00 2.228940340818858779e-01
1.071596742290717330e+00 1.324783797787821404e+00 1.564360757781035893e-01
1.420277492793773799e+00 1.385023733956261438e+00 5.386764034673766077e-02
1.084095829203797434e+00 1.327650871937333221e+00 1.703357588482487806e-01
1.130808301021057671e+00 1.327592233300694424e+00 1.729039067593950429e-01
1.203047893783347311e+00 1.350919459178510751e+00 2.303681080572419770e-01
1.088937068488589288e+00 1.324925423490938226e+00 1.581182396156132763e-01
1.159421297642169391e+00 1.345271386265169289e+00 2.241366171598879742e-01
9.473273752638708967e-01 1.290758218495706933e+00 2.477969858221824168e-02
1.376035742527644823e+00 1.381059555639378322e+00 7.920047132002823453e-02
1.315897327831794694e+00 1.368137153997188493e+00 1.620406251557703625e-01
9.788455414399883647e-01 1.296681029790729189e+00 4.399957773654308846e-02
1.190471512650756347e+00 1.349000296397835141e+00 2.326932732223816469e-01
1.178347385348643250e+00 1.344409639829363012e+00 2.263520255653588553e-01
1.123477798555389429e+00 1.328460574834449126e+00 1.764580177846443165e-01
1.144274280321216475e+00 1.338531968375430870e+00 2.167967369105539277e-01
1.411616720152684357e+00 1.382137109506648143e+00 6.820442613951735455e-02
1.112361898117866232e+00 1.333899444005110180e+00 2.008023106330130425e-01
9.945742319483719118e-01 1.300387381734630532e+00 5.627225421152605433e-02
1.163778527726996082e+00 1.337915990923782550e+00 2.179191415600801041e-01
1.156678684380245459e+00 1.338739363384252146e+00 2.180590411416002128e-01
1.122374753399860703e+00 1.326135052005015025e+00 1.656809816323048523e-01
1.016645014106151379e+00 1.307618677398771467e+00 8.047985325365331066e-02
1.319225149745639314e+00 1.364755163631440560e+00 1.798897295132914076e-01
1.131574994942040169e+00 1.337277281146025620e+00 2.149849255936906733e-01
1.144407531388525356e+00 1.336887151589042588e+00 2.156354937046170983e-01
1.137096166099218708e+00 1.333587269040094947e+00 2.009329168298461810e-01
1.013183454772614400e+00 1.311753613157283116e+00 9.373948207541465960e-02
1.192254329526048373e+00 1.346745173913234561e+00 2.292522618493010589e-01
1.231997545517837578e+00 1.354246225512901303e+00 2.235434925097777581e-01
1.318881375991534988e+00 1.367406524916600086e+00 1.651976320697199074e-01
1.131685938498332877e+00 1.341418314712423898e+00 2.173156134982501819e-01
1.130945205125186703e+00 1.343009919378296502e+00 2.181039148522317672e-01
1.055370202922178979e+00 1.315376408465680935e+00 1.124214814093229403e-01
1.240373988981129161e+00 1.351450213422238145e+00 2.170697480951768732e-01
1.272876854749963815e+00 1.357859084962707685e+00 2.123500616580505096e-01
1.163175083071323890e+00 1.337883524187363449e+00 2.178404150343465351e-01
1.114354917710951742e+00 1.328608298025690804e+00 1.765802499532576619e-01
9.986450996202032027e-01 1.302658632740014699e+00 6.370570473556785851e-02
1.200080239469395238e+00 1.347343485776185235e+00 2.270946791082933958e-01
1.107707192545965169e+00 1.326619833840103846e+00 1.670288604740240712e-01
1.030858531096267905e+00 1.308929423620987631e+00 8.542602147063507734e-02
1.191860506636841954e+00 1.341800682429302727e+00 2.233031709272917664e-01
1.264292197512893345e+00 1.353051623372627743e+00 2.100004806468403484e-01
1.001917289045943571e+00 1.306366132101894451e+00 7.577192166716655020e-02
1.374203336271588416e+00 1.378043198703647665e+00 9.455979795953697864e-02
1.368820740298527516e+00 1.377060445491581131e+00 1.006110563482084386e-01
1.048751778601763274e+00 1.318020008162005263e+00 1.241443837460421140e-01
1.222266466361637161e+00 1.354275904509586237e+00 2.272401869388306073e-01
1.310397229626783400e+00 1.365607805246857431e+00 1.781059619532724403e-01
9.830910368923360121e-01 1.299154109787204359e+00 5.198183132713252858e-02
1.303747589673280638e+00 1.366319680289120431e+00 1.762546444898037690e-01
9.823787961935784852e-01 1.297630751472677701e+00 4.710969321400415577e-02
1.242494356444122650e+00 1.360186496881746754e+00 2.266416598073615618e-01
1.030582507149494731e+00 1.313114432000148213e+00 1.007212680892117240e-01
1.166754687502771892e+00 1.345731565637994898e+00 2.258198833907416325e-01
1.034133571363440751e+00 1.314521462543673858e+00 1.073402172605318894e-01
1.255592478808235546e+00 1.359161794900150433e+00 2.204395443268762911e-01
1.265944603827751092e+00 1.362888755618866687e+00 2.098363701089477340e-01
1.209854895918211382e+00 1.354623244532712212e+00 2.323323095018712814e-01
9.919484054916244409e-01 1.305791685404645186e+00 7.350184900317845160e-02
1.168194333856980460e+00 1.341307186342024282e+00 2.216557050320340783e-01
1.202781669112053198e+00 1.346079317268022546e+00 2.245498117624176171e-01
1.306591758887328369e+00 1.373366004701901621e+00 1.350196731785470450e-01
1.205339214595761765e+00 1.352251973475131930e+00 2.311390944662759794e-01
1.003750041468330245e+00 1.306010909434763390e+00 7.470484568317754814e-02
1.133459715054339512e+00 1.335080787153909210e+00 2.075877917704990472e-01
1.196967809601877208e+00 1.350558062294055173e+00 2.321932538262843349e-01
1.078788942046014832e+00 1.321659687336373734e+00 1.425361023715026043e-01
1.249549634964997491e+00 1.357963743966893455e+00 2.213264881533526240e-01
1.054958927495601273e+00 1.318667285698008840e+00 1.274573863919490624e-01
1.158801048937890155e+00 1.345032737607105400e+00 2.238211385320194036e-01
9.064592487811924393e-01 1.279290228320261402e+00 9.187226714297341487e-03
1.179085146481560376e+00 1.345014483634364266e+00 2.271505996192320076e-01
1.084414730238091540e+00 1.322929746981457821e+00 1.486912133298338712e-01
1.263112259273627913e+00 1.356217752723068992e+00 2.141395706762538320e-01
1.340289854502389133e+00 1.375663005353788160e+00 1.141829929612091371e-01
1.221310155066458680e+00 1.355297419516077628e+00 2.288316197675668018e-01
1.203575505066079909e+00 1.348348484185103446e+00 2.270297629928293981e-01
1.225122002314517289e+00 1.347308067193992542e+00 2.177890247741449403e-01
1.148296745579143296e+00 1.342711291729423495e+00 2.203228939069840631e-01
1.331779460166145457e+00 1.369713107652088979e+00 1.485362092885582352e-01
9.853702868303093609e-01 1.297201716712157671e+00 4.581879524899298839e-02
1.046325938680359169e+00 1.321514574263867203e+00 1.399847722749079926e-01
1.114504793273574768e+00 1.337686421189494768e+00 2.138948460760256853e-01
1.314583739979196864e+00 1.367618000369770881e+00 1.653718018759476327e-01
1.134436206662364555e+00 1.332081474210238703e+00 1.938219338760971688e-01
1.270684683613111154e+00 1.365311413581142608e+00 1.933041811631546480e-01
1.042081736237758793e+00 1.315057039220147939e+00 1.102254612599980615e-01
1.230001303005060276e+00 1.355800526438544429e+00 2.261561680322939916e-01
1.325661970840676052e+00 1.372472239644376257e+00 1.351161902876437115e-01
1.200201396583851832e+00 1.353570360815393947e+00 2.346776283752693426e-01
1.421312188186677705e+00 1.386690095779518517e+00 4.775224110903670410e-02
1.092590163558108118e+00 1.324583311632607563e+00 1.567648038929353449e-01
1.024958600886024307e+00 1.311598034011030478e+00 9.386275674233131305e-02
9.760867202739004211e-01 1.302206491957366818e+00 6.146189592422434539e-02
1.110474426626962163e+00 1.330271462284547290e+00 1.839935128449412260e-01
1.308988835998570188e+00 1.368626485590963116e+00 1.613950773869823607e-01
1.145578498283433166e+00 1.337128806539051640e+00 2.158904826977143532e-01
1.102703169485067303e+00 1.332751869788261878e+00 1.949140889853689662e-01
1.146914045470713406e+00 1.335048977675283632e+00 2.083020305061158983e-01
1.134341267011160115e+00 1.331817622749829066e+00 1.925995037654237296e-01
1.052262148654097285e+00 1.315570426605177978e+00 1.131368191537896056e-01
1.155139467310765555e+00 1.339907993765968364e+00 2.189040843305657957e-01
1.248596388012492620e+00 1.350545758458175039e+00 2.129294454699532935e-01
1.484415820071046888e+00 1.392519913082237659e+00 3.171804608823899918e-02
1.103070664290932701e+00 1.324310341035395577e+00 1.561328287020885830e-01
1.241515984748625456e+00 1.354506243998180537e+00 2.202712559792422420e-01
1.243742652476314214e+00 1.356770925446618259e+00 2.221171300193953146e-01
1.177342020976600567e+00 1.343281592370611399e+00 2.249446313708601819e-01
1.293481244288286591e+00 1.367629488495404555e+00 1.719604445822938699e-01
1.327610397688012478e+00 1.368286562486927371e+00 1.575913346467395504e-01
1.138458165508317688e+00 1.339626797968041405e+00 2.169912697668735513e-01
1.036486079132215465e+00 1.314482756380610962e+00 1.072929073718559279e-01
1.237295860676906889e+00 1.350898281447013405e+00 2.175625109990592387e-01
1.069430246890555214e+00 1.322852784084327160e+00 1.474588576635867954e-01
1.261746661392876279e+00 1.361850250447734112e+00 2.178172468181048260e-01
1.235062802619157241e+00 1.351795409222919853e+00 2.194661707362333958e-01
1.112018672628608762e+00 1.329679843736530254e+00 1.813672240873040464e-01
1.253382687903228154e+00 1.358576246960927048e+00 2.205919797325103238e-01
1.396710036378082664e+00 1.381621562114794255e+00 7.301461405930043114e-02
1.353704595912444519e+00 1.375979897965668330e+00 1.094666570032149927e-01
1.228579751500584516e+00 1.354112801788670994e+00 2.246693215293399659e-01
1.083951780410043586e+00 1.319273704752423004e+00 1.318882159765016049e-01
1.113850258795809012e+00 1.330178486311737407e+00 1.837746602521571071e-01
1.134205075109104843e+00 1.330316294435577307e+00 1.856692478169857385e-01
1.153630294039234672e+00 1.338413667555084396e+00 2.175169086772455185e-01
1.190011904228437389e+00 1.348933159886667177e+00 2.327811148441017164e-01
1.100457109699646718e+00 1.326529751344361907e+00 1.661775836044999122e-01
1.301986956260579698e+00 1.370839594726543709e+00 1.507603862159214159e-01
1.098318149119016596e+00 1.330902078637600017e+00 1.861385220657857109e-01
1.048925861515338287e+00 1.321320386338222574e+00 1.392477313087768231e-01
1.245537694243746163e+00 1.358721311161474210e+00 2.237460739364776352e-01
1.093962896930963602e+00 1.325858219367649360e+00 1.627018789561376355e-01
1.197429875070867400e+00 1.350002570662298673e+00 2.313391068765180414e-01
1.296053698192070280e+00 1.361804510532536927e+00 2.051256062177424788e-01
1.193211693392145722e+00 1.343925541925769851e+00 2.254266690300695264e-01
1.362721563221699794e+00 1.373912573856747033e+00 1.180066266278489984e-01
9.674859321720077343e-01 1.299086592440510168e+00 5.131565660388315298e-02
1.098425676568713483e+00 1.326167005192735227e+00 1.643883844267882699e-01
1.354073149989525993e+00 1.376150007401824693e+00 1.084981001815260859e-01
1.224521927871201177e+00 1.355648970321436497e+00 2.280430625910023490e-01
1.095671854067116646e+00 1.324346092415528142e+00 1.558582448939928589e-01
1.309838738093667354e+00 1.367610080757904578e+00 1.669134447290623879e-01
1.117971666746241821e+00 1.334026616925194864e+00 2.017438659297553782e-01
1.381583693300435067e+00 1.376305006106981921e+00 1.015957238434413851e-01
1.302683920886193336e+00 1.364346778379083247e+00 1.879713885556045516e-01
1.018009182865556195e+00 1.317608262949042652e+00 1.205278369723762344e-01
1.302835032615425437e+00 1.366345012974964357e+00 1.764093686286377916e-01
1.221428171943751861e+00 1.352808878407265825e+00 2.257869618024511416e-01
1.177054818046194828e+00 1.340721870991443465e+00 2.220781768268864642e-01
1.008295458672698430e+00 1.306951306022388293e+00 7.794019980296021388e-02
1.043007633144193314e+00 1.310564164953189392e+00 9.141052187453241329e-02
1.342512171829092882e+00 1.368314578689754368e+00 1.528494155877527239e-01
1.248550868538860437e+00 1.354553132865788267e+00 2.176783527528327045e-01
1.144128362021640255e+00 1.334312297315328744e+00 2.047242073748885283e-01
1.096198327018377494e+00 1.327553187787221090e+00 1.706224012871930262e-01
1.280072646984181439e+00 1.361229813633499708e+00 2.135022968427124357e-01
1.297604444430734194e+00 1.368266739949690836e+00 1.669541346336117227e-01
1.220018413480045805e+00 1.348684180206968897e+00 2.213374948455782421e-01
1.046980185406445774e+00 1.314867492614523403e+00 1.096295532471786155e-01
1.195860803595195865e+00 1.347555954483848240e+00 2.289165809376994265e-01
1.172619951747473577e+00 1.347290641591950999e+00 2.284755624030359034e-01
1.319558761131075064e+00 1.371509959342635421e+00 1.420896581496256528e-01
1.248260778405741789e+00 1.356063390912851441e+00 2.195712927895256683e-01
1.178909359962340364e+00 1.345972009568833450e+00 2.281996238431512058e-01
1.342123803430817386e+00 1.377458122598478552e+00 1.041866861474777667e-01
1.372577254847888062e+00 1.377252430411013195e+00 9.884828018039204522e-02
1.533090053680478571e+00 1.406490183217507850e+00 8.955336996864652829e-03
1.321750831865651454e+00 1.366205731054644268e+00 1.709567261037037156e-01
1.095239697894996533e+00 1.328393976137548727e+00 1.744262993248063831e-01
1.171535434715996749e+00 1.338566831762245668e+00 2.192151490006145342e-01
1.077174780930823639e+00 1.324629686129340289e+00 1.560613616351033406e-01
1.126814883608943774e+00 1.333677851346947163e+00 2.006989381374701120e-01
1.168392867024213855e+00 1.336354972902333627e+00 2.157169800319644892e-01
1.152357810838176899e+00 1.339016711297659423e+00 2.178948881257077308e-01
1.019427851100090932e+00 1.310261499077358671e+00 8.921453852740003632e-02
1.286088601262961095e+00 1.360662598707379711e+00 2.105503298523090927e-01
9.973036239158745708e-01 1.306224060686655308e+00 7.511636847327751720e-02
1.193851479264367299e+00 1.343443350434025962e+00 2.245985370936507686e-01
1.105198910939560353e+00 1.331327738569095809e+00 1.885234516365251467e-01
1.013397737116847441e+00 1.312784118865225391e+00 9.828036490731922870e-02
1.284001129201339131e+00 1.360939284686650153e+00 2.116656473813875450e-01
1.125447142537542078e+00 1.337627450002305318e+00 2.147116890953325863e-01
1.106843094650699300e+00 1.333106825766571468e+00 1.968071037006034474e-01
1.139377094826808490e+00 1.335082288843340459e+00 2.079734274608519007e-01
1.292103571669087847e+00 1.372028086099147171e+00 1.465507474144475408e-01
1.223328580584511327e+00 1.349798609741733157e+00 2.214505970713821215e-01
1.068808889398441764e+00 1.320523390703117750e+00 1.367492978706014717e-01
1.188846080606189348e+00 1.343847508135018964e+00 2.269315013180188412e-01
1.254495085593324788e+00 1.355014326144174053e+00 2.159824838036414896e-01
1.364400444276071100e+00 1.374544805247557955e+00 1.143703393260000895e-01
1.233589752710508192e+00 1.354401479505203509e+00 2.231299339410351412e-01
1.124070439466409388e+00 1.337002215559957241e+00 2.143125583128370204e-01
1.129454899757774688e+00 1.339437750602016308e+00 2.159856008406542127e-01
1.135774468764175094e+00 1.335813496564494329e+00 2.111145234883226030e-01
1.088180852416590128e+00 1.327305482098530609e+00 1.689985148037405349e-01
1.109367311128917066e+00 1.337653240877604288e+00 2.134881204778352748e-01
1.103921337805774394e+00 1.330507538538072909e+00 1.846731389590939298e-01
1.296460261504510658e+00 1.362291147012983483e+00 2.021354980776345067e-01
1.393377995373894951e+00 1.382947164769058768e+00 6.722317927223944722e-02
1.151041940432640853e+00 1.335198556768391720e+00 2.092568734772041472e-01
1.121022011141917130e+00 1.331090419015569459e+00 1.884174796555868336e-01
1.170287569835174457e+00 1.346701155268814176e+00 2.274244892094921533e-01
1.184856560079829535e+00 1.346588349785778460e+00 2.299864202011636660e-01
1.036647568109523743e+00 1.313470177592581223e+00 1.026764188831395808e-01
1.047275551067006649e+00 1.325236057731419947e+00 1.570565865956158880e-01
1.083819041773817160e+00 1.325585742683590640e+00 1.608431750744983291e-01
1.172981969346935882e+00 1.342283747063609534e+00 2.232632286561529456e-01
1.415598390144511942e+00 1.389273655507361704e+00 4.370109098116159441e-02
1.097086865827482161e+00 1.325254155455902083e+00 1.601140484307156109e-01
1.103115537987340300e+00 1.326884075963163490e+00 1.679666032876298565e-01
1.318201764106824214e+00 1.367494201931542142e+00 1.649231129129101192e-01
1.063143989058147776e+00 1.321114071851821281e+00 1.391276632332869578e-01
1.143888330648743068e+00 1.333831712408362957e+00 2.024912073958363978e-01
1.119400648059166503e+00 1.327497966432563903e+00 1.717770294806327813e-01
1.105704740609060543e+00 1.327297053776433033e+00 1.700219365147566941e-01
1.191133837888294966e+00 1.346007222006562865e+00 2.287560396204140201e-01
1.393443017499173431e+00 1.382398643942010175e+00 6.983579103533887888e-02
1.201689219277361831e+00 1.350173844875244944e+00 2.299627815101444039e-01
1.111818418136351294e+00 1.335442140143399792e+00 2.078652219516662347e-01
1.347024125896499225e+00 1.370510773558129669e+00 1.398594472723523052e-01
1.195865574719639612e+00 1.346326509086654966e+00 2.274039057261911245e-01
1.352154467208384059e+00 1.377103533807346292e+00 1.039425346468355188e-01
1.288932943014486909e+00 1.365523056071424657e+00 1.858430071795258154e-01
1.237071968920475440e+00 1.353130248551683845e+00 2.203049840488214284e-01
1.345372546436165662e+00 1.374073562289208184e+00 1.214457397021596191e-01
1.174580130919622212e+00 1.343073835310367947e+00 2.243232070366701913e-01
1.185703693846795970e+00 1.347078365264752664e+00 2.307336025832133763e-01
1.273897028414689769e+00 1.367525584576690267e+00 1.787660274595539167e-01
1.191081544345235610e+00 1.344299140370953882e+00 2.266687320386002735e-01
1.143253265451438683e+00 1.334193686658369238e+00 2.041211838690668023e-01
1.453256056932561879e+00 1.388935328971207417e+00 4.041789903102732673e-02
1.029835924246540468e+00 1.310178111871812101e+00 8.946926195817173078e-02
1.153543511695698909e+00 1.341461593085687687e+00 2.200159932720562872e-01
1.142717093383028626e+00 1.332627469512005947e+00 1.968603726886322680e-01
1.114788431338810337e+00 1.327197199570756103e+00 1.701129687234363974e-01
1.204868317361368568e+00 1.345693983925362991e+00 2.233099789292769533e-01
1.126561275991174726e+00 1.336482439123678034e+00 2.136038141641540267e-01
1.285563044689855383e+00 1.363965031739168277e+00 1.962464682941061633e-01
1.264497717968789292e+00 1.357792884565620639e+00 2.154528319338323283e-01
1.343680721596860916e+00 1.369075150928558360e+00 1.484446496509500557e-01
9.845302483692628392e-01 1.299653971667873886e+00 5.361763737726990553e-02
1.243592090888307355e+00 1.350912608071702881e+00 2.152300396665621507e-01
1.227264193141845094e+00 1.350671473613064499e+00 2.210336247646553787e-01
1.274555110757539467e+00 1.360920368844744655e+00 2.152552092432804542e-01
1.267297043754758601e+00 1.357990045362819309e+00 2.146200584123025834e-01
1.112215078807472057e+00 1.330810254823697747e+00 1.865801596909420490e-01
1.225405732796132519e+00 1.352592590411230589e+00 2.240358158435718505e-01
1.223477957866238253e+00 1.351600185710894131e+00 2.235635844022907659e-01
1.343284052254588801e+00 1.374342074929258750e+00 1.205296336581655053e-01
1.274842390117437274e+00 1.366379424686219313e+00 1.854149177128053827e-01
1.257741559048074276e+00 1.355855099303205025e+00 2.157445795918011278e-01
1.339976051842950211e+00 1.375854809744114338e+00 1.132269397655166904e-01
1.105725393056677275e+00 1.327916338697958887e+00 1.728706616483186298e-01
1.114663902223064662e+00 1.332651262776466838e+00 1.952044539152462121e-01
1.050474511516929610e+00 1.316137334720765439e+00 1.156306045980242947e-01
1.213158716124355996e+00 1.344690018669536746e+00 2.190378624353529202e-01
1.163205952018497857e+00 1.341427706619747529e+00 2.211672178538140465e-01
9.834726237914805935e-01 1.298896945289786498e+00 5.117336697889939001e-02
1.359571440116088104e+00 1.377016820984105161e+00 1.028094393358052472e-01
1.309815418097385331e+00 1.374388271798580252e+00 1.283923104478477129e-01
1.335924381597105137e+00 1.365148835836516916e+00 1.719794770799331074e-01
1.032173514787379176e+00 1.314582083980305294e+00 1.075091213671021395e-01
1.315109079868016950e+00 1.368068319254153176e+00 1.626721599069391733e-01
1.283001296700551519e+00 1.360006760638619472e+00 2.109761245987671063e-01
1.016621173513851284e+00 1.309202340244560947e+00 8.562819641860562603e-02
1.102928749353759841e+00 1.332948501901682237e+00 1.958321725281700620e-01
1.331381214747043407e+00 1.364535380828080680e+00 1.768777027294768101e-01
9.973315486578417932e-01 1.304721728187989482e+00 7.028919177990640421e-02
1.291278424824048532e+00 1.366442290047051200e+00 1.796409598574973121e-01
1.218258258939649119e+00 1.352570266873898364e+00 2.266869977490058308e-01
1.297407648667012525e+00 1.359360289665427324e+00 2.047459845338024109e-01
1.402763265910702550e+00 1.382657775409453338e+00 6.717150663518482723e-02
1.225551428829585454e+00 1.355998215209780033e+00 2.280741626096778329e-01
1.338269887141538605e+00 1.373415514480166966e+00 1.267288629199271321e-01
1.229568090243066791e+00 1.346933509819302488e+00 2.156957631738117831e-01
1.296473873071350758e+00 1.364384360984230327e+00 1.899305192203693815e-01
1.032286073337887577e+00 1.317445332699985094e+00 1.205889609873637552e-01
1.076222581175528159e+00 1.322367447234740867e+00 1.456320452701891921e-01
1.220580069534368484e+00 1.346112139396323126e+00 2.180262435514958574e-01
1.166952093440171589e+00 1.338342517211718485e+00 2.185922647785183415e-01
1.263061205722135538e+00 1.353272030449702346e+00 2.107195863064417751e-01
1.353091081104655702e+00 1.375029164875029020e+00 1.145644228302026696e-01
1.275516496168577207e+00 1.365239439575447467e+00 1.920955562138365325e-01
1.216561182947073938e+00 1.350673161139051670e+00 2.250273027434280815e-01
1.184364396481411008e+00 1.345027037121474978e+00 2.280363016029645085e-01
1.193292331727303868e+00 1.350332981710019586e+00 2.332864861057891981e-01
1.138138181522503789e+00 1.329463909877634187e+00 1.819815035311662110e-01
9.869200502108483875e-01 1.300165563619315234e+00 5.532317256458044175e-02
1.328969072435694398e+00 1.373988360857972602e+00 1.259423070253508914e-01
1.232219102044260106e+00 1.348452016189289226e+00 2.165318515873559113e-01
1.207770459583893397e+00 1.345948766117137652e+00 2.225511751441414943e-01
1.152203542545431780e+00 1.339527193182965759e+00 2.182921381928086824e-01
1.245268914491881374e+00 1.354872420286550749e+00 2.192919534191516973e-01
1.233921909216843193e+00 1.358076125705367065e+00 2.273930813638259663e-01
1.494166398171709709e+00 1.397489453455970754e+00 2.347185085570467275e-02
1.171582731029885860e+00 1.345160533553779958e+00 2.260647923540384796e-01
1.248170074826865150e+00 1.357909680242228134e+00 2.217863208590032387e-01
1.013460665372106773e+00 1.313574867762979270e+00 1.018878701791160885e-01
1.197191249604921959e+00 1.345336262678649808e+00 2.256990134896997291e-01
1.172905251022385853e+00 1.345630705398930482e+00 2.267808019484719162e-01
1.105391178696738308e+00 1.333583885985164974e+00 1.989088846482581219e-01
1.160782774314146781e+00 1.338484697700491832e+00 2.181963762250893613e-01
1.090385522446112754e+00 1.325121634991367259e+00 1.591054032387589356e-01
1.327640997867523875e+00 1.366499112423721574e+00 1.673978980536622585e-01
1.232168520432890046e+00 1.354707269078826881e+00 2.240304731682490058e-01
1.321941983372889151e+00 1.362746390598816637e+00 1.901038724599339313e-01
1.257431298108756978e+00 1.357981604587051194e+00 2.183555006614852634e-01
1.153689256753175574e+00 1.344931623358242456e+00 2.228935624636915191e-01
1.202784033983855805e+00 1.349026498898413307e+00 2.281522101655733270e-01
1.396179601912081569e+00 1.383937038876563719e+00 6.210036199146719976e-02
1.180895301124368579e+00 1.345442281010855057e+00 2.279409570266957563e-01
9.953118002309631063e-01 1.313315305746307393e+00 9.971536295646704628e-02
1.095487585150139997e+00 1.325798559300366941e+00 1.625192826858437023e-01
1.261608277412561430e+00 1.358505814515866605e+00 2.173825609528445835e-01
1.034166866339190971e+00 1.318800081636407384e+00 1.268818001651663696e-01
1.277687403142982348e+00 1.360775623485602992e+00 2.138906461319907137e-01
1.208080725236780006e+00 1.352298861745520275e+00 2.301698025505021228e-01
1.368746261818129195e+00 1.378554339462362721e+00 9.308642174644149447e-02
1.322435669401872849e+00 1.372363752049189145e+00 1.365664905619728142e-01
1.122178101734611522e+00 1.338858449607819301e+00 2.150118291118735814e-01
1.155482631621447709e+00 1.339655222675985025e+00 2.187259840088930374e-01
1.333199743335758969e+00 1.372310454392950074e+00 1.340127140656471316e-01
1.273725522458248438e+00 1.362882303548307084e+00 2.070238485084716640e-01
1.151850382989924926e+00 1.337028632424944963e+00 2.162529215971726870e-01
1.211636143527072162e+00 1.351248217670970364e+00 2.275625029585889580e-01
1.041058548430527697e+00 1.310998943731042532e+00 9.274496660945703852e-02
1.270016237222156175e+00 1.360609157965038785e+00 2.166290778534551154e-01
1.181823989963567856e+00 1.348432450177350583e+00 2.315695922814611230e-01
1.075540638644922664e+00 1.324846563655573739e+00 1.569585679765242991e-01
1.248733088250185030e+00 1.355708233637564764e+00 2.189735075903459505e-01
1.235291668694355138e+00 1.350845192580682586e+00 2.182470492356934078e-01
1.110340353344265729e+00 1.328096734327823825e+00 1.739814380491279955e-01
1.114793826385598985e+00 1.331124577429758205e+00 1.881868991165350224e-01
1.369744267767178281e+00 1.380167079461507296e+00 8.476652215405626467e-02
1.106657361545445362e+00 1.327121722397308190e+00 1.692734289839292749e-01
1.150388488249527441e+00 1.348111882210477397e+00 2.248477478166323873e-01
1.291775369362426762e+00 1.366217379620879857e+00 1.808001698730808127e-01
1.175576339019130945e+00 1.342495718517886516e+00 2.238365777176899996e-01
1.244720885276417111e+00 1.357960088944383026e+00 2.231551854748304031e-01
1.242041093502081583e+00 1.355852190471333207e+00 2.216708868884554040e-01
1.242978332675966913e+00 1.355606113691803394e+00 2.210250905508769903e-01
1.311439412987275732e+00 1.373355541150156789e+00 1.338509735112670129e-01
1.139296454475897447e+00 1.338835527472923559e+00 2.165596466927673380e-01
1.015752717334959199e+00 1.304320032757547709e+00 6.971893204960795398e-02
1.181267601621169616e+00 1.343067822464350858e+00 2.252640265601343061e-01
1.003030917082557316e+00 1.305358956005411963e+00 7.257175149181027685e-02
1.323758052756941694e+00 1.372893427523018239e+00 1.332861969883844255e-01
1.000821609122174216e+00 1.297100072968068174e+00 4.588115508730035430e-02
1.221589729661580304e+00 1.350250521132369208e+00 2.226424570847183593e-01
1.566283093770030055e+00 1.408488128998763189e+00 5.621656101731661338e-03
1.154350553950298952e+00 1.340978741925284989e+00 2.197130547117204513e-01
1.259315523888624444e+00 1.361723097837479024e+00 2.195276606006850983e-01
1.421643965742782179e+00 1.386623231475204499e+00 4.783459750424647744e-02
1.224797490209120321e+00 1.349915453662003717e+00 2.210444511084410923e-01
1.219455141291758471e+00 1.351939504257822167e+00 2.254769759581209954e-01
1.107432719124227249e+00 1.325344608805523627e+00 1.611478700657532626e-01
1.229230102901475385e+00 1.350113520872784356e+00 2.196317659071285455e-01
1.158450630576569385e+00 1.337188807966235515e+00 2.168521126532396426e-01
1.217021294097914597e+00 1.350506861294104910e+00 2.246545478835943743e-01
1.222203605028212570e+00 1.353189082006271748e+00 2.259543517695014048e-01
1.170297054863042696e+00 1.344276307180478192e+00 2.249460975253432249e-01
1.220637239287063913e+00 1.353443860751286643e+00 2.268494640173137067e-01
1.031565561339562009e+00 1.312123385651316143e+00 9.624995495263083400e-02
1.093358103012509019e+00 1.326495512792684961e+00 1.655924456219494412e-01
1.177736554456501050e+00 1.344350161929613874e+00 2.261895682925429418e-01
1.224273491344240572e+00 1.349019534040388768e+00 2.201617343828307372e-01
1.064781923090732940e+00 1.319675294718086311e+00 1.326326830298891479e-01
1.008249599685526521e+00 1.311883085605312527e+00 9.389618098169533189e-02
1.375296564501704122e+00 1.375907995854441790e+00 1.049645894285957948e-01
1.184969287745135214e+00 1.345466419560292115e+00 2.286626888973426197e-01
1.305045637127395963e+00 1.365092353088889876e+00 1.828666149502234661e-01
1.271491669222990506e+00 1.367905372513303686e+00 1.772110881982392194e-01
1.157391679445049171e+00 1.334691522831169763e+00 2.073208260764695110e-01
1.297134819007443207e+00 1.368474035346408435e+00 1.658922667052104005e-01
1.431606564112938518e+00 1.385441313566060817e+00 5.060033952795281453e-02
1.187343601950987093e+00 1.346771277928356714e+00 2.306678608320245627e-01
1.159097088407313070e+00 1.339092202273185261e+00 2.185899847070713609e-01
1.150925117430522393e+00 1.339597152887879172e+00 2.182205426801775983e-01
9.820789480842047059e-01 1.305480834840173188e+00 7.209753466921134391e-02
1.101809605430176475e+00 1.331756310757686856e+00 1.902819231071748995e-01
1.287185378876062769e+00 1.369524196846481967e+00 1.627123834529914659e-01
1.168980417057464249e+00 1.345235236198962125e+00 2.257062543120711973e-01
1.471507358999598614e+00 1.394597342143501617e+00 2.957287854257957538e-02
1.511280497127200251e+00 1.401511259963040823e+00 1.663349813040656405e-02
1.237336418195131182e+00 1.350043281461960065e+00 2.165290277164945154e-01
1.159054619349976001e+00 1.337756624907030512e+00 2.173995840551665726e-01
1.274132721759490439e+00 1.359098464364978165e+00 2.133079506926915392e-01
1.271010413767640124e+00 1.363193310658321833e+00 2.061209298065634909e-01
1.077918048965959441e+00 1.314235821690864503e+00 1.084404179499860454e-01
1.089131983109028257e+00 1.325137909073183629e+00 1.591053254376243453e-01
1.244491515175033314e+00 1.357326779109718329e+00 2.224920899023447862e-01
1.401875518955987943e+00 1.386166759279287231e+00 5.093046989575455985e-02
1.184621662779189233e+00 1.343561390547283629e+00 2.263285346911398932e-01
1.117114295409644242e+00 1.340657790909168590e+00 2.152451058676359275e-01
1.191326381900995379e+00 1.345401082969547746e+00 2.279376322979245473e-01
1.195526586076630426e+00 1.340928215126541367e+00 2.208931561786661169e-01
1.227183784241810738e+00 1.353597656028879603e+00 2.245759863219609076e-01
1.055167156180792043e+00 1.321264980128823874e+00 1.393562275152361307e-01
1.302344445380427373e+00 1.365261980312985068e+00 1.828144188205663712e-01
1.048795496470523059e+00 1.320250655222649394e+00 1.343480675192182394e-01
1.145968048434546027e+00 1.337447725876276916e+00 2.161513538525311751e-01
1.324729905880200675e+00 1.370037438846333222e+00 1.488088643262842625e-01
1.203152421793892923e+00 1.347919616524552389e+00 2.266624560446399428e-01
1.257608705561247264e+00 1.363875247272794411e+00 2.067277205453177669e-01
1.027413522824444536e+00 1.309690173887923859e+00 8.774990229761613081e-02
1.346026839648917894e+00 1.369341245829089226e+00 1.463331476892150429e-01
1.186495247242386197e+00 1.340082416824657008e+00 2.223725078865414206e-01
1.173268971805135008e+00 1.338597829018454144e+00 2.194001647442061498e-01
1.297802074847437259e+00 1.362388130303127332e+00 2.010712028022250408e-01
1.200448942508081096e+00 1.343423971052297050e+00 2.221578730249293421e-01
1.270527311251666625e+00 1.361683738042549718e+00 2.155177835171847300e-01
1.220795439816663386e+00 1.358921300804923238e+00 2.333967434903718441e-01
1.000713261710505453e+00 1.313168456911154358e+00 9.934135424555853855e-02
1.198690744125042507e+00 1.350976857102027751e+00 2.320644632898374582e-01
1.108243162622342570e+00 1.330590014364586571e+00 1.853204394100369523e-01
1.030891863195933844e+00 1.317992025640139619e+00 1.230063181675261769e-01
1.155518564202761445e+00 1.337658577673358717e+00 2.170404339162122498e-01
1.367477257297432303e+00 1.378837614829427904e+00 9.190302160249889940e-02
1.197040755389007671e+00 1.345016107891469970e+00 2.253613001364455359e-01
1.314373159932581636e+00 1.366826203159746900e+00 1.698999577956214757e-01
1.192359041420079091e+00 1.345838495293843140e+00 2.280964315137315179e-01
1.112934926233572375e+00 1.327966276844391169e+00 1.735393435568026721e-01
1.151271852278861418e+00 1.341125870739056536e+00 2.194708986935000050e-01
1.163504970871291677e+00 1.345495252245049622e+00 2.250335022253215911e-01
1.163636517275399962e+00 1.340587704871942565e+00 2.204275338708087673e-01
1.145375070952580954e+00 1.335288768782089130e+00 2.093102593125494570e-01
1.241632835653577072e+00 1.355471323710032205e+00 2.213729396735888977e-01
1.149825841334732868e+00 1.342781383519939586e+00 2.205874922175226627e-01
1.045758653698067642e+00 1.313986461592941080e+00 1.055341579739980801e-01
1.336833904544008522e+00 1.375175491726208232e+00 1.176015117579181368e-01
1.206021779632445723e+00 1.350388562402369041e+00 2.286108255029818959e-01
1.061714397009080990e+00 1.319348974554610532e+00 1.309627795169980846e-01
1.282213680854816573e+00 1.365264256875233118e+00 1.896626357816670327e-01
1.177996325823477131e+00 1.345389079642540953e+00 2.273886539548278796e-01
1.333553774226214905e+00 1.371193579270224561e+00 1.399811073336191258e-01
1.234720460256580665e+00 1.353503124306481897e+00 2.216322549827165200e-01
1.053810091037405972e+00 1.322898760609397373e+00 1.467527265734878683e-01
1.154839647323086638e+00 1.342699575696776337e+00 2.212119693319218872e-01
1.230337679163385989e+00 1.356708034235525329e+00 2.271158328467806631e-01
1.021347971671119348e+00 1.312198207703935804e+00 9.603948137119609763e-02
1.142566004548116743e+00 1.336730402159620690e+00 2.154024852946934687e-01
1.195201410553735411e+00 1.345007711202754086e+00 2.260274483299119785e-01
1.286703402104499627e+00 1.369222099150530392e+00 1.646470848267691800e-01
1.178033861578163366e+00 1.348655286867323388e+00 2.310380203809071498e-01
1.094721424144289301e+00 1.326224093283286498e+00 1.644279129662400418e-01
1.134815346007665315e+00 1.337457868713174847e+00 2.153274981754864925e-01
1.067739462976638354e+00 1.318998455338454612e+00 1.297012086516971530e-01
1.507664166433401842e+00 1.402390240643837327e+00 1.555967659362129593e-02
1.201287111631380355e+00 1.348456525195091738e+00 2.280105925079832507e-01
1.249575188598263997e+00 1.361958725440844287e+00 2.217274651665599172e-01
1.219716759742879741e+00 1.355654646607659108e+00 2.298638280913078702e-01
1.011725222160520632e+00 1.306297069582824433e+00 7.597096631407752876e-02
1.156150971699572372e+00 1.340276885420813802e+00 2.193240019700193055e-01
1.175073599483632103e+00 1.337003000784598550e+00 2.178369528978201519e-01
1.351180312324528732e+00 1.376272470659930303e+00 1.085025224615679684e-01
1.099837557627458828e+00 1.329476852202347015e+00 1.796834586346883478e-01
1.239296294330029635e+00 1.358236537636936525e+00 2.255431484410469756e-01
1.136381382533496076e+00 1.338564253409837645e+00 2.161269317687289915e-01
1.220672868752096241e+00 1.350908629230956448e+00 2.237779020574395816e-01
1.228125705504824472e+00 1.347509402289902125e+00 2.169195316251965600e-01
1.302242418250761036e+00 1.365841530823909800e+00 1.795075109630780430e-01
1.035659975308363068e+00 1.314178184577168507e+00 1.058563209436187980e-01
1.226600661963252126e+00 1.347590618252132000e+00 2.175814129428482735e-01
1.092947150728781791e+00 1.328671628759444889e+00 1.755613564565318141e-01
1.377839499414872382e+00 1.376399509618200678e+00 1.019575859455755934e-01
1.334610963924590443e+00 1.373738985273054158e+00 1.259017507408620729e-01
1.323984482555453868e+00 1.370537560030308022e+00 1.462582665929614278e-01
1.223206822033111596e+00 1.349400007708113414e+00 2.210160086588922046e-01
1.185308000079461799e+00 1.342736584192553151e+00 2.254380711784621516e-01
1.319792723264073153e+00 1.373134330752726173e+00 1.329675524734393044e-01
1.198056983971950151e+00 1.344458160031575478e+00 2.243029875360968706e-01
1.234276681248851704e+00 1.350033741193407577e+00 2.176569963681244668e-01
1.158957345813252493e+00 1.341582226362844521e+00 2.207858486690204847e-01
1.192424931385482889e+00 1.345444742974464036e+00 2.275870151727150126e-01
1.036467292506471072e+00 1.322006639302042208e+00 1.416597486512944370e-01
1.173107508773601371e+00 1.341539995119163775e+00 2.224941135710770401e-01
1.060035303117421224e+00 1.322822371444438927e+00 1.467683897747598110e-01
1.153401451635103436e+00 1.340098757564244236e+00 2.188801512300798946e-01
1.072697659787735791e+00 1.318453081395659865e+00 1.274840153826557743e-01
1.178236600531719525e+00 1.341611206532434597e+00 2.232064978157195512e-01
1.333543841405308017e+00 1.376448610167969155e+00 1.114603301816339265e-01
1.216594368415156779e+00 1.348071722943349648e+00 2.218671867219646210e-01
1.213331505022031687e+00 1.353068191774276841e+00 2.291369258178530544e-01
1.487149170481753435e+00 1.400186963632222614e+00 1.985622187359001659e-02
1.136828966160587484e+00 1.332734926714256529e+00 1.969853716266718735e-01
1.276735300624189495e+00 1.359368368479814793e+00 2.126290519296624715e-01
1.178027649638778263e+00 1.349754180438576423e+00 2.322623089439006527e-01
1.135418251530265543e+00 1.332554433230312529e+00 1.960642844055207612e-01
1.170482983912074948e+00 1.341732125485329385e+00 2.223672607102748500e-01
1.258317160759614195e+00 1.355649122232521320e+00 2.152858045190721159e-01
1.113817531876913680e+00 1.329943355948321360e+00 1.826906770045186312e-01
1.249726877245915135e+00 1.355882642515996883e+00 2.188040620943760006e-01
1.078108057585719148e+00 1.321042120059540137e+00 1.396643588937669378e-01
1.266018185174794475e+00 1.356666564039562095e+00 2.135638945833138180e-01
1.351418761212398900e+00 1.373795088939395503e+00 1.214180849506452248e-01
1.090447278115803664e+00 1.323277701791473415e+00 1.506429487904612508e-01
1.350550047600082681e+00 1.374433788043288862e+00 1.182846927684937377e-01
1.246829986278676916e+00 1.361926682156405555e+00 2.229651073584123788e-01
1.365339957059152454e+00 1.378467615386696377e+00 9.419931457971920941e-02
1.292622286058134007e+00 1.367976603078624898e+00 1.701937287849006608e-01
1.321098113394888918e+00 1.367776713749353279e+00 1.624342819265852667e-01
1.077496556718541498e+00 1.322872509100840865e+00 1.480225907158155829e-01
1.270043312122981050e+00 1.364509712246727346e+00 1.984239286444260120e-01
1.301010815885132788e+00 1.359951216619768033e+00 2.040430530371021289e-01
1.122415854285340853e+00 1.336951482416293358e+00 2.141754222255995987e-01
1.351046845946546338e+00 1.375921853176759635e+00 1.103689454203694020e-01
1.110213182594916637e+00 1.328138817808216965e+00 1.741672682154924157e-01
1.283660146117386880e+00 1.362076649523121130e+00 2.081892342927770256e-01
1.058271354279982202e+00 1.325350983230707547e+00 1.582392167204673405e-01
1.206491615248667104e+00 1.351013451005979693e+00 2.291976061545671906e-01
1.186908940361249831e+00 1.343590624421026725e+00 2.267017426675683178e-01
1.356616882786294775e+00 1.380692226260075373e+00 8.440790864595658360e-02
1.220370232944482769e+00 1.352067116554334092e+00 2.252886076102327273e-01
1.228213549562441553e+00 1.355702369801040197e+00 2.267135508375317243e-01
1.099402742361899943e+00 1.326452381089066268e+00 1.657584959464554752e-01
1.271979501224995479e+00 1.360085393157083544e+00 2.152718096986899754e-01
8.689463797023067038e-01 1.273476123239587920e+00 6.086481893402183319e-03
1.191561196747583873e+00 1.354392082446834067e+00 2.389359041216886637e-01
1.222709420039712391e+00 1.356148640064091415e+00 2.293290791519189964e-01
1.235155543222673291e+00 1.352068063846638468e+00 2.197567772949891030e-01
1.136126335437458890e+00 1.334346871501238319e+00 2.043741905716229823e-01
1.247664231437769278e+00 1.357851630722045622e+00 2.219097251381983993e-01
1.055047181447094973e+00 1.314609200846266646e+00 1.088928921654557236e-01
1.319069009144120841e+00 1.366686470021246880e+00 1.691589668393493617e-01
1.062523370316519999e+00 1.321949595581106474e+00 1.429177378056976089e-01
1.191111733915169335e+00 1.338838308317274128e+00 2.199229221909841936e-01
1.176560803121972976e+00 1.347358285916654186e+00 2.293071258222268149e-01
9.533276340863047205e-01 1.294365123475688106e+00 3.613781159357772055e-02
1.130706248224780941e+00 1.335697738548116131e+00 2.102550278242346637e-01
1.363068778046717444e+00 1.378322571778672900e+00 9.539048721898357730e-02
1.151043997494366256e+00 1.341100292977780883e+00 2.194236469776141840e-01
1.272188011333869051e+00 1.361191645923729876e+00 2.164746377669460597e-01
1.146546135853593551e+00 1.338702901970932446e+00 2.171215275529844724e-01
1.240132564995380715e+00 1.355727603254953229e+00 2.222436242039260434e-01
1.130875290919107101e+00 1.329035918542555761e+00 1.795618572082781084e-01
9.075006191608029349e-01 1.288592906666613969e+00 1.769718315649029816e-02
1.507750305887770592e+00 1.399957357582876538e+00 1.903116522054494608e-02
1.211808062356007021e+00 1.353615646088287772e+00 2.303732351361473807e-01
1.195906508164143789e+00 1.350343857091303557e+00 2.323257146988672306e-01
1.234486487354068851e+00 1.354561257493585247e+00 2.229831653545623349e-01
9.127522895283477489e-01 1.285411682664099775e+00 1.238667878129344826e-02
1.230139475304117713e+00 1.351128466994917288e+00 2.205086093768300892e-01
1.187369823576267081e+00 1.341342395912046070e+00 2.240112155394392013e-01
1.507208549984281776e+00 1.398290884583663019e+00 2.144647732758143965e-02
1.376246296320967399e+00 1.381180162867163608e+00 7.856563281866973947e-02
1.128354031241082911e+00 1.335592371815021107e+00 2.096183403087213404e-01
1.189857269467701206e+00 1.346918858676996233e+00 2.303520369623799913e-01
1.245812175834391189e+00 1.355000031776478320e+00 2.192382657125264422e-01
1.416831017491491540e+00 1.384425481906645938e+00 5.701560930883832479e-02
1.262234614586175585e+00 1.359143248864182141e+00 2.178892078980111668e-01
1.325046565405827881e+00 1.370318649859640470e+00 1.471650775229049191e-01
1.115483135080109989e+00 1.331994894926208373e+00 1.922352472049225214e-01
1.207712700515122695e+00 1.344897685002387266e+00 2.212921310626651539e-01
1.161461153223518838e+00 1.340473972365788580e+00 2.200796344355269996e-01
1.153098116752766522e+00 1.337927962542264648e+00 2.170743122915917145e-01
1.370615402432717733e+00 1.375795074066203050e+00 1.065895593911859035e-01
1.223782578584978298e+00 1.349430909201834394e+00 2.208391396561550091e-01
1.083609465625341883e+00 1.328953617570187928e+00 1.762836844717380058e-01
1.136346876646976867e+00 1.339469639728344319e+00 2.166822085020111699e-01
1.324894756799291917e+00 1.368979864735460739e+00 1.546003459695677595e-01
1.122260522385436943e+00 1.327813210807550437e+00 1.734023793479114728e-01
1.159576276521290472e+00 1.341735038803620883e+00 2.209992181875845008e-01
1.260280659394622971e+00 1.357879847597845302e+00 2.171547523677710145e-01
1.313349048105145966e+00 1.364540706396343506e+00 1.831356761425444735e-01
1.103053367987920197e+00 1.327105479533720933e+00 1.689806028206819188e-01
1.308029315987281338e+00 1.366668452148883883e+00 1.728548719714685933e-01
1.062710459308469746e+00 1.318838197682509428e+00 1.286807181771074116e-01
1.126510092104937799e+00 1.334156216810479023e+00 2.028834737485053219e-01
1.186050932744443953e+00 1.338454303051865413e+00 2.203533481196008059e-01
1.203006649412972084e+00 1.352753590778749126e+00 2.326255643365111314e-01
1.305020651781597874e+00 1.366792860242010077e+00 1.731210990244780590e-01
1.173551809163533743e+00 1.340685880131422092e+00 2.216420771112346255e-01
9.741271844279897341e-01 1.297713512757248111e+00 4.715688565387839148e-02
1.074041528296671100e+00 1.321421868414746514e+00 1.411698110699842190e-01
1.065501549812541970e+00 1.322448558680808572e+00 1.453767990034322555e-01
1.245678523950134231e+00 1.352677441821919180e+00 2.165400139695944637e-01
1.414122210371040467e+00 1.381564930494418197e+00 7.041478103678415479e-02
1.020052359269725928e+00 1.309132233363637265e+00 8.556673828942257254e-02
1.182527901458774622e+00 1.342607329061293431e+00 2.249041723888446920e-01
1.070792638248907025e+00 1.320152682532528488e+00 1.351648022737814148e-01
1.172721294583872309e+00 1.344368568115953844e+00 2.254215792396478402e-01
1.361688579119550546e+00 1.376185803039779776e+00 1.066146074602483673e-01
1.082238725041524408e+00 1.324654627140736673e+00 1.564768244850197609e-01
1.158058920743766596e+00 1.345389210277274650e+00 2.240109827188250802e-01
1.219644503558631854e+00 1.346298969227781361e+00 2.185968052129220185e-01
1.190716549189958506e+00 1.348856231441522002e+00 2.324245378943567975e-01
1.220223631621269123e+00 1.347845654542688010e+00 2.202494964551600098e-01
1.253250511543893886e+00 1.358282048866387370e+00 2.202961005674320405e-01
1.175831356749566847e+00 1.344775540507122003e+00 2.263537132805486796e-01
1.169327965510405409e+00 1.345047619920093140e+00 2.255747763563464570e-01
1.120677671303967671e+00 1.335885383567423590e+00 2.104745241185948246e-01
1.125238574337078301e+00 1.334618492689044755e+00 2.049320836143419533e-01
1.130646943072974198e+00 1.332648660542273156e+00 1.961984535472107716e-01
1.220360310235947932e+00 1.350641181982356942e+00 2.235718459347300902e-01
1.182002570085572302e+00 1.341944660449867488e+00 2.240620745581940465e-01
1.053179343594096373e+00 1.321797557835524328e+00 1.416775749075185886e-01
1.125105930824207068e+00 1.330090795474118348e+00 1.840670414894348683e-01
1.225357052759698417e+00 1.350120895271594179e+00 2.210830911842434909e-01
1.213968002819275638e+00 1.349594143299935656e+00 2.246862206294573949e-01
1.134599996105766229e+00 1.332513311856887039e+00 1.958232235685356537e-01
9.891932697130507712e-01 1.303931772921335330e+00 6.743808961149500014e-02
1.186769354653890440e+00 1.348470229482210625e+00 2.326335741367961951e-01
1.253664102132713287e+00 1.352793347762796916e+00 2.136835188924810502e-01
1.068434997158716815e+00 1.320674582971069766e+00 1.374204663723465614e-01
1.110003156765666299e+00 1.334267643903499501e+00 2.023462360921321201e-01
1.103443158152574988e+00 1.326928800207667125e+00 1.681919989076413879e-01
1.242852385849740893e+00 1.358863591538044924e+00 2.249360398344010248e-01
1.299377354517648353e+00 1.367854189029526379e+00 1.687988984324372832e-01
1.250923262650975865e+00 1.355245457268517084e+00 2.176011686139683043e-01
1.013985908934583513e+00 1.311720481430381779e+00 9.367497006034199158e-02
1.277414241961991603e+00 1.359751133820031876e+00 2.128123296881960502e-01
1.230834591675073808e+00 1.353651545398286027e+00 2.232691814166150035e-01
1.137111761019297118e+00 1.330137680826534163e+00 1.850255349185619402e-01
1.334983984240211585e+00 1.365528629392410487e+00 1.702456190473748965e-01
1.156247666354243808e+00 1.339174277821151504e+00 2.183920404844985064e-01
1.184729859277163566e+00 1.347380136327320121e+00 2.309096934143433089e-01
1.099626470537133027e+00 1.329400501886868868e+00 1.793196082844135675e-01
1.076038079816578286e+00 1.324466785577980144e+00 1.552468767335612176e-01
1.284601824287673999e+00 1.363790174983157355e+00 1.976291255068995667e-01
1.151219579598296239e+00 1.340662344715888743e+00 2.190964022478166240e-01
1.214146990362103606e+00 1.349642919488855730e+00 2.246787724666935715e-01
1.158091960582346314e+00 1.342368584113462715e+00 2.213681195519827116e-01
1.141935268467028974e+00 1.334012487440339401e+00 2.032013299965787778e-01
1.217510694190474529e+00 1.347559852538263714e+00 2.209086890323521124e-01
1.178290257772719674e+00 1.342521370715383577e+00 2.242311186823393032e-01
1.337262079515148638e+00 1.372446725459882666e+00 1.322031476442247500e-01
1.266589875042593683e+00 1.358238848882195704e+00 2.151782103936121238e-01
1.126933726524777857e+00 1.329672187575004383e+00 1.822514202296017793e-01
1.384962179624881218e+00 1.383456936831526596e+00 6.600017422565830627e-02
1.213063814440119126e+00 1.344514488948883368e+00 2.188597799654302678e-01
1.236874926771521777e+00 1.356121989967910224e+00 2.239434923702432745e-01
1.147625127953354029e+00 1.339754924208339748e+00 2.180086951600970491e-01
9.584485436124403623e-01 1.297096015679363834e+00 4.480806368910203452e-02
9.531308505006205190e-01 1.296888325234553774e+00 4.402546448748193009e-02
1.189462864277027965e+00 1.345502431870698512e+00 2.287487942544817188e-01
1.165854522927072479e+00 1.343410088032251259e+00 2.234126505547243680e-01
1.264886125620015012e+00 1.365564796059497654e+00 1.937143442181741559e-01
1.260757192465058019e+00 1.365194685997118240e+00 1.974081587008857663e-01
1.227324937210747091e+00 1.353972787568527014e+00 2.249731985342851570e-01
1.265135201861261161e+00 1.361527036520241207e+00 2.185305432440515783e-01
1.265302896030090718e+00 1.357514271599147282e+00 2.148225820673915487e-01
1.037551251125511387e+00 1.316182532843890085e+00 1.151166271169529048e-01
1.276375504667237371e+00 1.359870109628104951e+00 2.133458007693869452e-01
1.363757016866973704e+00 1.378798537454481776e+00 9.282487449999203555e-02
1.220516655558339325e+00 1.351276597091113585e+00 2.242801174326857772e-01
1.058761043604898644e+00 1.315900765519253834e+00 1.150096622513366029e-01
1.264924089187520861e+00 1.356957566180032382e+00 2.143171891579321309e-01
1.216412842604685629e+00 1.354695941873680143e+00 2.299508566195067327e-01
1.364914937728474609e+00 1.380446752908496943e+00 8.421181319064993676e-02
9.722117345264000843e-01 1.296581898293603041e+00 4.352526382525410964e-02
1.082389909580975695e+00 1.327438200090082399e+00 1.692563972343085754e-01
1.178684003021586157e+00 1.342658632760705961e+00 2.244384831108754141e-01
1.303687764027030127e+00 1.366997292529652519e+00 1.723778248157877002e-01
1.212530562373335341e+00 1.351194487176186065e+00 2.271632491768927897e-01
1.151645847491640451e+00 1.344382727098472952e+00 2.221196132930326472e-01
1.282794674643589872e+00 1.366324901088322052e+00 1.831261107812668376e-01
1.437362181055339860e+00 1.386982407394302452e+00 4.543395835071849936e-02
1.283715181024760010e+00 1.364296124428296286e+00 1.949268811732619011e-01
1.114500800510864531e+00 1.333414418685933356e+00 1.987060974056779061e-01
1.169666087733642890e+00 1.340217163723008920e+00 2.207265258406787833e-01
1.272638957136702942e+00 1.365165921169315455e+00 1.935245219407755179e-01
1.216700257363190874e+00 1.343221286931579384e+00 2.159593901692720141e-01
1.082472256022647628e+00 1.326098945621259517e+00 1.631170618146493001e-01
1.046721967206350357e+00 1.318951196568284745e+00 1.282872361191521038e-01
1.044544664323050931e+00 1.318763612531534957e+00 1.273056723378392374e-01
1.081239723385265084e+00 1.324397408056008807e+00 1.552374746116905735e-01
1.076412311539014288e+00 1.324091365154743904e+00 1.535477064185770402e-01
1.166192331001009830e+00 1.344840930891206598e+00 2.248550947260007371e-01
1.181021509322343954e+00 1.344470848699396592e+00 2.268441986100935281e-01
1.208521424312817949e+00 1.347182354226935885e+00 2.237760850258567746e-01
1.215901219712405501e+00 1.350458642895386641e+00 2.250137310078914599e-01
1.181920788022424063e+00 1.344018895999520513e+00 2.264615679203788590e-01
1.089109016719898237e+00 1.319792730117202106e+00 1.345654941689266026e-01
1.191490912327272333e+00 1.346589513226882806e+00 2.293423173931007086e-01
1.105346289881519395e+00 1.331043591745979082e+00 1.872261821108730517e-01
1.127125513710831139e+00 1.334172677316745936e+00 2.029984514210620983e-01
1.189852766822128816e+00 1.345325594486276977e+00 2.283869299795800167e-01
1.121866876107427524e+00 1.333954320611581146e+00 2.016584418120826172e-01
1.107257298413728108e+00 1.332858509604320396e+00 1.956913324711634650e-01
1.121120103379921407e+00 1.325981482599250416e+00 1.648984309959717898e-01
1.203187051478280534e+00 1.343706206149312132e+00 2.214997977814033014e-01
1.228751939636250512e+00 1.349174899553116980e+00 2.186845437037945872e-01
1.179839583222656030e+00 1.349810686776489632e+00 2.327281527172202491e-01
1.037370708630080962e+00 1.310493691656833271e+00 9.088921309813076388e-02
1.312109090491995200e+00 1.368097372661013944e+00 1.634393720222181989e-01
1.033302641574572300e+00 1.319833076432468832e+00 1.315497470207021014e-01
1.109021623998755590e+00 1.337409696052614061e+00 2.133909796686791205e-01
1.096833593078994529e+00 1.319981887181899349e+00 1.358774402533250991e-01
1.292204798254019682e+00 1.362461350195549370e+00 2.027227542894539658e-01
1.290860403874802165e+00 1.366382732115844600e+00 1.801288515805365142e-01
1.149783301386039458e+00 1.338553191200019032e+00 2.172946454639801128e-01
1.104221293341391963e+00 1.329714330046138704e+00 1.810450837532747437e-01
1.142441825666287158e+00 1.340481793911054487e+00 2.179811370344721666e-01
1.252527044640318055e+00 1.354714827734906146e+00 2.163717008978021106e-01
1.348600910705714417e+00 1.371629496848073781e+00 1.335210921555918251e-01
1.047945042058014309e+00 1.318184712540927395e+00 1.248519138386703226e-01
1.248700772183407359e+00 1.359599476291370346e+00 2.235799825806494001e-01
1.266686782794742117e+00 1.357901737564308098e+00 2.147489208067019928e-01
1.175193288671255054e+00 1.337788700364917593e+00 2.186948629244946096e-01
1.233535383020866183e+00 1.354546082635770254e+00 2.233231280164253707e-01
1.080562498770097246e+00 1.321891205938578784e+00 1.437012275432584252e-01
1.149235782005458617e+00 1.335526037026909751e+00 2.106531485660367298e-01
1.221505297961362979e+00 1.349083895814199519e+00 2.212675303554091366e-01
1.444200149964654400e+00 1.389387040845668553e+00 4.058874805991130597e-02
1.154516425739483099e+00 1.343608960059221813e+00 2.219260508513778984e-01
1.417823079202671144e+00 1.389228072667877623e+00 4.355641533281857936e-02
1.152282936887394360e+00 1.340859285481360574e+00 2.193754153052869804e-01
1.146121753027553369e+00 1.339512996143001899e+00 2.176778506088309362e-01
1.091820831398608638e+00 1.325182558617209017e+00 1.594707944078775919e-01
1.164261245234798681e+00 1.337371678863005009e+00 2.174403455554002607e-01
1.048088597230187657e+00 1.314987280848828988e+00 1.102385123815753515e-01
1.223794422112024272e+00 1.352439287596169715e+00 2.244550861347144877e-01
1.140769487974276020e+00 1.331831506363625239e+00 1.930658190012808917e-01
1.073697275467734968e+00 1.323883962047682106e+00 1.524361939301489277e-01
1.169258524241958419e+00 1.338020821280459627e+00 2.184635511096503779e-01
1.213492943549595360e+00 1.348429097066476290e+00 2.234499176943752219e-01
1.382630908467809672e+00 1.379389970062832482e+00 8.625485869159126018e-02
1.139703994283244315e+00 1.336810009442146008e+00 2.152663572857101970e-01
1.301008954863606792e+00 1.370672068063273130e+00 1.520030125791268782e-01
9.609170988203231678e-01 1.296239381873479646e+00 4.217759591184279400e-02
1.351258162169476362e+00 1.376972876157074976e+00 1.048175819116259899e-01
1.394533597143291948e+00 1.382892411363099372e+00 6.731117302846616191e-02
1.174489242305718051e+00 1.339792471209276359e+00 2.207895610983929280e-01
1.206259906235093382e+00 1.348652357871944929e+00 2.264048808931587720e-01
1.082294029493139131e+00 1.324023067616904692e+00 1.535826459831007851e-01
1.099175057160600044e+00 1.329601283411841361e+00 1.802144559465900797e-01
1.152667151183705885e+00 1.338507036526050520e+00 2.175099124408232387e-01
9.578356150464009122e-01 1.301131957220782454e+00 5.745256555679754268e-02
1.156608664028022870e+00 1.342120040497640554e+00 2.209569086496827872e-01
1.069621375590003476e+00 1.320387597797919144e+00 1.361739043381550995e-01
1.261870605410513990e+00 1.359666351887954372e+00 2.186390992511123565e-01
1.157049070468251006e+00 1.341277613471490993e+00 2.202861756584431896e-01
1.261673484319679739e+00 1.360755155273159378e+00 2.199868489215034417e-01
1.164707041050105918e+00 1.339975981814038208e+00 2.199626456819981923e-01
1.172655790908563089e+00 1.344971991742438533e+00 2.260454938297175587e-01
9.740221538502650267e-01 1.293893841405587608e+00 3.505192491726659421e-02
1.192887411544867771e+00 1.352181889773442780e+00 2.357145932925955867e-01
1.230799858619721965e+00 1.359701294173359498e+00 2.305239172101171130e-01
1.170450354771228385e+00 1.342441388970524230e+00 2.230898994328159857e-01
1.181833303805971624e+00 1.344493638444653749e+00 2.269992695428719731e-01
1.262308270813510713e+00 1.359567218177891057e+00 2.183564658619938370e-01
1.195317309205633505e+00 1.341045080861144934e+00 2.211130213051064053e-01
1.106208202355758674e+00 1.332724009128018583e+00 1.950067445701753610e-01
1.224369434201621143e+00 1.351218948352179483e+00 2.227717669514055754e-01
1.341357814432775353e+00 1.367315344915226882e+00 1.585441708552677575e-01
1.240894400790871321e+00 1.350989631725398876e+00 2.163282132234327637e-01
1.201289004209499245e+00 1.347324340415594346e+00 2.266241173983499224e-01
1.306674844976364103e+00 1.365945401918202906e+00 1.774304638184947269e-01
1.227502291387680078e+00 1.347838352537086948e+00 2.175449820169021997e-01
1.215491628926248069e+00 1.353686531881975297e+00 2.290754028672702114e-01
1.265255955458553627e+00 1.360126077391122346e+00 2.178845637024152682e-01
1.095916434969538500e+00 1.324135616582720276e+00 1.549058852821839638e-01
1.281696166252838331e+00 1.363468239855679665e+00 2.005934882719500045e-01
1.179630396130490144e+00 1.343547944046296072e+00 2.255767972055520154e-01
1.343685691943877103e+00 1.372139342465589440e+00 1.321468984121184631e-01
1.060510226313682747e+00 1.322055419815005628e+00 1.432849072655576483e-01
1.229733700594881407e+00 1.354627960155304844e+00 2.248524922080495092e-01
1.177158320271970871e+00 1.347279076338229187e+00 2.293349155654539062e-01
1.200134515474439389e+00 1.349129778861412943e+00 2.292628755471670943e-01
1.319134046059529108e+00 1.371241286613124943e+00 1.437059003358118203e-01
1.225812514600995939e+00 1.354847057672783128e+00 2.265923148921552555e-01
1.053242648132236781e+00 1.313564168314381941e+00 1.040123183932673417e-01
1.157762737728384561e+00 1.342118677783528335e+00 2.211061076937813064e-01
1.187691838032738811e+00 1.351208356305412916e+00 2.361942369122156937e-01
1.187815752926381085e+00 1.349257750355330243e+00 2.338199559019968343e-01
1.153181109204616250e+00 1.336236599490092880e+00 2.141882665454830359e-01
1.101095119161835445e+00 1.332739400564715737e+00 1.947554974166914032e-01
1.140741425998649916e+00 1.331740036312468067e+00 1.926420882767154175e-01
1.146931673282761466e+00 1.336028998013095936e+00 2.128268824128929371e-01
1.053947895810227964e+00 1.315244920494853087e+00 1.117410440644418107e-01
1.239617894344923421e+00 1.352284710215483576e+00 2.183444573859276427e-01
1.082139215349331218e+00 1.329719199941846730e+00 1.797057976371428945e-01
1.280127353119443478e+00 1.365660008397053593e+00 1.879972886368310170e-01
1.411169206849763436e+00 1.386790355904328864e+00 4.871431583939477700e-02
1.060021972193186945e+00 1.317349759779232521e+00 1.217134632252371701e-01
1.233906788811821809e+00 1.355795081759262333e+00 2.246748350255737270e-01
1.291007018578417709e+00 1.367132318856552065e+00 1.756675577331900939e-01
1.202085545677507694e+00 1.346143040235324273e+00 2.248844567673606853e-01
9.980307058046371527e-01 1.304757651664389728e+00 7.043260008572452269e-02
1.335317710678484593e+00 1.374845906707455656e+00 1.197385741850641588e-01
1.186753575365626645e+00 1.344611845302390085e+00 2.279243260151597728e-01
1.261161180291230588e+00 1.357729469145626089e+00 2.166447325362332588e-01
1.188155734833360899e+00 1.342102357632202869e+00 2.250276899633039396e-01
1.283257280120166044e+00 1.364535280435090758e+00 1.936597190029357707e-01
1.089249001395528937e+00 1.323087065079265434e+00 1.496972397661357479e-01
1.147914999178460072e+00 1.336554091892296459e+00 2.153142522986744301e-01
1.208921444057678096e+00 1.350404985138169867e+00 2.275501456591767224e-01
1.008612495928289832e+00 1.306990143020062778e+00 7.807990842329876058e-02
1.199059869073700435e+00 1.347331565323501179e+00 2.274575045528761108e-01
1.013567623509608051e+00 1.303765828686214601e+00 6.783469535561878483e-02
1.008065694829104242e+00 1.306039832466372674e+00 7.498151794813341653e-02
1.198235055392600890e+00 1.346604623196926864e+00 2.268708066134777213e-01
1.220218742568675907e+00 1.348008162150333700e+00 2.204474033024829138e-01
1.178357625808657883e+00 1.344960977770154109e+00 2.269707180162750526e-01
1.253584330470796981e+00 1.359157805838811850e+00 2.211993568106670749e-01
1.260063790165605324e+00 1.364612269416445089e+00 2.012686057600649725e-01
1.164192812190395943e+00 1.341556581733080122e+00 2.214100456076905088e-01
1.110292844501205245e+00 1.331043257929380941e+00 1.875325254154341925e-01
1.180603746528956721e+00 1.343823137652921051e+00 2.260356641263153998e-01
1.307509917289831236e+00 1.367088170484401344e+00 1.706278140779747821e-01
1.094498427162730936e+00 1.323880061100405348e+00 1.536480982558515174e-01
1.152674251486968782e+00 1.338453641675685368e+00 2.174671753313723033e-01
1.123900249404610419e+00 1.332542332174979638e+00 1.952840759563458095e-01
1.139160755146812365e+00 1.338091546087670780e+00 2.160634756034089665e-01
1.285746153411578385e+00 1.363286540082307541e+00 2.002145783583870187e-01
1.409906512261108302e+00 1.385549821202523901e+00 5.276716561197958288e-02
1.100930398635258323e+00 1.333572819552021782e+00 1.985754451553109479e-01
1.326239496495690506e+00 1.371570749440311099e+00 1.399286062411786158e-01
1.136797553489520496e+00 1.337122667406817289e+00 2.152667352195803685e-01
1.109950339276318365e+00 1.328469449108229838e+00 1.756720929331769265e-01
1.196256952725683220e+00 1.345910715438298544e+00 2.267486616071670291e-01
1.211394206753871217e+00 1.351647530477910975e+00 2.281379248812283045e-01
1.218311799568554177e+00 1.353830304456964839e+00 2.281896054761445303e-01
1.239649732703021145e+00 1.349711997258499441e+00 2.152737392349204359e-01
1.066257754651487311e+00 1.323110051562262468e+00 1.484512100121434530e-01
1.210237637195919369e+00 1.351000966041223217e+00 2.277841957770063708e-01
1.087910212572402280e+00 1.322233021149866516e+00 1.456982823933765103e-01
1.087763315508644135e+00 1.325657379880721853e+00 1.614081225013587195e-01
1.285021033170886229e+00 1.359757255188356551e+00 2.099193442159222878e-01
1.170585284109816548e+00 1.341156215852852940e+00 2.217890875296864017e-01
1.335823706936265953e+00 1.372638359335910607e+00 1.315463555158712661e-01
1.101645756940897947e+00 1.327547857597676462e+00 1.709286751923685677e-01
1.157131639440438731e+00 1.342872924601063112e+00 2.216765312455001580e-01
1.309897019196617052e+00 1.367329583186911002e+00 1.684892100250213187e-01
1.102765073984068867e+00 1.328205001776007421e+00 1.740173415622695285e-01
1.114147062455437265e+00 1.329493937021761774e+00 1.806429517868640144e-01
1.142174545523277684e+00 1.335396758482385815e+00 2.096033888182272653e-01
1.141845898094254963e+00 1.336097186490128763e+00 2.128138988802943388e-01
9.808742870913815803e-01 1.309061871486719708e+00 8.344171554088807008e-02
1.154344573680932129e+00 1.332182729769880059e+00 1.955377687248583130e-01
1.363127272348748864e+00 1.379073616319550721e+00 9.154226554584815601e-02
1.164656963759734376e+00 1.343273970873530843e+00 2.231080762468908296e-01
1.330421685475553506e+00 1.370376995863427538e+00 1.453078583390645939e-01
1.252168780749451704e+00 1.357842643503913038e+00 2.201896466773596850e-01
1.078494536576693363e+00 1.321552384124160762e+00 1.420268737358760247e-01
1.213260624468573523e+00 1.353218039040577914e+00 2.293452870707727853e-01
1.221021931373731162e+00 1.341447768018884767e+00 2.122382710525162197e-01
1.217231777830701356e+00 1.348604267683235047e+00 2.222750506612803101e-01
1.143233934631012083e+00 1.341882100710462433e+00 2.190477047148666201e-01
1.213847503266507033e+00 1.349453918299375443e+00 2.245610176825096338e-01
1.271761175223440343e+00 1.359673058176755989e+00 2.148769654846167110e-01
1.023129014751544386e+00 1.307590118354849285e+00 8.068210043603740722e-02
1.102849462709544648e+00 1.324621494194091031e+00 1.575500027225003874e-01
1.085208037079349541e+00 1.328694677551983228e+00 1.751934333014889822e-01
1.162516356035434129e+00 1.339205136438980759e+00 2.190166942787784565e-01
1.125340431950158315e+00 1.332895715895659583e+00 1.970025326579262770e-01
1.279783603054790442e+00 1.365484459759235492e+00 1.891677861313314502e-01
1.203472472280971317e+00 1.347952292058632207e+00 2.265838283902118500e-01
1.091391216599641112e+00 1.329302092839136140e+00 1.783610600098061993e-01
1.065219893857250355e+00 1.321987440876279729e+00 1.432482370554248874e-01
1.176467783107636222e+00 1.343086619357396039e+00 2.246047473507098158e-01
1.157525726188921356e+00 1.346888460935119491e+00 2.252250232973923849e-01
1.131321803007354854e+00 1.332362130996038507e+00 1.949202715591332180e-01
1.018779874791343687e+00 1.306842560047058122e+00 7.805024635200275007e-02
1.186314393474564577e+00 1.343205181728968522e+00 2.261457152611001387e-01
1.401000859476806193e+00 1.381586878330873347e+00 7.247332880604097360e-02
9.144284095279111568e-01 1.288941133585347787e+00 1.881821737891788485e-02
1.191879834187610010e+00 1.345740603576816907e+00 2.281523747892082732e-01
1.076373534875886051e+00 1.319925431284204587e+00 1.344436941832414800e-01
1.176484810457325114e+00 1.339072992027645181e+00 2.202048907839590508e-01
1.105750287159644518e+00 1.332653456052538710e+00 1.946535043377897456e-01
1.206710928979153108e+00 1.340834304927466025e+00 2.167070774172644154e-01
1.260326309890140273e+00 1.361046434464825428e+00 2.208424919612760329e-01
1.238980004277678182e+00 1.355312495769046111e+00 2.221849984496292174e-01
1.144130445791976758e+00 1.337713026583775999e+00 2.162029107372930858e-01
1.162431795191104733e+00 1.335700997688008984e+00 2.123090355004737251e-01
1.161718670986684909e+00 1.342594091873825946e+00 2.220590110813595586e-01
1.069735564683187645e+00 1.328363656054248221e+00 1.727293902426296768e-01
1.321277334521460789e+00 1.363717136082707615e+00 1.849507905892383841e-01
1.180632175566043829e+00 1.342254924665137406e+00 2.242420740000929946e-01
1.208461503069191645e+00 1.349316467388808505e+00 2.263963731315022931e-01
1.189679470299266129e+00 1.344805749941934359e+00 2.278089205467778156e-01
1.079644287622764987e+00 1.318995488678540884e+00 1.303661165016644641e-01
1.102907865845882629e+00 1.327393277040308073e+00 1.702947365635096855e-01
1.208913946376425130e+00 1.353171414653091098e+00 2.309197288303117268e-01
1.264573270778720726e+00 1.360490247245936146e+00 2.185697480648678692e-01
1.097599484414438997e+00 1.329270606494707296e+00 1.785980974935765797e-01
1.069074229771594720e+00 1.319381954761694287e+00 1.315344929879034563e-01
1.208371822750408109e+00 1.349868655596567102e+00 2.271020032717915860e-01
1.517819178756296239e+00 1.400226958404057864e+00 1.808416465260016120e-02
1.224756575412553339e+00 1.355883218959994752e+00 2.282361791554727293e-01
1.217377342005207641e+00 1.355812159963273977e+00 2.309374305820425521e-01
1.110958660142639109e+00 1.333653594541383436e+00 1.995822494768287325e-01
1.247903779904675270e+00 1.355448652874921889e+00 2.189799416438745483e-01
1.103201509882465903e+00 1.327134596795452870e+00 1.691234184628883919e-01
1.195892881972964172e+00 1.343854079899377441e+00 2.243554350206687920e-01
1.018553150521649187e+00 1.308539437279316209e+00 8.356421848038955713e-02
1.333935030848700354e+00 1.373023838839074084e+00 1.299489388861109207e-01
1.206872047604186315e+00 1.352101973660816192e+00 2.303823867202301201e-01
1.219390751599436662e+00 1.350075255513321526e+00 2.232500861020113581e-01
1.085920019761186239e+00 1.321182343348466626e+00 1.407600920771125419e-01
1.268180323991445091e+00 1.359869344098015631e+00 2.164701282797309445e-01
1.101926570490832979e+00 1.327027484484845754e+00 1.685539100637443721e-01
1.116123085183779784e+00 1.329051255399178899e+00 1.787271520909118339e-01
1.377743888291833807e+00 1.372286346661358625e+00 1.223403372022138919e-01
1.249864794568799065e+00 1.363592520115166185e+00 2.112735206438691449e-01
1.120585483660564874e+00 1.337866107030333707e+00 2.144416242119380200e-01
1.199167977124528939e+00 1.350044075806282606e+00 2.307428341127098770e-01
1.197658709907714725e+00 1.350203734834151126e+00 2.315007921865579188e-01
1.187243074175312829e+00 1.341238779060168085e+00 2.238688917121437472e-01
1.266690984576703372e+00 1.359491989160427572e+00 2.165987540335920780e-01
1.187776640938158934e+00 1.344375379229741707e+00 2.277968334786856230e-01
1.026405123447978296e+00 1.314487146669760298e+00 1.067582055544013808e-01
1.164999158867249696e+00 1.336790701968209927e+00 2.169371820787113492e-01
1.205923287465644034e+00 1.347539698881634829e+00 2.251726368541911161e-01
1.239196566726559201e+00 1.362737060590736737e+00 2.206175314868069059e-01
1.337214102101845992e+00 1.370915660728439844e+00 1.404654639335334021e-01
1.231069090369713237e+00 1.356025523758566109e+00 2.260222104233373386e-01
9.952012889709046517e-01 1.300076018087754415e+00 5.529257052629635988e-02
1.135394899143865155e+00 1.329609437064167343e+00 1.824836609616159455e-01
1.038024944334395627e+00 1.314895939697118044e+00 1.092652229193993296e-01
1.245305199527628526e+00 1.352672005600210614e+00 2.166734923726105488e-01
1.209189279011338991e+00 1.354603979079082920e+00 2.325595094685154463e-01
1.097687700700374913e+00 1.329708057697869927e+00 1.806133902261609914e-01
1.373217550148651878e+00 1.376721050366177312e+00 1.013694739129474692e-01
1.090080008729517491e+00 1.319133759108317427e+00 1.315957119331361003e-01
1.049216271727980931e+00 1.318855029057186989e+00 1.279895359778839281e-01
1.273218806059813302e+00 1.357440169860985701e+00 2.117350694129083721e-01
1.223730595594943127e+00 1.344270885960136663e+00 2.146484789715688013e-01
1.035423675550820377e+00 1.308387420255682443e+00 8.386345986215716641e-02
1.129889542119668855e+00 1.335217571160735472e+00 2.079896754823145899e-01
9.300800664561793551e-01 1.289974394651537848e+00 2.214555317584328969e-02
1.194348682846785081e+00 1.352053263552798867e+00 2.350093513716565996e-01
1.080010056320623191e+00 1.320236257100893651e+00 1.360781222379326416e-01
1.129133949066483122e+00 1.334043219654223567e+00 2.025296292858113079e-01
1.320766058415970390e+00 1.366067659371806631e+00 1.720508506031259155e-01
1.437688993237010271e+00 1.388733544572578582e+00 4.237737842697586466e-02
1.190273996481859831e+00 1.343615512796142664e+00 2.261215758893000694e-01
1.280363735973879091e+00 1.361965227312478488e+00 2.100950849482952909e-01
1.202328934462606913e+00 1.343646791831110576e+00 2.217417027313346722e-01
1.274555303091996494e+00 1.364042560139816063e+00 1.996826110353138450e-01
1.145379750001991548e+00 1.330956295120880206e+00 1.893150097799125575e-01
1.438684257155141477e+00 1.392317776615955127e+00 3.610712665286277406e-02
1.208464570231767121e+00 1.344225241392446923e+00 2.201970399326754479e-01
1.183460444604465867e+00 1.341929445951450361e+00 2.242310354205655498e-01
1.113449123633426963e+00 1.328573757489254881e+00 1.763658994487190823e-01
1.290197554206642838e+00 1.361116676504657841e+00 2.094993162334023162e-01
1.159307459888308411e+00 1.337238022409015237e+00 2.169570857371756756e-01
9.986212252465613837e-01 1.309891644936223898e+00 8.696937474376376098e-02
1.505512292740468716e+00 1.402161143232123264e+00 1.598952819486913757e-02
1.064832363496694745e+00 1.315087908006511430e+00 1.116244624089731130e-01
1.001790804693909687e+00 1.303587083091403365e+00 6.681062700897415219e-02
1.158327150750406265e+00 1.339914441564987957e+00 2.192407891087894689e-01
1.050769717521374158e+00 1.319638003176195618e+00 1.316593534453096570e-01
1.229655952868150770e+00 1.354223886004657373e+00 2.243976606008298291e-01
1.344379237277808059e+00 1.380289394437184125e+00 8.867873660316040463e-02
1.205335294644416466e+00 1.345914536336418443e+00 2.234070821614747848e-01
1.213495238099741469e+00 1.353593149014637120e+00 2.297121882150702787e-01
1.179550871464265294e+00 1.342005241793893466e+00 2.238164048966654329e-01
1.215030575662796819e+00 1.350857207753901390e+00 2.258210969857137318e-01
1.361647654911285921e+00 1.378039817842314996e+00 9.712329012793774474e-02
1.475893090790079576e+00 1.391393959920105283e+00 3.423127008220787360e-02
1.424512313060694702e+00 1.392881907923470219e+00 3.636728799318278416e-02
1.386459019627174882e+00 1.381009864279036048e+00 7.766768995821750343e-02
1.179914711146039963e+00 1.344270499159849530e+00 2.264408730624422050e-01
1.302914913602165603e+00 1.367051406046587481e+00 1.723151478908792056e-01
1.155179780396225153e+00 1.338010490830611410e+00 2.173106630842862319e-01
1.203086478903085732e+00 1.352323901594610467e+00 2.320704144613315034e-01
1.290948673780639933e+00 1.360637260704513629e+00 2.086644933803789292e-01
1.219293773653703727e+00 1.351763516452408886e+00 2.253248329339816169e-01
1.304669526303732452e+00 1.369643519850577196e+00 1.568728329760911422e-01
1.135580535960413862e+00 1.338841718415969329e+00 2.162251945249625273e-01
9.859786859892576416e-01 1.306245246434083462e+00 7.469876523690352488e-02
9.802514078884242421e-01 1.303353784467728094e+00 6.525668174623221185e-02
1.148890194208339821e+00 1.335861363261672485e+00 2.121790989913136249e-01
1.028425108193216753e+00 1.317064895046906825e+00 1.186350723592149298e-01
1.056114883745808086e+00 1.318104813574492606e+00 1.249490087935866967e-01
1.225902405730829647e+00 1.354355910042318145e+00 2.259683352556375313e-01
1.148475426580774172e+00 1.342031979162635169e+00 2.198299779692202971e-01
1.323128142458177114e+00 1.373445328459716563e+00 1.303912442555960893e-01
1.227437300271690956e+00 1.350894302195711827e+00 2.212364806786410454e-01
1.421314223305556679e+00 1.384120152676774795e+00 5.778333999051474268e-02
1.177101918985306472e+00 1.337804887796970155e+00 2.188625530171792732e-01
1.080297676808893437e+00 1.323708005353289696e+00 1.520193273921744415e-01
1.269333746287034659e+00 1.359667034560580801e+00 2.157952259102381420e-01
1.121838180547137132e+00 1.332363689006877072e+00 1.943317292033104604e-01
1.100368730875536549e+00 1.331619755920031123e+00 1.895642334093273207e-01
1.429326979802665765e+00 1.383178333132919047e+00 6.082198552923528262e-02
9.920108031186246622e-01 1.300619588336545229e+00 5.693552636529456562e-02
1.249990829169318696e+00 1.353692131330034298e+00 2.161206761989324654e-01
1.153300763732221235e+00 1.337920825318474005e+00 2.170847076813075816e-01
1.410117011148396715e+00 1.387279530205406841e+00 4.793213749721726702e-02
1.188308829082822093e+00 1.343232626793318341e+00 2.263686232690020894e-01
1.196108847120011198e+00 1.351568647604703965e+00 2.337552305991325019e-01
1.378507489114408679e+00 1.380455663850709502e+00 8.176427200882217805e-02
1.021183272008300724e+00 1.312148672240641245e+00 9.580464192180923599e-02
1.084796237078200054e+00 1.326702030842691116e+00 1.660241937435779636e-01
1.170570022157394474e+00 1.343156711432268002e+00 2.238399250262131379e-01
1.108284089230100466e+00 1.327742147610248447e+00 1.722253074759058644e-01
1.044272941328309834e+00 1.316143952931628558e+00 1.153151277960703103e-01
1.330845548019755631e+00 1.376755931652975606e+00 1.103769447601019027e-01
1.083148528643918418e+00 1.319528544639416490e+00 1.330115868722633876e-01
1.144709410278953454e+00 1.335321897469139429e+00 2.094204853812367262e-01
1.169628256765088636e+00 1.340506774155661551e+00 2.210163551662372994e-01
1.171649529549306346e+00 1.348439745882674012e+00 2.294829803939911761e-01
1.171493147224812681e+00 1.341272547838806339e+00 2.220175735249994564e-01
1.150321507253787567e+00 1.338433868924180814e+00 2.172482850739618498e-01
1.213443749845319664e+00 1.347655191762200388e+00 2.225295108428792246e-01
1.154955357337540400e+00 1.338957027536456845e+00 2.180868495911758298e-01
1.239121790704148518e+00 1.354554349664849777e+00 2.212297640959042522e-01
1.140570412673890921e+00 1.335883977231213215e+00 2.117481315407013231e-01
1.111002487300043917e+00 1.329430286051463295e+00 1.801565388509986376e-01
1.151421391306899578e+00 1.345005825806729449e+00 2.225808917037361279e-01
1.266451559940685367e+00 1.361537843177850204e+00 2.179622435529263158e-01
1.093341959078118597e+00 1.328653570140782669e+00 1.755025857128267586e-01
1.233716664485330794e+00 1.355879771991429505e+00 2.248477813340883369e-01
1.246393838338199611e+00 1.360860477143423175e+00 2.259506409615633094e-01
1.373839240742357193e+00 1.379053822180826838e+00 8.958804693454254509e-02
1.357949333075000764e+00 1.381473362711415520e+00 8.014188403982756836e-02
1.262974593083889374e+00 1.352990084703755702e+00 2.104228852736761413e-01
1.230121211608190324e+00 1.353330788786996530e+00 2.231530232710814687e-01
1.082980796844571270e+00 1.321487780831882564e+00 1.419911520225221602e-01
1.289828639935657772e+00 1.362930660228334645e+00 2.008356136934847380e-01
1.279768486642922642e+00 1.359595390531967318e+00 2.117353371472377732e-01
1.164308703688609947e+00 1.345159362294092054e+00 2.248512044380418240e-01
1.177479432635135437e+00 1.348265050121397302e+00 2.304897578580162310e-01
1.285089859461507444e+00 1.372295609280697715e+00 1.468367024535978393e-01
1.025841424837409033e+00 1.313324033131587187e+00 1.014196543103510206e-01
1.134146262981908571e+00 1.336146980272850948e+00 2.125472864547472418e-01
1.213017859493012107e+00 1.352752216588147816e+00 2.288712228595643772e-01
1.167393332846741405e+00 1.343387527060071918e+00 2.236146314735230622e-01
1.246795797424934626e+00 1.356029015649478531e+00 2.200842205926562267e-01
1.249232735215548340e+00 1.356143659351425113e+00 2.192987502794130905e-01
1.249951153551543515e+00 1.350344595299798112e+00 2.121870702149833143e-01
1.149439725205545049e+00 1.330371575565478581e+00 1.868678782038321051e-01
1.077082643499934100e+00 1.330239694611256462e+00 1.817807303665741614e-01
1.275574251217369337e+00 1.359019123314435307e+00 2.126675142656933304e-01
1.145887729434316382e+00 1.341399106311210510e+00 2.190330022220950967e-01
1.093756286455488835e+00 1.325599440655632177e+00 1.615009698548787731e-01
1.209553168604420526e+00 1.350524717352879378e+00 2.274603469199751871e-01
1.371941045079703159e+00 1.378738731020892283e+00 9.153182739826984382e-02
1.143410200135694055e+00 1.336942564825970070e+00 2.156068190438474308e-01
1.129675586696393230e+00 1.341945478823078242e+00 2.173535211533087208e-01
1.174591476990966221e+00 1.343589153359919797e+00 2.248783597852815896e-01
1.283008043257312325e+00 1.362601397271538728e+00 2.052992237591873548e-01
1.079632740314532713e+00 1.323339967545884344e+00 1.502920093426261261e-01
1.086441342595199311e+00 1.326832766829904919e+00 1.667235024193239601e-01
1.113630422806273668e+00 1.329108693944687669e+00 1.788384694102416184e-01
1.141726033950425379e+00 1.337559856034515882e+00 2.159120466315110898e-01
1.224732284058057452e+00 1.353830382991938031e+00 2.257766840605214820e-01
1.131819742756520641e+00 1.332404917672343814e+00 1.951487693214452590e-01
1.173565379853369395e+00 1.338656303523808155e+00 2.194883945220594268e-01
1.338111094536706736e+00 1.373350928274970073e+00 1.271163805355897958e-01
1.002555202991763705e+00 1.303695704537024547e+00 6.718964959325136876e-02
1.450498284082341049e+00 1.392100073734092947e+00 3.541669475812878748e-02
1.109390103255306848e+00 1.330549759956761058e+00 1.852064455399971277e-01
1.065239924373861280e+00 1.317909538280024107e+00 1.245711054624647762e-01
1.292916283493430019e+00 1.363444999972452498e+00 1.966878888622263788e-01
1.224458310637811520e+00 1.355469744202801863e+00 2.278515015628022888e-01
1.166830608726272533e+00 1.342140418646024402e+00 2.223089382409518810e-01
1.175678993313591825e+00 1.348724265874213346e+00 2.306220374234798642e-01
1.248985242855365607e+00 1.356500720776446345e+00 2.198137675421645842e-01
1.205859239239506886e+00 1.354946467429050783e+00 2.342311640348077040e-01
1.191353026048210806e+00 1.342406863713493381e+00 2.242357776612225739e-01
1.270102390082450849e+00 1.363163328052363399e+00 2.066340232318811809e-01
1.135260157291174465e+00 1.337525304396490089e+00 2.154013600418772656e-01
1.214018611282640325e+00 1.352114519228607037e+00 2.277229809460662446e-01
1.171032525225608412e+00 1.345292798144801960e+00 2.261095257804406899e-01
1.160437941703340137e+00 1.336260639023080454e+00 2.147674594305367113e-01
1.220994938481616110e+00 1.354712134334378648e+00 2.282446682299096308e-01
1.217519443784724986e+00 1.348953434176971333e+00 2.225905065715375886e-01
1.249036368691924581e+00 1.354635526264304168e+00 2.175928204268336441e-01
1.249575408037054025e+00 1.356966767454752532e+00 2.201404006541458069e-01
1.137700748544893337e+00 1.338169534868888899e+00 2.159929392910220902e-01
1.150342104312164881e+00 1.342780973294200653e+00 2.206585299076738726e-01
9.648667738433082119e-01 1.291212532918318390e+00 2.643267115622262645e-02
1.400802344267270350e+00 1.384428400017088556e+00 5.914722418798690207e-02
1.148502131608455379e+00 1.340972241367114792e+00 2.190258397729151763e-01
1.142715225201100138e+00 1.335934296532727217e+00 2.121183275367242715e-01
1.010420149141772361e+00 1.305792629622615886e+00 7.428073918788963281e-02
1.137453847277965391e+00 1.340069437952071230e+00 2.171691676034158691e-01
1.184903017456682806e+00 1.341399460078471551e+00 2.237810494535174000e-01
1.188208781185270846e+00 1.352112188462008646e+00 2.373797754458649156e-01
1.200987163566946458e+00 1.347854851093593487e+00 2.273852459706623974e-01
1.244320945043084325e+00 1.357463551506465693e+00 2.227187705461137479e-01
1.031062567883444192e+00 1.319560169674380390e+00 1.301753085198686932e-01
1.070808752921680984e+00 1.317426135532951514e+00 1.226705239501115763e-01
1.215371215422990980e+00 1.343198566081094780e+00 2.164184870989160903e-01
1.069375514975331898e+00 1.321279428388777655e+00 1.402462624856397611e-01
1.080848695710370233e+00 1.328659111089217859e+00 1.747634137010923017e-01
1.053988328927218943e+00 1.323408391918719396e+00 1.490949900948570495e-01
1.356795852209159881e+00 1.381421755757827219e+00 8.060020769679503150e-02
1.116312860992388023e+00 1.328540542907023614e+00 1.763881871014851832e-01
1.428808499655849662e+00 1.382130828832713654e+00 6.550604973234985806e-02
1.205619118982853566e+00 1.356741120879952023e+00 2.365111769486766824e-01
1.113584405670507538e+00 1.330029121642270606e+00 1.830709231059649833e-01
1.374210436022183401e+00 1.372846059661474660e+00 1.204844828764856518e-01
1.230507893295209376e+00 1.353464417321460944e+00 2.231678648831569023e-01
1.166733820022607837e+00 1.339297350635071826e+00 2.195095914776220569e-01
1.235341918994830479e+00 1.352124605742188734e+00 2.197544789089025397e-01
1.043661332746821602e+00 1.316776194294762004e+00 1.181709864194092907e-01
1.262626613055268132e+00 1.363408536508704749e+00 2.078329156176184078e-01
1.110497377300313726e+00 1.332256926479603587e+00 1.931282288033277783e-01
1.311563298679356171e+00 1.364719081545567647e+00 1.827477372661118760e-01
9.880551181447007059e-01 1.304518397970065413e+00 6.926915650818038506e-02
1.366691886824419555e+00 1.377476656094577256e+00 9.895528013908207188e-02
1.221019244893761790e+00 1.349834612559364766e+00 2.223534291497074600e-01
1.027469669717405498e+00 1.314245122487430750e+00 1.057122089350234495e-01
1.336374994211619427e+00 1.370124656850373546e+00 1.449694949213962136e-01
1.338927683576856431e+00 1.374019428874995841e+00 1.233197502560631209e-01
1.252148066834266826e+00 1.356121515705668523e+00 2.181708433351398635e-01
1.188660220524535127e+00 1.350719052677002319e+00 2.354895749166791286e-01
1.257781309848371665e+00 1.359529430361376745e+00 2.200372603793763759e-01
1.045539675671737889e+00 1.312509569945608856e+00 9.877011844016519992e-02
1.423789256963530647e+00 1.383409609371917259e+00 6.060792098319542354e-02
1.016106538603859910e+00 1.306420605497178311e+00 7.656087535691284696e-02
9.817769386916107566e-01 1.301515891738378228e+00 5.946249319069407679e-02
1.057395106066469248e+00 1.318635900147728579e+00 1.274522347038568593e-01
1.099608590859602275e+00 1.331214011269964193e+00 1.876521969007361734e-01
1.176911173691683965e+00 1.336457038759934601e+00 2.167393375655798093e-01
1.152791686725218812e+00 1.337067809559263187e+00 2.163501149462472850e-01
1.131600675674009127e+00 1.336348840182080000e+00 2.133136154331982670e-01
1.096806159320978802e+00 1.324147178860812346e+00 1.550117042373922727e-01
1.188898059146875852e+00 1.346648449146005566e+00 2.303724445187939340e-01
1.038802105360541184e+00 1.306416064492697426e+00 7.752702887444044844e-02
1.440346480570480203e+00 1.389641496291446288e+00 4.054433538691786659e-02
1.162873546152939142e+00 1.343509841188786913e+00 2.230713593811405882e-01
1.008756267991797850e+00 1.314390734353287238e+00 1.053477551263805045e-01
1.248995053344530204e+00 1.355067652407204060e+00 2.181184606821322813e-01
1.157636447785070688e+00 1.336596629109370937e+00 2.161392054531083295e-01
1.084211494936460962e+00 1.323852270941676901e+00 1.529124049401708318e-01
1.142127269782720944e+00 1.339292500848294987e+00 2.171306929897547922e-01
1.129301667163941314e+00 1.337885482082288524e+00 2.151441769669023563e-01
1.098709939620019727e+00 1.325440820353821714e+00 1.610686929108677001e-01
1.122711170334068642e+00 1.331681145121784260e+00 1.912431792626214933e-01
1.363063772784943506e+00 1.370088638472825249e+00 1.374582662879207384e-01
1.258556872515876446e+00 1.365586709525100639e+00 1.957143543719325196e-01
1.236357709528247417e+00 1.356265226439929528e+00 2.243096914281493826e-01
1.197851147274640482e+00 1.348217142103103727e+00 2.289913143319405597e-01
1.211830143560004514e+00 1.350176304899397106e+00 2.261883700138356268e-01
1.237446096143917096e+00 1.354306980976059727e+00 2.215660459750067313e-01
1.368799562320701657e+00 1.376681366374000959e+00 1.025287845593575303e-01
1.202665874609589070e+00 1.346910272019700594e+00 2.256085390023155890e-01
1.256480286092314547e+00 1.362183431239229803e+00 2.177206293450280883e-01
9.877861959144720316e-01 1.304504482558028533e+00 6.921406677183959688e-02
1.325678833464580375e+00 1.375298181052003077e+00 1.195328622641129157e-01
1.080175232068509628e+00 1.320725617779986427e+00 1.383322612785072847e-01
1.132297711658121875e+00 1.327788165020521882e+00 1.738975324315803761e-01
1.147396146559178209e+00 1.334940233252051245e+00 2.078308973005043303e-01
1.147988577459477133e+00 1.341530372052612607e+00 2.193878731844980390e-01
1.265717730077221770e+00 1.356654334318644128e+00 2.136633441775133979e-01
1.265763200070014305e+00 1.364624280876564733e+00 1.992118929059739918e-01
1.139970222431504032e+00 1.340214166489428482e+00 2.175308675116390256e-01
1.096628594382520250e+00 1.326094936091479992e+00 1.639492606609827818e-01
9.465250315405607795e-01 1.291405509319937250e+00 2.678566392488429537e-02
1.139528960511179578e+00 1.333819630431313241e+00 2.021588509587000648e-01
1.143292831840411194e+00 1.337115751417822684e+00 2.157199809506546995e-01
1.263101519553119889e+00 1.358236410758925983e+00 2.165004438101567896e-01
1.070728581314619898e+00 1.322077114873867698e+00 1.439803301043846850e-01
1.131414844954687249e+00 1.339568803495066351e+00 2.162511914793347478e-01
1.120788033367490000e+00 1.332377155988359263e+00 1.943277726903544222e-01
1.004781788198831460e+00 1.308387175575844275e+00 8.242032513407455963e-02
9.192507461933463464e-01 1.285163476976314501e+00 1.229109450579071901e-02
1.269507646517521016e+00 1.354156654508495095e+00 2.093277377982553089e-01
1.324070803417377151e+00 1.371598412604289718e+00 1.403670496577189564e-01
1.171459883487450782e+00 1.347427084239785966e+00 2.283940861806763034e-01
1.301016253193768124e+00 1.366658815855164466e+00 1.751945018246009733e-01
1.142920289597472383e+00 1.333199891885216815e+00 1.995144324546256898e-01
1.290810095404591795e+00 1.361575578186348112e+00 2.084571039920958269e-01
1.192371297520062212e+00 1.347852515640586279e+00 2.305734452928178690e-01
1.336547909194394812e+00 1.376364976213727553e+00 1.112506253617313035e-01
1.347284727552167105e+00 1.375062109480433614e+00 1.157570207644327970e-01
1.234447461293488812e+00 1.347096789677983297e+00 2.140875923999943642e-01
1.272004914765847428e+00 1.364522615039827969e+00 1.976607372409508734e-01
1.271791198052674599e+00 1.359147663870631462e+00 2.142562866856712878e-01
1.230912514389664203e+00 1.356983712459965519e+00 2.272282456823509766e-01
1.102499035402750183e+00 1.329377559445084067e+00 1.793908869492048808e-01
1.299986031104742867e+00 1.361384262547453039e+00 2.060587456697867415e-01
1.105251917254065130e+00 1.330470808295895813e+00 1.845867668380234694e-01
1.088556485455134837e+00 1.324404180154123534e+00 1.557027855877986811e-01
1.116234728251551900e+00 1.328270310556754152e+00 1.751396433721972290e-01
1.191068083364684504e+00 1.352382424111873815e+00 2.366429359155132750e-01
1.324888597763500986e+00 1.377807192908911071e+00 1.058634094805530473e-01
1.121843811015154957e+00 1.335393011640414906e+00 2.082821813166815250e-01
1.028660836729071937e+00 1.314429669859248584e+00 1.066199883652809155e-01
1.134803969635075127e+00 1.337208408824528849e+00 2.151774256853616063e-01
1.038936672609742873e+00 1.312233872714088534e+00 9.715280508701309992e-02
1.253537352245856606e+00 1.354138426924480942e+00 2.153131872708488881e-01
1.164308898411977378e+00 1.341959439076171323e+00 2.218075750690672865e-01
1.062619021266154373e+00 1.322633663024741946e+00 1.460558129291043006e-01
1.160071205450805776e+00 1.347080558337895750e+00 2.258749148918655636e-01
1.173526981403878455e+00 1.338814078003186303e+00 2.196524510066913405e-01
1.067846097120892068e+00 1.318678052782385146e+00 1.282393605857017893e-01
1.151953216607642716e+00 1.333940059406405920e+00 2.035033291956752921e-01
1.115415351703418434e+00 1.321607527246994707e+00 1.444260228986867789e-01
1.190432932799416754e+00 1.339872813211721692e+00 2.214452142203781615e-01
1.090502114855616211e+00 1.326795979945565307e+00 1.667998996059868733e-01
9.822974427736607117e-01 1.304593763250684324e+00 6.928165257737763094e-02
1.159646853189920002e+00 1.339506828645752767e+00 2.190129648117889460e-01
1.097538284425346289e+00 1.326258571824066257e+00 1.647557340184695462e-01
1.281343888116304841e+00 1.362362016319408786e+00 2.073486163407045613e-01
1.154612979877930101e+00 1.338486755504721071e+00 2.176624316752677202e-01
1.308181363884123982e+00 1.364583855267551327e+00 1.846913869993458690e-01
1.292328761208894949e+00 1.365217113759928935e+00 1.864919019657336197e-01
1.325744514185850376e+00 1.366518429799095768e+00 1.679125145075805459e-01
1.360533751879226871e+00 1.380844490194447216e+00 8.294362433720223193e-02
1.197246236251539031e+00 1.347503542178283054e+00 2.283394882897568923e-01
1.249062496323635196e+00 1.358606776083434831e+00 2.222704056348014656e-01
1.222445260604586581e+00 1.351517848203892092e+00 2.238504117121401793e-01
1.402465050605798957e+00 1.379543054793014978e+00 8.180431339398415436e-02
1.260041454935439509e+00 1.359153577492759002e+00 2.187361969222127445e-01
1.193731170604106717e+00 1.345891607253641764e+00 2.276561352261415871e-01
1.141330182884995548e+00 1.334701841734355909e+00 2.063432289325352886e-01
1.197015910900196767e+00 1.341673116703877566e+00 2.212656289440822210e-01
1.250493304283357254e+00 1.356727599196402512e+00 2.195108098216804471e-01
1.288428387674369624e+00 1.367131874112863299e+00 1.764970477812882466e-01
1.280588908256931724e+00 1.361949132870254209e+00 2.101068779402192055e-01
1.315581539306266423e+00 1.370132903131982882e+00 1.509185660472082691e-01
1.233420222727278359e+00 1.360445876926931419e+00 2.304145503295343400e-01
1.061573428929041718e+00 1.318793840441117249e+00 1.284128908463157415e-01
1.296710644790021627e+00 1.364837290940880132e+00 1.872089094737320325e-01
1.054770882522031217e+00 1.328288820980171536e+00 1.714730083662292237e-01
1.066787562987433713e+00 1.322738851524131620e+00 1.467818717515487204e-01
1.043488847158233757e+00 1.310852940392639221e+00 9.238935419433108587e-02
1.218385787933622399e+00 1.352425203026033085e+00 2.264639253903418248e-01
1.124138237941703977e+00 1.330202560374858400e+00 1.845220043744763283e-01
1.235976451434100287e+00 1.351648821965486524e+00 2.189497166408297113e-01
1.038300017623478011e+00 1.315572159417455644e+00 1.123698108224200631e-01
1.164859267024111134e+00 1.336194060493991476e+00 2.147448507490038461e-01
1.178854385408917738e+00 1.344132685313690123e+00 2.261203570889133707e-01
1.102585033353459254e+00 1.325593028203247092e+00 1.620000706367605015e-01
1.146521891987760888e+00 1.331578061061772678e+00 1.922559834506586407e-01
1.272422156576674013e+00 1.362269118470073925e+00 2.112347787496550999e-01
9.999976659223273057e-01 1.308520632800012740e+00 8.262474944763459339e-02
1.030732830241287701e+00 1.311536914835450318e+00 9.397034650415939105e-02
1.104523933427656646e+00 1.329063840581058420e+00 1.780731336125657982e-01
1.068157013284865009e+00 1.317721637051074701e+00 1.238750855934119266e-01
1.314057150665742579e+00 1.372741714504673416e+00 1.366485373805266246e-01
1.378801601484666683e+00 1.378011362866015999e+00 9.378455063365363775e-02
1.354443263595012548e+00 1.376639920549198592e+00 1.058669085110776342e-01
1.352100212603194018e+00 1.376167939560617448e+00 1.088448040363121649e-01
1.006411837025087852e+00 1.310723092673711898e+00 9.004592721643128739e-02
1.225952926180366553e+00 1.350712753880124906e+00 2.215722516546222431e-01
1.083645933358454716e+00 1.322073042823459499e+00 1.447151903323005973e-01
1.183767134807074628e+00 1.351713118770607291e+00 2.358537008585261940e-01
1.222596075561932283e+00 1.348426435906052268e+00 2.200703903091829616e-01
1.170164491258582684e+00 1.339775478778457041e+00 2.203290700494155985e-01
1.056196652657798385e+00 1.319008476198983981e+00 1.290891865514763315e-01
1.369355542865288822e+00 1.382898940040231395e+00 7.106516653879596523e-02
1.130892075308946421e+00 1.329331499260598681e+00 1.809252078676362174e-01
1.218232746226602048e+00 1.355174061170645095e+00 2.298432502967989177e-01
1.026676513978852956e+00 1.312727216572381117e+00 9.874157018945058095e-02
1.107941837982179267e+00 1.330336689250791515e+00 1.841367102028757530e-01
1.078554994357101338e+00 1.328802127571091285e+00 1.752789310268698386e-01
1.272801571662371956e+00 1.361605542660215606e+00 2.151304039270857116e-01
1.175566517180404169e+00 1.343365097762888594e+00 2.247792652484705000e-01
1.223606837384916712e+00 1.351356702217592964e+00 2.232223548463173335e-01
1.226707589247980401e+00 1.354409618293135997e+00 2.257298266638765594e-01
1.258896469669946505e+00 1.350795760133545409e+00 2.093821036231949817e-01
1.087270085850303047e+00 1.319538603013374223e+00 1.332936139481512017e-01
1.070707303674365063e+00 1.322445714719979071e+00 1.456682899552312893e-01
1.214714824600229282e+00 1.351175418854650312e+00 2.263244901165375467e-01
1.141847359095164771e+00 1.338815410489795354e+00 2.167780943740894306e-01
1.062559341170488336e+00 1.319529391428313048e+00 1.318372313072614377e-01
1.185370476782011906e+00 1.346461445547906921e+00 2.299281782923484063e-01
1.158402463048802566e+00 1.334713528878372912e+00 2.074870330141427577e-01
1.090734987020521185e+00 1.325633488429528217e+00 1.614764143046590883e-01
1.189789313103515989e+00 1.343852273107283279e+00 2.265914895003530161e-01
1.140948653209501007e+00 1.327244072889435689e+00 1.719136266791431722e-01
9.898595872010120811e-01 1.303544888865125762e+00 6.622588776978444169e-02
1.118312812518665877e+00 1.327970858414283528e+00 1.738879522193820526e-01
1.453091456772090284e+00 1.398320994530386496e+00 2.485909932475276890e-02
1.425109536832921853e+00 1.386847622574904904e+00 4.704306817264824331e-02
1.176581055911668727e+00 1.342469951191050503e+00 2.239437268481824783e-01
1.059862326179376701e+00 1.320973949112378865e+00 1.382961155104041051e-01
1.013985338649549206e+00 1.307722084481276026e+00 8.069435872107341701e-02
9.358397339319949326e-01 1.288192463069092408e+00 1.669656283250805714e-02
1.403397099353715038e+00 1.383960113112881585e+00 6.098843190181112150e-02
1.078999256502056969e+00 1.324073024282008904e+00 1.536167695884580464e-01
1.048429408158336740e+00 1.317725370105680360e+00 1.227787538013521695e-01
1.177099953308701208e+00 1.345129295967821825e+00 2.269499402816762545e-01
1.439059554576270550e+00 1.389436058624654580e+00 4.102682822396940682e-02
1.068806580187632971e+00 1.319189649600808201e+00 1.306380662495023048e-01
1.074865581985126717e+00 1.322038853636398947e+00 1.440462544476419637e-01
1.246920234330770594e+00 1.359319123092559867e+00 2.239270866910750279e-01
1.133705842186736090e+00 1.327255822806780561e+00 1.715289813753311798e-01
1.411068215789520908e+00 1.392454013148862746e+00 3.832087717031983781e-02
9.958013445822097021e-01 1.305453109511235388e+00 7.257653309130718267e-02
1.355330439077263360e+00 1.373943703825891038e+00 1.196736405463931785e-01
1.065788539591417949e+00 1.316602827817048960e+00 1.186165850279064932e-01
1.067280862363709337e+00 1.326047390577007157e+00 1.619680621938210385e-01
1.029859292708384277e+00 1.305270390995711960e+00 7.338562641108718754e-02
1.186637311230211766e+00 1.347790364290801124e+00 2.317780639830567257e-01
1.340257844866620696e+00 1.374468624817611673e+00 1.205865986827222014e-01
1.162918934679691096e+00 1.340639739559556176e+00 2.203958079760681976e-01
1.137514559809599701e+00 1.337132144309444381e+00 2.153232790216044190e-01
1.205945187109265238e+00 1.353340572003683739e+00 2.322400190541799025e-01
1.265292216227527078e+00 1.358168662842751839e+00 2.155893337678831123e-01
1.117409944970077396e+00 1.334160370648923344e+00 2.023238545553655010e-01
1.092655685098851803e+00 1.326968048172751713e+00 1.677201466252528639e-01
1.350238237472818348e+00 1.375261915575600291e+00 1.140144794946466728e-01
1.143076508171261718e+00 1.338490448589020776e+00 2.166631228327766112e-01
1.175780352738326595e+00 1.340424891418132480e+00 2.216101839575195520e-01
1.373469047972225576e+00 1.376940254667990748e+00 1.002196159495452460e-01
1.229205031698109796e+00 1.352183856858416355e+00 2.221223591195955749e-01
1.306273354841361423e+00 1.367377429972510994e+00 1.693696450559668276e-01
1.142114406881685085e+00 1.338521490952914395e+00 2.166008108752102979e-01
1.218581297084491366e+00 1.352312085710802636e+00 2.262540313719495211e-01
1.162910427015416470e+00 1.335731336097396138e+00 2.124800486424314738e-01
1.194334503749981513e+00 1.349639484852085181e+00 2.320449022802288930e-01
1.137026811605159615e+00 1.333240129117995165e+00 1.993276406350178720e-01
9.807475746106256720e-01 1.302648769609306978e+00 6.303213572855487223e-02
1.039057182420826342e+00 1.316741471937044716e+00 1.177543841235144662e-01
1.255946215792737242e+00 1.351849168406967339e+00 2.117194769801530874e-01
1.084899778571830398e+00 1.324800048922594176e+00 1.573023771872221199e-01
1.478136057151431482e+00 1.392492906626012106e+00 3.231495187272295788e-02
1.216311090698466879e+00 1.354959223406138280e+00 2.303078173070020052e-01
1.049391633101040000e+00 1.316757147856816967e+00 1.184049300935019478e-01
1.227903812352206581e+00 1.360496591235516917e+00 2.325819655409210873e-01
1.074544520189002039e+00 1.325200853018292380e+00 1.585234689001672748e-01
1.143375439034661545e+00 1.333284732625086066e+00 1.999346780253309086e-01
1.023882742833888138e+00 1.311917576348451187e+00 9.489610281745167186e-02
1.328084410618294520e+00 1.376503465701115259e+00 1.123605101108835630e-01
1.409628442954655947e+00 1.384196525487553231e+00 5.903418290898029830e-02
1.131067056860002751e+00 1.336907799733283220e+00 2.147436609895728432e-01
1.346707910307213929e+00 1.376433685830050990e+00 1.086429074020753005e-01
1.121531370232228708e+00 1.333669122550056318e+00 2.003238295970027061e-01
1.096336133893222264e+00 1.327694640938979376e+00 1.712805924797587420e-01
1.112377168799554950e+00 1.338055250548526365e+00 2.138521177983350730e-01
1.297151291027968556e+00 1.369026864619113937e+00 1.626692081647759525e-01
1.220006341397853022e+00 1.352742240200484058e+00 2.262395783220746137e-01
1.339213328544368586e+00 1.371998477075515366e+00 1.340950577547108391e-01
1.219351009242989559e+00 1.349546768541212804e+00 2.226267479121149251e-01
1.126094038956623855e+00 1.334818270104381588e+00 2.059070098918679703e-01
1.255422629096880405e+00 1.360007699856063068e+00 2.214977467965227598e-01
1.219018427140961869e+00 1.354521468004272311e+00 2.287588102801591528e-01
1.100419044608217156e+00 1.336756166528794809e+00 2.126326347421039209e-01
1.161710323019710556e+00 1.341471944603622068e+00 2.210254111187358039e-01
1.201141207795216159e+00 1.352921703811058585e+00 2.335306098537783259e-01
1.262858269332040262e+00 1.358194288549917639e+00 2.165436561584457020e-01
1.128881501980373958e+00 1.336251341002008486e+00 2.126888033587989169e-01
1.266785150078097777e+00 1.360060433723007112e+00 2.172246313858866018e-01
1.165032686935234096e+00 1.338571301770321575e+00 2.186484795949250604e-01
1.109157483697693181e+00 1.332737507450293624e+00 1.952545550325478774e-01
1.195409155974273441e+00 1.351742686466842480e+00 2.342307056359933248e-01
9.939102139309883288e-01 1.305396046475182814e+00 7.231533979413445890e-02
1.171567642638801310e+00 1.340822916335174586e+00 2.215598057137821431e-01
1.280156425782581486e+00 1.364354178452114930e+00 1.958284713165596991e-01
1.195244849675162646e+00 1.343178191589570636e+00 2.237620731694318077e-01
1.140129260588780058e+00 1.336492315122917329e+00 2.145259981394593007e-01
1.205888935585841981e+00 1.352857194731352575e+00 2.316715213494460746e-01
1.104176843563766219e+00 1.325747860635663411e+00 1.628071831914233991e-01
1.079079300136656983e+00 1.322762926820084228e+00 1.476128818418295796e-01
1.014732067519864556e+00 1.311056183199500902e+00 9.155737274301273265e-02
1.116180115395624117e+00 1.330986354864842403e+00 1.876370550883447730e-01
1.224308663686147325e+00 1.346359343165616007e+00 2.169485864003073416e-01
1.245443798921991974e+00 1.356528641017710202e+00 2.211864381371191901e-01
1.168491038132745796e+00 1.343696636424251079e+00 2.240837995193735166e-01
1.113926320105374623e+00 1.336641170864979689e+00 2.134859562678573519e-01
1.128046813519083758e+00 1.334858081196742541e+00 2.062152015956701945e-01
1.140925741562387241e+00 1.342276937202618869e+00 2.190185961099162248e-01
1.330025141328146754e+00 1.369748955970321980e+00 1.488538940974132585e-01
1.202833932930500893e+00 1.346045992160949334e+00 2.244897971905052692e-01
1.025036097916990796e+00 1.307888796604681048e+00 8.174498858535206303e-02
1.190240140376587430e+00 1.349191439240306378e+00 2.330150937136726275e-01
1.096493903220800314e+00 1.323099345111764302e+00 1.501794781529503520e-01
1.079511742455290690e+00 1.327037760069827543e+00 1.672451243519486042e-01
1.123998714316771785e+00 1.328444832701497047e+00 1.764173464586087925e-01
1.162461916821425856e+00 1.349273889967883999e+00 2.283660868539220123e-01
1.325031835582938244e+00 1.373397782873453377e+00 1.301730802268430132e-01
1.195142322933103740e+00 1.347530150386490266e+00 2.291507613659002074e-01
1.016118394785693102e+00 1.312621385987854827e+00 9.768616986721623263e-02
1.249238629810270673e+00 1.361182567253729214e+00 2.252433349563417730e-01
1.291421874666001335e+00 1.366657555016916881e+00 1.783275126919710851e-01
1.047628116678342325e+00 1.316714508746012147e+00 1.181111642700649889e-01
1.189047371798089170e+00 1.347294356658541137e+00 2.311151097076701300e-01
1.301482631757351571e+00 1.367956060084082770e+00 1.675520172362612858e-01
1.265776785563412332e+00 1.366292376762163752e+00 1.889318213693249315e-01
1.079334688153330335e+00 1.329282891803775346e+00 1.775317278218073169e-01
1.097252468847888185e+00 1.324084165578844896e+00 1.547486397914954459e-01
1.123796847646121311e+00 1.331827093946196250e+00 1.919832761971094204e-01
1.024501676985098975e+00 1.312090525077014069e+00 9.571857052548755906e-02
1.449378406710014167e+00 1.385221250297561602e+00 4.933581622323585797e-02
1.015802293538767609e+00 1.307218308923993266e+00 7.914025529880874821e-02
1.225247960580786444e+00 1.359159529860356264e+00 2.319890156108984913e-01
1.056352650468904031e+00 1.318228081694603926e+00 1.255266041090393470e-01
1.089749659242342572e+00 1.325502600522198149e+00 1.608164960303974378e-01
1.087297745311994301e+00 1.322456073185818815e+00 1.466863155593174095e-01
1.041329288405004938e+00 1.315408612593236271e+00 1.117905417658354855e-01
1.195593766351669807e+00 1.343460635004638748e+00 2.239815097291978641e-01
1.039551969984223279e+00 1.313779400160852706e+00 1.042478558624214541e-01
1.270513792678905629e+00 1.361682719257143903e+00 2.155291375705089829e-01
1.189166048090314787e+00 1.345706945925232212e+00 2.291106751415032117e-01
1.264198734430339588e+00 1.358039782114161209e+00 2.158542905415662960e-01
1.127380750054335135e+00 1.340352907682317518e+00 2.162480404497074127e-01
1.244612807124468201e+00 1.353905123884514783e+00 2.183934930872904745e-01
1.199784749135164308e+00 1.352849222615852165e+00 2.339504676853345899e-01
1.005018375233414529e+00 1.307718221726113406e+00 8.027145503667884596e-02
1.061366637071148755e+00 1.317275669034220220e+00 1.214498987900350657e-01
1.171259570007705531e+00 1.341173475746413102e+00 2.218870317770846312e-01
1.118307392180565518e+00 1.336455968172417297e+00 2.129486730077984058e-01
1.197064233752651363e+00 1.345717033392520356e+00 2.262132902014624136e-01
1.168860354887371056e+00 1.341149511952114404e+00 2.215774580773261782e-01
1.104289123035210540e+00 1.329979854850429799e+00 1.822699837990679472e-01
1.040919525280837643e+00 1.313668100319156373e+00 1.038140755923118996e-01
1.251336132581074567e+00 1.366328977804717182e+00 1.934621971699633791e-01
1.115440434673819592e+00 1.332818663800148462e+00 1.960237484446216150e-01
1.291787600325207785e+00 1.360083724889532775e+00 2.077122264192445555e-01
1.157275065366796252e+00 1.337981365541658807e+00 2.174554373618519665e-01
1.251682409641257543e+00 1.355592914616907674e+00 2.177241625352010213e-01
1.165317159847491624e+00 1.339587161267897786e+00 2.196519779616273038e-01
1.272633277335410540e+00 1.364240706610856613e+00 1.991571869810422335e-01
1.165486631311135168e+00 1.346664920903143159e+00 2.265007817958158420e-01
1.004774067161585238e+00 1.307786980468191196e+00 8.048225901992864251e-02
1.152108034799323555e+00 1.342314864339495761e+00 2.205273001901936758e-01
1.141167554256319105e+00 1.337119745089578871e+00 2.155729627525123926e-01
1.023821423205979242e+00 1.306659634115479252e+00 7.767497097833780950e-02
1.244394552749470861e+00 1.351550277189920823e+00 2.156859739875082449e-01
1.418546634307577214e+00 1.387483852800672990e+00 4.663162557268993313e-02
1.061340884107759619e+00 1.316828102853348614e+00 1.193991920401111934e-01
1.058152806759315556e+00 1.316495318300786366e+00 1.176972524478926141e-01
1.287383590782503973e+00 1.358962569802569131e+00 2.081084512236500150e-01
1.034434658460815948e+00 1.315447647162731881e+00 1.115866315690941801e-01
1.057201003569462561e+00 1.319524997561038360e+00 1.315104839059742514e-01
1.119345201401581225e+00 1.331019077655280158e+00 1.879846281006100628e-01
1.284866207998815346e+00 1.364448907527187282e+00 1.936129029677042257e-01
1.217725977340248011e+00 1.347929753924689944e+00 2.212762103732422714e-01
1.202583103348450422e+00 1.357005293175840954e+00 2.379833077940826658e-01
1.167018341053090325e+00 1.342990598047306916e+00 2.231696679395055449e-01
1.218769350452244993e+00 1.348810244894108834e+00 2.219533470747103998e-01
1.126653062160672070e+00 1.330731492365231805e+00 1.871144600888764165e-01
1.037246510951460365e+00 1.311829867099955971e+00 9.528138573707720105e-02
1.308659906375642556e+00 1.365639816102866222e+00 1.785093058170807157e-01
1.140497782697820206e+00 1.342120980044014145e+00 2.188581096784757984e-01
1.301732623839414460e+00 1.366262952772938855e+00 1.772458518280757567e-01
1.167753579012474674e+00 1.342417925729706418e+00 2.227048280561574334e-01
1.058271918736025663e+00 1.316131272820334264e+00 1.160375534966822386e-01
1.221917086953665521e+00 1.353286519510751074e+00 2.261792918370403305e-01
1.238874359197977171e+00 1.351851172335263307e+00 2.181070940669021518e-01
1.077430477089007299e+00 1.322829680444120193e+00 1.478223145590504273e-01
1.085814670464843479e+00 1.331498181007637838e+00 1.880967734527660140e-01
1.098062753496580335e+00 1.326053717896024109e+00 1.638460493817512353e-01
1.098485425056465292e+00 1.327129000973905182e+00 1.688122015598443326e-01
1.343198464579553608e+00 1.374406093539674689e+00 1.202096054568349004e-01
1.258882558959213638e+00 1.356681605504352017e+00 2.162817899397750931e-01
9.812621200310679415e-01 1.304483437120855349e+00 6.888947415673433994e-02
9.471152831278333295e-01 1.292427135289331508e+00 2.997708688719990383e-02
1.276277235247962105e+00 1.356524124818761612e+00 2.095170612768330887e-01
1.009478743076354101e+00 1.309352958601812889e+00 8.576827484565405224e-02
1.158087274607396466e+00 1.339880083783517417e+00 2.191857373436317813e-01
9.459374741966659617e-01 1.292326838362973573e+00 2.964608522305134386e-02
1.209612414371717515e+00 1.350599020520127258e+00 2.275286401675114811e-01
1.011295896878927625e+00 1.307377471684189274e+00 7.945430236314339478e-02
1.267038624627602861e+00 1.355435600561458731e+00 2.117449971232125971e-01
1.225718159426157472e+00 1.350479604223840280e+00 2.213796478370198828e-01
1.210418883801100298e+00 1.353020130669127630e+00 2.301711257771886232e-01
1.075498533473450591e+00 1.324604182377894235e+00 1.558447822542564087e-01
1.343686036818431129e+00 1.378145234541057640e+00 1.002057480627514680e-01
1.179493722892871466e+00 1.343831904949376543e+00 2.258783313022279526e-01
1.171189386935858501e+00 1.344072557444385918e+00 2.248748254912756317e-01
1.280137753666734435e+00 1.362072963750337040e+00 2.095332277942539845e-01
1.212634014080494982e+00 1.355313933830805118e+00 2.321240508877019382e-01
9.648178302157738306e-01 1.296774527779216868e+00 4.395458150796657110e-02
1.285957964610417115e+00 1.362600661450037443e+00 2.042132904357898127e-01
1.084305861420435502e+00 1.323079200348847406e+00 1.493706145982057754e-01
1.120738208602473751e+00 1.333723189455021219e+00 2.005225086418353231e-01
1.422696304435353110e+00 1.384770632891327846e+00 5.468956447770690482e-02
1.242134036544377595e+00 1.357152844444388329e+00 2.231792300795987505e-01
1.202990217642545323e+00 1.341511667373891825e+00 2.188892894298260228e-01
1.111665480973552889e+00 1.328688437589825577e+00 1.767843983412153153e-01
1.176648044158298045e+00 1.347895753876712677e+00 2.299145226893523075e-01
1.294020747237918156e+00 1.365267574205250245e+00 1.856189097559517442e-01
1.131790699078751183e+00 1.332091148875834685e+00 1.937006727447786458e-01
1.064336282036949299e+00 1.313888113376995515e+00 1.061020030754292187e-01
1.186247047672353006e+00 1.346610691702317730e+00 2.302690602083810045e-01
1.318673632300855658e+00 1.372968685309345904e+00 1.341795460750605518e-01
1.263284409405200259e+00 1.361543493811650629e+00 2.191342669891032935e-01
1.348215262797193947e+00 1.372082225079170881e+00 1.312404302703421011e-01
1.145806459780082776e+00 1.334161348396808888e+00 2.041343444510479721e-01
1.180320957720065511e+00 1.345672256853037707e+00 2.281060854912568270e-01
1.059607117662201503e+00 1.318842078410989327e+00 1.285218256387288815e-01
1.189261320251195686e+00 1.342399203006332309e+00 2.249906165114946011e-01
1.245859050080609265e+00 1.359995834319431385e+00 2.251319627832466530e-01
1.125193798195438299e+00 1.331991517231631672e+00 1.928281134045865819e-01
1.161937836935132307e+00 1.339340668735191642e+00 2.190865503322391161e-01
1.179133611959079397e+00 1.340851590227556400e+00 2.224606858217058614e-01
1.275094469496683258e+00 1.357435163274053558e+00 2.110181616065865684e-01
9.906448650892467622e-01 1.305042019974003820e+00 7.104752699702676644e-02
1.313108654103828599e+00 1.370369022355367949e+00 1.502976140511156078e-01
1.101635833836483780e+00 1.326648325179800025e+00 1.667936228935452125e-01
9.739978785235001713e-01 1.303191322403684849e+00 6.450906970343855962e-02
1.351971837012258870e+00 1.375987802700146867e+00 1.098153334819753496e-01
1.333865002075463879e+00 1.376255134048695483e+00 1.124391580105263966e-01
1.103880489256493735e+00 1.334342170003850914e+00 2.022991685471707268e-01
1.301642612869739590e+00 1.366211924546236078e+00 1.775701190594584644e-01
1.273418444519830439e+00 1.357730694243678427e+00 2.119958342588014188e-01
1.209420821707303473e+00 1.351578898828648345e+00 2.287921548320551446e-01
1.234767944990373456e+00 1.349637965746568913e+00 2.170017505023155990e-01
1.378232406184106917e+00 1.379383050206208550e+00 8.711705724833816722e-02
1.264264749274750521e+00 1.359487834584335086e+00 2.175183104164518655e-01
1.112361821640120763e+00 1.332951234614520475e+00 1.964396962327090990e-01
1.072270186386987456e+00 1.316899461142408301e+00 1.203388416860635413e-01
1.075036493482501410e+00 1.327082074066548323e+00 1.671775515483268637e-01
1.319675733957536679e+00 1.372112900774367317e+00 1.386946757516014372e-01
1.423198899115301952e+00 1.388310835323668391e+00 4.464462329339269342e-02
1.132705966184271107e+00 1.331036537244012274e+00 1.888965581571511176e-01
1.102883174445204117e+00 1.328725234788745047e+00 1.764159347705389347e-01
1.138136816357866232e+00 1.339262891408011580e+00 2.167267843659178850e-01
1.303624618694525727e+00 1.363582325662432648e+00 1.920378546118996221e-01
1.114824606222981407e+00 1.333185071624448215e+00 1.976711385788253450e-01
1.235180186446335426e+00 1.354110005466497180e+00 2.221836353339196046e-01
1.156489431898564124e+00 1.340709618745543175e+00 2.197317648717614647e-01
1.060492811148642245e+00 1.320054615590154024e+00 1.341236062926680628e-01
1.168816051986608429e+00 1.339794760178655286e+00 2.202105550760133645e-01
1.175114634412654846e+00 1.341760174467528710e+00 2.229796266090308121e-01
1.234036350544004179e+00 1.356253778743172322e+00 2.251736238058056339e-01
1.191504191630369913e+00 1.343697818938015986e+00 2.257721869011289628e-01
1.172943786610200156e+00 1.339745387510693497e+00 2.205815568111443581e-01
1.044875597207932660e+00 1.315441607139404168e+00 1.121379533003607071e-01
1.102730443312465614e+00 1.329402903800054547e+00 1.795216224499499025e-01
1.123787769436521922e+00 1.335866072679233518e+00 2.105857150732433902e-01
1.165149573637672686e+00 1.339104202678697009e+00 2.191709861886230182e-01
1.188105836722194830e+00 1.346049388833554517e+00 2.299174504373886485e-01
1.272105713323515630e+00 1.359720775462275544e+00 2.148009566540912685e-01
1.269290445263429046e+00 1.358840404121511636e+00 2.148513007536716479e-01
1.129975042640520400e+00 1.340782380359375026e+00 2.167633558573425767e-01
1.127821648414839117e+00 1.330048495542886844e+00 1.840400414337124424e-01
1.183104633837647413e+00 1.343769117118013501e+00 2.263489824485578339e-01
1.261447798854055113e+00 1.362122061382783356e+00 2.162430864743074554e-01
1.181509812090827616e+00 1.344004979854034110e+00 2.263825770194071718e-01
1.337201568776799077e+00 1.368501602744745860e+00 1.534767299759566272e-01
1.231478070867501051e+00 1.355240028208894776e+00 2.249279133117121354e-01
1.235861712334102247e+00 1.358222484661136820e+00 2.268310381044298663e-01
1.355631475504198491e+00 1.372910693946478800e+00 1.249598007069407241e-01
1.377201677348490083e+00 1.383504982072035761e+00 6.688194223016458162e-02
1.165754080672672055e+00 1.339229554586751414e+00 2.193493476950621190e-01
1.282398601751586042e+00 1.361200570666136755e+00 2.125787829014779140e-01
1.247362219937732553e+00 1.357243764536913977e+00 2.213059070426869335e-01
1.176614539641923418e+00 1.344295685006017704e+00 2.259535859328332119e-01
1.003979823041117214e+00 1.307331842992623949e+00 7.897711999614857870e-02
1.155877588212449680e+00 1.337670652235656288e+00 2.170783232032816590e-01
9.836598787145528489e-01 1.302776291794693897e+00 6.354301782808129129e-02
1.199047925523313740e+00 1.347265208999672392e+00 2.273805676478082294e-01
1.180206786524430784e+00 1.338601005319842940e+00 2.200155227474896447e-01
9.886236896779077021e-01 1.300337503623622215e+00 5.592568236971605378e-02
1.422026470992693525e+00 1.391102940434074453e+00 3.976895409072885024e-02
1.096695535311553726e+00 1.326281337442547725e+00 1.648096235808571564e-01
1.173624421963909814e+00 1.345140122826742779e+00 2.263834236631104835e-01
1.039194591858555672e+00 1.313743884728949096e+00 1.040660285603073748e-01
1.378678761631090488e+00 1.379826488402764673e+00 8.484229816324347084e-02
1.073712201290187185e+00 1.324085882285581661e+00 1.533626907041608645e-01
1.241749489268398676e+00 1.359974054385410858e+00 2.266737553299527919e-01
1.204657043527352256e+00 1.354108420397007739e+00 2.336610364876166857e-01
1.360335123702011373e+00 1.378145058309394155e+00 9.684873559785962815e-02
1.151653263918973380e+00 1.344936829012529866e+00 2.225639311770850060e-01
1.287968428909090246e+00 1.369350923662270736e+00 1.635073360675300957e-01
1.232067683518194512e+00 1.351789213340025775e+00 2.205788516934415189e-01
1.198324761846964348e+00 1.351034043616442304e+00 2.322712067972363958e-01
1.175992953079225689e+00 1.344878985087073042e+00 2.264927573097917923e-01
1.174049743203894991e+00 1.341451625240796419e+00 2.225160061564264991e-01
1.170988507607036544e+00 1.343743904902815922e+00 2.245050902509701518e-01
1.086265325393027004e+00 1.324476571357893651e+00 1.558990480776999976e-01
1.336962437178146335e+00 1.370506546747431553e+00 1.427413777447177068e-01
1.130630029093580013e+00 1.332408507902125727e+00 1.950905617026328087e-01
1.040229222763099592e+00 1.316132051390731972e+00 1.150352997998828758e-01
1.146341602163675422e+00 1.339665670329234004e+00 2.178120441266047369e-01
1.125901993779607757e+00 1.332408774361862447e+00 1.947947005509195195e-01
1.184663726644633819e+00 1.345474250650939396e+00 2.286199937964845663e-01
1.153057051249210652e+00 1.342056389166533137e+00 2.204421194588371824e-01
1.077463670798852746e+00 1.327049978783539919e+00 1.671772547091649463e-01
9.236618656352593160e-01 1.290788756286508354e+00 2.457438067630118156e-02
1.178605761427087728e+00 1.340390937600438592e+00 2.218829644936714807e-01
1.460996223506406233e+00 1.391682844207844383e+00 3.514883101555420913e-02
1.157534195839801106e+00 1.340143578984730022e+00 2.193577583675223042e-01
1.234429079978200061e+00 1.356842964611487234e+00 2.257284701494287060e-01
1.403200094824721411e+00 1.382457528638900479e+00 6.804092550502838233e-02
1.232727499378885705e+00 1.351443587846830496e+00 2.199189898297786439e-01
1.259303126243825677e+00 1.357659390878750649e+00 2.172676041652041590e-01
1.037081742814425223e+00 1.311963309300198333e+00 9.581658639010273704e-02
1.021074471358336400e+00 1.310922765727795092e+00 9.145399698157409552e-02
1.212080907868612556e+00 1.345790953600541684e+00 2.207706068147557987e-01
1.217020580072133651e+00 1.356384641674244884e+00 2.317646384473059651e-01
1.230927962966309019e+00 1.355973619970331168e+00 2.260134095120504283e-01
1.191769567869580992e+00 1.343388665148150807e+00 2.252938197701420397e-01
1.178529485703891933e+00 1.342216217402634193e+00 2.239212751993135408e-01
1.021963048786289185e+00 1.311658563754867446e+00 9.390041762574262429e-02
9.908368221555530209e-01 1.302098334174971228e+00 6.163188659692865612e-02
1.285151797503804927e+00 1.359077739753244529e+00 2.090898341438416630e-01
1.122482170028188397e+00 1.332018627131950961e+00 1.927830684790181048e-01
1.137823350643929032e+00 1.334079347580441111e+00 2.032484405996121402e-01
1.116406597593829098e+00 1.333815718340052969e+00 2.006737277100405503e-01
1.430771699180247269e+00 1.389454394116897529e+00 4.183507874025500090e-02
1.314898866852455717e+00 1.364491716524523168e+00 1.828711013475601277e-01
1.353553668405901078e+00 1.378144990317943686e+00 9.821683978580525443e-02
1.376319603312432305e+00 1.376161878206550560e+00 1.034728126616555471e-01
1.036547851832759992e+00 1.312948102482369483e+00 1.002862030337424992e-01
1.059617576491630908e+00 1.321514349220819673e+00 1.407558641193585036e-01
9.728948168708047017e-01 1.299015328094271338e+00 5.124636134013886568e-02
1.277885113930356198e+00 1.364252585872957946e+00 1.972374662503497411e-01
1.025406390942713797e+00 1.315965644982703076e+00 1.134496627530443003e-01
1.203787567106109568e+00 1.350610829159448301e+00 2.297150299308170496e-01
1.114725164841646965e+00 1.335667356987716881e+00 2.090881398745337849e-01
1.170954287555372231e+00 1.342487736954725452e+00 2.232052741148995711e-01
1.116524378326783973e+00 1.333686161012079374e+00 2.000848864838406238e-01
1.413028358030893994e+00 1.381702234705914689e+00 6.996761853815143539e-02
1.101543086155485796e+00 1.329664894901683159e+00 1.806527269519939694e-01
1.363770893562495257e+00 1.372298443191610540e+00 1.259811969487865946e-01
1.184324547231300206e+00 1.347252671791128620e+00 2.306796093592151375e-01
1.286414595485135148e+00 1.365521440436959111e+00 1.867039084603421273e-01
1.248600114486525303e+00 1.359568898169046136e+00 2.235822378418927392e-01
1.279851443494503638e+00 1.363935205077740465e+00 1.984525612494104363e-01
1.058732194818083672e+00 1.320793196993463425e+00 1.374033322490469944e-01
1.145887188776425258e+00 1.338980801469232595e+00 2.172656815432340571e-01
1.429157089438239492e+00 1.389139442054720730e+00 4.255320796662517141e-02
1.031054951613002979e+00 1.314063464196018938e+00 1.050797720739107821e-01
1.183723054003988473e+00 1.344764522730186762e+00 2.276197574462849316e-01
1.307387627892028004e+00 1.369684816190561705e+00 1.558391688828925647e-01
1.392921400073038551e+00 1.384030482633141323e+00 6.210638337959641792e-02
1.218916105695808882e+00 1.351699122603956749e+00 2.253882791699298449e-01
1.304825719312427523e+00 1.361750104263933281e+00 2.021200968413489341e-01
1.091510096464488599e+00 1.331071727177107089e+00 1.864941951895636718e-01
1.104271839033294622e+00 1.323006150368495115e+00 1.502082227103898049e-01
1.266067157816713085e+00 1.361792800891540978e+00 2.165390161378759615e-01
1.086148034152499164e+00 1.327050260336140264e+00 1.677039656173785476e-01
1.192839022590934661e+00 1.350306850685100812e+00 2.334232197928538255e-01
9.040107890530126866e-01 1.283133125472839531e+00 1.116399130698922902e-02
1.581309542226656983e+00 1.412998954296468490e+00 2.403858009530183536e-03
9.843105593217410521e-01 1.299769685241188411e+00 5.397999490602112260e-02
1.261794560633772377e+00 1.356259883466869542e+00 2.146869148423416473e-01
1.116630985030649725e+00 1.329407620191324302e+00 1.803985823426203505e-01
1.248350074553365108e+00 1.361363471124411362e+00 2.257968950308782419e-01
1.486336568942810299e+00 1.397475505842191490e+00 2.402053371977728308e-02
1.192513936833814459e+00 1.348336365944254656e+00 2.311167183450283658e-01
1.112737630427252933e+00 1.331219582774906707e+00 1.884959716881386971e-01
1.212982109333122560e+00 1.346760256487039786e+00 2.216145808172817755e-01
1.172223112077985130e+00 1.343250161720635161e+00 2.241735772039382124e-01
1.058521749284455415e+00 1.308866573315661030e+00 8.654793549883074699e-02
1.005994570708210967e+00 1.302007601314724150e+00 6.186603701197311567e-02
1.180531390126174029e+00 1.340363753918884404e+00 2.220629300385256188e-01
1.154574098478446276e+00 1.345159478774770712e+00 2.232288219087831815e-01
1.081967193868911048e+00 1.327306699595529826e+00 1.686274719002851530e-01
1.201945904864107684e+00 1.354882357955170757e+00 2.356274754600947707e-01
1.291884082715067050e+00 1.361714317415187336e+00 2.072327568872212311e-01
1.258548098523459613e+00 1.355829403154906299e+00 2.154098578530043440e-01
1.178926615953678425e+00 1.346719575259653690e+00 2.290444591225156423e-01
1.435840441547380664e+00 1.386357840091219762e+00 4.668606705159657200e-02
9.910967661024956410e-01 1.302818229653903259e+00 6.394584736927169666e-02
1.219079980236909666e+00 1.350191563201401657e+00 2.235062857031901717e-01
1.135922585086136305e+00 1.339854720939914978e+00 2.168758771191532653e-01
1.090058483823576507e+00 1.326908108882586923e+00 1.672879122295148624e-01
1.166326902405601329e+00 1.339873012961407150e+00 2.200317554571577794e-01
1.251044214447236458e+00 1.355671573421992404e+00 2.180577452650606374e-01
1.454822900029558497e+00 1.391621515543912890e+00 3.581753609206006495e-02
1.041492982607589601e+00 1.322513598772653953e+00 1.442695903486328479e-01
1.134716200797262653e+00 1.340099801478438213e+00 2.168977133837509119e-01
1.068978399576995919e+00 1.321253571302484664e+00 1.401047572965571086e-01
1.044390021203583041e+00 1.323628129566650102e+00 1.495339837175747033e-01
1.320949157902516324e+00 1.369806944474356580e+00 1.511849892074121904e-01
1.010207403080037425e+00 1.308288476261949551e+00 8.235601804622341704e-02
1.044491888475201025e+00 1.314176945398635166e+00 1.063354888291227068e-01
1.266187768543090009e+00 1.358807055377863504e+00 2.159927413973564414e-01
1.139583793696937741e+00 1.335767373925465629e+00 2.111467815944959026e-01
1.089430613298395301e+00 1.327364153601764185e+00 1.693436218407649851e-01
1.307584482671254378e+00 1.378257835655164243e+00 1.068442324852056646e-01
1.162690079836545598e+00 1.336402606704401697e+00 2.155690422565089692e-01
1.128703692855273388e+00 1.328866792527329643e+00 1.786492591210160907e-01
1.278018456233154465e+00 1.359665239661913327e+00 2.124828670594731128e-01
1.243692752513476441e+00 1.356893505501977293e+00 2.222813054147382561e-01
1.232957716745606058e+00 1.347221927822386922e+00 2.147878672036456216e-01
1.149192414108634264e+00 1.336045063959540924e+00 2.130466775847660588e-01
1.130421262110473446e+00 1.336283378964592261e+00 2.129357873478374963e-01
1.137949340002407883e+00 1.342089360418558419e+00 2.185058865505724590e-01
1.106618093872779651e+00 1.325315926186546589e+00 1.609672950256632873e-01
1.273283940675411952e+00 1.360411316312725605e+00 2.151515959636683961e-01
1.179642304584521462e+00 1.343677670616357567e+00 2.257257409057651376e-01
1.123831031936569635e+00 1.332712639170221980e+00 1.960641375266048425e-01
1.077037460986186801e+00 1.322329128752421257e+00 1.455039753110636269e-01
1.435988265519065221e+00 1.386535435467780575e+00 4.636159296459806817e-02
1.441953299294986168e+00 1.390747559592546923e+00 3.849518425508946518e-02
1.092417414187942359e+00 1.322870837091766560e+00 1.488905019676978192e-01
1.099394067263547381e+00 1.331551055966337049e+00 1.891876316259021307e-01
1.246174744267946055e+00 1.358020786243655742e+00 2.226750991932570090e-01
1.148938006236247977e+00 1.336691098721075610e+00 2.157918170341786845e-01
1.165414494726646266e+00 1.346442936147566494e+00 2.262733787011660946e-01
1.238660016236664996e+00 1.359741748125778971e+00 2.275758059244430420e-01
1.062960109382968588e+00 1.328444021497898309e+00 1.726836106667657689e-01
1.186250342618184739e+00 1.340005578860705482e+00 2.222533089724318955e-01
1.347546258697295718e+00 1.374090516726961919e+00 1.208222550450539501e-01
1.261071145990113163e+00 1.359571022568167864e+00 2.188323476684573832e-01
1.272678849716598393e+00 1.361904095247805868e+00 2.133602815607138770e-01
1.149674671091914790e+00 1.335086339124603727e+00 2.086511738979385244e-01
1.006663664414861881e+00 1.301737131434939299e+00 6.101499625623854617e-02
1.234050013024382109e+00 1.354618268584820040e+00 2.232155716141462354e-01
1.170161033063831679e+00 1.342573515372083914e+00 2.231860099474986259e-01
1.106387469123577105e+00 1.331213780603427876e+00 1.880735640308838774e-01
1.109718782343385612e+00 1.332226283330809391e+00 1.929384062063505545e-01
1.222990107029201079e+00 1.351183172838505753e+00 2.232437908604134602e-01
9.431840109484216361e-01 1.290835239264988221e+00 2.496672993422348330e-02
1.011040883142971136e+00 1.313368486208049690e+00 1.008152388718381448e-01
1.081192457277159846e+00 1.322665810407961162e+00 1.472912820193650607e-01
1.248105025313183569e+00 1.360130813891576418e+00 2.244346459439690578e-01
1.047226616328299276e+00 1.320241564654209387e+00 1.342162267997500658e-01
1.180079648936880776e+00 1.348155444912753742e+00 2.308948165158052346e-01
1.220869779250855380e+00 1.352506374309238257e+00 2.256314535340658289e-01
1.289523281767227081e+00 1.362053755947729261e+00 2.061241035953643441e-01
1.291416370415987336e+00 1.365844587372254892e+00 1.831119509791116207e-01
1.228303641948646385e+00 1.351082744593157914e+00 2.211392059511760877e-01
1.171682909565250563e+00 1.343775987928248039e+00 2.246424150723499436e-01
1.145437572315659791e+00 1.337292538115273821e+00 2.159993048975358820e-01
1.256537126945223681e+00 1.360383806443762111e+00 2.215139603580343342e-01
1.362606221360856518e+00 1.372879863269128364e+00 1.233163381311884327e-01
1.015550196649223746e+00 1.311472867480943272e+00 9.295416427330599474e-02
1.102158947239665565e+00 1.329921531691124814e+00 1.818703068660263711e-01
1.095027740547821038e+00 1.325913410792198155e+00 1.630192642269382985e-01
1.253152391586078496e+00 1.359465723524617253e+00 2.217260919325820812e-01
1.103366479663794752e+00 1.329714257389846610e+00 1.809920401252596844e-01
1.167525326157734078e+00 1.337608541698969589e+00 2.179146818279191489e-01
1.114595724475129002e+00 1.333957322160867598e+00 2.012104723777228821e-01
1.088976320878944026e+00 1.324732479946713948e+00 1.572348307966995318e-01
1.229248367188150004e+00 1.359740052628887419e+00 2.311617861643520400e-01
1.208696134648413967e+00 1.352636666149860556e+00 2.303505542412530860e-01
1.112918463188840024e+00 1.326300615113605419e+00 1.658744064328763756e-01
1.249903536667718917e+00 1.354495435915960222e+00 2.171010275421036972e-01
1.078998677668630002e+00 1.322618983148456273e+00 1.469479768489920790e-01
1.136064415513336812e+00 1.335119920305427810e+00 2.079349425183778799e-01
1.124140296876779743e+00 1.334486664267793943e+00 2.042548109402149703e-01
1.204691650471216180e+00 1.353559258567329060e+00 2.329775644662947232e-01
1.332227794675087562e+00 1.369602176727449105e+00 1.490086402616854766e-01
1.315364562791700997e+00 1.368294250239019405e+00 1.613221307268145333e-01
9.746348408406624308e-01 1.300816601648395299e+00 5.700570543379940291e-02
1.136115029909848806e+00 1.343291601499853716e+00 2.190055549468380436e-01
1.239082383904559048e+00 1.345720107535232524e+00 2.107366519937177163e-01
1.339218201268661312e+00 1.361960911313628619e+00 1.879608729565084291e-01
1.202382395825984496e+00 1.352290590152449345e+00 2.322933223575708583e-01
9.215472507214110820e-01 1.284428319675480212e+00 1.191998330231599894e-02
1.206985428889613576e+00 1.351361890676188615e+00 2.294379569533494256e-01
1.145191120626155135e+00 1.334494134801140763e+00 2.056310823319749126e-01
1.391082841769117895e+00 1.379863228764691918e+00 8.238924846073611419e-02
1.289027459423097710e+00 1.363436006876969753e+00 1.981429154979708340e-01
1.192350761594195507e+00 1.346060720381871745e+00 2.283732967642282397e-01
1.031112361741007621e+00 1.313497914690392232e+00 1.025009015056949496e-01
1.323113345246051731e+00 1.374867152236282974e+00 1.225173226815335914e-01
1.187176084259401687e+00 1.344624124025155743e+00 2.280070168331511660e-01
1.465622324367234830e+00 1.394287799336038747e+00 3.053858372625708334e-02
1.242463901660547432e+00 1.358375794565136907e+00 2.245051238548816108e-01
1.129773907374798103e+00 1.333716291644843066e+00 2.010636570979713045e-01
1.335349878657550837e+00 1.368233900049063090e+00 1.554909267665079142e-01
1.026270618826026881e+00 1.310705632392334286e+00 9.101419466453863905e-02
1.143001058500799916e+00 1.337908092428035101e+00 2.162510987859348477e-01
1.156393559719720132e+00 1.338068367924903690e+00 2.174587280481334872e-01
1.065165900621269479e+00 1.323614268449716525e+00 1.506965078282422321e-01
1.045303326640540931e+00 1.321790796055492434e+00 1.411881672068362736e-01
1.254532632072716591e+00 1.354612065048468539e+00 2.154955374227741638e-01
1.138144236672321785e+00 1.331212161890250822e+00 1.900450274907019566e-01
1.316497061145255110e+00 1.366908693098618732e+00 1.687489538824108737e-01
1.176429149000197238e+00 1.341126719157448299e+00 2.224508912480118450e-01
8.348047365363034933e-01 1.268782025277991998e+00 3.649270066777630332e-03
1.104912613801125820e+00 1.332701111194547483e+00 1.948198808849187502e-01
1.155904031913496111e+00 1.336690313155258547e+00 2.162464683244095520e-01
1.146937884938534769e+00 1.339283622865980128e+00 2.175882421735261529e-01
1.130084277496722578e+00 1.337488501910583771e+00 2.149914581505263100e-01
1.270264071337932288e+00 1.360303725107484984e+00 2.161798004791103678e-01
1.313862557938346942e+00 1.373983781577821750e+00 1.296933081411921207e-01
1.256557961074709739e+00 1.356639389762864578e+00 2.171119604521776492e-01
1.212610470953588981e+00 1.354957216504195872e+00 2.317000049314795196e-01
1.306610747076468737e+00 1.369697819015940565e+00 1.559924996915730000e-01
1.070224657440768112e+00 1.320564770180631342e+00 1.370205529242031206e-01
1.110053482263163582e+00 1.332194097590643445e+00 1.928113599201260464e-01
9.770140508913870425e-01 1.303286921709107427e+00 6.492388705236118440e-02
1.263295869913616531e+00 1.355761223000430560e+00 2.135372394798174811e-01
1.170468177614191863e+00 1.342220166183466068e+00 2.228655697343179531e-01
1.121870064479688622e+00 1.335408930979378628e+00 2.083571741871816929e-01
1.186682134009700018e+00 1.349893500663984058e+00 2.343503008847426239e-01
1.220099587721918288e+00 1.349485080485199884e+00 2.222738932880574947e-01
1.319220030001280630e+00 1.363826330000139198e+00 1.850767988461388125e-01
1.422911531423077136e+00 1.389531419891913311e+00 4.249385898826055219e-02
1.283157959919184021e+00 1.361099758875870869e+00 2.121724278660199192e-01
1.232603655053556846e+00 1.356230759012785780e+00 2.256877294994918404e-01
1.225407212869474405e+00 1.357457346256672359e+00 2.298824503068803704e-01
1.131398151915733674e+00 1.335663503553512932e+00 2.101416998053452501e-01
1.129820972743249774e+00 1.333280345924164223e+00 1.990575868637458612e-01
1.090775038477730385e+00 1.326365017696886639e+00 1.648376226011377954e-01
1.160357430916584054e+00 1.335363884583840699e+00 2.106176488659547985e-01
1.148014707450341954e+00 1.339378203744628681e+00 2.177635495697445300e-01
1.111464416932061550e+00 1.325445278247398884e+00 1.618519300074289791e-01
1.180702854845240513e+00 1.338314924837906927e+00 2.197310635984749405e-01
1.154889859175067146e+00 1.342958560100695919e+00 2.214360149595391292e-01
1.288517638000875376e+00 1.365098348441963205e+00 1.884952297617840111e-01
1.122132264358451037e+00 1.332033395789543384e+00 1.928291532361077198e-01
1.320184971879734492e+00 1.365301389188219972e+00 1.765136476900131812e-01
1.299971755198744860e+00 1.371067722896542884e+00 1.500048886038932439e-01
1.181224444272489515e+00 1.341935027445189998e+00 2.239511968247395735e-01
1.399551917501907106e+00 1.378609379884038200e+00 8.674993790676117922e-02
1.193816690206428888e+00 1.341893170923996514e+00 2.227033093072802727e-01
1.175247156390664349e+00 1.346990853458030601e+00 2.286560501530313094e-01
1.242475983024988961e+00 1.356522393205672472e+00 2.223017381993783181e-01
1.110947324372302702e+00 1.330573302428534666e+00 1.854113355985817502e-01
1.189732248422183725e+00 1.345979928914717849e+00 2.292390893124748585e-01
1.356160285871470528e+00 1.379735374837138151e+00 8.944730378534521131e-02
1.205877205100701399e+00 1.346241945940454432e+00 2.236067051217056623e-01
1.241527784529578682e+00 1.359382237636021840e+00 2.260557047593980406e-01
1.150315423341152776e+00 1.340852436157929484e+00 2.191433340572379596e-01
1.338375082375335090e+00 1.374581363866123285e+00 1.204350611381998226e-01
1.238302472071731497e+00 1.363555464133994422e+00 2.156624757183032148e-01
1.257835222286264543e+00 1.360772049971410436e+00 2.214734727160726779e-01
1.214376377811305918e+00 1.344544187653279765e+00 2.184136438727369844e-01
1.404370351727559196e+00 1.380024740435627839e+00 7.920283999143740150e-02
1.483638884969691096e+00 1.399704124666332872e+00 2.079165438252608689e-02
1.050394070046603456e+00 1.310088345738744220e+00 9.021105456305425485e-02
1.224898896389946756e+00 1.346418348673773302e+00 2.168017360135749139e-01
1.215455398065754089e+00 1.348207735950099462e+00 2.224539724979906485e-01
1.292126570284388043e+00 1.358710488032969455e+00 2.060160311494351193e-01
1.120488542659982656e+00 1.334615782094477732e+00 2.046165599698040738e-01
1.056000240057960671e+00 1.315742634243661335e+00 1.141323719132819603e-01
1.154813673644731864e+00 1.333870247685021937e+00 2.033624886311640179e-01
1.007205869189660374e+00 1.307777897198023398e+00 8.056450635292830564e-02
1.236014122055417053e+00 1.353175367833959752e+00 2.207556728824317527e-01
1.307669885984305669e+00 1.364156994417693003e+00 1.873057276025125728e-01
1.205687253713228158e+00 1.354262927065186473e+00 2.334620825286898294e-01
1.168836257239769694e+00 1.343870650622829954e+00 2.243102382281900453e-01
1.093281491385356574e+00 1.326917677283333763e+00 1.675266541791684549e-01
1.247924359031093777e+00 1.350573368210371550e+00 2.132126158531551241e-01
1.197594274633674294e+00 1.344013570283889569e+00 2.239272562911518716e-01
1.331875481060504018e+00 1.374067766579431638e+00 1.247931712860393394e-01
1.296273874827228223e+00 1.367345911876689080e+00 1.727333487342874174e-01
1.409955874693956002e+00 1.380499083148679418e+00 7.600660763811518950e-02
1.145242187089172248e+00 1.337623608354852500e+00 2.162245138051283877e-01
1.234749847467956796e+00 1.345286785962006126e+00 2.118157216662856224e-01
1.104218585807657194e+00 1.327267022759685222e+00 1.697937987283482664e-01
1.038722357882786440e+00 1.318070147725342700e+00 1.238061101162582917e-01
1.316359836920073523e+00 1.372866410268349213e+00 1.353497204135912790e-01
1.047290850627103920e+00 1.319819857198283986e+00 1.322916434856919454e-01
1.215044698115759436e+00 1.354106399952630380e+00 2.297519491854922713e-01
1.184478901610936052e+00 1.341209191477740204e+00 2.235025495409831420e-01
1.040447520248323432e+00 1.316412798183960842e+00 1.163303615607653163e-01
1.220927223951578711e+00 1.354411799719335008e+00 2.279079559294259205e-01
1.132266242401850587e+00 1.334552092777131049e+00 2.050743608441287502e-01
1.397288770747280306e+00 1.383397386305605936e+00 6.450359037032840637e-02
1.139401262330888231e+00 1.338834408072767657e+00 2.165684548454584468e-01
9.973358337903927007e-01 1.308188040653878170e+00 8.142983511449017331e-02
1.141994058171948767e+00 1.336097635322557542e+00 2.128255174503426161e-01
1.187968433744297725e+00 1.345687611742792056e+00 2.294465761052947028e-01
1.381590675818062497e+00 1.381187514894264723e+00 7.762686638150742557e-02
1.171349937743222158e+00 1.341347772781823044e+00 2.220782517320053495e-01
1.280719153010310141e+00 1.364012443340888669e+00 1.976810400239507326e-01
1.325373345851821760e+00 1.370488569547652746e+00 1.461342442443672451e-01
1.424330840201039727e+00 1.390958938970184411e+00 3.980799453998198206e-02
1.029870853490382210e+00 1.311698939300659950e+00 9.445550079573664104e-02
1.048938883362736885e+00 1.319513671178486058e+00 1.309858914488057358e-01
1.196883414350639496e+00 1.351135004187523192e+00 2.329332079675354161e-01
1.220135431767284562e+00 1.349883655375609948e+00 2.227415504843853200e-01
1.393919365476759653e+00 1.379960662490697709e+00 8.140449265884087959e-02
1.065905029020181471e+00 1.331122708322205916e+00 1.851337218316604361e-01
1.202110820651376644e+00 1.345001524598078424e+00 2.234787982177059706e-01
1.154910628344346213e+00 1.338191786839364017e+00 2.174408810494668221e-01
1.127157934641993320e+00 1.330300803900155815e+00 1.851614884264703720e-01
1.177009571005205313e+00 1.344495935293235522e+00 2.262362426446773433e-01
1.114589748646130030e+00 1.335838668279407893e+00 2.098677898021183152e-01
1.227253645620484335e+00 1.353442288581202524e+00 2.243632634071191789e-01
1.021409669561073263e+00 1.307760696557904945e+00 8.116009323025838440e-02
1.071973840131706490e+00 1.319872518668393280e+00 1.339486430046358811e-01
1.155540812661862482e+00 1.340912762593347241e+00 2.197960706154092336e-01
1.086386948939896069e+00 1.329386102724987140e+00 1.784389547693039924e-01
1.234290051631757423e+00 1.358086311088225973e+00 2.272654538850771566e-01
1.078424127475301475e+00 1.323661306852277342e+00 1.516945370097572687e-01
9.703233782859689294e-01 1.299557476451767890e+00 5.288621356627816461e-02
1.282518577304093910e+00 1.359873897065033477e+00 2.110075055403803912e-01
1.085921855533025449e+00 1.322580138336763689e+00 1.471752065479297045e-01
1.045279409616591826e+00 1.317635601421487168e+00 1.221905731014792384e-01
1.461696201825610109e+00 1.388804810366977005e+00 3.975604304915481696e-02
1.141127965965260893e+00 1.339361011843140492e+00 2.170804417893850424e-01
1.082962035506817688e+00 1.319478430995402407e+00 1.327709888489316814e-01
1.077581990306803350e+00 1.323484479963064953e+00 1.508339462350288818e-01
1.138956492254259212e+00 1.339897094915646569e+00 2.172164602748311302e-01
1.309347157184610699e+00 1.369168759698323745e+00 1.582008330287379694e-01
1.320564780353896461e+00 1.373862034337417715e+00 1.287181466639075178e-01
1.193096328975228992e+00 1.345075913094357922e+00 2.268856251145345282e-01
1.268863796496929819e+00 1.362540514121829416e+00 2.109000126009020759e-01
1.417885285257473038e+00 1.380523373481905125e+00 7.449925979619745342e-02
1.138517054710333598e+00 1.332694415865403270e+00 1.969048360351469129e-01
1.190222589928998875e+00 1.350107645431432024e+00 2.341522968806792337e-01
1.177714277570779178e+00 1.344103403735579461e+00 2.259117894631431922e-01
1.383461109174298986e+00 1.378873580888789974e+00 8.862300320197365189e-02
1.385736899948192047e+00 1.383943489009564543e+00 6.352177770144076807e-02
1.289810392780387449e+00 1.369264414928992091e+00 1.634712688861018615e-01
1.175247534454544107e+00 1.343271327376893032e+00 2.246314847235527656e-01
1.168342879606110607e+00 1.342398683539897108e+00 2.227644893280049387e-01
1.001813520848401140e+00 1.307311051460855245e+00 7.881261208078933767e-02
1.044396285903491206e+00 1.314729883425289403e+00 1.088578813252078226e-01
1.077723493653984121e+00 1.332032558624659746e+00 1.900421201709721619e-01
1.096565010653186567e+00 1.331093706984380898e+00 1.869098559148608674e-01
1.228383849445449094e+00 1.342874785731424048e+00 2.112660328452703462e-01
9.201450373829818119e-01 1.290754523176305346e+00 2.442486611548318198e-02
1.089063749913627310e+00 1.328889453699363843e+00 1.763236401333926617e-01
1.103591807953556048e+00 1.330235545894982385e+00 1.834023355969325308e-01
1.270573449570586932e+00 1.362668209383547824e+00 2.094870154065650025e-01
1.230838397839879139e+00 1.352186387305909232e+00 2.215139753844856674e-01
1.055495793517723602e+00 1.311391489061938698e+00 9.480438940759283728e-02
1.270843163096674555e+00 1.353006122494591956e+00 2.074902847322156740e-01
1.363489780665588347e+00 1.378043941973719155e+00 9.672860698166912963e-02
1.093910235678601683e+00 1.322463913085851983e+00 1.471091595603367108e-01
1.156474761527362949e+00 1.340339791327292085e+00 2.194129940535442247e-01
1.232031183463958124e+00 1.352087081007614211e+00 2.209487208450460760e-01
1.283378494887002397e+00 1.364348346307066695e+00 1.947334050209130196e-01
9.792075794491206242e-01 1.295320726131989453e+00 3.968459186748775347e-02
1.411236738809721558e+00 1.387173105384719385e+00 4.800382939979425806e-02
1.164955485007567848e+00 1.340160803018155100e+00 2.201658735713575843e-01
1.133623328358706495e+00 1.335461517221649075e+00 2.093534867101866925e-01
1.159635732996597834e+00 1.339171732461794440e+00 2.187118649596996867e-01
1.071186710873188286e+00 1.321524472036770481e+00 1.414743158835854442e-01
1.166137888159125779e+00 1.339235622391906411e+00 2.193919943176850795e-01
1.293390025779600938e+00 1.367159916894211902e+00 1.747416574418041713e-01
1.171203954706082850e+00 1.349304131365836046e+00 2.302847058250673262e-01
1.406735147730863167e+00 1.384925751110789749e+00 5.604703772536179240e-02
1.055350451011315638e+00 1.317660876269366677e+00 1.228742529239393033e-01
1.251641317262788489e+00 1.351499638475749832e+00 2.129178588422030727e-01
1.094618766837885948e+00 1.323490179183252735e+00 1.518644209736167983e-01
1.084171141763925039e+00 1.328556980102565621e+00 1.744981161098530520e-01
1.215685596250616562e+00 1.354758305137099939e+00 2.303002645939963844e-01
1.172118155396656647e+00 1.341461024869134100e+00 2.222895636616453729e-01
1.281934184050572911e+00 1.360183660533754946e+00 2.115866892465467219e-01
1.137088152188941326e+00 1.336058861950007559e+00 2.123305598882549439e-01
1.144307645103829651e+00 1.337758086776902777e+00 2.162487370878182491e-01
1.013001318683199425e+00 1.309387009189511675e+00 8.605120726289633426e-02
1.263745561757278590e+00 1.359952335720606698e+00 2.182581590818525319e-01
1.085183039735249766e+00 1.327427760337337670e+00 1.693779500278710937e-01
1.135642028452668262e+00 1.336239517107023156e+00 2.130703994768489984e-01
1.197455514330041604e+00 1.346656838648152776e+00 2.272227302029012352e-01
1.101149428222170767e+00 1.319914302100385850e+00 1.358146479693786435e-01
1.143583002054409548e+00 1.333328538471236335e+00 2.001499412386900933e-01
1.203777879493857395e+00 1.347490385149816783e+00 2.259063716111556208e-01
1.014769599081209117e+00 1.310205352041880600e+00 8.879585408099466282e-02
1.054892923196719456e+00 1.319455914620789150e+00 1.310622916289379825e-01
1.144545804423048763e+00 1.334976343986552738e+00 2.078152993158806916e-01
1.189915348350046642e+00 1.346684035430534498e+00 2.300407167287053523e-01
1.288804036809845899e+00 1.363367165320391816e+00 1.986304131260592520e-01
1.232648254508342589e+00 1.356128102579799988e+00 2.255481610902110579e-01
1.283355613563130326e+00 1.364450844922589612e+00 1.941295109361802496e-01
1.080780136999297758e+00 1.323870326917271800e+00 1.527924061416166546e-01
1.376459786958092124e+00 1.382025289254625866e+00 7.433416485049436362e-02
1.185509453961145487e+00 1.347875017488287419e+00 2.316565724604831011e-01
1.251821700270215887e+00 1.363890622952088849e+00 2.086899594023129134e-01
1.332688093135697915e+00 1.376812054346039371e+00 1.096725277866395371e-01
1.104393548750532528e+00 1.330237047884476276e+00 1.834588599217398253e-01
1.106848241268126642e+00 1.330541470489305267e+00 1.850106649950209181e-01
1.331323479822418498e+00 1.369382023725689068e+00 1.504747262775421313e-01
1.137575260613510775e+00 1.336372224457968994e+00 2.138071304553711138e-01
1.387982756424606556e+00 1.380860330526698210e+00 7.813123162701848812e-02
1.096843439142582088e+00 1.323202287677021305e+00 1.506729561495445402e-01
1.274136394401877093e+00 1.355209679688094138e+00 2.088055394152067978e-01
1.275498426370635929e+00 1.355542955816466888e+00 2.086772601751403500e-01
1.185511813881446219e+00 1.340797420666670403e+00 2.231297825224855536e-01
1.177958435310044072e+00 1.346287964313154006e+00 2.283840062813453642e-01
1.318221237116868227e+00 1.363042477305636435e+00 1.898171257048066607e-01
1.182808198532486754e+00 1.347352702111050737e+00 2.305061872448720961e-01
1.050937576122072725e+00 1.325932915649473021e+00 1.604627778436497343e-01
1.255304109320236616e+00 1.357900817619298151e+00 2.190681351569120638e-01
1.214829275454321733e+00 1.353413930135965115e+00 2.289939611128884445e-01
1.326763580948270294e+00 1.368448195330876693e+00 1.569631564209945929e-01
1.239604257079261362e+00 1.356296014120630611e+00 2.231189233873212829e-01
9.859080529588599706e-01 1.304504214838463572e+00 6.913905046563662005e-02
1.079919443444173011e+00 1.317953102208131444e+00 1.256006192944956745e-01
1.110148364018905376e+00 1.334251947661310389e+00 2.022832762548328334e-01
1.045116681943319081e+00 1.313433205329014752e+00 1.029697012549386642e-01
1.199638660781026323e+00 1.341484342184839029e+00 2.200777052131868972e-01
1.147093731291593866e+00 1.337981222889954358e+00 2.166326920575334103e-01
1.056864497795074298e+00 1.320869998381935861e+00 1.376469215679419211e-01
9.805697479612768275e-01 1.304534352630304150e+00 6.902413437855527134e-02
1.160478821852517939e+00 1.343319736893582972e+00 2.225473740023241331e-01
1.191569082760513432e+00 1.345526651128931661e+00 2.280030947265106744e-01
1.135438557286040817e+00 1.334942274545817709e+00 2.070757627433028047e-01
1.161142123954240324e+00 1.337323608727795543e+00 2.171671733530658732e-01
1.188130345165590240e+00 1.348023917059767429e+00 2.323560194149254243e-01
1.158093619933675766e+00 1.339545259471719874e+00 2.188928162519087062e-01
1.016080271882176866e+00 1.314768923805617273e+00 1.074746381521186900e-01
1.184851321996094997e+00 1.340920085129958084e+00 2.232009839315109712e-01
1.160315009459784941e+00 1.340655670693778889e+00 2.201169935578139170e-01
1.082135314671446524e+00 1.328527166901241952e+00 1.742368340321971687e-01
1.072180697112800951e+00 1.320843817086603034e+00 1.384123530908677457e-01
1.324310876322138286e+00 1.372109999297401739e+00 1.374738077701563310e-01
1.116091928433998515e+00 1.332279977355563139e+00 1.935854881755674217e-01
1.185632775625491853e+00 1.340218900276607839e+00 2.224457786553906691e-01
1.048297313289723309e+00 1.318633255065279952e+00 1.269230471473660748e-01
1.196062648953528207e+00 1.348896391242188075e+00 2.304889475075737049e-01
1.231633186861683438e+00 1.357237491651751782e+00 2.272589050514531028e-01
1.327664130803535514e+00 1.371379654769829814e+00 1.405894644705905361e-01
1.185741737976280685e+00 1.353584735048273702e+00 2.385977453987646046e-01
9.775783425242307034e-01 1.306462883520275842e+00 7.502957142254065848e-02
1.342871766259300603e+00 1.372320077948328443e+00 1.314010722113323482e-01
1.017028932566677035e+00 1.306816933247348267e+00 7.788976272255070110e-02
1.019274218913856167e+00 1.314907532269413926e+00 1.082828963611265349e-01
1.132168022241573757e+00 1.337206855682416817e+00 2.149879392764246500e-01
1.249071451760775719e+00 1.351411126475378310e+00 2.137737484787227138e-01
1.064763897429781503e+00 1.320357614068416341e+00 1.357567833930076739e-01
1.156930536137383836e+00 1.346288712165294221e+00 2.245959885044334081e-01
1.173570949107363814e+00 1.337845653485244091e+00 2.186280018937682978e-01
1.089630256782604389e+00 1.323711944728675816e+00 1.525884658498048441e-01
1.116547807356988997e+00 1.336028910028416394e+00 2.108693794562586099e-01
1.248389723839277377e+00 1.353815598334579873e+00 2.168680277028571524e-01
1.160758130718774206e+00 1.348555626718659584e+00 2.273455710899753290e-01
1.116590819717884875e+00 1.333314988177650040e+00 1.983806883387675968e-01
1.042111675562300777e+00 1.313670427852186462e+00 1.038898919825722161e-01
1.298031298718144821e+00 1.365850549416190551e+00 1.808641502132818657e-01
1.365447534791971229e+00 1.372942723268029797e+00 1.222621335656068481e-01
1.195452291267689038e+00 1.349658910358548569e+00 2.316529626275737885e-01
1.130575636042254750e+00 1.335932976989517629e+00 2.113308065262702873e-01
1.363352166596087933e+00 1.373276898827977988e+00 1.210962609946297647e-01
1.315102717957280065e+00 1.369242666554396415e+00 1.560660043112715722e-01
1.232885327434942946e+00 1.355502015902576574e+00 2.247103168289467656e-01
1.168633893861394712e+00 1.341379390574251040e+00 2.217811242965932184e-01
1.165313463465075694e+00 1.342253844126166884e+00 2.222201173939661878e-01
1.338281294942278876e+00 1.373613789179806588e+00 1.256599209066571465e-01
1.112601156024120463e+00 1.328961250431504482e+00 1.780968869954014377e-01
1.228449033026948189e+00 1.349891395950231221e+00 2.196562984106271155e-01
1.256977376664273338e+00 1.357913893373446479e+00 2.184483870512645698e-01
1.471559416233084727e+00 1.392680196851188379e+00 3.260068550917534502e-02
1.200360650587412925e+00 1.357159716147311679e+00 2.390141617910796490e-01
1.163030518972110849e+00 1.345352414964394727e+00 2.248188405472816842e-01
1.016841657807514343e+00 1.312602066817888824e+00 9.763730167537076898e-02
1.094607131065476135e+00 1.329171026683823698e+00 1.779567749460023163e-01
1.197061571836214089e+00 1.348807239796652624e+00 2.300085598525088981e-01
1.027075202709948565e+00 1.313948158778704967e+00 1.043352757379786416e-01
1.412784777303256689e+00 1.388517630224547439e+00 4.537175274575766526e-02
1.249222627361747051e+00 1.354642072635179550e+00 2.175304076568816136e-01
1.100546660837772084e+00 1.323639375561598497e+00 1.528995465892183381e-01
1.116857090119311335e+00 1.331722302433472560e+00 1.910666304333743792e-01
1.225507455277594193e+00 1.358596735931129507e+00 2.312138280729812700e-01
1.213033554659756375e+00 1.349147670856710501e+00 2.244921150636235985e-01
1.112274519605146450e+00 1.325296083532536695e+00 1.612139532235115080e-01
1.295233096845056053e+00 1.365295057170760717e+00 1.850451900371099245e-01
1.229323627098691807e+00 1.352894552763535652e+00 2.229296433610573336e-01
1.125308326313210650e+00 1.333502767741046480e+00 1.997969117840745490e-01
1.263457706060096664e+00 1.357982625350316441e+00 2.160689286101774575e-01
1.200865275337291260e+00 1.349280343365802493e+00 2.291757177854502059e-01
1.116662783273912218e+00 1.335123958947853184e+00 2.067115074335542091e-01
1.305814785328617278e+00 1.360063297628812062e+00 2.023371947622025768e-01
1.296554018486269166e+00 1.363838108582689168e+00 1.930856967826622139e-01
1.015844812224149463e+00 1.312933068985295160e+00 9.909225471151936193e-02
1.205488927905021379e+00 1.348068683047659810e+00 2.259788237285855206e-01
1.199200250054250683e+00 1.344924697381115530e+00 2.244550243099237841e-01
1.194571329216470357e+00 1.347511221758662225e+00 2.293387877265552488e-01
1.114949792738816781e+00 1.331517139440492770e+00 1.900031902521543969e-01
1.235242318626005531e+00 1.355705820084102786e+00 2.240640186846897253e-01
1.358885736859787752e+00 1.370979344519049015e+00 1.340737788875252801e-01
1.256721012369237611e+00 1.363398714329881356e+00 2.100256264637011261e-01
1.125670966889178226e+00 1.331979086030771198e+00 1.928007432192023751e-01
1.173293913469612537e+00 1.342266722714386518e+00 2.232864663817284989e-01
1.187427388159706609e+00 1.341830145320017209e+00 2.246170111563774441e-01
1.301853357522228860e+00 1.366875106540801355e+00 1.736737554892293922e-01
1.216338260549725492e+00 1.350798302324633937e+00 2.252618910029072774e-01
1.265058647776637235e+00 1.358599899102588271e+00 2.161807454331363121e-01
1.294361953901688178e+00 1.363203753745687141e+00 1.975782987591268025e-01
1.104051335951210522e+00 1.327085267684292358e+00 1.689480863102679198e-01
1.035873950777044694e+00 1.317135760597035521e+00 1.193770297912769562e-01
1.129640751790101483e+00 1.328083427358049073e+00 1.750966199477328455e-01
1.428171407760236100e+00 1.382856944312058634e+00 6.240813308327008979e-02
1.260551842155364755e+00 1.356722338146518325e+00 2.156977247539531295e-01
1.120326863098471515e+00 1.335664100598421111e+00 2.094330828416780810e-01
1.081225433743652431e+00 1.321944052118634971e+00 1.439822696674890046e-01
1.328650560156018345e+00 1.369032721043145440e+00 1.531812872927581504e-01
1.102516642134923286e+00 1.325379796652078612e+00 1.610158351172151781e-01
1.349698424980456002e+00 1.371511752208037338e+00 1.338410369624249696e-01
1.172657386800626478e+00 1.347444561378234651e+00 2.286445325089549452e-01
1.057860882404701552e+00 1.320019269059430789e+00 1.338106024068576594e-01
1.309399736588997776e+00 1.367388430657947351e+00 1.683128439181264535e-01
1.220616025095579094e+00 1.352090316960435024e+00 2.252246144953734819e-01
9.941218297708571683e-01 1.304701828582984335e+00 7.009725734803287645e-02
1.087308818129325561e+00 1.324241916309779166e+00 1.548839493764858355e-01
1.057489490983069214e+00 1.318097165199649590e+00 1.249918128804299311e-01
1.018548446547414166e+00 1.311316939535221326e+00 9.260576259831727886e-02
1.211801724595152896e+00 1.345550028379786323e+00 2.205809078907777498e-01
1.099782360622743704e+00 1.334074474950600164e+00 2.008080394956876791e-01
1.187218524360395877e+00 1.347404991979192612e+00 2.314210551443963426e-01
1.110744183300298671e+00 1.327914409571908649e+00 1.731673263943423469e-01
1.168286188645386137e+00 1.342219561086773538e+00 2.225780145762698281e-01
1.074115840200533079e+00 1.321873481257863636e+00 1.432444242966302572e-01
1.178551607698155479e+00 1.347307696928298881e+00 2.296345683755111888e-01
1.202862233480733956e+00 1.344272644471752542e+00 2.223113662230213616e-01
1.248424682963680699e+00 1.356850829737849651e+00 2.204392621927816209e-01
1.116547545204521708e+00 1.325402630591275388e+00 1.619596202211268099e-01
1.355554361887945314e+00 1.377474890708714650e+00 1.012911868009384736e-01
1.281237156818111789e+00 1.371997583846713775e+00 1.496432468932675786e-01
1.094616563812387255e+00 1.330672821698648089e+00 1.848553448970378377e-01
1.359796540443549029e+00 1.367515292887726330e+00 1.516395160594058711e-01
1.071102991718077435e+00 1.318685084804223973e+00 1.284567598439813330e-01
1.068913464026082005e+00 1.318949653436953362e+00 1.295445119739172812e-01
1.040523734268454126e+00 1.314185550039307815e+00 1.061569768327377677e-01
1.168220804319985318e+00 1.339463333093976027e+00 2.198187932655202570e-01
1.330776893084088641e+00 1.368868326296215576e+00 1.534403381650528697e-01
1.187413114981280771e+00 1.348343917260835578e+00 2.326113120954481084e-01
1.384155406409967037e+00 1.378165419960552862e+00 9.194504204481239451e-02
1.270607314113764152e+00 1.358661474900919375e+00 2.141426781615571873e-01
1.073413170892751456e+00 1.321891525986974347e+00 1.432862115798545499e-01
1.435710949913360457e+00 1.389167247421823959e+00 4.183222971742996815e-02
1.053604459366035195e+00 1.314756812951592080e+00 1.094887922158674642e-01
1.075864061378587477e+00 1.323896940411711576e+00 1.526238060785862216e-01
1.212061509799703174e+00 1.346458664660091120e+00 2.215884498443211337e-01
1.134220811016588781e+00 1.339351844832762373e+00 2.164029291469038996e-01
1.192694524892831121e+00 1.352422301097469415e+00 2.360829420773012111e-01
1.153041942291010313e+00 1.336634055789216680e+00 2.160134935769156272e-01
1.118445288393087100e+00 1.327246845558027744e+00 1.705629966592692726e-01
1.257751736389331798e+00 1.360555411298122186e+00 2.212513910846298226e-01
1.206164016656013471e+00 1.352959232051451410e+00 2.316928193124889734e-01
1.413320906062403237e+00 1.385967220566555413e+00 5.044578247039707003e-02
1.187876981220303163e+00 1.342291222094676995e+00 2.252426015703340445e-01
1.142091706337531765e+00 1.337570898995193991e+00 2.159473171232839384e-01
1.250877889840592339e+00 1.359106701787149873e+00 2.221694567127150133e-01
1.180716766314204191e+00 1.340320712323502583e+00 2.220338031648660948e-01
9.997307880324548535e-01 1.310397459060359093e+00 8.865287834794530197e-02
1.134897384810016119e+00 1.330096235113849890e+00 1.846974894080317120e-01
1.243656167100063881e+00 1.354234297016858157e+00 2.191432550967711279e-01
1.379898949376458850e+00 1.378767082211069583e+00 8.983814783384111435e-02
1.179149008401361831e+00 1.338353845150854760e+00 2.196432436880209615e-01
1.234620530061943722e+00 1.351365962833421586e+00 2.191190099583181228e-01
1.200885544706386865e+00 1.352006877937852458e+00 2.325064166879481919e-01
1.189352026227466608e+00 1.342291130845979952e+00 2.248240168090103741e-01
1.362778919710407877e+00 1.377572228716107627e+00 9.928416930905639703e-02
9.914721894308244909e-01 1.303889864888657435e+00 6.739131824342357857e-02
1.212546831382736556e+00 1.344552109714920451e+00 2.190953387623489346e-01
1.168680744255587545e+00 1.344055606587805096e+00 2.244723138106301530e-01
1.239163664411029098e+00 1.354470095024914889e+00 2.211137879809540185e-01
1.148406456633993100e+00 1.339123868583228294e+00 2.176082198166607584e-01
1.372717726140879835e+00 1.371850323267837179e+00 1.258543212857486104e-01
1.085886571851496729e+00 1.321635938515865361e+00 1.428398661343090181e-01
1.166384097040901624e+00 1.341584022055974712e+00 2.217076046102717246e-01
1.309915680404104998e+00 1.366257320291029975e+00 1.745770451804763423e-01
9.656434162450213687e-01 1.298759413532877494e+00 5.023112386225948162e-02
1.175142375710511278e+00 1.343626314863934246e+00 2.249999933314442424e-01
1.232926708474693100e+00 1.351117145315334778e+00 2.194544303154870868e-01
1.180964613368766125e+00 1.343767650951366299e+00 2.260262083219710949e-01
1.119023367625573417e+00 1.334922378439205248e+00 2.059345927398829601e-01
1.046681434452109816e+00 1.315542855620087215e+00 1.127010164292367583e-01
1.197518092688338198e+00 1.352940042046767433e+00 2.349117897051520854e-01
1.113255849082495530e+00 1.331170385952235691e+00 1.883018974416683089e-01
1.168523841619000692e+00 1.343112311260028946e+00 2.235034375883222513e-01
1.008764780282782825e+00 1.313919901957952829e+00 1.032032181332249166e-01
1.119443550524375608e+00 1.331002177366214401e+00 1.879129398641205539e-01
1.302891101423606646e+00 1.366937244807818530e+00 1.729802573725139070e-01
1.254124689061346665e+00 1.357439218656001811e+00 2.189730742567495281e-01
1.232062169297706289e+00 1.356865865022962137e+00 2.266519279842122148e-01
1.018414802632771066e+00 1.305667252981870474e+00 7.420842399769830844e-02
1.158560707099390408e+00 1.342498050865085668e+00 2.215448375793310776e-01
1.188690708203920199e+00 1.340945405213184394e+00 2.234029587390786720e-01
1.314189309938231354e+00 1.368421493376074327e+00 1.609669720892205058e-01
1.118849279549162690e+00 1.330828058168409100e+00 1.870743668162362927e-01
1.005942097883510966e+00 1.299661095266362087e+00 5.428327923463138749e-02
1.349121114022133305e+00 1.379568779202950290e+00 9.162232212259593944e-02
1.226640050078738664e+00 1.351794433241652937e+00 2.226148715656647847e-01
1.316420180812447160e+00 1.369221872233425286e+00 1.557902991654694924e-01
1.133554053736961054e+00 1.331512955844116775e+00 1.911456895907863163e-01
1.105643936112186365e+00 1.329929332392386643e+00 1.821213805546998965e-01
1.158412822512453477e+00 1.337608111178134829e+00 2.172186675114488319e-01
1.288660304208468332e+00 1.365327149256352124e+00 1.870935128453059260e-01
1.171640682042313308e+00 1.343008909910238025e+00 2.238391741456552675e-01
1.278691508011537303e+00 1.357482661973181681e+00 2.097092173628617717e-01
1.342559773086875907e+00 1.370788300140173277e+00 1.396487015881236193e-01
9.979042523588332880e-01 1.305848973837695048e+00 7.393618482911164247e-02
1.066868136706269343e+00 1.324482109450227707e+00 1.547725963888894885e-01
1.249921858911340777e+00 1.354670607474856903e+00 2.173007547825208385e-01
1.105165047745696683e+00 1.325534602977106902e+00 1.618859036618811031e-01
1.161264464552223874e+00 1.337129282566928090e+00 2.169983366202159203e-01
1.124845480925583452e+00 1.333913040099278469e+00 2.016574577989643791e-01
1.067765598927810089e+00 1.319289313308336764e+00 1.310352550975619201e-01
1.255647243160387561e+00 1.355399779486086587e+00 2.160008686053130900e-01
1.148763902398668879e+00 1.337805176655912698e+00 2.166329267901837552e-01
1.224962475371747850e+00 1.351851872994225268e+00 2.233112988751336514e-01
1.169385282712867014e+00 1.344161629636222210e+00 2.246877215130158589e-01
1.288165281062096934e+00 1.370059267565976180e+00 1.592569048973634382e-01
1.035315626141080303e+00 1.314154651584757527e+00 1.057299346296557974e-01
1.166777825470387775e+00 1.343089202340751243e+00 2.232325227983571192e-01
1.070777475734188799e+00 1.324556092210990910e+00 1.553437925971122013e-01
1.178976532466806004e+00 1.348181286395186307e+00 2.307005335950983449e-01
1.142668694117525696e+00 1.331807131085025908e+00 1.930722095839406405e-01
1.088508490562354547e+00 1.324700687843043623e+00 1.570610567135802271e-01
1.325991436770989296e+00 1.373642167585231277e+00 1.285839038794828471e-01
1.250561510746183602e+00 1.360596720084781497e+00 2.240465741199583194e-01
1.196647426829295480e+00 1.349930607675421612e+00 2.315420525678031083e-01
1.132639790005497415e+00 1.332378768050205942e+00 1.950797536033274937e-01
1.067819814842815074e+00 1.321422119141333340e+00 1.408097865806321181e-01
1.234878690130577494e+00 1.363414390043555802e+00 2.178087294270812657e-01
1.178576289393574728e+00 1.348957854812041557e+00 2.314905499875717920e-01
1.135597709124682497e+00 1.340739892210577100e+00 2.173802530127364463e-01
1.423091859322185737e+00 1.389662792963874960e+00 4.224097316528630658e-02
1.218678377913748667e+00 1.351507433006444048e+00 2.252455823352423336e-01
1.110465838957221951e+00 1.325678480036284634e+00 1.628649560667807805e-01
1.187728123610715780e+00 1.347826053416551373e+00 2.320381504073526779e-01
1.021038985597716220e+00 1.312496619386042340e+00 9.738387675004270272e-02
1.265919898283409895e+00 1.364059912168576139e+00 2.026329977023023643e-01
1.222084632868825516e+00 1.354053751659171301e+00 2.270409088774005824e-01
9.194297694272213217e-01 1.290550995540871382e+00 2.379267966073544266e-02
1.150030871451480419e+00 1.337936423694300547e+00 2.168350450169772847e-01
1.111837740917571260e+00 1.332806226424570584e+00 1.957395074481523278e-01
1.179927314276844497e+00 1.344324451319336200e+00 2.265042379968722208e-01
1.546453891653385870e+00 1.400771705110633869e+00 1.579719244534413466e-02
1.409061653784214885e+00 1.386282308351751036e+00 4.988924127068126990e-02
1.297378611510315194e+00 1.369054165533765133e+00 1.624421170174373263e-01
1.180100679806382002e+00 1.349766209387479599e+00 2.327354906305059701e-01
1.203339890321345917e+00 1.344533033716463599e+00 2.224542422576905598e-01
1.201327596405205700e+00 1.351343759810015310e+00 2.315293955005431059e-01
1.108103564915276618e+00 1.335273385851141859e+00 2.068507814293421010e-01
1.056748065718499552e+00 1.322529844349447536e+00 1.452367589122774694e-01
1.150617843493912940e+00 1.336416846597807240e+00 2.148552295136122448e-01
1.034455797655855491e+00 1.318110093439248454e+00 1.237470933053728267e-01
1.246493895914132510e+00 1.356236853423472333e+00 2.204440977300279880e-01
1.122274826195730713e+00 1.330818462108815270e+00 1.872430630714205235e-01
1.007258804934116014e+00 1.310570943554078660e+00 8.959771384123782489e-02
1.162153087357054027e+00 1.342124420510206528e+00 2.216834611384849996e-01
1.177551622158335087e+00 1.343952347717537465e+00 2.257191234085398346e-01
1.046901024114790246e+00 1.316550302554948093e+00 1.173196335307937765e-01
9.996809796514019020e-01 1.299130315649520861e+00 5.238696128919960449e-02
1.206823145246052720e+00 1.351762690491710828e+00 2.299871274825274758e-01
1.226782303734445856e+00 1.354249198791247721e+00 2.255090925510052635e-01
1.160314387282954218e+00 1.338699792625437590e+00 2.183500231002580838e-01
1.104907344046224482e+00 1.325406692711984746e+00 1.612823961350398905e-01
1.328590567504191799e+00 1.369896989269008269e+00 1.484619270001998059e-01
1.151933223300139364e+00 1.339326803594961035e+00 2.181043621621180650e-01
1.137627742526991836e+00 1.332214801947212646e+00 1.946369149542690469e-01
1.158488471174707657e+00 1.345744572006405848e+00 2.243970216233308890e-01
1.058745079695468938e+00 1.319386430386983333e+00 1.309645457079727238e-01
1.162615063335490362e+00 1.346175267484567506e+00 2.255146325818173092e-01
1.111149601961771483e+00 1.331151250194125613e+00 1.880826545854790144e-01
9.699579301728563641e-01 1.298865530435518112e+00 5.068845275653104110e-02
1.025371470055984835e+00 1.308714296530571142e+00 8.445874817964861558e-02
1.146400767832228773e+00 1.335529440801999979e+00 2.104868703753905168e-01
1.138032810556545371e+00 1.332040673989853596e+00 1.938592425501744487e-01
1.219150356927487300e+00 1.359448682019429144e+00 2.346595668324735762e-01
1.135547880213668481e+00 1.335561818731086481e+00 2.099394654162397844e-01
1.200388602302581154e+00 1.351178509443271558e+00 2.316777661984628922e-01
1.171119963390070406e+00 1.341406649636824877e+00 2.221112074359035127e-01
1.102416098428301128e+00 1.328610265143748581e+00 1.758588701149982891e-01
1.166877229157800455e+00 1.338531976191084105e+00 2.187719208052372744e-01
1.260257544153424281e+00 1.357735806310117477e+00 2.169949807239939799e-01
9.840630436557784577e-01 1.304919836594942595e+00 7.039120071416543611e-02
1.206608654441453821e+00 1.347411673431761381e+00 2.247629147009674033e-01
1.251883771560665437e+00 1.353956487367213413e+00 2.157208376880112022e-01
1.147964293816233994e+00 1.330982005485041642e+00 1.895944655833163850e-01
1.288704380634784430e+00 1.366010872880752736e+00 1.830361792875336846e-01
1.178725574923321862e+00 1.345481280385213640e+00 2.276158032793190178e-01
1.147768839674789154e+00 1.341124873524882855e+00 2.190553297316481518e-01
1.360375905350776904e+00 1.381288553080573411e+00 8.068926682207074041e-02
1.112868093653216706e+00 1.331611026912940865e+00 1.903051806014225966e-01
1.156669925037339564e+00 1.338533353753360799e+00 2.178811310610816732e-01
1.133320500033679012e+00 1.338737549083058642e+00 2.159588602689838099e-01
1.156085902252869113e+00 1.346024026420489683e+00 2.242180784689345729e-01
1.179291338661160760e+00 1.339344205445887948e+00 2.207748879687801424e-01
1.237682302563681613e+00 1.357172398507553890e+00 2.248891243831807329e-01
1.254706529540157600e+00 1.362518469008860755e+00 2.162803524316351811e-01
1.078766268824909780e+00 1.325464153673588719e+00 1.599830571807586144e-01
1.149023103858445083e+00 1.337076314367950269e+00 2.160933398396605309e-01
1.250888610164796022e+00 1.352175278355624677e+00 2.139955042915184791e-01
1.159227670800441867e+00 1.340880673707338877e+00 2.201946880670478668e-01
1.175507982485747727e+00 1.340215191912657700e+00 2.213526602521480591e-01
1.181679330177207055e+00 1.338990444638042510e+00 2.205967687436149460e-01
1.322864770198269202e+00 1.368743565134946882e+00 1.565206216265973282e-01
1.089755337344440633e+00 1.326789254856590272e+00 1.667239257150304188e-01
1.433452189896887718e+00 1.390621801570081528e+00 3.952923900730857809e-02
1.196573006483826251e+00 1.347354635271611034e+00 2.284057170023926775e-01
9.824339577330153395e-01 1.303385518124182019e+00 6.543902420279812393e-02
1.052376682995874724e+00 1.317060204855357242e+00 1.199585639943884507e-01
1.295954591173874570e+00 1.361627773683165454e+00 2.061941586274713134e-01
1.151473391672136692e+00 1.335784433524694892e+00 2.119900444357836478e-01
1.074181799788685332e+00 1.318076677125498808e+00 1.258427149033403691e-01
1.217501361980164232e+00 1.351385339043945644e+00 2.255378110832469418e-01
1.147681307524270444e+00 1.342588759963285749e+00 2.201461683246823120e-01
1.167341921389142723e+00 1.340663516083993034e+00 2.209173219641168417e-01
1.193500749843391828e+00 1.341277005522943266e+00 2.220600453897383642e-01
1.249572990324573141e+00 1.355692853932160435e+00 2.186382595506095594e-01
1.417964424234634313e+00 1.388440797312527675e+00 4.496533336718524371e-02
1.108037297752000994e+00 1.327316527541472668e+00 1.702528712130932098e-01
1.078452710131176051e+00 1.325756371807420564e+00 1.613044514699408238e-01
1.082321319726125886e+00 1.330242899853449901e+00 1.821196620156148860e-01
1.293972905874817059e+00 1.359471292275598930e+00 2.061806847787039654e-01
1.236325746626353084e+00 1.357900333333782683e+00 2.262707815717363569e-01
1.195467224592449806e+00 1.346049851436341704e+00 2.272107922055303653e-01
1.149340727776643423e+00 1.341194200521269142e+00 2.192949771901446521e-01
1.199380427487154677e+00 1.345224579824968902e+00 2.247563472724408706e-01
1.461269767465797287e+00 1.387618892171186502e+00 4.172750898188073987e-02
1.339028543949163375e+00 1.374857551949611345e+00 1.187953640917711051e-01
1.157205186078809733e+00 1.337125716407149945e+00 2.167086422746176411e-01
1.238494474576063542e+00 1.354454080985797226e+00 2.213466246414739214e-01
1.152035584721676109e+00 1.337664902293068003e+00 2.167775505947987513e-01
1.159688828248260473e+00 1.339461843583793055e+00 2.189768204428081400e-01
1.173402376833163840e+00 1.345315907160808733e+00 2.265327897371543220e-01
1.359854145322597629e+00 1.372788311387264093e+00 1.244988472979658145e-01
1.235952323479029280e+00 1.350306918462009342e+00 2.173587635109317795e-01
1.259871549850388295e+00 1.358670636878106963e+00 2.182356133645432239e-01
1.088895793771908371e+00 1.323765248003132999e+00 1.527897952453091679e-01
1.338106651729243479e+00 1.371339322573008834e+00 1.379370489619713980e-01
1.282719161060463353e+00 1.357978327395640727e+00 2.087518771050185240e-01
1.240057767097940022e+00 1.349223259201974168e+00 2.145410251384600175e-01
1.191175500718826719e+00 1.347181010014202318e+00 2.301882182762980400e-01
1.162509422026730244e+00 1.341756600288680268e+00 2.213879739483221032e-01
1.200682893162506648e+00 1.350092839775295150e+00 2.302384349273415565e-01
1.153561485159759537e+00 1.337310761457463526e+00 2.166037508566669989e-01
1.243163466407014139e+00 1.352577650632182049e+00 2.173642760646484207e-01
1.115703042045929516e+00 1.322360004157960178e+00 1.479059071726759877e-01
1.084782148971386695e+00 1.322408129772433716e+00 1.463191443764071120e-01
1.112327995137346148e+00 1.332548652931992539e+00 1.945853335871016165e-01
1.210627318737340197e+00 1.348227579810179932e+00 2.242678342926206769e-01
1.176631152054426366e+00 1.340796961389198350e+00 2.221125480044114919e-01
1.059135105067313676e+00 1.322694528025300853e+00 1.461303536529280911e-01
1.082244918303424397e+00 1.326515580579634035e+00 1.650148293161060598e-01
1.156518333771650919e+00 1.339458786552223835e+00 2.186618716898542092e-01
1.227479168913502505e+00 1.353601170130820153e+00 2.244692515604653216e-01
9.395273887559555392e-01 1.289186195757169306e+00 1.980626319580731237e-02
1.124725725887597338e+00 1.331272386909597039e+00 1.894862729884697616e-01
1.271678959272576126e+00 1.356938176136968099e+00 2.117367174072183333e-01
1.263858702339299978e+00 1.357846397851616427e+00 2.157577473879821461e-01
1.162563882012659588e+00 1.334583947489326627e+00 2.071536724587149936e-01
1.293253349327295521e+00 1.364021892878293674e+00 1.931839975703779633e-01
1.026449619432371119e+00 1.310092540169486730e+00 8.901813396572844095e-02
1.078080029119287353e+00 1.328664744733650593e+00 1.746197999568754322e-01
1.112239472526298512e+00 1.333150797494345730e+00 1.973501361766203943e-01
1.157020994987873141e+00 1.338134878417261975e+00 2.175675408015043111e-01
1.269316541542731214e+00 1.356324662415390403e+00 2.119184906472977581e-01
1.237394159818956396e+00 1.350599304968760572e+00 2.171697497820535561e-01
1.181027045526603425e+00 1.344052283082853183e+00 2.263632349161771584e-01
1.491433534230188984e+00 1.396167704226119577e+00 2.563529313203250989e-02
1.181977689441656043e+00 1.345450487194542744e+00 2.281345636970579516e-01
1.079572771565983080e+00 1.319684899847799242e+00 1.335241018575179517e-01
1.072095829252604826e+00 1.314648943964839667e+00 1.100141440508696222e-01
1.092447297509473447e+00 1.324527819034338805e+00 1.565014795738084163e-01
1.161934138320700916e+00 1.344078972088194712e+00 2.234584946433199604e-01
1.109559479202271159e+00 1.328494872677035143e+00 1.757651436706542669e-01
9.885499218405695565e-01 1.302386191852496822e+00 6.247254549372863175e-02
1.139518988813351230e+00 1.337957923414792472e+00 2.160054235275653545e-01
1.153417426508898780e+00 1.335315564980474212e+00 2.099494595429827193e-01
1.231606545989344603e+00 1.352286387736427065e+00 2.213460643151031748e-01
1.133710662883785414e+00 1.331787625469389891e+00 1.924217485125152560e-01
1.201413416950741331e+00 1.348052994433582841e+00 2.274698748282877325e-01
1.169012712480565597e+00 1.339300026363795970e+00 2.197322965915708137e-01
9.478790476771797868e-01 1.291233583037578736e+00 2.626853667450936708e-02
9.835166706612572529e-01 1.300479762250081661e+00 5.621895753793050565e-02
9.943749948862183885e-01 1.297515397343169674e+00 4.705225254149781461e-02
1.197494048428953795e+00 1.345149543610988152e+00 2.253583739317039092e-01
1.267109816149155854e+00 1.357023415794366805e+00 2.135661207588936128e-01
1.263540879560464125e+00 1.361716573356049009e+00 2.179662055725257452e-01
1.119445205586494296e+00 1.338220370594642494e+00 2.144978876061280071e-01
1.114521789978653254e+00 1.326459937095276542e+00 1.667040603420880951e-01
1.091982232598155411e+00 1.320338192167451741e+00 1.372350176321999737e-01
9.979262957545224078e-01 1.306403078150534469e+00 7.571860253456992595e-02
1.450557191581691274e+00 1.390697030422453961e+00 3.775480954833675823e-02
1.357862384188510241e+00 1.381134862008850828e+00 8.190469892611411395e-02
1.065335477691409682e+00 1.326641026056942341e+00 1.645703069537067242e-01
1.304705704543501099e+00 1.370391280198673067e+00 1.525705296114866771e-01
1.237450504312906485e+00 1.355288485603167503e+00 2.227333077504056180e-01
1.159790487076310495e+00 1.337242873001716292e+00 2.169961697660405253e-01
1.028296075381713859e+00 1.313784512050781172e+00 1.036552446084493539e-01
1.146075803762016676e+00 1.333897710110126367e+00 2.029346318190852483e-01
1.075101295790351630e+00 1.329305862005473848e+00 1.773767939969619345e-01
1.037660705291380436e+00 1.312899764217758003e+00 1.001258710420587783e-01
1.197803096293317271e+00 1.346368258801152962e+00 2.267402405903324591e-01
1.145169654888246846e+00 1.334243446080741968e+00 2.044727400377022997e-01
1.181066194300808281e+00 1.341114073987711652e+00 2.229854826419978564e-01
1.119869633845647527e+00 1.332359243005978078e+00 1.941876028145220201e-01
1.024639531051872554e+00 1.306688246931727138e+00 7.780420464559439919e-02
1.206993226058055813e+00 1.354401094269249040e+00 2.331391358778548972e-01
1.146456474346327026e+00 1.333518804826845594e+00 2.012098692932587363e-01
1.301578857868902261e+00 1.365591289720581525e+00 1.811742225273090534e-01
1.411969328595834794e+00 1.381702036796877087e+00 7.014142458536559710e-02
1.178925549821968621e+00 1.342635532610640059e+00 2.244455042071115125e-01
1.137197485291718824e+00 1.335365431753814613e+00 2.091397051171652866e-01
1.191708664885978042e+00 1.348506488774641410e+00 2.316250389218454386e-01
1.308097932447454870e+00 1.367457924652863976e+00 1.683303703366825221e-01
1.082213100233493375e+00 1.320838415408846167e+00 1.389674310813835412e-01
1.259598879915953873e+00 1.356992111100731035e+00 2.163742221029763546e-01
1.141266444878905162e+00 1.335749378475386884e+00 2.111719517973998650e-01
1.158728479673762468e+00 1.339617654632780708e+00 2.190200167103274753e-01
1.038819551147976528e+00 1.318765498200368702e+00 1.269885707545735376e-01
1.107992804094445560e+00 1.330951290232869955e+00 1.869664102823140328e-01
1.389979897171008671e+00 1.376952857634826000e+00 9.661393087181316397e-02
1.036681802354578963e+00 1.312719452072029780e+00 9.924902525856699187e-02
1.035364282981483086e+00 1.311484879796672720e+00 9.404574292722450712e-02
1.003237483849370948e+00 1.315262732124479417e+00 1.090148115043617638e-01
1.378154490563751944e+00 1.383472133725958786e+00 6.690740526692713630e-02
1.314933213496156883e+00 1.371275317375189040e+00 1.446749080476930072e-01
1.300227418452839290e+00 1.368105498850860968e+00 1.670784258910334441e-01
1.165773968597269894e+00 1.338111765166719591e+00 2.182684554265207078e-01
1.288933769626248838e+00 1.358028035940049838e+00 2.064495493818813143e-01
1.051865059383872092e+00 1.316104093812977993e+00 1.155560640076371687e-01
1.284595192849313339e+00 1.368852441545943099e+00 1.674774208122437880e-01
1.154703229176695212e+00 1.338801895883755977e+00 2.179338059921268056e-01
1.227289483676676118e+00 1.356607298446686150e+00 2.281485457517611337e-01
1.113512488716317472e+00 1.330808061682050569e+00 1.866506885129393112e-01
9.448994760179508789e-01 1.293943694087555274e+00 3.466064462616470776e-02
1.201133860267558084e+00 1.343871818496259252e+00 2.224551912848115043e-01
1.043123467169680074e+00 1.314636718521846159e+00 1.083618711881695895e-01
1.135239837564995469e+00 1.328618344729552980e+00 1.779043217514877651e-01
1.152617066355050124e+00 1.342537556943884658e+00 2.207754882206316716e-01
1.273928212839557261e+00 1.363828077982529141e+00 2.012069310390811883e-01
1.170889163236674468e+00 1.336917222124040849e+00 2.174594898737120530e-01
1.209263302932295669e+00 1.346765377128772201e+00 2.229944349081942334e-01
9.805316081834408726e-01 1.303459871171829931e+00 6.560458901530841214e-02
1.127700568092716571e+00 1.337596178250562540e+00 2.148681730552801650e-01
9.975169363541640521e-01 1.308818913247781879e+00 8.346609036206126264e-02
1.308101613373029437e+00 1.365767142762539077e+00 1.779712229610460883e-01
1.117858149077873398e+00 1.337469234899593573e+00 2.140680716446235199e-01
1.423403698934344597e+00 1.386451764428882072e+00 4.794130624763735804e-02
1.187394271153870307e+00 1.346578885940120651e+00 2.304411517613534910e-01
1.025611319215077089e+00 1.311321642942322674e+00 9.299400901672677522e-02
1.262434582109316139e+00 1.353986187916327300e+00 2.117889958000891970e-01
1.171121458125711445e+00 1.339232596745977499e+00 2.198663148067315221e-01
1.130735662831884314e+00 1.338037829318858174e+00 2.153421149712033411e-01
1.085904279868566302e+00 1.320336866798181186e+00 1.368789758949660040e-01
1.146628594527335565e+00 1.333597386324373080e+00 2.015834856106669681e-01
1.144563822214655469e+00 1.334424051146663626e+00 2.052676655704572806e-01
1.116449345443794705e+00 1.330548947384566194e+00 1.856405620093249109e-01
1.424327259128499668e+00 1.387283318712899005e+00 4.635493675481382192e-02
1.091915439302371116e+00 1.322023001867419945e+00 1.449677966643652116e-01
1.223542944394232945e+00 1.351425673843629438e+00 2.233292412703552776e-01
1.196015574077016197e+00 1.347941451907797683e+00 2.293329992690472385e-01
1.129681414694615915e+00 1.339483256764785857e+00 2.160322821889319733e-01
1.088913290248564536e+00 1.326072339915995046e+00 1.633819490958149379e-01
1.230048321270154954e+00 1.351873630001196647e+00 2.214351316402475844e-01
1.313264005595373929e+00 1.365613968858321314e+00 1.771046880618301067e-01
1.027925996076570536e+00 1.312240063714942062e+00 9.658594867821536367e-02
1.174848671973302228e+00 1.350438359843818326e+00 2.322947560337367268e-01
1.097796413975339114e+00 1.322105751879430580e+00 1.456909285252492026e-01
1.001658775316450978e+00 1.303491646979332952e+00 6.649811972700056528e-02
1.233323540030386578e+00 1.355196224368977909e+00 2.241796193422360139e-01
1.252295495258689995e+00 1.361232116787703950e+00 2.241322786277301915e-01
1.269382136700374586e+00 1.357681154841958726e+00 2.134696308933635434e-01
1.190117816283091434e+00 1.347910321366305508e+00 2.314794102346106608e-01
1.215270589071779206e+00 1.349766396468113250e+00 2.244103439128296851e-01
1.176276140855385233e+00 1.340581232136640599e+00 2.218358253358211074e-01
1.177909226460869485e+00 1.351454158986247212e+00 2.341296202169598217e-01
1.038705319211058686e+00 1.315341570908454827e+00 1.113387905200287492e-01
1.095775740096033957e+00 1.320776609163763826e+00 1.394673843644065325e-01
1.311748180043526224e+00 1.366667302666495054e+00 1.716502619125623019e-01
1.216756455563541062e+00 1.350830629293829688e+00 2.251449895765453013e-01
1.040947554577785761e+00 1.315720341330017584e+00 1.131939162331521143e-01
1.148398007825598199e+00 1.335558501926443764e+00 2.107492460920201982e-01
1.311365822162363193e+00 1.368438385517560141e+00 1.617372897321587566e-01
1.327622129461482281e+00 1.378619296010312745e+00 1.008421810785319062e-01
1.168158554529347137e+00 1.339969497799737841e+00 2.203174183849523626e-01
1.314423351025143516e+00 1.368725644282314802e+00 1.591814745065519565e-01
1.233255114648972084e+00 1.353030733835852706e+00 2.216181363610639499e-01
1.166446148260423588e+00 1.340311965769644509e+00 2.204728298394102171e-01
1.144268453612415470e+00 1.336402048266641662e+00 2.143768862813608678e-01
1.165543425449609316e+00 1.340980229481216757e+00 2.210202216216379800e-01
1.110419106746401541e+00 1.336526829606519806e+00 2.127650685095134886e-01
1.348273340526449093e+00 1.370796054170575040e+00 1.380014017263810344e-01
1.165981848836005863e+00 1.340353079107819978e+00 2.204622980747728833e-01
1.259828936943531152e+00 1.359424234639422080e+00 2.191339065790519069e-01
1.198060112009460720e+00 1.341757862835816217e+00 2.209887602809027241e-01
1.353236317812164913e+00 1.370354112039795957e+00 1.389111899857881915e-01
1.249777081932737621e+00 1.352433995738532735e+00 2.147167758619066280e-01
1.181261404668405568e+00 1.341477600717335239e+00 2.234280722472000991e-01
1.226210870573713141e+00 1.358865247621740657e+00 2.312689403944734046e-01
1.035260455136516100e+00 1.319587951839427564e+00 1.305424837051978315e-01
1.241466691148341850e+00 1.353777302911155722e+00 2.194243563150672649e-01
9.983409999485761688e-01 1.307578211524564216e+00 7.951561479056626358e-02
1.195134242418038895e+00 1.351170432032559710e+00 2.336298560871159224e-01
9.711808399753765197e-01 1.300963977480018796e+00 5.736032410906230505e-02
1.254033414845271865e+00 1.357727199509128235e+00 2.193462863578624078e-01
9.354211955872445694e-01 1.289437227038670919e+00 2.054341791444258894e-02
1.186463495344323160e+00 1.350653648145952346e+00 2.352259758320581762e-01
1.188485104283717675e+00 1.347019226787344204e+00 2.309830981432698660e-01
1.176147393632649196e+00 1.345565631333603296e+00 2.272683434974583083e-01
1.165774968243909360e+00 1.341463141923563862e+00 2.215150371691065878e-01
1.229006561737013836e+00 1.343831021699140482e+00 2.121844333235860247e-01
1.204987772641072485e+00 1.346925699377421459e+00 2.247694068194292794e-01
1.048834179246667553e+00 1.315981355026598187e+00 1.148258279573090568e-01
1.173718774867005710e+00 1.347533193417831621e+00 2.289447337759868140e-01
1.147063245182623703e+00 1.345525869044380096e+00 2.222498739513205646e-01
1.092385132614404286e+00 1.318413317015645347e+00 1.284188198085390864e-01
1.600725928718259361e+00 1.405624629418474658e+00 7.867695801891958288e-03
1.232075322305924203e+00 1.354831460706372503e+00 2.242140900759357347e-01
1.246216627531299581e+00 1.362709690200492929e+00 2.182075536052103804e-01
1.262238623072529542e+00 1.361342648785687004e+00 2.204572478860480911e-01
9.341228364114931848e-01 1.288485505956555199e+00 1.758910654556279998e-02
1.256857241240900924e+00 1.360085128432071189e+00 2.210413203518563907e-01
1.025890792512037297e+00 1.313868839713029368e+00 1.039084243420941578e-01
1.384928509506775152e+00 1.381213395627389762e+00 7.693725407325491261e-02
1.113854296588640658e+00 1.328228400483779437e+00 1.748015070244783864e-01
1.276841602206923998e+00 1.355654174550001256e+00 2.082988054271217582e-01
1.278705084180403961e+00 1.363801294069775905e+00 1.996659231932031708e-01
1.016299226047628457e+00 1.311621361846422973e+00 9.347668600923053628e-02
1.156335116300761579e+00 1.333921829765787770e+00 2.036973694435846582e-01
1.306365925285340790e+00 1.364812122248716841e+00 1.840174844963509138e-01
1.217133438758307928e+00 1.355164324923996189e+00 2.302459772882781419e-01
1.062872317104050612e+00 1.323894709366242761e+00 1.518454079546670277e-01
1.076898461533508877e+00 1.318557851030523365e+00 1.282028576346080362e-01
1.144789349899809405e+00 1.334533533324042232e+00 2.057872967067755909e-01
1.461533423134478316e+00 1.399570819181820358e+00 2.229048777871251580e-02
1.245370905166059972e+00 1.348328183310134154e+00 2.115070328764948326e-01
1.054459941379985999e+00 1.316973579247623150e+00 1.196791699990319147e-01
1.065763279747028003e+00 1.316392493757528426e+00 1.176517161159078284e-01
1.007368120673586276e+00 1.307849286903950636e+00 8.080279067096535206e-02
9.485106427739149471e-01 1.290422637631202685e+00 2.374812291155740246e-02
1.202080354044405164e+00 1.349138958757981621e+00 2.285511542600469626e-01
1.313739886377108146e+00 1.365762107040445317e+00 1.761085228824904036e-01
1.159067113081643674e+00 1.341602145116024714e+00 2.208171432807807810e-01
1.196535011047303865e+00 1.342759762815260993e+00 2.227757789236242958e-01
1.092055353307027188e+00 1.334257585409706293e+00 2.011577541926208579e-01
1.206387796425396841e+00 1.352431446688092676e+00 2.309653529057137389e-01
1.246817594575780452e+00 1.355648147939357617e+00 2.196256504133135834e-01
1.344411643585084359e+00 1.370781167744718587e+00 1.391658996301132212e-01
1.049522967678972796e+00 1.312198967801631033e+00 9.756534223184905319e-02
1.473649261569552671e+00 1.393760168170424141e+00 3.071899174808044239e-02
1.202711746986828922e+00 1.349206272427825315e+00 2.283988664322977313e-01
1.381761854414412127e+00 1.377468897031106199e+00 9.584508143691891635e-02
9.892982764916848915e-01 1.306657200466797342e+00 7.615865467734307670e-02
1.217143567313432095e+00 1.351309087495449424e+00 2.255792561044168698e-01
1.148287523599850646e+00 1.337764906807949794e+00 2.165648552066380128e-01
1.231533832183932864e+00 1.350070099106709387e+00 2.187218276534513284e-01
1.327950200409648618e+00 1.371817326405664561e+00 1.381087958982929464e-01
1.042523771784783282e+00 1.315671720731504735e+00 1.130592829639754937e-01
1.192703178966128652e+00 1.346677019684076271e+00 2.290025214541248355e-01
1.100542792973537853e+00 1.331347123480642658e+00 1.883221617489314048e-01
1.029451172364414857e+00 1.308224830480241296e+00 8.304957756677514014e-02
1.254081277618098955e+00 1.356297714918711650e+00 2.176474039745561195e-01
1.291133122914455589e+00 1.369707096823788550e+00 1.604719620950486592e-01
9.423006304976379033e-01 1.294470435151030552e+00 3.624791674171319589e-02
1.089879470560935371e+00 1.322848305672431168e+00 1.486381275641946442e-01
1.046724239280759416e+00 1.315007033060307862e+00 1.102534475672356240e-01
1.416225345688543191e+00 1.384410632796530427e+00 5.716401018887765084e-02
1.504572889381218470e+00 1.402591589407058636e+00 1.541357443718373126e-02
1.321307721462553486e+00 1.369018547828907417e+00 1.554638865641493339e-01
1.120725534971059645e+00 1.328710861013888023e+00 1.774422618057394097e-01
1.080193741086534320e+00 1.319840824827662518e+00 1.342748891400140088e-01
1.274120103718569208e+00 1.360192987698135125e+00 2.145796089542641727e-01
1.329273791883783140e+00 1.368598040931724880e+00 1.553736678184178821e-01
1.229429926668210715e+00 1.343485624025217762e+00 2.116153057855056641e-01
1.151831517552269979e+00 1.343179506474001084e+00 2.211839758455599603e-01
1.067355122215154495e+00 1.324730751190544176e+00 1.559406152130052292e-01
1.257670574580265210e+00 1.357862390957041976e+00 2.181248906539039190e-01
1.159859507978993953e+00 1.334409356266483160e+00 2.061742920361793185e-01
1.364579119534526264e+00 1.375369779380949620e+00 1.101261038386918412e-01
9.973322136522158043e-01 1.304475647524463877e+00 6.949833497881413580e-02
1.098744757550679685e+00 1.325934691039648339e+00 1.633400919963850784e-01
1.314007900937884443e+00 1.366510117954381265e+00 1.718006600742638390e-01
1.175728015444700958e+00 1.339402825759674398e+00 2.204926450990931097e-01
1.140822246509234139e+00 1.337238770393583742e+00 2.156283911488216243e-01
1.216455681667931943e+00 1.341856592759031352e+00 2.143974864269692915e-01
9.782648059125623741e-01 1.298531768247745299e+00 4.986471752131349522e-02
1.143853195032164649e+00 1.335869444263641181e+00 2.118923121591955727e-01
1.162673686675294915e+00 1.337907117705894544e+00 2.178224695537376576e-01
1.271802613436925800e+00 1.361758351559338776e+00 2.145790263688626409e-01
1.140961909150398856e+00 1.337699312303601840e+00 2.159478545911075464e-01
1.248931453887337062e+00 1.356355190758963714e+00 2.196623220244030006e-01
1.220128471840323803e+00 1.354456089640397431e+00 2.282620236849666195e-01
1.244174152827236757e+00 1.353491557167002535e+00 2.180683868259809810e-01
1.165690344207233942e+00 1.339688248208135590e+00 2.197871211026362070e-01
1.056939721868869420e+00 1.317998194945183332e+00 1.245077321101626111e-01
1.091751972852624597e+00 1.323116319666716834e+00 1.499786882684887579e-01
1.086845074588446369e+00 1.322726767742268716e+00 1.479022621287410244e-01
1.243552548517194989e+00 1.355591321939065619e+00 2.207908172959777149e-01
1.081688768621532404e+00 1.319398321463346235e+00 1.323306477515858726e-01
1.167452219136522418e+00 1.343563049657545472e+00 2.237967496879505191e-01
1.091427909668448049e+00 1.329822574388715539e+00 1.807532501857006535e-01
1.120075792739583909e+00 1.334740737954232870e+00 2.051655561108213233e-01
1.068157700467835536e+00 1.320750071981765750e+00 1.377503228988266049e-01
1.273326356959104677e+00 1.359239816207618246e+00 2.137785981657762124e-01
1.319532755718056505e+00 1.371885042565432311e+00 1.400040989571296468e-01
1.230101108386075115e+00 1.349395295863518029e+00 2.184471823363453302e-01
1.088628467546809864e+00 1.324313610962467136e+00 1.552912947518638731e-01
1.211102443820384567e+00 1.350902961078049858e+00 2.273423323480036617e-01
1.137286729630222037e+00 1.331619187958636541e+00 1.918686941711471583e-01
1.221849578170651762e+00 1.350884784579053477e+00 2.233100614762474623e-01
1.448979891362979666e+00 1.393251263815968644e+00 3.362312803864523497e-02
1.174793189055673981e+00 1.340177087427081082e+00 2.212347806723127808e-01
1.404159888030135583e+00 1.381056037202195386e+00 7.443001573195637266e-02
9.661088187998814192e-01 1.290824208218863456e+00 2.522510771889423589e-02
9.185871341124401956e-01 1.291514841314811868e+00 2.673184889855488230e-02
1.076235319046458416e+00 1.322843036323658739e+00 1.478134411110783308e-01
1.211448447856865007e+00 1.349454312939765588e+00 2.254535448420485200e-01
1.038811326267655710e+00 1.312324223612110652e+00 9.755883074609567052e-02
1.174873966596400310e+00 1.339450281194301429e+00 2.204602517029123632e-01
1.384137799427731297e+00 1.380432412514863927e+00 8.088273126044559502e-02
1.232868055215198488e+00 1.358401163184711713e+00 2.281817028490936705e-01
1.185469674572102949e+00 1.346721275779482863e+00 2.302591757121700000e-01
1.270757689907335397e+00 1.359861662518353276e+00 2.154783414925726670e-01
1.193965564062627660e+00 1.346422878162397696e+00 2.282235627268044964e-01
1.219698316073015043e+00 1.343110635959487098e+00 2.147281090269117509e-01
1.093221187660346372e+00 1.328039889906447168e+00 1.726768335907014063e-01
1.069833012160757990e+00 1.326458867753331550e+00 1.640068976702803993e-01
1.172866703777201591e+00 1.345665010715379806e+00 2.268103021232992789e-01
1.274841127397299489e+00 1.363562856008776469e+00 2.024893879740481684e-01
1.155922339057593229e+00 1.332617463021892323e+00 1.976451622001949571e-01
1.049083555921086486e+00 1.318995670575893397e+00 1.286251805578002005e-01
1.231080402812976926e+00 1.354029455993141839e+00 2.236291089374188579e-01
1.087972879542585813e+00 1.325429926279106496e+00 1.603766008742343319e-01
1.326709551842739421e+00 1.366374146218031438e+00 1.683904695648259786e-01
1.241186877109047515e+00 1.353700089271008489e+00 2.194378116633608489e-01
1.191262142264875923e+00 1.343713843382966067e+00 2.258806764658047861e-01
1.265240239347360074e+00 1.361902632605682006e+00 2.161746806824248190e-01
1.463058035796897194e+00 1.386480767608869957e+00 4.337326485745576082e-02
1.036151005508883394e+00 1.318065109369653154e+00 1.236375819591091774e-01
1.095284327582643158e+00 1.326109686513127439e+00 1.639362447887105223e-01
9.582189282571803579e-01 1.293628201240413000e+00 3.392197416434948598e-02
1.263516046711238960e+00 1.358466310029218915e+00 2.166113070227465298e-01
1.170156765232336138e+00 1.340692160853748982e+00 2.212643287753149612e-01
1.084561797519207893e+00 1.326307911556680708e+00 1.642015167746331272e-01
1.197312273583241771e+00 1.353038552407956230e+00 2.351099081970378646e-01
9.538000209637889082e-01 1.296327087759378660e+00 4.228588225929681699e-02
1.116959488849912807e+00 1.336607274892761321e+00 2.135580496010209273e-01
1.232051342113295256e+00 1.349756099288142330e+00 2.181536031334659897e-01
1.376784034329511464e+00 1.377419357170597713e+00 9.713117094279269392e-02
1.091554663211790066e+00 1.323400011988234537e+00 1.512697557273215698e-01
1.205806326554370589e+00 1.346229264803522119e+00 2.236173829834248172e-01
1.180320044788757849e+00 1.345142459590244144e+00 2.275005212687710721e-01
1.170449984838855650e+00 1.342145432764422441e+00 2.227866027569205265e-01
1.168227971118167785e+00 1.346406884294626627e+00 2.267495261265852768e-01
1.148589773981822049e+00 1.334591452880763862e+00 2.062970113873902056e-01
1.488799029389668682e+00 1.396297235739963227e+00 2.563207835356329234e-02
1.281668566611416038e+00 1.364476206014098691e+00 1.945674773666122848e-01
1.370328035310760972e+00 1.372229310734890850e+00 1.245923099554431118e-01
1.259205678079105217e+00 1.361124611202672474e+00 2.213625978776734560e-01
1.147369925150985015e+00 1.331558125809505500e+00 1.922169394354337202e-01
1.235607338410829037e+00 1.358408034961413602e+00 2.271489533635072389e-01
1.158180014220764775e+00 1.342845217535918900e+00 2.217982661851946036e-01
1.122110557980107171e+00 1.331509658460720669e+00 1.904159098989751664e-01
1.245578029758337868e+00 1.351830768575428943e+00 2.155756198164743009e-01
1.133234475966206301e+00 1.333283158188467654e+00 1.992863368637182719e-01
1.180639324670069934e+00 1.348102341965849993e+00 2.309472746318161074e-01
1.244148257315973449e+00 1.352501487617900899e+00 2.169050480690522809e-01
1.122145257858920386e+00 1.327797880101599048e+00 1.733247670761041970e-01
1.298368734853203366e+00 1.372939091648075038e+00 1.395821476687619245e-01
9.675717944431667661e-01 1.298336161700177405e+00 4.894993617713124662e-02
1.201985306128716680e+00 1.350834147193621382e+00 2.306602696960095011e-01
1.074434440224175669e+00 1.318634430349814313e+00 1.284139619347422212e-01
1.042376474954998855e+00 1.312555490280956416e+00 9.880864651162099555e-02
1.300655415920388469e+00 1.369706299656587856e+00 1.576880313863896765e-01
1.069303587675441980e+00 1.319694225323402748e+00 1.329784706731232391e-01
1.168584964225590550e+00 1.342849541102177913e+00 2.232487475281617895e-01
1.160267952810374981e+00 1.340659437213830518e+00 2.201150864356731518e-01
1.247770844128804013e+00 1.359748756553501359e+00 2.241107566725212275e-01
1.121508779584549087e+00 1.334897496076668855e+00 2.059789059977547299e-01
1.328635578931207872e+00 1.375062245023510155e+00 1.201387202561865625e-01
1.244505304417205638e+00 1.350024231102960215e+00 2.138369749231674721e-01
1.063306413169497144e+00 1.320065804607474913e+00 1.343365020536724519e-01
1.153958718687674745e+00 1.338625596349095837e+00 2.177204816814597432e-01
1.197871796351097862e+00 1.348125950110157012e+00 2.288717576813929233e-01
1.312052283722006107e+00 1.365303961428247836e+00 1.792677603102093564e-01
1.269816993641313729e+00 1.360797583865822169e+00 2.169240276797661515e-01
1.176462983518065775e+00 1.343156916078711793e+00 2.246811517036647887e-01
1.110592506424075365e+00 1.327614542201161818e+00 1.717786661001788340e-01
1.277742441794857298e+00 1.361599842974893448e+00 2.132854527707843117e-01
1.297178005766564057e+00 1.371305465043986649e+00 1.493981287772057076e-01
1.120096536409926236e+00 1.335600289797990170e+00 2.091244819483077111e-01
1.143266558122707055e+00 1.338740292305921953e+00 2.168543845591141550e-01
1.221575186300061899e+00 1.350138632929835936e+00 2.225129997651099922e-01
1.082079342802660715e+00 1.333843968230062682e+00 1.986253190724886764e-01
1.212456433618642526e+00 1.356477865684921680e+00 2.336037887688393599e-01
1.136588020087709205e+00 1.323283029463274918e+00 1.533833023099178683e-01
1.177554340699979996e+00 1.341702371188260523e+00 2.232229037200743338e-01
1.250142035990785994e+00 1.357905800975401478e+00 2.210332734500246032e-01
1.167708214523679233e+00 1.337787944009692476e+00 2.181065806082770620e-01
1.042527456225175397e+00 1.314789846699515818e+00 1.090289026354942098e-01
1.151441393220589804e+00 1.342145371124282116e+00 2.203037507572729314e-01
9.667893749796858671e-01 1.297001350720894175e+00 4.471812362360651216e-02
1.200198351230829408e+00 1.345390808557251239e+00 2.246590028790415583e-01
1.391637512452515102e+00 1.379225072278229103e+00 8.535099990181065077e-02
1.155122155664785044e+00 1.338283140627439138e+00 2.175353572644115330e-01
1.220802580367183587e+00 1.351975872416350422e+00 2.250167598888122844e-01
1.086411081068618723e+00 1.320483100408464727e+00 1.375793087513277335e-01
1.248023326450848014e+00 1.361641754854695741e+00 2.243251213987422221e-01
1.253928353051395161e+00 1.357869478223295845e+00 2.195534506114180107e-01
1.321467124066981969e+00 1.366676767561421535e+00 1.684323704769433439e-01
1.173247019906988875e+00 1.347595120537319779e+00 2.289182333084121557e-01
1.097572903142150391e+00 1.325314099804453916e+00 1.604184857570440936e-01
1.241693695537947839e+00 1.359781414580978121e+00 2.264663602988091218e-01
1.111482451288175577e+00 1.328915813946198954e+00 1.778192412269866129e-01
1.027186476048816077e+00 1.312697655891784887e+00 9.863433365873144898e-02
1.087622149637946567e+00 1.325183336625121777e+00 1.592237531092529357e-01
1.198001909021472855e+00 1.344758679488960329e+00 2.246919474974316544e-01
1.221913378618923351e+00 1.349088567557196638e+00 2.211215605784148108e-01
1.178193989195051472e+00 1.341405150727862594e+00 2.229709826989202948e-01
1.118248178115855529e+00 1.328534899405068526e+00 1.764805538638190285e-01
1.087106263501319781e+00 1.324514443914418971e+00 1.561228146967353347e-01
1.188472323423759303e+00 1.343872028034144517e+00 2.270988613225548569e-01
1.137708829110637643e+00 1.337339941433257628e+00 2.154685256391713211e-01
1.256594601512158738e+00 1.359062333280782742e+00 2.199413208850484192e-01
1.370925774813038123e+00 1.375036096630768645e+00 1.103322000965316907e-01
1.252383822640657618e+00 1.362914223956073201e+00 2.146458375494915971e-01
1.064547624721201569e+00 1.318942077698472604e+00 1.292610765923549176e-01
1.361951990047518768e+00 1.370547303025637209e+00 1.354304576587760378e-01
1.171381529052956116e+00 1.341136681384748508e+00 2.218634324765506038e-01
1.165071372152101326e+00 1.347844271471140498e+00 2.275566077707047441e-01
1.067355476747212428e+00 1.319872074363564352e+00 1.336816259775608640e-01
1.123077874459075698e+00 1.329193286251344031e+00 1.798081222663413248e-01
1.091206195636914122e+00 1.323458059876041704e+00 1.515157640441988640e-01
1.321481418839709709e+00 1.364299248303133760e+00 1.816423473678901446e-01
1.138425858760924836e+00 1.334001616445459337e+00 2.029282229822408634e-01
1.456531210936939935e+00 1.391413470098363359e+00 3.600232075663485631e-02
1.012306742963766437e+00 1.308155200665890971e+00 8.202219529860979574e-02
1.190062289537086038e+00 1.347442908144567575e+00 2.309230798521438865e-01
1.128197234952490913e+00 1.335034861919945914e+00 2.070393822527923644e-01
1.149935129866060279e+00 1.336160820597733334e+00 2.136290010645316428e-01
1.138107035866869010e+00 1.337006316406064155e+00 2.152848898584999171e-01
1.232506949408951336e+00 1.355714979604787152e+00 2.251076910979229739e-01
1.229176570930266221e+00 1.349799987450188032e+00 2.192759314950077920e-01
1.038498262420054274e+00 1.313258067690598274e+00 1.018083718415541544e-01
1.002712699458757850e+00 1.308698727080263247e+00 8.332750751377206166e-02
1.253843240285394289e+00 1.365166128195238748e+00 1.999494920649963758e-01
1.255866752128065311e+00 1.359675768854721634e+00 2.209385972914904017e-01
1.025555213258645182e+00 1.311776404867252888e+00 9.447768357018879182e-02
1.196520545367357302e+00 1.345461207717634888e+00 2.260993552053163769e-01
1.301575171465814584e+00 1.364906931969149362e+00 1.851264020555265510e-01
1.304854707396464697e+00 1.368509231815325577e+00 1.633267657952369445e-01
1.048372765523926109e+00 1.319185571108637989e+00 1.294530894363496443e-01
9.775522570232760833e-01 1.303267091895849106e+00 6.488089384904151269e-02
1.415832843844155198e+00 1.386616651188635974e+00 4.850488963533672315e-02
1.262178328760879653e+00 1.360550698764704691e+00 2.195550407623453049e-01
1.339583752220920854e+00 1.380614579034006306e+00 8.779101393662143427e-02
1.399285596617636518e+00 1.387061182317929076e+00 4.954117977493194269e-02
1.205698459485674112e+00 1.357355190954372626e+00 2.372302841916398564e-01
1.351548535685814123e+00 1.376118954247962378e+00 1.092242118456541178e-01
1.360850719378806417e+00 1.382650338297625403e+00 7.361977243781843427e-02
1.163884696181329170e+00 1.343382328360280153e+00 2.230992964504633636e-01
1.141914572572967579e+00 1.332935238827335667e+00 1.982298442925459758e-01
1.213164041188101949e+00 1.344280117091195326e+00 2.185386402751846313e-01
1.186459504709085344e+00 1.346541704557443930e+00 2.302242600125787297e-01
1.020406403251429506e+00 1.312173969815948249e+00 9.587806025052757197e-02
1.237825258973629605e+00 1.353353673825035131e+00 2.202883674460062446e-01
1.274203821955685267e+00 1.359540614181258711e+00 2.137926190669819648e-01
1.310509666021649533e+00 1.361797519565806081e+00 1.996978487064717256e-01
1.267903994910774657e+00 1.363512620514993001e+00 2.052896267198544566e-01
9.297863572130327103e-01 1.290718084245055186e+00 2.443433307862470649e-02
1.120332415408469284e+00 1.332415882141094299e+00 1.944774592155595061e-01
1.009369710890934968e+00 1.308203803773711371e+00 8.204262758267157063e-02
1.294207990230874517e+00 1.360355234521430923e+00 2.070980189686477124e-01
1.248347593008426903e+00 1.363386843056344500e+00 2.131237225018720871e-01
1.202405807669908455e+00 1.346618742380143008e+00 2.253481067143852934e-01
1.219406397315246915e+00 1.353953089022417622e+00 2.279264758068879348e-01
1.188865098122154240e+00 1.351537573004192971e+00 2.364243012595367011e-01
1.263116352552165145e+00 1.357625013395751479e+00 2.157810021444225568e-01
1.280911277982875518e+00 1.364654758450628558e+00 1.937613601158324206e-01
1.036415866071199510e+00 1.317122429408947859e+00 1.193465821792868142e-01
1.006118357767626925e+00 1.309443692053047892e+00 8.589692779331864481e-02
1.135770354648368397e+00 1.338079235983876014e+00 2.157775604289784710e-01
1.172028556800360555e+00 1.342487747087131256e+00 2.233499993512690074e-01
1.152607290715459643e+00 1.338456516315845946e+00 2.174637185002596396e-01
1.064746387673563000e+00 1.321623764642845034e+00 1.415549399442140033e-01
1.097386684714495075e+00 1.327845483093498924e+00 1.720374722753428842e-01
1.120449137263449524e+00 1.338480358006292947e+00 2.146927485826745086e-01
1.243989345281224734e+00 1.361637745497570995e+00 2.258835613989187974e-01
1.187917305843897209e+00 1.343956475793411487e+00 2.273021989337881132e-01
1.188313199990970848e+00 1.347666281087230189e+00 2.318462878030103647e-01
1.418866193173660140e+00 1.391311887332106201e+00 3.969017812984594606e-02
1.231402022014981279e+00 1.351448262307039627e+00 2.204198479894586282e-01
1.121070136830037312e+00 1.332559343527041529e+00 1.951844112595580438e-01
1.071496231787504305e+00 1.320747161962787297e+00 1.379298123816656840e-01
1.294424375520644377e+00 1.361925009657180885e+00 2.050368638597022120e-01
1.043157870565580625e+00 1.320877180219332647e+00 1.368873667831772833e-01
1.268001321197491649e+00 1.360568334233479559e+00 2.173513432743208740e-01
1.255401188918357391e+00 1.353564465053060051e+00 2.139380289129518831e-01
1.368819265762597492e+00 1.384516257259418071e+00 6.298354712637968533e-02
1.208782405326221276e+00 1.350458188838597362e+00 2.276667217795387277e-01
1.243541406389612414e+00 1.350777453552022500e+00 2.150887434565556255e-01
1.077461900609798962e+00 1.320467355513678775e+00 1.369912627124099114e-01
1.020814866159441614e+00 1.308712202635441191e+00 8.423452934237637968e-02
1.063823878238592924e+00 1.315849524653071256e+00 1.150567171724832666e-01
1.302355708388521771e+00 1.366885182844760793e+00 1.734531891135070725e-01
9.327729657589747259e-01 1.293218683093266375e+00 3.219324317059369528e-02
1.423589968910759396e+00 1.391393207436691482e+00 3.910352954266296116e-02
1.210908705970986432e+00 1.346097581091594719e+00 2.215751594887964693e-01
1.195687791401029765e+00 1.345698562379775476e+00 2.266976953526804173e-01
1.059711245007918912e+00 1.321377483119463125e+00 1.401347376875971551e-01
1.428191258499744265e+00 1.391125455216995821e+00 3.914752138366574957e-02
1.164776803114000892e+00 1.341725266547269202e+00 2.216436011599093314e-01
1.003242082326233131e+00 1.309064892549906212e+00 8.453380092805112822e-02
1.168134786958720861e+00 1.347885201063233174e+00 2.282063935980602754e-01
1.055587052797966496e+00 1.317424509385560327e+00 1.218059463413470045e-01
1.075672978372189892e+00 1.323364248758905459e+00 1.501701626698472847e-01
1.089541574901309762e+00 1.324610250077886242e+00 1.567073074388573017e-01
1.025430231994327812e+00 1.313738240936614732e+00 1.032872774787051973e-01
1.171082801622021385e+00 1.347553933812648541e+00 2.284519422308752823e-01
1.159639698116750273e+00 1.340693080153555483e+00 2.200743166382670424e-01
1.204477741249984302e+00 1.347083118496278598e+00 2.251500948556459658e-01
1.072296461533737366e+00 1.322696894584693306e+00 1.469125183919039734e-01
1.164152372087731369e+00 1.336107340272412181e+00 2.142983205705813465e-01
1.298183659455325101e+00 1.367928908083517969e+00 1.687382521075597164e-01
1.205805026359264120e+00 1.349827450878519297e+00 2.280071313359438023e-01
1.190163839222377895e+00 1.346431527514203585e+00 2.296373171790442591e-01
1.160769911311363867e+00 1.337352675270049085e+00 2.171664444822169748e-01
1.112805394251174862e+00 1.332405699221187900e+00 1.939576180760326507e-01
1.052899348842750271e+00 1.313997661098014635e+00 1.059767916462740212e-01
1.215322035286484192e+00 1.354430535268401403e+00 2.300402277803402784e-01
1.256529381140799151e+00 1.359155386339285787e+00 2.200753439320225768e-01
1.191490250036819631e+00 1.345304993336307264e+00 2.277588353720097769e-01
1.154592016400830312e+00 1.335718095230069791e+00 2.118841548588676627e-01
1.094749655209555472e+00 1.327702989084097451e+00 1.712225072634838141e-01
1.147548550525647526e+00 1.331367420774444810e+00 1.913477613304730707e-01
1.154731685457654589e+00 1.335372685035961737e+00 2.102975630672836160e-01
1.205056589547234269e+00 1.342274867589004383e+00 2.190674526890883378e-01
1.137850755922654056e+00 1.337733318237375402e+00 2.157285567864707654e-01
1.138069396302432867e+00 1.336785174236758023e+00 2.151413635499171417e-01
1.242141523806810310e+00 1.358506897517064216e+00 2.247831969210268288e-01
1.008046981374168372e+00 1.310545899276573945e+00 8.955716118185322316e-02
1.328754055256594624e+00 1.369640624875076540e+00 1.498191589782299771e-01
1.260178965203728740e+00 1.357200673997585927e+00 2.163985898080768855e-01
1.400095597598528308e+00 1.384111194133550438e+00 6.073548783294395459e-02
1.281393186421794672e+00 1.364674101974818976e+00 1.934780426977466827e-01
1.209967721356548065e+00 1.349916053047028441e+00 2.265656288168658994e-01
1.243965325493327612e+00 1.357096356272462501e+00 2.224184787250531314e-01
1.273757903164998373e+00 1.367605169824896105e+00 1.783266705472739411e-01
1.366179722429418097e+00 1.374411046604161246e+00 1.146211401954566195e-01
1.073016306033532263e+00 1.321189783693400344e+00 1.400464767160251311e-01
1.148093551245732646e+00 1.339650599445252110e+00 2.179774896006204110e-01
1.138402974533816669e+00 1.337366524539297163e+00 2.155363314780528172e-01
1.285896222496808683e+00 1.358694131003194583e+00 2.083666068590892817e-01
1.120610457022470641e+00 1.322904013699419679e+00 1.506976737732649563e-01
1.150318619340150450e+00 1.337139959880844220e+00 2.162338739555220990e-01
1.072551176462937184e+00 1.323199079969639147e+00 1.492292397319661679e-01
1.187512259430907990e+00 1.345193933024599220e+00 2.287610513112829924e-01
1.203625973276492678e+00 1.348430743568066026e+00 2.271115565580451301e-01
1.155749136453321002e+00 1.334857168769062241e+00 2.079812320970823025e-01
1.161087941945589952e+00 1.338413513484479456e+00 2.181579058343786626e-01
1.175969316224494410e+00 1.341308657846152164e+00 2.225948684028201396e-01
1.054232308747725222e+00 1.319665938868149535e+00 1.319854900003951115e-01
1.125565476704443402e+00 1.334652399202684858e+00 2.051091345705440272e-01
1.282499600242694493e+00 1.364503628779872191e+00 1.941131861311853890e-01
1.052098057513662699e+00 1.318396733204663995e+00 1.260570621888372211e-01
1.147244464158639232e+00 1.333066029229765137e+00 1.991697133309500156e-01
1.035861534710504017e+00 1.312265515393361781e+00 9.713112812096956483e-02
1.259640679374785632e+00 1.357650630885281817e+00 2.171293054494167485e-01
1.210489687305766227e+00 1.347664910707875752e+00 2.236348886865021646e-01
1.174240086796034532e+00 1.345570289196355684e+00 2.269461637787189012e-01
1.316127588604080856e+00 1.366940573355587940e+00 1.686892814809014818e-01
1.161181477266814310e+00 1.338148493995491073e+00 2.179237846321106231e-01
1.255003962000469819e+00 1.357913418093785962e+00 2.191968603029654517e-01
1.325450234093124235e+00 1.374302794244271597e+00 1.250758407716645593e-01
1.267243236180560784e+00 1.356000403975562207e+00 2.123250772241597750e-01
1.152034540897526993e+00 1.334567653295048562e+00 2.064068297600448465e-01
1.083490427553380542e+00 1.323477003200849822e+00 1.511479356710531685e-01
1.354991043937626261e+00 1.380900191061238180e+00 8.361046747654812816e-02
1.017309938040487971e+00 1.306428971131418315e+00 7.664011049935867681e-02
1.235412429521082656e+00 1.353664925865898372e+00 2.215653968299506338e-01
1.082706162233114888e+00 1.327726050075930031e+00 1.705962334686600135e-01
1.382166068312039142e+00 1.386235274912287485e+00 5.306711229227098481e-02
1.076176792433050977e+00 1.320220016401742580e+00 1.357831132505031846e-01
1.220320428824543058e+00 1.351608876986717389e+00 2.247543352998110922e-01
1.287431943870040563e+00 1.365114617920721640e+00 1.887708093087136219e-01
1.084220109803096577e+00 1.313498943064200786e+00 1.054052635173689245e-01
1.072026288664701177e+00 1.319042790082524785e+00 1.301487365939872909e-01
1.162569284780682777e+00 1.343318757453611845e+00 2.228488761172549015e-01
1.193015692403897043e+00 1.345517828104080937e+00 2.274595215957925798e-01
1.129946294870146639e+00 1.333653811083501228e+00 2.007866424786140247e-01
1.244436291804083883e+00 1.354027244642417749e+00 2.186045051247644255e-01
1.241546688024610212e+00 1.359293173366187490e+00 2.259427667764756509e-01
1.039485993656676932e+00 1.311099512802182065e+00 9.299442471708932456e-02
1.119028139121609255e+00 1.327103561639122242e+00 1.699386601586420353e-01
1.168522313461721751e+00 1.342228865422215200e+00 2.226183843416706942e-01
1.170110403474422300e+00 1.341548135474134540e+00 2.221326633162358233e-01
1.091083894083345385e+00 1.325060646556102784e+00 1.588670333312986183e-01
1.103008208326639927e+00 1.325016463802106026e+00 1.593750428826317123e-01
1.200806851970854350e+00 1.346771168291229115e+00 2.261251434622059964e-01
1.108357078293601639e+00 1.331611683140489166e+00 1.900263134090020567e-01
1.194581403814691134e+00 1.345734894429321260e+00 2.271499835295952285e-01
1.444574827535462180e+00 1.390488435741994211e+00 3.868323495531456740e-02
9.948827021926360814e-01 1.304839982138436660e+00 7.057094841243446992e-02
1.432836348887266187e+00 1.390937363454311182e+00 3.903790451463448608e-02
1.162686954057253974e+00 1.343143034080696907e+00 2.227021645755062895e-01
1.207036208444893566e+00 1.350306788344624920e+00 2.281331007422719437e-01
1.175284671929764269e+00 1.349181219598033499e+00 2.310341387111453926e-01
1.118083548671065186e+00 1.324577980721504122e+00 1.582552684628495965e-01
1.027931875189612709e+00 1.310282314173401463e+00 8.971410252013267694e-02
1.223801413170817920e+00 1.354632167232894036e+00 2.270914141033772427e-01
1.312310907061106313e+00 1.363953205997665119e+00 1.868212520909691976e-01
1.295819396727778461e+00 1.361113541130519744e+00 2.073454677032942894e-01
1.098644525518146731e+00 1.331245096755227397e+00 1.877349561449459525e-01
1.368758656151827235e+00 1.379706001033721208e+00 8.727104284857312155e-02
1.211932650388739541e+00 1.348498535875742643e+00 2.241129419891802199e-01
1.265162330936909330e+00 1.369746963253076100e+00 1.678314987229992949e-01
1.230640286897834779e+00 1.351578451168778949e+00 2.208603319826396016e-01
1.045698275997058113e+00 1.312568242790571382e+00 9.904695354418158182e-02
1.288082166343932355e+00 1.364140809671062327e+00 1.943120744186790649e-01
1.431478153022701871e+00 1.389224569963346978e+00 4.216588940405412850e-02
1.128049144753633826e+00 1.334282230364723265e+00 2.035619882852665041e-01
1.104210848517900967e+00 1.334033226643626779e+00 2.008998866314814224e-01
1.238026995168496125e+00 1.350293080552010583e+00 2.165692426949811233e-01
1.053838560067223540e+00 1.321685925744189971e+00 1.412051887249100579e-01
1.152877816892034168e+00 1.336501269189080965e+00 2.153910906238042378e-01
1.063550985747612865e+00 1.321435369693888751e+00 1.406226613907957113e-01
1.154114771418810248e+00 1.338090669886042861e+00 2.172907260169263388e-01
1.126072268644995322e+00 1.339728202449633088e+00 2.157967572130747025e-01
1.101153898405053733e+00 1.327722843612484382e+00 1.717030479232328766e-01
1.124419335741146275e+00 1.330911847296945005e+00 1.878064750001071093e-01
1.110304164478739475e+00 1.334467505991309144e+00 2.032847586911545323e-01
1.019397101424710295e+00 1.315477229041525531e+00 1.108877278741813160e-01
1.307364818663933503e+00 1.363776628519964396e+00 1.895854950745745060e-01
1.240608072556443009e+00 1.357346755279316586e+00 2.239877442108273720e-01
1.176307181788814216e+00 1.346117828002861172e+00 2.279002454162139812e-01
1.179327785661203665e+00 1.344833621991738726e+00 2.269860939911144126e-01
1.341805354928693683e+00 1.372988588843682578e+00 1.281143468036072541e-01
1.166412497018912919e+00 1.348056867374141543e+00 2.280307767542401332e-01
1.330034510289604954e+00 1.373630651672240521e+00 1.276347299847803429e-01
1.033561620901122691e+00 1.313306716836425414e+00 1.017615104439343748e-01
1.044085404465005640e+00 1.316153865847197624e+00 1.153499857758909508e-01
1.090648358617223312e+00 1.330129307589342114e+00 1.821134903717301357e-01
1.157771075765508861e+00 1.336702075615816110e+00 2.163787542196212998e-01
1.122157936428824332e+00 1.329469339683605922e+00 1.810228756903166925e-01
1.273706629061880369e+00 1.364161672502640865e+00 1.992595528529360061e-01
1.270096724220429296e+00 1.359800476702655692e+00 2.156593501300682614e-01
1.252402077102850786e+00 1.356679316767819499e+00 2.187315398484903362e-01
1.292507874199931628e+00 1.366250991902315359e+00 1.803607032166601731e-01
1.153263351520230406e+00 1.338855707858338073e+00 2.178474048723242629e-01
1.149352315837715688e+00 1.337320024329658352e+00 2.163045770674515422e-01
1.087750286613264894e+00 1.324905756670079260e+00 1.579572613411960313e-01
1.224027990915050434e+00 1.352860309739318811e+00 2.248741782403255729e-01
1.019786802761496691e+00 1.304547907599436618e+00 7.061913739682078306e-02
1.259338198144859033e+00 1.361312967237306104e+00 2.215324657356721183e-01
1.261763645299711190e+00 1.356417794875823368e+00 2.148831593133227469e-01
1.100337475028707157e+00 1.325659482411400303e+00 1.621709163962853639e-01
1.235290925186963928e+00 1.353567514014159867e+00 2.214948389759919811e-01
1.068324376852377577e+00 1.324600090271358832e+00 1.553996269323748014e-01
1.152583113632996481e+00 1.339801942630995057e+00 2.185526175635933710e-01
1.009671303325576197e+00 1.310733691671860157e+00 9.024854330438814021e-02
1.215117939064439323e+00 1.346055499595589788e+00 2.199719584159741392e-01
1.003313658262025454e+00 1.306097549727978313e+00 7.496579741906844729e-02
1.097377048383862297e+00 1.332248107465296094e+00 1.922641542033077244e-01
1.179498324427907807e+00 1.341215592714913862e+00 2.229150496202212950e-01
1.325940323678834298e+00 1.373401783612639315e+00 1.299212126525948474e-01
1.255180986188643599e+00 1.355754305602189014e+00 2.165932505348333870e-01
1.287044275079860745e+00 1.365348432464197348e+00 1.875170067611096059e-01
1.125495219215603582e+00 1.338288516250840221e+00 2.150371950062068827e-01
1.255449647380640021e+00 1.358409674572388370e+00 2.196105513310749324e-01
1.050293730735905484e+00 1.323002127142683726e+00 1.470191224430336674e-01
1.178476524071328191e+00 1.339902647298812477e+00 2.213215899766486916e-01
1.370427437791927439e+00 1.377284343107143094e+00 9.914210476673944450e-02
1.248001069124546891e+00 1.358645524084890255e+00 2.227197274445944786e-01
1.102310485479782054e+00 1.332561892881876542e+00 1.940161240795889031e-01
1.197801753503828781e+00 1.344460876533649873e+00 2.244000594379516877e-01
1.201130462017949263e+00 1.346690375624904457e+00 2.259067072488456229e-01
1.242064035907139541e+00 1.354599850919404602e+00 2.201760294758297598e-01
1.053022015774222053e+00 1.319792565758600711e+00 1.324954816408825675e-01
1.226229236810522316e+00 1.348307388361140058e+00 2.185798717879195441e-01
1.216724110514892265e+00 1.350244737528158989e+00 2.244481977497135017e-01
9.923937231537744985e-01 1.299941882841231022e+00 5.477618751899397675e-02
1.165361202881975755e+00 1.339944715653968110e+00 2.200009779300027557e-01
1.034511624891783610e+00 1.311513393643733094e+00 9.409416071159283634e-02
1.251814691764263188e+00 1.357836633912999247e+00 2.203169438253745338e-01
1.197982047386588755e+00 1.345777104943374436e+00 2.259488579375913408e-01
1.106963765594040083e+00 1.332044555900995020e+00 1.919298307516434376e-01
1.180977806486247506e+00 1.345844994281609974e+00 2.284183423849766859e-01
1.321679956534736133e+00 1.371371460497206041e+00 1.422792940083991153e-01
1.161119918171797938e+00 1.343354409875397781e+00 2.226717741354218016e-01
1.254536750324961591e+00 1.355215005871386325e+00 2.162026465480910431e-01
1.263316910867138043e+00 1.363045389491529091e+00 2.098304059462204885e-01
1.350005106371466868e+00 1.377032286566702846e+00 1.047742716187747974e-01
1.315529086045875040e+00 1.367618149171723196e+00 1.650727921924836639e-01
1.032089268564476914e+00 1.310602340427950985e+00 9.097544679097796516e-02
1.018354354259677130e+00 1.310499820350017997e+00 8.993580937250444940e-02
1.197515392965755376e+00 1.348615443756842946e+00 2.296046663567201940e-01
1.012958436069922863e+00 1.310108210578666776e+00 8.838899999637464533e-02
1.223097082328982621e+00 1.349606187944506930e+00 2.213050613536693689e-01
1.275477815708226714e+00 1.352874678058872737e+00 2.055999516929054582e-01
1.180083333340429697e+00 1.349590843649967953e+00 2.325317472753078707e-01
1.473332283684225086e+00 1.391143064895320913e+00 3.486466333100583098e-02
1.167774023269845696e+00 1.348782895827284056e+00 2.290255712338471750e-01
1.299897333621909512e+00 1.374763766481434057e+00 1.286205872915497928e-01
1.248895388438876708e+00 1.364639737264296215e+00 2.049796811336838387e-01
1.115646895323039844e+00 1.332214176404833861e+00 1.932547119383246914e-01
1.193398671535031541e+00 1.349693908548664112e+00 2.324600400230989183e-01
1.345869274338987287e+00 1.371965640776184880e+00 1.324845231822258662e-01
1.199364089185661841e+00 1.348286089333616378e+00 2.285149734196043336e-01
1.103130779797585115e+00 1.324033763795350760e+00 1.548650038633486437e-01
1.227143404599249754e+00 1.351935722278844176e+00 2.225962297118307121e-01
9.927916851835885126e-01 1.302303036987742413e+00 6.235597339368367797e-02
9.217154732239802861e-01 1.287909213093640481e+00 1.572034514401515759e-02
1.152210573109436531e+00 1.339386303572314807e+00 2.181792185045031141e-01
1.145587000532638733e+00 1.336852412685124891e+00 2.156900917537775131e-01
1.050548919428143879e+00 1.317673097307279662e+00 1.226592857670062570e-01
1.007665305131491440e+00 1.303541821060071770e+00 6.688568380049644824e-02
1.097235475907030189e+00 1.326901235644759369e+00 1.676901112251168446e-01
1.183764424873825050e+00 1.341344698552891401e+00 2.235776603420848718e-01
1.071749759253460388e+00 1.322934029127752487e+00 1.479673145814506541e-01
1.377533885854248741e+00 1.375850679654313513e+00 1.047431425742909317e-01
1.166604562793845501e+00 1.343597324873712084e+00 2.237052002980787491e-01
1.186938276911720935e+00 1.342510409344376265e+00 2.253861782871239283e-01
1.261676052608296184e+00 1.359356444612863202e+00 2.183510304810706848e-01
1.262153095792212243e+00 1.361879046325531917e+00 2.174852209254033442e-01
1.257110856337120719e+00 1.361973018154459147e+00 2.188005474473281031e-01
1.160547502312433199e+00 1.342980126687987497e+00 2.222495655123666036e-01
1.056983389327732059e+00 1.318684973073054767e+00 1.276534295884362846e-01
1.286092404629096242e+00 1.366799990867220815e+00 1.792176504614347021e-01
1.117287214675603879e+00 1.336441739595911837e+00 2.128172765280351708e-01
1.086551403043892305e+00 1.325049634758517003e+00 1.585461967093881874e-01
1.270554773868190823e+00 1.360598772849114457e+00 2.164112902000006333e-01
1.243411576006629105e+00 1.356947989276167554e+00 2.224523576351738197e-01
1.221022544222106099e+00 1.355293181261632673e+00 2.289349871044621398e-01
1.157830561755301746e+00 1.343950843170415244e+00 2.227156431933383918e-01
1.192858102608876703e+00 1.344931653462225762e+00 2.267955706129857474e-01
1.119366123456172701e+00 1.330367196475263913e+00 1.849847061492611022e-01
1.149882575821453923e+00 1.338270189260994503e+00 2.170830060324857314e-01
1.010457198904465503e+00 1.310550832606320215e+00 8.969675578667338223e-02
1.055722713788754374e+00 1.315605031344707632e+00 1.134872461647104813e-01
1.170245588123050906e+00 1.335250341474864433e+00 2.107264423215724491e-01
1.324030652042850198e+00 1.372710545942551708e+00 1.342271999286472339e-01
1.159773171766789623e+00 1.336778808920525474e+00 2.165787023692869184e-01
1.107415940171090130e+00 1.333980621313883841e+00 2.008616301719483299e-01
9.774330957823053057e-01 1.299701874032064941e+00 5.355672516171751385e-02
1.100147836687981551e+00 1.330614171570400295e+00 1.849291930889937763e-01
1.223339764154440346e+00 1.345685384552011588e+00 2.164947793019262046e-01
1.160067240527221433e+00 1.339045634553835740e+00 2.186393337671171666e-01
1.121581298110886360e+00 1.336043280922244447e+00 2.112597751708765736e-01
1.071229500671717183e+00 1.321753421192807920e+00 1.425260706747757400e-01
1.210113076434146118e+00 1.348012499116354013e+00 2.241969493938070213e-01
1.363212191360185122e+00 1.376542308130981329e+00 1.044542663761584972e-01
1.167097863306788552e+00 1.331324006735732812e+00 1.923665104304606577e-01
1.029462442360006502e+00 1.318229171741958528e+00 1.240079963407447056e-01
1.344009613861927077e+00 1.369703178204557670e+00 1.450082563645952172e-01
1.238373509856770971e+00 1.354731812301984251e+00 2.217226850612037670e-01
1.173955607657532374e+00 1.345676163293066052e+00 2.270102732742748097e-01
1.392957666098915137e+00 1.379639386894033093e+00 8.311722496861899401e-02
1.155947676631069232e+00 1.341723340546104426e+00 2.205331278237011305e-01
1.063594756704904665e+00 1.317299525152107798e+00 1.216844712376800586e-01
1.184377718240819721e+00 1.345099249149811715e+00 2.281245239294934224e-01
1.243107398579574641e+00 1.363005565280407616e+00 2.174580762570147707e-01
1.066393823053780832e+00 1.322719240942039853e+00 1.466689555666702005e-01
1.306691635861410239e+00 1.372869214850606978e+00 1.378349825432318709e-01
1.182503846024878680e+00 1.342654302991278747e+00 2.249558024270295609e-01
1.209279087030331823e+00 1.355938646639254008e+00 2.341495598573842818e-01
1.306201323814973447e+00 1.365721395327551768e+00 1.788704144409753172e-01
1.161702756387409607e+00 1.345281221276757311e+00 2.245289766233696804e-01
1.199161120613241760e+00 1.346908234748795730e+00 2.269010805634747163e-01
1.208478164581406888e+00 1.351709817976994854e+00 2.293038784757421844e-01
1.072235940165089163e+00 1.323473388173340481e+00 1.504679647845702517e-01
1.111219415773408992e+00 1.327024798508196213e+00 1.691036953862736225e-01
1.408322077158678187e+00 1.383290075734233682e+00 6.340009331595657105e-02
1.175764593190425478e+00 1.341561753978420146e+00 2.228456010022811240e-01
1.100221951431155309e+00 1.325185295993869472e+00 1.599848234229849508e-01
1.124922681128056601e+00 1.334071737216681708e+00 2.023933758836519159e-01
1.208468173645306898e+00 1.351295356045906892e+00 2.288030384772821446e-01
1.384767753249847688e+00 1.379158860023445454e+00 8.697915988846141588e-02
1.338755666919612342e+00 1.371682158224096337e+00 1.359168744907837401e-01
1.158702602486188171e+00 1.337161297850249175e+00 2.168457609480847204e-01
1.161361637914712697e+00 1.341550970095047202e+00 2.210550571924401464e-01
9.271091364326831119e-01 1.284828763524451301e+00 1.215649326225335183e-02
1.092832026202030127e+00 1.322391627520190127e+00 1.467141164190428615e-01
1.117721780628738504e+00 1.337005743896641619e+00 2.138753516227315798e-01
1.141737652977347084e+00 1.330333841517973736e+00 1.862166542103999012e-01
1.107562031230034716e+00 1.326705645888110796e+00 1.674147377880682019e-01
1.349182077557196768e+00 1.374884008236264776e+00 1.162477736565985798e-01
1.223684795536939207e+00 1.353674992153260481e+00 2.259833462079952893e-01
1.289997092319054239e+00 1.369933246908433766e+00 1.594707449767789331e-01
1.249041688304715958e+00 1.350446785562050778e+00 2.126466004891624240e-01
1.257759294694785757e+00 1.360611008855576287e+00 2.213136863111820896e-01
1.059749877751890557e+00 1.325207255590775679e+00 1.576695938469258040e-01
1.018704969886515821e+00 1.310589240811049994e+00 9.024488287744018844e-02
1.164352239798850386e+00 1.337249874373150016e+00 2.173311145142201029e-01
1.220021605540556164e+00 1.353459570019306168e+00 2.270995798404330523e-01
1.149597303213024446e+00 1.335116620430415235e+00 2.087860343329909218e-01
1.080702011694559372e+00 1.322248324959317989e+00 1.453474967588563871e-01
1.080060633019496841e+00 1.319245742102919783e+00 1.315377140001614820e-01
1.212150847112558161e+00 1.349582223158950933e+00 2.253476599690324711e-01
1.351457543321735510e+00 1.378131493081407921e+00 9.871025724284870906e-02
1.096105785734402316e+00 1.328319201418211692e+00 1.741357050493843039e-01
1.314019470883853291e+00 1.373221161346071417e+00 1.339548462491436109e-01
1.378443670967109069e+00 1.370899743864413267e+00 1.290086185929037732e-01
1.250195808459842794e+00 1.353944698382306910e+00 2.163415179887551443e-01
1.021454068991640707e+00 1.311111894023633928e+00 9.209049868526039684e-02
1.149153586304504815e+00 1.335735140677687172e+00 2.116132863097433536e-01
1.243027705967556740e+00 1.358413652677473049e+00 2.243357818505622436e-01
1.210352391530246541e+00 1.350372493976627064e+00 2.269773294860993884e-01
1.175716006839887751e+00 1.340119280287523473e+00 2.212707108557309399e-01
1.153658576753309406e+00 1.336352473107891514e+00 2.147542707618818325e-01
1.161538217460962530e+00 1.344364588068523991e+00 2.236598246360445574e-01
1.229203229331125025e+00 1.355144008372665576e+00 2.256707203892212021e-01
1.310539360963061117e+00 1.372932651850525154e+00 1.364795474139910147e-01
1.120567317365173565e+00 1.342472535198608652e+00 2.164111478333990979e-01
1.109289137438634665e+00 1.323034389657135268e+00 1.506328292390882173e-01
1.276583375632413420e+00 1.362533014483689797e+00 2.080870624617386921e-01
1.042247498824516505e+00 1.319919569756874633e+00 1.324581154400936711e-01
9.922107805220578003e-01 1.307654361884384997e+00 7.948072765269770246e-02
1.352547996978961775e+00 1.375085533210297584e+00 1.143978511280135529e-01
1.015546692625466374e+00 1.315560478436632597e+00 1.110536902980971269e-01
1.239325424723730196e+00 1.358472188110853018e+00 2.258123268024623542e-01
1.263400498747422329e+00 1.358479740838521854e+00 2.166708998602172309e-01
1.260831392300118203e+00 1.361634391918769893e+00 2.195041663597734338e-01
1.265425631926611727e+00 1.363326337189306958e+00 2.073294436371586613e-01
1.120400733666651938e+00 1.323641538186757671e+00 1.540812170586542962e-01
1.226731429940175255e+00 1.350261416835768502e+00 2.207399448855569268e-01
1.226940142169795855e+00 1.355352398075276188e+00 2.267741561587609811e-01
1.158013290045493360e+00 1.340784740896449945e+00 2.199704236072742847e-01
1.058902823803351101e+00 1.320206181658329481e+00 1.347260638695189916e-01
1.255354384804972412e+00 1.362302528350461062e+00 2.173948130269821588e-01
1.311052344239566736e+00 1.367036638341314614e+00 1.697824457989169089e-01
1.309260178654328977e+00 1.369945262016122545e+00 1.538083695647177729e-01
1.087775346234443052e+00 1.325010239556665415e+00 1.584383497844236710e-01
1.094451592288594677e+00 1.327342076542093796e+00 1.695466846771117031e-01
1.201524330522480311e+00 1.349271217158686031e+00 2.289195955241181690e-01
1.220067881926464981e+00 1.351297573158797283e+00 2.244730479482318353e-01
1.207219103252389569e+00 1.352452899918030083e+00 2.306801266334865541e-01
1.283313535942924632e+00 1.365513506612744177e+00 1.877996222233781765e-01
1.218233456363024603e+00 1.345543600492475456e+00 2.182045473025894522e-01
1.003592079931262315e+00 1.305510609157282120e+00 7.308410178449306627e-02
1.264202230895961954e+00 1.355624272964054633e+00 2.130352488488885254e-01
1.384798877374706860e+00 1.377648103170563632e+00 9.433688323631812811e-02
1.302303242109674075e+00 1.365881555011311699e+00 1.792564062022713178e-01
1.124038294581629627e+00 1.331653174016381502e+00 1.911973151123247117e-01
1.132175305963554424e+00 1.330337647154702596e+00 1.856419816043369808e-01
1.072525451822964770e+00 1.319927065302184177e+00 1.342303088793382337e-01
1.077087837844355578e+00 1.319677223517917053e+00 1.333465302249674800e-01
1.070855407723742214e+00 1.323077048797428379e+00 1.485702407361348953e-01
1.174582673259381593e+00 1.343878406107891221e+00 2.251877371225614322e-01
1.145390046564930486e+00 1.340906129721097573e+00 2.186151143572591105e-01
1.109387621101756816e+00 1.331206113752502862e+00 1.882252546603994103e-01
1.178814042895948377e+00 1.345437058341530712e+00 2.275811526777374305e-01
1.400175445045228395e+00 1.388940927254502800e+00 4.590217602471937525e-02
1.098487998395580423e+00 1.328003625593442205e+00 1.728311262625162881e-01
1.218181003986255284e+00 1.352038467918548648e+00 2.260732377984194519e-01
1.142199151921464484e+00 1.337607678149434598e+00 2.159807258006454234e-01
1.182655146632168419e+00 1.347560055156373560e+00 2.307193994932569270e-01
1.069993014854911717e+00 1.325418215037520664e+00 1.592478089892611082e-01
1.155918156232426108e+00 1.342856609596185580e+00 2.214935906339095817e-01
1.314915779779173288e+00 1.371381259205502134e+00 1.440833622972590988e-01
1.087754283610242512e+00 1.331109758482983629e+00 1.864349537014234337e-01
1.156666158338911954e+00 1.340981796744531440e+00 2.199858131720984211e-01
1.278451756422607444e+00 1.359593917849032829e+00 2.122354407252272368e-01
1.264561433403632584e+00 1.354410121517871879e+00 2.114837401279457407e-01
1.108231241780258003e+00 1.321616106162774917e+00 1.440478564881721435e-01
1.118260434579856799e+00 1.338312446904696751e+00 2.144356278440293362e-01
1.290418309752060066e+00 1.366454270375277558e+00 1.798525655706352255e-01
1.221401282236261876e+00 1.353276961769675824e+00 2.263613680167453901e-01
1.149894366631686538e+00 1.335891487326078764e+00 2.123827968583713033e-01
1.216381344455967684e+00 1.349459080895235141e+00 2.236250998466022544e-01
1.320071638870812025e+00 1.370641294964858758e+00 1.467908585374194386e-01
1.139114001628624528e+00 1.335103942042077385e+00 2.080564658110212461e-01
1.362812856089965052e+00 1.378655494930140168e+00 9.373982208731931887e-02
1.276299103389198164e+00 1.362462356805425268e+00 2.086195552529910568e-01
1.077222821129008912e+00 1.327463657150095511e+00 1.690596415231483962e-01
1.051672873111653583e+00 1.319283066613942568e+00 1.300874371497249826e-01
1.038931089845236189e+00 1.316191713622492987e+00 1.152355248159421114e-01
1.006896985114207332e+00 1.311631469833708818e+00 9.300739797273133158e-02
1.310813254082731971e+00 1.364647363145537806e+00 1.834146862977895642e-01
1.015154243643438203e+00 1.311182086430628280e+00 9.198847119351107049e-02
1.024915306882671295e+00 1.313867010081629649e+00 1.038466577135668256e-01
1.036343429285186080e+00 1.314768051713618657e+00 1.085882249590188198e-01
1.123190027755747611e+00 1.337552632021491439e+00 2.145045135772648270e-01
1.254078788207227291e+00 1.361363281026668481e+00 2.236042215216810236e-01
1.013973532354861540e+00 1.314666390064152424e+00 1.068910925566080583e-01
1.071992520915956648e+00 1.322690108737718750e+00 1.468636040790724795e-01
1.180818131427222362e+00 1.343913002786296440e+00 2.261711944420606302e-01
1.328995041305466529e+00 1.366177014407863322e+00 1.687185786165092127e-01
1.319430484475105469e+00 1.373894301846964927e+00 1.288193419997329947e-01
1.066972137546958521e+00 1.323590818714955653e+00 1.506956592701204911e-01
1.173523801855949955e+00 1.344446376637421059e+00 2.256303286528845709e-01
1.308850505352923133e+00 1.371471993980393878e+00 1.452331444714975994e-01
1.181503082139873761e+00 1.347336306799909567e+00 2.302354488137457467e-01
1.095689427214216582e+00 1.330414154827280537e+00 1.837337276279535359e-01
1.251123574199040966e+00 1.355338301459196204e+00 2.176350392883505402e-01
1.278602596465253649e+00 1.360535713732278662e+00 2.132641807275411083e-01
1.296484811785814761e+00 1.361659401380130197e+00 2.058082773555425793e-01
1.084827629668412285e+00 1.326400047246272695e+00 1.646403156542987634e-01
1.327797191544866307e+00 1.367350986612687391e+00 1.626700140673916495e-01
1.187983462596066353e+00 1.348216670106907378e+00 2.325710286662390769e-01
1.115040125456090658e+00 1.326499050976002625e+00 1.669152917036420269e-01
1.133231780581617665e+00 1.332958917369369667e+00 1.977914220499626952e-01
1.133868140437246375e+00 1.333457819563608204e+00 2.001316291551454851e-01
1.112793369533045640e+00 1.329118474164005637e+00 1.788320752985756990e-01
1.386645300619782750e+00 1.376300446071691885e+00 1.004963717323618111e-01
1.240337745058295083e+00 1.357331759934153004e+00 2.240723908734131853e-01
1.210152025461476599e+00 1.354446299938032006e+00 2.320052795723337724e-01
1.161909594514813682e+00 1.338410973181495933e+00 2.182261988705415656e-01
1.318976812925278796e+00 1.367297348173442062e+00 1.657770878427169414e-01
1.374420842835812007e+00 1.379882300466762413e+00 8.534544133062316185e-02
1.202674723036203819e+00 1.350723160489581742e+00 2.302673473692273820e-01
1.191241935132241858e+00 1.347968868084590266e+00 2.311352083915247102e-01
1.158682395757251182e+00 1.343432890605450902e+00 2.223875085449501243e-01
1.001190591376503569e+00 1.307728659757633194e+00 8.012990626878921385e-02
1.351184743419040046e+00 1.378920139264650180e+00 9.463495726789102058e-02
1.094820686851726066e+00 1.324271813720323765e+00 1.554665693871594978e-01
1.030736529449505445e+00 1.320394555766357225e+00 1.339659037475603998e-01
1.200707391607477970e+00 1.349288916710174480e+00 2.292448972891442116e-01
1.179507228270051833e+00 1.346623114418478373e+00 2.290427787507203772e-01
1.282724196671662709e+00 1.361611421067215888e+00 2.113210704709757581e-01
1.312741982467346302e+00 1.366802020987897048e+00 1.705650938895225122e-01
1.027963689127008529e+00 1.314186943891570536e+00 1.054738078937971224e-01
1.218349707532306647e+00 1.352125288973195838e+00 2.261150241898399471e-01
1.176647583667941976e+00 1.342872930953495025e+00 2.243954602026039247e-01
1.141380725175524802e+00 1.327092243525106907e+00 1.712393347476103278e-01
1.153785790573464531e+00 1.340719491675711028e+00 2.194332179555109064e-01
1.047081016751946647e+00 1.316956818938030960e+00 1.191884802872835852e-01
1.204695088993469776e+00 1.349997132555450285e+00 2.286273805850192187e-01
1.051345629167767637e+00 1.316497938738259821e+00 1.173286857040297670e-01
1.193567258834507872e+00 1.349778673716004018e+00 2.325016656681402061e-01
1.054624549245536391e+00 1.313798416988396944e+00 1.051596714092070256e-01
1.309545157052797837e+00 1.367913344836117817e+00 1.652813741714548035e-01
1.512551917007271429e+00 1.398276133138363075e+00 2.112536497907180344e-02
1.086476322380345083e+00 1.330504895651110742e+00 1.835792855913797872e-01
1.134227437363109825e+00 1.337712615022223162e+00 2.154343076061851769e-01
9.921653657943803051e-01 1.305353027834182278e+00 7.210557853102603221e-02
1.072208800141690954e+00 1.324926457443494687e+00 1.571263691010495456e-01
1.241881198484494631e+00 1.349021342168255089e+00 2.136237422115190576e-01
1.278387751774255232e+00 1.367882416482625985e+00 1.751956726858684421e-01
1.195736494645007975e+00 1.349613968381055962e+00 2.314919971308889435e-01
1.406432815696873506e+00 1.380346500259948428e+00 7.733563333602987144e-02
1.205828126239700593e+00 1.346483325090044758e+00 2.239192529527201936e-01
1.148583342985135314e+00 1.337747155665542254e+00 2.165744462119615354e-01
1.107090367492071126e+00 1.334380770236637703e+00 2.026810732071998022e-01
1.113375818572898801e+00 1.338019082686774164e+00 2.139213265786956697e-01
1.251083183104520380e+00 1.359360866852129757e+00 2.223908436147475631e-01
1.076486128541745968e+00 1.322155545887931050e+00 1.446758285276117939e-01
1.148284615231323524e+00 1.338519113709402575e+00 2.171374204862573654e-01
1.169234095950673069e+00 1.344134515592011914e+00 2.246369400124093030e-01
1.115700171847564981e+00 1.330065710374416676e+00 1.833700698522540140e-01
1.454577126785351782e+00 1.391547721390315795e+00 3.596218894599408078e-02
1.308363453336441884e+00 1.366396623220300643e+00 1.742954433179803031e-01
1.249302362619521434e+00 1.352430761309898699e+00 2.148907674622702046e-01
1.091660871270704991e+00 1.329975937810931930e+00 1.814718519722581525e-01
1.204693266959239395e+00 1.351480823284790800e+00 2.304394548042816571e-01
9.891713553186411989e-01 1.302780335030267578e+00 6.375497441262753529e-02
1.093625051826796701e+00 1.326973613501478688e+00 1.678043204307591574e-01
1.161047832459743301e+00 1.337394325903047188e+00 2.172248016479297883e-01
1.202449466466958050e+00 1.351151428037866919e+00 2.308751038643889752e-01
1.285997946014124427e+00 1.366231161251429960e+00 1.826279686392606461e-01
1.265720981137756773e+00 1.353609639116925001e+00 2.101146725197620413e-01
1.092768187403510449e+00 1.326755317163154979e+00 1.667500120695861177e-01
1.228968834465132831e+00 1.347973064099748708e+00 2.171633155459669340e-01
1.021895478210293584e+00 1.309220578661598466e+00 8.594435032204736369e-02
1.083377506879977137e+00 1.323984441524153732e+00 1.534695429208392803e-01
1.128325135739580043e+00 1.335311346720187142e+00 2.083215644358002716e-01
1.099453853627443189e+00 1.325542430066822819e+00 1.615801037312610267e-01
1.085003028227439437e+00 1.328083285592907892e+00 1.723752195715084201e-01
1.247151508547022392e+00 1.356580396664610833e+00 2.206015984096425242e-01
1.097080842823166202e+00 1.332904204376095247e+00 1.952598274387805088e-01
1.242611812088107559e+00 1.352891577376841292e+00 2.179433635997647112e-01
1.162640312918121754e+00 1.342228302697151321e+00 2.218437131639811599e-01
1.206364516465350700e+00 1.345124018425825740e+00 2.220637974012588389e-01
1.297076306058258854e+00 1.368611706293186847e+00 1.651086881044187549e-01
1.147047845614694195e+00 1.344381410850643555e+00 2.213949985858681690e-01
1.297458253474035761e+00 1.364807326513842511e+00 1.871249706612845565e-01
1.039829467307931132e+00 1.309909211465013934e+00 8.908807710256537449e-02
1.018912790819076708e+00 1.308475466081826744e+00 8.337295916251252770e-02
1.038695640356136707e+00 1.313949269061307712e+00 1.049770943318563410e-01
1.263085606996320553e+00 1.360408716791376094e+00 2.190427195880235711e-01
1.339517931415662444e+00 1.379301487864050157e+00 9.484505409599834624e-02
1.358565287223176155e+00 1.379252268359304479e+00 9.149520290450603721e-02
1.227161923886419315e+00 1.354223189189794896e+00 2.253350538103556788e-01
1.252153010457029758e+00 1.356644997632096672e+00 2.187853836398582774e-01
1.314047814204866604e+00 1.365151075773685108e+00 1.794505026057769959e-01
1.161773175095499822e+00 1.342002044266804583e+00 2.215212465864964675e-01
1.067007115251227489e+00 1.321327474924423262e+00 1.403290306261011922e-01
1.034477648522463600e+00 1.309930191145061151e+00 8.888920300456876200e-02
1.138204044875074095e+00 1.339215030658293282e+00 2.167026704074860310e-01
9.317070003374858800e-01 1.291204274475086455e+00 2.595871045522812892e-02
1.148433937045094000e+00 1.342796209274772723e+00 2.204063853488645031e-01
1.151516636982890640e+00 1.339085371529392221e+00 2.178713031651995369e-01
9.741741391914540138e-01 1.304482341491676189e+00 6.860641214627931361e-02
1.247574940196943594e+00 1.360867191294091283e+00 2.255070953916477605e-01
1.101619111408279172e+00 1.328217020439847351e+00 1.740026727432562037e-01
1.209391658819713333e+00 1.352769167235234438e+00 2.302511113409639043e-01
9.756113038526555981e-01 1.293533643273054201e+00 3.393937440037493591e-02
1.308279149184882861e+00 1.362979664611356112e+00 1.938024788581013402e-01
1.200580906099483425e+00 1.350304491907043936e+00 2.305356117822276729e-01
1.080595310621826233e+00 1.321853834434161268e+00 1.435317137707980972e-01
1.292306225261668828e+00 1.368552565523983411e+00 1.669093741085440619e-01
1.199756872837921984e+00 1.353938628006614575e+00 2.352958561619767075e-01
1.233390408185044640e+00 1.352813927434975305e+00 2.213083785522526048e-01
1.222237780411202790e+00 1.354506795663247498e+00 2.275291676029446430e-01
1.183304285320149196e+00 1.345010318385987835e+00 2.278415880481532430e-01
1.155206122081030351e+00 1.335001522880374214e+00 2.086133838329838341e-01
1.212909612223073141e+00 1.350761364206716220e+00 2.264961666480867775e-01
1.236310883984219844e+00 1.352425704070825185e+00 2.197507275777214886e-01
1.046691811969884256e+00 1.322676782785802807e+00 1.453199814189867767e-01
1.150392847901227977e+00 1.336935689849860776e+00 2.160788366935497695e-01
1.073096333092206311e+00 1.329044235062734725e+00 1.760542772158193714e-01
1.099279092720646611e+00 1.323066323938012712e+00 1.501914557824530205e-01
1.292548783402936330e+00 1.364102346290556600e+00 1.929612779057179872e-01
1.133567748266488096e+00 1.335576622267504066e+00 2.098805694610718919e-01
1.162949129737544274e+00 1.338904468058876418e+00 2.187769029981545543e-01
1.316975236737673693e+00 1.368428486188758786e+00 1.600732328741018284e-01
1.296265338933559885e+00 1.365327172178896653e+00 1.845064569647568986e-01
1.283043919308392011e+00 1.368450332894719956e+00 1.703479762282419097e-01
1.166971571842149391e+00 1.336655843887284645e+00 2.169358865724964891e-01
9.710004181852405214e-01 1.299450659699477484e+00 5.256859912338621155e-02
1.019697044337604552e+00 1.309806382995091889e+00 8.774560783944407305e-02
1.081612006381928559e+00 1.320686400236986469e+00 1.382353204911824229e-01
1.088781314177357906e+00 1.332260090547775500e+00 1.917796468692164746e-01
1.231549713372754207e+00 1.352955098971396986e+00 2.221673481888032653e-01
1.200395637483915090e+00 1.347577874804409381e+00 2.272650908956080074e-01
1.253524037599809793e+00 1.357974625308295824e+00 2.198305774085211883e-01
1.069617631132811830e+00 1.315282566375793660e+00 1.127810265849364946e-01
1.210321316738661945e+00 1.347935484404698014e+00 2.240261638769725783e-01
1.217240836142275739e+00 1.355589239802904356e+00 2.307193791321375254e-01
1.346075341339931564e+00 1.368185663276053621e+00 1.524346454207179125e-01
1.204619510823458750e+00 1.343074205714878122e+00 2.202030495679393185e-01
1.141481625905791386e+00 1.336827227897446679e+00 2.153967526529586285e-01
1.197080964170812001e+00 1.352121634378935955e+00 2.340708587671429253e-01
1.063276401717317743e+00 1.320752677395546915e+00 1.374803211325450192e-01
1.089784077218088898e+00 1.329330576566892796e+00 1.783930194100245836e-01
1.053413479380540974e+00 1.315874408273186580e+00 1.145915026936595582e-01
1.034422122719248271e+00 1.311973333113305440e+00 9.571892898780604009e-02
1.179471772910761773e+00 1.345972234298597581e+00 2.282990842390530961e-01
1.116180155463091017e+00 1.333570079591696711e+00 1.995287943114669171e-01
1.264775153207876368e+00 1.356615971908804230e+00 2.139752952129740649e-01
1.125880981318291285e+00 1.334778348334512366e+00 2.057094878468569976e-01
1.177653159176104136e+00 1.340926831586378487e+00 2.223738109687781184e-01
1.134372434384756101e+00 1.334505418287060596e+00 2.049934791774130072e-01
1.103060624535154410e+00 1.331618529932346195e+00 1.897268195916836375e-01
1.269779706378113771e+00 1.363814396992037326e+00 2.027689474696713345e-01
1.213337291587533118e+00 1.356674754481911771e+00 2.335094260013677592e-01
1.114359900283545812e+00 1.335513830620602915e+00 2.083581779094201281e-01
1.225306209953855863e+00 1.351386014963469773e+00 2.226227534314247913e-01
1.119364077606994412e+00 1.326272777428369132e+00 1.661341102531780078e-01
1.164256953615437240e+00 1.347349752180055704e+00 2.269246448949574502e-01
1.251543302389476420e+00 1.352993586054357600e+00 2.147144672185753167e-01
1.134321274535532220e+00 1.330915686259105168e+00 1.884399134749028815e-01
1.157843687592653437e+00 1.338567291402114279e+00 2.180133761241977997e-01
1.095995714834671508e+00 1.326437944281119607e+00 1.654869324705432465e-01
1.154897609147095938e+00 1.343423195648442148e+00 2.218267352785927571e-01
1.029518789201705031e+00 1.311795077375639496e+00 9.475167552069564680e-02
1.309168061479020428e+00 1.366480076032010160e+00 1.735560995596794887e-01
1.469878461440933926e+00 1.394102535070649074e+00 3.048857349856375770e-02
1.041898276630088382e+00 1.316192326919047861e+00 1.154038151398389667e-01
1.105171945486073781e+00 1.329699294440464641e+00 1.810345728628300899e-01
1.191809858194492255e+00 1.340046520228214355e+00 2.211593978402377758e-01
1.248400928215580796e+00 1.346155744143937572e+00 2.078179573316648598e-01
1.030396399686441145e+00 1.310720426941706096e+00 9.127558471760112424e-02
1.215496809992587801e+00 1.349796179675906149e+00 2.243622304869711814e-01
1.431205880970312538e+00 1.389723175672956224e+00 4.132017471265775344e-02
1.430286443075189151e+00 1.390573127880313287e+00 3.991985687025127044e-02
1.151256641562064642e+00 1.337097624725336331e+00 2.162665655926751807e-01
1.177735766035970633e+00 1.339368579545727300e+00 2.206509365294270220e-01
1.085352481283299086e+00 1.319226358620588124e+00 1.317509392633476051e-01
1.316058351612161559e+00 1.373225608474162085e+00 1.334101945927020083e-01
1.365064800231618358e+00 1.374747652209673765e+00 1.131785561291261955e-01
1.151446510403302481e+00 1.338393600515696669e+00 2.173131684342495817e-01
1.264026746763615261e+00 1.358343323300422956e+00 2.162737224793264412e-01
1.159183117128766538e+00 1.338764133744120288e+00 2.183061485672164459e-01
1.183595164833220581e+00 1.345447089105088034e+00 2.284057676858813335e-01
1.087233358996708255e+00 1.328386492559893162e+00 1.739028663790475882e-01
1.286113149169399783e+00 1.368100745304620114e+00 1.714841356299846020e-01
1.189017913704822682e+00 1.341657400639860054e+00 2.241632866839409766e-01
1.130270025811436208e+00 1.336281034963862302e+00 2.129152263195595307e-01
1.150480084447090379e+00 1.341167890876326041e+00 2.194101560076850976e-01
1.232387979097086861e+00 1.351500911792713255e+00 2.201143866679948491e-01
1.040437247677351129e+00 1.316609895549230913e+00 1.172304371894339614e-01
1.197483591608854647e+00 1.346362802221748423e+00 2.268514446156931486e-01
1.283982242107545524e+00 1.363064508321055079e+00 2.021775053647503761e-01
1.114621180596234273e+00 1.334546887848376162e+00 2.039251976484825757e-01
9.982983121765151013e-01 1.307970619557380587e+00 8.077558104526866289e-02
1.326687876017421885e+00 1.371033830723177749e+00 1.427604094848832494e-01
1.176491937121836973e+00 1.342817223589974018e+00 2.243126694952953804e-01
1.245050896683023378e+00 1.351646152884771857e+00 2.155541840157833566e-01
1.251094441717234274e+00 1.358911155457628084e+00 2.218565779248991010e-01
1.043110155510019510e+00 1.320005369782361937e+00 1.328997974128743320e-01
9.501147018197030336e-01 1.296685749386077058e+00 4.331885506031300098e-02
1.105044727198233767e+00 1.329172412730526220e+00 1.786042821061408492e-01
1.459760164816976902e+00 1.389664595521626023e+00 3.855491241161768112e-02
1.361179309458875553e+00 1.372214617964481409e+00 1.270975425778064494e-01
1.129401945289086218e+00 1.336183780684745859e+00 2.124110375950588048e-01
1.281328250644511391e+00 1.361840535137425201e+00 2.104791133465703512e-01
1.430381915513010416e+00 1.387993703411499524e+00 4.443881857376988376e-02
1.108077099710461200e+00 1.326099553493573779e+00 1.646583881295110019e-01
1.088156772323432442e+00 1.327623734311395465e+00 1.704579443907962566e-01
1.173090172612135440e+00 1.339855750764114672e+00 2.207130417825989566e-01
1.214795165476013850e+00 1.346419309090140182e+00 2.205317815724835151e-01
1.374027054921299396e+00 1.375939463078990288e+00 1.050942783671005298e-01
1.017328478016523263e+00 1.310029730276175197e+00 8.835409580770944848e-02
1.261389667937036219e+00 1.359918314678727480e+00 2.191169787291487037e-01
1.234540557210688227e+00 1.359299715507778394e+00 2.286186586701559886e-01
1.137088810889954615e+00 1.336521999420940743e+00 2.144664358641749369e-01
1.092377371789540197e+00 1.329437043600464108e+00 1.790414107202647487e-01
1.582375130434124699e+00 1.411867492941778934e+00 2.509912667277669745e-03
1.244775056630860188e+00 1.361759722908992831e+00 2.248059334536023357e-01
1.207301469433651020e+00 1.350236414263995766e+00 2.279485112673380887e-01
1.167788678714774875e+00 1.344172402351560880e+00 2.244513658542079959e-01
1.134495383177403616e+00 1.333441684900231738e+00 2.000969395629867142e-01
1.021646944691233072e+00 1.309698881653457603e+00 8.749218980041312266e-02
1.125660249335662222e+00 1.337446197559413408e+00 2.146394091221232869e-01
1.051472301226284545e+00 1.309107972775199302e+00 8.701087898406172083e-02
1.222795827604388874e+00 1.351267733806976956e+00 2.234181769545245111e-01
1.128539886158358874e+00 1.329248457958618124e+00 1.803979098486454546e-01
1.268389294820598145e+00 1.358419431935007804e+00 2.147046473942910705e-01
1.129617878157497257e+00 1.330384554573413425e+00 1.856997594165782361e-01
1.216039069970684228e+00 1.348171187054446385e+00 2.221933658245764387e-01
1.125642444137031184e+00 1.331249143351927122e+00 1.894363463065740494e-01
1.185346222484087830e+00 1.346476548313111588e+00 2.299419242393036522e-01
1.150456794258005289e+00 1.338617846411766177e+00 2.174044536016572493e-01
1.086577211922003849e+00 1.326050502588324687e+00 1.631413811301650196e-01
1.095825534282685920e+00 1.332338471522692025e+00 1.925818768602289011e-01
1.324723371707213104e+00 1.368873575472437265e+00 1.552389315735658026e-01
1.114971527544776464e+00 1.335987298113120891e+00 2.105763482878632853e-01
1.172135476516085850e+00 1.337835889301248971e+00 2.185041464871845529e-01
1.262598662385663095e+00 1.361935015980044961e+00 2.169703698520771828e-01
1.063669732990260020e+00 1.320676224055221226e+00 1.371529073077564775e-01
1.085756403365376599e+00 1.330281560952279341e+00 1.825096949458623330e-01
1.245323088341549589e+00 1.352670402412484041e+00 2.166648903510988711e-01
1.199671208711177162e+00 1.346406136527913855e+00 2.260972983084358900e-01
1.135054813854745159e+00 1.333390287936874641e+00 1.998953635338209245e-01
1.160349637912519105e+00 1.338038341141760457e+00 2.177553535798968654e-01
1.190263712031742971e+00 1.347791684684436886e+00 2.312789631491551090e-01
1.181525422556130467e+00 1.341460076528168122e+00 2.234401696862195474e-01
1.355529781446240811e+00 1.378180608630095838e+00 9.763340544369210339e-02
1.095773144845530567e+00 1.326289619748506343e+00 1.647921723431151619e-01
1.020978481934245563e+00 1.307188232766317348e+00 7.927403233510184333e-02
1.064495484064045483e+00 1.325619848462119110e+00 1.598425962604910211e-01
1.149791288917027421e+00 1.340281937126594825e+00 2.186394255212722459e-01
1.000388555999801365e+00 1.311614141906664477e+00 9.260400603352904325e-02
1.129741125666611889e+00 1.328857318671779808e+00 1.786691865780954402e-01
1.247563496053981202e+00 1.358578896910469291e+00 2.228073717252342656e-01
1.285642378179225664e+00 1.366020629412766807e+00 1.839971253828882325e-01
1.074756647973540868e+00 1.319145396585132080e+00 1.307748069566302962e-01
1.088786262347944067e+00 1.327009759548369860e+00 1.676776593177225494e-01
1.232412037104249958e+00 1.358556812545095527e+00 2.285410792365301369e-01
1.165132446246190723e+00 1.343778329809300232e+00 2.236612995697883910e-01
1.329329961741804400e+00 1.363883939512184007e+00 1.811585816135108107e-01
1.089685913517101312e+00 1.325440078896646501e+00 1.605256444623025525e-01
1.155761076800499332e+00 1.337826677533832331e+00 2.172017932712775878e-01
1.245264237343730374e+00 1.356125041790160024e+00 2.207765809229186305e-01
1.033851809898721275e+00 1.311153494901850625e+00 9.287671665404274857e-02
1.226268941711916582e+00 1.354541850689689797e+00 2.260537485779718359e-01
9.613533091085695315e-01 1.296348154800628816e+00 4.252972189736391184e-02
1.242109938813976910e+00 1.355608043327915402e+00 2.213551583259789901e-01
1.105728818185293560e+00 1.327805005135967109e+00 1.723589580429191748e-01
9.466677220041919139e-01 1.294296721312295562e+00 3.579365829853339842e-02
1.422854995719569082e+00 1.389185465144654019e+00 4.311789718993671444e-02
1.364438282434986771e+00 1.373164413877986156e+00 1.213930940693071781e-01
1.036019437899209361e+00 1.313095295666742102e+00 1.009298044122759058e-01
1.188425842349504435e+00 1.344776311195480467e+00 2.282333591898678404e-01
1.445738852820286136e+00 1.394613345671360971e+00 3.159678018039129010e-02
1.265276481887048776e+00 1.364276823586937137e+00 2.015233392596447182e-01
1.048782708750092940e+00 1.315601416980990201e+00 1.130854288287995030e-01
1.146582143429951239e+00 1.339262902034680902e+00 2.175386418066947714e-01
1.098965190262320757e+00 1.329652937484880448e+00 1.804388788929106591e-01
1.212147227056699084e+00 1.347425580992269722e+00 2.227307085357082272e-01
1.195364804619624799e+00 1.342657776906662770e+00 2.230783633811561084e-01
1.233154268020271171e+00 1.359242426465080644e+00 2.290781421917304772e-01
1.178875906357284231e+00 1.348182948514223822e+00 2.306819948590003166e-01
1.037551043270365403e+00 1.313874064447176249e+00 1.045708172230990357e-01
1.222555114973787216e+00 1.355832898970969813e+00 2.290070711691712668e-01
1.161920197609876748e+00 1.340111697075255126e+00 2.197961815745883007e-01
1.033915572520940351e+00 1.311111502756453051e+00 9.274210260259388439e-02
1.063340809349091476e+00 1.323622119016832022e+00 1.506247697482113734e-01
9.812435116434943261e-01 1.298700164629750686e+00 5.048350801205084282e-02
1.022954171488004604e+00 1.305208846354512620e+00 7.290175581389123083e-02
1.304018462220022156e+00 1.370477087753499301e+00 1.522735849481440806e-01
1.183269864282194161e+00 1.345891799438038827e+00 2.288742998010067642e-01
1.091547076897438684e+00 1.314273934051729320e+00 1.093639382034865964e-01
1.277984919994400670e+00 1.362518628287173073e+00 2.076547300043464495e-01
1.214548765843364464e+00 1.344246252957142840e+00 2.179892598455740182e-01
9.001488989613972702e-01 1.276539447384622772e+00 7.744132449699341059e-03
1.191048846565841535e+00 1.341685924913909034e+00 2.234577637239797410e-01
1.189603493483931906e+00 1.342519908578781562e+00 2.250146202856354583e-01
9.899414911927466587e-01 1.296129478421419234e+00 4.250348572293147220e-02
1.025578893085082210e+00 1.320274710531738505e+00 1.331219431806998088e-01
1.235833597324889510e+00 1.353013602715649633e+00 2.206305189402373024e-01
1.253823251264853056e+00 1.349967946964790499e+00 2.103012113345971157e-01
1.145240170838306648e+00 1.342894392303512374e+00 2.200353578816712508e-01
1.195195328216026143e+00 1.348671329938220254e+00 2.305342804946192425e-01
1.166751595630363791e+00 1.343546305362399496e+00 2.236769398229566108e-01
1.149863649056386938e+00 1.338760711469142661e+00 2.174632113681935486e-01
1.141776533601066568e+00 1.340424986835978771e+00 2.178687611105624145e-01
1.090951504853916676e+00 1.333338542084217870e+00 1.968676547813450750e-01
1.157605690847780533e+00 1.336186697879201635e+00 2.142430892852104918e-01
1.285044482852764292e+00 1.361119724732962055e+00 2.114737967533604490e-01
1.113372005017466693e+00 1.328409439363892330e+00 1.756051001219141039e-01
1.283922393812466201e+00 1.362584220183111317e+00 2.050637177542654066e-01
1.337431680304736803e+00 1.365874007296155934e+00 1.675581861624206581e-01
1.209478230944380561e+00 1.353257645099139372e+00 2.308128923272736444e-01
1.132797611499201107e+00 1.332290960035516170e+00 1.946848915737371399e-01
1.081106266470025057e+00 1.321477415507380515e+00 1.418347322588999204e-01
1.210270680003008081e+00 1.350362201064135848e+00 2.269952672073908273e-01
1.370267966236673240e+00 1.382973446179079913e+00 7.055314799188644459e-02
1.060982691254240384e+00 1.324609214074488284e+00 1.550050496913610854e-01
1.319914453088793405e+00 1.370569118455962743e+00 1.472376933634576002e-01
1.046042073319392030e+00 1.316471168689467675e+00 1.169097928976983863e-01
1.423275169517927541e+00 1.388444271613309411e+00 4.439827163521058162e-02
1.175474849161912694e+00 1.346734727968536216e+00 2.284211570840005145e-01
1.117450599546371492e+00 1.331393353909772204e+00 1.895895606513933462e-01
1.140726692112312035e+00 1.336718160353062013e+00 2.152732073615537256e-01
1.072723298388005730e+00 1.321025331164338290e+00 1.392757078184997388e-01
1.210126787048759534e+00 1.352557023321527829e+00 2.297175926338267116e-01
1.002990643126937531e+00 1.306885262238340450e+00 7.749238767141679307e-02
1.176324784982486493e+00 1.344441909824992676e+00 2.260683900350049236e-01
1.303930955373456158e+00 1.366675866024695152e+00 1.741469691542876508e-01
9.221903387429825072e-01 1.288434366270360565e+00 1.733442764238823236e-02
1.133423309426942138e+00 1.331529066205108691e+00 1.912117950194388016e-01
1.241315928663893287e+00 1.356099066144020426e+00 2.222379097700126760e-01
1.310831983457657834e+00 1.369396464832770777e+00 1.564655588395655050e-01
1.468600466107529368e+00 1.391324614737600385e+00 3.502095801897937150e-02
1.089660789673425834e+00 1.327621191949340140e+00 1.705376438394985705e-01
1.202555173661980392e+00 1.348972307668686810e+00 2.281709522329428419e-01
1.159266855951028408e+00 1.340518655086828215e+00 2.198767098997825020e-01
1.134165382571366010e+00 1.326812235349075886e+00 1.695117148700040488e-01
1.220626677755938028e+00 1.355411043532172899e+00 2.292264741025159813e-01
1.134472203430010984e+00 1.335306291003399703e+00 2.086922810180406318e-01
1.172488481603206179e+00 1.337521430316088278e+00 2.182021800879176687e-01
9.956998850188585326e-01 1.308568710094906162e+00 8.257569353057479800e-02
1.124776611493397693e+00 1.332394288702359875e+00 1.946572611220498406e-01
1.320866318515348192e+00 1.367018792696055751e+00 1.667246775379431500e-01
1.167858663949666420e+00 1.339641568714361020e+00 2.199602132943574151e-01
1.067783196327246831e+00 1.317408092704945854e+00 1.224174916307664424e-01
1.124822427908309219e+00 1.336718348293675085e+00 2.142285998650232670e-01
1.152305223788174793e+00 1.329873906118089533e+00 1.847470096345565360e-01
1.060679377445692628e+00 1.319708305206625854e+00 1.325487839217711628e-01
1.158974264263511023e+00 1.339312611347879933e+00 2.187740078137888622e-01
1.310494417225325448e+00 1.367344800117280768e+00 1.682125382462228702e-01
1.139809457701637552e+00 1.336062398753688818e+00 2.125221958612797668e-01
1.070017440012012822e+00 1.324112111740505915e+00 1.532641163960193897e-01
1.218431973857244666e+00 1.352878245178615213e+00 2.269940469692846852e-01
1.112125784682026275e+00 1.330927144533762485e+00 1.871123959861857866e-01
1.089642434690086148e+00 1.323487298691399250e+00 1.515578355554736412e-01
1.221820069144629040e+00 1.357328574158908285e+00 2.310872953879243019e-01
1.135580855679154677e+00 1.337714977654578696e+00 2.155407459307804863e-01
1.436563353322720671e+00 1.387203265833995669e+00 4.514129606626992447e-02
9.773942125475326703e-01 1.301943656581133757e+00 6.067315999016525269e-02
1.204417030526895305e+00 1.355158272565072153e+00 2.350333013299543972e-01
1.188087304121953958e+00 1.344754876251018416e+00 2.283146184356249775e-01
1.090282911417260081e+00 1.325066917717135029e+00 1.588480591496392591e-01
1.272607919823257827e+00 1.360964883814071547e+00 2.160512205750990955e-01
1.271460588609288678e+00 1.356740302205217574e+00 2.115898980185136335e-01
1.083112175895414087e+00 1.325322278505252971e+00 1.595920452604777384e-01
1.223752991771183574e+00 1.356050360282921918e+00 2.288163868296950731e-01
1.324981529905252753e+00 1.371326624317891207e+00 1.416193229488177108e-01
1.120476259797340113e+00 1.339402522902199522e+00 2.150886668896325460e-01
1.428657905574558740e+00 1.385961903105905391e+00 4.867186290851185232e-02
1.239468986951736129e+00 1.356000379479104234e+00 2.228185265625390044e-01
1.032191592489069221e+00 1.315038954699059959e+00 1.095961773659059890e-01
1.101268805460211109e+00 1.327778135866029219e+00 1.719641602474119568e-01
1.106623004261650500e+00 1.321871399224858301e+00 1.451282993966666601e-01
1.175933506575526977e+00 1.344369144672120875e+00 2.259272023356827253e-01
9.766718417765131166e-01 1.304583814884738402e+00 6.902696280569076137e-02
1.238955327121058714e+00 1.357551142439435976e+00 2.248573394054290686e-01
1.290609526958643505e+00 1.365698977339805387e+00 1.842397812684720970e-01
1.004213401921572046e+00 1.308399600920075567e+00 8.243367193909577340e-02
1.306819071554599976e+00 1.369720161034423844e+00 1.558037530058550835e-01
1.172848258231336205e+00 1.343152594682489820e+00 2.241607226792692309e-01
1.149281606999536853e+00 1.344053890131951867e+00 2.214938667343936962e-01
1.247437723268582932e+00 1.357188802145489204e+00 2.212123392548264178e-01
1.136258701507880442e+00 1.334953890854428060e+00 2.071817683162515411e-01
1.296715565990648411e+00 1.364579120130045897e+00 1.887112351818792944e-01
1.045113106103289446e+00 1.308674967659294586e+00 8.527054107211007317e-02
1.072967634811497595e+00 1.324772808285145098e+00 1.564672910526678784e-01
1.253360430343643639e+00 1.356770776191903893e+00 2.184764610651244443e-01
1.435075454900971659e+00 1.391547461346020809e+00 3.776613220251927999e-02
1.333089228928451941e+00 1.362206359683452161e+00 1.889351153990052601e-01
1.085041352208522270e+00 1.328211695321106944e+00 1.729668268869715142e-01
1.218376857232582822e+00 1.352770024073136623e+00 2.268839422655713478e-01
1.178683489767422765e+00 1.345654865550903301e+00 2.278035863585249343e-01
1.152260183484981271e+00 1.341696794359287015e+00 2.200486837610015067e-01
1.247058764688132593e+00 1.352945031378983254e+00 2.163390669806791178e-01
9.932615355733529494e-01 1.300342718431973354e+00 5.608778707469278674e-02
1.252316421620594644e+00 1.357724392507981159e+00 2.199943926895571444e-01
1.134618747988113352e+00 1.332327244956203804e+00 1.949665252007116989e-01
1.087305748238765579e+00 1.323246477181251102e+00 1.503147220196519585e-01
1.085810102939779087e+00 1.324218805351894623e+00 1.546890437487309367e-01
1.181675986427332070e+00 1.341205018421713024e+00 2.231630052908568640e-01
1.220780440153089730e+00 1.348630875240858229e+00 2.209903889124823773e-01
1.091433175371099962e+00 1.329701430060726830e+00 1.801973073483001953e-01
1.331502408886514166e+00 1.374812840377438006e+00 1.208242674565373626e-01
1.229585643966093933e+00 1.355721263422716261e+00 2.262181660536915773e-01
1.272144915360106765e+00 1.363208713036094810e+00 2.056150488664019171e-01
1.284422989967351159e+00 1.371010496012485591e+00 1.546706833972092965e-01
1.063496828816208772e+00 1.317588109078698277e+00 1.230005641344356498e-01
1.207948553392120594e+00 1.349545814416990064e+00 2.268663615487648832e-01
1.081382887247627655e+00 1.326706971920214917e+00 1.658408642574605574e-01
1.191831007482939686e+00 1.348854166987200509e+00 2.320082094048346866e-01
1.292203982860863576e+00 1.360998714782160279e+00 2.085972973626639693e-01
1.208505265172113319e+00 1.346515564805759180e+00 2.229703177150884064e-01
1.093520874446750613e+00 1.320675308643828316e+00 1.388718805809455448e-01
1.181641701619041918e+00 1.342205003407519248e+00 2.243174203615080631e-01
1.238313614741720858e+00 1.356426291096558323e+00 2.237619439633175833e-01
1.312446925552118282e+00 1.365116429686192401e+00 1.801940544402607647e-01
9.804506691573093846e-01 1.298698266071607321e+00 5.045515051787809180e-02
1.048530614701633779e+00 1.315787955903524598e+00 1.139244933074710642e-01
1.131050350257758241e+00 1.339240164423156187e+00 2.160329876365550961e-01
1.320783031164709742e+00 1.368781138219084870e+00 1.569427930488898615e-01
1.301294913640620443e+00 1.362532755161193432e+00 1.989367987354937750e-01
1.114003979565848734e+00 1.326605152725744752e+00 1.673410903805398753e-01
1.012504257443856526e+00 1.312721667526975056e+00 9.794724358282795584e-02
1.329763390838257564e+00 1.368297767739618198e+00 1.568665273877579980e-01
1.097969058364700157e+00 1.326436072324693516e+00 1.655971961453214514e-01
1.236748588315734532e+00 1.354037056053692956e+00 2.215068551608398162e-01
1.264554059732996727e+00 1.355944304266315736e+00 2.132756608218442373e-01
1.344908678588071060e+00 1.369431156858613496e+00 1.461880278865019811e-01
1.189175647542293879e+00 1.343712935588851298e+00 2.266444419324832316e-01
1.016373247497100563e+00 1.316665100074310146e+00 1.161356269502572952e-01
1.097338931659153305e+00 1.334494217542956163e+00 2.025811765495977024e-01
1.237800904288028248e+00 1.355931840795936649e+00 2.233671461733528762e-01
1.107579013171112292e+00 1.327142760709609126e+00 1.694259704612552375e-01
1.012301848692110484e+00 1.309561510176711074e+00 8.658285112230990066e-02
1.157249890921544733e+00 1.344916138255375815e+00 2.234638959472627084e-01
1.285581723261234988e+00 1.366500641431935392e+00 1.811631628944701533e-01
1.196233826832760139e+00 1.341645178581658548e+00 2.215165498507932484e-01
1.135515414324236749e+00 1.333069549904487783e+00 1.984455869236024517e-01
1.123975710377685289e+00 1.331063912741737632e+00 1.884792947057382650e-01
1.162637435291376864e+00 1.332501253105464079e+00 1.975305060720335681e-01
1.138917181273917167e+00 1.336577973108131978e+00 2.148427745015733803e-01
1.246012286782832934e+00 1.353251585832083936e+00 2.170942119094475820e-01
1.159962239132682704e+00 1.343309868885229186e+00 2.224637704378094605e-01
1.151237939180103087e+00 1.336253021767184412e+00 2.141387617809518140e-01
1.366708170517296761e+00 1.381380716299249523e+00 7.915991961191561066e-02
1.261608597083927474e+00 1.355766151375487283e+00 2.141801054692018536e-01
1.127274196372082482e+00 1.335632209361216738e+00 2.097325379055544892e-01
1.073776154236428804e+00 1.318090444319691024e+00 1.258828680270646372e-01
1.098160291060856775e+00 1.318467061710794086e+00 1.289934440022710294e-01
1.289921631689620263e+00 1.365217345944227390e+00 1.873122007827530966e-01
1.251747234947440335e+00 1.362871195127086876e+00 2.151505480064342390e-01
1.381149449375710825e+00 1.377480129402468556e+00 9.591787939501528193e-02
1.506245260162045074e+00 1.398362947516803123e+00 2.140470758584747321e-02
1.316208278407235976e+00 1.370463884075199701e+00 1.488794134892817977e-01
1.147199360652082056e+00 1.338742652129873312e+00 2.172096186246867122e-01
1.214385426969056603e+00 1.354994142376382715e+00 2.310758493670042601e-01
1.199662681758254301e+00 1.349321853465374366e+00 2.296735602465352910e-01
1.131415112285493629e+00 1.333927311205580057e+00 2.021403473823299712e-01
1.223887951759967896e+00 1.351840240499180279e+00 2.236991981295367304e-01
1.445020102160784248e+00 1.384840675926749753e+00 5.148907243305833603e-02
1.132505536675927571e+00 1.337985119118981103e+00 2.154562327155118140e-01
1.250515019203663591e+00 1.363399094977390424e+00 2.122635308268408794e-01
1.100809534051625294e+00 1.328508785429405537e+00 1.752941918047541403e-01
1.085496824232486057e+00 1.322761070795844152e+00 1.479806526413760537e-01
1.146888201915025940e+00 1.349059595501625353e+00 2.248446351491603656e-01
1.213115525276556861e+00 1.349464726165943151e+00 2.248463030624122116e-01
1.361237858550305546e+00 1.379923818962244031e+00 8.754397242772356258e-02
1.263253214127662449e+00 1.360344992951441956e+00 2.189043307328167043e-01
9.986454238536054406e-01 1.312072699131074272e+00 9.424155530947418702e-02
1.257005952020996409e+00 1.359416841453789937e+00 2.202006242519369272e-01
1.021062807654378402e+00 1.312691885800150393e+00 9.827580219878856438e-02
1.078361012134880781e+00 1.321206542245592752e+00 1.404330551199886590e-01
1.377656512604116923e+00 1.380922632360289670e+00 7.960255788281811462e-02
1.330196059875962344e+00 1.374059916703771478e+00 1.252487572668346261e-01
1.071478575709324810e+00 1.324945567876866903e+00 1.571704494159287813e-01
1.470098278562421257e+00 1.397692857804895050e+00 2.477038236793900963e-02
1.110611957226057545e+00 1.329893885938428832e+00 1.822651262024146956e-01
1.244524202608336738e+00 1.356920363207329006e+00 2.219983067965199952e-01
1.053715824410213386e+00 1.317780057256435988e+00 1.233273344723491982e-01
1.091562137707664748e+00 1.326142652643331532e+00 1.638639453242382027e-01
1.109935117041256136e+00 1.326609565530137758e+00 1.671160037608500626e-01
1.176058306181994473e+00 1.344404317746988209e+00 2.259852225104790890e-01
1.295721005833772477e+00 1.365004950616800938e+00 1.865722448988385851e-01
9.559374704101697429e-01 1.291613209151104780e+00 2.756724980813090101e-02
1.276287538892212581e+00 1.354994423627102540e+00 2.077456406637743780e-01
1.364414531977842904e+00 1.375355355135503332e+00 1.102377162409311079e-01
1.192165003662558398e+00 1.344930340201450747e+00 2.270488059778903722e-01
1.391143621927839691e+00 1.383147325324129762e+00 6.659602459864587265e-02
1.139122115697799531e+00 1.334412708448279972e+00 2.048686372517171672e-01
1.095706498824632558e+00 1.323502393947572742e+00 1.519846543650222315e-01
1.201768999683335171e+00 1.347831789682513604e+00 2.270674590150074112e-01
1.206410951088787709e+00 1.343717684024560155e+00 2.203319681805797348e-01
1.146781276909118130e+00 1.334111481810552391e+00 2.039661634644343302e-01
1.159042608442207634e+00 1.337315341366324795e+00 2.170067133384680214e-01
1.236305256780772632e+00 1.356406748903505433e+00 2.244982153345092823e-01
1.055964919498602939e+00 1.320184902016759754e+00 1.344596901429885305e-01
1.170176470153599491e+00 1.343902495330498770e+00 2.245454759084156149e-01
1.074337323897486041e+00 1.320122951226815777e+00 1.352323152391497474e-01
1.068528685558465918e+00 1.315388403823333663e+00 1.132056507339183199e-01
1.219064241300264140e+00 1.350428085431454095e+00 2.237978067516153691e-01
1.152061985273007627e+00 1.337746805977209519e+00 2.168454878627540661e-01
1.326105363655458724e+00 1.366142438122250891e+00 1.698654523725633969e-01
1.192048229519558022e+00 1.345584931003400264e+00 2.278984766305058307e-01
1.390911417516804249e+00 1.380350556779490923e+00 8.007750943780465869e-02
1.235669554535730352e+00 1.348435248442185097e+00 2.152320209855811961e-01
1.216421545902281354e+00 1.342264997116226821e+00 2.149041759718520184e-01
1.175434733871631332e+00 1.342456406380338585e+00 2.237748636556372850e-01
1.132760225760096162e+00 1.333607967704843800e+00 2.007536558266079796e-01
1.029964078789850968e+00 1.313703072539082584e+00 1.033747527579674530e-01
1.157597137458049374e+00 1.343636013344513769e+00 2.224059363111429988e-01
1.039870954154995530e+00 1.308547914769821574e+00 8.460194923797864641e-02
1.186227745599345962e+00 1.340836392383988329e+00 2.232590360312729227e-01
1.048971509516445799e+00 1.319572835610648198e+00 1.312583340255885633e-01
1.131604348213871791e+00 1.335170998867275083e+00 2.078848598119910629e-01
1.163107006965867996e+00 1.342320172452074800e+00 2.219911955142454818e-01
1.162553974224100672e+00 1.339518671381672243e+00 2.193119260872583853e-01
1.242989438172395156e+00 1.353574675597747801e+00 2.186118415923659353e-01
1.410694916288286693e+00 1.377267176465070131e+00 9.072502589796514749e-02
1.189906434560977999e+00 1.345162176992156677e+00 2.281654577361677816e-01
1.096144852185058749e+00 1.328508896554041252e+00 1.750095173346178368e-01
1.301064405276475933e+00 1.368377442177016068e+00 1.652473539889267318e-01
1.143406167995341560e+00 1.332274465835841637e+00 1.952748318211380563e-01
1.175645748383719713e+00 1.343031448762141977e+00 2.244281625636723176e-01
1.224439934326738255e+00 1.347173500238546540e+00 2.178794415370185755e-01
1.004063405819009214e+00 1.310723337803120003e+00 8.992546150330657517e-02
1.112458295368822014e+00 1.334939793506931593e+00 2.055950104156106517e-01
1.271007819767061564e+00 1.360168540195627607e+00 2.157390246865937000e-01
1.213044611086071978e+00 1.356269512845382108e+00 2.331285284812475433e-01
1.235813651460395457e+00 1.356027123166978043e+00 2.242314508600542489e-01
1.215311808234202262e+00 1.346292151755165811e+00 2.201870996692551208e-01
1.141039618518233656e+00 1.333562571302760569e+00 2.010687902466887222e-01
1.256010603643219037e+00 1.353613922143899639e+00 2.137672023376304131e-01
1.172731422983789296e+00 1.345412046129348393e+00 2.265208357099594005e-01
1.205700659780480022e+00 1.352163208258438054e+00 2.308954841302049421e-01
1.167350454814106042e+00 1.340237428328874048e+00 2.204975005063696536e-01
1.190131817135217762e+00 1.344447250342274858e+00 2.272001930857015795e-01
1.245887098855490871e+00 1.352455336965146637e+00 2.161990412928041505e-01
1.367088167098114537e+00 1.377971975707556807e+00 9.636346231919087901e-02
1.287430737332306174e+00 1.363150909995934468e+00 2.004081604313808773e-01
1.006680176662072990e+00 1.309109268465190379e+00 8.484361582563820781e-02
1.250179872986052709e+00 1.357072565736018532e+00 2.200362621185495693e-01
1.133433531767921165e+00 1.336648484495885025e+00 2.147536071512014533e-01
1.423440049818485154e+00 1.381199289681115383e+00 7.050926758393957772e-02
1.137610399418548246e+00 1.333351313483770229e+00 1.998772920585486501e-01
1.111743883743002925e+00 1.331342547364130935e+00 1.889997574298869776e-01
1.112655605585057828e+00 1.329961131491851800e+00 1.827006998978336905e-01
1.188344630870657781e+00 1.348280329204083916e+00 2.325934965886559125e-01
1.011585095226304354e+00 1.307506478658881255e+00 7.988555413600112454e-02
1.162345771372407910e+00 1.344870341931190927e+00 2.242559209805718989e-01
1.264361419937766184e+00 1.356935479571353298e+00 2.145045039987218960e-01
1.091484181562979217e+00 1.331762462535607705e+00 1.896643002123525878e-01
1.304371481217806217e+00 1.372149423110644362e+00 1.425689288471123639e-01
1.317432368339706894e+00 1.370903862235502757e+00 1.460662403894807115e-01
1.267840223988819792e+00 1.359958567156061893e+00 2.167036075971525144e-01
1.012755789021403618e+00 1.308268094633396661e+00 8.240936175082255732e-02
1.158397583872281089e+00 1.340021692417664445e+00 2.193425376778482261e-01
1.165720040105862942e+00 1.334382375140539034e+00 2.064228846173549181e-01
1.119477044898518736e+00 1.330292226808180489e+00 1.846464176292857973e-01
1.364422623194601725e+00 1.383695735335118249e+00 6.774766093960282731e-02
1.337493320708954991e+00 1.368133787958327297e+00 1.553682439203699361e-01
1.092668187985659012e+00 1.328227240951941557e+00 1.735035128090996470e-01
1.126225659927440059e+00 1.331152229474547033e+00 1.890262229668825678e-01
1.125913173592907546e+00 1.330704628702251924e+00 1.869447538253325436e-01
1.126109493977826670e+00 1.333076064862920296e+00 1.978818663727665572e-01
1.191478172017710779e+00 1.347390199790145626e+00 2.303342227860299962e-01
1.011654841152830553e+00 1.312336571885164505e+00 9.614626057132340253e-02
1.129296029527014467e+00 1.336127617594756956e+00 2.121453935907221533e-01
1.273249478732304985e+00 1.359603420625202119e+00 2.142290141475544640e-01
1.199575012460103896e+00 1.354259093288019633e+00 2.357569682031077085e-01
1.126315071343418905e+00 1.330240178539658924e+00 1.848300011867976544e-01
1.172695635390783142e+00 1.343904213779862911e+00 2.249292766220858109e-01
1.229512051608000478e+00 1.353973001745544691e+00 2.241511855199595504e-01
1.418351880183533087e+00 1.385561509854216000e+00 5.168665013333940267e-02
1.320710761609261041e+00 1.372721860734130717e+00 1.350287082411617545e-01
1.132634627118606518e+00 1.332880327319802882e+00 1.973914781406546359e-01
1.137247086490650094e+00 1.335461494678391592e+00 2.095859020888108937e-01
1.210277304033746226e+00 1.349973221447801963e+00 2.265198887434696218e-01
1.043999750353854727e+00 1.314589934828720219e+00 1.081962964294480162e-01
1.177474712714633442e+00 1.341680972687647744e+00 2.231892012373346279e-01
1.128127706783317752e+00 1.335660519951810121e+00 2.099178154510692174e-01
1.114492253157668200e+00 1.330811398441733351e+00 1.867269247635806595e-01
1.317891987453088110e+00 1.364848863554389835e+00 1.798270221499449761e-01
1.089157849824568203e+00 1.322957004045602014e+00 1.490947998515024797e-01
1.187944174095045158e+00 1.345310790772922704e+00 2.289774112375858595e-01
1.196760942768709368e+00 1.343866417703761584e+00 2.240522542954752339e-01
1.122975413560421520e+00 1.331890129080298690e+00 1.922221782176091187e-01
1.125916031898368974e+00 1.329630620473833513e+00 1.819971945408658254e-01
1.130860359086178324e+00 1.326625696111854324e+00 1.684523476541730791e-01
1.208864414049565683e+00 1.353794909694969295e+00 2.316971463975801282e-01
1.103993427782926640e+00 1.324732418356082242e+00 1.581279504425933680e-01
1.219349501833166372e+00 1.351534151903180048e+00 2.250270400086412936e-01
1.285934242224885393e+00 1.363653155873769451e+00 1.979679590248695775e-01
1.099139595347376819e+00 1.327064257509677825e+00 1.685542976082353428e-01
9.250492686912845652e-01 1.288313995846457782e+00 1.698771394372168911e-02
1.287176717001498494e+00 1.363144647755604177e+00 2.005376669006181112e-01
1.065811967241127700e+00 1.318144366214383245e+00 1.256790948517168272e-01
1.205124401490935471e+00 1.347892423404192463e+00 2.258987844014840873e-01
1.306893823975959990e+00 1.364501917577725321e+00 1.856080290623252915e-01
1.105136830165189377e+00 1.329812145603963325e+00 1.815512687717776297e-01
1.275766735305514876e+00 1.363152745868976945e+00 2.046388817065285248e-01
1.180939185244595180e+00 1.354802013684436535e+00 2.387132395119895834e-01
1.295627110448148933e+00 1.368105819654047872e+00 1.685033165583374459e-01
1.047227953166187442e+00 1.317647461545489840e+00 1.223547043360231623e-01
1.392231792765090903e+00 1.383213921842301186e+00 6.611610073536725030e-02
1.355788555640455861e+00 1.373899060206789535e+00 1.197920416894170809e-01
1.318665172464456026e+00 1.370318699238517013e+00 1.489913918723822228e-01
1.148293594213545932e+00 1.343938373400500152e+00 2.212545167182233263e-01
1.156664145734842997e+00 1.335740636194695297e+00 2.121214886060554528e-01
1.105452624612470514e+00 1.329814039775470746e+00 1.815794639621039763e-01
1.054108354853377838e+00 1.316887934588075071e+00 1.192675724789405284e-01
1.218228444257204002e+00 1.347250728057455715e+00 2.202694687092704995e-01
1.392011485699722773e+00 1.379044749712154072e+00 8.614480622291882661e-02
1.106161407111056816e+00 1.325796197017433231e+00 1.631483871311652512e-01
1.203392846211356781e+00 1.345226924823206716e+00 2.232827657954671863e-01
1.384854229872046316e+00 1.381812149517245958e+00 7.403171341382079607e-02
1.250932988687441849e+00 1.360718400953794038e+00 2.240480819336000406e-01
1.120584302474233018e+00 1.333231856715885177e+00 1.982504210238559550e-01
1.210270781119995975e+00 1.352275367584692578e+00 2.293212123049650775e-01
1.255773252769128323e+00 1.363526803216341010e+00 2.095648996464774816e-01
1.055938191169188967e+00 1.322609004194454485e+00 1.455516151372774070e-01
1.004677279905094700e+00 1.309256798843808856e+00 8.522278074849046203e-02
1.118440146299573668e+00 1.332168605925734939e+00 1.932202054483220799e-01
1.392432537102595180e+00 1.383574172205615183e+00 6.436039770296314577e-02
1.042147270729981035e+00 1.317727213991531476e+00 1.224326141455484018e-01
1.243607394846075964e+00 1.359744274617015414e+00 2.256927066363259293e-01
1.067126558682335524e+00 1.318343920695815186e+00 1.266677280766340674e-01
1.096566526201697478e+00 1.329371927043082380e+00 1.790000706499580152e-01
1.251967215684373524e+00 1.356371640101275977e+00 2.185337593599160355e-01
1.279268761169025437e+00 1.361909567486963901e+00 2.108420660928203849e-01
1.102653614573447349e+00 1.322643335301068257e+00 1.484454284116519807e-01
1.319501877733094686e+00 1.362916109580301294e+00 1.900549710161580363e-01
1.198750043859347691e+00 1.347416949641912831e+00 2.276768139364227506e-01
1.150151157159177817e+00 1.331796276983196803e+00 1.934902971975996366e-01
9.926078332216656808e-01 1.302504610262818385e+00 6.299548434447382883e-02
1.052307482336521272e+00 1.314015605262366826e+00 1.060264371794491373e-01
1.404794803354278088e+00 1.382954653853812221e+00 6.547790234823223920e-02
1.374068822655411637e+00 1.381401852055465840e+00 7.782716857015621603e-02
1.329227760607009756e+00 1.368853632719200908e+00 1.539884678782177940e-01
1.341049660315145164e+00 1.377065741797701026e+00 1.065092696830635954e-01
1.079671060102578517e+00 1.325909907604592375e+00 1.620816929266331030e-01
1.037661324800428053e+00 1.313710751939286325e+00 1.038307866397773366e-01
1.201378140853771592e+00 1.351868468190828843e+00 2.321527047235960595e-01
1.375534807543119076e+00 1.379383399189213710e+00 8.762332212634688089e-02
1.181015622960575051e+00 1.348147237598559034e+00 2.310749178406055204e-01
1.199470409418491368e+00 1.351483568584838757e+00 2.323945206091876936e-01
1.200799301935719932e+00 1.347995662935215444e+00 2.276272387554069687e-01
1.337363346099778694e+00 1.372062095770090862e+00 1.342483318628265032e-01
1.347677805005106366e+00 1.377651856925223184e+00 1.020033052747899710e-01
1.104930435721914517e+00 1.326884797302104513e+00 1.680795930113764824e-01
1.201269203865173107e+00 1.346369924113132388e+00 2.254632362336522755e-01
1.082359494502653341e+00 1.329051037089834519e+00 1.766539664814240629e-01
1.423313211080439178e+00 1.392387314873850368e+00 3.735445198355859947e-02
1.154763580161074721e+00 1.333531803417299155e+00 2.017959131135168838e-01
1.030458630536190245e+00 1.319166548316586862e+00 1.283437710729641579e-01
1.367480646534197763e+00 1.380452325484290643e+00 8.372992771716179783e-02
1.071361890126566907e+00 1.318732341733442892e+00 1.286880605945712186e-01
1.298059195252706521e+00 1.369768877886041292e+00 1.580846861979889051e-01
1.135562975624690774e+00 1.337059609449359421e+00 2.151413722875580026e-01
1.215659455488160123e+00 1.345909549581474351e+00 2.195955617836965190e-01
1.141158894279564961e+00 1.336971065707598161e+00 2.154721102166048674e-01
1.197874567860690131e+00 1.347779361542263965e+00 2.284454314903377192e-01
1.220763789842100655e+00 1.350989870261895875e+00 2.238419659742957868e-01
1.170142605802459101e+00 1.339031676561014406e+00 2.195674414699006483e-01
1.223183821593376353e+00 1.347210025844878700e+00 2.183878649957357032e-01
1.361036097950834023e+00 1.373884840795001505e+00 1.185659261108782808e-01
1.339219272043579823e+00 1.370945969915240426e+00 1.397417868985999789e-01
1.159641682227964932e+00 1.335719803998176358e+00 2.122166292671742449e-01
1.297741895757299480e+00 1.360298206565495605e+00 2.056840278298595615e-01
1.172663832253116212e+00 1.343037658962266789e+00 2.240136005629733695e-01
1.205322115429923624e+00 1.347808603048349596e+00 2.257232641396629269e-01
1.051581089510754685e+00 1.311746586764084954e+00 9.577603177196511441e-02
1.412022053383797493e+00 1.387436585185718885e+00 4.743370521532597889e-02
1.320110975057799507e+00 1.374638003562524080e+00 1.245062229287226541e-01
9.389878653733113589e-01 1.290853738712661292e+00 2.497041799638677340e-02
1.222681474534377255e+00 1.347808750967790070e+00 2.192947524113398328e-01
1.023083201341858484e+00 1.310456242749008515e+00 9.003566539976586014e-02
1.029845400694256341e+00 1.311006420183922438e+00 9.218445903243653594e-02
9.710122888375676276e-01 1.301739958419341425e+00 5.980888208223997943e-02
1.138178064366499820e+00 1.335316679303634402e+00 2.089777302239301526e-01
1.180080286651011834e+00 1.340880175626806725e+00 2.226022652128842871e-01
1.018106303130065893e+00 1.307061747084894421e+00 7.873391631935366952e-02
1.196407564437931725e+00 1.341053330927226561e+00 2.207261381055208860e-01
1.214420551825709405e+00 1.352256879811871038e+00 2.277450882788493725e-01
1.241900389083177458e+00 1.355159308989186018e+00 2.209016589803979302e-01
1.201622417460173509e+00 1.344355034847707575e+00 2.228673215915455974e-01
1.209021021313598121e+00 1.351786778567284353e+00 2.291945624909260681e-01
1.322551332008055303e+00 1.370395364106082869e+00 1.474538021233748331e-01
1.025383352180174512e+00 1.308315839780997303e+00 8.315687588987330514e-02
1.104967400059356120e+00 1.331089705820259095e+00 1.874146169914666649e-01
1.142352284230313986e+00 1.336098985577412579e+00 2.128548323770617645e-01
1.283456010371196943e+00 1.368243923241763582e+00 1.714537502530763535e-01
1.368406812802140937e+00 1.377531654918931370e+00 9.831920247075372210e-02
1.134572916684425392e+00 1.338582425937543396e+00 2.159790194850897960e-01
1.198486625687171347e+00 1.345671404746876965e+00 2.256332882288031305e-01
1.271491628432680043e+00 1.362158681894425794e+00 2.122555098997412626e-01
1.083898839335461828e+00 1.321182251595925949e+00 1.406425515163506890e-01
1.217642708908942772e+00 1.347981247223693613e+00 2.213693139455467640e-01
1.194400633255441102e+00 1.344367543360013739e+00 2.255343693488452428e-01
1.420559405576076628e+00 1.383898173950051769e+00 5.888306185849234015e-02
1.310495293696796182e+00 1.367025834948970786e+00 1.700229735665011455e-01
1.250358313806324562e+00 1.359024640096345271e+00 2.222704702407739819e-01
1.083435787075511136e+00 1.320966119079746148e+00 1.396240398917310555e-01
1.477678522076736556e+00 1.390892802828648245e+00 3.484461227230374603e-02
1.310606040353677670e+00 1.373601326806133560e+00 1.326671832187437672e-01
1.170000605211395595e+00 1.341401198838765962e+00 2.219693401631292473e-01
1.246485697892113720e+00 1.354773390115531662e+00 2.187163680161174351e-01
1.258616055869855144e+00 1.358817491744144013e+00 2.188850750883583884e-01
1.202876045274839267e+00 1.344682053145501932e+00 2.228068109652482087e-01
1.132147044607111797e+00 1.335132586957159528e+00 2.077425533162672588e-01
1.217963668108839492e+00 1.351209688481101789e+00 2.251527773377230701e-01
1.088829340188337769e+00 1.326964010361290969e+00 1.674702466479177643e-01
1.405850898132082971e+00 1.389540624861121287e+00 4.419985920800233170e-02
1.174565639969721742e+00 1.343750895551056868e+00 2.250482292058120781e-01
1.222688661321302384e+00 1.353704724698464368e+00 2.263933936471984321e-01
1.142511222614226885e+00 1.341517555375616455e+00 2.187039044292495293e-01
1.155874004852671666e+00 1.334738130920862353e+00 2.074392751745852970e-01
1.178027761446844179e+00 1.344620228441002263e+00 2.265364875842601489e-01
1.181193339059758873e+00 1.348146713731265045e+00 2.311102863593967327e-01
1.204641197060327684e+00 1.346915982408110724e+00 2.248856109610680720e-01
1.042335174884458704e+00 1.310484013373284684e+00 9.111136346129264374e-02
1.038234835181493398e+00 1.313863212688310522e+00 1.045586863463902477e-01
1.367498303102123725e+00 1.380604228871018968e+00 8.295801636933577972e-02
1.391011460334066641e+00 1.380202195109398122e+00 8.077289582319530092e-02
1.011844727919674503e+00 1.307633381564598185e+00 8.030878144030408061e-02
1.088944576878150494e+00 1.324853999993562681e+00 1.577908035560358357e-01
1.342353434299143888e+00 1.372986818083894001e+00 1.279827173170155485e-01
1.047917826421547183e+00 1.319161697905371966e+00 1.293179551561228213e-01
1.344486934453288374e+00 1.377896749666390974e+00 1.013635807944689854e-01
1.200295386051133173e+00 1.347403339314191095e+00 2.270884092530020548e-01
1.186987193179196876e+00 1.343934186152071719e+00 2.271333120733932676e-01
1.209742984018310485e+00 1.349725851340475735e+00 2.264179539759291759e-01
1.351289715959512527e+00 1.376531530425694871e+00 1.071217689651772914e-01
1.089249877569336444e+00 1.320656401274714176e+00 1.385385356304194848e-01
1.363104392927603437e+00 1.379988456975854039e+00 8.687317401370704684e-02
1.150436727297492912e+00 1.336958145339867565e+00 2.160994654501760259e-01
1.150297055699229576e+00 1.344705838119602870e+00 2.221605102710084712e-01
1.177659229124608409e+00 1.343167960562257068e+00 2.248641435567137747e-01
1.282815572319977449e+00 1.364581382484798544e+00 1.935382491493880530e-01
1.062198059423091534e+00 1.322707407443400651e+00 1.463688326939863171e-01
9.306522639365886196e-01 1.283956164742874329e+00 1.171811710706969871e-02
1.020237989424691794e+00 1.314328987913356839e+00 1.056975019977999114e-01
1.080802472945920911e+00 1.330370671240779901e+00 1.826117632049716610e-01
1.244779852656680452e+00 1.354412543281909187e+00 2.189316132443308027e-01
1.214228195585266290e+00 1.354434156211379969e+00 2.304563153755637972e-01
1.048331109012652584e+00 1.318838186689003322e+00 1.278621212399926599e-01
1.343859978378489917e+00 1.375422939623583529e+00 1.146434967925265141e-01
1.208237267930900805e+00 1.351124857451594163e+00 2.286816803496559136e-01
1.368000715322988947e+00 1.381442682153597001e+00 7.863113064853426148e-02
1.230660750460453645e+00 1.354083010937984000e+00 2.238510168654424537e-01
1.105403323213066002e+00 1.336178280881918701e+00 2.108383233698170878e-01
1.192994392505513535e+00 1.349309198100425711e+00 2.321366594374948134e-01
1.283020417636194122e+00 1.367067971363250756e+00 1.786129164282654613e-01
1.238863698371226674e+00 1.354222338576663187e+00 2.209319547153058561e-01
1.067615715385399788e+00 1.321508537296603336e+00 1.411938549701780010e-01
1.159835106855974463e+00 1.332594697616384272e+00 1.977861672975682605e-01
1.140714471319913770e+00 1.336185017657943064e+00 2.131461737212261009e-01
1.191270834949688773e+00 1.348608115045068834e+00 2.319127782905818780e-01
1.302751977549434059e+00 1.367418782614000516e+00 1.702512680651408206e-01
1.115364577878411367e+00 1.337439073465409578e+00 2.138708438255587096e-01
1.131148719383105794e+00 1.337079962841463354e+00 2.148446682316061673e-01
1.097133468680344892e+00 1.327926007727494584e+00 1.723920156508405022e-01
1.079560410381694036e+00 1.325441812241931139e+00 1.599280842382234114e-01
1.115732764609364880e+00 1.332274675176086554e+00 1.935385374841843142e-01
1.200563608073792476e+00 1.343239634932298809e+00 2.218901220853819467e-01
1.074202181897763841e+00 1.327759900405367288e+00 1.702344033135121670e-01
1.196398292997605139e+00 1.342636160325463957e+00 2.226739397687580724e-01
1.329572039139245376e+00 1.373912923883994663e+00 1.262063166382204893e-01
1.088876145734229972e+00 1.325147561572379340e+00 1.591343712756033424e-01
1.198596004275505944e+00 1.340207206742086488e+00 2.188914764839950955e-01
1.172659384952706496e+00 1.339327803878510137e+00 2.201136674216514211e-01
1.140342079285467491e+00 1.329651453248788640e+00 1.829823125776957604e-01
1.228609964133853261e+00 1.353235982048817343e+00 2.236066315290653750e-01
1.369556198256254964e+00 1.379497878856567494e+00 8.817232490599834216e-02
1.139625832728215160e+00 1.342193679180710753e+00 2.187921568249468762e-01
1.176224091254188364e+00 1.342881803924091066e+00 2.243461645387291870e-01
1.022775249992064595e+00 1.314794773024394292e+00 1.079618059781070061e-01
1.339436557512906356e+00 1.368788443356338425e+00 1.512544540690996808e-01
1.152326712378850537e+00 1.336521819672911615e+00 2.154503875721861805e-01
1.196503374346849169e+00 1.349574426309027686e+00 2.311581622568003869e-01
1.214091148732665770e+00 1.354675358450936784e+00 2.308003036190340029e-01
1.122406187858840276e+00 1.333591468075818520e+00 2.000216599450867494e-01
9.633305259502948914e-01 1.292011276189291014e+00 2.892594337977537691e-02
9.538957656074835700e-01 1.300358236268806866e+00 5.490191294703757052e-02
1.242496032771095438e+00 1.351622922569653440e+00 2.164817239776807845e-01
1.078473457708304384e+00 1.323429707785690024e+00 1.506353046718356958e-01
1.416296855459758142e+00 1.384808856051728432e+00 5.534892866970807929e-02
1.075297675720460200e+00 1.322954209826864957e+00 1.482681328147343880e-01
1.137568855946434976e+00 1.335700053494294215e+00 2.107067510389798448e-01
1.308524850893061364e+00 1.368509107285142079e+00 1.622052052272824618e-01
9.582168972959764774e-01 1.294662244810394158e+00 3.716626783933815736e-02
1.218698257989931255e+00 1.352565791497918557e+00 2.265167324138955551e-01
1.242187733567111652e+00 1.355072741475484399e+00 2.206905944812260212e-01
1.057989093089502175e+00 1.312256382338751859e+00 9.828559514350931892e-02
1.088326686281628097e+00 1.318162548037685955e+00 1.270374071473349686e-01
1.123363711406549559e+00 1.332353111890918651e+00 1.943788421301862468e-01
1.395544025950649525e+00 1.379328218915476079e+00 8.411789485073190020e-02
1.115946701886292081e+00 1.328094827696404634e+00 1.743144124213036050e-01
1.225880393930486534e+00 1.351995848729564909e+00 2.231409650519577681e-01
1.111569754676226651e+00 1.331837079326575690e+00 1.912640146102224381e-01
1.238164595007113178e+00 1.353774147260579985e+00 2.206614697337072328e-01
1.384512347162412338e+00 1.382760858521587810e+00 6.946003468324164765e-02
1.199630069200617655e+00 1.350383433612080353e+00 2.309866458676452239e-01
1.380576643150233318e+00 1.380387893038416136e+00 8.173200959065173021e-02
1.266956216130274315e+00 1.362308803041460736e+00 2.130306891951353476e-01
1.222307415590635049e+00 1.351399342045032093e+00 2.237591529747957331e-01
1.318509964224435116e+00 1.372568093601959527e+00 1.364611200358923360e-01
9.351418896797365488e-01 1.287089077385655367e+00 1.338088738358156858e-02
1.138088257323830454e+00 1.340773001562968636e+00 2.176847836329572072e-01
1.136130039283802295e+00 1.334074886402932147e+00 2.031202366282280347e-01
1.082398776699605714e+00 1.322487352787366843e+00 1.465432274980954519e-01
1.044877156163489529e+00 1.317407541589155739e+00 1.211253098422552660e-01
1.163283091066603658e+00 1.340332224669207095e+00 2.201480883821725354e-01
1.217169364172810520e+00 1.351103242141354466e+00 2.253206555573267766e-01
1.268235262152926035e+00 1.355686690003762518e+00 2.115854821895821469e-01
1.229346105099951458e+00 1.355830597201978405e+00 2.264396261545718325e-01
1.328329218579404225e+00 1.369415976330749407e+00 1.511758886021955239e-01
1.210105546948872401e+00 1.351008526488091999e+00 2.278426909103607179e-01
1.287463424085550923e+00 1.365107415904636357e+00 1.888027053702179825e-01
1.263611997048655677e+00 1.355542387982426655e+00 2.131624804401174578e-01
1.150659981442955226e+00 1.341152694049793759e+00 2.194195760931419159e-01
1.012693459882203717e+00 1.304060028763305734e+00 6.875580101019658497e-02
1.059684595851121403e+00 1.318187599073789684e+00 1.255300628047992806e-01
1.149850636815051841e+00 1.341045361913453471e+00 2.192399501587622146e-01
1.341754870535499355e+00 1.368195204409378585e+00 1.537199355391380973e-01
1.121747541307998253e+00 1.327853047134040843e+00 1.735546181014561706e-01
1.541037041383327200e+00 1.404033696343868209e+00 1.188590398092752125e-02
1.102526212131268890e+00 1.324784975299865497e+00 1.582822461027034722e-01
9.599866328380164404e-01 1.290786681558449667e+00 2.502908001253939529e-02
1.092732785658052874e+00 1.320351668127940359e+00 1.373401195556481769e-01
1.261318049975875377e+00 1.361157155101120120e+00 2.205926762985130074e-01
1.052010634708887338e+00 1.315627527445951017e+00 1.133840735726382443e-01
1.285058595774614787e+00 1.366645952052503610e+00 1.804696430161932541e-01
1.424528635587717584e+00 1.388608277970726945e+00 4.397394359927810081e-02
1.275960630502417148e+00 1.355518594959907785e+00 2.084746709948908927e-01
1.183027139608485268e+00 1.343854283508966629e+00 2.264374342239975912e-01
1.073102691729530545e+00 1.325960223249264436e+00 1.619181935132849304e-01
1.056681936621332030e+00 1.317876994797971602e+00 1.239384622946770320e-01
1.400938880322175395e+00 1.384805029602813375e+00 5.735887199210183002e-02
1.034049750227542308e+00 1.315364254674458389e+00 1.111844534763946485e-01
1.388211380315816479e+00 1.378513963255840524e+00 8.944188156035742798e-02
1.036074014101257212e+00 1.314504240028957494e+00 1.073683623168169565e-01
1.052382940713747272e+00 1.322346751628308725e+00 1.441436480436390777e-01
1.190779584961279003e+00 1.345212945470995347e+00 2.279068419804840262e-01
1.535128463568573132e+00 1.402817217303286235e+00 1.371762986133460462e-02
1.384002069044950600e+00 1.384629821635600555e+00 6.041180863959915576e-02
1.120036651672152717e+00 1.332166663548941532e+00 1.933114127603571819e-01
1.182605069345166404e+00 1.344214530627358739e+00 2.267951841244128242e-01
1.264835236829774168e+00 1.357976836023290668e+00 2.155392349118455952e-01
1.159536434052741427e+00 1.336451823426620944e+00 2.155928472478613467e-01
1.243792736628785534e+00 1.353152132862027734e+00 2.178093467720606802e-01
1.221296185912547294e+00 1.351237455874258364e+00 2.239417716876051234e-01
1.222553960489465075e+00 1.356200379807597889e+00 2.294501582746356905e-01
1.192637596295473834e+00 1.341447693144609987e+00 2.225848142399002860e-01
1.096840007232622316e+00 1.322082995746339140e+00 1.455305791374059687e-01
1.409263511814528913e+00 1.380576102220200774e+00 7.577359566268518365e-02
1.174122118089834244e+00 1.343855453619295925e+00 2.250935072963792249e-01
1.274150380824216278e+00 1.359181348690825963e+00 2.133971610016321685e-01
1.211171192901010052e+00 1.342763118430519098e+00 2.174271445826826687e-01
1.030530141305421976e+00 1.311123785343566439e+00 9.260500564839790894e-02
1.203202237703209887e+00 1.343875095730337810e+00 2.217006533068725527e-01
1.356055828706230759e+00 1.382736141072394620e+00 7.390862869785570777e-02
1.306447755002922984e+00 1.370508659104922256e+00 1.514017835877398688e-01
1.078700140645014738e+00 1.322074897004303251e+00 1.444351859170479035e-01
1.301365839792531842e+00 1.364948664970184966e+00 1.849575309567231540e-01
1.248579209073731766e+00 1.356404231805230953e+00 2.198534256811196241e-01
1.179985829218255233e+00 1.345406339308529153e+00 2.277453685203328915e-01
1.218147184291206608e+00 1.353734086240309997e+00 2.281351854358244780e-01
9.808474356714840248e-01 1.306786377383513331e+00 7.620042945243715726e-02
1.132123731698354119e+00 1.334002934721217670e+00 2.025339291884670767e-01
1.265450935375981079e+00 1.365863679775072503e+00 1.916815153563043161e-01
1.063932681425558080e+00 1.320841137927483810e+00 1.379233587060337551e-01
1.146050827753033685e+00 1.333681621053185218e+00 2.019356730547267054e-01
1.109445719902172112e+00 1.329078282060849769e+00 1.784416523788994735e-01
1.108202631740758726e+00 1.329021228632806473e+00 1.781029519425957608e-01
1.105875162201807704e+00 1.328770778735352209e+00 1.768085523163704653e-01
1.210001555482659086e+00 1.348287171521346917e+00 2.245722775014207528e-01
1.404749465661678354e+00 1.383435943900854337e+00 6.324253839380519771e-02
1.141689577131279609e+00 1.333129448193141275e+00 1.991116721026826575e-01
1.173618947310982819e+00 1.343314129601212770e+00 2.244423103886560855e-01
1.166171072815611831e+00 1.348197438430329687e+00 2.281190077679398076e-01
1.140324198531214916e+00 1.337215854929873826e+00 2.155773529494148244e-01
1.264235268545010227e+00 1.358015045370935869e+00 2.158115645099014657e-01
1.086219987862846459e+00 1.327142077150697652e+00 1.681297128421190834e-01
1.463185185789901643e+00 1.391243713974068541e+00 3.565766928761317928e-02
1.200257103763755273e+00 1.348576486723626289e+00 2.285395886360755413e-01
1.190968754254880357e+00 1.343862586814511761e+00 2.261716908681284111e-01
1.336231819098970819e+00 1.369550003292897555e+00 1.481132244206716242e-01
1.133475520216898680e+00 1.336389187117259070e+00 2.136206427969241928e-01
1.320056933762125295e+00 1.368394361478292964e+00 1.593184076768683899e-01
1.180966103370123754e+00 1.341970226839211966e+00 2.239585988452905685e-01
1.112155507083160355e+00 1.323709563586271898e+00 1.539075783961605104e-01
1.275571112402126950e+00 1.364977108395428074e+00 1.936651106192823490e-01
1.272981073499857674e+00 1.365230783494683520e+00 1.930130529454793797e-01
1.094827780048980292e+00 1.321115068136548665e+00 1.409672499257687561e-01
1.150795592885779817e+00 1.338602504371273483e+00 2.174222952682314247e-01
1.072322544665032185e+00 1.319859760195143839e+00 1.339101722748679002e-01
1.350862138005011648e+00 1.374123989119091949e+00 1.198328183417886605e-01
1.179906226297578353e+00 1.339950059390889958e+00 2.215239133836054142e-01
1.330562889815309457e+00 1.373470034180219068e+00 1.283793732813618416e-01
1.197673536219862056e+00 1.345665106109199094e+00 2.259250819191783444e-01
1.123325034510453957e+00 1.333227939681587149e+00 1.984055786848723524e-01
1.139080353774521104e+00 1.339192561877135867e+00 2.167718181535318311e-01
1.111976966824212321e+00 1.330658479360035562e+00 1.858670863813003948e-01
9.357141470285987861e-01 1.287855346406911350e+00 1.565271259428278883e-02
1.423293967557260675e+00 1.383997550017243006e+00 5.805843323851947457e-02
1.237437595889889552e+00 1.354898938328748192e+00 2.222742414064680372e-01
1.316116083728261943e+00 1.370032082080406166e+00 1.513307102169548224e-01
1.161584278558510430e+00 1.341924114180163885e+00 2.214253135719332632e-01
1.130629704991355178e+00 1.336516446992168428e+00 2.140234120830731279e-01
1.038535642998892783e+00 1.318887576310248333e+00 1.275301611806115842e-01
1.136410876147736948e+00 1.331753667200417324e+00 1.924340936608685826e-01
1.098444682971830177e+00 1.329586136984016731e+00 1.800998602040567720e-01
1.254280960287631030e+00 1.358583875019236942e+00 2.202594541973416920e-01
1.106610731887348820e+00 1.331067793348333694e+00 1.874161706876039946e-01
1.270185256074110924e+00 1.363076302564389497e+00 2.071358246563655969e-01
1.328099619705988443e+00 1.370525831685983409e+00 1.451544435282832446e-01
1.409758385779415590e+00 1.384547999082993863e+00 5.739810228570118439e-02
1.095361371629042235e+00 1.327763662143409240e+00 1.715383921079282337e-01
1.273728463168044556e+00 1.361606763460757596e+00 2.147704335472882808e-01
1.135771939470241687e+00 1.337065230447940678e+00 2.151593795261455000e-01
1.326596459819958218e+00 1.372678966773094311e+00 1.337328465056694671e-01
1.295032978202565799e+00 1.359264119070126009e+00 2.055409796568153924e-01
1.059682664619032488e+00 1.316282501831874008e+00 1.168085158551485092e-01
1.250100312731234675e+00 1.352336270141637931e+00 2.144804513092462284e-01
8.889293584664873515e-01 1.282011645475249262e+00 1.051811185467736720e-02
1.209215525245729506e+00 1.346567668322820044e+00 2.227715225852427428e-01
9.147116555029215501e-01 1.286099179786901914e+00 1.275375044909133823e-02
1.347746132227565008e+00 1.385074220308045723e+00 6.284044894050577756e-02
1.246662212154591831e+00 1.351762727421877752e+00 2.150896701695375335e-01
1.131561605675567961e+00 1.335305699497036924e+00 2.085029921623302029e-01
1.242970525684287564e+00 1.356149280899062060e+00 2.216721819392880322e-01
1.230283657706735978e+00 1.349744151691326000e+00 2.187970671777721698e-01
1.221466969054797680e+00 1.351221004005092485e+00 2.238581571106341428e-01
1.071565051635483545e+00 1.327166346001787511e+00 1.673537036245995591e-01
1.196664551732893766e+00 1.351555901393918679e+00 2.335318728293307722e-01
1.089396514875711208e+00 1.327283317796316364e+00 1.689704458477027937e-01
1.205334674180472243e+00 1.341661456307098987e+00 2.182173384131599336e-01
1.251587056700568912e+00 1.356670823838614259e+00 2.190299658452504739e-01
1.153160323737780102e+00 1.340894089797316058e+00 2.195049777422232173e-01
1.134874588378948168e+00 1.334170319842341135e+00 2.034804532598692706e-01
1.194352171393400663e+00 1.351924313330469918e+00 2.348493961158405197e-01
1.265665875592943523e+00 1.360937297305491844e+00 2.186733565505051546e-01
1.251280545964689628e+00 1.354619782860002841e+00 2.167291880365199430e-01
1.082363182691935544e+00 1.324048611091215966e+00 1.537039277431164752e-01
1.057094917519946220e+00 1.321483337946213643e+00 1.404673879763797539e-01
1.160888414256221024e+00 1.342169847838430963e+00 2.215599441399755398e-01
1.254460881518988380e+00 1.361266840335995321e+00 2.233446325391325871e-01
1.262020093521837527e+00 1.358767391444150929e+00 2.175316822302890418e-01
1.142524543687898131e+00 1.346533383803784734e+00 2.221692454113970150e-01
1.191063497363106682e+00 1.351503994217899240e+00 2.355612660379492462e-01
1.377359921335231441e+00 1.377817705976235318e+00 9.503688077646421650e-02
1.066421642264164138e+00 1.322614113267899905e+00 1.461890085389526694e-01
1.171685917286230172e+00 1.346170245397848131e+00 2.271315073931390316e-01
1.129102300541916737e+00 1.334151600123356207e+00 2.030270552118974559e-01
1.220937157184318611e+00 1.352673253643370543e+00 2.258074742331204199e-01
1.171018260166748703e+00 1.337745751228071045e+00 2.183228497762696452e-01
1.049116562338466174e+00 1.313943859672867864e+00 1.055233784091081373e-01
1.210746234490625906e+00 1.350297533529202010e+00 2.267394526327536075e-01
1.069607271409978022e+00 1.322496620204249185e+00 1.458372048090967876e-01
1.334160538918696126e+00 1.364142447313248185e+00 1.780386846409596213e-01
1.191687696043417954e+00 1.345870575780380385e+00 2.283833898486027636e-01
1.118569753204206485e+00 1.335135289414169257e+00 2.068857491650090696e-01
9.717214018742927895e-01 1.298172564688215624e+00 4.854619226657365394e-02
1.342385424240938763e+00 1.368880251437906148e+00 1.498720815215879021e-01
1.210543073374324319e+00 1.350899028159936011e+00 2.275462845747460716e-01
1.067244349229438782e+00 1.317400831601440281e+00 1.223538884352391998e-01
1.220095511074087424e+00 1.356292906418271382e+00 2.304911033150163213e-01
1.114089649007207861e+00 1.329465482920189512e+00 1.805084813852800285e-01
1.003867069048688387e+00 1.310382982551037356e+00 8.881710540290223277e-02
1.354269701803199721e+00 1.372030544129223983e+00 1.298917180861616505e-01
1.368204899568003619e+00 1.381251906029639098e+00 7.956129339304938985e-02
1.411521863135271726e+00 1.381892437393692497e+00 6.934140360658799795e-02
1.130738876097023393e+00 1.338725471475685769e+00 2.157202763934295553e-01
1.269900310987175596e+00 1.363651532321796589e+00 2.037219311853908921e-01
1.269508969458350345e+00 1.357843381875786015e+00 2.136099699870225022e-01
1.085473295377024083e+00 1.325534553274346772e+00 1.607072877627991891e-01
1.040206339417610204e+00 1.320253555753634345e+00 1.338670984714868950e-01
1.073512806077968174e+00 1.326399925256766421e+00 1.639583933084133305e-01
1.103980593045471137e+00 1.326162593659821143e+00 1.647020491710808887e-01
1.217592561530405959e+00 1.349974971073482299e+00 2.237984803221462760e-01
1.084702823919362569e+00 1.327473310163404419e+00 1.695578382792279903e-01
1.189488758788972644e+00 1.344691163090925734e+00 2.277375361921968044e-01
9.530365910961029474e-01 1.299505848213760029e+00 5.220918641562169449e-02
1.071528039135909882e+00 1.320122986581411917e+00 1.350709863551824985e-01
1.095215718386610471e+00 1.321373361705815652e+00 1.421761701610514406e-01
1.153263175777147431e+00 1.339114053285900274e+00 2.180589798710506622e-01
1.159855794202952595e+00 1.344951922329914229e+00 2.239227730701814079e-01
1.260920802076106684e+00 1.358882302518358953e+00 2.180841770314707051e-01
1.191101705578684999e+00 1.343795109485414807e+00 2.260397153159005579e-01
1.160382307570361204e+00 1.338488336388900635e+00 2.181648976708125687e-01
1.021783232424446242e+00 1.307896471596419863e+00 8.162007427660532277e-02
1.337139378007639268e+00 1.370150866028192915e+00 1.446078566501720619e-01
1.143502340492891012e+00 1.337739267719958880e+00 2.161726048620628560e-01
1.112344686076728983e+00 1.330211295044301245e+00 1.838324682827263135e-01
9.799603363998563577e-01 1.295632932687096117e+00 4.069362608880673637e-02
1.239904079319362751e+00 1.356407090166930507e+00 2.231376023872614356e-01
1.148451550879912020e+00 1.332546919446692346e+00 1.968493790028708057e-01
1.236362155965855747e+00 1.354226397650622360e+00 2.218778454645120302e-01
1.302785869754362169e+00 1.365175327749818202e+00 1.831630830057266734e-01
1.123668305158478153e+00 1.331719828386711768e+00 1.914811861744602495e-01
1.160336252922023581e+00 1.344463829965697244e+00 2.235605990863213932e-01
1.365155417165440532e+00 1.376665160633082419e+00 1.034038205488698736e-01
1.226688087969473706e+00 1.357801960302822852e+00 2.298106193248271589e-01
1.177294921236046621e+00 1.339437918006458395e+00 2.206847253071645143e-01
9.987665525989219972e-01 1.316586410906402049e+00 1.147918801380948817e-01
1.238305661547327352e+00 1.353896663533615818e+00 2.207542745511543170e-01
1.172303403111496056e+00 1.345816229203982362e+00 2.268713052142558029e-01
1.057269772997021962e+00 1.311697920572158171e+00 9.591902175868374791e-02
1.194377217293055127e+00 1.351326921201262188e+00 2.341050579154244360e-01
1.300652343442798786e+00 1.366853733212731514e+00 1.741858133573108702e-01
1.291553289026543316e+00 1.366589933909966748e+00 1.786824109249972037e-01
1.313358848710394211e+00 1.372992620056360025e+00 1.354135493478589303e-01
1.247013103745856721e+00 1.362459540099548949e+00 2.195057154820097833e-01
1.130778146990857547e+00 1.333037860803293562e+00 1.980005019157473900e-01
1.194900497095954472e+00 1.345908268256329032e+00 2.272456363655774580e-01
1.325447718903591143e+00 1.379742995698985730e+00 9.507204301942431823e-02
1.172424043619606504e+00 1.338067662502349764e+00 2.187699166539203433e-01
1.036953322079944728e+00 1.316712135165764685e+00 1.175025309994793266e-01
1.254949652248867897e+00 1.358006430848904156e+00 2.193267605847582791e-01
1.253173973720250300e+00 1.357747470310973537e+00 2.196962005968999820e-01
1.175526225630961097e+00 1.338712358940904679e+00 2.197235017355030628e-01
1.083977415990158955e+00 1.324436368282825738e+00 1.555787169864460695e-01
1.140146827685457609e+00 1.334305382284299180e+00 2.044388251133458789e-01
9.822543816505507897e-01 1.302155962593583904e+00 6.151684455289711112e-02
1.139898529423495344e+00 1.335335160411946775e+00 2.091732670046033971e-01
1.051747694545079215e+00 1.316755995101841714e+00 1.185316404921177152e-01
1.169812497186781597e+00 1.340699394431713598e+00 2.212327043172429841e-01
1.272469940076992767e+00 1.357630554182745586e+00 2.122396330180345847e-01
1.106688154952114367e+00 1.328792360806399175e+00 1.769575925349828882e-01
1.127104168016746844e+00 1.328732934815982647e+00 1.779344950275112969e-01
1.195974971189573521e+00 1.347852177225765002e+00 2.292383367320078857e-01
1.184593568448718104e+00 1.345519055730055369e+00 2.286615261905146634e-01
1.159150237906005909e+00 1.338585527806460895e+00 2.181443225746587944e-01
1.306052217776984659e+00 1.364292809719889421e+00 1.870989205237885977e-01
1.174271986797264411e+00 1.342763786743779830e+00 2.239476732085048660e-01
1.213390173932892058e+00 1.343302901521809423e+00 2.172703344637575973e-01
1.120869270309240440e+00 1.333926036292605533e+00 2.014648471429652810e-01
1.266938940488023357e+00 1.355812711864772480e+00 2.122215687777715687e-01
1.167321854795144276e+00 1.339090631755313066e+00 2.193622863218665786e-01
1.261406670645224271e+00 1.361069346570053185e+00 2.204561230463791266e-01
1.166055012747307273e+00 1.342934285950198481e+00 2.229793643073173515e-01
1.228619726991913019e+00 1.349920706562830031e+00 2.196279044063622898e-01
1.255628388333529299e+00 1.363285741350115154e+00 2.111283452021676665e-01
1.159796853449390319e+00 1.341890093093941694e+00 2.211660587043467185e-01
1.029601816729793784e+00 1.310306236613359543e+00 8.987728165739124198e-02
1.211936057998919347e+00 1.348154920189074790e+00 2.236944407709790250e-01
1.326062388763993960e+00 1.366113031473724426e+00 1.700416837604439846e-01
1.235742747117930529e+00 1.356461085129784472e+00 2.247757440813123175e-01
1.336518369129446659e+00 1.370696486974255723e+00 1.418427211297001167e-01
1.050652521489151781e+00 1.316728298683466969e+00 1.183436069378327044e-01
1.083134063138545100e+00 1.328019620547391089e+00 1.719691973007577979e-01
1.085791199838285648e+00 1.322649737388365887e+00 1.474869683378866869e-01
1.231610857965269146e+00 1.356897690680868962e+00 2.268608686441195288e-01
1.149923187641205713e+00 1.337926023718291946e+00 2.168182999249189391e-01
1.129262835886571281e+00 1.333703889604823667e+00 2.009741007951955649e-01
1.354254499204135875e+00 1.377932947970497812e+00 9.917898230277318039e-02
1.302073761904130489e+00 1.361642275894177079e+00 2.037844761443843578e-01
1.053562817554324127e+00 1.320300572287027796e+00 1.348507654571311498e-01
1.212076248342395690e+00 1.354003359130538486e+00 2.307432280908735811e-01
1.219564525933512389e+00 1.349243484720716646e+00 2.221811868062984752e-01
9.762405062764035746e-01 1.297110713884056965e+00 4.529978887169368307e-02
1.191432803111057925e+00 1.346106064113844925e+00 2.287676866797805075e-01
1.165957135547255330e+00 1.338969020379052299e+00 2.191158374967333289e-01
1.148124183716056512e+00 1.339629176763863283e+00 2.179643477509491112e-01
1.094697767485012463e+00 1.324585632878061858e+00 1.569007151919490084e-01
1.249876945639943004e+00 1.357228349641901310e+00 2.203347708017577011e-01
1.318657732767998692e+00 1.373162867885040495e+00 1.330984209384015182e-01
1.243792072484239730e+00 1.358977434976336385e+00 2.247134780453542979e-01
1.149565323222703217e+00 1.336635744942001880e+00 2.157899329920987541e-01
1.086436388091955196e+00 1.325731807165816178e+00 1.616702375071863429e-01
1.101157737665763525e+00 1.328611207598050292e+00 1.757862135459952457e-01
1.009403984322916337e+00 1.309660412080860370e+00 8.675999487148627898e-02
1.206582677813312854e+00 1.353195517472977283e+00 2.318238730196417186e-01
1.367616955819425328e+00 1.379671406878901996e+00 8.765709839869800790e-02
1.028435985600867131e+00 1.319513202187104106e+00 1.298105884475426464e-01
1.054484773643481699e+00 1.317391407293043493e+00 1.215924128824970307e-01
9.494885508205356262e-01 1.295032063850594550e+00 3.814341656037951306e-02
1.188680743281926189e+00 1.340596218621656455e+00 2.229751668182241853e-01
1.410356467605354602e+00 1.387744853690776159e+00 4.704941996836375234e-02
1.181543439180620991e+00 1.340946937010759621e+00 2.228484935399806521e-01
1.161125453252170203e+00 1.338410771573759428e+00 2.181586270402917083e-01
1.111785701731257570e+00 1.326737113075643792e+00 1.678144128539271474e-01
1.042438376528093125e+00 1.306141822109297745e+00 7.677863628334481716e-02
1.317284015192208724e+00 1.373561883104426062e+00 1.312135383776471542e-01
1.349084422457162535e+00 1.378019596703297101e+00 9.977781061719347144e-02
1.432161412379879817e+00 1.394909462983239923e+00 3.215890482958184277e-02
1.213889174515324187e+00 1.349567048717884354e+00 2.246826902911313317e-01
1.141034784079354880e+00 1.340394513865432291e+00 2.177666443912872063e-01
1.215102355826538139e+00 1.344292344615289458e+00 2.178418841541922002e-01
1.130367363059123775e+00 1.331922408011584125e+00 1.928337515128153989e-01
9.752285181355421217e-01 1.299641088401752853e+00 5.329761778747163503e-02
1.345405970073759505e+00 1.374054634586333146e+00 1.215378396855052445e-01
1.124870620446969172e+00 1.333237292012826813e+00 1.985463280537859143e-01
1.326866828267563747e+00 1.371474598512054444e+00 1.402863544918685479e-01
1.235939611254029291e+00 1.357121503754061154e+00 2.254887187513225644e-01
1.192101838704459293e+00 1.344482607610283154e+00 2.265202577721095178e-01
1.189640483338610055e+00 1.343164118286963360e+00 2.257964563210156095e-01
1.272429351945225884e+00 1.355701739225007696e+00 2.100195435334366867e-01
1.082339015246935210e+00 1.325752209397860204e+00 1.615182935512223250e-01
1.315772551267644142e+00 1.372358095231520636e+00 1.383583041092018018e-01
1.039927461220203408e+00 1.312419600450908996e+00 9.805500996592454721e-02
1.063049204550418292e+00 1.321391414543528375e+00 1.403922409460409138e-01
1.003691841265599072e+00 1.301873273553806776e+00 6.135295275873059451e-02
1.382655917017567404e+00 1.381743015616963666e+00 7.472657425136969289e-02
1.145384453650028167e+00 1.339067560540267321e+00 2.172819304032203303e-01
1.050673657091659052e+00 1.323272106682892524e+00 1.482763319879491504e-01
1.268161245356505873e+00 1.363678943587274706e+00 2.041768244812630084e-01
1.000369975385585919e+00 1.303192308934180366e+00 6.548595440980461979e-02
1.395255370529651762e+00 1.381786815501578891e+00 7.246657043200439852e-02
1.143783429912903049e+00 1.334005902055931392e+00 2.032883625756238821e-01
1.341386086782009324e+00 1.369625359480245663e+00 1.461924458595953435e-01
1.253979050932967132e+00 1.363633621636336057e+00 2.095385014775955068e-01
1.073793846186447354e+00 1.323582777213866857e+00 1.510612436500142763e-01
1.106353289615984004e+00 1.327776879409749311e+00 1.722676151366978048e-01
1.212802958675330833e+00 1.343338614386950125e+00 2.175287171018182864e-01
1.159031655919713577e+00 1.338690297549397501e+00 2.182269232930696690e-01
1.199100515532333544e+00 1.351367283922240814e+00 2.323901824169775643e-01
1.334624217375804278e+00 1.375095694070769037e+00 1.185502674554465008e-01
1.147306040228989410e+00 1.336151702150131682e+00 2.134174123457032723e-01
1.168254303616574230e+00 1.343356071228660964e+00 2.237084761488001838e-01
1.190521742765295654e+00 1.344304436008667780e+00 2.268807824691045083e-01
1.195793817227906564e+00 1.340142305753107665e+00 2.198299884666435333e-01
1.166098047484245948e+00 1.344379297573912391e+00 2.243907682276685966e-01
1.283117698300816123e+00 1.359449061433248396e+00 2.102907959147789496e-01
1.311499449537448569e+00 1.367834171693509182e+00 1.651197975033785459e-01
1.106580879982999477e+00 1.328490087676153397e+00 1.755610556787441379e-01
1.202253551760552153e+00 1.348236156337783376e+00 2.273825855914833605e-01
1.258422513240898155e+00 1.355584428800338470e+00 2.151702276979244877e-01
1.196107642754316913e+00 1.350945188749800074e+00 2.329896277290610107e-01
1.287787832932898002e+00 1.362270910932089629e+00 2.054897778290117327e-01
1.306960358787990328e+00 1.366781520079409562e+00 1.725568121878560679e-01
1.232788265903602021e+00 1.349362244943973721e+00 2.174086499286329022e-01
1.161460440154479468e+00 1.344687003974329942e+00 2.239432853566374615e-01
1.137755634614100009e+00 1.338646138847713774e+00 2.162994272440156018e-01
1.192983038595553991e+00 1.344978128598412370e+00 2.268068687649988646e-01
1.077295288491914471e+00 1.326628921937775374e+00 1.652362607090983038e-01
9.480520593527659301e-01 1.302594753896495705e+00 6.169120014895628640e-02
1.375847748383216329e+00 1.379442886311063265e+00 8.726868998608358630e-02
1.214554529162251040e+00 1.352764192901419360e+00 2.283097220959122153e-01
1.169790457882746715e+00 1.337476624843608075e+00 2.179534728986276260e-01
1.237887118375710305e+00 1.353264804175359215e+00 2.201593420754331953e-01
1.239543886503203129e+00 1.356031323744237405e+00 2.228270223413130469e-01
1.110521627041569870e+00 1.331428709494310247e+00 1.893198773656370737e-01
1.098459532770891922e+00 1.330355016174302074e+00 1.836336500510318548e-01
1.305996989127049979e+00 1.370653727079601980e+00 1.506993069480446756e-01
1.153041365598381773e+00 1.339081071672230783e+00 2.180111270003659008e-01
1.243025926269422987e+00 1.353031529817221079e+00 2.179540450445855149e-01
1.169197526422613542e+00 1.341858283869008517e+00 2.223330929261805033e-01
1.248499672560037466e+00 1.360208762210590283e+00 2.243760994989691393e-01
1.305379642081656799e+00 1.366684165650418725e+00 1.736277180488522420e-01
9.675313412815808034e-01 1.299785083213577552e+00 5.352120451443186100e-02
1.129467065308909834e+00 1.334485097644243723e+00 2.045871231514395649e-01
1.121009486481464812e+00 1.339171969408341267e+00 2.150409495147863059e-01
1.172316514991620373e+00 1.342051661950382169e+00 2.229322244306363721e-01
1.258433679694227258e+00 1.364664890775205697e+00 2.015073737169585100e-01
1.322844763615206976e+00 1.367076952852652294e+00 1.657654395740557340e-01
1.114922186760572087e+00 1.333835042987205455e+00 2.006684763341480826e-01
1.374487300949156499e+00 1.372389562101317573e+00 1.226886831861042082e-01
1.256142055908505695e+00 1.358600091165612866e+00 2.195709511160141292e-01
1.073348157792485047e+00 1.329758797355691247e+00 1.793452143001039167e-01
1.157001448599073834e+00 1.344159524750266232e+00 2.227696888626853888e-01
1.277258945245847155e+00 1.359050099020664204e+00 2.120621328123159233e-01
1.086114686120015715e+00 1.324081051164832434e+00 1.540748785115093056e-01
9.351961577911391821e-01 1.295428295596377621e+00 3.906885713562946449e-02
1.158321868389717402e+00 1.342044199737336907e+00 2.211134528492854634e-01
1.008063103670696847e+00 1.307773453800650687e+00 8.058946283532410215e-02
1.120010056920068386e+00 1.334489865110661810e+00 2.040062841053201237e-01
1.155125800430645944e+00 1.339508041605337985e+00 2.185661825490610721e-01
1.156248238553859498e+00 1.341155618184812770e+00 2.200856157734795704e-01
1.363908300534660389e+00 1.377897477337449494e+00 9.739068338101626587e-02
1.232693482023418996e+00 1.360989211511678176e+00 2.313415179062657812e-01
1.294819102780516928e+00 1.360296027089839654e+00 2.067972913872972440e-01
1.144927014178061864e+00 1.338485516711363177e+00 2.168203640853582637e-01
1.136699050302580671e+00 1.332355676398689015e+00 1.952282798823296306e-01
1.182037898426465894e+00 1.346973570371095219e+00 2.299165573592431566e-01
1.229681586488426959e+00 1.352475525836363213e+00 2.222934043071870813e-01
1.333212661505812413e+00 1.370033030132546736e+00 1.463789625349299350e-01
1.098543633298562083e+00 1.319965967278647012e+00 1.359024864023204715e-01
1.253601716179055803e+00 1.354290574714826834e+00 2.154679343883439679e-01
1.118972846206476079e+00 1.332655101374802253e+00 1.954933363710638639e-01
1.197990735896089509e+00 1.348808290290505196e+00 2.296649039149389060e-01
1.172204771939051593e+00 1.342250359847487085e+00 2.231255185622385007e-01
1.029066656110207756e+00 1.313395164065626064e+00 1.019201905421794063e-01
1.069240231042187350e+00 1.320202594648815397e+00 1.353042453741128415e-01
1.398329840377588340e+00 1.381980598227403156e+00 7.105123388578218901e-02
1.387126342441602045e+00 1.379388842901820400e+00 8.541409852265015312e-02
1.020938564190996045e+00 1.310772336400107818e+00 9.095652293898023877e-02
1.184268770376891711e+00 1.346683048292119045e+00 2.299910907864541609e-01
1.068055542663392199e+00 1.323071261886209271e+00 1.483791756474983070e-01
1.149069556560550209e+00 1.338582245687771843e+00 2.172544317661840307e-01
1.228294739890982701e+00 1.356011820655994349e+00 2.270540260817798806e-01
1.192099354018403057e+00 1.351394844870602352e+00 2.350396474442815742e-01
1.139501664255681002e+00 1.339117952748217988e+00 2.167631407599016624e-01
1.280633385065993890e+00 1.362288094835176100e+00 2.080565461183116471e-01
1.067399631265322224e+00 1.322591521936851588e+00 1.461427911817184122e-01
1.116851173921786344e+00 1.327603785858779695e+00 1.721093552427804541e-01
1.231668265320399414e+00 1.359876368563347482e+00 2.304023149289179950e-01
1.183060963226832740e+00 1.342150348243224656e+00 2.244395609870541430e-01
1.141692096189932837e+00 1.334906305097806500e+00 2.073096573262456499e-01
1.146728540613064729e+00 1.336383124068004635e+00 2.144483946570356347e-01
9.764944073035045635e-01 1.300626159551747429e+00 5.646142451937685713e-02
1.395660992698016356e+00 1.386342263596974878e+00 5.131264567966684759e-02
1.026711678654817161e+00 1.315586209054500300e+00 1.117907439107404949e-01
1.120763681926129518e+00 1.334408288247146857e+00 2.036786968103709294e-01
1.172967150621851751e+00 1.348454496274196224e+00 2.297698570723586964e-01
1.094977615600857712e+00 1.329976675688749888e+00 1.816801367003730294e-01
1.196516614493876585e+00 1.349223784082219213e+00 2.307225294409640248e-01
9.876892490065816155e-01 1.304950211190093468e+00 7.063437919819186284e-02
1.322661065291585558e+00 1.369703088315445960e+00 1.512614405123950123e-01
1.136331512328003335e+00 1.331124932696279517e+00 1.895298256977020201e-01
1.332065510302121503e+00 1.369247101934766064e+00 1.509893118844151672e-01
9.665233145829847938e-01 1.295041246468842555e+00 3.852985258766536414e-02
1.324344921864272218e+00 1.364853208311967547e+00 1.775746417289191803e-01
1.237700975072104637e+00 1.354584698714974333e+00 2.218008273205883674e-01
1.265080516338316974e+00 1.363882060764159521e+00 2.040269012874361410e-01
1.303682267759047386e+00 1.367136799346627907e+00 1.715773696434627071e-01
9.787396952611417955e-01 1.304319583016606554e+00 6.826931193165475253e-02
1.277246177862857879e+00 1.361762332214555782e+00 2.124934547520864470e-01
1.279929286443721725e+00 1.360938945836294156e+00 2.132220240321201499e-01
1.098927971097017897e+00 1.327220313366532123e+00 1.692585758219048164e-01
1.262935161644251236e+00 1.359760054610030799e+00 2.183427443233028342e-01
1.203901014195259078e+00 1.348359215401950362e+00 2.269221658933220642e-01
1.156163483047963902e+00 1.338560938274469203e+00 2.178604163265293048e-01
1.222594865979111045e+00 1.347752473923955696e+00 2.192590394356619676e-01
1.234247978972986326e+00 1.353570896803050205e+00 2.218905985402519765e-01
1.036738651166019931e+00 1.311837335642696001e+00 9.527864363105760515e-02
1.176615601270361022e+00 1.344499260382351791e+00 2.261773582956456141e-01
1.157431435891096871e+00 1.340117266051906952e+00 2.193239343353313442e-01
1.182688214354896905e+00 1.346981879731168341e+00 2.300487914360593578e-01
1.217377505815937067e+00 1.356229843399348045e+00 2.314424667676151237e-01
1.220076201622658729e+00 1.352713880449766037e+00 2.261791670477393268e-01
1.090881021478399049e+00 1.329966815275414049e+00 1.813817894615685211e-01
1.273912127100266911e+00 1.364303953019621707e+00 1.983231303140287893e-01
1.270770464324996407e+00 1.362089762341133214e+00 2.129463261635028137e-01
1.173963992122781352e+00 1.341409974386571724e+00 2.224610896682901739e-01
1.037778327807680645e+00 1.318631225901975013e+00 1.263159212096341411e-01
1.249585952479980611e+00 1.360937300879837109e+00 2.248210872798336313e-01
1.086974235664891486e+00 1.324808731733985612e+00 1.574657052120988499e-01
1.156253485213382781e+00 1.339606123198898491e+00 2.187617341334312515e-01
1.142241348532770706e+00 1.334656739736234998e+00 2.061932962356066990e-01
1.103924386731444773e+00 1.328823221052529258e+00 1.769301537815599623e-01
1.154330675896471092e+00 1.341452710175135454e+00 2.201049800082612584e-01
1.340017848090309993e+00 1.373038116872702386e+00 1.283090735746851008e-01
1.345164384461809970e+00 1.373750451144429841e+00 1.232101171977268844e-01
1.462370345124164528e+00 1.391884271034846465e+00 3.469616181544735167e-02
1.090341088165571071e+00 1.321068168789159891e+00 1.404920659705032882e-01
1.090230219373305776e+00 1.325217890624485140e+00 1.595380715766440693e-01
1.080189839531747964e+00 1.330909194529286133e+00 1.850439537313399441e-01
1.411021242756875793e+00 1.391310240091392370e+00 4.042651476638060154e-02
1.229362567691960617e+00 1.355012654394942118e+00 2.254532387228073420e-01
1.362135410084276410e+00 1.373252142850958979e+00 1.215323826644666289e-01
9.976740422010029752e-01 1.304807109673109977e+00 7.057732727377175053e-02
1.375102779696711019e+00 1.376820838610986364e+00 1.004634059675031943e-01
1.194080201107747818e+00 1.343562564645783386e+00 2.246614476729600074e-01
1.218910194279047454e+00 1.355611382508004059e+00 2.301160464040875320e-01
1.206414286058815843e+00 1.346579070286230806e+00 2.238196321381565879e-01
1.072107653380785841e+00 1.322406509236627947e+00 1.455705124626859026e-01
1.109315941564897656e+00 1.327098986077818621e+00 1.693297834609486519e-01
1.121159328592698845e+00 1.333970624168018482e+00 2.016885796953949983e-01
1.037026887708605294e+00 1.314434000663142754e+00 1.070999470058501407e-01
1.239749001836024211e+00 1.357222558963333769e+00 2.241657185531278906e-01
1.268074484160562676e+00 1.362191734668398491e+00 2.133320638245251311e-01
1.115101806428463016e+00 1.334509323640113321e+00 2.037829719492712521e-01
1.374156663303161441e+00 1.384384989210228012e+00 6.292931705259327546e-02
1.230517754036737577e+00 1.353226341639565344e+00 2.228791188162504988e-01
1.218616734860833439e+00 1.348866030082873424e+00 2.220774018426684426e-01
1.100780667728927131e+00 1.325560619526456652e+00 1.617431030581846230e-01
1.177302096559104116e+00 1.350280105179403112e+00 2.326834898860112300e-01
1.214640467066706142e+00 1.351396651033522911e+00 2.266203413960590773e-01
1.435177295519976859e+00 1.389186368004082128e+00 4.185377100627427766e-02
1.123093983028762288e+00 1.326746228413123285e+00 1.685390234462260106e-01
1.359701876667501530e+00 1.376001939536587226e+00 1.080033819605984852e-01
1.108191278451939876e+00 1.328777285137715536e+00 1.769803405935540253e-01
1.094883917708468823e+00 1.329271648303426812e+00 1.784359600031931725e-01
1.137545981261598893e+00 1.326434022513950817e+00 1.679716316627573036e-01
1.276632335124408879e+00 1.364260110378366475e+00 1.976326850808875213e-01
1.236781193523476929e+00 1.352559170651003839e+00 2.197336075140932932e-01
1.200054773259919605e+00 1.347364344269784908e+00 2.271296531128295937e-01
1.211438953719517375e+00 1.342961979074069001e+00 2.175707767552047256e-01
1.356539090131055669e+00 1.377487066244329483e+00 1.010223856721677721e-01
1.159225513649361883e+00 1.344159472514252274e+00 2.231137274124584957e-01
1.257564082045993681e+00 1.362794429790058270e+00 2.134972456441179278e-01
1.260233273091911466e+00 1.363157892536628557e+00 2.102555957280171084e-01
1.166325565298657718e+00 1.342478165355280195e+00 2.225724044576151139e-01
1.222339674326421877e+00 1.351530052974016183e+00 2.239045749551517028e-01
1.300024033232605181e+00 1.362316693963115277e+00 2.006584503828360289e-01
1.094695806694783835e+00 1.330837288809679997e+00 1.856156943240807600e-01
1.330886471106336622e+00 1.377874406733000212e+00 1.042650523013711472e-01
1.325183699838715867e+00 1.370222783239800846e+00 1.476548323476918334e-01
9.625309413500593436e-01 1.298385679118380764e+00 4.896740062568172291e-02
1.171199628663788239e+00 1.342318353231584327e+00 2.230632484428515805e-01
9.426357035000575424e-01 1.291697627126351167e+00 2.763923063209609843e-02
1.114320303963310721e+00 1.336094627862349782e+00 2.110283174339656065e-01
1.129614756593537050e+00 1.337846279032837815e+00 2.151480978988148940e-01
1.208568229243458747e+00 1.351848892292867088e+00 2.294395034435965097e-01
1.312126978459946525e+00 1.363680650514256909e+00 1.884289967462244308e-01
1.165288421055610923e+00 1.339535766746936307e+00 2.195996167752047312e-01
1.291158746319001072e+00 1.367215061796342113e+00 1.751319024222724452e-01
1.065235385197026652e+00 1.315389321788642762e+00 1.130273319827940492e-01
1.273411769675468541e+00 1.370825014194008373e+00 1.588674605526387562e-01
1.104453735277262316e+00 1.328984592222913097e+00 1.777044847041879261e-01
1.326175012742417669e+00 1.369683375000408487e+00 1.503408221659115196e-01
1.073305838649146748e+00 1.325948393033481221e+00 1.618761595117623742e-01
1.083632383843303293e+00 1.323655417155629843e+00 1.519749343444892764e-01
1.060886567398719560e+00 1.313470484268772109e+00 1.040009613368306080e-01
1.136074327724831745e+00 1.337443569884824601e+00 2.154125668891817003e-01
1.111806537856434574e+00 1.322072273386966090e+00 1.463543725266554241e-01
1.155064007460846698e+00 1.340812258386962830e+00 2.196563435874969994e-01
1.118776527615128469e+00 1.337812066498005104e+00 2.142759924238689662e-01
1.284221832894564930e+00 1.361160363539762663e+00 2.118351142958047606e-01
1.185275037912440599e+00 1.347665869386344584e+00 2.313584920035893777e-01
1.197259875419056208e+00 1.345050878409831174e+00 2.253233988519185993e-01
1.137603066814507846e+00 1.342556381501518015e+00 2.187558969129535513e-01
1.118761444928145776e+00 1.329279660566452304e+00 1.799405812864972032e-01
1.161160602872909120e+00 1.342350047405231672e+00 2.217601883602534074e-01
1.093291995026102637e+00 1.329969758078363595e+00 1.815442354228700705e-01
1.051240706773949096e+00 1.319647041947294541e+00 1.317276744434394686e-01
1.224557009260691443e+00 1.347941160148442119e+00 2.187594374898449989e-01
1.313824678246543254e+00 1.369299150305745894e+00 1.561280642414533404e-01
1.247465141775331077e+00 1.357087002121288188e+00 2.210816432532297926e-01
1.184686152229079470e+00 1.345636462206100781e+00 2.288176501174080113e-01
1.100087413866227326e+00 1.335197984459001841e+00 2.059905693234220236e-01
1.086035221667527528e+00 1.322432398248204688e+00 1.465038024404732298e-01
1.100632654285367495e+00 1.325520876167767703e+00 1.615515921112262443e-01
1.192028190692153711e+00 1.344832788193068396e+00 2.269788850662895763e-01
1.163058605033731041e+00 1.336887280933691580e+00 2.168984477003140510e-01
1.165065375439982676e+00 1.340350460196671367e+00 2.203597298532184168e-01
1.006090484271141561e+00 1.304905307563627659e+00 7.123192047417578610e-02
1.301916848251264636e+00 1.365223546481561856e+00 1.831819153738810102e-01
1.085060636449546312e+00 1.332079429963874517e+00 1.907170448125221629e-01
1.316071523800586229e+00 1.364394611338141328e+00 1.830070292213968886e-01
1.177288409558448823e+00 1.341644934798044808e+00 2.231260285378220409e-01
1.163761567106374795e+00 1.342708056598332922e+00 2.224444619035092496e-01
1.179577523751347057e+00 1.336341480811679139e+00 2.163765280085196974e-01
1.155826845322865948e+00 1.339162677107220478e+00 2.183421760077571272e-01
1.162734797065742232e+00 1.344541123740077282e+00 2.240124734397623829e-01
1.102184330068949780e+00 1.325712902637094848e+00 1.625270797035303083e-01
1.156467231058477596e+00 1.343980414011478386e+00 2.225334786187703751e-01
1.187358242973969080e+00 1.342743137622290028e+00 2.257284032587934530e-01
1.101732324346238245e+00 1.331973868658779647e+00 1.912770423953992494e-01
1.094770231031307217e+00 1.326921977894583105e+00 1.676363933707885057e-01
1.368848176742113676e+00 1.380470052605053510e+00 8.339873727761856759e-02
1.018689139256533593e+00 1.311535689206225319e+00 9.332535900983746080e-02
1.200699203086693201e+00 1.341301189460718746e+00 2.194668075265599483e-01
1.234151660397051042e+00 1.362119412324549250e+00 2.264904413418256934e-01
1.100213035635493997e+00 1.331523262015179565e+00 1.891110561849534411e-01
1.006960774628696154e+00 1.315288241623942866e+00 1.093371577013733942e-01
9.755726254678047660e-01 1.300410742758437266e+00 5.574883231947885126e-02
1.121462371978555694e+00 1.332994279661042114e+00 1.972119016975526773e-01
1.300340700599449173e+00 1.362602630256310787e+00 1.988858532349960517e-01
1.129155194540577556e+00 1.326951228824191364e+00 1.698496194426317718e-01
1.149118765073201098e+00 1.336281899616197144e+00 2.141353800911018068e-01
1.112610588359190578e+00 1.329219225476377275e+00 1.792844089390394635e-01
1.289839906662232139e+00 1.370977013095276087e+00 1.533581956358565368e-01
1.231369435087608544e+00 1.357635635810022556e+00 2.278352325296374437e-01
1.017221718676404985e+00 1.314497230637954761e+00 1.062988192911564489e-01
1.218551926926273898e+00 1.351706025160787750e+00 2.255327795138585834e-01
1.120009692886013930e+00 1.326723800072558079e+00 1.682495615984612169e-01
1.181599353852695877e+00 1.349587016244296445e+00 2.328603643604725271e-01
1.076778618009780253e+00 1.319847783914301687e+00 1.341109015817395222e-01
1.377498868840675295e+00 1.379995238125741208e+00 8.422301898247397389e-02
1.255993615749776637e+00 1.357748882980581495e+00 2.186280610021262283e-01
1.216799312274319700e+00 1.348094313621324147e+00 2.218185711058518750e-01
1.393177649799049123e+00 1.385199765324088172e+00 5.647756674716322006e-02
1.318836683314577929e+00 1.376382822714150578e+00 1.150636789247983932e-01
1.355595717459347815e+00 1.377904047101820684e+00 9.905538390273915805e-02
1.233470501572256461e+00 1.357442589175985370e+00 2.268076729903570621e-01
1.188147805731103457e+00 1.350940965378641057e+00 2.359549808153017514e-01
1.101934091622098322e+00 1.329250688933828695e+00 1.787729927905719884e-01
1.125537346376229486e+00 1.333401877159064775e+00 1.993466458485461945e-01
1.146471450908812528e+00 1.335990597127498125e+00 2.126199895458079914e-01
1.104180999013876008e+00 1.326927228940552483e+00 1.682293769582359211e-01
1.035499225282747737e+00 1.311226633396994190e+00 9.320367629985028268e-02
1.232517556803268688e+00 1.353269058883922682e+00 2.221797011665095911e-01
1.189364256686992194e+00 1.345044156323283335e+00 2.282191909318156409e-01
1.647576499705799558e+00 1.416869948649573718e+00 1.458868186786266025e-03
1.210681097786862059e+00 1.346559953157442369e+00 2.222210615998829464e-01
1.095530189294491308e+00 1.329091845144846795e+00 1.776497489674989383e-01
1.361513658475029143e+00 1.378774957630998665e+00 9.338236311312503313e-02
1.129935917961706560e+00 1.331562151028726992e+00 1.911464716120294394e-01
1.230594777752814784e+00 1.346151663052837399e+00 2.143803358797243264e-01
1.323091954310029017e+00 1.369392798222362373e+00 1.528544821100175366e-01
1.330586377464189507e+00 1.368586361142016372e+00 1.550373291053311620e-01
1.064202462124201665e+00 1.311350290651750461e+00 9.512751900841572017e-02
1.142431623046519462e+00 1.343272671493128678e+00 2.199041571176074961e-01
1.115788387016872329e+00 1.333925589706452364e+00 2.011401735397224666e-01
1.251081687039669932e+00 1.356164878921181094e+00 2.186249570384587448e-01
1.219238126275788314e+00 1.350721201664539350e+00 2.240869585174153633e-01
1.290058391180558095e+00 1.361679156513520450e+00 2.081324025309518599e-01
1.045328126339384101e+00 1.313903803530015901e+00 1.051326722931016228e-01
1.045474205821552927e+00 1.313707345211169608e+00 1.042425135791878732e-01
1.126422159543486456e+00 1.332770461596141098e+00 1.964936845294828482e-01
1.299054369327256708e+00 1.368987021831076678e+00 1.623290250762167986e-01
1.186840407639245587e+00 1.346161263103192729e+00 2.298296328047476078e-01
1.168749470708478455e+00 1.341920151429765173e+00 2.223382424551433867e-01
1.355274248048174313e+00 1.378081021089968772e+00 9.820201400836105210e-02
1.058724560261405045e+00 1.321357113049240750e+00 1.399842346424476358e-01
1.096252827366262173e+00 1.331452685587815044e+00 1.885395218434170739e-01
1.009792117686377333e+00 1.313853603292276739e+00 1.029574275272718969e-01
1.298781933517970888e+00 1.366790539433610618e+00 1.751579421186278962e-01
1.034722200036606088e+00 1.309506213154957521e+00 8.750785683172609963e-02
1.296821383237386494e+00 1.366245951401394487e+00 1.789658315254467336e-01
9.616057089281426773e-01 1.297666658010745211e+00 4.668122272079455737e-02
1.326044968216930409e+00 1.370589368106144290e+00 1.453879487893489086e-01
1.016597864051459466e+00 1.307057804471325024e+00 7.865399879902092162e-02
1.358012127438777972e+00 1.373002015940270493e+00 1.238734882997553494e-01
1.257685858351551778e+00 1.354471847641194104e+00 2.141438063707340467e-01
1.163596747966054723e+00 1.339914620648623211e+00 2.197885993984005637e-01
1.180322140181457424e+00 1.338122596763742234e+00 2.194790024007411966e-01
1.237678271714077960e+00 1.353971980887894722e+00 2.210797883488998528e-01
1.029519531233650032e+00 1.312375360774433952e+00 9.728968707466582877e-02
1.217709395497200475e+00 1.351765910657254599e+00 2.259201942395274998e-01
1.227853458043559165e+00 1.357010365020998810e+00 2.284187209062769341e-01
1.028137027495387823e+00 1.312387628818044272e+00 9.727087325628033798e-02
1.289936809435630716e+00 1.361305766723523103e+00 2.098151779451321031e-01
1.264331106140413663e+00 1.358243578230659221e+00 2.160417382479574433e-01
1.253777245955598696e+00 1.358133050851653811e+00 2.199207689196887028e-01
1.053233086624886905e+00 1.322112337977755736e+00 1.431208666401185825e-01
1.184999791570557237e+00 1.346315631654553480e+00 2.296858345144673907e-01
1.520601914868555227e+00 1.402565419234976796e+00 1.471526164252213650e-02
1.183501697058559232e+00 1.344332520044467350e+00 2.270738105444113364e-01
1.183211316170815097e+00 1.348087195678745687e+00 2.314486742633677097e-01
1.028594262630081912e+00 1.310166145453652176e+00 8.936728304923392818e-02
1.214328402706111643e+00 1.351296595878040963e+00 2.266156571959291877e-01
1.302902206791206607e+00 1.366136774123813735e+00 1.775864772160073435e-01
1.184143116425532272e+00 1.341092393229103452e+00 2.233236431283907031e-01
1.149180916290113208e+00 1.337191090584252118e+00 2.161927812667011617e-01
1.206666723350024562e+00 1.351115992910855379e+00 2.292572513648357679e-01
1.295438857481144401e+00 1.364775875134328631e+00 1.880068868055486953e-01
1.121402034801736836e+00 1.333103663192845900e+00 1.977117875465755070e-01
1.191251637707620326e+00 1.345731007823389058e+00 2.283719949727680554e-01
9.827790561040122830e-01 1.301578620644924245e+00 5.969603640409677087e-02
1.171309915841773908e+00 1.341678715110787179e+00 2.224159058538236200e-01
1.280037358574950934e+00 1.363849527896129787e+00 1.989010911038721907e-01
1.104162919229353390e+00 1.328379811888761752e+00 1.749062750829528112e-01
1.099599745459060030e+00 1.325197248776069037e+00 1.600026112532528244e-01
1.097116708610779590e+00 1.326147371315665291e+00 1.642194900378838585e-01
1.061732222227819156e+00 1.318525449653283443e+00 1.271930082535671913e-01
1.143758668700115555e+00 1.335845587837444226e+00 2.117761429793915406e-01
1.263898028508193550e+00 1.355770246635853660e+00 2.133203962354377758e-01
1.008740273022111555e+00 1.306866201373583669e+00 7.768447415132871681e-02
1.045293730667306464e+00 1.315679479294973087e+00 1.132486128558433391e-01
1.147159713956393157e+00 1.341076530775919373e+00 2.189471419065029123e-01
1.395489327230149623e+00 1.393563603416306140e+00 3.759043266535885136e-02
1.313289314640222250e+00 1.371194670653971048e+00 1.455838477909217887e-01
1.193563057489844148e+00 1.339730336267801247e+00 2.201333323788325080e-01
1.217743181763947691e+00 1.351121529985456649e+00 2.251285358211937426e-01
1.174286281526560005e+00 1.341941472205012920e+00 2.230693339426184918e-01
1.394154728255956766e+00 1.379623432410398864e+00 8.297126602765933501e-02
1.006791610972258999e+00 1.306317398879940139e+00 7.582459202539595933e-02
1.029412851013220331e+00 1.309988972256889816e+00 8.882813673667533383e-02
1.376744572145154333e+00 1.376284085368884913e+00 1.027717067845833332e-01
9.918504604851375861e-01 1.309398249984630391e+00 8.505032628924077964e-02
1.155883669720564111e+00 1.338075496103924955e+00 2.174230604795386879e-01
1.256878439357197674e+00 1.357033969986654265e+00 2.174536138856364709e-01
1.042850411047634873e+00 1.321493583564256946e+00 1.396869355796194478e-01
1.225308707023521126e+00 1.351529730209426683e+00 2.227945718783717055e-01
1.212093156552144002e+00 1.347851883865164968e+00 2.232682928379196852e-01
1.087817990133789436e+00 1.334405597900547358e+00 2.015674919775039264e-01
1.139876842604989005e+00 1.342801158592770827e+00 2.192253426543507855e-01
1.351043056849196455e+00 1.375631571089639849e+00 1.118905335255643840e-01
1.194454787405914153e+00 1.345547521956830694e+00 2.269661233025845049e-01
1.231417789663118878e+00 1.349854643778670482e+00 2.185072580665016195e-01
1.134448695574005628e+00 1.333312169008870063e+00 1.994968503075446042e-01
1.286042501962381790e+00 1.363926640942999091e+00 1.963044011344343698e-01
1.323348632979367778e+00 1.368951544080356797e+00 1.552221041900402332e-01
1.240713735800459849e+00 1.357270252992147430e+00 2.238568111350714707e-01
1.213356348007196273e+00 1.344810649007434078e+00 2.191115559660903878e-01
1.036977451034190922e+00 1.317421786195290823e+00 1.207456105144276148e-01
1.180520913319738519e+00 1.338464440527245003e+00 2.198868498032565677e-01
1.063445764838268248e+00 1.323801524804974816e+00 1.514525675861697340e-01
1.229402389942858997e+00 1.352426141537607096e+00 2.223388122546055279e-01
1.084840788821580304e+00 1.324209179720774898e+00 1.545874227286103131e-01
1.085462388484047969e+00 1.330495902510048234e+00 1.834751440372176523e-01
1.043247602971957289e+00 1.321459925722632933e+00 1.395561622029737325e-01
1.235860826798894863e+00 1.352663129696558997e+00 2.202024016828566522e-01
1.071377576742368998e+00 1.326246761376749683e+00 1.631278562928726861e-01
1.129794864104312291e+00 1.333428667107895649e+00 1.997394724001508581e-01
1.128991516392647387e+00 1.328920192721661842e+00 1.789129760150631743e-01
1.184012429157630608e+00 1.352701255760520027e+00 2.370866231581756911e-01
1.206204160593304708e+00 1.348221877399008894e+00 2.259006009280451477e-01
1.365330357824184881e+00 1.379776971403100738e+00 8.754383892884054497e-02
1.176167614376496973e+00 1.343751532499004586e+00 2.252889354961295498e-01
1.278586329458854864e+00 1.364335776180304771e+00 1.964898671049533918e-01
1.310960578266031407e+00 1.368972695962333841e+00 1.588310073945196910e-01
1.137471641385226162e+00 1.334775706069619483e+00 2.064375709996802977e-01
1.336405950502514539e+00 1.367622222601474480e+00 1.584660379448120937e-01
1.266787749505398075e+00 1.360280546157042636e+00 2.174798829897548191e-01
1.262993611749996692e+00 1.360747875150592590e+00 2.194738529573620200e-01
1.244021335023703267e+00 1.354709579099292016e+00 2.195690620579772712e-01
1.152206927988208562e+00 1.341335502361102883e+00 2.197506722830616654e-01
1.125849443772499736e+00 1.332060070014643660e+00 1.931849988718934985e-01
1.191250921272795971e+00 1.339785098763819571e+00 2.210400533941221102e-01
1.240234814161081056e+00 1.352686421919276238e+00 2.185908667254587989e-01
1.130486821160382904e+00 1.334911854623923810e+00 2.066189542675831992e-01
1.193300181707565910e+00 1.349400959359725372e+00 2.321359811082737701e-01
1.301261600571669064e+00 1.364235237366097753e+00 1.891145940209924825e-01
1.062862739030897785e+00 1.319060408527175543e+00 1.297069643565678665e-01
1.197795457035738531e+00 1.348733780745186905e+00 2.296459637643065710e-01
1.302945066416879571e+00 1.365611752813475466e+00 1.805955578371483961e-01
1.053145040176573621e+00 1.323071936830276130e+00 1.475059910559678722e-01
9.750499255228003426e-01 1.305739652067080536e+00 7.262712988394959268e-02
1.098460816990442179e+00 1.326598426905273742e+00 1.663728099113872816e-01
1.161651660497531768e+00 1.342293900337259593e+00 2.217739094176086612e-01
1.089664781793393766e+00 1.323086329135809480e+00 1.497182988266124171e-01
1.080667451039551752e+00 1.323489817757158349e+00 1.510403153307970925e-01
1.265987054484070562e+00 1.358083049679668974e+00 2.152257094310164875e-01
1.150166419994337108e+00 1.340296791352798111e+00 2.186916758205199873e-01
1.259421781136472740e+00 1.366191366082118552e+00 1.916564225192864401e-01
9.910071633113911593e-01 1.300889654482857871e+00 5.776814579569176239e-02
1.091299897813163833e+00 1.335132904919022589e+00 2.051288978103306126e-01
1.089584962749827302e+00 1.329232895254956581e+00 1.779323226641471578e-01
1.260099962851436439e+00 1.359281828689091531e+00 2.188640101741508581e-01
1.221258717484281053e+00 1.353086563906549689e+00 2.261853060816130800e-01
1.295876993160261170e+00 1.363464091405187872e+00 1.955091838019172579e-01
1.176210692426042037e+00 1.336542838425636592e+00 2.170912283087740313e-01
1.075326326938470078e+00 1.320995181418027187e+00 1.392881357872761960e-01
1.200024083898119542e+00 1.355946759778363431e+00 2.376556399449485935e-01
1.190428541420715858e+00 1.342201363735959774e+00 2.243200131022212995e-01
1.186252583898771418e+00 1.346704027688993444e+00 2.303833596674327022e-01
1.280982484364855623e+00 1.360236335510019989e+00 2.120105292474243341e-01
1.636358890503823771e+00 1.422977030763689754e+00 1.060920277778741551e-03
1.053970531393505272e+00 1.315310669810390909e+00 1.120431305963850849e-01
1.534522175822473855e+00 1.406524828365628643e+00 8.867753605460711869e-03
1.080695397925482748e+00 1.317256321206221159e+00 1.224482869269627183e-01
1.189375883863139194e+00 1.346995351163125187e+00 2.306243750143540383e-01
1.107490875360874538e+00 1.328726436017143575e+00 1.767035946321812712e-01


==> figures/appendix1.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma_m(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix1/crs.Biagi.txt};
            
            \legend{BSR, Hayashi, IST-Lisbon, Morgan, Phelps, Puech, Biagi (original)}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\mu N$ ($1/m/V/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix1/muN.Biagi.txt};
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_L/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix1/DLmu.Biagi.txt};
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_T/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix1/DTmu.Biagi.txt};
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $\sigma_m(\epsilon)$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $\mu N$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $D_L/\mu$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $D_T/\mu$};
\end{tikzpicture}


==> figures/appendix2.tex <==
\def\exTwop{11.62}
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma_{1s4}(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
            xmin=1e-3, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                green,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y expr=\thisrowno{1}]{./data/appendix2/1/crs.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                purple,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                cyan,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                red,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                blue,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                brown,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed,
                black,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/1/crs.Biagi.txt};
            
            \legend{BSR, Hayashi, IST-Lisbon, Morgan, Phelps, Puech, Biagi (original)}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$k_f$ ($m^3/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-14,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix2/1/ex2.Biagi.txt};
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma_{1s4}(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
            xmin=1e-3, xmax=1e3,
%            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                green,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                purple,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                cyan,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                red,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                blue,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid,
                brown,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed,
                black,
            ]
            table [x expr=\thisrowno{0} - \exTwo, y index=1]{./data/appendix2/2/crs.Biagi.txt};
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$k_f$ ($m^3/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xtick distance=1e2,
%            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-14,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.BSR.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.Hayashi.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.IST-Lisbon.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.Morgan.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                blue,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.Phelps.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                solid, smooth,
                brown,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.Puech.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                dashed, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/appendix2/2/ex2.Biagi.txt};
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $\sigma_{1s4}(\epsilon)$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $k_f$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $\sigma_{1s4}(\epsilon)$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $k_f$};
\end{tikzpicture}


==> figures/figure1.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 3,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.55, 0.03)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/figure1/momentum/BSR.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Gibson1996.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Mielewska2004.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Panajotovic1997.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Srivastava1981.momentum.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Gibson~\cite{Gibson1996}, Mielewska~\cite{Mielewska2004}, Panajotovic~\cite{Panajotovic1997}, Srivastava~\cite{Srivastava1981}}
        
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1, y error expr=\thisrowno{2}]{./data/figure1/ion/Rapp1965.ion.total.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.1+.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.total.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.1+.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.total.txt};

            \legend{Rapp~\cite{Rapp1965}, {Straub~\cite{Straub1995}, $1+$}, {Straub~\cite{Straub1995}, total}, {Wetzel~\cite{Wetzel1987}, $1+$}, {Wetzel~\cite{Wetzel1987}, total}}
        
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.05, 0.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1]{./data/figure1/1s5/BSR.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Schappe1994.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Chutjian1981.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Filipovic2000b.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Khakoo2004.1s5.txt};
%            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}
        
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1]{./data/figure1/1s4/BSR.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Li1988.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Chutjian1981.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Filipovic2000b.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Khakoo2004.1s4.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}
        
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
%            ymin=1e-2, ymax=50,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.05, 0.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
%            ymin=1e-2, ymax=50,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1]{./data/figure1/1s2/BSR.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Li1988.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Chutjian1981.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Filipovic2000a.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Khakoo2004.1s2.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000a}, Khakoo~\cite{Khakoo2004}}
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Elastic momentum-transfer};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) Direct ionization};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) Excitation, $1s_5$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) Excitation, $1s_4$};
\node[below = 1.5cm of my plots c1r3.south west,
            anchor=west,
        ] {(e) Excitation, $1s_3$};
\node[below = 1.5cm of my plots c2r3.south west,
            anchor=west,
        ] {(f) Excitation $1s_2$};
\end{tikzpicture}
%
%\end{document}


==> figures/figure10.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.01)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=5,
                /tikz/every even column/.append style={column sep=0.3cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};

            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}
            \addlegendimage{black, solid, mark=none, line width=1.5}
            \addlegendentry{Median}
            \addlegendimage{black, solid, mark=none, line width=8, opacity=0.4}
            \addlegendentry{$68\%$}
            \addlegendimage{black, solid, mark=none, line width=8, opacity=0.3}
            \addlegendentry{$95\%$}
            \addlegendimage{black, solid, mark=none, line width=8, opacity=0.2}
            \addlegendentry{$99.7\%$}

            \drawIntervals{./data/figure10/1s3.sample_crs.bayes1.all.txt}{purple}{\exThree};

        \nextgroupplot[
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.01)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=5,
                /tikz/every even column/.append style={column sep=0.3cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};

            \drawIntervals{./data/figure10/excitation.1s3.hyper-param.intervals.new.txt}{purple}{\exThree};
        
        \nextgroupplot[
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26, xmax=1e3,
            xshift=4cm,
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};

            \drawIntervals{./data/figure11/excitation.1s3.intervals.txt}{burntorange}{\exThree};
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $P_1[\vA \vert \cM]$ (\ref{eq:wrong-bayes1-total})};
 \node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $P_2[\vA \vert \cM]$ (\ref{eq:wrong-bayes2})};
\node[below = 1.5cm of my plots c1r2.south west,
            xshift=4cm,
            anchor=west,
        ] {(c) $P_3[\vA \vert \cM]$ (\ref{eq:gp-bayes-margin-post})};
\end{tikzpicture}

==> figures/figure11.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 3,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=0.5e-3, xmax=500,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.01)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{burntorange, solid, mark=none, line width=1.5}
            \addlegendentry{Median}
            \addlegendimage{burntorange, solid, mark=none, line width=8, opacity=0.4}
            \addlegendentry{$68\%$}
            \addlegendimage{burntorange, solid, mark=none, line width=8, opacity=0.3}
            \addlegendentry{$95\%$}
            \addlegendimage{burntorange, solid, mark=none, line width=8, opacity=0.2}
            \addlegendentry{$99.7\%$}
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/figure1/momentum/BSR.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Gibson1996.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Mielewska2004.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Panajotovic1997.momentum.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Srivastava1981.momentum.txt};
            
            \drawIntervals{./data/figure11/elastic.intervals.txt}{burntorange}{0.0};            
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Gibson~\cite{Gibson1996}, Mielewska~\cite{Mielewska2004}, Panajotovic~\cite{Panajotovic1997}, Srivastava~\cite{Srivastava1981}}
        
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-22, xmax=2e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1, y error expr=\thisrowno{2}]{./data/figure1/ion/Rapp1965.ion.total.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.1+.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.total.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.1+.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.total.txt};
            
            \drawIntervals{./data/figure11/ionization.intervals.txt}{burntorange}{\ionE};
%            \legend{Rapp~\cite{Rapp1965}, {Straub~\cite{Straub1995}, $1+$}, {Straub~\cite{Straub1995}, total}, {Wetzel~\cite{Wetzel1987}, $1+$}, {Wetzel~\cite{Wetzel1987}, total}}
        
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.05, 0.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1]{./data/figure1/1s5/BSR.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Schappe1994.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Chutjian1981.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Filipovic2000b.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Khakoo2004.1s5.txt};
            
            \drawIntervals{./data/figure11/excitation.1s5.intervals.txt}{burntorange}{\exOne};
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}
        
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=3e-23, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1]{./data/figure1/1s4/BSR.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Li1988.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Chutjian1981.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Filipovic2000b.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Khakoo2004.1s4.txt};
            
            \drawIntervals{./data/figure11/excitation.1s4.intervals.txt}{burntorange}{\exTwo};
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}}
        
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.05, 0.05)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};
            
            \drawIntervals{./data/figure11/excitation.1s3.intervals.txt}{burntorange}{\exThree};
%            \legend{BSR (2013), Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-23, xmax=1e3,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1]{./data/figure1/1s2/BSR.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Li1988.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Chutjian1981.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Filipovic2000a.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Khakoo2004.1s2.txt};
            
            \drawIntervals{./data/figure11/excitation.1s2.intervals.txt}{burntorange}{\exFour};            
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000a}, Khakoo~\cite{Khakoo2004}}
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Elastic momentum-transfer};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) Direct ionization};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) Excitation, $1s_5$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) Excitation, $1s_4$};
\node[below = 1.5cm of my plots c1r3.south west,
            anchor=west,
        ] {(e) Excitation, $1s_3$};
\node[below = 1.5cm of my plots c2r3.south west,
            anchor=west,
        ] {(f) Excitation, $1s_2$};
\end{tikzpicture}

==> figures/figure12.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 3,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$W = \mu E$ ($m/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=burntorange,}
            \addlegendentry{$300K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=purple,}
            \addlegendentry{$77K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=cyan,}
            \addlegendentry{$90K$}

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.KucukarpaciLucas1981.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                purple,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.NakamuraKurachi1988.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.77.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                green!50!black,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                orange,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.89.6K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                red,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.293.0K.txt};
            
            \drawIntervals{./data/swarm/W/W.300K.bolsig.txt}{burntorange}{0.0};
            \drawIntervals{./data/swarm/W/W.77K.bolsig.txt}{purple}{0.0};
            \drawIntervals{./data/swarm/W/W.90K.bolsig.txt}{cyan}{0.0};
            
%            \legend{{\cite{Kucukarpaci1981}, 300K}, {\cite{Nakamura1988}, 300K}, {\cite{Pack1961}, 77K}, {\cite{Pack1961}, 300K}, {\cite{Robertson1977}, 89.6K}, {\cite{Robertson1977}, 293K}}  
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_L/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=burntorange,}
            \addlegendentry{$300K$}
%            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=purple,}
%            \addlegendentry{$77K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=cyan,}
            \addlegendentry{$90K$}

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.KucukarpaciLucas1981.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.NakamuraKurachi1988.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.RobertsonRee1972.700.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.RobertsonRee1972.800.txt};
            
            \drawIntervals{./data/swarm/DLmu/DLmu.300K.bolsig.txt}{burntorange}{0.0};
%            \drawIntervals{./data/swarm/DLmu/DLmu.77K.bolsig.txt}{purple}{0.0};
            \drawIntervals{./data/swarm/DLmu/DLmu.90K.bolsig.txt}{cyan}{0.0};
            
%            \legend{{\cite{Kucukarpaci1981}, 300K}, {\cite{Nakamura1988}, 300K}, {\cite{Robertson1972}, 700Torr}, {\cite{Robertson1972}, 800Torr}}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_T/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=burntorange,}
            \addlegendentry{$300K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=purple,}
            \addlegendentry{$77K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=cyan,}
            \addlegendentry{$90K$}

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DTmu/DTmu.AlAminLucas1987.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DTmu/DTmu.MilloyCrompton1977.294K.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.TownsendBailey1922.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.WarrenParker1962.77K.txt};
            
           \addplot+ [
               green!50!black,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.WarrenParker1962.87K.txt};
            
            \drawIntervals{./data/swarm/DTmu/DTmu.300K.bolsig.txt}{burntorange}{0.0};
            \drawIntervals{./data/swarm/DTmu/DTmu.77K.bolsig.txt}{purple}{0.0};
            \drawIntervals{./data/swarm/DTmu/DTmu.90K.bolsig.txt}{cyan}{0.0};
            
%            \legend{{\cite{AlAmin1987}}, {\cite{Milloy1977ratio}, 294K}, {\cite{Townsend1922, Pitchford2013}}, {\cite{Warren1962}, 77K}, {\cite{Warren1962}, 87K}}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ion}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=burntorange,}
            \addlegendentry{$300K$}
            \addlegendimage{line width=1.5, mark=none, solid, smooth, color=purple,}
            \addlegendentry{$273K$}
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aion/aion.GoldenFisher1961.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aion/aion.Kruithof1940.273.15K.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/aion/aion.Specht1980.300K.txt};
            
            \drawIntervals{./data/swarm/aion/aion.300K.bolsig.txt}{burntorange}{0.0};
            \drawIntervals{./data/swarm/aion/aion.273K.bolsig.txt}{purple}{0.0};
            
%            \legend{{\cite{Golden1961}}, {\cite{Kruithof1940}, 273.15K}, {\cite{Specht1980}, 300K}}
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $W$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $D_L/\mu$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $D_T/\mu$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $\alpha_{ion}/N$};
\end{tikzpicture}

==> figures/figure13.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex1.Tachibana1986.txt};
            
            \drawIntervals{./data/swarm/aex/Excitation_coeffs.1s5.txt}{burntorange}{0.0};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s5.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_5$}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex2.Tachibana1986.txt};
            
            \drawIntervals{./data/swarm/aex/Excitation_coeffs.1s4.txt}{burntorange}{0.0};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s4.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_4$}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex3.Tachibana1986.txt};
            
            \drawIntervals{./data/swarm/aex/Excitation_coeffs.1s3.txt}{burntorange}{0.0};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s3.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_3$}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex4.Tachibana1986.txt};
            
            \drawIntervals{./data/swarm/aex/Excitation_coeffs.1s2.txt}{burntorange}{0.0};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s2.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_2$}}
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $\alpha_{1s5}/N$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $\alpha_{1s4}/N$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $\alpha_{1s3}/N$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $\alpha_{1s2}/N$};
\end{tikzpicture}


==> figures/figure14.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = 1.0\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$T_{e}$ ($K$)},
            xlabel={$x$ ($m$)},
            tick scale binop ={\times},
            xmin = 0, xmax=0.02,
            ymin = 0,
            xlabel style={yshift=-5pt},
            ylabel style={yshift=5pt},
            every y tick scale label/.style={at={(rel axis cs:0,1)},anchor=north east,inner sep=1pt},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y index=1]{./data/glow-discharge/glow-discharge.zero-ion-dig.Te.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=5]{./data/glow-discharge/glow-discharge.zero-ion-dig.Te.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0,  y index=4]{./data/glow-discharge/glow-discharge.zero-ion-dig.Te.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=3]{./data/glow-discharge/glow-discharge.zero-ion-dig.Te.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=2]{./data/glow-discharge/glow-discharge.zero-ion-dig.Te.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure15.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = 1.0\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$n_{Ar+}$ ($\times10^{16}m^{-3}$)},
            xlabel={$x$ ($m$)},
            tick scale binop ={\times},
            xmin = 0, xmax=0.02,
            ymin = 0,
%            ytick = {2e17, 4e17, 6e17, 8e17},
%            ytick ={2,4,6,8},
            xlabel style={yshift=-5pt},
            ylabel style={yshift=5pt},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y expr=\thisrowno{1}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.nI.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y expr=\thisrowno{5}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.nI.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0,  y expr=\thisrowno{4}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.nI.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{3}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.nI.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{2}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.nI.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure16.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = 1.0\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$n_{Ar}$ ($m^{-3}$)},
            xlabel={$x$ ($m$)},
            tick scale binop ={\times},
            xmin = 0, xmax=0.02,
            ytick distance=0.04e22,
%            ymin = 3e22,
%            ytick = {2e17, 4e17, 6e17, 8e17},
%            ytick ={2,4,6,8},
            xlabel style={yshift=-5pt},
            ylabel style={yshift=5pt},
            every y tick scale label/.style={at={(rel axis cs:0,1)},anchor=north east,inner sep=1pt},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y index=1]{./data/glow-discharge/glow-discharge.zero-ion-dig.nB.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=5]{./data/glow-discharge/glow-discharge.zero-ion-dig.nB.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0,  y index=4]{./data/glow-discharge/glow-discharge.zero-ion-dig.nB.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=3]{./data/glow-discharge/glow-discharge.zero-ion-dig.nB.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=2]{./data/glow-discharge/glow-discharge.zero-ion-dig.nB.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure17.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.24\textwidth,
        width = 0.3\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
               opacity=0.2,
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1]{./data/BSR.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/Schappe1994.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/Chutjian1981.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/Filipovic2000b.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/Khakoo2004.1s3.txt};
            
           \addplot+ [
                line width=2.0,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1]{./data/Bretagne.1s3.model.txt};
            
%            \legend{BSR, Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure18.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.24\textwidth,
        width = 0.3\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={false, abs value = 5mm},
            xlabel={$E/N$ ($Td$)},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-23, ymax=1e-20,
            xmin=1e0, xmax=1e3,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.01, 0.99)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=2,
                /tikz/every even column/.append style={column sep=0.2cm},
            },
        ]

            \addlegendimage{line width=1.5,mark=none,solid,color=burntorange!40!black}
            \addlegendentry{Mean}
            \addlegendimage{line width=0.8,mark=*,mark options={fill=white,solid,scale=0.5,},only marks,color=blue,solid,}
            \addlegendentry{Tachibana (1986)}
            \addlegendimage{line width=1.0,mark=none,dashed,color=burntorange,opacity=0.6,}
            \addlegendentry{$68\%$ interval}
            \addlegendimage{line width=0.6,mark=none,solid,color=black}
            \addlegendentry{LXCat datasets}
            \addlegendimage{line width=0.5,mark=none,dashed,color=burntorange,opacity=0.4,}
            \addlegendentry{$99.7\%$ interval}



           \addplot+ [
                line width=0.6,
                mark=none,
                solid,
                opacity=0.6
            ]
            table [x index=0, y index=1]{./data/Biagi.rate.1s3.txt};
           \addplot+ [
                line width=0.6,
                mark=none,
                solid,
                opacity=0.6
            ]
            table [x index=0, y index=1]{./data/BSR.rate.1s3.txt};
           \addplot+ [
                line width=0.6,
                mark=none,
                solid,
                opacity=0.6
            ]
            table [x index=0, y index=1]{./data/IST-Lisbon.rate.1s3.txt};
           \addplot+ [
                line width=0.6,
                mark=none,
                solid,
                opacity=0.6
            ]
            table [x index=0, y index=1]{./data/Hayashi.rate.1s3.txt};
           \addplot+ [
                line width=0.6,
                mark=none,
                solid,
                opacity=0.6
            ]
            table [x index=0, y index=1]{./data/Puech.rate.1s3.txt};
           

           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=4]{./data/Excitation_coeffs.1s3.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=5]{./data/Excitation_coeffs.1s3.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=2]{./data/Excitation_coeffs.1s3.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=3]{./data/Excitation_coeffs.1s3.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
        
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                color=blue,
                solid,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error index=2]{./data/Tachibana1986.1s3.txt};

           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange!40!black,
            ]
            table [x index=0, y index=1]{./data/Excitation_coeffs.1s3.txt};
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure2.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma_{el}(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
%            xmin=1e-4, xmax=1e3,
%            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
           \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=none,
                color=green!50!black,
            ]
            table [x index=0, y index=1]{./data/figure2/Milloy.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Biagi.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Hayashi.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/IST-Lisbon.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Morgan.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth, solid,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
                orange,
            ]
            table [x index=0, y index=1]{./data/figure2/Phelps.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth, solid,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
                color=burntorange,
            ]
            table [x index=0, y index=1]{./data/figure2/Puech.raw.elastic.txt};
            
            \legend{Milloy~\cite{Milloy1977}, Biagi~\cite{Biagi-data}, Hayashi~\cite{Hayashi-data}, IST-Lisbon~\cite{IST-Lisbon-data}, Morgan~\cite{Morgan-data}, Phelps~\cite{Phelps-data}, Puech~\cite{Puech-data}}
%            \addlegendimage{line width=0.5,smooth, solid,mark=none,color=purple,}
%            \addlegendentry{BSR~\cite{BSR-data} (Figure b)}
            
            \draw[
                black,
                line width=0.2,
                solid,
            ] (axis cs: 0.014, 1e-22) -- (axis cs: 0.014, 1e-18)
            (axis cs: 4.0, 1e-22) -- (axis cs: 4.0, 1e-18);
            \draw[
                black,
                ->,
                line width=0.5,
                solid,
            ] (rel axis cs: 0.2, 0.3) -- (rel axis cs: 0.3, 0.3);
            \draw[
                black,
                ->,
                line width=0.5,
                solid,
            ]  (rel axis cs: 0.67, 0.3) -- (rel axis cs: 0.57, 0.3);
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma_{el}(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=0.014, xmax=4.0,
%            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=none,
                color=green!50!black,
            ]
            table [x index=0, y index=1]{./data/figure2/Milloy.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Biagi.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Hayashi.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/IST-Lisbon.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
            ]
            table [x index=0, y index=1]{./data/figure2/Morgan.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth, solid,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
                orange,
            ]
            table [x index=0, y index=1]{./data/figure2/Phelps.raw.elastic.txt};
           \addplot+ [
                line width=0.5,
                smooth, solid,
%                mark=none,
                mark=*,
                only marks,
                mark options={fill=white,solid,scale=0.3,},
                color=burntorange,
            ]
            table [x index=0, y index=1]{./data/figure2/Puech.raw.elastic.txt};
            
%           \addplot+ [
%                line width=1.0,
%                purple,
%                smooth, solid,
%                mark=none,
%%                only marks,
%%                mark options={fill=white,solid,scale=0.2,},
%            ]
%            table [x index=0, y index=1]{./data/figure2/BSR.raw.elastic.txt};
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $0.014eV$ -- $4eV$};
\end{tikzpicture}


==> figures/figure20.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.24\textwidth,
        width = 0.3\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
%            xmode=log, ymode=log,
            ymin=-0.01, ymax=2.61,
            xmin=0.0, xmax=60.0,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
%            point meta min=0.0, point meta max=1.0,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.99, 0.01)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
%            \addplot+ [
%                scatter,
%                scatter src=explicit,
%                only marks,
%%                mark repeat={100},
%                draw=none,
%                mark options={scale = 0.5, draw=none},
%                colormap={bluemap}{color=(blue!10) color=(blue!100)},
%                scatter/use mapped color={
%                    draw=blue, fill=blue,
%                    opacity=0.04,
%%                    draw=mapped color,
%%                    fill=mapped color,
%                },
%%                visualization depends on={100*\thisrowno{2}\as\z},
%%                scatter/@pre marker code/.code={
%%                      \def\markopts{
%%                      blue,
%%                      opacity=\z}
%%                      \expandafter\scope\expandafter[\markopts]
%%                },
%%                scatter/@post marker code/.code={
%%                  \endscope
%%                },
%            ] table [x index=0, y index=1, meta index=2] {./data/GPR.1s3.param.txt};

            \addlegendimage{only marks, mark=square*, mark options={color=blue,}}
            \addlegendentry{$P(\vec{A}\vert\mathcal{M})$}
            \addlegendimage{only marks,red,mark=*,line width=1.0,mark options={fill=white, scale = 1.0},}
            \addlegendentry{Theoretical value (Bretagne 1986)}

%            \edef\imagepath{./data/1s3.gpr.pdf}
            \edef\imagepath{./data/1s3.gpr.scatter.new.pdf}
            \addplot graphics[xmin=0.0,xmax=60.0,ymin=0.0,ymax=2.6]{\imagepath};
            
            \addplot+ [
                only marks,
                red,
                mark=*,
                line width=1.0,
                mark options={fill=white, scale = 1.0},
            ] coordinates {(10.4, 2.0)};
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure21.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.24\textwidth,
        width = 0.3\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.3, 0.)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
               opacity=0.2,
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
               opacity=0.4,
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=1]{./data/1s3.sample_crs.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=4]{./data/1s3.sample_crs.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=5]{./data/1s3.sample_crs.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=2]{./data/1s3.sample_crs.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x expr=\thisrowno{0}-11.72, y index=3]{./data/1s3.sample_crs.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
            
            \legend{BSR, Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}
 
  \end{groupplot}
  
\end{tikzpicture}


==> figures/figure22.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = 1.0\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$n_{Ar*}$ ($\times10^{17}m^{-3}$)},
            xlabel={$x$ ($m$)},
            tick scale binop ={\times},
            xmin = 0, xmax=0.02,
            ymin = 0,
%            ytick = {2e17, 4e17, 6e17, 8e17},
            ytick ={2,4,6,8},
            xlabel style={yshift=-5pt},
            ylabel style={yshift=5pt},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y expr=\thisrowno{1}*1e-17]{./data/glow-discharge/glow-discharge.zero-ion-dig.lumped.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y expr=\thisrowno{5}*1e-17]{./data/glow-discharge/glow-discharge.zero-ion-dig.lumped.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0,  y expr=\thisrowno{4}*1e-17]{./data/glow-discharge/glow-discharge.zero-ion-dig.lumped.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{3}*1e-17]{./data/glow-discharge/glow-discharge.zero-ion-dig.lumped.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{2}*1e-17]{./data/glow-discharge/glow-discharge.zero-ion-dig.lumped.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure23.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = \textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1]{./data/1s5/BSR.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Schappe1994.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Chutjian1981.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Filipovic2000b.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Khakoo2004.1s5.txt};
            
            \legend{BSR, Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure24.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = \textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$W = \mu E$ ($m/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.02, 1.0)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
%           \addplot+ [
%                line width=0.7,
%                mark=*,
%                mark options={fill=white,solid,scale=0.5,},
%                only marks,
%            ]
%            table [x expr=\thisrowno{0}-11.55, y index=1]{./data/swarm/W/W.KucukarpaciLucas1981.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.KucukarpaciLucas1981.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                purple,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.NakamuraKurachi1988.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.77.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                green!50!black,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                orange,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.89.6K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                red,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.293.0K.txt};
            
            \legend{{Kucukarpaci \& Lucas (1981), 300K}, {Nakamura \& Kurachi (1988), 300K}, {Pack \& Phelps (1961), 77K}, {Pack \& Phelps (1961), 300K}, {Robertson (1977), 89.6K}, {Robertson (1977), 293K}}
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure26.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = \textwidth,
    ]    

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-25,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.3, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            mark layer=axis background,
        ]
        
           \addlegendimage{
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
           }
           \addlegendentry{Median}
           \addlegendimage{
                color=burntorange,
                opacity=0.4,
                line width=8.0,
           }
           \addlegendentry{68\% interval}
           \addlegendimage{
                color=burntorange,
                opacity=0.2,
                line width=8.0,
           }
           \addlegendentry{99.7\% interval}
        
           \addplot+ [
                line width=0.7,
                opacity=0.4,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1]{./data/1s5/BSR.1s5.txt};
           \addplot+ [
                line width=0.8,
                opacity=0.6,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Schappe1994.1s5.txt};
           \addplot+ [
                line width=0.8,
                opacity=0.6,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Chutjian1981.1s5.txt};
           \addplot+ [
                line width=0.8,
                opacity=0.6,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Filipovic2000b.1s5.txt};
           \addplot+ [
                line width=0.8,
                opacity=0.6,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1,y error expr=\thisrowno{2}]{./data/1s5/Khakoo2004.1s5.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=4]{./data/1s5/1s5.sample_crs.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=5]{./data/1s5/1s5.sample_crs.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=2]{./data/1s5/1s5.sample_crs.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=3]{./data/1s5/1s5.sample_crs.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x expr=\thisrowno{0}-11.55, y index=1]{./data/1s5/1s5.sample_crs.txt};
            
%            \legend{BSR, Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure27.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = \textwidth,
    ]    

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$k_f$ ($m^3/s$)},
            xlabel={$T_e$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-24, xmax=33,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            mark layer=axis background,
        ]
        
%           \addlegendimage{
%                line width=1.5,
%                mark=none,
%                solid,
%                color=purple,
%           }
%           \addlegendentry{$\alpha=2.5\times10^{-6}$}
           \addlegendimage{
                line width=0.7,
                mark=none,
                solid,
                color=red,
           }
           \addlegendentry{Biagi v7.1 ($1s$)}
           \addlegendimage{
                line width=0.7,
                mark=none,
                solid,
                color=blue,
           }
           \addlegendentry{Phelps (total)}
%           \addlegendimage{
%                line width=0.7,
%                mark=none,
%                dashed,
%                color=blue,
%           }
%           \addlegendentry{Phelps (total)}
           \addlegendimage{
                line width=1.5,
                mark=none,
                solid,
                color=black,
           }
           \addlegendentry{Sample median}
           \addlegendimage{
                color=gray,
                opacity=0.4,
                line width=8.0,
           }
           \addlegendentry{68\% interval}
           \addlegendimage{
                color=gray,
                opacity=0.2,
                line width=8.0,
           }
           \addlegendentry{99.7\% interval}
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=4]{./data/lumped_reaction/lumped.rate_sample.ion-deg-0.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y index=5]{./data/lumped_reaction/lumped.rate_sample.ion-deg-0.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=2]{./data/lumped_reaction/lumped.rate_sample.ion-deg-0.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y index=3]{./data/lumped_reaction/lumped.rate_sample.ion-deg-0.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y index=1]{./data/lumped_reaction/lumped.rate_sample.ion-deg-0.txt};
            
           \addplot+ [
               name path=sig3pion,
                line width=0.5,
                mark=none,
                dashed,
                color=purple,
                opacity=0.4,
            ]
            table [x index=0, y index=4]{./data/lumped_reaction/lumped.rate_sample.ion-deg-2.5e-6.txt};
           \addplot+ [
               name path=sig3mion,
                line width=0.5,
                mark=none,
                dashed,
                color=purple,
                opacity=0.4,
            ]
            table [x index=0, y index=5]{./data/lumped_reaction/lumped.rate_sample.ion-deg-2.5e-6.txt};
            \addplot+ [
                fill=purple,
                opacity=0.2,
            ]
            fill between[of = sig3pion and sig3mion,];
        
           \addplot+ [
               name path=sig1pion,
                line width=1.0,
                mark=none,
                dashed,
                color=purple,
                opacity=0.6,
            ]
            table [x index=0, y index=2]{./data/lumped_reaction/lumped.rate_sample.ion-deg-2.5e-6.txt};
           \addplot+ [
               name path=sig1mion,
                line width=1.0,
                mark=none,
                dashed,
                color=purple,
                opacity=0.6,
            ]
            table [x index=0, y index=3]{./data/lumped_reaction/lumped.rate_sample.ion-deg-2.5e-6.txt};
            \addplot+ [
                fill=purple,
                opacity=0.4,
            ]
            fill between[of = sig1pion and sig1mion,];
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=purple,
            ]
            table [x index=0, y index=1]{./data/lumped_reaction/lumped.rate_sample.ion-deg-2.5e-6.txt};
            
           \addplot+ [
                line width=0.7,
                mark=none,
                solid,
                red,
            ]
            table [x index=0, y index=1]{./data/lumped_reaction/lumped.rate_Biagi_v7.1.ion-deg-0.txt};
           \addplot+ [
                line width=0.7,
                mark=none,
                solid,
                blue,
            ]
            table [x index=0, y index=1]{./data/lumped_reaction/lumped.rate_Phelps.ion-deg-0.txt};
           \addplot+ [
                line width=0.7,
                mark=none,
                dashed,
                blue,
            ]
            table [x index=0, y index=1]{./data/lumped_reaction/lumped.rate_Phelps.ion-deg-2.5e-6.txt};
            
           \node[
               burntorange,
               anchor=west,
           ] at (rel axis cs: 0.4, 0.2) {$\alpha=0.0$};
           \node[
               burntorange,
               anchor=west,
           ] at (rel axis cs: 0.4, 0.27) {Ionization degree};
           
           \node[
               purple,
               anchor=east,
           ] at (rel axis cs: 0.25, 0.35) {$\alpha\sim10^{-6}$};
           \draw[
               purple,
               <-,
               solid,
               line width=1.0,
           ] (rel axis cs: 0.23, 0.2) -- (rel axis cs: 0.31, 0.2);
           
            
%            \legend{BSR, Schappe (1994), Chutjian (1981), Filipovic (2000), Khakoo (2004)}
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure28.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=4.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.8\textwidth,
        width = 1.0\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$n_{e}$ ($\times10^{16}m^{-3}$)},
            xlabel={$x$ ($m$)},
            tick scale binop ={\times},
            xmin = 0, xmax=0.02,
            ymin = 0,
%            ytick = {2e17, 4e17, 6e17, 8e17},
%            ytick ={2,4,6,8},
            xlabel style={yshift=-5pt},
            ylabel style={yshift=5pt},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.1, 0.1)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=1.5,
                mark=none,
                solid,
                color=burntorange,
            ]
            table [x index=0, y expr=\thisrowno{1}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.ne.txt};
            
           \addplot+ [
               name path=sig3p,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0, y expr=\thisrowno{5}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.ne.txt};
           \addplot+ [
               name path=sig3m,
                line width=0.5,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.4,
            ]
            table [x index=0,  y expr=\thisrowno{4}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.ne.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.2,
            ]
            fill between[of = sig3p and sig3m,];
        
           \addplot+ [
               name path=sig1p,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{3}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.ne.txt};
           \addplot+ [
               name path=sig1m,
                line width=1.0,
                mark=none,
                dashed,
                color=burntorange,
                opacity=0.6,
            ]
            table [x index=0, y expr=\thisrowno{2}*1e-16]{./data/glow-discharge/glow-discharge.zero-ion-dig.ne.txt};
            \addplot+ [
                fill=burntorange,
                opacity=0.4,
            ]
            fill between[of = sig1p and sig1m,];
 
  \end{groupplot}
\end{tikzpicture}


==> figures/figure3-1.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.02)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex1.Tachibana1986.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s5.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s5.txt};
            
            \legend{{Tachibana~\cite{Tachibana1986}}, {Biagi~\cite{Biagi1988, Biagi1989, Biagi-data}}, {BSR~\cite{Pitchford2013, Zatsarinny2013,BSR-data}}, {Hayashi~\cite{Hayashi2003, Hayashi-data}}, {IST-Lisbon~\cite{Alves2014, IST-Lisbon-data}}, {Puech~\cite{Puech1986, Puech-data}}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex2.Tachibana1986.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s4.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s4.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_4$}, {Biagi~\cite{Biagi1988, Biagi1989, Biagi-data}}, {BSR~\cite{Pitchford2013, Zatsarinny2013,BSR-data}}, {Hayashi~\cite{Hayashi2003, Hayashi-data}}, {IST-Lisbon~\cite{Alves2014, IST-Lisbon-data}}, {Puech~\cite{Puech1986, Puech-data}}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex3.Tachibana1986.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s3.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s3.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_3$}, {Biagi~\cite{Biagi1988, Biagi1989, Biagi-data}}, {BSR~\cite{Pitchford2013, Zatsarinny2013,BSR-data}}, {Hayashi~\cite{Hayashi2003, Hayashi-data}}, {IST-Lisbon~\cite{Alves2014, IST-Lisbon-data}}, {Puech~\cite{Puech1986, Puech-data}}}
            
        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ex}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=2, xmax=1e3,
            ymin=1e-23, ymax=1e-20,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex4.Tachibana1986.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                red,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Biagi.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                green,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/BSR.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                purple,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Hayashi.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                cyan,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/IST-Lisbon.rate.1s2.txt};
            
           \addplot+ [
                line width=0.5,
                mark=none,
                solid, smooth,
                black,
            ]
            table [x index=0, y index=1]{./data/swarm/aex/Puech.rate.1s2.txt};
            
%            \legend{{\cite{Tachibana1986}, $1s_2$}, {Biagi~\cite{Biagi1988, Biagi1989, Biagi-data}}, {BSR~\cite{Pitchford2013, Zatsarinny2013,BSR-data}}, {Hayashi~\cite{Hayashi2003, Hayashi-data}}, {IST-Lisbon~\cite{Alves2014, IST-Lisbon-data}}, {Puech~\cite{Puech1986, Puech-data}}}
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $\alpha_{1s5}/N$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $\alpha_{1s4}/N$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $\alpha_{1s3}/N$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $\alpha_{1s2}/N$};
\end{tikzpicture}


==> figures/figure3.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%       

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$W = \mu E$ ($m/s$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 1.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.KucukarpaciLucas1981.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                purple,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.NakamuraKurachi1988.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.77.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                green!50!black,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.PackPhelps1961.300.0K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                orange,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.89.6K.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                red,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/W/W.Robertson1977.293.0K.txt};
            
            \legend{{\cite{Kucukarpaci1981}, 300K}, {\cite{Nakamura1988}, 300K}, {\cite{Pack1961}, 77K}, {\cite{Pack1961}, 300K}, {\cite{Robertson1977}, 89.6K}, {\cite{Robertson1977}, 293K}}  
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_L/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.KucukarpaciLucas1981.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.NakamuraKurachi1988.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.RobertsonRee1972.700.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DLmu/DLmu.RobertsonRee1972.800.txt};
            
            \legend{{\cite{Kucukarpaci1981}, 300K}, {\cite{Nakamura1988}, 300K}, {\cite{Robertson1972}, 700Torr}, {\cite{Robertson1972}, 800Torr}}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$D_T/\mu$ ($V$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]

           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DTmu/DTmu.AlAminLucas1987.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/DTmu/DTmu.MilloyCrompton1977.294K.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.TownsendBailey1922.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.WarrenParker1962.77K.txt};
            
           \addplot+ [
               green!50!black,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/DTmu/DTmu.WarrenParker1962.87K.txt};
            
            \legend{{\cite{AlAmin1987}}, {\cite{Milloy1977ratio}, 294K}, {\cite{Townsend1922, Pitchford2013}}, {\cite{Warren1962}, 77K}, {\cite{Warren1962}, 87K}}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\alpha_{ion}/N$ ($m^2$)},
            xlabel={$E/N$ ($Td$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.0)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aion/aion.GoldenFisher1961.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1, y error index=2]{./data/swarm/aion/aion.Kruithof1940.273.15K.txt};
            
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/swarm/aion/aion.Specht1980.300K.txt};
            
            \legend{{\cite{Golden1961}}, {\cite{Kruithof1940}, 273.15K}, {\cite{Specht1980}, 300K}}
            
%        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
%            ylabel={$\alpha_{ex}/N$ ($m^2$)},
%            xlabel={$E/N$ ($Td$)},
%            tick scale binop ={\times},
%            xmode=log, ymode=log,
%            legend style={
%                font=\small,
%                draw=none, fill=none,
%                at={(rel axis cs: 1.0, 0.0)},
%                anchor=south east,
%                nodes={scale=1.0},
%                legend cell align={left},
%                legend columns=1,
%                /tikz/every even column/.append style={column sep=0.5cm},
%            },
%        ]
%        
%           \addplot+ [
%                line width=0.8,
%                mark=square*,
%                mark options={fill=white,solid,scale=0.5,},
%                only marks,
%                /pgfplots/error bars/.cd,
%                    x dir=none,
%                    y dir=both,
%                    y explicit,
%                    error mark={-}
%            ]
%            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex1.Tachibana1986.txt};
%            
%           \addplot+ [
%                line width=0.8,
%                mark=square*,
%                mark options={fill=white,solid,scale=0.5,},
%                only marks,
%                /pgfplots/error bars/.cd,
%                    x dir=none,
%                    y dir=both,
%                    y explicit,
%                    error mark={-}
%            ]
%            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex3.Tachibana1986.txt};
%            
%            \legend{{\cite{Tachibana1986}, $1s_5$}, {\cite{Tachibana1986}, $1s_3$}}
%            
%        \nextgroupplot[
%            enlarge x limits={true, abs value = 5mm},
%            ylabel={$\alpha_{ex}/N$ ($m^2$)},
%            xlabel={$E/N$ ($Td$)},
%            tick scale binop ={\times},
%            xmode=log, ymode=log,
%            legend style={
%                font=\small,
%                draw=none, fill=none,
%                at={(rel axis cs: 1.0, 0.0)},
%                anchor=south east,
%                nodes={scale=1.0},
%                legend cell align={left},
%                legend columns=1,
%                /tikz/every even column/.append style={column sep=0.5cm},
%            },
%        ]
%        
%           \addplot+ [
%                line width=0.8,
%                mark=square*,
%                mark options={fill=white,solid,scale=0.5,},
%                only marks,
%                /pgfplots/error bars/.cd,
%                    x dir=none,
%                    y dir=both,
%                    y explicit,
%                    error mark={-}
%            ]
%            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex2.Tachibana1986.txt};
%            
%           \addplot+ [
%                line width=0.8,
%                mark=square*,
%                mark options={fill=white,solid,scale=0.5,},
%                only marks,
%                /pgfplots/error bars/.cd,
%                    x dir=none,
%                    y dir=both,
%                    y explicit,
%                    error mark={-}
%            ]
%            table [x index=0, y index=1, y error index=2]{./data/swarm/aex/aex4.Tachibana1986.txt};
%            
%            \legend{{\cite{Tachibana1986}, $1s_4$}, {\cite{Tachibana1986}, $1s_2$}}
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $W$};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $D_L/\mu$};
\node[below = 1.5cm of my plots c1r2.south west,
            anchor=west,
        ] {(c) $D_T/\mu$};
\node[below = 1.5cm of my plots c2r2.south west,
            anchor=west,
        ] {(d) $\alpha_{ion}/N$};
%\node[below = 1.5cm of my plots c1r3.south west,
%            anchor=west,
%        ] {(e) $\alpha_{ex}/N$, metastables};
%\node[below = 1.5cm of my plots c2r3.south west,
%            anchor=west,
%        ] {(f) $\alpha_{ex}/N$, resonances};
\end{tikzpicture}
%
%\end{document}


==> figures/figure4.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.03)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            clip mode=individual,
        ]
        
           \addplot+ [
               opacity=0.5,
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x index=0, y index=1]{./data/figure1/momentum/BSR.momentum.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Gibson1996.momentum.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Mielewska2004.momentum.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Panajotovic1997.momentum.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x index=0, y index=1,y error expr=\thisrowno{2}]{./data/figure1/momentum/Srivastava1981.momentum.txt};

           \addplot+ [
                line width=0.8,
                mark=none,
                color=orange,
                solid,
            ]
            table [x index=0, y index=1]{./data/figure4/Elastic.MERT_shifted.txt};            
           \addplot+ [
                line width=0.8,
                mark=none,
                color=red,
                dashed,
            ]
            table [x index=0, y index=1]{./data/figure4/Elastic.MERT.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Gibson~\cite{Gibson1996}, Mielewska~\cite{Mielewska2004}, Panajotovic~\cite{Panajotovic1997}, Srivastava~\cite{Srivastava1981}, {Eq. (\ref{eq:mert-shift})}, {Eq. (\ref{eq:mert})~\cite{Haddad1982}}}
         
  \end{groupplot}
\end{tikzpicture}
%
%\end{document}


==> figures/figure5.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 1 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.2cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-22,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 1.0, 0.)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            clip mode=individual,
        ]
        
           \addplot+ [
               opacity=0.5,
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1, y error expr=\thisrowno{2}]{./data/figure1/ion/Rapp1965.ion.total.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.1+.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Straub1995.ion.total.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.1+.txt};
           \addplot+ [
               opacity=0.5,
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1,y error expr=\thisrowno{2}]{./data/figure1/ion/Wetzel1987.ion.total.txt};

           \addplot+ [
                line width=0.8,
                mark=none,
                color=orange,
                solid,
            ]
            table [x expr=\thisrowno{0}-\ionE, y index=1]{./data/figure5/Ionization.BED.txt};    
            
            \legend{Rapp~\cite{Rapp1965}, {Straub~\cite{Straub1995}, $1+$}, {Straub~\cite{Straub1995}, total}, {Wetzel~\cite{Wetzel1987}, $1+$}, {Wetzel~\cite{Wetzel1987}, total}, {Eq. (\ref{eq:ion})}}
         
  \end{groupplot}
\end{tikzpicture}
%
%\end{document}


==> figures/figure6.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.4cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1]{./data/figure1/1s5/BSR.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Schappe1994.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Chutjian1981.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Filipovic2000b.1s5.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s5/Khakoo2004.1s5.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                color=burntorange,
                smooth, solid,
            ]
            table [x expr=\thisrowno{0}-\exOne, y index=1,]{./data/figure6/1s5.excitation.model.ref.txt};
   
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}, Eq. (\ref{eq:metastable})}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.0, 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=2,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1]{./data/figure1/1s3/BSR.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Schappe1994.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Chutjian1981.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Filipovic2000b.1s3.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s3/Khakoo2004.1s3.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                color=burntorange,
                smooth, solid,
            ]
            table [x expr=\thisrowno{0}-\exThree, y index=1,]{./data/figure6/Bretagne.1s3.model.txt};
            
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Schappe~\cite{Schappe1994}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b}, Khakoo~\cite{Khakoo2004}, Eq. (\ref{eq:metastable})}
         
  \end{groupplot}
 \node[below = 2cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Excitation, $1s_5$};
\node[below = 2cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) Excitation, $1s_3$};
\end{tikzpicture}
%
%\end{document}


==> figures/figure7.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2.4cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.45\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-23,
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=3,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1]{./data/figure1/1s4/BSR.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Li1988.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Chutjian1981.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Filipovic2000b.1s4.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s4/Khakoo2004.1s4.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                color=burntorange,
                smooth, solid,
            ]
            table [x expr=\thisrowno{0}-\exTwo, y index=1,]{./data/figure7/1s4.excitation.model.ref.txt};
            
            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000b, Filipovic2000a}, Khakoo~\cite{Khakoo2004}, Eq. (\ref{eq:resonance})}
            
        \nextgroupplot[
            enlarge x limits={true, abs value = 5mm},
            ylabel={$\sigma(\epsilon)$ ($m^2$)},
            xlabel={$\epsilon - \epsilon_0$ ($eV$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-23,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
           \addplot+ [
                line width=0.7,
                mark=*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1]{./data/figure1/1s2/BSR.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=square*,
                mark options={fill=white,solid,scale=0.5,},
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Li1988.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=triangle*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Chutjian1981.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=diamond*,
                mark options={fill=white,solid,scale=0.5,},
%                color=blue,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Filipovic2000a.1s2.txt};
           \addplot+ [
                line width=0.8,
                mark=*,
                mark options={fill=green,solid,scale=0.5,},
                color=green,
                only marks,
                /pgfplots/error bars/.cd,
                    x dir=none,
                    y dir=both,
                    y explicit,
                    error mark={-}
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,y error expr=\thisrowno{2}]{./data/figure1/1s2/Khakoo2004.1s2.txt};
            
           \addplot+ [
                line width=1.0,
                mark=none,
                color=burntorange,
                smooth, solid,
            ]
            table [x expr=\thisrowno{0}-\exFour, y index=1,]{./data/figure7/1s2.excitation.model.ref.txt};
            
%            \legend{BSR~\cite{Pitchford2013, Zatsarinny2013}, Li~\cite{Li1988}, Chutjian~\cite{Chutjian1981}, Filipovic~\cite{Filipovic2000a}, Khakoo~\cite{Khakoo2004}}
         
  \end{groupplot}
 \node[below = 2cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Excitation, $1s_4$};
\node[below = 2cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) Excitation, $1s_2$};
\end{tikzpicture}
%
%\end{document}


==> figures/figure8.tex <==
\begin{tikzpicture}[font=\normalsize,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.5\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.61,
            xmin=0.0, xmax=60.0,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.99, 0.01)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{only marks, blue, mark=square*, draw=none, mark options={color=blue}}
            \addlegendentry{Chutjian~~\cite{Chutjian1981}}
            \addlegendimage{only marks, magenta, mark=square*, mark options={color=brown}}
            \addlegendentry{Schappe~\cite{Schappe1994}}
            \addlegendimage{only marks, red, mark=square*, mark options={color=red}}
            \addlegendentry{Filipovic~\cite{Filipovic2000b}}
            \addlegendimage{only marks, green, mark=square*, mark options={color=green}}
            \addlegendentry{Khakoo~\cite{Khakoo2004}}
            \addlegendimage{only marks, purple, mark=square*, mark options={color=purple}}
            \addlegendentry{BSR~\cite{Pitchford2013, Zatsarinny2013}}
%            \addlegendimage{only marks, yellow, mark=square*, mark options={color=yellow}}
%            \addlegendentry{$P_1[\vA \vert \cM]$, All}
            
            \edef\imagepath{./data/figure8/1s3.naive.scatter.indiv.pdf}
            \addplot graphics[xmin=0.0,xmax=60.0,ymin=0.0,ymax=2.6]{\imagepath};
            
            \draw[
                black,
                solid,
            ] (rel axis cs: 0.55, 0.44) to[out=-100, in=100] node[anchor=east, font=\scriptsize] {$P_1[\vA \vert \cM_m]$} (rel axis cs: 0.55, 0.02);
            
        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.61,
            xmin=0.0, xmax=60.0,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: 0.99, 0.01)},
                anchor=south east,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=1,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
        
            \addlegendimage{only marks, yellow, mark=square*, mark options={color=purple}}
            \addlegendentry{$P_1[\vA \vert \cM]$, All}
            
            \edef\imagepath{./data/figure8/1s3.naive.scatter.all.pdf}
            \addplot graphics[xmin=0.0,xmax=60.0,ymin=0.0,ymax=2.6]{\imagepath};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Individual datasets};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) All datasets combined};
\end{tikzpicture}


==> figures/figure9-1.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=1.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.5\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.71,
            xmin=3e-2, xmax=1e2,
            xmode=log,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
            legend style={
                font=\scriptsize,
                draw=none, fill=none,
                at={(rel axis cs: -0.1, 1.01)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=5,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
        ]
            \addlegendimage{only marks, blue, mark=square*, draw=none, mark options={color=blue}}
            \addlegendentry{Chutjian~~\cite{Chutjian1981}}
            \addlegendimage{only marks, magenta, mark=square*, mark options={color=magenta}}
            \addlegendentry{Schappe~\cite{Schappe1994}}
            \addlegendimage{only marks, red, mark=square*, mark options={color=red}}
            \addlegendentry{Filipovic~\cite{Filipovic2000b}}
            \addlegendimage{only marks, green, mark=square*, mark options={color=green}}
            \addlegendentry{Khakoo~\cite{Khakoo2004}}
            \addlegendimage{only marks, orange, mark=square*, mark options={color=orange}}
            \addlegendentry{BSR~\cite{Pitchford2013, Zatsarinny2013}}
        
            \edef\imagepath{./data/figure14/1s3.hyper-param.scatter.log.pdf}
            \addplot graphics[xmin=3e-2,xmax=5e2,ymin=0.0,ymax=2.7]{\imagepath};
            
        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.71,
            xmin=3e-2, xmax=1e2,
            xmode=log,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
            point meta min=0.0, point meta max=6.7e-3,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.75, 0.)}, anchor=south west,
                xlabel=$P(\vA \vert \cM)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/figure14/1s3.gpr.scatter.log.pdf}
            \addplot graphics[xmin=3e-2,xmax=5e2,ymin=0.0,ymax=2.7]{\imagepath};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $P_2[\vA\vert\cM]$ (\ref{eq:wrong-bayes2})};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $P_3[\vA\vert\cM]$ (\ref{eq:gp-bayes-margin-post})};
\end{tikzpicture}


==> figures/figure9.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=1.5cm,
            vertical sep=3.5cm,
        },
        name=chung,
        height = 0.4\textwidth,
        width = 0.5\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.61,
            xmin=0.0, xmax=60.0,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
        ]
            \edef\imagepath{./data/figure8/1s3.hyper-param.scatter.new.pdf}
            \addplot graphics[xmin=-1.0,xmax=60.0,ymin=0.0,ymax=2.7]{\imagepath};
            
        \nextgroupplot[
            enlarge x limits={false, abs value = 5mm},
            xlabel={$b$},
            ylabel={$\gamma$},
            tick scale binop ={\times},
            ymin=-0.01, ymax=2.61,
            xmin=0.0, xmax=60.0,
            xticklabel style={yshift=-2pt},
            yticklabel style={xshift=-2pt},
            point meta min=0.0, point meta max=6.7e-3,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.25, 0.)}, anchor=south west,
                xlabel=$P(\vA \vert \cM)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/figure8/1s3.gpr.scatter.new.pdf}
            \addplot graphics[xmin=0.0,xmax=60.0,ymin=0.0,ymax=2.6]{\imagepath};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) $P_2[\vA\vert\cM]$ (\ref{eq:wrong-bayes2})};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) $P_3[\vA\vert\cM]$ (\ref{eq:gp-bayes-margin-post})};
\end{tikzpicture}

